CovFUZZ: Coverage-based fuzzer for 4G&5G protocols

4G and 5G represent the current cellular communication standards utilized daily by billions of users for various applications. Consequently, ensuring the security of 4G and 5G network implementations is critically important. This paper introduces an automated fuzzing framework designed to test the security of 4G and 5G attach procedure implementations. Our framework provides a comprehensive solution for uplink and downlink fuzzing in 4G, as well as downlink fuzzing in 5G, while supporting fuzzing on all layers except the physical layer. To guide the fuzzing process, we introduce a novel algorithm that assigns probabilities to packet fields and adjusts these probabilities based on coverage information from the device-under-test (DUT). For cases where coverage information from the DUT is unavailable, we propose a novel methodology to estimate it. When evaluating our framework, we first run the random fuzzing experiments, where the mutation probabilities are fixed throughout the fuzzing, and give an insight into how those probabilities should be chosen to optimize the Random fuzzer to achieve the best coverage. Next, we evaluate the efficiency of the proposed coverage-based algorithms by fuzzing open-source 4G stack (srsRAN) instances and show that the fuzzer guided by our algorithm outperforms the optimized Random fuzzer in terms of DUT's code coverage. In addition, we run fuzzing tests on 12 commercial off-the-shelf (COTS) devices. In total, we discovered vulnerabilities in 10 COTS devices and all of the srsRAN 4G instances.

==> DL_COV_SRSENB_BETAS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.099265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.051039in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.668657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.620432in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.238050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.189825in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.807443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.759217in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.376835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.328610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.946228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.898003in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.515621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.467395in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{5.085013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=5.036788in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSUE COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.968987in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.968987in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.215079in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.624358in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.657725in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.743703in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.782194in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.786522in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.798593in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.804514in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.806109in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.811233in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.815561in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.823190in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.853254in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{1.865553in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.868856in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{1.873069in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{1.882635in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{1.886735in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{1.887760in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{1.897667in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{1.906777in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{1.908372in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{1.911902in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{1.913724in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{1.921468in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.017012in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.022250in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.027375in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.032727in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.036029in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.039104in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.042862in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.045481in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.061652in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.067460in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.068257in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.070535in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.072129in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.075773in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.081125in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.088755in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.092627in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.095930in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.096271in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.109139in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.110620in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.113581in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.196484in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.196940in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.199901in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.202292in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.202748in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.206847in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.207986in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.209353in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.211744in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{2.231445in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.234292in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.237025in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.237594in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.246135in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.247046in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.247957in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.249438in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.255132in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.256043in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.258662in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.262420in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.263331in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.266633in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.271416in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.273580in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.275858in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{2.277680in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{2.279274in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{2.281096in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{2.283146in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{2.283829in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{2.288156in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{2.288726in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{2.293167in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{2.293737in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{2.353067in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{2.360583in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{2.361950in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{2.362861in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{2.363886in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{2.365822in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{2.371174in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{2.375274in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{2.379601in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{2.381081in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{2.381879in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{2.385409in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{2.386775in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{2.389053in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{2.390875in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{2.403402in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{2.404768in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{2.406135in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{2.411601in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{2.413651in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{2.414562in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{2.420028in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{2.421053in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{2.421281in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{2.423216in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{2.424241in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{2.425494in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{2.426291in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{2.426747in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{2.427772in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{2.430732in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{2.432327in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{2.433124in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{2.435060in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{2.435288in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{2.445878in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{2.452711in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{2.458177in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{2.470362in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{2.473437in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{2.477309in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{2.477878in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{2.478903in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{2.484483in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{2.485508in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{2.486419in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{2.486875in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{2.488697in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{2.513864in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{2.514092in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{2.517850in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{2.517963in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{2.521949in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{2.522974in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{2.523885in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{2.527188in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{2.527415in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{2.528326in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{2.529010in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{2.530035in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{2.538006in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{2.541195in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{2.542903in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{2.543358in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{2.549166in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{2.549736in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{2.557251in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{2.557821in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{2.558049in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{2.560782in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{2.560896in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{2.562718in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{2.574447in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{2.575472in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{2.578888in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{2.584241in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{2.639586in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{2.641522in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{2.642547in}}%
\pgfpathlineto{\pgfqpoint{4.195738in}{2.642774in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{2.643571in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{2.644255in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{2.644596in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{2.645393in}}%
\pgfpathlineto{\pgfqpoint{4.438321in}{2.646418in}}%
\pgfpathlineto{\pgfqpoint{4.455900in}{2.647102in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{2.647671in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{2.648810in}}%
\pgfpathlineto{\pgfqpoint{4.691451in}{2.649835in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{2.650404in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{2.651885in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{2.654048in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{2.655187in}}%
\pgfpathlineto{\pgfqpoint{4.810985in}{2.655756in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{2.658148in}}%
\pgfpathlineto{\pgfqpoint{4.832079in}{2.658376in}}%
\pgfpathlineto{\pgfqpoint{4.849657in}{2.658376in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{2.659742in}}%
\pgfpathlineto{\pgfqpoint{4.916456in}{2.660198in}}%
\pgfpathlineto{\pgfqpoint{4.923487in}{2.661109in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{2.661109in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{2.671016in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{2.671927in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{2.673521in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{2.673521in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{2.676710in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{2.677166in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{2.677166in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{2.694020in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{2.694703in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{2.696753in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{2.701991in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{2.702105in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{2.704041in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{2.704724in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{2.705521in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{2.706546in}}%
\pgfpathlineto{\pgfqpoint{5.338339in}{2.706774in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{2.707685in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{2.711329in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{2.712354in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{2.712696in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{2.718162in}}%
\pgfpathlineto{\pgfqpoint{5.584438in}{2.718845in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{2.719187in}}%
\pgfpathlineto{\pgfqpoint{5.619595in}{2.722375in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{2.723400in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{2.726247in}}%
\pgfpathlineto{\pgfqpoint{6.073120in}{2.727272in}}%
\pgfpathlineto{\pgfqpoint{6.108277in}{2.727386in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{2.728411in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{2.728753in}}%
\pgfpathlineto{\pgfqpoint{6.378985in}{2.729777in}}%
\pgfpathlineto{\pgfqpoint{6.400079in}{2.730119in}}%
\pgfpathlineto{\pgfqpoint{6.614537in}{2.731144in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{2.733535in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{2.747201in}}%
\pgfpathlineto{\pgfqpoint{6.734070in}{2.747201in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{2.748340in}}%
\pgfpathlineto{\pgfqpoint{6.755165in}{2.748795in}}%
\pgfpathlineto{\pgfqpoint{6.811416in}{2.749592in}}%
\pgfpathlineto{\pgfqpoint{6.832510in}{2.749820in}}%
\pgfpathlineto{\pgfqpoint{6.839541in}{2.750845in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{2.751642in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{2.752781in}}%
\pgfpathlineto{\pgfqpoint{7.092671in}{2.756311in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{2.756767in}}%
\pgfpathlineto{\pgfqpoint{7.138375in}{2.758247in}}%
\pgfpathlineto{\pgfqpoint{7.268456in}{2.759272in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{2.759386in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{2.759728in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{2.763372in}}%
\pgfpathlineto{\pgfqpoint{7.514555in}{2.764169in}}%
\pgfpathlineto{\pgfqpoint{7.528618in}{2.764510in}}%
\pgfpathlineto{\pgfqpoint{7.637604in}{2.765194in}}%
\pgfpathlineto{\pgfqpoint{7.641120in}{2.770660in}}%
\pgfpathlineto{\pgfqpoint{8.006752in}{2.771685in}}%
\pgfpathlineto{\pgfqpoint{8.063003in}{2.772482in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{2.772482in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{2.772482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.032742in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.151187in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.205086in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.466101in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.635923in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.793645in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.816455in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.886871in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.928084in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.951327in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.982108in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.026059in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.108115in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.127240in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.158568in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.173697in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.179533in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.188615in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.213128in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.239422in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.253868in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.278295in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.319633in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.345050in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.357679in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.396347in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.428056in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.441221in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.467743in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.473779in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.515925in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.518601in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.530274in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.549166in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.557866in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.563515in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.573741in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.578091in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.585573in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.619247in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.628295in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.631375in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.638834in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.649681in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.685604in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.693786in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.697516in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.707156in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.724533in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.737920in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.745635in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.748960in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.755679in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.769760in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.775824in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.790247in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.802939in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.814942in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.818147in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.825749in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.835035in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.843650in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.849868in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.852823in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.865720in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.871852in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.878685in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.888194in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.892544in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.910935in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.925204in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.927659in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.941113in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.964965in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.973569in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.977822in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.986699in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.997512in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.998707in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.005745in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.013477in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.019205in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.058693in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.061563in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.074021in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.074516in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.080370in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.083291in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.088256in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.089947in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.093443in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.108811in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.109534in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.111971in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.119829in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.132099in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.143014in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.147854in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.150297in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.158029in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.163427in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.164833in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.171672in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.188213in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.191532in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.193320in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.204110in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.211421in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.211928in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.218259in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.226265in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.232369in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.243455in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.249730in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.250447in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.255834in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.266123in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.268554in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.299364in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.303629in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.310786in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.314618in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.317174in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.331369in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.341425in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.342495in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.349504in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.352232in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.353052in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.360135in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.363734in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.368220in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.374706in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.382581in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.383338in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.385837in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.386600in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.390205in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.391025in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.394578in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.394896in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.401035in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.401934in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.407429in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.415286in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.420781in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.422267in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.425342in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.428565in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.457142in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.460024in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.461424in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.463725in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.465142in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.468752in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.469305in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.472397in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.473091in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.478580in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.479275in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.483335in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.492451in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.506281in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.507665in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.516006in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.518546in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.518865in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.521626in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.536772in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.543047in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.544556in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.553677in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.555585in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.559047in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.560180in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.562087in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.563767in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.566705in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.567690in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.570184in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.575269in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.576140in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.580239in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.584692in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.584812in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.591069in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.597794in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.611687in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.614135in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.616607in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.618406in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.632897in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.635300in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.641438in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.644792in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.649096in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.650218in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.654779in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.655394in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.663086in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.677492in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.681324in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.691134in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.696196in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.697489in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.699880in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.712999in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.716376in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.719143in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.722195in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.724142in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.725907in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.727006in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.740626in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.743080in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.743274in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.746320in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.750266in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.752851in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.764626in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.769864in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.771163in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.772734in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.774323in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.776338in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.778940in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.780261in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.795829in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.798066in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.799291in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.807365in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.807763in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.809323in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.822863in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.824560in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{3.825665in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.826741in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{3.826906in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.830248in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.839826in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.844626in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.844700in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.847518in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{3.851885in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.854345in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.857841in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{3.859157in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.859834in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.860939in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{3.861804in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.864036in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.877850in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.881824in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.882012in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.884483in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{3.886578in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.886806in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{3.888748in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.889966in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.890137in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.906775in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.908489in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.912429in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{3.912788in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.914342in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.915697in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.918402in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.919495in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{3.922296in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{3.923504in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{3.936850in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{3.939242in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{3.941189in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{3.944053in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{3.946610in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{3.949269in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{3.952548in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{3.955133in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.957855in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.960275in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{3.961402in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{3.962729in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{3.964403in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{3.968320in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{3.971657in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{3.973405in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{3.984554in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{3.986188in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{3.987287in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.988978in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{3.991569in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.993083in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.994957in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{3.996056in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{3.999375in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.002530in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.011503in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.012722in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.012893in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.016001in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.017470in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.021154in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{4.023130in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.023432in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.024508in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.025647in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.027942in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.029564in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.031962in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.033596in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{4.036534in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.038720in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.039364in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.041812in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.043640in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.044539in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.046105in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.048013in}}%
\pgfpathlineto{\pgfqpoint{3.770339in}{4.048685in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.049522in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.051981in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.053268in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.056024in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{4.057322in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.071437in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.072303in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.073459in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.075645in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.077707in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.079944in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.081231in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.081459in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.083059in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.084032in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.084568in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.086771in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.087221in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.089259in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.090672in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.091674in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.096713in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.099013in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{4.101148in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.101718in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{4.103375in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{4.106267in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.107981in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.113789in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.116704in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.117735in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.118674in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{4.119955in}}%
\pgfpathlineto{\pgfqpoint{4.294177in}{4.120923in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.122358in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.123651in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.125860in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{4.131389in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{4.133940in}}%
\pgfpathlineto{\pgfqpoint{4.484025in}{4.135101in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{4.136200in}}%
\pgfpathlineto{\pgfqpoint{4.512151in}{4.137379in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.137954in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.140101in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.142429in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.144143in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.146876in}}%
\pgfpathlineto{\pgfqpoint{4.603559in}{4.147224in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.163634in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{4.174276in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{4.174993in}}%
\pgfpathlineto{\pgfqpoint{4.825048in}{4.178614in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{4.179690in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{4.180100in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{4.182526in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.183346in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.183875in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{4.184946in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.186569in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{4.187389in}}%
\pgfpathlineto{\pgfqpoint{4.986770in}{4.189376in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.190378in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{4.191209in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.192479in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{4.193396in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.193413in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.197871in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.198253in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.200228in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{4.200821in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.201475in}}%
\pgfpathlineto{\pgfqpoint{5.130913in}{4.204100in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{4.205159in}}%
\pgfpathlineto{\pgfqpoint{5.180133in}{4.206156in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.208576in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{4.209868in}}%
\pgfpathlineto{\pgfqpoint{5.331308in}{4.211315in}}%
\pgfpathlineto{\pgfqpoint{5.415684in}{4.213245in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.214503in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.214742in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.216456in}}%
\pgfpathlineto{\pgfqpoint{5.507093in}{4.217515in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.220271in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.221575in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{4.222998in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{4.223761in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.230765in}}%
\pgfpathlineto{\pgfqpoint{5.619595in}{4.233418in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{4.234830in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{4.236624in}}%
\pgfpathlineto{\pgfqpoint{5.784833in}{4.240917in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.247460in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{4.248018in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{4.251958in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{4.252829in}}%
\pgfpathlineto{\pgfqpoint{5.921945in}{4.253820in}}%
\pgfpathlineto{\pgfqpoint{5.960617in}{4.256610in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{4.258232in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.258500in}}%
\pgfpathlineto{\pgfqpoint{5.992259in}{4.259912in}}%
\pgfpathlineto{\pgfqpoint{6.013353in}{4.260020in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.261176in}}%
\pgfpathlineto{\pgfqpoint{6.048510in}{4.262116in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.262554in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{4.263403in}}%
\pgfpathlineto{\pgfqpoint{6.164528in}{4.264763in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{4.266836in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.267138in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.269450in}}%
\pgfpathlineto{\pgfqpoint{6.206716in}{4.270064in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{4.271442in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.291656in}}%
\pgfpathlineto{\pgfqpoint{6.291093in}{4.292595in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{4.293358in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{4.303072in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.303106in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.314039in}}%
\pgfpathlineto{\pgfqpoint{6.509066in}{4.314864in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{4.315360in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{4.316510in}}%
\pgfpathlineto{\pgfqpoint{6.709461in}{4.322471in}}%
\pgfpathlineto{\pgfqpoint{6.720008in}{4.323143in}}%
\pgfpathlineto{\pgfqpoint{6.790322in}{4.324999in}}%
\pgfpathlineto{\pgfqpoint{6.821963in}{4.326081in}}%
\pgfpathlineto{\pgfqpoint{6.843057in}{4.326406in}}%
\pgfpathlineto{\pgfqpoint{6.906340in}{4.327596in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{4.328518in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{4.330061in}}%
\pgfpathlineto{\pgfqpoint{7.043452in}{4.331656in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.334337in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{4.351009in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{4.352006in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.352712in}}%
\pgfpathlineto{\pgfqpoint{7.180564in}{4.353993in}}%
\pgfpathlineto{\pgfqpoint{7.184080in}{4.356436in}}%
\pgfpathlineto{\pgfqpoint{7.198142in}{4.357369in}}%
\pgfpathlineto{\pgfqpoint{7.243846in}{4.358440in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{4.359026in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{4.363872in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{4.364436in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{4.364840in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{4.367920in}}%
\pgfpathlineto{\pgfqpoint{7.461819in}{4.368877in}}%
\pgfpathlineto{\pgfqpoint{7.482914in}{4.369651in}}%
\pgfpathlineto{\pgfqpoint{7.553228in}{4.371479in}}%
\pgfpathlineto{\pgfqpoint{7.563775in}{4.372567in}}%
\pgfpathlineto{\pgfqpoint{7.570806in}{4.373216in}}%
\pgfpathlineto{\pgfqpoint{7.581353in}{4.374018in}}%
\pgfpathlineto{\pgfqpoint{7.616510in}{4.375544in}}%
\pgfpathlineto{\pgfqpoint{7.658698in}{4.378112in}}%
\pgfpathlineto{\pgfqpoint{7.750107in}{4.379843in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{4.381358in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{4.390525in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.390952in}}%
\pgfpathlineto{\pgfqpoint{7.904797in}{4.392649in}}%
\pgfpathlineto{\pgfqpoint{7.929407in}{4.393833in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{4.394488in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.397734in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.397734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764581in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.025978in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.136030in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.570978in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.790439in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.982768in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.002264in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.080675in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.114218in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.162355in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.252251in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.263416in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.287809in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.318158in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.325486in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.339203in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.377312in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.399621in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.426826in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.490883in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.496053in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.497733in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.504662in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.520406in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.532084in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.535620in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.547612in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.551728in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.560645in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.579708in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.586626in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.589861in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.600668in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.602934in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.609368in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.627822in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.631512in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.639734in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.650467in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.654099in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.658193in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.661570in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.666398in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.684334in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.688354in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.704679in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.710264in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.715258in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.717917in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.722296in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.723833in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.727688in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.742953in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.752012in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.781433in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.790048in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.800018in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.805040in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.808177in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.811537in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.818290in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.830788in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.833196in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.836846in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.839807in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.844248in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.847072in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.855949in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.871744in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.878919in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.881543in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.887607in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.888780in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{2.893000in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{2.894343in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.897720in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.913606in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.916498in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.918138in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.921799in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.925666in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.932709in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.942343in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.945088in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.952746in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{2.956390in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.958810in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.960046in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{2.963098in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.968655in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{2.970602in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{2.980965in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.987109in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.987940in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.004043in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.004936in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.010312in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.013420in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.022758in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.027530in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.031390in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.036919in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.037369in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.039339in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.039892in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.042243in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.043200in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.051177in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.059917in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.081172in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.083706in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.091074in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.094223in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.105861in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.112865in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.113144in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.116845in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.121856in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.137480in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.140520in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.146562in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.147159in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.149158in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.149784in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.155262in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.159863in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.166456in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.181602in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.183316in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.189044in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.191783in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.197198in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.202151in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.204697in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.206450in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.208039in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.213403in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.215509in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.221921in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.223925in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.229391in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.232563in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.237511in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.239196in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.240494in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.247310in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.248079in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.252184in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.252913in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.256477in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.257434in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.260235in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.265263in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.266043in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.272517in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.272961in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.278689in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.280790in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.295862in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.299090in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.303737in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.305183in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.314618in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.322789in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.341356in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.345268in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.346754in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.350734in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.365630in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.367628in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.369826in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.373368in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.375588in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.377365in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.380411in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.381055in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.391594in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.391901in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.397037in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.401843in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.404440in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.405043in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.409701in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.420291in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.421294in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.426441in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.431372in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.434281in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.452929in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{3.463184in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.481632in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.488112in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.489860in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.492137in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.492581in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.498236in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.499175in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.507397in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.524211in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.526420in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.526756in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.530867in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.533236in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.535314in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.554514in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.556570in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.562617in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.569057in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.569774in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.573424in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.593632in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.597259in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.597680in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.600567in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.604564in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.608834in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.633597in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.647707in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.651095in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.652837in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.660108in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{3.666964in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.675374in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.680162in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.687029in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{3.687667in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.694226in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.703382in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.704242in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.720959in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.726220in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{3.737847in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.741998in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.742551in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{3.746479in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.747180in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.752412in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.758004in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.768817in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.773930in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.775655in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.776817in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.780119in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{3.780780in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.785676in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.790391in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.791205in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.797770in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.801323in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.808042in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.809050in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.810599in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.814015in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.816720in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.817847in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{3.822368in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.840247in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{3.843225in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.844700in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{3.849164in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.861229in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{3.863381in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{3.865465in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.871222in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{3.874399in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{3.877998in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.878254in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.884967in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{3.886709in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.887296in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.893047in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.893292in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.911484in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{3.912634in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{3.921397in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{3.924027in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.927153in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.931310in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{3.933052in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{3.940500in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.941263in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{3.945431in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.981997in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.982504in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{3.985414in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.990618in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.993818in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.000861in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{4.004300in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.006629in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.016730in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.017926in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.026370in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{4.028596in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.029764in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.036932in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.037752in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.040098in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.040184in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.043275in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.045821in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.050677in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.051065in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{4.053860in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{4.055813in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.057248in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.064269in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.065835in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.067560in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{4.071472in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.076585in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.077035in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.084112in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.089259in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.091543in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.093427in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.099156in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.100744in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.105584in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{4.106000in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.107480in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{4.107793in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.110680in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{4.110999in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.116215in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{4.128855in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.131207in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.133262in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{4.134031in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.136115in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.136371in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.139804in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.140607in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.145629in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.148260in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.149581in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.151346in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.168325in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.169236in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.176024in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.177060in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.180100in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.182219in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{4.184086in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.189199in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.191232in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.193088in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{4.195969in}}%
\pgfpathlineto{\pgfqpoint{3.622680in}{4.196795in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.198742in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.199272in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.202090in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.203565in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{4.205376in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.208018in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{4.208536in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.214446in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.215613in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.216969in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.221239in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.223693in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.225077in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.231665in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.234973in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.237273in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.238628in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.239351in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.250244in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.255807in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.256074in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.258341in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.259428in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.261267in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.264786in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.271129in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.272547in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.273948in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.276060in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.286696in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{4.292032in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{4.305680in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.307411in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.309313in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{4.309495in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.313777in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.315707in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.320308in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.320843in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.322876in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.323770in}}%
\pgfpathlineto{\pgfqpoint{4.048079in}{4.327101in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.328046in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{4.329572in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.331200in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.336268in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.337680in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.342201in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.342383in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.348641in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{4.349734in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.353680in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.356868in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{4.358423in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.359038in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{4.374753in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.376347in}}%
\pgfpathlineto{\pgfqpoint{4.251989in}{4.379211in}}%
\pgfpathlineto{\pgfqpoint{4.259021in}{4.380242in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.382548in}}%
\pgfpathlineto{\pgfqpoint{4.294177in}{4.383590in}}%
\pgfpathlineto{\pgfqpoint{4.297693in}{4.383994in}}%
\pgfpathlineto{\pgfqpoint{4.301209in}{4.385902in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.386761in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.390389in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.392729in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.394164in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.404447in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{4.404936in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.406531in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.408603in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{4.410568in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{4.419832in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.420680in}}%
\pgfpathlineto{\pgfqpoint{4.462931in}{4.424569in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.427211in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.428378in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.429232in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{4.431818in}}%
\pgfpathlineto{\pgfqpoint{4.515666in}{4.432899in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.432956in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.434317in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.448273in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{4.450084in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{4.452481in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.453677in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{4.578949in}{4.455897in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{4.456928in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.458687in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.459097in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.464307in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{4.465167in}}%
\pgfpathlineto{\pgfqpoint{4.635200in}{4.467057in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.468475in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.469386in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.472233in}}%
\pgfpathlineto{\pgfqpoint{4.670357in}{4.472643in}}%
\pgfpathlineto{\pgfqpoint{4.673873in}{4.474989in}}%
\pgfpathlineto{\pgfqpoint{4.694967in}{4.476088in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.477255in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.477471in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{4.479322in}}%
\pgfpathlineto{\pgfqpoint{4.744187in}{4.481042in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{4.482283in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.484503in}}%
\pgfpathlineto{\pgfqpoint{4.807469in}{4.490266in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{4.491217in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.492395in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.493170in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{4.496751in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.497981in}}%
\pgfpathlineto{\pgfqpoint{4.888330in}{4.498602in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.499974in}}%
\pgfpathlineto{\pgfqpoint{4.919971in}{4.501898in}}%
\pgfpathlineto{\pgfqpoint{4.930518in}{4.503276in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{4.506015in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{4.507245in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{4.509090in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.510331in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{4.512677in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{4.517443in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.518445in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.521229in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{4.522590in}}%
\pgfpathlineto{\pgfqpoint{5.130913in}{4.522693in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{4.524503in}}%
\pgfpathlineto{\pgfqpoint{5.306698in}{4.534331in}}%
\pgfpathlineto{\pgfqpoint{5.327792in}{4.537571in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.537753in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.540862in}}%
\pgfpathlineto{\pgfqpoint{5.369980in}{4.542747in}}%
\pgfpathlineto{\pgfqpoint{5.373496in}{4.544597in}}%
\pgfpathlineto{\pgfqpoint{5.384043in}{4.545514in}}%
\pgfpathlineto{\pgfqpoint{5.387559in}{4.548981in}}%
\pgfpathlineto{\pgfqpoint{5.391075in}{4.550798in}}%
\pgfpathlineto{\pgfqpoint{5.412169in}{4.551823in}}%
\pgfpathlineto{\pgfqpoint{5.419200in}{4.552882in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{4.553366in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.554744in}}%
\pgfpathlineto{\pgfqpoint{5.454357in}{4.556133in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.557944in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.561440in}}%
\pgfpathlineto{\pgfqpoint{5.542250in}{4.562892in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{4.564577in}}%
\pgfpathlineto{\pgfqpoint{5.602016in}{4.565221in}}%
\pgfpathlineto{\pgfqpoint{5.647720in}{4.568181in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{4.569428in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.572412in}}%
\pgfpathlineto{\pgfqpoint{5.746160in}{4.577474in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.579700in}}%
\pgfpathlineto{\pgfqpoint{5.763738in}{4.580235in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{4.582678in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{4.586926in}}%
\pgfpathlineto{\pgfqpoint{5.827021in}{4.588076in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.591139in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.592096in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.593013in}}%
\pgfpathlineto{\pgfqpoint{5.950070in}{4.593707in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.594453in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.597346in}}%
\pgfpathlineto{\pgfqpoint{6.030931in}{4.598684in}}%
\pgfpathlineto{\pgfqpoint{6.034447in}{4.598855in}}%
\pgfpathlineto{\pgfqpoint{6.041478in}{4.600500in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{4.601252in}}%
\pgfpathlineto{\pgfqpoint{6.055541in}{4.602590in}}%
\pgfpathlineto{\pgfqpoint{6.122339in}{4.603814in}}%
\pgfpathlineto{\pgfqpoint{6.125855in}{4.605534in}}%
\pgfpathlineto{\pgfqpoint{6.146949in}{4.606291in}}%
\pgfpathlineto{\pgfqpoint{6.255936in}{4.610920in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.611734in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{4.612355in}}%
\pgfpathlineto{\pgfqpoint{6.301640in}{4.614103in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.615185in}}%
\pgfpathlineto{\pgfqpoint{6.361407in}{4.615942in}}%
\pgfpathlineto{\pgfqpoint{6.368438in}{4.620469in}}%
\pgfpathlineto{\pgfqpoint{6.449299in}{4.623589in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.624682in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{4.625855in}}%
\pgfpathlineto{\pgfqpoint{6.530160in}{4.626106in}}%
\pgfpathlineto{\pgfqpoint{6.533676in}{4.627871in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{4.630860in}}%
\pgfpathlineto{\pgfqpoint{6.618052in}{4.632722in}}%
\pgfpathlineto{\pgfqpoint{6.691882in}{4.634738in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.635455in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.639042in}}%
\pgfpathlineto{\pgfqpoint{6.818447in}{4.645351in}}%
\pgfpathlineto{\pgfqpoint{6.828994in}{4.645835in}}%
\pgfpathlineto{\pgfqpoint{6.906340in}{4.647691in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.660884in}}%
\pgfpathlineto{\pgfqpoint{6.955559in}{4.661818in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{4.662461in}}%
\pgfpathlineto{\pgfqpoint{6.987201in}{4.662712in}}%
\pgfpathlineto{\pgfqpoint{6.990716in}{4.663600in}}%
\pgfpathlineto{\pgfqpoint{6.994232in}{4.673024in}}%
\pgfpathlineto{\pgfqpoint{7.001263in}{4.673650in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.673787in}}%
\pgfpathlineto{\pgfqpoint{7.025873in}{4.675580in}}%
\pgfpathlineto{\pgfqpoint{7.043452in}{4.676702in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{4.678467in}}%
\pgfpathlineto{\pgfqpoint{7.127828in}{4.679304in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.680044in}}%
\pgfpathlineto{\pgfqpoint{7.212205in}{4.681508in}}%
\pgfpathlineto{\pgfqpoint{7.240331in}{4.682766in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{4.684115in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{4.697792in}}%
\pgfpathlineto{\pgfqpoint{7.310645in}{4.699153in}}%
\pgfpathlineto{\pgfqpoint{7.317676in}{4.700115in}}%
\pgfpathlineto{\pgfqpoint{7.331739in}{4.700622in}}%
\pgfpathlineto{\pgfqpoint{7.338770in}{4.700861in}}%
\pgfpathlineto{\pgfqpoint{7.345802in}{4.703167in}}%
\pgfpathlineto{\pgfqpoint{7.377443in}{4.703942in}}%
\pgfpathlineto{\pgfqpoint{7.387990in}{4.706174in}}%
\pgfpathlineto{\pgfqpoint{7.405568in}{4.707073in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.707853in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{4.715341in}}%
\pgfpathlineto{\pgfqpoint{7.419631in}{4.716930in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{4.718165in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{4.719053in}}%
\pgfpathlineto{\pgfqpoint{7.468851in}{4.720073in}}%
\pgfpathlineto{\pgfqpoint{7.521586in}{4.721325in}}%
\pgfpathlineto{\pgfqpoint{7.560259in}{4.722259in}}%
\pgfpathlineto{\pgfqpoint{7.739559in}{4.725818in}}%
\pgfpathlineto{\pgfqpoint{7.746591in}{4.729559in}}%
\pgfpathlineto{\pgfqpoint{7.911829in}{4.733550in}}%
\pgfpathlineto{\pgfqpoint{7.939954in}{4.734290in}}%
\pgfpathlineto{\pgfqpoint{7.946986in}{4.735087in}}%
\pgfpathlineto{\pgfqpoint{7.996205in}{4.736198in}}%
\pgfpathlineto{\pgfqpoint{8.017299in}{4.737325in}}%
\pgfpathlineto{\pgfqpoint{8.034878in}{4.738430in}}%
\pgfpathlineto{\pgfqpoint{8.052456in}{4.738902in}}%
\pgfpathlineto{\pgfqpoint{8.133317in}{4.740912in}}%
\pgfpathlineto{\pgfqpoint{8.150896in}{4.742376in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.742786in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.742786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764758in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.042063in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.182920in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.559049in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.800289in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.886683in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.030911in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.071981in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.095816in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.143588in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.181914in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.235881in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.350061in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.402200in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.409369in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.437969in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.449374in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.453787in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.468290in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.504389in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.526191in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.530370in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.550214in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.568275in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.573320in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.585681in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.589183in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.597553in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.602000in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.620744in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.632912in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.651167in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.664035in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.666279in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.674757in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.676431in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.682945in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.684055in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.698296in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.706985in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.712878in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.729014in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.732977in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.735540in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.742515in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.745430in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.758879in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.789302in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.802665in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.805689in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.813712in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.824114in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.826882in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.837136in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.858961in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.873999in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.882842in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.885723in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.886201in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.890631in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.893131in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.913429in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.916994in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.918491in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.934804in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.938995in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.939673in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.952962in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.956760in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.959419in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.971160in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.973199in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.977583in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.983186in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.988618in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.996014in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.998491in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.017036in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.021984in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.028350in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.034010in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.035012in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.037170in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.037517in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.051057in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.054855in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.061796in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.067689in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.072193in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.076048in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.076458in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.081998in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.083051in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.087920in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.088831in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.092002in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.092589in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.099439in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.106926in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.116264in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.126109in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.128102in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.129605in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.136153in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.138579in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.138789in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.144051in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.148122in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.152449in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.155808in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.158234in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.162840in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.166650in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.176335in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.179045in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.181642in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.183663in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.193183in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.194778in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.199709in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.212810in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.215976in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.217804in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.225326in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.227290in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.230393in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.232506in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.235865in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.236862in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.241445in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.241827in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.243757in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.244070in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.246228in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.246803in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.248392in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.249576in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.255498in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.257935in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.258163in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.260508in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.261499in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.265103in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.265895in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.267905in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.271486in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.274066in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.274219in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.283034in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.283296in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.289923in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.291483in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.292895in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.294495in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.297986in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.298396in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.300485in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.305530in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.306829in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.326250in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.327019in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.332781in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.336004in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.336551in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.339147in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.339290in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.341801in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.346549in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.353786in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.369433in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.380428in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.380531in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.396673in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.397026in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.399816in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.400824in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.401843in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.405538in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.409826in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.411847in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.426913in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.430506in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.430882in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.433313in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.433684in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.436297in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.438125in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.443158in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.443432in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.448357in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.451346in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.455263in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.459152in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.459500in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.461419in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.461652in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.467255in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.467693in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.470945in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.474298in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.477555in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.484804in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.488129in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.488898in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.495047in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.501139in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.503645in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{3.504004in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.507055in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.507124in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.511428in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.511793in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.513894in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.522002in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.525714in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.529182in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.534432in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.536436in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.550352in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.556057in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.557657in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.561768in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.562008in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.565936in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.573003in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{3.573600in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.578212in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.582062in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.600555in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.602634in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.610742in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.612120in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.614323in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.618064in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.622061in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.629526in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.631143in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{3.636888in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.656521in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.660996in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.662579in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.667693in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.675339in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.685526in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.687638in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.690132in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.711923in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.712612in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.716911in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{3.717657in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{3.721591in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.730371in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.733947in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.735439in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.738656in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.738895in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{3.742260in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{3.765395in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{3.780307in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.780626in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.785221in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.796079in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{3.799826in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{3.800350in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{3.809056in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{3.811339in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{3.812671in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{3.816167in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{3.824367in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{3.827208in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.830670in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.833682in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.838567in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{3.841858in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.842018in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{3.849266in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.868312in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.868523in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.871546in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.875014in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.881323in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.882302in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{3.890280in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{3.890843in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.907606in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.908728in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{3.911484in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.912343in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{3.915037in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{3.916870in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.921972in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{3.924597in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.928178in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{3.930518in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.930672in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{3.932739in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{3.933320in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{3.935882in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.937038in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{3.946923in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{3.948694in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{3.954854in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{3.974197in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{3.975398in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{3.992406in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{3.993248in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{3.997263in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.003230in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.006629in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{4.007244in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.009283in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{4.010017in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.010632in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.011925in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.028215in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{4.032548in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.036164in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.036266in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.039176in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{4.039318in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.054578in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{4.054788in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.057385in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.059970in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.064257in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.065459in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.069507in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.073373in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.076203in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.081037in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.085587in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.085934in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{4.088542in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.112582in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{4.113852in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.114267in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.122415in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.155747in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.160633in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{4.161834in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.163298in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.164100in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.173718in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.180613in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{4.183659in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.186939in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.189137in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.191716in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.194694in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.195087in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.197478in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.198013in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.215044in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.218079in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.220670in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.237694in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.241487in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.242512in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{4.246361in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.254731in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.261313in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.261598in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.266506in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.267331in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.270799in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.271995in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.273669in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.277911in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{4.279123in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.282625in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.283901in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.288427in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.288951in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.291206in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.291650in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.308544in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.309472in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.315456in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.315718in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.317296in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.319300in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.324362in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{4.326708in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.331821in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.333284in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.334975in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.336575in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.338335in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.344376in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.346494in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.346995in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.349142in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.349478in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{4.362300in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.363957in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.364179in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.370443in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.372811in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.375647in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.378175in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.378374in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.381347in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.384569in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{4.385190in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.387866in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{4.387986in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.390013in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.390605in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.406531in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.407681in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.410220in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.413301in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.418721in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.425213in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{4.439220in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.440956in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.442044in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.445494in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{4.446422in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.449873in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.451120in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.455248in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{4.457378in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.459086in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{4.461062in}}%
\pgfpathlineto{\pgfqpoint{4.048079in}{4.462787in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.471453in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.474664in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.475644in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.481890in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.482938in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.484686in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.485397in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.488911in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.490118in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{4.491661in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{4.493397in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.495960in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.501699in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{4.502587in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.503857in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.505178in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.513548in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{4.514818in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.518399in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.523547in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.523609in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.527515in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.528039in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.531564in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.531643in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.534673in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{4.537064in}}%
\pgfpathlineto{\pgfqpoint{4.410195in}{4.540435in}}%
\pgfpathlineto{\pgfqpoint{4.413711in}{4.540640in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.542240in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.544546in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{4.547046in}}%
\pgfpathlineto{\pgfqpoint{4.455900in}{4.548093in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.549505in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.556503in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{4.564998in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{4.566240in}}%
\pgfpathlineto{\pgfqpoint{4.550823in}{4.566371in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{4.579751in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.581129in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.581460in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.584990in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{4.586003in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{4.586675in}}%
\pgfpathlineto{\pgfqpoint{4.603559in}{4.586795in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.589255in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{4.590479in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.592620in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.594692in}}%
\pgfpathlineto{\pgfqpoint{4.677388in}{4.599299in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.601753in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{4.606046in}}%
\pgfpathlineto{\pgfqpoint{4.726608in}{4.606399in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.608267in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.609605in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{4.612121in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.612144in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.615771in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.618732in}}%
\pgfpathlineto{\pgfqpoint{4.796922in}{4.620190in}}%
\pgfpathlineto{\pgfqpoint{4.832079in}{4.622126in}}%
\pgfpathlineto{\pgfqpoint{4.874267in}{4.625274in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.627461in}}%
\pgfpathlineto{\pgfqpoint{4.898877in}{4.628827in}}%
\pgfpathlineto{\pgfqpoint{4.916456in}{4.630074in}}%
\pgfpathlineto{\pgfqpoint{4.919971in}{4.631896in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.634783in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.635939in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.638405in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.639902in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.642094in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{4.643313in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{4.645061in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.646427in}}%
\pgfpathlineto{\pgfqpoint{5.190680in}{4.655316in}}%
\pgfpathlineto{\pgfqpoint{5.204743in}{4.656050in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.657047in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.658237in}}%
\pgfpathlineto{\pgfqpoint{5.243415in}{4.659848in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.659950in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.662125in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.665172in}}%
\pgfpathlineto{\pgfqpoint{5.331308in}{4.668947in}}%
\pgfpathlineto{\pgfqpoint{5.338339in}{4.669881in}}%
\pgfpathlineto{\pgfqpoint{5.391075in}{4.670991in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{4.672113in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.674658in}}%
\pgfpathlineto{\pgfqpoint{5.426232in}{4.679896in}}%
\pgfpathlineto{\pgfqpoint{5.436779in}{4.681217in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.683005in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.684309in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.686154in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{4.686985in}}%
\pgfpathlineto{\pgfqpoint{5.496545in}{4.688665in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{4.693362in}}%
\pgfpathlineto{\pgfqpoint{5.503577in}{4.693414in}}%
\pgfpathlineto{\pgfqpoint{5.507093in}{4.697667in}}%
\pgfpathlineto{\pgfqpoint{5.514124in}{4.698504in}}%
\pgfpathlineto{\pgfqpoint{5.524671in}{4.699278in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.701055in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{4.704255in}}%
\pgfpathlineto{\pgfqpoint{5.584438in}{4.706447in}}%
\pgfpathlineto{\pgfqpoint{5.612563in}{4.707728in}}%
\pgfpathlineto{\pgfqpoint{5.619595in}{4.708702in}}%
\pgfpathlineto{\pgfqpoint{5.630142in}{4.709328in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.711754in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{4.715808in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{4.716098in}}%
\pgfpathlineto{\pgfqpoint{5.693424in}{4.718660in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.723506in}}%
\pgfpathlineto{\pgfqpoint{5.753191in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{4.727162in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.729576in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.732514in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{4.741903in}}%
\pgfpathlineto{\pgfqpoint{5.844599in}{4.743554in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{4.745542in}}%
\pgfpathlineto{\pgfqpoint{5.900851in}{4.748850in}}%
\pgfpathlineto{\pgfqpoint{5.911398in}{4.749231in}}%
\pgfpathlineto{\pgfqpoint{5.914913in}{4.751110in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.754208in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{4.755221in}}%
\pgfpathlineto{\pgfqpoint{5.999290in}{4.756371in}}%
\pgfpathlineto{\pgfqpoint{6.006321in}{4.757544in}}%
\pgfpathlineto{\pgfqpoint{6.009837in}{4.757590in}}%
\pgfpathlineto{\pgfqpoint{6.013353in}{4.759811in}}%
\pgfpathlineto{\pgfqpoint{6.023900in}{4.760630in}}%
\pgfpathlineto{\pgfqpoint{6.037963in}{4.763586in}}%
\pgfpathlineto{\pgfqpoint{6.066088in}{4.764707in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.766353in}}%
\pgfpathlineto{\pgfqpoint{6.094214in}{4.768015in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.770823in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.772041in}}%
\pgfpathlineto{\pgfqpoint{6.161012in}{4.773015in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.774057in}}%
\pgfpathlineto{\pgfqpoint{6.224295in}{4.775708in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{4.777194in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.780479in}}%
\pgfpathlineto{\pgfqpoint{6.343828in}{4.781499in}}%
\pgfpathlineto{\pgfqpoint{6.350860in}{4.782467in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.782672in}}%
\pgfpathlineto{\pgfqpoint{6.364922in}{4.786726in}}%
\pgfpathlineto{\pgfqpoint{6.375469in}{4.787625in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{4.788343in}}%
\pgfpathlineto{\pgfqpoint{6.407111in}{4.790461in}}%
\pgfpathlineto{\pgfqpoint{6.421174in}{4.791133in}}%
\pgfpathlineto{\pgfqpoint{6.428205in}{4.792044in}}%
\pgfpathlineto{\pgfqpoint{6.449299in}{4.793274in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.794555in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.795642in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.796462in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.798381in}}%
\pgfpathlineto{\pgfqpoint{6.502035in}{4.798911in}}%
\pgfpathlineto{\pgfqpoint{6.505550in}{4.810634in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.811648in}}%
\pgfpathlineto{\pgfqpoint{6.523129in}{4.811796in}}%
\pgfpathlineto{\pgfqpoint{6.526644in}{4.813772in}}%
\pgfpathlineto{\pgfqpoint{6.537191in}{4.814791in}}%
\pgfpathlineto{\pgfqpoint{6.547739in}{4.815417in}}%
\pgfpathlineto{\pgfqpoint{6.575864in}{4.817467in}}%
\pgfpathlineto{\pgfqpoint{6.579380in}{4.819933in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{4.820912in}}%
\pgfpathlineto{\pgfqpoint{6.596958in}{4.823252in}}%
\pgfpathlineto{\pgfqpoint{6.667272in}{4.827215in}}%
\pgfpathlineto{\pgfqpoint{6.670788in}{4.830267in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{4.831218in}}%
\pgfpathlineto{\pgfqpoint{6.709461in}{4.831639in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{4.832858in}}%
\pgfpathlineto{\pgfqpoint{6.723523in}{4.833672in}}%
\pgfpathlineto{\pgfqpoint{6.734070in}{4.834190in}}%
\pgfpathlineto{\pgfqpoint{6.755165in}{4.835181in}}%
\pgfpathlineto{\pgfqpoint{6.807900in}{4.837738in}}%
\pgfpathlineto{\pgfqpoint{6.811416in}{4.840049in}}%
\pgfpathlineto{\pgfqpoint{6.843057in}{4.840596in}}%
\pgfpathlineto{\pgfqpoint{6.846573in}{4.850236in}}%
\pgfpathlineto{\pgfqpoint{6.860635in}{4.850600in}}%
\pgfpathlineto{\pgfqpoint{6.864151in}{4.853151in}}%
\pgfpathlineto{\pgfqpoint{6.888761in}{4.853561in}}%
\pgfpathlineto{\pgfqpoint{6.892277in}{4.863759in}}%
\pgfpathlineto{\pgfqpoint{6.895792in}{4.865325in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{4.867244in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.868593in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.871480in}}%
\pgfpathlineto{\pgfqpoint{7.025873in}{4.872903in}}%
\pgfpathlineto{\pgfqpoint{7.050483in}{4.873461in}}%
\pgfpathlineto{\pgfqpoint{7.053999in}{4.875562in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{4.876644in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.877316in}}%
\pgfpathlineto{\pgfqpoint{7.110250in}{4.878586in}}%
\pgfpathlineto{\pgfqpoint{7.117281in}{4.879263in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.879463in}}%
\pgfpathlineto{\pgfqpoint{7.138375in}{4.881296in}}%
\pgfpathlineto{\pgfqpoint{7.162985in}{4.882435in}}%
\pgfpathlineto{\pgfqpoint{7.194627in}{4.884678in}}%
\pgfpathlineto{\pgfqpoint{7.215721in}{4.885709in}}%
\pgfpathlineto{\pgfqpoint{7.240331in}{4.887428in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{4.888619in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{4.889393in}}%
\pgfpathlineto{\pgfqpoint{7.307129in}{4.890902in}}%
\pgfpathlineto{\pgfqpoint{7.321192in}{4.892268in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.893094in}}%
\pgfpathlineto{\pgfqpoint{7.363380in}{4.894153in}}%
\pgfpathlineto{\pgfqpoint{7.373927in}{4.894933in}}%
\pgfpathlineto{\pgfqpoint{7.387990in}{4.895668in}}%
\pgfpathlineto{\pgfqpoint{7.398537in}{4.897137in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{4.897541in}}%
\pgfpathlineto{\pgfqpoint{7.405568in}{4.899409in}}%
\pgfpathlineto{\pgfqpoint{7.430178in}{4.900786in}}%
\pgfpathlineto{\pgfqpoint{7.437210in}{4.901498in}}%
\pgfpathlineto{\pgfqpoint{7.458304in}{4.902404in}}%
\pgfpathlineto{\pgfqpoint{7.468851in}{4.902768in}}%
\pgfpathlineto{\pgfqpoint{7.472367in}{4.904721in}}%
\pgfpathlineto{\pgfqpoint{7.489945in}{4.906019in}}%
\pgfpathlineto{\pgfqpoint{7.500492in}{4.907744in}}%
\pgfpathlineto{\pgfqpoint{7.595416in}{4.910825in}}%
\pgfpathlineto{\pgfqpoint{7.598932in}{4.926973in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{4.927588in}}%
\pgfpathlineto{\pgfqpoint{7.605963in}{4.933265in}}%
\pgfpathlineto{\pgfqpoint{7.637604in}{4.935030in}}%
\pgfpathlineto{\pgfqpoint{7.641120in}{4.937546in}}%
\pgfpathlineto{\pgfqpoint{7.704402in}{4.939255in}}%
\pgfpathlineto{\pgfqpoint{7.732528in}{4.940308in}}%
\pgfpathlineto{\pgfqpoint{7.736044in}{4.942153in}}%
\pgfpathlineto{\pgfqpoint{7.778232in}{4.943474in}}%
\pgfpathlineto{\pgfqpoint{7.802842in}{4.944003in}}%
\pgfpathlineto{\pgfqpoint{7.813389in}{4.945917in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{4.953005in}}%
\pgfpathlineto{\pgfqpoint{7.985658in}{4.953655in}}%
\pgfpathlineto{\pgfqpoint{8.024331in}{4.954805in}}%
\pgfpathlineto{\pgfqpoint{8.034878in}{4.956035in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{4.957054in}}%
\pgfpathlineto{\pgfqpoint{8.094645in}{4.958432in}}%
\pgfpathlineto{\pgfqpoint{8.098160in}{4.961706in}}%
\pgfpathlineto{\pgfqpoint{8.147380in}{4.963323in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764661in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.039142in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.151444in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.190111in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.567442in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.685859in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.934769in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.972576in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.091056in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.158967in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.206067in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.223940in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.320361in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.331373in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.352333in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.361830in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.402064in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.407854in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.423364in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.433517in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.437821in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.445007in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.448389in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.454419in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.520719in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.545197in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.551142in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.561903in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.584104in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.591569in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.599267in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.602399in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.612409in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.617784in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.623460in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.629507in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.645883in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.654265in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.699064in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.720542in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.741006in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.757365in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.766270in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.783255in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.792120in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.793390in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.800257in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.805712in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.811599in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.815095in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.832638in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.838742in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.856832in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.859764in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.862748in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.866625in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.870378in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.873686in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.880479in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.883781in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.886372in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.890073in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.907360in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.915923in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.931314in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.934873in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.940965in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.942599in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.946722in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.947268in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.958275in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.963741in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.967493in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.972037in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.978078in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.986295in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.993344in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.000564in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.002813in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.004310in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.013950in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.017457in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.021625in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.026511in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.029284in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.036885in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.039630in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.046155in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.048558in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.050511in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.051017in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.054360in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.054906in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.062155in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.065543in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.068521in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.078661in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.080660in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.082505in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.088540in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.091883in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.094115in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.095481in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.098585in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.109836in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.117039in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.120165in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.120740in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.124503in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.125215in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.128626in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.132908in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.135362in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.142023in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.143009in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.144785in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.149021in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.150576in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.161514in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.162544in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.164327in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.164737in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.170516in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.172070in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.178875in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.196378in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.200187in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.201423in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.215225in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.217064in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.217422in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.225252in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.231287in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.233918in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.235062in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.236110in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.237180in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.239190in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.242168in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.242407in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.244736in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.245516in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.252594in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.258071in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.264625in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.265229in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.275125in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.278934in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.282515in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.285032in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.285693in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.287389in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.292525in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.300172in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.303145in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.305229in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{3.309061in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.309761in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.314914in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.315819in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.318820in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.319515in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.329092in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.330851in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.333106in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.334843in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.339295in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.342939in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.344648in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.350085in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.353029in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.366398in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.368636in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.372576in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.374495in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.376442in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.378225in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.383793in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.386441in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.391269in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.392864in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.393405in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.395808in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.398467in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.401137in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.402566in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.403961in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.406370in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.409553in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{3.413726in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.416590in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.417837in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.423417in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.425945in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.437840in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.440778in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{3.441057in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.445350in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.445629in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.449524in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.449849in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.453561in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.455013in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.455861in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.458623in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.460912in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.464135in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.465746in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.475955in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.480619in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.480778in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.482293in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{3.485214in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.492228in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.495001in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.497877in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.500126in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.518421in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.520305in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{3.523494in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{3.525117in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.528317in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{3.528408in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.536892in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.538907in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.541094in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.544311in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{3.546258in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.552111in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{3.554207in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{3.562241in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.566597in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{3.567787in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{3.569142in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{3.570059in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.571733in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{3.573407in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.574449in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{3.577114in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.580080in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.583644in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{3.587761in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{3.596222in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.597486in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{3.598335in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.598363in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.603323in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.604200in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.605726in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{3.607434in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.621623in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{3.622449in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{3.625233in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{3.628029in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{3.636518in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{3.636905in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{3.640236in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{3.644427in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{3.645167in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{3.648379in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{3.652234in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{3.652706in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{3.656424in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{3.656732in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{3.658206in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{3.659157in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{3.660382in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{3.663120in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{3.663377in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{3.680122in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.680612in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{3.692615in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{3.693611in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{3.694505in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{3.701110in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{3.701566in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{3.704993in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{3.707430in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{3.709919in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{3.712071in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{3.715299in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{3.716171in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{3.717771in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{3.718972in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{3.720561in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{3.723106in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{3.723738in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{3.723766in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{3.725884in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{3.727809in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{3.727974in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.737876in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{3.739151in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{3.741099in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{3.741947in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{3.748040in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.748102in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{3.750778in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{3.752481in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{3.755328in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{3.757372in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{3.758476in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{3.759928in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{3.760743in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{3.763499in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.764176in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{3.769466in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{3.769523in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{3.786667in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{3.787362in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{3.788267in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{3.790129in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{3.790351in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{3.796153in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{3.814072in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{3.816737in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{3.817027in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{3.820250in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{3.821844in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{3.824486in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{3.825551in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{3.828882in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{3.835720in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{3.836876in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{3.839347in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{3.840429in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{3.841602in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{3.843749in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{3.844893in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{3.844956in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{3.847706in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{3.848868in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{3.850285in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{3.852887in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{3.852899in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{3.871057in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{3.873995in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{3.874223in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.877434in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{3.877872in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{3.880463in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{3.882376in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{3.889625in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{3.890467in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{3.891629in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{3.892500in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{3.893952in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{3.895097in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{3.898097in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{3.913129in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{3.913437in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{3.915822in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{3.929391in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{3.931879in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{3.933195in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{3.934874in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{3.953431in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{3.954780in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{3.955549in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{3.957593in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{3.976691in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{3.976998in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{3.979959in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{3.981718in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{3.982521in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{3.983444in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{3.983500in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.001419in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.001516in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{4.004232in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.007905in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{4.009203in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.010108in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.012625in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.026814in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.027930in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{4.029280in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.031335in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.032223in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.039227in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{4.040833in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.042182in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.042621in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{4.046788in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.047375in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.049077in}}%
\pgfpathlineto{\pgfqpoint{4.389101in}{4.050142in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{4.051594in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.053376in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{4.056952in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.057954in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.058985in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.059252in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.062464in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.064508in}}%
\pgfpathlineto{\pgfqpoint{4.512151in}{4.070487in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.070840in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.087728in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{4.089806in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.096508in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.097265in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{4.100738in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{4.101718in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{4.103181in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{4.104183in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.107605in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.108761in}}%
\pgfpathlineto{\pgfqpoint{4.687935in}{4.109797in}}%
\pgfpathlineto{\pgfqpoint{4.709030in}{4.111096in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{4.113493in}}%
\pgfpathlineto{\pgfqpoint{4.726608in}{4.114136in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.115657in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{4.115657in}}%
\pgfpathlineto{\pgfqpoint{4.744187in}{4.119113in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.120115in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.120764in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{4.122780in}}%
\pgfpathlineto{\pgfqpoint{4.807469in}{4.123998in}}%
\pgfpathlineto{\pgfqpoint{4.810985in}{4.126953in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{4.127232in}}%
\pgfpathlineto{\pgfqpoint{4.818016in}{4.142105in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.143078in}}%
\pgfpathlineto{\pgfqpoint{4.849657in}{4.143898in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{4.144474in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{4.146569in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.151392in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.153834in}}%
\pgfpathlineto{\pgfqpoint{4.923487in}{4.154108in}}%
\pgfpathlineto{\pgfqpoint{4.930518in}{4.156573in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{4.157319in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{4.160491in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.163440in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.165188in}}%
\pgfpathlineto{\pgfqpoint{5.011379in}{4.166452in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.173940in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.176604in}}%
\pgfpathlineto{\pgfqpoint{5.050052in}{4.179280in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.183135in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.186853in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{4.187656in}}%
\pgfpathlineto{\pgfqpoint{5.092240in}{4.188516in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{4.191238in}}%
\pgfpathlineto{\pgfqpoint{5.141460in}{4.192246in}}%
\pgfpathlineto{\pgfqpoint{5.144976in}{4.194853in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.196300in}}%
\pgfpathlineto{\pgfqpoint{5.187164in}{4.212561in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.215989in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.216399in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.221546in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.221712in}}%
\pgfpathlineto{\pgfqpoint{5.260994in}{4.233014in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.234341in}}%
\pgfpathlineto{\pgfqpoint{5.320761in}{4.235912in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.235918in}}%
\pgfpathlineto{\pgfqpoint{5.327792in}{4.239084in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{4.240257in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.240490in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.253620in}}%
\pgfpathlineto{\pgfqpoint{5.507093in}{4.263215in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.267411in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.269210in}}%
\pgfpathlineto{\pgfqpoint{5.531702in}{4.282255in}}%
\pgfpathlineto{\pgfqpoint{5.542250in}{4.283252in}}%
\pgfpathlineto{\pgfqpoint{5.549281in}{4.283588in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.286856in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{4.288257in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{4.288331in}}%
\pgfpathlineto{\pgfqpoint{5.594985in}{4.290329in}}%
\pgfpathlineto{\pgfqpoint{5.619595in}{4.291491in}}%
\pgfpathlineto{\pgfqpoint{5.630142in}{4.291969in}}%
\pgfpathlineto{\pgfqpoint{5.633658in}{4.294099in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.295260in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.297333in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.298335in}}%
\pgfpathlineto{\pgfqpoint{5.682877in}{4.298494in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{4.302651in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.303596in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{4.305458in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.322044in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{4.324151in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.326565in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.327676in}}%
\pgfpathlineto{\pgfqpoint{5.809442in}{4.329184in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{4.330853in}}%
\pgfpathlineto{\pgfqpoint{5.851631in}{4.336421in}}%
\pgfpathlineto{\pgfqpoint{5.862178in}{4.337145in}}%
\pgfpathlineto{\pgfqpoint{5.865694in}{4.337873in}}%
\pgfpathlineto{\pgfqpoint{5.869209in}{4.340305in}}%
\pgfpathlineto{\pgfqpoint{5.918429in}{4.342520in}}%
\pgfpathlineto{\pgfqpoint{5.921945in}{4.344444in}}%
\pgfpathlineto{\pgfqpoint{5.932492in}{4.344888in}}%
\pgfpathlineto{\pgfqpoint{5.936007in}{4.347838in}}%
\pgfpathlineto{\pgfqpoint{5.943039in}{4.348009in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.350485in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.352046in}}%
\pgfpathlineto{\pgfqpoint{5.992259in}{4.353486in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.354141in}}%
\pgfpathlineto{\pgfqpoint{6.023900in}{4.356982in}}%
\pgfpathlineto{\pgfqpoint{6.034447in}{4.357489in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{4.358924in}}%
\pgfpathlineto{\pgfqpoint{6.062573in}{4.361310in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.361902in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.365369in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.382793in}}%
\pgfpathlineto{\pgfqpoint{6.164528in}{4.384945in}}%
\pgfpathlineto{\pgfqpoint{6.203200in}{4.386038in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{4.387912in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{4.391493in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.392063in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.394818in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.394949in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{4.396111in}}%
\pgfpathlineto{\pgfqpoint{6.333281in}{4.398542in}}%
\pgfpathlineto{\pgfqpoint{6.386017in}{4.402072in}}%
\pgfpathlineto{\pgfqpoint{6.396564in}{4.402898in}}%
\pgfpathlineto{\pgfqpoint{6.431721in}{4.406633in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.406946in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.409788in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.412236in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.414514in}}%
\pgfpathlineto{\pgfqpoint{6.530160in}{4.415487in}}%
\pgfpathlineto{\pgfqpoint{6.575864in}{4.418551in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{4.419097in}}%
\pgfpathlineto{\pgfqpoint{6.632115in}{4.420230in}}%
\pgfpathlineto{\pgfqpoint{6.635631in}{4.422656in}}%
\pgfpathlineto{\pgfqpoint{6.670788in}{4.423658in}}%
\pgfpathlineto{\pgfqpoint{6.691882in}{4.424370in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.424666in}}%
\pgfpathlineto{\pgfqpoint{6.709461in}{4.427126in}}%
\pgfpathlineto{\pgfqpoint{6.762196in}{4.430343in}}%
\pgfpathlineto{\pgfqpoint{6.772743in}{4.430952in}}%
\pgfpathlineto{\pgfqpoint{6.797353in}{4.432005in}}%
\pgfpathlineto{\pgfqpoint{6.807900in}{4.432774in}}%
\pgfpathlineto{\pgfqpoint{6.867667in}{4.433850in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{4.434989in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.435843in}}%
\pgfpathlineto{\pgfqpoint{6.923918in}{4.436629in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{4.437933in}}%
\pgfpathlineto{\pgfqpoint{7.053999in}{4.441714in}}%
\pgfpathlineto{\pgfqpoint{7.057514in}{4.443467in}}%
\pgfpathlineto{\pgfqpoint{7.068062in}{4.443615in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{4.445426in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{4.446741in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{7.131344in}{4.448410in}}%
\pgfpathlineto{\pgfqpoint{7.194627in}{4.449765in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.450602in}}%
\pgfpathlineto{\pgfqpoint{7.222752in}{4.450824in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.452128in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{4.453249in}}%
\pgfpathlineto{\pgfqpoint{7.261425in}{4.454531in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.455960in}}%
\pgfpathlineto{\pgfqpoint{7.349317in}{4.456700in}}%
\pgfpathlineto{\pgfqpoint{7.352833in}{4.458357in}}%
\pgfpathlineto{\pgfqpoint{7.419631in}{4.459991in}}%
\pgfpathlineto{\pgfqpoint{7.423147in}{4.465907in}}%
\pgfpathlineto{\pgfqpoint{7.472367in}{4.467097in}}%
\pgfpathlineto{\pgfqpoint{7.482914in}{4.468669in}}%
\pgfpathlineto{\pgfqpoint{7.493461in}{4.469397in}}%
\pgfpathlineto{\pgfqpoint{7.500492in}{4.470246in}}%
\pgfpathlineto{\pgfqpoint{7.521586in}{4.470923in}}%
\pgfpathlineto{\pgfqpoint{7.528618in}{4.471891in}}%
\pgfpathlineto{\pgfqpoint{7.574322in}{4.473013in}}%
\pgfpathlineto{\pgfqpoint{7.595416in}{4.474209in}}%
\pgfpathlineto{\pgfqpoint{7.655183in}{4.475479in}}%
\pgfpathlineto{\pgfqpoint{7.704402in}{4.476885in}}%
\pgfpathlineto{\pgfqpoint{7.707918in}{4.479965in}}%
\pgfpathlineto{\pgfqpoint{7.753622in}{4.481110in}}%
\pgfpathlineto{\pgfqpoint{7.757138in}{4.488176in}}%
\pgfpathlineto{\pgfqpoint{7.781748in}{4.488558in}}%
\pgfpathlineto{\pgfqpoint{7.795811in}{4.491125in}}%
\pgfpathlineto{\pgfqpoint{7.816905in}{4.491991in}}%
\pgfpathlineto{\pgfqpoint{7.823936in}{4.492896in}}%
\pgfpathlineto{\pgfqpoint{7.848546in}{4.494371in}}%
\pgfpathlineto{\pgfqpoint{7.855577in}{4.495379in}}%
\pgfpathlineto{\pgfqpoint{8.010268in}{4.498095in}}%
\pgfpathlineto{\pgfqpoint{8.017299in}{4.498380in}}%
\pgfpathlineto{\pgfqpoint{8.020815in}{4.500059in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{4.500389in}}%
\pgfpathlineto{\pgfqpoint{8.077066in}{4.501312in}}%
\pgfpathlineto{\pgfqpoint{8.080582in}{4.504552in}}%
\pgfpathlineto{\pgfqpoint{8.105192in}{4.505303in}}%
\pgfpathlineto{\pgfqpoint{8.133317in}{4.505668in}}%
\pgfpathlineto{\pgfqpoint{8.136833in}{4.508617in}}%
\pgfpathlineto{\pgfqpoint{8.154412in}{4.508930in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.509306in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.509306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764547in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.024879in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.140341in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.170917in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.552154in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.786345in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.952323in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.023810in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.080909in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.150842in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.186941in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.272863in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.301822in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.321062in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.365417in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.383211in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.394217in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.401454in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.422385in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.441483in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.482604in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.513613in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.525217in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.528275in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.543791in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.547993in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.556033in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.560019in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.568474in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.586068in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.594450in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.610347in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.617550in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.620420in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.644323in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.653467in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.658632in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.703193in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.709758in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.715315in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.724562in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.744229in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.753413in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.759295in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.777236in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.788459in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.789290in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.797416in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.800086in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.804562in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.814110in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.817737in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.820123in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.826290in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.845689in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.850312in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.851747in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.861495in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.863602in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.868094in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.870082in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.873919in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.875918in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.885039in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.889948in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.897350in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.901068in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.901837in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.904803in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{2.906227in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.917717in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.920046in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.927436in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.928160in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.930813in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.933056in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.937429in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.941540in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.950810in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.955001in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{2.964065in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.975954in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{2.978221in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.993082in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{2.995729in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{2.996373in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.005967in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.008205in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.009349in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.013341in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.015806in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.023311in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.029307in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.030867in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.036805in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.039926in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.043826in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.047282in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.051365in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.051684in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.053961in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.056956in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.062781in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.069699in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.069864in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.075245in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.076481in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.078303in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.082716in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.099086in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.103248in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.105064in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.108241in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.117619in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.119424in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.119743in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.122237in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.123661in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.126513in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.132116in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.132913in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.135493in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.136352in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.141784in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.142433in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.147734in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.149733in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.164811in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.166695in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.170151in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.171450in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.176153in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.178436in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.180298in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.182433in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.185793in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.188560in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.189955in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.190547in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.192346in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.193662in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.196947in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.200956in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.206376in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.207373in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.210129in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.212343in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.215116in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.216568in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.220970in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.225992in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.227711in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.227911in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.230234in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.230917in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.233542in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.233576in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.236446in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.236611in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.238433in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.239133in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.241844in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.243165in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.244486in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.248796in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.249001in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.250550in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.255304in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.256489in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.265388in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.266185in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.274652in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.277345in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.278962in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.279327in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.282840in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.283631in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.285032in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.285750in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.291375in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.292320in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.294604in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.295270in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.298538in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.298681in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.303908in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.305473in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.307381in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.317715in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.318957in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.323848in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{3.324155in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.328352in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.330134in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.335811in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.336557in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.339085in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.339415in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.341152in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.347967in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.348639in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.350763in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{3.357009in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.359520in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.363796in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.365020in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.372314in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.373288in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.376112in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.377672in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.378635in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{3.382438in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.383862in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.388673in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.389607in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.395352in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.398455in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.401365in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.402606in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.404701in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.413020in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.413852in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.414250in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{3.416619in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.417558in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{3.422643in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.422922in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{3.424778in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.425410in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.432590in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.433866in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.435637in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{3.438296in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.439884in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.441057in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.441376in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{3.448920in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.449353in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.454159in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{3.456476in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{3.456977in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.459955in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{3.460092in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.463873in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.468405in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.474629in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.476320in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.480738in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.484377in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{3.487115in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{3.488191in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{3.490258in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{3.493196in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{3.495326in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{3.502170in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{3.502922in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{3.509134in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{3.510142in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{3.511981in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{3.530127in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{3.530896in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.533401in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.533675in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{3.536038in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{3.537370in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{3.540450in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{3.541646in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{3.543343in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{3.544806in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{3.547739in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{3.548018in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{3.551536in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{3.551804in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{3.554697in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.556376in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{3.559047in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{3.559081in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{3.560852in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{3.561939in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{3.562349in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{3.564855in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{3.565048in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{3.569586in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{3.570884in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{3.572541in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{3.573919in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.576482in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{3.579004in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.580968in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{3.581686in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{3.583599in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{3.585865in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{3.588405in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{3.589982in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.591195in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{3.594366in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{3.597037in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{3.597521in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{3.599724in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{3.601159in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{3.603471in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{3.606244in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{3.606466in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{3.611607in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{3.612382in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{3.612689in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{3.615200in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{3.615286in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{3.617449in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{3.619083in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{3.620575in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{3.625216in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{3.625506in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{3.628029in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{3.631007in}}%
\pgfpathlineto{\pgfqpoint{3.770339in}{3.632162in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{3.632812in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{3.635254in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{3.636518in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.643374in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{3.644490in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{3.645777in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{3.646016in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{3.648510in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{3.649671in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{3.650041in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{3.651704in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{3.651983in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{3.654437in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{3.654790in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{3.656977in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{3.657916in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{3.658007in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{3.659209in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{3.659977in}}%
\pgfpathlineto{\pgfqpoint{3.974249in}{3.660638in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{3.664134in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{3.665238in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{3.665369in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{3.668791in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{3.686221in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{3.686579in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{3.691009in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{3.692490in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{3.692524in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{3.694380in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{3.696692in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{3.697625in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{3.698468in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{3.698861in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{3.699789in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{3.700279in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{3.710488in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{3.712675in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{3.714628in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{3.714946in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{3.718568in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{3.718636in}}%
\pgfpathlineto{\pgfqpoint{4.251989in}{3.720948in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{3.721443in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{3.724023in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{3.724341in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{3.726989in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{3.729318in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{3.730793in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{3.730924in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{3.732729in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{3.733896in}}%
\pgfpathlineto{\pgfqpoint{4.410195in}{3.735183in}}%
\pgfpathlineto{\pgfqpoint{4.427774in}{3.735701in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{3.737403in}}%
\pgfpathlineto{\pgfqpoint{4.441837in}{3.737455in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{3.739897in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{3.740541in}}%
\pgfpathlineto{\pgfqpoint{4.462931in}{3.757076in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{3.758676in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{3.761175in}}%
\pgfpathlineto{\pgfqpoint{4.515666in}{3.762741in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{3.763937in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{3.764296in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{3.766260in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{3.767228in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{3.771322in}}%
\pgfpathlineto{\pgfqpoint{4.635200in}{3.771829in}}%
\pgfpathlineto{\pgfqpoint{4.642231in}{3.773207in}}%
\pgfpathlineto{\pgfqpoint{4.709030in}{3.774790in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{3.776680in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{3.776999in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{3.779419in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{3.779749in}}%
\pgfpathlineto{\pgfqpoint{4.744187in}{3.781554in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{3.794371in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{3.795236in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{3.797622in}}%
\pgfpathlineto{\pgfqpoint{5.102788in}{3.798533in}}%
\pgfpathlineto{\pgfqpoint{5.130913in}{3.799416in}}%
\pgfpathlineto{\pgfqpoint{5.141460in}{3.799820in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{3.800486in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{3.801870in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{3.804142in}}%
\pgfpathlineto{\pgfqpoint{5.222321in}{3.819789in}}%
\pgfpathlineto{\pgfqpoint{5.271541in}{3.820352in}}%
\pgfpathlineto{\pgfqpoint{5.275057in}{3.823507in}}%
\pgfpathlineto{\pgfqpoint{5.296151in}{3.824105in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{3.824446in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{3.828170in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{3.831216in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{3.854613in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{3.856355in}}%
\pgfpathlineto{\pgfqpoint{5.531702in}{3.857414in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{3.861377in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{3.862226in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{3.863381in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{3.863780in}}%
\pgfpathlineto{\pgfqpoint{5.682877in}{3.865556in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{3.867253in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{3.867305in}}%
\pgfpathlineto{\pgfqpoint{5.693424in}{3.869132in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{3.870231in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{3.870613in}}%
\pgfpathlineto{\pgfqpoint{5.763738in}{3.871814in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{3.872281in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{3.873420in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{3.875891in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{3.877212in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{3.879609in}}%
\pgfpathlineto{\pgfqpoint{5.897335in}{3.895142in}}%
\pgfpathlineto{\pgfqpoint{5.911398in}{3.896025in}}%
\pgfpathlineto{\pgfqpoint{5.914913in}{3.911740in}}%
\pgfpathlineto{\pgfqpoint{5.957102in}{3.912600in}}%
\pgfpathlineto{\pgfqpoint{5.974680in}{3.913106in}}%
\pgfpathlineto{\pgfqpoint{6.002806in}{3.913505in}}%
\pgfpathlineto{\pgfqpoint{6.006321in}{3.915395in}}%
\pgfpathlineto{\pgfqpoint{6.037963in}{3.917041in}}%
\pgfpathlineto{\pgfqpoint{6.062573in}{3.917730in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{3.918140in}}%
\pgfpathlineto{\pgfqpoint{6.111792in}{3.918271in}}%
\pgfpathlineto{\pgfqpoint{6.115308in}{3.919911in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{3.921983in}}%
\pgfpathlineto{\pgfqpoint{6.196169in}{3.923077in}}%
\pgfpathlineto{\pgfqpoint{6.203200in}{3.924158in}}%
\pgfpathlineto{\pgfqpoint{6.206716in}{3.924170in}}%
\pgfpathlineto{\pgfqpoint{6.210232in}{3.925650in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{3.927148in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{3.927956in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{3.928827in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{3.929397in}}%
\pgfpathlineto{\pgfqpoint{6.400079in}{3.930564in}}%
\pgfpathlineto{\pgfqpoint{6.410626in}{3.930946in}}%
\pgfpathlineto{\pgfqpoint{6.414142in}{3.946689in}}%
\pgfpathlineto{\pgfqpoint{6.435236in}{3.947987in}}%
\pgfpathlineto{\pgfqpoint{6.473909in}{3.949428in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{3.953801in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{3.954820in}}%
\pgfpathlineto{\pgfqpoint{6.551254in}{3.955202in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{3.956386in}}%
\pgfpathlineto{\pgfqpoint{6.653209in}{3.957155in}}%
\pgfpathlineto{\pgfqpoint{6.663757in}{3.957246in}}%
\pgfpathlineto{\pgfqpoint{6.667272in}{3.959643in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{3.960377in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{3.961163in}}%
\pgfpathlineto{\pgfqpoint{6.723523in}{3.961271in}}%
\pgfpathlineto{\pgfqpoint{6.727039in}{3.965747in}}%
\pgfpathlineto{\pgfqpoint{6.769227in}{3.966436in}}%
\pgfpathlineto{\pgfqpoint{6.853604in}{3.968349in}}%
\pgfpathlineto{\pgfqpoint{6.857120in}{3.970780in}}%
\pgfpathlineto{\pgfqpoint{6.899308in}{3.971475in}}%
\pgfpathlineto{\pgfqpoint{6.902824in}{3.973371in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{3.973616in}}%
\pgfpathlineto{\pgfqpoint{6.913371in}{3.989246in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{3.989798in}}%
\pgfpathlineto{\pgfqpoint{6.955559in}{3.992383in}}%
\pgfpathlineto{\pgfqpoint{7.050483in}{3.995173in}}%
\pgfpathlineto{\pgfqpoint{7.061030in}{3.996027in}}%
\pgfpathlineto{\pgfqpoint{7.099703in}{3.997063in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{3.997633in}}%
\pgfpathlineto{\pgfqpoint{7.145407in}{3.998601in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.014994in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.015717in}}%
\pgfpathlineto{\pgfqpoint{7.240331in}{4.017015in}}%
\pgfpathlineto{\pgfqpoint{7.254393in}{4.017698in}}%
\pgfpathlineto{\pgfqpoint{7.261425in}{4.017732in}}%
\pgfpathlineto{\pgfqpoint{7.264941in}{4.018996in}}%
\pgfpathlineto{\pgfqpoint{7.275488in}{4.019509in}}%
\pgfpathlineto{\pgfqpoint{7.279003in}{4.022481in}}%
\pgfpathlineto{\pgfqpoint{7.321192in}{4.023774in}}%
\pgfpathlineto{\pgfqpoint{7.377443in}{4.026985in}}%
\pgfpathlineto{\pgfqpoint{7.447757in}{4.027771in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{4.030208in}}%
\pgfpathlineto{\pgfqpoint{7.500492in}{4.031859in}}%
\pgfpathlineto{\pgfqpoint{7.693855in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{7.697371in}{4.036716in}}%
\pgfpathlineto{\pgfqpoint{7.788779in}{4.038151in}}%
\pgfpathlineto{\pgfqpoint{7.795811in}{4.039193in}}%
\pgfpathlineto{\pgfqpoint{7.816905in}{4.039688in}}%
\pgfpathlineto{\pgfqpoint{7.820420in}{4.044539in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.045621in}}%
\pgfpathlineto{\pgfqpoint{8.059488in}{4.049368in}}%
\pgfpathlineto{\pgfqpoint{8.143864in}{4.050233in}}%
\pgfpathlineto{\pgfqpoint{8.157927in}{4.050900in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.050939in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.050939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.040401in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.146501in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.194535in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.579194in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.786260in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.893323in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.960488in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.004644in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.119195in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.224339in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.241239in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.268917in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.282542in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.290155in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.388945in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.395954in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.407837in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.473636in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.513004in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.550533in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.576759in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.582567in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.585476in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.598703in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.619714in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.642427in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.647096in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.654589in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.659588in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.666808in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.671574in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.690854in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.701917in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.732084in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.745168in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.747816in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.757421in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.760992in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.766230in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.768075in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.774925in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.775215in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.777339in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.781376in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.792439in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.793891in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.798674in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.814253in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.816496in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.823642in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.839397in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.842193in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.843462in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.850381in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.850910in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.858096in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.860055in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.862173in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.867775in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.869774in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.874010in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.890323in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.898619in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.900271in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.906961in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.915861in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.920063in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.923194in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.926975in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.930847in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.946932in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{2.948863in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.950280in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.953042in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.963661in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{2.967180in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{2.971502in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.977349in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.978836in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.982542in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{2.985896in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{2.991300in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.000831in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.002932in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.004771in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.008193in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.011536in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.027000in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.030764in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.047567in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.048062in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.053796in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.055886in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.059860in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.064427in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.081446in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.084532in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.085648in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.090442in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.091832in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.092782in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.099587in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.101209in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.106061in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.112119in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.114550in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.123427in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.124338in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.128967in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.130453in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.133187in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.134451in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.137787in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.139268in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.139387in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.142878in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.144256in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.150337in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.150673in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.153850in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.155330in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.159191in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.160774in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.166912in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.167595in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.169981in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.171507in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.176967in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.178237in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.182507in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.183213in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.188885in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.194954in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.200164in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.201087in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.204788in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.208016in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.208506in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.214177in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.215993in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.219068in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.219933in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.226026in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.230069in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.230314in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.241479in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.242060in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.244053in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.244531in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.246871in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.249770in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.251364in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.251911in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.268121in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.272710in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.275091in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.277664in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.279327in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.280978in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.282083in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.284588in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.284844in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.287634in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.287976in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.289912in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.291774in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.293419in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.295002in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.297081in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.297268in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.300298in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.302951in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.304500in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.304585in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.307085in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.308332in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.310626in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.312431in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.314270in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.318621in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.320841in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.324149in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.325829in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.328739in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.331261in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.331449in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.333180in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.333630in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.335526in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.336761in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.337877in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.347774in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.357299in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.359833in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.365732in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.365920in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.367440in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.367799in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.374171in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.375520in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.392471in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.393695in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{3.395392in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.395927in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.397766in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.398797in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.401137in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.402464in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{3.405857in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.408317in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.410982in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.414039in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.414398in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{3.416135in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{3.418281in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.423651in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.428610in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.434122in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{3.435141in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.437202in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{3.438199in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.449957in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{3.450076in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.452200in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{3.452223in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{3.456710in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.456875in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{3.461299in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.461874in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{3.465074in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{3.468621in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{3.471360in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{3.475261in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{3.476115in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{3.477834in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{3.478592in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.481216in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{3.482384in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{3.486848in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{3.487058in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{3.490082in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{3.495622in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{3.496305in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{3.497518in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{3.498594in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{3.500638in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{3.502068in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{3.504863in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.506173in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{3.513063in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{3.515203in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{3.516251in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{3.517515in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{3.517749in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{3.520858in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{3.522526in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{3.524564in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.525919in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{3.532046in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{3.548023in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{3.549242in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{3.551229in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{3.551810in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{3.554474in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{3.554617in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{3.556661in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{3.557242in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{3.573407in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{3.574466in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{3.575861in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{3.578070in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{3.580285in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{3.582557in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{3.584806in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{3.585985in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{3.588382in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{3.589538in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{3.590722in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{3.593398in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{3.593654in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{3.596581in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{3.597276in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{3.597304in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{3.600413in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{3.609666in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{3.614580in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{3.615787in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{3.617159in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{3.617637in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{3.620194in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{3.622022in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{3.624527in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{3.625649in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{3.626355in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{3.627636in}}%
\pgfpathlineto{\pgfqpoint{4.441837in}{3.629486in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{3.630375in}}%
\pgfpathlineto{\pgfqpoint{4.462931in}{3.630779in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{3.632447in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{3.633261in}}%
\pgfpathlineto{\pgfqpoint{4.515666in}{3.636718in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{3.637236in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{3.638540in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{3.639137in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{3.640646in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{3.641888in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{3.658981in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{3.659596in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{3.660245in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{3.661019in}}%
\pgfpathlineto{\pgfqpoint{4.642231in}{3.661594in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{3.664020in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{3.664441in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{3.666907in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{3.667784in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{3.668649in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{3.669418in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{3.671667in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{3.672322in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{3.673301in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{3.673785in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{3.673796in}}%
\pgfpathlineto{\pgfqpoint{4.818016in}{3.684968in}}%
\pgfpathlineto{\pgfqpoint{4.825048in}{3.687257in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{3.688863in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{3.689927in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{3.690309in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{3.692347in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{3.694813in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{3.695957in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{3.696521in}}%
\pgfpathlineto{\pgfqpoint{5.078178in}{3.698770in}}%
\pgfpathlineto{\pgfqpoint{5.102788in}{3.699658in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{3.700825in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{3.700968in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{3.704060in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{3.704413in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{3.706901in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{3.709144in}}%
\pgfpathlineto{\pgfqpoint{5.243415in}{3.711006in}}%
\pgfpathlineto{\pgfqpoint{5.331308in}{3.712902in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{3.713699in}}%
\pgfpathlineto{\pgfqpoint{5.377012in}{3.714719in}}%
\pgfpathlineto{\pgfqpoint{5.384043in}{3.715812in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{3.716256in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{3.718300in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{3.718494in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{3.720470in}}%
\pgfpathlineto{\pgfqpoint{5.436779in}{3.721107in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{3.721865in}}%
\pgfpathlineto{\pgfqpoint{5.482483in}{3.724307in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{3.724467in}}%
\pgfpathlineto{\pgfqpoint{5.503577in}{3.726351in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{3.728549in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{3.730132in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{3.733127in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{3.734397in}}%
\pgfpathlineto{\pgfqpoint{5.746160in}{3.735433in}}%
\pgfpathlineto{\pgfqpoint{5.770770in}{3.736686in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{3.737363in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{3.737808in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{3.739322in}}%
\pgfpathlineto{\pgfqpoint{5.928976in}{3.743092in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{3.743501in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{3.744509in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{3.745574in}}%
\pgfpathlineto{\pgfqpoint{6.066088in}{3.746508in}}%
\pgfpathlineto{\pgfqpoint{6.069604in}{3.748233in}}%
\pgfpathlineto{\pgfqpoint{6.139918in}{3.749941in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{3.750562in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{3.750847in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{3.755573in}}%
\pgfpathlineto{\pgfqpoint{6.189138in}{3.755664in}}%
\pgfpathlineto{\pgfqpoint{6.192653in}{3.758738in}}%
\pgfpathlineto{\pgfqpoint{6.277030in}{3.759775in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{3.761323in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{3.761591in}}%
\pgfpathlineto{\pgfqpoint{6.291093in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.410626in}{3.767968in}}%
\pgfpathlineto{\pgfqpoint{6.470393in}{3.769358in}}%
\pgfpathlineto{\pgfqpoint{6.477425in}{3.770297in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{3.770582in}}%
\pgfpathlineto{\pgfqpoint{6.533676in}{3.774169in}}%
\pgfpathlineto{\pgfqpoint{6.547739in}{3.775217in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{3.775985in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{3.776913in}}%
\pgfpathlineto{\pgfqpoint{6.632115in}{3.777802in}}%
\pgfpathlineto{\pgfqpoint{6.744618in}{3.778713in}}%
\pgfpathlineto{\pgfqpoint{6.769227in}{3.779430in}}%
\pgfpathlineto{\pgfqpoint{6.839541in}{3.779937in}}%
\pgfpathlineto{\pgfqpoint{6.843057in}{3.784304in}}%
\pgfpathlineto{\pgfqpoint{6.867667in}{3.784509in}}%
\pgfpathlineto{\pgfqpoint{6.871183in}{3.786069in}}%
\pgfpathlineto{\pgfqpoint{6.892277in}{3.786274in}}%
\pgfpathlineto{\pgfqpoint{6.895792in}{3.788854in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{3.789918in}}%
\pgfpathlineto{\pgfqpoint{6.987201in}{3.790738in}}%
\pgfpathlineto{\pgfqpoint{7.008295in}{3.790841in}}%
\pgfpathlineto{\pgfqpoint{7.011810in}{3.792822in}}%
\pgfpathlineto{\pgfqpoint{7.092671in}{3.796495in}}%
\pgfpathlineto{\pgfqpoint{7.152438in}{3.796996in}}%
\pgfpathlineto{\pgfqpoint{7.159470in}{3.798323in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{3.801967in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{3.804466in}}%
\pgfpathlineto{\pgfqpoint{7.507524in}{3.804808in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{3.805520in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{3.807871in}}%
\pgfpathlineto{\pgfqpoint{7.641120in}{3.808891in}}%
\pgfpathlineto{\pgfqpoint{7.679793in}{3.809773in}}%
\pgfpathlineto{\pgfqpoint{7.683308in}{3.812193in}}%
\pgfpathlineto{\pgfqpoint{7.778232in}{3.813588in}}%
\pgfpathlineto{\pgfqpoint{7.852062in}{3.814846in}}%
\pgfpathlineto{\pgfqpoint{7.897766in}{3.815547in}}%
\pgfpathlineto{\pgfqpoint{7.943470in}{3.816389in}}%
\pgfpathlineto{\pgfqpoint{7.950501in}{3.817033in}}%
\pgfpathlineto{\pgfqpoint{8.038394in}{3.818137in}}%
\pgfpathlineto{\pgfqpoint{8.091129in}{3.818838in}}%
\pgfpathlineto{\pgfqpoint{8.136833in}{3.819920in}}%
\pgfpathlineto{\pgfqpoint{8.161443in}{3.821389in}}%
\pgfpathlineto{\pgfqpoint{8.164959in}{3.823535in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.823541in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.823541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314021in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{8.391667in}{0.651234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{0.651234in}}{\pgfqpoint{8.430556in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{8.430556in}{2.751232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{2.790121in}}{\pgfqpoint{8.391667in}{2.790121in}}%
\pgfpathlineto{\pgfqpoint{4.314021in}{2.790121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.275133in}{2.790121in}}{\pgfqpoint{4.275133in}{2.751232in}}%
\pgfpathlineto{\pgfqpoint{4.275133in}{0.690123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.275133in}{0.651234in}}{\pgfqpoint{4.314021in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{4.314021in}{0.651234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352910in}{2.630399in}}%
\pgfpathlineto{\pgfqpoint{4.547355in}{2.630399in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{2.630399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897355in,y=2.562343in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BASELINE (NO FUZZING)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352910in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{4.547355in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{2.333177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897355in,y=2.265121in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352910in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{4.547355in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{2.035955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897355in,y=1.967899in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX DL FUZZER (\(\displaystyle \beta\)=1, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352910in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{4.547355in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{1.738733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897355in,y=1.670677in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX DL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352910in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{4.547355in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{1.441511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897355in,y=1.373456in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX DL FUZZER (\(\displaystyle \beta\)=3, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352910in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{4.547355in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{1.144289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897355in,y=1.076234in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352910in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{4.547355in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{0.847067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897355in,y=0.779012in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX DL FUZZER (\(\displaystyle \beta\)=5, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> DL_COV_SRSENB_BETAS_MUTATIONS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.419444in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.419444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.419444in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569444in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.319444in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.319444in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921717in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921717in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802840in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802840in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683962in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683962in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565084in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565084in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446207in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446207in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327329in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327329in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208451in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.208451in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089574in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.089574in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.970696in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970696in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.444444in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{0.764012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402778in, y=0.715787in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{1.358351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402778in, y=1.310126in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{1.952691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.904466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{2.547031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.498805in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{3.141370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.093145in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{3.735710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.687485in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{4.330050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.281824in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{4.924389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.876164in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF MUTATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569444in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921717in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.939340in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.942864in}{0.835432in}}%
\pgfpathlineto{\pgfqpoint{0.946389in}{0.835502in}}%
\pgfpathlineto{\pgfqpoint{0.949913in}{0.831158in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{0.836359in}}%
\pgfpathlineto{\pgfqpoint{0.956962in}{0.848330in}}%
\pgfpathlineto{\pgfqpoint{0.960487in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{0.964011in}{0.821932in}}%
\pgfpathlineto{\pgfqpoint{0.967536in}{0.820389in}}%
\pgfpathlineto{\pgfqpoint{0.974585in}{0.827769in}}%
\pgfpathlineto{\pgfqpoint{0.978109in}{0.834851in}}%
\pgfpathlineto{\pgfqpoint{0.981633in}{0.837710in}}%
\pgfpathlineto{\pgfqpoint{0.985158in}{0.842712in}}%
\pgfpathlineto{\pgfqpoint{0.988682in}{0.819972in}}%
\pgfpathlineto{\pgfqpoint{0.992207in}{0.820901in}}%
\pgfpathlineto{\pgfqpoint{0.995731in}{0.848606in}}%
\pgfpathlineto{\pgfqpoint{0.999256in}{0.840109in}}%
\pgfpathlineto{\pgfqpoint{1.002780in}{0.861094in}}%
\pgfpathlineto{\pgfqpoint{1.006305in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{1.009829in}{0.832606in}}%
\pgfpathlineto{\pgfqpoint{1.013354in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{1.016878in}{0.841064in}}%
\pgfpathlineto{\pgfqpoint{1.020403in}{0.818542in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{0.824533in}}%
\pgfpathlineto{\pgfqpoint{1.027452in}{0.825677in}}%
\pgfpathlineto{\pgfqpoint{1.030976in}{0.848705in}}%
\pgfpathlineto{\pgfqpoint{1.034501in}{0.821436in}}%
\pgfpathlineto{\pgfqpoint{1.041550in}{0.851116in}}%
\pgfpathlineto{\pgfqpoint{1.045074in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{0.856849in}}%
\pgfpathlineto{\pgfqpoint{1.052123in}{0.843222in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{0.842396in}}%
\pgfpathlineto{\pgfqpoint{1.059172in}{0.844601in}}%
\pgfpathlineto{\pgfqpoint{1.062697in}{0.852795in}}%
\pgfpathlineto{\pgfqpoint{1.066221in}{0.833323in}}%
\pgfpathlineto{\pgfqpoint{1.073270in}{0.844976in}}%
\pgfpathlineto{\pgfqpoint{1.076795in}{0.825392in}}%
\pgfpathlineto{\pgfqpoint{1.080319in}{0.832616in}}%
\pgfpathlineto{\pgfqpoint{1.083844in}{0.842946in}}%
\pgfpathlineto{\pgfqpoint{1.087368in}{0.830300in}}%
\pgfpathlineto{\pgfqpoint{1.090893in}{0.840455in}}%
\pgfpathlineto{\pgfqpoint{1.094417in}{0.838757in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{0.827922in}}%
\pgfpathlineto{\pgfqpoint{1.104991in}{0.831300in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{0.826366in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{0.839634in}}%
\pgfpathlineto{\pgfqpoint{1.115564in}{0.841064in}}%
\pgfpathlineto{\pgfqpoint{1.119089in}{0.843979in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.827606in}}%
\pgfpathlineto{\pgfqpoint{1.126138in}{0.828639in}}%
\pgfpathlineto{\pgfqpoint{1.129662in}{0.831116in}}%
\pgfpathlineto{\pgfqpoint{1.133187in}{0.841134in}}%
\pgfpathlineto{\pgfqpoint{1.136711in}{0.842054in}}%
\pgfpathlineto{\pgfqpoint{1.140236in}{0.818104in}}%
\pgfpathlineto{\pgfqpoint{1.143760in}{0.846804in}}%
\pgfpathlineto{\pgfqpoint{1.147285in}{0.836068in}}%
\pgfpathlineto{\pgfqpoint{1.150809in}{0.829679in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{0.820198in}}%
\pgfpathlineto{\pgfqpoint{1.157858in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{1.161382in}{0.818847in}}%
\pgfpathlineto{\pgfqpoint{1.164907in}{0.835017in}}%
\pgfpathlineto{\pgfqpoint{1.168431in}{0.822696in}}%
\pgfpathlineto{\pgfqpoint{1.171956in}{0.859955in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{0.867406in}}%
\pgfpathlineto{\pgfqpoint{1.179005in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.182529in}{0.845599in}}%
\pgfpathlineto{\pgfqpoint{1.186054in}{0.828474in}}%
\pgfpathlineto{\pgfqpoint{1.189578in}{0.843903in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{0.838255in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{0.843413in}}%
\pgfpathlineto{\pgfqpoint{1.200152in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{1.203676in}{0.833910in}}%
\pgfpathlineto{\pgfqpoint{1.207201in}{0.825163in}}%
\pgfpathlineto{\pgfqpoint{1.210725in}{0.836061in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{0.825505in}}%
\pgfpathlineto{\pgfqpoint{1.217774in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{1.224823in}{0.820467in}}%
\pgfpathlineto{\pgfqpoint{1.228348in}{0.841743in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{0.832283in}}%
\pgfpathlineto{\pgfqpoint{1.238921in}{0.819915in}}%
\pgfpathlineto{\pgfqpoint{1.242446in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{1.245970in}{0.837384in}}%
\pgfpathlineto{\pgfqpoint{1.249495in}{0.821382in}}%
\pgfpathlineto{\pgfqpoint{1.253019in}{0.827373in}}%
\pgfpathlineto{\pgfqpoint{1.256544in}{0.837965in}}%
\pgfpathlineto{\pgfqpoint{1.260068in}{0.841679in}}%
\pgfpathlineto{\pgfqpoint{1.263593in}{0.835495in}}%
\pgfpathlineto{\pgfqpoint{1.267117in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.270642in}{0.813833in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{0.821571in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{0.818450in}}%
\pgfpathlineto{\pgfqpoint{1.281215in}{0.810392in}}%
\pgfpathlineto{\pgfqpoint{1.284740in}{0.838045in}}%
\pgfpathlineto{\pgfqpoint{1.291789in}{0.840738in}}%
\pgfpathlineto{\pgfqpoint{1.295313in}{0.867868in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{0.830144in}}%
\pgfpathlineto{\pgfqpoint{1.302362in}{0.839882in}}%
\pgfpathlineto{\pgfqpoint{1.305887in}{0.845797in}}%
\pgfpathlineto{\pgfqpoint{1.309411in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{1.312936in}{0.822455in}}%
\pgfpathlineto{\pgfqpoint{1.316460in}{0.833875in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{0.838085in}}%
\pgfpathlineto{\pgfqpoint{1.323509in}{0.838679in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{0.820984in}}%
\pgfpathlineto{\pgfqpoint{1.330558in}{0.836670in}}%
\pgfpathlineto{\pgfqpoint{1.334082in}{0.839167in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{0.838156in}}%
\pgfpathlineto{\pgfqpoint{1.341131in}{0.843953in}}%
\pgfpathlineto{\pgfqpoint{1.344656in}{0.832557in}}%
\pgfpathlineto{\pgfqpoint{1.348180in}{0.845012in}}%
\pgfpathlineto{\pgfqpoint{1.351705in}{0.832035in}}%
\pgfpathlineto{\pgfqpoint{1.355229in}{0.827231in}}%
\pgfpathlineto{\pgfqpoint{1.358754in}{0.848887in}}%
\pgfpathlineto{\pgfqpoint{1.362278in}{0.822873in}}%
\pgfpathlineto{\pgfqpoint{1.365803in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.369327in}{0.828646in}}%
\pgfpathlineto{\pgfqpoint{1.372852in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.376376in}{0.823998in}}%
\pgfpathlineto{\pgfqpoint{1.379901in}{0.829715in}}%
\pgfpathlineto{\pgfqpoint{1.383425in}{0.851252in}}%
\pgfpathlineto{\pgfqpoint{1.386950in}{0.827330in}}%
\pgfpathlineto{\pgfqpoint{1.390474in}{0.843399in}}%
\pgfpathlineto{\pgfqpoint{1.393999in}{0.837809in}}%
\pgfpathlineto{\pgfqpoint{1.397523in}{0.858059in}}%
\pgfpathlineto{\pgfqpoint{1.401048in}{0.829325in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{0.851111in}}%
\pgfpathlineto{\pgfqpoint{1.408097in}{0.847099in}}%
\pgfpathlineto{\pgfqpoint{1.411621in}{0.818830in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{0.836231in}}%
\pgfpathlineto{\pgfqpoint{1.422195in}{0.839455in}}%
\pgfpathlineto{\pgfqpoint{1.429244in}{0.820290in}}%
\pgfpathlineto{\pgfqpoint{1.432768in}{0.834816in}}%
\pgfpathlineto{\pgfqpoint{1.436293in}{0.808962in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{0.828738in}}%
\pgfpathlineto{\pgfqpoint{1.443342in}{0.836380in}}%
\pgfpathlineto{\pgfqpoint{1.446866in}{0.831215in}}%
\pgfpathlineto{\pgfqpoint{1.450391in}{0.839769in}}%
\pgfpathlineto{\pgfqpoint{1.453915in}{0.838941in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{0.833542in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{0.819696in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.833443in}}%
\pgfpathlineto{\pgfqpoint{1.468013in}{0.832715in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{0.841531in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{0.839210in}}%
\pgfpathlineto{\pgfqpoint{1.478587in}{0.831087in}}%
\pgfpathlineto{\pgfqpoint{1.482111in}{0.834097in}}%
\pgfpathlineto{\pgfqpoint{1.485635in}{0.829142in}}%
\pgfpathlineto{\pgfqpoint{1.489160in}{0.835318in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{0.824896in}}%
\pgfpathlineto{\pgfqpoint{1.496209in}{0.838340in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{0.833146in}}%
\pgfpathlineto{\pgfqpoint{1.506782in}{0.847425in}}%
\pgfpathlineto{\pgfqpoint{1.510307in}{0.831229in}}%
\pgfpathlineto{\pgfqpoint{1.513831in}{0.832573in}}%
\pgfpathlineto{\pgfqpoint{1.517356in}{0.851359in}}%
\pgfpathlineto{\pgfqpoint{1.520880in}{0.841290in}}%
\pgfpathlineto{\pgfqpoint{1.524405in}{0.840554in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{0.814601in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{0.825314in}}%
\pgfpathlineto{\pgfqpoint{1.534978in}{0.823361in}}%
\pgfpathlineto{\pgfqpoint{1.538503in}{0.831144in}}%
\pgfpathlineto{\pgfqpoint{1.542027in}{0.815443in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{0.834134in}}%
\pgfpathlineto{\pgfqpoint{1.549076in}{0.830909in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{0.825724in}}%
\pgfpathlineto{\pgfqpoint{1.556125in}{0.838623in}}%
\pgfpathlineto{\pgfqpoint{1.559650in}{0.837448in}}%
\pgfpathlineto{\pgfqpoint{1.563174in}{0.812585in}}%
\pgfpathlineto{\pgfqpoint{1.570223in}{0.830731in}}%
\pgfpathlineto{\pgfqpoint{1.573748in}{0.834639in}}%
\pgfpathlineto{\pgfqpoint{1.577272in}{0.832984in}}%
\pgfpathlineto{\pgfqpoint{1.580797in}{0.832998in}}%
\pgfpathlineto{\pgfqpoint{1.584321in}{0.846889in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{0.838127in}}%
\pgfpathlineto{\pgfqpoint{1.594895in}{0.825986in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{0.831873in}}%
\pgfpathlineto{\pgfqpoint{1.601944in}{0.855215in}}%
\pgfpathlineto{\pgfqpoint{1.605468in}{0.824644in}}%
\pgfpathlineto{\pgfqpoint{1.608993in}{0.819182in}}%
\pgfpathlineto{\pgfqpoint{1.612517in}{0.836877in}}%
\pgfpathlineto{\pgfqpoint{1.616042in}{0.830726in}}%
\pgfpathlineto{\pgfqpoint{1.619566in}{0.821903in}}%
\pgfpathlineto{\pgfqpoint{1.623091in}{0.833894in}}%
\pgfpathlineto{\pgfqpoint{1.626615in}{0.853302in}}%
\pgfpathlineto{\pgfqpoint{1.630140in}{0.839507in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{0.835403in}}%
\pgfpathlineto{\pgfqpoint{1.637189in}{0.839887in}}%
\pgfpathlineto{\pgfqpoint{1.640713in}{0.846222in}}%
\pgfpathlineto{\pgfqpoint{1.644238in}{0.828462in}}%
\pgfpathlineto{\pgfqpoint{1.647762in}{0.821642in}}%
\pgfpathlineto{\pgfqpoint{1.651287in}{0.837844in}}%
\pgfpathlineto{\pgfqpoint{1.654811in}{0.828179in}}%
\pgfpathlineto{\pgfqpoint{1.658335in}{0.845309in}}%
\pgfpathlineto{\pgfqpoint{1.661860in}{0.856856in}}%
\pgfpathlineto{\pgfqpoint{1.665384in}{0.835087in}}%
\pgfpathlineto{\pgfqpoint{1.668909in}{0.828958in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{0.832335in}}%
\pgfpathlineto{\pgfqpoint{1.675958in}{0.822500in}}%
\pgfpathlineto{\pgfqpoint{1.679482in}{0.803659in}}%
\pgfpathlineto{\pgfqpoint{1.683007in}{0.819724in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{0.828104in}}%
\pgfpathlineto{\pgfqpoint{1.690056in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{1.693580in}{0.848083in}}%
\pgfpathlineto{\pgfqpoint{1.697105in}{0.820594in}}%
\pgfpathlineto{\pgfqpoint{1.700629in}{0.840292in}}%
\pgfpathlineto{\pgfqpoint{1.704154in}{0.828009in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{0.837627in}}%
\pgfpathlineto{\pgfqpoint{1.718252in}{0.830535in}}%
\pgfpathlineto{\pgfqpoint{1.721776in}{0.828724in}}%
\pgfpathlineto{\pgfqpoint{1.725301in}{0.821785in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{0.840269in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{0.839682in}}%
\pgfpathlineto{\pgfqpoint{1.735874in}{0.845642in}}%
\pgfpathlineto{\pgfqpoint{1.739399in}{0.829347in}}%
\pgfpathlineto{\pgfqpoint{1.742923in}{0.834519in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{0.835382in}}%
\pgfpathlineto{\pgfqpoint{1.749972in}{0.830698in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{0.851691in}}%
\pgfpathlineto{\pgfqpoint{1.757021in}{0.826469in}}%
\pgfpathlineto{\pgfqpoint{1.760546in}{0.825427in}}%
\pgfpathlineto{\pgfqpoint{1.764070in}{0.840462in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{0.846370in}}%
\pgfpathlineto{\pgfqpoint{1.774644in}{0.825370in}}%
\pgfpathlineto{\pgfqpoint{1.778168in}{0.826927in}}%
\pgfpathlineto{\pgfqpoint{1.781693in}{0.814731in}}%
\pgfpathlineto{\pgfqpoint{1.785217in}{0.851443in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{0.828205in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{0.847757in}}%
\pgfpathlineto{\pgfqpoint{1.799315in}{0.823870in}}%
\pgfpathlineto{\pgfqpoint{1.802840in}{0.823042in}}%
\pgfpathlineto{\pgfqpoint{1.806364in}{0.850762in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{0.828377in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{0.846179in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{0.830939in}}%
\pgfpathlineto{\pgfqpoint{1.820462in}{0.845953in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{0.848125in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{1.831035in}{0.844123in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{1.838084in}{0.839380in}}%
\pgfpathlineto{\pgfqpoint{1.841609in}{0.840191in}}%
\pgfpathlineto{\pgfqpoint{1.845133in}{0.837406in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{0.840502in}}%
\pgfpathlineto{\pgfqpoint{1.852182in}{0.828399in}}%
\pgfpathlineto{\pgfqpoint{1.855707in}{0.826139in}}%
\pgfpathlineto{\pgfqpoint{1.859231in}{0.831877in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{0.827005in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{0.850248in}}%
\pgfpathlineto{\pgfqpoint{1.869805in}{0.821847in}}%
\pgfpathlineto{\pgfqpoint{1.873329in}{0.854814in}}%
\pgfpathlineto{\pgfqpoint{1.876854in}{0.823502in}}%
\pgfpathlineto{\pgfqpoint{1.880378in}{0.832524in}}%
\pgfpathlineto{\pgfqpoint{1.883903in}{0.833359in}}%
\pgfpathlineto{\pgfqpoint{1.887427in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{1.890952in}{0.833519in}}%
\pgfpathlineto{\pgfqpoint{1.894476in}{0.822986in}}%
\pgfpathlineto{\pgfqpoint{1.898001in}{0.847995in}}%
\pgfpathlineto{\pgfqpoint{1.901525in}{0.832495in}}%
\pgfpathlineto{\pgfqpoint{1.905050in}{0.837017in}}%
\pgfpathlineto{\pgfqpoint{1.908574in}{0.824033in}}%
\pgfpathlineto{\pgfqpoint{1.912099in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{1.915623in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{0.845075in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{0.829785in}}%
\pgfpathlineto{\pgfqpoint{1.926197in}{0.841354in}}%
\pgfpathlineto{\pgfqpoint{1.929721in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{1.933246in}{0.836719in}}%
\pgfpathlineto{\pgfqpoint{1.936770in}{0.832934in}}%
\pgfpathlineto{\pgfqpoint{1.940295in}{0.842634in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{0.823502in}}%
\pgfpathlineto{\pgfqpoint{1.947344in}{0.868712in}}%
\pgfpathlineto{\pgfqpoint{1.950868in}{0.826913in}}%
\pgfpathlineto{\pgfqpoint{1.954393in}{0.829545in}}%
\pgfpathlineto{\pgfqpoint{1.957917in}{0.833995in}}%
\pgfpathlineto{\pgfqpoint{1.961442in}{0.833351in}}%
\pgfpathlineto{\pgfqpoint{1.964966in}{0.823750in}}%
\pgfpathlineto{\pgfqpoint{1.968491in}{0.834087in}}%
\pgfpathlineto{\pgfqpoint{1.972015in}{0.828653in}}%
\pgfpathlineto{\pgfqpoint{1.975540in}{0.829248in}}%
\pgfpathlineto{\pgfqpoint{1.979064in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{1.982589in}{0.812943in}}%
\pgfpathlineto{\pgfqpoint{1.986113in}{0.830613in}}%
\pgfpathlineto{\pgfqpoint{1.989637in}{0.854436in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.822583in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{0.841894in}}%
\pgfpathlineto{\pgfqpoint{2.000211in}{0.829580in}}%
\pgfpathlineto{\pgfqpoint{2.003735in}{0.841417in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{0.827927in}}%
\pgfpathlineto{\pgfqpoint{2.010784in}{0.828038in}}%
\pgfpathlineto{\pgfqpoint{2.017833in}{0.823446in}}%
\pgfpathlineto{\pgfqpoint{2.021358in}{0.840545in}}%
\pgfpathlineto{\pgfqpoint{2.024882in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{2.028407in}{0.837859in}}%
\pgfpathlineto{\pgfqpoint{2.031931in}{0.836205in}}%
\pgfpathlineto{\pgfqpoint{2.035456in}{0.848097in}}%
\pgfpathlineto{\pgfqpoint{2.038980in}{0.850028in}}%
\pgfpathlineto{\pgfqpoint{2.042505in}{0.823203in}}%
\pgfpathlineto{\pgfqpoint{2.046029in}{0.858116in}}%
\pgfpathlineto{\pgfqpoint{2.049554in}{0.813802in}}%
\pgfpathlineto{\pgfqpoint{2.053078in}{0.850137in}}%
\pgfpathlineto{\pgfqpoint{2.056603in}{0.824038in}}%
\pgfpathlineto{\pgfqpoint{2.060127in}{0.842139in}}%
\pgfpathlineto{\pgfqpoint{2.063652in}{0.845267in}}%
\pgfpathlineto{\pgfqpoint{2.067176in}{0.836005in}}%
\pgfpathlineto{\pgfqpoint{2.070701in}{0.837406in}}%
\pgfpathlineto{\pgfqpoint{2.074225in}{0.823630in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.840229in}}%
\pgfpathlineto{\pgfqpoint{2.081274in}{0.836988in}}%
\pgfpathlineto{\pgfqpoint{2.084799in}{0.820297in}}%
\pgfpathlineto{\pgfqpoint{2.088323in}{0.831795in}}%
\pgfpathlineto{\pgfqpoint{2.091848in}{0.827550in}}%
\pgfpathlineto{\pgfqpoint{2.095372in}{0.843068in}}%
\pgfpathlineto{\pgfqpoint{2.098897in}{0.825215in}}%
\pgfpathlineto{\pgfqpoint{2.102421in}{0.829198in}}%
\pgfpathlineto{\pgfqpoint{2.105946in}{0.821250in}}%
\pgfpathlineto{\pgfqpoint{2.109470in}{0.846392in}}%
\pgfpathlineto{\pgfqpoint{2.112995in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{2.116519in}{0.827948in}}%
\pgfpathlineto{\pgfqpoint{2.123568in}{0.813101in}}%
\pgfpathlineto{\pgfqpoint{2.127093in}{0.829554in}}%
\pgfpathlineto{\pgfqpoint{2.130617in}{0.829764in}}%
\pgfpathlineto{\pgfqpoint{2.134142in}{0.834208in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{0.834130in}}%
\pgfpathlineto{\pgfqpoint{2.141191in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{2.148240in}{0.852144in}}%
\pgfpathlineto{\pgfqpoint{2.151764in}{0.824111in}}%
\pgfpathlineto{\pgfqpoint{2.158813in}{0.844377in}}%
\pgfpathlineto{\pgfqpoint{2.162337in}{0.834712in}}%
\pgfpathlineto{\pgfqpoint{2.169386in}{0.861179in}}%
\pgfpathlineto{\pgfqpoint{2.172911in}{0.838741in}}%
\pgfpathlineto{\pgfqpoint{2.176435in}{0.840585in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.837484in}}%
\pgfpathlineto{\pgfqpoint{2.183484in}{0.838599in}}%
\pgfpathlineto{\pgfqpoint{2.190533in}{0.831611in}}%
\pgfpathlineto{\pgfqpoint{2.194058in}{0.815252in}}%
\pgfpathlineto{\pgfqpoint{2.197582in}{0.836330in}}%
\pgfpathlineto{\pgfqpoint{2.201107in}{0.841403in}}%
\pgfpathlineto{\pgfqpoint{2.204631in}{0.812436in}}%
\pgfpathlineto{\pgfqpoint{2.208156in}{0.824967in}}%
\pgfpathlineto{\pgfqpoint{2.211680in}{0.824380in}}%
\pgfpathlineto{\pgfqpoint{2.215205in}{0.827939in}}%
\pgfpathlineto{\pgfqpoint{2.218729in}{0.818453in}}%
\pgfpathlineto{\pgfqpoint{2.222254in}{0.845557in}}%
\pgfpathlineto{\pgfqpoint{2.225778in}{0.826484in}}%
\pgfpathlineto{\pgfqpoint{2.229303in}{0.831158in}}%
\pgfpathlineto{\pgfqpoint{2.232827in}{0.814285in}}%
\pgfpathlineto{\pgfqpoint{2.236352in}{0.822597in}}%
\pgfpathlineto{\pgfqpoint{2.239876in}{0.842960in}}%
\pgfpathlineto{\pgfqpoint{2.243401in}{0.832012in}}%
\pgfpathlineto{\pgfqpoint{2.246925in}{0.854705in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{0.814531in}}%
\pgfpathlineto{\pgfqpoint{2.253974in}{0.843950in}}%
\pgfpathlineto{\pgfqpoint{2.257499in}{0.823000in}}%
\pgfpathlineto{\pgfqpoint{2.261023in}{0.817580in}}%
\pgfpathlineto{\pgfqpoint{2.264548in}{0.829658in}}%
\pgfpathlineto{\pgfqpoint{2.271597in}{0.838913in}}%
\pgfpathlineto{\pgfqpoint{2.278646in}{0.832149in}}%
\pgfpathlineto{\pgfqpoint{2.282170in}{0.850450in}}%
\pgfpathlineto{\pgfqpoint{2.285695in}{0.816929in}}%
\pgfpathlineto{\pgfqpoint{2.289219in}{0.837958in}}%
\pgfpathlineto{\pgfqpoint{2.292744in}{0.825321in}}%
\pgfpathlineto{\pgfqpoint{2.296268in}{0.837561in}}%
\pgfpathlineto{\pgfqpoint{2.299793in}{0.835248in}}%
\pgfpathlineto{\pgfqpoint{2.303317in}{0.825123in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{0.833465in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{0.832972in}}%
\pgfpathlineto{\pgfqpoint{2.313891in}{0.847601in}}%
\pgfpathlineto{\pgfqpoint{2.317415in}{0.829920in}}%
\pgfpathlineto{\pgfqpoint{2.320940in}{0.835493in}}%
\pgfpathlineto{\pgfqpoint{2.324464in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{2.327988in}{0.834384in}}%
\pgfpathlineto{\pgfqpoint{2.331513in}{0.846830in}}%
\pgfpathlineto{\pgfqpoint{2.335037in}{0.818458in}}%
\pgfpathlineto{\pgfqpoint{2.338562in}{0.825575in}}%
\pgfpathlineto{\pgfqpoint{2.342086in}{0.829814in}}%
\pgfpathlineto{\pgfqpoint{2.345611in}{0.841262in}}%
\pgfpathlineto{\pgfqpoint{2.349135in}{0.830373in}}%
\pgfpathlineto{\pgfqpoint{2.352660in}{0.826349in}}%
\pgfpathlineto{\pgfqpoint{2.356184in}{0.831118in}}%
\pgfpathlineto{\pgfqpoint{2.359709in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{2.363233in}{0.853715in}}%
\pgfpathlineto{\pgfqpoint{2.366758in}{0.826035in}}%
\pgfpathlineto{\pgfqpoint{2.370282in}{0.817481in}}%
\pgfpathlineto{\pgfqpoint{2.373807in}{0.824856in}}%
\pgfpathlineto{\pgfqpoint{2.377331in}{0.843271in}}%
\pgfpathlineto{\pgfqpoint{2.380856in}{0.819467in}}%
\pgfpathlineto{\pgfqpoint{2.384380in}{0.837377in}}%
\pgfpathlineto{\pgfqpoint{2.387905in}{0.845769in}}%
\pgfpathlineto{\pgfqpoint{2.391429in}{0.849837in}}%
\pgfpathlineto{\pgfqpoint{2.394954in}{0.812913in}}%
\pgfpathlineto{\pgfqpoint{2.398478in}{0.828370in}}%
\pgfpathlineto{\pgfqpoint{2.402003in}{0.818450in}}%
\pgfpathlineto{\pgfqpoint{2.405527in}{0.845441in}}%
\pgfpathlineto{\pgfqpoint{2.409052in}{0.844347in}}%
\pgfpathlineto{\pgfqpoint{2.412576in}{0.848550in}}%
\pgfpathlineto{\pgfqpoint{2.416101in}{0.827514in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{0.847800in}}%
\pgfpathlineto{\pgfqpoint{2.423150in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{0.832236in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{0.837745in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{0.821467in}}%
\pgfpathlineto{\pgfqpoint{2.447821in}{0.842401in}}%
\pgfpathlineto{\pgfqpoint{2.451346in}{0.840151in}}%
\pgfpathlineto{\pgfqpoint{2.454870in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{2.458395in}{0.835950in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{0.817759in}}%
\pgfpathlineto{\pgfqpoint{2.465444in}{0.830375in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{0.832547in}}%
\pgfpathlineto{\pgfqpoint{2.472493in}{0.824160in}}%
\pgfpathlineto{\pgfqpoint{2.476017in}{0.832099in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{0.833033in}}%
\pgfpathlineto{\pgfqpoint{2.483066in}{0.839783in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{0.822285in}}%
\pgfpathlineto{\pgfqpoint{2.490115in}{0.853637in}}%
\pgfpathlineto{\pgfqpoint{2.493639in}{0.828660in}}%
\pgfpathlineto{\pgfqpoint{2.497164in}{0.842606in}}%
\pgfpathlineto{\pgfqpoint{2.500688in}{0.847545in}}%
\pgfpathlineto{\pgfqpoint{2.504213in}{0.828281in}}%
\pgfpathlineto{\pgfqpoint{2.511262in}{0.843203in}}%
\pgfpathlineto{\pgfqpoint{2.514786in}{0.839064in}}%
\pgfpathlineto{\pgfqpoint{2.518311in}{0.829354in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{0.840099in}}%
\pgfpathlineto{\pgfqpoint{2.525360in}{0.830160in}}%
\pgfpathlineto{\pgfqpoint{2.528884in}{0.839804in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{2.535933in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{2.539458in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{2.542982in}{0.830663in}}%
\pgfpathlineto{\pgfqpoint{2.546507in}{0.825564in}}%
\pgfpathlineto{\pgfqpoint{2.550031in}{0.830450in}}%
\pgfpathlineto{\pgfqpoint{2.553556in}{0.849526in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{0.836132in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{0.835750in}}%
\pgfpathlineto{\pgfqpoint{2.564129in}{0.832120in}}%
\pgfpathlineto{\pgfqpoint{2.571178in}{0.833686in}}%
\pgfpathlineto{\pgfqpoint{2.574703in}{0.853566in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{0.848125in}}%
\pgfpathlineto{\pgfqpoint{2.581752in}{0.828767in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{0.852979in}}%
\pgfpathlineto{\pgfqpoint{2.588801in}{0.833693in}}%
\pgfpathlineto{\pgfqpoint{2.592325in}{0.828873in}}%
\pgfpathlineto{\pgfqpoint{2.595850in}{0.850644in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{0.833366in}}%
\pgfpathlineto{\pgfqpoint{2.602899in}{0.837986in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{0.831130in}}%
\pgfpathlineto{\pgfqpoint{2.609948in}{0.835847in}}%
\pgfpathlineto{\pgfqpoint{2.613472in}{0.824670in}}%
\pgfpathlineto{\pgfqpoint{2.616997in}{0.823988in}}%
\pgfpathlineto{\pgfqpoint{2.620521in}{0.835637in}}%
\pgfpathlineto{\pgfqpoint{2.624046in}{0.826366in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{0.826580in}}%
\pgfpathlineto{\pgfqpoint{2.634619in}{0.816370in}}%
\pgfpathlineto{\pgfqpoint{2.641668in}{0.845259in}}%
\pgfpathlineto{\pgfqpoint{2.645193in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{2.648717in}{0.843653in}}%
\pgfpathlineto{\pgfqpoint{2.652242in}{0.832675in}}%
\pgfpathlineto{\pgfqpoint{2.655766in}{0.835644in}}%
\pgfpathlineto{\pgfqpoint{2.662815in}{0.850531in}}%
\pgfpathlineto{\pgfqpoint{2.666339in}{0.844743in}}%
\pgfpathlineto{\pgfqpoint{2.669864in}{0.843795in}}%
\pgfpathlineto{\pgfqpoint{2.673388in}{0.823139in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{0.848505in}}%
\pgfpathlineto{\pgfqpoint{2.680437in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.683962in}{0.830224in}}%
\pgfpathlineto{\pgfqpoint{2.687486in}{0.847517in}}%
\pgfpathlineto{\pgfqpoint{2.691011in}{0.857443in}}%
\pgfpathlineto{\pgfqpoint{2.694535in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{2.698060in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{2.701584in}{0.834151in}}%
\pgfpathlineto{\pgfqpoint{2.705109in}{0.819514in}}%
\pgfpathlineto{\pgfqpoint{2.708633in}{0.839719in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{0.826142in}}%
\pgfpathlineto{\pgfqpoint{2.719207in}{0.825781in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{0.833611in}}%
\pgfpathlineto{\pgfqpoint{2.726256in}{0.837196in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{0.815191in}}%
\pgfpathlineto{\pgfqpoint{2.733305in}{0.846830in}}%
\pgfpathlineto{\pgfqpoint{2.736829in}{0.830387in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{0.843384in}}%
\pgfpathlineto{\pgfqpoint{2.743878in}{0.826377in}}%
\pgfpathlineto{\pgfqpoint{2.747403in}{0.829941in}}%
\pgfpathlineto{\pgfqpoint{2.750927in}{0.839927in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{0.825441in}}%
\pgfpathlineto{\pgfqpoint{2.757976in}{0.825660in}}%
\pgfpathlineto{\pgfqpoint{2.761501in}{0.823127in}}%
\pgfpathlineto{\pgfqpoint{2.765025in}{0.819123in}}%
\pgfpathlineto{\pgfqpoint{2.768550in}{0.824847in}}%
\pgfpathlineto{\pgfqpoint{2.775599in}{0.842847in}}%
\pgfpathlineto{\pgfqpoint{2.779123in}{0.830111in}}%
\pgfpathlineto{\pgfqpoint{2.782648in}{0.822653in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{0.838252in}}%
\pgfpathlineto{\pgfqpoint{2.793221in}{0.850439in}}%
\pgfpathlineto{\pgfqpoint{2.796746in}{0.825915in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{0.832425in}}%
\pgfpathlineto{\pgfqpoint{2.803795in}{0.850672in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{0.830811in}}%
\pgfpathlineto{\pgfqpoint{2.810844in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{0.830210in}}%
\pgfpathlineto{\pgfqpoint{2.817893in}{0.830550in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{0.825915in}}%
\pgfpathlineto{\pgfqpoint{2.824942in}{0.836118in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{0.821649in}}%
\pgfpathlineto{\pgfqpoint{2.831990in}{0.824790in}}%
\pgfpathlineto{\pgfqpoint{2.839039in}{0.837196in}}%
\pgfpathlineto{\pgfqpoint{2.846088in}{0.843101in}}%
\pgfpathlineto{\pgfqpoint{2.849613in}{0.836146in}}%
\pgfpathlineto{\pgfqpoint{2.853137in}{0.839323in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{0.823814in}}%
\pgfpathlineto{\pgfqpoint{2.860186in}{0.824507in}}%
\pgfpathlineto{\pgfqpoint{2.863711in}{0.836606in}}%
\pgfpathlineto{\pgfqpoint{2.867235in}{0.839415in}}%
\pgfpathlineto{\pgfqpoint{2.870760in}{0.829807in}}%
\pgfpathlineto{\pgfqpoint{2.874284in}{0.835432in}}%
\pgfpathlineto{\pgfqpoint{2.877809in}{0.823521in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{0.831724in}}%
\pgfpathlineto{\pgfqpoint{2.888382in}{0.832675in}}%
\pgfpathlineto{\pgfqpoint{2.891907in}{0.821090in}}%
\pgfpathlineto{\pgfqpoint{2.895431in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{2.898956in}{0.840462in}}%
\pgfpathlineto{\pgfqpoint{2.902480in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{2.906005in}{0.829255in}}%
\pgfpathlineto{\pgfqpoint{2.909529in}{0.848755in}}%
\pgfpathlineto{\pgfqpoint{2.913054in}{0.848210in}}%
\pgfpathlineto{\pgfqpoint{2.916578in}{0.844998in}}%
\pgfpathlineto{\pgfqpoint{2.920103in}{0.827599in}}%
\pgfpathlineto{\pgfqpoint{2.923627in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{2.927152in}{0.825880in}}%
\pgfpathlineto{\pgfqpoint{2.930676in}{0.836245in}}%
\pgfpathlineto{\pgfqpoint{2.934201in}{0.827823in}}%
\pgfpathlineto{\pgfqpoint{2.937725in}{0.829021in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{0.828526in}}%
\pgfpathlineto{\pgfqpoint{2.944774in}{0.839224in}}%
\pgfpathlineto{\pgfqpoint{2.948299in}{0.833986in}}%
\pgfpathlineto{\pgfqpoint{2.951823in}{0.824288in}}%
\pgfpathlineto{\pgfqpoint{2.955348in}{0.837307in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{0.826984in}}%
\pgfpathlineto{\pgfqpoint{2.962397in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{2.969446in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{2.976495in}{0.849958in}}%
\pgfpathlineto{\pgfqpoint{2.980019in}{0.838368in}}%
\pgfpathlineto{\pgfqpoint{2.983544in}{0.818625in}}%
\pgfpathlineto{\pgfqpoint{2.987068in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.842932in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{0.828208in}}%
\pgfpathlineto{\pgfqpoint{3.001166in}{0.825009in}}%
\pgfpathlineto{\pgfqpoint{3.004690in}{0.827528in}}%
\pgfpathlineto{\pgfqpoint{3.008215in}{0.828514in}}%
\pgfpathlineto{\pgfqpoint{3.011739in}{0.827083in}}%
\pgfpathlineto{\pgfqpoint{3.015264in}{0.857670in}}%
\pgfpathlineto{\pgfqpoint{3.018788in}{0.844785in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{0.817134in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{0.828731in}}%
\pgfpathlineto{\pgfqpoint{3.029362in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{3.032886in}{0.838764in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{0.832368in}}%
\pgfpathlineto{\pgfqpoint{3.039935in}{0.815627in}}%
\pgfpathlineto{\pgfqpoint{3.043460in}{0.828564in}}%
\pgfpathlineto{\pgfqpoint{3.046984in}{0.835623in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{0.849137in}}%
\pgfpathlineto{\pgfqpoint{3.054033in}{0.823007in}}%
\pgfpathlineto{\pgfqpoint{3.057558in}{0.835359in}}%
\pgfpathlineto{\pgfqpoint{3.061082in}{0.835863in}}%
\pgfpathlineto{\pgfqpoint{3.064607in}{0.839778in}}%
\pgfpathlineto{\pgfqpoint{3.075180in}{0.812774in}}%
\pgfpathlineto{\pgfqpoint{3.082229in}{0.844587in}}%
\pgfpathlineto{\pgfqpoint{3.085754in}{0.824488in}}%
\pgfpathlineto{\pgfqpoint{3.089278in}{0.838644in}}%
\pgfpathlineto{\pgfqpoint{3.092803in}{0.827601in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{0.844658in}}%
\pgfpathlineto{\pgfqpoint{3.099852in}{0.819224in}}%
\pgfpathlineto{\pgfqpoint{3.103376in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{3.106901in}{0.837922in}}%
\pgfpathlineto{\pgfqpoint{3.110425in}{0.845524in}}%
\pgfpathlineto{\pgfqpoint{3.113950in}{0.839097in}}%
\pgfpathlineto{\pgfqpoint{3.120999in}{0.847771in}}%
\pgfpathlineto{\pgfqpoint{3.124523in}{0.846101in}}%
\pgfpathlineto{\pgfqpoint{3.128048in}{0.820698in}}%
\pgfpathlineto{\pgfqpoint{3.131572in}{0.816696in}}%
\pgfpathlineto{\pgfqpoint{3.138621in}{0.859007in}}%
\pgfpathlineto{\pgfqpoint{3.142146in}{0.832941in}}%
\pgfpathlineto{\pgfqpoint{3.145670in}{0.827132in}}%
\pgfpathlineto{\pgfqpoint{3.149195in}{0.815356in}}%
\pgfpathlineto{\pgfqpoint{3.152719in}{0.826014in}}%
\pgfpathlineto{\pgfqpoint{3.159768in}{0.838212in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{0.827047in}}%
\pgfpathlineto{\pgfqpoint{3.166817in}{0.840670in}}%
\pgfpathlineto{\pgfqpoint{3.170341in}{0.827465in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{0.837554in}}%
\pgfpathlineto{\pgfqpoint{3.177390in}{0.834491in}}%
\pgfpathlineto{\pgfqpoint{3.180915in}{0.817241in}}%
\pgfpathlineto{\pgfqpoint{3.184439in}{0.829132in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{0.845264in}}%
\pgfpathlineto{\pgfqpoint{3.191488in}{0.830868in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{0.836040in}}%
\pgfpathlineto{\pgfqpoint{3.198537in}{0.827790in}}%
\pgfpathlineto{\pgfqpoint{3.202062in}{0.839300in}}%
\pgfpathlineto{\pgfqpoint{3.209111in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.212635in}{0.825028in}}%
\pgfpathlineto{\pgfqpoint{3.216160in}{0.837771in}}%
\pgfpathlineto{\pgfqpoint{3.219684in}{0.834767in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{0.844113in}}%
\pgfpathlineto{\pgfqpoint{3.230258in}{0.838085in}}%
\pgfpathlineto{\pgfqpoint{3.233782in}{0.823759in}}%
\pgfpathlineto{\pgfqpoint{3.237307in}{0.821330in}}%
\pgfpathlineto{\pgfqpoint{3.240831in}{0.838573in}}%
\pgfpathlineto{\pgfqpoint{3.244356in}{0.827408in}}%
\pgfpathlineto{\pgfqpoint{3.247880in}{0.844870in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{0.840236in}}%
\pgfpathlineto{\pgfqpoint{3.254929in}{0.843901in}}%
\pgfpathlineto{\pgfqpoint{3.258454in}{0.821172in}}%
\pgfpathlineto{\pgfqpoint{3.261978in}{0.841028in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{0.832389in}}%
\pgfpathlineto{\pgfqpoint{3.269027in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.272552in}{0.824078in}}%
\pgfpathlineto{\pgfqpoint{3.276076in}{0.822630in}}%
\pgfpathlineto{\pgfqpoint{3.279601in}{0.843335in}}%
\pgfpathlineto{\pgfqpoint{3.283125in}{0.852575in}}%
\pgfpathlineto{\pgfqpoint{3.286650in}{0.819094in}}%
\pgfpathlineto{\pgfqpoint{3.290174in}{0.832644in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{0.823587in}}%
\pgfpathlineto{\pgfqpoint{3.300748in}{0.837781in}}%
\pgfpathlineto{\pgfqpoint{3.304272in}{0.848726in}}%
\pgfpathlineto{\pgfqpoint{3.307797in}{0.828399in}}%
\pgfpathlineto{\pgfqpoint{3.311321in}{0.831434in}}%
\pgfpathlineto{\pgfqpoint{3.314846in}{0.828594in}}%
\pgfpathlineto{\pgfqpoint{3.318370in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{3.321895in}{0.832715in}}%
\pgfpathlineto{\pgfqpoint{3.325419in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{3.328944in}{0.826729in}}%
\pgfpathlineto{\pgfqpoint{3.332468in}{0.824634in}}%
\pgfpathlineto{\pgfqpoint{3.335992in}{0.839613in}}%
\pgfpathlineto{\pgfqpoint{3.339517in}{0.835601in}}%
\pgfpathlineto{\pgfqpoint{3.343041in}{0.828427in}}%
\pgfpathlineto{\pgfqpoint{3.346566in}{0.836061in}}%
\pgfpathlineto{\pgfqpoint{3.350090in}{0.837950in}}%
\pgfpathlineto{\pgfqpoint{3.353615in}{0.832236in}}%
\pgfpathlineto{\pgfqpoint{3.357139in}{0.832333in}}%
\pgfpathlineto{\pgfqpoint{3.360664in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{3.364188in}{0.841651in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{0.844792in}}%
\pgfpathlineto{\pgfqpoint{3.374762in}{0.838028in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{0.840052in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{0.837781in}}%
\pgfpathlineto{\pgfqpoint{3.385335in}{0.838396in}}%
\pgfpathlineto{\pgfqpoint{3.392384in}{0.823807in}}%
\pgfpathlineto{\pgfqpoint{3.395909in}{0.845408in}}%
\pgfpathlineto{\pgfqpoint{3.399433in}{0.828271in}}%
\pgfpathlineto{\pgfqpoint{3.402958in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{3.406482in}{0.817524in}}%
\pgfpathlineto{\pgfqpoint{3.410007in}{0.821408in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{0.829722in}}%
\pgfpathlineto{\pgfqpoint{3.420580in}{0.840238in}}%
\pgfpathlineto{\pgfqpoint{3.424105in}{0.827068in}}%
\pgfpathlineto{\pgfqpoint{3.427629in}{0.841991in}}%
\pgfpathlineto{\pgfqpoint{3.431154in}{0.832700in}}%
\pgfpathlineto{\pgfqpoint{3.434678in}{0.842274in}}%
\pgfpathlineto{\pgfqpoint{3.438203in}{0.832439in}}%
\pgfpathlineto{\pgfqpoint{3.441727in}{0.850469in}}%
\pgfpathlineto{\pgfqpoint{3.445252in}{0.829927in}}%
\pgfpathlineto{\pgfqpoint{3.448776in}{0.836252in}}%
\pgfpathlineto{\pgfqpoint{3.452301in}{0.815479in}}%
\pgfpathlineto{\pgfqpoint{3.459350in}{0.840453in}}%
\pgfpathlineto{\pgfqpoint{3.462874in}{0.829969in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{0.854139in}}%
\pgfpathlineto{\pgfqpoint{3.469923in}{0.830267in}}%
\pgfpathlineto{\pgfqpoint{3.473448in}{0.815149in}}%
\pgfpathlineto{\pgfqpoint{3.480497in}{0.826439in}}%
\pgfpathlineto{\pgfqpoint{3.484021in}{0.842925in}}%
\pgfpathlineto{\pgfqpoint{3.487546in}{0.833656in}}%
\pgfpathlineto{\pgfqpoint{3.491070in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{3.494595in}{0.842847in}}%
\pgfpathlineto{\pgfqpoint{3.498119in}{0.847226in}}%
\pgfpathlineto{\pgfqpoint{3.505168in}{0.832361in}}%
\pgfpathlineto{\pgfqpoint{3.508692in}{0.835021in}}%
\pgfpathlineto{\pgfqpoint{3.512217in}{0.847474in}}%
\pgfpathlineto{\pgfqpoint{3.515741in}{0.834413in}}%
\pgfpathlineto{\pgfqpoint{3.519266in}{0.826050in}}%
\pgfpathlineto{\pgfqpoint{3.522790in}{0.835700in}}%
\pgfpathlineto{\pgfqpoint{3.526315in}{0.836746in}}%
\pgfpathlineto{\pgfqpoint{3.533364in}{0.827649in}}%
\pgfpathlineto{\pgfqpoint{3.536888in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{3.540413in}{0.837179in}}%
\pgfpathlineto{\pgfqpoint{3.543937in}{0.831788in}}%
\pgfpathlineto{\pgfqpoint{3.550986in}{0.826050in}}%
\pgfpathlineto{\pgfqpoint{3.554511in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{0.832764in}}%
\pgfpathlineto{\pgfqpoint{3.561560in}{0.822363in}}%
\pgfpathlineto{\pgfqpoint{3.565084in}{0.826795in}}%
\pgfpathlineto{\pgfqpoint{3.568609in}{0.846894in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{0.823771in}}%
\pgfpathlineto{\pgfqpoint{3.575658in}{0.828222in}}%
\pgfpathlineto{\pgfqpoint{3.579182in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{3.582707in}{0.838771in}}%
\pgfpathlineto{\pgfqpoint{3.586231in}{0.820601in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{0.847587in}}%
\pgfpathlineto{\pgfqpoint{3.593280in}{0.835262in}}%
\pgfpathlineto{\pgfqpoint{3.596805in}{0.832137in}}%
\pgfpathlineto{\pgfqpoint{3.600329in}{0.833769in}}%
\pgfpathlineto{\pgfqpoint{3.603854in}{0.839026in}}%
\pgfpathlineto{\pgfqpoint{3.607378in}{0.828356in}}%
\pgfpathlineto{\pgfqpoint{3.610903in}{0.844743in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{0.824889in}}%
\pgfpathlineto{\pgfqpoint{3.617952in}{0.835285in}}%
\pgfpathlineto{\pgfqpoint{3.621476in}{0.833446in}}%
\pgfpathlineto{\pgfqpoint{3.625001in}{0.843816in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{0.847467in}}%
\pgfpathlineto{\pgfqpoint{3.632050in}{0.842568in}}%
\pgfpathlineto{\pgfqpoint{3.635574in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{3.639099in}{0.830295in}}%
\pgfpathlineto{\pgfqpoint{3.642623in}{0.833012in}}%
\pgfpathlineto{\pgfqpoint{3.646148in}{0.829601in}}%
\pgfpathlineto{\pgfqpoint{3.649672in}{0.833309in}}%
\pgfpathlineto{\pgfqpoint{3.653197in}{0.843165in}}%
\pgfpathlineto{\pgfqpoint{3.656721in}{0.845941in}}%
\pgfpathlineto{\pgfqpoint{3.660246in}{0.822809in}}%
\pgfpathlineto{\pgfqpoint{3.663770in}{0.827875in}}%
\pgfpathlineto{\pgfqpoint{3.667295in}{0.837837in}}%
\pgfpathlineto{\pgfqpoint{3.670819in}{0.819304in}}%
\pgfpathlineto{\pgfqpoint{3.674343in}{0.835743in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{0.824078in}}%
\pgfpathlineto{\pgfqpoint{3.681392in}{0.830769in}}%
\pgfpathlineto{\pgfqpoint{3.684917in}{0.827960in}}%
\pgfpathlineto{\pgfqpoint{3.688441in}{0.823191in}}%
\pgfpathlineto{\pgfqpoint{3.691966in}{0.843833in}}%
\pgfpathlineto{\pgfqpoint{3.695490in}{0.852434in}}%
\pgfpathlineto{\pgfqpoint{3.699015in}{0.833026in}}%
\pgfpathlineto{\pgfqpoint{3.702539in}{0.826818in}}%
\pgfpathlineto{\pgfqpoint{3.706064in}{0.829351in}}%
\pgfpathlineto{\pgfqpoint{3.709588in}{0.823601in}}%
\pgfpathlineto{\pgfqpoint{3.713113in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{3.716637in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{3.723686in}{0.850248in}}%
\pgfpathlineto{\pgfqpoint{3.727211in}{0.822745in}}%
\pgfpathlineto{\pgfqpoint{3.730735in}{0.841962in}}%
\pgfpathlineto{\pgfqpoint{3.734260in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{3.737784in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{3.741309in}{0.822759in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{0.837342in}}%
\pgfpathlineto{\pgfqpoint{3.748358in}{0.865566in}}%
\pgfpathlineto{\pgfqpoint{3.751882in}{0.830571in}}%
\pgfpathlineto{\pgfqpoint{3.755407in}{0.828653in}}%
\pgfpathlineto{\pgfqpoint{3.758931in}{0.821219in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.847514in}}%
\pgfpathlineto{\pgfqpoint{3.765980in}{0.824649in}}%
\pgfpathlineto{\pgfqpoint{3.769505in}{0.820142in}}%
\pgfpathlineto{\pgfqpoint{3.773029in}{0.859257in}}%
\pgfpathlineto{\pgfqpoint{3.776554in}{0.854934in}}%
\pgfpathlineto{\pgfqpoint{3.780078in}{0.825809in}}%
\pgfpathlineto{\pgfqpoint{3.783603in}{0.831318in}}%
\pgfpathlineto{\pgfqpoint{3.787127in}{0.829035in}}%
\pgfpathlineto{\pgfqpoint{3.790652in}{0.840908in}}%
\pgfpathlineto{\pgfqpoint{3.794176in}{0.829057in}}%
\pgfpathlineto{\pgfqpoint{3.797701in}{0.836719in}}%
\pgfpathlineto{\pgfqpoint{3.801225in}{0.840943in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{0.840276in}}%
\pgfpathlineto{\pgfqpoint{3.808274in}{0.831017in}}%
\pgfpathlineto{\pgfqpoint{3.811799in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{3.815323in}{0.836472in}}%
\pgfpathlineto{\pgfqpoint{3.818848in}{0.825229in}}%
\pgfpathlineto{\pgfqpoint{3.822372in}{0.825929in}}%
\pgfpathlineto{\pgfqpoint{3.825897in}{0.843774in}}%
\pgfpathlineto{\pgfqpoint{3.829421in}{0.826627in}}%
\pgfpathlineto{\pgfqpoint{3.832946in}{0.840300in}}%
\pgfpathlineto{\pgfqpoint{3.843519in}{0.840080in}}%
\pgfpathlineto{\pgfqpoint{3.847043in}{0.850205in}}%
\pgfpathlineto{\pgfqpoint{3.850568in}{0.838035in}}%
\pgfpathlineto{\pgfqpoint{3.854092in}{0.845054in}}%
\pgfpathlineto{\pgfqpoint{3.857617in}{0.860479in}}%
\pgfpathlineto{\pgfqpoint{3.864666in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{3.868190in}{0.826205in}}%
\pgfpathlineto{\pgfqpoint{3.871715in}{0.825200in}}%
\pgfpathlineto{\pgfqpoint{3.875239in}{0.831328in}}%
\pgfpathlineto{\pgfqpoint{3.878764in}{0.833068in}}%
\pgfpathlineto{\pgfqpoint{3.882288in}{0.808189in}}%
\pgfpathlineto{\pgfqpoint{3.885813in}{0.841057in}}%
\pgfpathlineto{\pgfqpoint{3.889337in}{0.852675in}}%
\pgfpathlineto{\pgfqpoint{3.892862in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{3.896386in}{0.813894in}}%
\pgfpathlineto{\pgfqpoint{3.903435in}{0.851684in}}%
\pgfpathlineto{\pgfqpoint{3.906960in}{0.851366in}}%
\pgfpathlineto{\pgfqpoint{3.910484in}{0.839807in}}%
\pgfpathlineto{\pgfqpoint{3.914009in}{0.813469in}}%
\pgfpathlineto{\pgfqpoint{3.917533in}{0.822179in}}%
\pgfpathlineto{\pgfqpoint{3.921058in}{0.821054in}}%
\pgfpathlineto{\pgfqpoint{3.924582in}{0.835255in}}%
\pgfpathlineto{\pgfqpoint{3.928107in}{0.830281in}}%
\pgfpathlineto{\pgfqpoint{3.931631in}{0.850432in}}%
\pgfpathlineto{\pgfqpoint{3.935156in}{0.829849in}}%
\pgfpathlineto{\pgfqpoint{3.938680in}{0.827606in}}%
\pgfpathlineto{\pgfqpoint{3.942205in}{0.837580in}}%
\pgfpathlineto{\pgfqpoint{3.945729in}{0.831618in}}%
\pgfpathlineto{\pgfqpoint{3.949254in}{0.836281in}}%
\pgfpathlineto{\pgfqpoint{3.952778in}{0.826488in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{0.833769in}}%
\pgfpathlineto{\pgfqpoint{3.959827in}{0.830646in}}%
\pgfpathlineto{\pgfqpoint{3.963352in}{0.836019in}}%
\pgfpathlineto{\pgfqpoint{3.966876in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{3.970401in}{0.821618in}}%
\pgfpathlineto{\pgfqpoint{3.973925in}{0.831533in}}%
\pgfpathlineto{\pgfqpoint{3.977450in}{0.816017in}}%
\pgfpathlineto{\pgfqpoint{3.980974in}{0.826127in}}%
\pgfpathlineto{\pgfqpoint{3.984499in}{0.847292in}}%
\pgfpathlineto{\pgfqpoint{3.988023in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{3.991548in}{0.835545in}}%
\pgfpathlineto{\pgfqpoint{3.995072in}{0.841156in}}%
\pgfpathlineto{\pgfqpoint{3.998597in}{0.827450in}}%
\pgfpathlineto{\pgfqpoint{4.002121in}{0.820870in}}%
\pgfpathlineto{\pgfqpoint{4.005645in}{0.847309in}}%
\pgfpathlineto{\pgfqpoint{4.009170in}{0.830300in}}%
\pgfpathlineto{\pgfqpoint{4.012694in}{0.836231in}}%
\pgfpathlineto{\pgfqpoint{4.016219in}{0.849675in}}%
\pgfpathlineto{\pgfqpoint{4.019743in}{0.838389in}}%
\pgfpathlineto{\pgfqpoint{4.023268in}{0.835788in}}%
\pgfpathlineto{\pgfqpoint{4.026792in}{0.848380in}}%
\pgfpathlineto{\pgfqpoint{4.030317in}{0.842981in}}%
\pgfpathlineto{\pgfqpoint{4.033841in}{0.828080in}}%
\pgfpathlineto{\pgfqpoint{4.037366in}{0.824196in}}%
\pgfpathlineto{\pgfqpoint{4.040890in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{4.044415in}{0.823375in}}%
\pgfpathlineto{\pgfqpoint{4.047939in}{0.851040in}}%
\pgfpathlineto{\pgfqpoint{4.051464in}{0.836698in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.856347in}}%
\pgfpathlineto{\pgfqpoint{4.058513in}{0.829708in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{0.823262in}}%
\pgfpathlineto{\pgfqpoint{4.065562in}{0.847191in}}%
\pgfpathlineto{\pgfqpoint{4.069086in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{4.072611in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{4.076135in}{0.843420in}}%
\pgfpathlineto{\pgfqpoint{4.079660in}{0.820481in}}%
\pgfpathlineto{\pgfqpoint{4.083184in}{0.838182in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{0.836434in}}%
\pgfpathlineto{\pgfqpoint{4.093758in}{0.826382in}}%
\pgfpathlineto{\pgfqpoint{4.097282in}{0.837759in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{0.824571in}}%
\pgfpathlineto{\pgfqpoint{4.104331in}{0.846264in}}%
\pgfpathlineto{\pgfqpoint{4.107856in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{4.114905in}{0.829708in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{0.820991in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{0.842118in}}%
\pgfpathlineto{\pgfqpoint{4.125478in}{0.841814in}}%
\pgfpathlineto{\pgfqpoint{4.129003in}{0.831894in}}%
\pgfpathlineto{\pgfqpoint{4.136052in}{0.848642in}}%
\pgfpathlineto{\pgfqpoint{4.139576in}{0.819849in}}%
\pgfpathlineto{\pgfqpoint{4.143101in}{0.838427in}}%
\pgfpathlineto{\pgfqpoint{4.146625in}{0.831795in}}%
\pgfpathlineto{\pgfqpoint{4.150150in}{0.840205in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{0.842519in}}%
\pgfpathlineto{\pgfqpoint{4.157199in}{0.828241in}}%
\pgfpathlineto{\pgfqpoint{4.160723in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{4.167772in}{0.833889in}}%
\pgfpathlineto{\pgfqpoint{4.171297in}{0.827125in}}%
\pgfpathlineto{\pgfqpoint{4.174821in}{0.827167in}}%
\pgfpathlineto{\pgfqpoint{4.178345in}{0.844368in}}%
\pgfpathlineto{\pgfqpoint{4.181870in}{0.809521in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{0.833517in}}%
\pgfpathlineto{\pgfqpoint{4.192443in}{0.827946in}}%
\pgfpathlineto{\pgfqpoint{4.195968in}{0.826811in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{0.829531in}}%
\pgfpathlineto{\pgfqpoint{4.203017in}{0.856517in}}%
\pgfpathlineto{\pgfqpoint{4.206541in}{0.834399in}}%
\pgfpathlineto{\pgfqpoint{4.210066in}{0.839967in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{0.832028in}}%
\pgfpathlineto{\pgfqpoint{4.217115in}{0.859644in}}%
\pgfpathlineto{\pgfqpoint{4.220639in}{0.850877in}}%
\pgfpathlineto{\pgfqpoint{4.224164in}{0.812295in}}%
\pgfpathlineto{\pgfqpoint{4.227688in}{0.839769in}}%
\pgfpathlineto{\pgfqpoint{4.231213in}{0.834590in}}%
\pgfpathlineto{\pgfqpoint{4.234737in}{0.845528in}}%
\pgfpathlineto{\pgfqpoint{4.238262in}{0.839564in}}%
\pgfpathlineto{\pgfqpoint{4.241786in}{0.830627in}}%
\pgfpathlineto{\pgfqpoint{4.245311in}{0.825321in}}%
\pgfpathlineto{\pgfqpoint{4.248835in}{0.839748in}}%
\pgfpathlineto{\pgfqpoint{4.252360in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{4.255884in}{0.836502in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{0.851203in}}%
\pgfpathlineto{\pgfqpoint{4.262933in}{0.833359in}}%
\pgfpathlineto{\pgfqpoint{4.266458in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{4.269982in}{0.825660in}}%
\pgfpathlineto{\pgfqpoint{4.273507in}{0.835717in}}%
\pgfpathlineto{\pgfqpoint{4.277031in}{0.841219in}}%
\pgfpathlineto{\pgfqpoint{4.280556in}{0.823722in}}%
\pgfpathlineto{\pgfqpoint{4.284080in}{0.814382in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{0.824328in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{0.824111in}}%
\pgfpathlineto{\pgfqpoint{4.294654in}{0.832399in}}%
\pgfpathlineto{\pgfqpoint{4.298178in}{0.822632in}}%
\pgfpathlineto{\pgfqpoint{4.301703in}{0.831505in}}%
\pgfpathlineto{\pgfqpoint{4.305227in}{0.832491in}}%
\pgfpathlineto{\pgfqpoint{4.308752in}{0.815578in}}%
\pgfpathlineto{\pgfqpoint{4.312276in}{0.839450in}}%
\pgfpathlineto{\pgfqpoint{4.315801in}{0.837255in}}%
\pgfpathlineto{\pgfqpoint{4.319325in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{4.322850in}{0.828441in}}%
\pgfpathlineto{\pgfqpoint{4.326374in}{0.830609in}}%
\pgfpathlineto{\pgfqpoint{4.329899in}{0.834658in}}%
\pgfpathlineto{\pgfqpoint{4.333423in}{0.830085in}}%
\pgfpathlineto{\pgfqpoint{4.336948in}{0.827691in}}%
\pgfpathlineto{\pgfqpoint{4.340472in}{0.838101in}}%
\pgfpathlineto{\pgfqpoint{4.343996in}{0.825644in}}%
\pgfpathlineto{\pgfqpoint{4.347521in}{0.845175in}}%
\pgfpathlineto{\pgfqpoint{4.351045in}{0.838495in}}%
\pgfpathlineto{\pgfqpoint{4.354570in}{0.849710in}}%
\pgfpathlineto{\pgfqpoint{4.358094in}{0.838609in}}%
\pgfpathlineto{\pgfqpoint{4.361619in}{0.847856in}}%
\pgfpathlineto{\pgfqpoint{4.365143in}{0.827422in}}%
\pgfpathlineto{\pgfqpoint{4.368668in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{4.372192in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{4.379241in}{0.822111in}}%
\pgfpathlineto{\pgfqpoint{4.386290in}{0.858158in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{0.823771in}}%
\pgfpathlineto{\pgfqpoint{4.393339in}{0.838314in}}%
\pgfpathlineto{\pgfqpoint{4.396864in}{0.828193in}}%
\pgfpathlineto{\pgfqpoint{4.400388in}{0.822906in}}%
\pgfpathlineto{\pgfqpoint{4.403913in}{0.825045in}}%
\pgfpathlineto{\pgfqpoint{4.407437in}{0.852236in}}%
\pgfpathlineto{\pgfqpoint{4.410962in}{0.815182in}}%
\pgfpathlineto{\pgfqpoint{4.414486in}{0.838297in}}%
\pgfpathlineto{\pgfqpoint{4.418011in}{0.823863in}}%
\pgfpathlineto{\pgfqpoint{4.421535in}{0.823764in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{4.428584in}{0.832757in}}%
\pgfpathlineto{\pgfqpoint{4.432109in}{0.818118in}}%
\pgfpathlineto{\pgfqpoint{4.435633in}{0.835439in}}%
\pgfpathlineto{\pgfqpoint{4.439158in}{0.828066in}}%
\pgfpathlineto{\pgfqpoint{4.442682in}{0.824434in}}%
\pgfpathlineto{\pgfqpoint{4.446207in}{0.834682in}}%
\pgfpathlineto{\pgfqpoint{4.449731in}{0.816618in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{0.835106in}}%
\pgfpathlineto{\pgfqpoint{4.456780in}{0.832573in}}%
\pgfpathlineto{\pgfqpoint{4.460305in}{0.833833in}}%
\pgfpathlineto{\pgfqpoint{4.463829in}{0.829257in}}%
\pgfpathlineto{\pgfqpoint{4.470878in}{0.853785in}}%
\pgfpathlineto{\pgfqpoint{4.474403in}{0.824245in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{0.823184in}}%
\pgfpathlineto{\pgfqpoint{4.481452in}{0.838316in}}%
\pgfpathlineto{\pgfqpoint{4.484976in}{0.861441in}}%
\pgfpathlineto{\pgfqpoint{4.488501in}{0.829509in}}%
\pgfpathlineto{\pgfqpoint{4.492025in}{0.845061in}}%
\pgfpathlineto{\pgfqpoint{4.495550in}{0.835962in}}%
\pgfpathlineto{\pgfqpoint{4.499074in}{0.822554in}}%
\pgfpathlineto{\pgfqpoint{4.502599in}{0.818849in}}%
\pgfpathlineto{\pgfqpoint{4.506123in}{0.830410in}}%
\pgfpathlineto{\pgfqpoint{4.509648in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{4.513172in}{0.834250in}}%
\pgfpathlineto{\pgfqpoint{4.516696in}{0.835920in}}%
\pgfpathlineto{\pgfqpoint{4.520221in}{0.840285in}}%
\pgfpathlineto{\pgfqpoint{4.523745in}{0.823736in}}%
\pgfpathlineto{\pgfqpoint{4.527270in}{0.835910in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{0.830550in}}%
\pgfpathlineto{\pgfqpoint{4.537843in}{0.819196in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.829328in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{0.842854in}}%
\pgfpathlineto{\pgfqpoint{4.548417in}{0.839734in}}%
\pgfpathlineto{\pgfqpoint{4.551941in}{0.817670in}}%
\pgfpathlineto{\pgfqpoint{4.555466in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{4.558990in}{0.820439in}}%
\pgfpathlineto{\pgfqpoint{4.562515in}{0.835479in}}%
\pgfpathlineto{\pgfqpoint{4.566039in}{0.819889in}}%
\pgfpathlineto{\pgfqpoint{4.569564in}{0.846292in}}%
\pgfpathlineto{\pgfqpoint{4.573088in}{0.825521in}}%
\pgfpathlineto{\pgfqpoint{4.576613in}{0.843936in}}%
\pgfpathlineto{\pgfqpoint{4.580137in}{0.847934in}}%
\pgfpathlineto{\pgfqpoint{4.583662in}{0.834738in}}%
\pgfpathlineto{\pgfqpoint{4.587186in}{0.839436in}}%
\pgfpathlineto{\pgfqpoint{4.590711in}{0.826724in}}%
\pgfpathlineto{\pgfqpoint{4.594235in}{0.833406in}}%
\pgfpathlineto{\pgfqpoint{4.597760in}{0.833229in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{0.838375in}}%
\pgfpathlineto{\pgfqpoint{4.604809in}{0.829389in}}%
\pgfpathlineto{\pgfqpoint{4.608333in}{0.841127in}}%
\pgfpathlineto{\pgfqpoint{4.611858in}{0.831427in}}%
\pgfpathlineto{\pgfqpoint{4.615382in}{0.833436in}}%
\pgfpathlineto{\pgfqpoint{4.618907in}{0.821901in}}%
\pgfpathlineto{\pgfqpoint{4.622431in}{0.832658in}}%
\pgfpathlineto{\pgfqpoint{4.625956in}{0.829172in}}%
\pgfpathlineto{\pgfqpoint{4.629480in}{0.847769in}}%
\pgfpathlineto{\pgfqpoint{4.633005in}{0.841828in}}%
\pgfpathlineto{\pgfqpoint{4.636529in}{0.846670in}}%
\pgfpathlineto{\pgfqpoint{4.640054in}{0.846476in}}%
\pgfpathlineto{\pgfqpoint{4.643578in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{4.647103in}{0.838700in}}%
\pgfpathlineto{\pgfqpoint{4.650627in}{0.824316in}}%
\pgfpathlineto{\pgfqpoint{4.654152in}{0.843901in}}%
\pgfpathlineto{\pgfqpoint{4.657676in}{0.826644in}}%
\pgfpathlineto{\pgfqpoint{4.661201in}{0.840844in}}%
\pgfpathlineto{\pgfqpoint{4.664725in}{0.818649in}}%
\pgfpathlineto{\pgfqpoint{4.668250in}{0.848828in}}%
\pgfpathlineto{\pgfqpoint{4.671774in}{0.837193in}}%
\pgfpathlineto{\pgfqpoint{4.675299in}{0.872309in}}%
\pgfpathlineto{\pgfqpoint{4.682347in}{0.821132in}}%
\pgfpathlineto{\pgfqpoint{4.685872in}{0.832785in}}%
\pgfpathlineto{\pgfqpoint{4.689396in}{0.828389in}}%
\pgfpathlineto{\pgfqpoint{4.692921in}{0.835337in}}%
\pgfpathlineto{\pgfqpoint{4.696445in}{0.851040in}}%
\pgfpathlineto{\pgfqpoint{4.703494in}{0.826531in}}%
\pgfpathlineto{\pgfqpoint{4.707019in}{0.835700in}}%
\pgfpathlineto{\pgfqpoint{4.710543in}{0.835007in}}%
\pgfpathlineto{\pgfqpoint{4.717592in}{0.821351in}}%
\pgfpathlineto{\pgfqpoint{4.721117in}{0.820495in}}%
\pgfpathlineto{\pgfqpoint{4.724641in}{0.849682in}}%
\pgfpathlineto{\pgfqpoint{4.728166in}{0.842535in}}%
\pgfpathlineto{\pgfqpoint{4.731690in}{0.823587in}}%
\pgfpathlineto{\pgfqpoint{4.735215in}{0.828005in}}%
\pgfpathlineto{\pgfqpoint{4.738739in}{0.842965in}}%
\pgfpathlineto{\pgfqpoint{4.742264in}{0.837703in}}%
\pgfpathlineto{\pgfqpoint{4.745788in}{0.825200in}}%
\pgfpathlineto{\pgfqpoint{4.749313in}{0.836267in}}%
\pgfpathlineto{\pgfqpoint{4.752837in}{0.817361in}}%
\pgfpathlineto{\pgfqpoint{4.756362in}{0.835736in}}%
\pgfpathlineto{\pgfqpoint{4.759886in}{0.819415in}}%
\pgfpathlineto{\pgfqpoint{4.763411in}{0.842401in}}%
\pgfpathlineto{\pgfqpoint{4.766935in}{0.825356in}}%
\pgfpathlineto{\pgfqpoint{4.770460in}{0.837469in}}%
\pgfpathlineto{\pgfqpoint{4.773984in}{0.827528in}}%
\pgfpathlineto{\pgfqpoint{4.777509in}{0.829087in}}%
\pgfpathlineto{\pgfqpoint{4.781033in}{0.840462in}}%
\pgfpathlineto{\pgfqpoint{4.784558in}{0.828351in}}%
\pgfpathlineto{\pgfqpoint{4.788082in}{0.830285in}}%
\pgfpathlineto{\pgfqpoint{4.791607in}{0.825859in}}%
\pgfpathlineto{\pgfqpoint{4.795131in}{0.817665in}}%
\pgfpathlineto{\pgfqpoint{4.798656in}{0.833323in}}%
\pgfpathlineto{\pgfqpoint{4.802180in}{0.825908in}}%
\pgfpathlineto{\pgfqpoint{4.805705in}{0.836670in}}%
\pgfpathlineto{\pgfqpoint{4.809229in}{0.841795in}}%
\pgfpathlineto{\pgfqpoint{4.812754in}{0.829271in}}%
\pgfpathlineto{\pgfqpoint{4.816278in}{0.839295in}}%
\pgfpathlineto{\pgfqpoint{4.819803in}{0.831068in}}%
\pgfpathlineto{\pgfqpoint{4.823327in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{0.825738in}}%
\pgfpathlineto{\pgfqpoint{4.830376in}{0.835491in}}%
\pgfpathlineto{\pgfqpoint{4.833901in}{0.841120in}}%
\pgfpathlineto{\pgfqpoint{4.837425in}{0.850913in}}%
\pgfpathlineto{\pgfqpoint{4.840950in}{0.833642in}}%
\pgfpathlineto{\pgfqpoint{4.844474in}{0.827967in}}%
\pgfpathlineto{\pgfqpoint{4.847998in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{4.851523in}{0.844743in}}%
\pgfpathlineto{\pgfqpoint{4.855047in}{0.820262in}}%
\pgfpathlineto{\pgfqpoint{4.858572in}{0.815712in}}%
\pgfpathlineto{\pgfqpoint{4.862096in}{0.840094in}}%
\pgfpathlineto{\pgfqpoint{4.865621in}{0.820998in}}%
\pgfpathlineto{\pgfqpoint{4.869145in}{0.838226in}}%
\pgfpathlineto{\pgfqpoint{4.872670in}{0.838835in}}%
\pgfpathlineto{\pgfqpoint{4.876194in}{0.856941in}}%
\pgfpathlineto{\pgfqpoint{4.883243in}{0.823594in}}%
\pgfpathlineto{\pgfqpoint{4.886768in}{0.835333in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{0.820800in}}%
\pgfpathlineto{\pgfqpoint{4.897341in}{0.852427in}}%
\pgfpathlineto{\pgfqpoint{4.900866in}{0.864788in}}%
\pgfpathlineto{\pgfqpoint{4.904390in}{0.832134in}}%
\pgfpathlineto{\pgfqpoint{4.911439in}{0.852307in}}%
\pgfpathlineto{\pgfqpoint{4.914964in}{0.832304in}}%
\pgfpathlineto{\pgfqpoint{4.918488in}{0.826764in}}%
\pgfpathlineto{\pgfqpoint{4.922013in}{0.846710in}}%
\pgfpathlineto{\pgfqpoint{4.925537in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{4.929062in}{0.826173in}}%
\pgfpathlineto{\pgfqpoint{4.932586in}{0.834703in}}%
\pgfpathlineto{\pgfqpoint{4.936111in}{0.823965in}}%
\pgfpathlineto{\pgfqpoint{4.939635in}{0.816880in}}%
\pgfpathlineto{\pgfqpoint{4.943160in}{0.813859in}}%
\pgfpathlineto{\pgfqpoint{4.946684in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{4.950209in}{0.832035in}}%
\pgfpathlineto{\pgfqpoint{4.953733in}{0.828759in}}%
\pgfpathlineto{\pgfqpoint{4.960782in}{0.829127in}}%
\pgfpathlineto{\pgfqpoint{4.964307in}{0.836557in}}%
\pgfpathlineto{\pgfqpoint{4.967831in}{0.837196in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{0.819785in}}%
\pgfpathlineto{\pgfqpoint{4.974880in}{0.835538in}}%
\pgfpathlineto{\pgfqpoint{4.978405in}{0.823656in}}%
\pgfpathlineto{\pgfqpoint{4.981929in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{4.985454in}{0.829524in}}%
\pgfpathlineto{\pgfqpoint{4.988978in}{0.841686in}}%
\pgfpathlineto{\pgfqpoint{4.992503in}{0.830189in}}%
\pgfpathlineto{\pgfqpoint{4.996027in}{0.825863in}}%
\pgfpathlineto{\pgfqpoint{4.999552in}{0.835151in}}%
\pgfpathlineto{\pgfqpoint{5.006601in}{0.825915in}}%
\pgfpathlineto{\pgfqpoint{5.010125in}{0.833889in}}%
\pgfpathlineto{\pgfqpoint{5.013650in}{0.836967in}}%
\pgfpathlineto{\pgfqpoint{5.017174in}{0.828540in}}%
\pgfpathlineto{\pgfqpoint{5.020698in}{0.829948in}}%
\pgfpathlineto{\pgfqpoint{5.024223in}{0.835743in}}%
\pgfpathlineto{\pgfqpoint{5.027747in}{0.823700in}}%
\pgfpathlineto{\pgfqpoint{5.031272in}{0.842097in}}%
\pgfpathlineto{\pgfqpoint{5.034796in}{0.827132in}}%
\pgfpathlineto{\pgfqpoint{5.038321in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{0.852130in}}%
\pgfpathlineto{\pgfqpoint{5.045370in}{0.830606in}}%
\pgfpathlineto{\pgfqpoint{5.048894in}{0.823705in}}%
\pgfpathlineto{\pgfqpoint{5.052419in}{0.837894in}}%
\pgfpathlineto{\pgfqpoint{5.055943in}{0.831377in}}%
\pgfpathlineto{\pgfqpoint{5.059468in}{0.827722in}}%
\pgfpathlineto{\pgfqpoint{5.062992in}{0.829531in}}%
\pgfpathlineto{\pgfqpoint{5.066517in}{0.847743in}}%
\pgfpathlineto{\pgfqpoint{5.070041in}{0.832014in}}%
\pgfpathlineto{\pgfqpoint{5.073566in}{0.821564in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{0.841644in}}%
\pgfpathlineto{\pgfqpoint{5.084139in}{0.826311in}}%
\pgfpathlineto{\pgfqpoint{5.087664in}{0.856658in}}%
\pgfpathlineto{\pgfqpoint{5.091188in}{0.833715in}}%
\pgfpathlineto{\pgfqpoint{5.094713in}{0.844800in}}%
\pgfpathlineto{\pgfqpoint{5.098237in}{0.845571in}}%
\pgfpathlineto{\pgfqpoint{5.101762in}{0.836061in}}%
\pgfpathlineto{\pgfqpoint{5.105286in}{0.831200in}}%
\pgfpathlineto{\pgfqpoint{5.108811in}{0.848698in}}%
\pgfpathlineto{\pgfqpoint{5.112335in}{0.825528in}}%
\pgfpathlineto{\pgfqpoint{5.115860in}{0.834292in}}%
\pgfpathlineto{\pgfqpoint{5.119384in}{0.862467in}}%
\pgfpathlineto{\pgfqpoint{5.122909in}{0.824443in}}%
\pgfpathlineto{\pgfqpoint{5.126433in}{0.828250in}}%
\pgfpathlineto{\pgfqpoint{5.129958in}{0.826304in}}%
\pgfpathlineto{\pgfqpoint{5.133482in}{0.822884in}}%
\pgfpathlineto{\pgfqpoint{5.140531in}{0.836960in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{0.841672in}}%
\pgfpathlineto{\pgfqpoint{5.147580in}{0.834130in}}%
\pgfpathlineto{\pgfqpoint{5.151105in}{0.835974in}}%
\pgfpathlineto{\pgfqpoint{5.154629in}{0.831781in}}%
\pgfpathlineto{\pgfqpoint{5.158154in}{0.834307in}}%
\pgfpathlineto{\pgfqpoint{5.161678in}{0.821061in}}%
\pgfpathlineto{\pgfqpoint{5.165203in}{0.834031in}}%
\pgfpathlineto{\pgfqpoint{5.168727in}{0.832304in}}%
\pgfpathlineto{\pgfqpoint{5.172252in}{0.829134in}}%
\pgfpathlineto{\pgfqpoint{5.175776in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{5.179301in}{0.820830in}}%
\pgfpathlineto{\pgfqpoint{5.182825in}{0.831276in}}%
\pgfpathlineto{\pgfqpoint{5.186349in}{0.836384in}}%
\pgfpathlineto{\pgfqpoint{5.189874in}{0.820351in}}%
\pgfpathlineto{\pgfqpoint{5.193398in}{0.827212in}}%
\pgfpathlineto{\pgfqpoint{5.196923in}{0.840767in}}%
\pgfpathlineto{\pgfqpoint{5.200447in}{0.829901in}}%
\pgfpathlineto{\pgfqpoint{5.207496in}{0.835191in}}%
\pgfpathlineto{\pgfqpoint{5.211021in}{0.829500in}}%
\pgfpathlineto{\pgfqpoint{5.214545in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{5.221594in}{0.827139in}}%
\pgfpathlineto{\pgfqpoint{5.225119in}{0.846889in}}%
\pgfpathlineto{\pgfqpoint{5.228643in}{0.844340in}}%
\pgfpathlineto{\pgfqpoint{5.232168in}{0.845505in}}%
\pgfpathlineto{\pgfqpoint{5.235692in}{0.836653in}}%
\pgfpathlineto{\pgfqpoint{5.239217in}{0.820502in}}%
\pgfpathlineto{\pgfqpoint{5.242741in}{0.832436in}}%
\pgfpathlineto{\pgfqpoint{5.246266in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{5.249790in}{0.826417in}}%
\pgfpathlineto{\pgfqpoint{5.253315in}{0.823092in}}%
\pgfpathlineto{\pgfqpoint{5.256839in}{0.824427in}}%
\pgfpathlineto{\pgfqpoint{5.260364in}{0.855462in}}%
\pgfpathlineto{\pgfqpoint{5.263888in}{0.839625in}}%
\pgfpathlineto{\pgfqpoint{5.267413in}{0.836288in}}%
\pgfpathlineto{\pgfqpoint{5.270937in}{0.824170in}}%
\pgfpathlineto{\pgfqpoint{5.274462in}{0.841715in}}%
\pgfpathlineto{\pgfqpoint{5.277986in}{0.844389in}}%
\pgfpathlineto{\pgfqpoint{5.281511in}{0.834476in}}%
\pgfpathlineto{\pgfqpoint{5.285035in}{0.840045in}}%
\pgfpathlineto{\pgfqpoint{5.288560in}{0.832835in}}%
\pgfpathlineto{\pgfqpoint{5.292084in}{0.838616in}}%
\pgfpathlineto{\pgfqpoint{5.295609in}{0.850099in}}%
\pgfpathlineto{\pgfqpoint{5.299133in}{0.835559in}}%
\pgfpathlineto{\pgfqpoint{5.302658in}{0.846908in}}%
\pgfpathlineto{\pgfqpoint{5.309707in}{0.830642in}}%
\pgfpathlineto{\pgfqpoint{5.313231in}{0.827316in}}%
\pgfpathlineto{\pgfqpoint{5.316756in}{0.828870in}}%
\pgfpathlineto{\pgfqpoint{5.320280in}{0.819686in}}%
\pgfpathlineto{\pgfqpoint{5.323805in}{0.826382in}}%
\pgfpathlineto{\pgfqpoint{5.327329in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{5.330854in}{0.820026in}}%
\pgfpathlineto{\pgfqpoint{5.334378in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{5.337903in}{0.824592in}}%
\pgfpathlineto{\pgfqpoint{5.341427in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{5.344952in}{0.826517in}}%
\pgfpathlineto{\pgfqpoint{5.348476in}{0.863026in}}%
\pgfpathlineto{\pgfqpoint{5.352000in}{0.827868in}}%
\pgfpathlineto{\pgfqpoint{5.355525in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{5.359049in}{0.830967in}}%
\pgfpathlineto{\pgfqpoint{5.362574in}{0.837193in}}%
\pgfpathlineto{\pgfqpoint{5.366098in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{0.831844in}}%
\pgfpathlineto{\pgfqpoint{5.373147in}{0.835328in}}%
\pgfpathlineto{\pgfqpoint{5.376672in}{0.829054in}}%
\pgfpathlineto{\pgfqpoint{5.380196in}{0.838127in}}%
\pgfpathlineto{\pgfqpoint{5.383721in}{0.822285in}}%
\pgfpathlineto{\pgfqpoint{5.387245in}{0.822894in}}%
\pgfpathlineto{\pgfqpoint{5.390770in}{0.826139in}}%
\pgfpathlineto{\pgfqpoint{5.394294in}{0.848080in}}%
\pgfpathlineto{\pgfqpoint{5.397819in}{0.828590in}}%
\pgfpathlineto{\pgfqpoint{5.401343in}{0.831743in}}%
\pgfpathlineto{\pgfqpoint{5.404868in}{0.839663in}}%
\pgfpathlineto{\pgfqpoint{5.408392in}{0.833080in}}%
\pgfpathlineto{\pgfqpoint{5.411917in}{0.839564in}}%
\pgfpathlineto{\pgfqpoint{5.415441in}{0.825767in}}%
\pgfpathlineto{\pgfqpoint{5.418966in}{0.830276in}}%
\pgfpathlineto{\pgfqpoint{5.426015in}{0.816002in}}%
\pgfpathlineto{\pgfqpoint{5.429539in}{0.825189in}}%
\pgfpathlineto{\pgfqpoint{5.433064in}{0.862432in}}%
\pgfpathlineto{\pgfqpoint{5.436588in}{0.829142in}}%
\pgfpathlineto{\pgfqpoint{5.440113in}{0.840778in}}%
\pgfpathlineto{\pgfqpoint{5.443637in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{5.447162in}{0.829283in}}%
\pgfpathlineto{\pgfqpoint{5.450686in}{0.838186in}}%
\pgfpathlineto{\pgfqpoint{5.454211in}{0.816087in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{0.830373in}}%
\pgfpathlineto{\pgfqpoint{5.461260in}{0.838007in}}%
\pgfpathlineto{\pgfqpoint{5.468309in}{0.843583in}}%
\pgfpathlineto{\pgfqpoint{5.471833in}{0.830734in}}%
\pgfpathlineto{\pgfqpoint{5.475358in}{0.837222in}}%
\pgfpathlineto{\pgfqpoint{5.478882in}{0.830677in}}%
\pgfpathlineto{\pgfqpoint{5.482407in}{0.826616in}}%
\pgfpathlineto{\pgfqpoint{5.485931in}{0.837717in}}%
\pgfpathlineto{\pgfqpoint{5.489456in}{0.839889in}}%
\pgfpathlineto{\pgfqpoint{5.492980in}{0.824599in}}%
\pgfpathlineto{\pgfqpoint{5.496505in}{0.852653in}}%
\pgfpathlineto{\pgfqpoint{5.500029in}{0.827667in}}%
\pgfpathlineto{\pgfqpoint{5.503554in}{0.833592in}}%
\pgfpathlineto{\pgfqpoint{5.507078in}{0.836696in}}%
\pgfpathlineto{\pgfqpoint{5.510603in}{0.846276in}}%
\pgfpathlineto{\pgfqpoint{5.514127in}{0.835198in}}%
\pgfpathlineto{\pgfqpoint{5.517652in}{0.819965in}}%
\pgfpathlineto{\pgfqpoint{5.521176in}{0.836210in}}%
\pgfpathlineto{\pgfqpoint{5.524700in}{0.819795in}}%
\pgfpathlineto{\pgfqpoint{5.528225in}{0.831866in}}%
\pgfpathlineto{\pgfqpoint{5.531749in}{0.854189in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{0.843109in}}%
\pgfpathlineto{\pgfqpoint{5.538798in}{0.842450in}}%
\pgfpathlineto{\pgfqpoint{5.542323in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{5.545847in}{0.820021in}}%
\pgfpathlineto{\pgfqpoint{5.549372in}{0.848450in}}%
\pgfpathlineto{\pgfqpoint{5.552896in}{0.847474in}}%
\pgfpathlineto{\pgfqpoint{5.556421in}{0.831349in}}%
\pgfpathlineto{\pgfqpoint{5.559945in}{0.840521in}}%
\pgfpathlineto{\pgfqpoint{5.563470in}{0.830415in}}%
\pgfpathlineto{\pgfqpoint{5.566994in}{0.829672in}}%
\pgfpathlineto{\pgfqpoint{5.570519in}{0.825314in}}%
\pgfpathlineto{\pgfqpoint{5.574043in}{0.836953in}}%
\pgfpathlineto{\pgfqpoint{5.577568in}{0.830196in}}%
\pgfpathlineto{\pgfqpoint{5.581092in}{0.833323in}}%
\pgfpathlineto{\pgfqpoint{5.584617in}{0.846512in}}%
\pgfpathlineto{\pgfqpoint{5.588141in}{0.823120in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{0.831667in}}%
\pgfpathlineto{\pgfqpoint{5.598715in}{0.824415in}}%
\pgfpathlineto{\pgfqpoint{5.605764in}{0.835863in}}%
\pgfpathlineto{\pgfqpoint{5.609288in}{0.833429in}}%
\pgfpathlineto{\pgfqpoint{5.612813in}{0.850609in}}%
\pgfpathlineto{\pgfqpoint{5.616337in}{0.837686in}}%
\pgfpathlineto{\pgfqpoint{5.619862in}{0.838778in}}%
\pgfpathlineto{\pgfqpoint{5.626911in}{0.831007in}}%
\pgfpathlineto{\pgfqpoint{5.630435in}{0.844585in}}%
\pgfpathlineto{\pgfqpoint{5.633960in}{0.835007in}}%
\pgfpathlineto{\pgfqpoint{5.641009in}{0.825333in}}%
\pgfpathlineto{\pgfqpoint{5.644533in}{0.836776in}}%
\pgfpathlineto{\pgfqpoint{5.648058in}{0.844290in}}%
\pgfpathlineto{\pgfqpoint{5.651582in}{0.832134in}}%
\pgfpathlineto{\pgfqpoint{5.655107in}{0.843222in}}%
\pgfpathlineto{\pgfqpoint{5.658631in}{0.843101in}}%
\pgfpathlineto{\pgfqpoint{5.662156in}{0.834484in}}%
\pgfpathlineto{\pgfqpoint{5.665680in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{5.669205in}{0.845238in}}%
\pgfpathlineto{\pgfqpoint{5.672729in}{0.815507in}}%
\pgfpathlineto{\pgfqpoint{5.679778in}{0.847686in}}%
\pgfpathlineto{\pgfqpoint{5.683303in}{0.841446in}}%
\pgfpathlineto{\pgfqpoint{5.686827in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{5.690351in}{0.851323in}}%
\pgfpathlineto{\pgfqpoint{5.693876in}{0.857599in}}%
\pgfpathlineto{\pgfqpoint{5.697400in}{0.822342in}}%
\pgfpathlineto{\pgfqpoint{5.700925in}{0.827436in}}%
\pgfpathlineto{\pgfqpoint{5.704449in}{0.818264in}}%
\pgfpathlineto{\pgfqpoint{5.707974in}{0.830281in}}%
\pgfpathlineto{\pgfqpoint{5.711498in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{5.715023in}{0.827974in}}%
\pgfpathlineto{\pgfqpoint{5.718547in}{0.835344in}}%
\pgfpathlineto{\pgfqpoint{5.722072in}{0.850446in}}%
\pgfpathlineto{\pgfqpoint{5.725596in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{5.729121in}{0.826382in}}%
\pgfpathlineto{\pgfqpoint{5.732645in}{0.861033in}}%
\pgfpathlineto{\pgfqpoint{5.736170in}{0.818245in}}%
\pgfpathlineto{\pgfqpoint{5.739694in}{0.843781in}}%
\pgfpathlineto{\pgfqpoint{5.743219in}{0.828844in}}%
\pgfpathlineto{\pgfqpoint{5.746743in}{0.842436in}}%
\pgfpathlineto{\pgfqpoint{5.750268in}{0.841439in}}%
\pgfpathlineto{\pgfqpoint{5.753792in}{0.831910in}}%
\pgfpathlineto{\pgfqpoint{5.757317in}{0.844304in}}%
\pgfpathlineto{\pgfqpoint{5.760841in}{0.826552in}}%
\pgfpathlineto{\pgfqpoint{5.764366in}{0.817226in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{0.827422in}}%
\pgfpathlineto{\pgfqpoint{5.771415in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{5.774939in}{0.820750in}}%
\pgfpathlineto{\pgfqpoint{5.778464in}{0.853054in}}%
\pgfpathlineto{\pgfqpoint{5.781988in}{0.826453in}}%
\pgfpathlineto{\pgfqpoint{5.789037in}{0.834554in}}%
\pgfpathlineto{\pgfqpoint{5.792562in}{0.835729in}}%
\pgfpathlineto{\pgfqpoint{5.796086in}{0.833995in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{0.834359in}}%
\pgfpathlineto{\pgfqpoint{5.803135in}{0.819200in}}%
\pgfpathlineto{\pgfqpoint{5.806660in}{0.839323in}}%
\pgfpathlineto{\pgfqpoint{5.810184in}{0.827172in}}%
\pgfpathlineto{\pgfqpoint{5.813709in}{0.821271in}}%
\pgfpathlineto{\pgfqpoint{5.817233in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{5.820758in}{0.809946in}}%
\pgfpathlineto{\pgfqpoint{5.824282in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{5.827807in}{0.821658in}}%
\pgfpathlineto{\pgfqpoint{5.831331in}{0.842217in}}%
\pgfpathlineto{\pgfqpoint{5.834856in}{0.848769in}}%
\pgfpathlineto{\pgfqpoint{5.838380in}{0.829177in}}%
\pgfpathlineto{\pgfqpoint{5.841905in}{0.840724in}}%
\pgfpathlineto{\pgfqpoint{5.845429in}{0.826856in}}%
\pgfpathlineto{\pgfqpoint{5.848954in}{0.821002in}}%
\pgfpathlineto{\pgfqpoint{5.852478in}{0.842757in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{0.850149in}}%
\pgfpathlineto{\pgfqpoint{5.859527in}{0.832587in}}%
\pgfpathlineto{\pgfqpoint{5.863051in}{0.840099in}}%
\pgfpathlineto{\pgfqpoint{5.866576in}{0.823099in}}%
\pgfpathlineto{\pgfqpoint{5.870100in}{0.825125in}}%
\pgfpathlineto{\pgfqpoint{5.873625in}{0.836132in}}%
\pgfpathlineto{\pgfqpoint{5.877149in}{0.839450in}}%
\pgfpathlineto{\pgfqpoint{5.880674in}{0.839991in}}%
\pgfpathlineto{\pgfqpoint{5.884198in}{0.836684in}}%
\pgfpathlineto{\pgfqpoint{5.887723in}{0.824790in}}%
\pgfpathlineto{\pgfqpoint{5.891247in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{5.894772in}{0.827821in}}%
\pgfpathlineto{\pgfqpoint{5.898296in}{0.840285in}}%
\pgfpathlineto{\pgfqpoint{5.901821in}{0.839790in}}%
\pgfpathlineto{\pgfqpoint{5.905345in}{0.809533in}}%
\pgfpathlineto{\pgfqpoint{5.908870in}{0.841087in}}%
\pgfpathlineto{\pgfqpoint{5.912394in}{0.828392in}}%
\pgfpathlineto{\pgfqpoint{5.919443in}{0.833160in}}%
\pgfpathlineto{\pgfqpoint{5.922968in}{0.821601in}}%
\pgfpathlineto{\pgfqpoint{5.926492in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{5.930017in}{0.849866in}}%
\pgfpathlineto{\pgfqpoint{5.933541in}{0.832297in}}%
\pgfpathlineto{\pgfqpoint{5.937066in}{0.825476in}}%
\pgfpathlineto{\pgfqpoint{5.940590in}{0.822844in}}%
\pgfpathlineto{\pgfqpoint{5.947639in}{0.839302in}}%
\pgfpathlineto{\pgfqpoint{5.951164in}{0.828269in}}%
\pgfpathlineto{\pgfqpoint{5.954688in}{0.809394in}}%
\pgfpathlineto{\pgfqpoint{5.958213in}{0.863578in}}%
\pgfpathlineto{\pgfqpoint{5.961737in}{0.833896in}}%
\pgfpathlineto{\pgfqpoint{5.965262in}{0.820821in}}%
\pgfpathlineto{\pgfqpoint{5.968786in}{0.835559in}}%
\pgfpathlineto{\pgfqpoint{5.972311in}{0.823807in}}%
\pgfpathlineto{\pgfqpoint{5.975835in}{0.846356in}}%
\pgfpathlineto{\pgfqpoint{5.979360in}{0.823934in}}%
\pgfpathlineto{\pgfqpoint{5.982884in}{0.830991in}}%
\pgfpathlineto{\pgfqpoint{5.986409in}{0.843292in}}%
\pgfpathlineto{\pgfqpoint{5.989933in}{0.833833in}}%
\pgfpathlineto{\pgfqpoint{5.993458in}{0.833104in}}%
\pgfpathlineto{\pgfqpoint{6.000507in}{0.833401in}}%
\pgfpathlineto{\pgfqpoint{6.004031in}{0.831399in}}%
\pgfpathlineto{\pgfqpoint{6.007556in}{0.847757in}}%
\pgfpathlineto{\pgfqpoint{6.011080in}{0.835998in}}%
\pgfpathlineto{\pgfqpoint{6.018129in}{0.840406in}}%
\pgfpathlineto{\pgfqpoint{6.021654in}{0.824453in}}%
\pgfpathlineto{\pgfqpoint{6.025178in}{0.826955in}}%
\pgfpathlineto{\pgfqpoint{6.028702in}{0.839535in}}%
\pgfpathlineto{\pgfqpoint{6.032227in}{0.817255in}}%
\pgfpathlineto{\pgfqpoint{6.035751in}{0.821351in}}%
\pgfpathlineto{\pgfqpoint{6.039276in}{0.846144in}}%
\pgfpathlineto{\pgfqpoint{6.042800in}{0.821146in}}%
\pgfpathlineto{\pgfqpoint{6.046325in}{0.812344in}}%
\pgfpathlineto{\pgfqpoint{6.049849in}{0.831731in}}%
\pgfpathlineto{\pgfqpoint{6.053374in}{0.836847in}}%
\pgfpathlineto{\pgfqpoint{6.056898in}{0.847226in}}%
\pgfpathlineto{\pgfqpoint{6.063947in}{0.826153in}}%
\pgfpathlineto{\pgfqpoint{6.067472in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{6.070996in}{0.824302in}}%
\pgfpathlineto{\pgfqpoint{6.074521in}{0.842708in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{0.835818in}}%
\pgfpathlineto{\pgfqpoint{6.081570in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{6.085094in}{0.835071in}}%
\pgfpathlineto{\pgfqpoint{6.088619in}{0.834512in}}%
\pgfpathlineto{\pgfqpoint{6.092143in}{0.836328in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{0.860663in}}%
\pgfpathlineto{\pgfqpoint{6.099192in}{0.840271in}}%
\pgfpathlineto{\pgfqpoint{6.102717in}{0.841984in}}%
\pgfpathlineto{\pgfqpoint{6.109766in}{0.825795in}}%
\pgfpathlineto{\pgfqpoint{6.113290in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{6.116815in}{0.844142in}}%
\pgfpathlineto{\pgfqpoint{6.123864in}{0.821691in}}%
\pgfpathlineto{\pgfqpoint{6.127388in}{0.837524in}}%
\pgfpathlineto{\pgfqpoint{6.130913in}{0.828314in}}%
\pgfpathlineto{\pgfqpoint{6.134437in}{0.833090in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{0.820432in}}%
\pgfpathlineto{\pgfqpoint{6.141486in}{0.828087in}}%
\pgfpathlineto{\pgfqpoint{6.145011in}{0.849087in}}%
\pgfpathlineto{\pgfqpoint{6.148535in}{0.848373in}}%
\pgfpathlineto{\pgfqpoint{6.152060in}{0.837915in}}%
\pgfpathlineto{\pgfqpoint{6.155584in}{0.836068in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{0.835870in}}%
\pgfpathlineto{\pgfqpoint{6.166158in}{0.822038in}}%
\pgfpathlineto{\pgfqpoint{6.169682in}{0.840009in}}%
\pgfpathlineto{\pgfqpoint{6.173207in}{0.823295in}}%
\pgfpathlineto{\pgfqpoint{6.176731in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{6.180256in}{0.838715in}}%
\pgfpathlineto{\pgfqpoint{6.183780in}{0.842217in}}%
\pgfpathlineto{\pgfqpoint{6.187305in}{0.841380in}}%
\pgfpathlineto{\pgfqpoint{6.190829in}{0.838241in}}%
\pgfpathlineto{\pgfqpoint{6.194353in}{0.827557in}}%
\pgfpathlineto{\pgfqpoint{6.197878in}{0.850715in}}%
\pgfpathlineto{\pgfqpoint{6.201402in}{0.836038in}}%
\pgfpathlineto{\pgfqpoint{6.204927in}{0.863146in}}%
\pgfpathlineto{\pgfqpoint{6.211976in}{0.822250in}}%
\pgfpathlineto{\pgfqpoint{6.215500in}{0.836104in}}%
\pgfpathlineto{\pgfqpoint{6.219025in}{0.830698in}}%
\pgfpathlineto{\pgfqpoint{6.222549in}{0.819448in}}%
\pgfpathlineto{\pgfqpoint{6.226074in}{0.832446in}}%
\pgfpathlineto{\pgfqpoint{6.229598in}{0.839585in}}%
\pgfpathlineto{\pgfqpoint{6.233123in}{0.819436in}}%
\pgfpathlineto{\pgfqpoint{6.236647in}{0.827606in}}%
\pgfpathlineto{\pgfqpoint{6.240172in}{0.853092in}}%
\pgfpathlineto{\pgfqpoint{6.243696in}{0.829050in}}%
\pgfpathlineto{\pgfqpoint{6.247221in}{0.827479in}}%
\pgfpathlineto{\pgfqpoint{6.250745in}{0.845719in}}%
\pgfpathlineto{\pgfqpoint{6.254270in}{0.851705in}}%
\pgfpathlineto{\pgfqpoint{6.257794in}{0.835071in}}%
\pgfpathlineto{\pgfqpoint{6.261319in}{0.826434in}}%
\pgfpathlineto{\pgfqpoint{6.264843in}{0.814778in}}%
\pgfpathlineto{\pgfqpoint{6.268368in}{0.836955in}}%
\pgfpathlineto{\pgfqpoint{6.271892in}{0.837116in}}%
\pgfpathlineto{\pgfqpoint{6.275417in}{0.852710in}}%
\pgfpathlineto{\pgfqpoint{6.278941in}{0.836120in}}%
\pgfpathlineto{\pgfqpoint{6.282466in}{0.828844in}}%
\pgfpathlineto{\pgfqpoint{6.289515in}{0.861632in}}%
\pgfpathlineto{\pgfqpoint{6.293039in}{0.833875in}}%
\pgfpathlineto{\pgfqpoint{6.296564in}{0.852809in}}%
\pgfpathlineto{\pgfqpoint{6.300088in}{0.836231in}}%
\pgfpathlineto{\pgfqpoint{6.303613in}{0.827590in}}%
\pgfpathlineto{\pgfqpoint{6.307137in}{0.852922in}}%
\pgfpathlineto{\pgfqpoint{6.310662in}{0.851479in}}%
\pgfpathlineto{\pgfqpoint{6.314186in}{0.828781in}}%
\pgfpathlineto{\pgfqpoint{6.317711in}{0.831038in}}%
\pgfpathlineto{\pgfqpoint{6.321235in}{0.829078in}}%
\pgfpathlineto{\pgfqpoint{6.324760in}{0.854245in}}%
\pgfpathlineto{\pgfqpoint{6.328284in}{0.850531in}}%
\pgfpathlineto{\pgfqpoint{6.335333in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{6.338858in}{0.850014in}}%
\pgfpathlineto{\pgfqpoint{6.342382in}{0.841453in}}%
\pgfpathlineto{\pgfqpoint{6.345907in}{0.845734in}}%
\pgfpathlineto{\pgfqpoint{6.349431in}{0.823380in}}%
\pgfpathlineto{\pgfqpoint{6.352956in}{0.849830in}}%
\pgfpathlineto{\pgfqpoint{6.356480in}{0.860606in}}%
\pgfpathlineto{\pgfqpoint{6.360004in}{0.834073in}}%
\pgfpathlineto{\pgfqpoint{6.363529in}{0.835347in}}%
\pgfpathlineto{\pgfqpoint{6.367053in}{0.829488in}}%
\pgfpathlineto{\pgfqpoint{6.370578in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{6.377627in}{0.818351in}}%
\pgfpathlineto{\pgfqpoint{6.381151in}{0.838318in}}%
\pgfpathlineto{\pgfqpoint{6.384676in}{0.817988in}}%
\pgfpathlineto{\pgfqpoint{6.388200in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{6.391725in}{0.845125in}}%
\pgfpathlineto{\pgfqpoint{6.395249in}{0.846271in}}%
\pgfpathlineto{\pgfqpoint{6.398774in}{0.826785in}}%
\pgfpathlineto{\pgfqpoint{6.402298in}{0.827436in}}%
\pgfpathlineto{\pgfqpoint{6.405823in}{0.823842in}}%
\pgfpathlineto{\pgfqpoint{6.409347in}{0.839967in}}%
\pgfpathlineto{\pgfqpoint{6.416396in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{6.419921in}{0.843788in}}%
\pgfpathlineto{\pgfqpoint{6.423445in}{0.864361in}}%
\pgfpathlineto{\pgfqpoint{6.426970in}{0.821344in}}%
\pgfpathlineto{\pgfqpoint{6.430494in}{0.832439in}}%
\pgfpathlineto{\pgfqpoint{6.434019in}{0.847623in}}%
\pgfpathlineto{\pgfqpoint{6.437543in}{0.839981in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{0.828441in}}%
\pgfpathlineto{\pgfqpoint{6.444592in}{0.840604in}}%
\pgfpathlineto{\pgfqpoint{6.448117in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{6.455166in}{0.821429in}}%
\pgfpathlineto{\pgfqpoint{6.462215in}{0.854248in}}%
\pgfpathlineto{\pgfqpoint{6.465739in}{0.813330in}}%
\pgfpathlineto{\pgfqpoint{6.469264in}{0.835127in}}%
\pgfpathlineto{\pgfqpoint{6.472788in}{0.843427in}}%
\pgfpathlineto{\pgfqpoint{6.476313in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{6.479837in}{0.825646in}}%
\pgfpathlineto{\pgfqpoint{6.483362in}{0.829472in}}%
\pgfpathlineto{\pgfqpoint{6.486886in}{0.844347in}}%
\pgfpathlineto{\pgfqpoint{6.490411in}{0.825052in}}%
\pgfpathlineto{\pgfqpoint{6.493935in}{0.839184in}}%
\pgfpathlineto{\pgfqpoint{6.500984in}{0.840328in}}%
\pgfpathlineto{\pgfqpoint{6.504509in}{0.828880in}}%
\pgfpathlineto{\pgfqpoint{6.508033in}{0.842337in}}%
\pgfpathlineto{\pgfqpoint{6.511558in}{0.844179in}}%
\pgfpathlineto{\pgfqpoint{6.515082in}{0.834208in}}%
\pgfpathlineto{\pgfqpoint{6.518607in}{0.838500in}}%
\pgfpathlineto{\pgfqpoint{6.522131in}{0.814889in}}%
\pgfpathlineto{\pgfqpoint{6.525656in}{0.824960in}}%
\pgfpathlineto{\pgfqpoint{6.529180in}{0.830752in}}%
\pgfpathlineto{\pgfqpoint{6.532704in}{0.829269in}}%
\pgfpathlineto{\pgfqpoint{6.539753in}{0.829212in}}%
\pgfpathlineto{\pgfqpoint{6.546802in}{0.835545in}}%
\pgfpathlineto{\pgfqpoint{6.550327in}{0.826215in}}%
\pgfpathlineto{\pgfqpoint{6.553851in}{0.840696in}}%
\pgfpathlineto{\pgfqpoint{6.557376in}{0.834271in}}%
\pgfpathlineto{\pgfqpoint{6.560900in}{0.839486in}}%
\pgfpathlineto{\pgfqpoint{6.564425in}{0.814021in}}%
\pgfpathlineto{\pgfqpoint{6.567949in}{0.821889in}}%
\pgfpathlineto{\pgfqpoint{6.571474in}{0.835132in}}%
\pgfpathlineto{\pgfqpoint{6.574998in}{0.831410in}}%
\pgfpathlineto{\pgfqpoint{6.582047in}{0.847071in}}%
\pgfpathlineto{\pgfqpoint{6.585572in}{0.820969in}}%
\pgfpathlineto{\pgfqpoint{6.589096in}{0.833670in}}%
\pgfpathlineto{\pgfqpoint{6.592621in}{0.840590in}}%
\pgfpathlineto{\pgfqpoint{6.596145in}{0.838212in}}%
\pgfpathlineto{\pgfqpoint{6.599670in}{0.827594in}}%
\pgfpathlineto{\pgfqpoint{6.606719in}{0.838623in}}%
\pgfpathlineto{\pgfqpoint{6.610243in}{0.835587in}}%
\pgfpathlineto{\pgfqpoint{6.617292in}{0.852646in}}%
\pgfpathlineto{\pgfqpoint{6.620817in}{0.819759in}}%
\pgfpathlineto{\pgfqpoint{6.624341in}{0.833111in}}%
\pgfpathlineto{\pgfqpoint{6.627866in}{0.853531in}}%
\pgfpathlineto{\pgfqpoint{6.631390in}{0.836514in}}%
\pgfpathlineto{\pgfqpoint{6.634915in}{0.837774in}}%
\pgfpathlineto{\pgfqpoint{6.638439in}{0.820715in}}%
\pgfpathlineto{\pgfqpoint{6.641964in}{0.829509in}}%
\pgfpathlineto{\pgfqpoint{6.645488in}{0.853757in}}%
\pgfpathlineto{\pgfqpoint{6.649013in}{0.823474in}}%
\pgfpathlineto{\pgfqpoint{6.652537in}{0.839125in}}%
\pgfpathlineto{\pgfqpoint{6.656062in}{0.820488in}}%
\pgfpathlineto{\pgfqpoint{6.659586in}{0.824040in}}%
\pgfpathlineto{\pgfqpoint{6.663111in}{0.845776in}}%
\pgfpathlineto{\pgfqpoint{6.666635in}{0.843469in}}%
\pgfpathlineto{\pgfqpoint{6.670160in}{0.822045in}}%
\pgfpathlineto{\pgfqpoint{6.673684in}{0.811948in}}%
\pgfpathlineto{\pgfqpoint{6.680733in}{0.857663in}}%
\pgfpathlineto{\pgfqpoint{6.684258in}{0.843469in}}%
\pgfpathlineto{\pgfqpoint{6.687782in}{0.835592in}}%
\pgfpathlineto{\pgfqpoint{6.691307in}{0.846116in}}%
\pgfpathlineto{\pgfqpoint{6.694831in}{0.835163in}}%
\pgfpathlineto{\pgfqpoint{6.698355in}{0.832623in}}%
\pgfpathlineto{\pgfqpoint{6.701880in}{0.845606in}}%
\pgfpathlineto{\pgfqpoint{6.708929in}{0.828809in}}%
\pgfpathlineto{\pgfqpoint{6.712453in}{0.838241in}}%
\pgfpathlineto{\pgfqpoint{6.715978in}{0.830281in}}%
\pgfpathlineto{\pgfqpoint{6.719502in}{0.829389in}}%
\pgfpathlineto{\pgfqpoint{6.723027in}{0.837573in}}%
\pgfpathlineto{\pgfqpoint{6.726551in}{0.824132in}}%
\pgfpathlineto{\pgfqpoint{6.730076in}{0.844333in}}%
\pgfpathlineto{\pgfqpoint{6.733600in}{0.838078in}}%
\pgfpathlineto{\pgfqpoint{6.737125in}{0.835042in}}%
\pgfpathlineto{\pgfqpoint{6.740649in}{0.840724in}}%
\pgfpathlineto{\pgfqpoint{6.744174in}{0.833387in}}%
\pgfpathlineto{\pgfqpoint{6.747698in}{0.843601in}}%
\pgfpathlineto{\pgfqpoint{6.751223in}{0.827238in}}%
\pgfpathlineto{\pgfqpoint{6.754747in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{6.758272in}{0.826700in}}%
\pgfpathlineto{\pgfqpoint{6.761796in}{0.841064in}}%
\pgfpathlineto{\pgfqpoint{6.765321in}{0.822259in}}%
\pgfpathlineto{\pgfqpoint{6.768845in}{0.849809in}}%
\pgfpathlineto{\pgfqpoint{6.772370in}{0.830726in}}%
\pgfpathlineto{\pgfqpoint{6.775894in}{0.839606in}}%
\pgfpathlineto{\pgfqpoint{6.779419in}{0.825137in}}%
\pgfpathlineto{\pgfqpoint{6.782943in}{0.831929in}}%
\pgfpathlineto{\pgfqpoint{6.786468in}{0.827059in}}%
\pgfpathlineto{\pgfqpoint{6.789992in}{0.818792in}}%
\pgfpathlineto{\pgfqpoint{6.793517in}{0.829580in}}%
\pgfpathlineto{\pgfqpoint{6.797041in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{6.800566in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{6.804090in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{6.807615in}{0.822703in}}%
\pgfpathlineto{\pgfqpoint{6.811139in}{0.829050in}}%
\pgfpathlineto{\pgfqpoint{6.814664in}{0.840250in}}%
\pgfpathlineto{\pgfqpoint{6.818188in}{0.830094in}}%
\pgfpathlineto{\pgfqpoint{6.821713in}{0.838715in}}%
\pgfpathlineto{\pgfqpoint{6.825237in}{0.837802in}}%
\pgfpathlineto{\pgfqpoint{6.828762in}{0.825064in}}%
\pgfpathlineto{\pgfqpoint{6.832286in}{0.830250in}}%
\pgfpathlineto{\pgfqpoint{6.835811in}{0.831729in}}%
\pgfpathlineto{\pgfqpoint{6.839335in}{0.821380in}}%
\pgfpathlineto{\pgfqpoint{6.842860in}{0.824719in}}%
\pgfpathlineto{\pgfqpoint{6.846384in}{0.814868in}}%
\pgfpathlineto{\pgfqpoint{6.849909in}{0.842943in}}%
\pgfpathlineto{\pgfqpoint{6.853433in}{0.823651in}}%
\pgfpathlineto{\pgfqpoint{6.856958in}{0.819509in}}%
\pgfpathlineto{\pgfqpoint{6.860482in}{0.825689in}}%
\pgfpathlineto{\pgfqpoint{6.864006in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{6.867531in}{0.830988in}}%
\pgfpathlineto{\pgfqpoint{6.871055in}{0.831526in}}%
\pgfpathlineto{\pgfqpoint{6.874580in}{0.819101in}}%
\pgfpathlineto{\pgfqpoint{6.878104in}{0.844545in}}%
\pgfpathlineto{\pgfqpoint{6.881629in}{0.819830in}}%
\pgfpathlineto{\pgfqpoint{6.885153in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{6.888678in}{0.841538in}}%
\pgfpathlineto{\pgfqpoint{6.892202in}{0.819573in}}%
\pgfpathlineto{\pgfqpoint{6.906300in}{0.836960in}}%
\pgfpathlineto{\pgfqpoint{6.909825in}{0.818521in}}%
\pgfpathlineto{\pgfqpoint{6.913349in}{0.840250in}}%
\pgfpathlineto{\pgfqpoint{6.916874in}{0.833585in}}%
\pgfpathlineto{\pgfqpoint{6.920398in}{0.837535in}}%
\pgfpathlineto{\pgfqpoint{6.923923in}{0.817679in}}%
\pgfpathlineto{\pgfqpoint{6.927447in}{0.825564in}}%
\pgfpathlineto{\pgfqpoint{6.930972in}{0.825724in}}%
\pgfpathlineto{\pgfqpoint{6.934496in}{0.819101in}}%
\pgfpathlineto{\pgfqpoint{6.938021in}{0.839231in}}%
\pgfpathlineto{\pgfqpoint{6.941545in}{0.834717in}}%
\pgfpathlineto{\pgfqpoint{6.945070in}{0.835366in}}%
\pgfpathlineto{\pgfqpoint{6.948594in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{6.955643in}{0.825873in}}%
\pgfpathlineto{\pgfqpoint{6.959168in}{0.840696in}}%
\pgfpathlineto{\pgfqpoint{6.962692in}{0.822441in}}%
\pgfpathlineto{\pgfqpoint{6.966217in}{0.839422in}}%
\pgfpathlineto{\pgfqpoint{6.969741in}{0.817984in}}%
\pgfpathlineto{\pgfqpoint{6.973266in}{0.824712in}}%
\pgfpathlineto{\pgfqpoint{6.976790in}{0.840620in}}%
\pgfpathlineto{\pgfqpoint{6.987364in}{0.823038in}}%
\pgfpathlineto{\pgfqpoint{6.990888in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{6.997937in}{0.839486in}}%
\pgfpathlineto{\pgfqpoint{7.001462in}{0.819710in}}%
\pgfpathlineto{\pgfqpoint{7.004986in}{0.831639in}}%
\pgfpathlineto{\pgfqpoint{7.012035in}{0.832410in}}%
\pgfpathlineto{\pgfqpoint{7.015560in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{7.019084in}{0.841675in}}%
\pgfpathlineto{\pgfqpoint{7.022609in}{0.828590in}}%
\pgfpathlineto{\pgfqpoint{7.026133in}{0.839670in}}%
\pgfpathlineto{\pgfqpoint{7.033182in}{0.811665in}}%
\pgfpathlineto{\pgfqpoint{7.036706in}{0.836281in}}%
\pgfpathlineto{\pgfqpoint{7.040231in}{0.823118in}}%
\pgfpathlineto{\pgfqpoint{7.043755in}{0.828384in}}%
\pgfpathlineto{\pgfqpoint{7.047280in}{0.836104in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{0.852752in}}%
\pgfpathlineto{\pgfqpoint{7.057853in}{0.826007in}}%
\pgfpathlineto{\pgfqpoint{7.061378in}{0.839564in}}%
\pgfpathlineto{\pgfqpoint{7.064902in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{7.068427in}{0.822833in}}%
\pgfpathlineto{\pgfqpoint{7.071951in}{0.821359in}}%
\pgfpathlineto{\pgfqpoint{7.075476in}{0.828653in}}%
\pgfpathlineto{\pgfqpoint{7.079000in}{0.821882in}}%
\pgfpathlineto{\pgfqpoint{7.082525in}{0.834257in}}%
\pgfpathlineto{\pgfqpoint{7.086049in}{0.837943in}}%
\pgfpathlineto{\pgfqpoint{7.089574in}{0.832573in}}%
\pgfpathlineto{\pgfqpoint{7.093098in}{0.832906in}}%
\pgfpathlineto{\pgfqpoint{7.096623in}{0.831646in}}%
\pgfpathlineto{\pgfqpoint{7.100147in}{0.821677in}}%
\pgfpathlineto{\pgfqpoint{7.103672in}{0.824743in}}%
\pgfpathlineto{\pgfqpoint{7.110721in}{0.841877in}}%
\pgfpathlineto{\pgfqpoint{7.114245in}{0.823186in}}%
\pgfpathlineto{\pgfqpoint{7.117770in}{0.839401in}}%
\pgfpathlineto{\pgfqpoint{7.121294in}{0.840380in}}%
\pgfpathlineto{\pgfqpoint{7.124819in}{0.838474in}}%
\pgfpathlineto{\pgfqpoint{7.128343in}{0.844311in}}%
\pgfpathlineto{\pgfqpoint{7.131868in}{0.837604in}}%
\pgfpathlineto{\pgfqpoint{7.135392in}{0.827583in}}%
\pgfpathlineto{\pgfqpoint{7.142441in}{0.826382in}}%
\pgfpathlineto{\pgfqpoint{7.145966in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{7.149490in}{0.825441in}}%
\pgfpathlineto{\pgfqpoint{7.153015in}{0.819052in}}%
\pgfpathlineto{\pgfqpoint{7.156539in}{0.838814in}}%
\pgfpathlineto{\pgfqpoint{7.160064in}{0.834009in}}%
\pgfpathlineto{\pgfqpoint{7.163588in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{7.167113in}{0.819873in}}%
\pgfpathlineto{\pgfqpoint{7.174162in}{0.832370in}}%
\pgfpathlineto{\pgfqpoint{7.177686in}{0.825724in}}%
\pgfpathlineto{\pgfqpoint{7.181211in}{0.824896in}}%
\pgfpathlineto{\pgfqpoint{7.184735in}{0.840795in}}%
\pgfpathlineto{\pgfqpoint{7.188260in}{0.838278in}}%
\pgfpathlineto{\pgfqpoint{7.191784in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{7.195309in}{0.818450in}}%
\pgfpathlineto{\pgfqpoint{7.198833in}{0.817639in}}%
\pgfpathlineto{\pgfqpoint{7.202357in}{0.840307in}}%
\pgfpathlineto{\pgfqpoint{7.205882in}{0.841580in}}%
\pgfpathlineto{\pgfqpoint{7.209406in}{0.822653in}}%
\pgfpathlineto{\pgfqpoint{7.212931in}{0.834009in}}%
\pgfpathlineto{\pgfqpoint{7.216455in}{0.837406in}}%
\pgfpathlineto{\pgfqpoint{7.219980in}{0.828186in}}%
\pgfpathlineto{\pgfqpoint{7.223504in}{0.838396in}}%
\pgfpathlineto{\pgfqpoint{7.227029in}{0.837986in}}%
\pgfpathlineto{\pgfqpoint{7.230553in}{0.828257in}}%
\pgfpathlineto{\pgfqpoint{7.234078in}{0.824323in}}%
\pgfpathlineto{\pgfqpoint{7.237602in}{0.843660in}}%
\pgfpathlineto{\pgfqpoint{7.241127in}{0.817906in}}%
\pgfpathlineto{\pgfqpoint{7.244651in}{0.841517in}}%
\pgfpathlineto{\pgfqpoint{7.248176in}{0.819984in}}%
\pgfpathlineto{\pgfqpoint{7.255225in}{0.842396in}}%
\pgfpathlineto{\pgfqpoint{7.258749in}{0.836884in}}%
\pgfpathlineto{\pgfqpoint{7.262274in}{0.825752in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{0.837007in}}%
\pgfpathlineto{\pgfqpoint{7.269323in}{0.834137in}}%
\pgfpathlineto{\pgfqpoint{7.272847in}{0.839917in}}%
\pgfpathlineto{\pgfqpoint{7.276372in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{7.279896in}{0.836894in}}%
\pgfpathlineto{\pgfqpoint{7.283421in}{0.838269in}}%
\pgfpathlineto{\pgfqpoint{7.286945in}{0.825031in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{0.835172in}}%
\pgfpathlineto{\pgfqpoint{7.297519in}{0.820118in}}%
\pgfpathlineto{\pgfqpoint{7.301043in}{0.838212in}}%
\pgfpathlineto{\pgfqpoint{7.304568in}{0.823927in}}%
\pgfpathlineto{\pgfqpoint{7.308092in}{0.840696in}}%
\pgfpathlineto{\pgfqpoint{7.311617in}{0.818153in}}%
\pgfpathlineto{\pgfqpoint{7.315141in}{0.836583in}}%
\pgfpathlineto{\pgfqpoint{7.325715in}{0.822370in}}%
\pgfpathlineto{\pgfqpoint{7.329239in}{0.821557in}}%
\pgfpathlineto{\pgfqpoint{7.332764in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{7.336288in}{0.828554in}}%
\pgfpathlineto{\pgfqpoint{7.339813in}{0.833068in}}%
\pgfpathlineto{\pgfqpoint{7.343337in}{0.834165in}}%
\pgfpathlineto{\pgfqpoint{7.346862in}{0.829042in}}%
\pgfpathlineto{\pgfqpoint{7.350386in}{0.845571in}}%
\pgfpathlineto{\pgfqpoint{7.353911in}{0.837455in}}%
\pgfpathlineto{\pgfqpoint{7.357435in}{0.838417in}}%
\pgfpathlineto{\pgfqpoint{7.360960in}{0.810392in}}%
\pgfpathlineto{\pgfqpoint{7.364484in}{0.850057in}}%
\pgfpathlineto{\pgfqpoint{7.368008in}{0.833917in}}%
\pgfpathlineto{\pgfqpoint{7.371533in}{0.827762in}}%
\pgfpathlineto{\pgfqpoint{7.375057in}{0.840403in}}%
\pgfpathlineto{\pgfqpoint{7.378582in}{0.864017in}}%
\pgfpathlineto{\pgfqpoint{7.382106in}{0.834172in}}%
\pgfpathlineto{\pgfqpoint{7.385631in}{0.830255in}}%
\pgfpathlineto{\pgfqpoint{7.389155in}{0.839840in}}%
\pgfpathlineto{\pgfqpoint{7.392680in}{0.828283in}}%
\pgfpathlineto{\pgfqpoint{7.396204in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{7.399729in}{0.818335in}}%
\pgfpathlineto{\pgfqpoint{7.403253in}{0.844170in}}%
\pgfpathlineto{\pgfqpoint{7.406778in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{7.410302in}{0.833785in}}%
\pgfpathlineto{\pgfqpoint{7.413827in}{0.837392in}}%
\pgfpathlineto{\pgfqpoint{7.417351in}{0.834557in}}%
\pgfpathlineto{\pgfqpoint{7.420876in}{0.835064in}}%
\pgfpathlineto{\pgfqpoint{7.424400in}{0.842415in}}%
\pgfpathlineto{\pgfqpoint{7.427925in}{0.855745in}}%
\pgfpathlineto{\pgfqpoint{7.431449in}{0.846087in}}%
\pgfpathlineto{\pgfqpoint{7.434974in}{0.832884in}}%
\pgfpathlineto{\pgfqpoint{7.442023in}{0.829412in}}%
\pgfpathlineto{\pgfqpoint{7.445547in}{0.833889in}}%
\pgfpathlineto{\pgfqpoint{7.449072in}{0.831134in}}%
\pgfpathlineto{\pgfqpoint{7.452596in}{0.835453in}}%
\pgfpathlineto{\pgfqpoint{7.456121in}{0.827566in}}%
\pgfpathlineto{\pgfqpoint{7.459645in}{0.843200in}}%
\pgfpathlineto{\pgfqpoint{7.463170in}{0.839476in}}%
\pgfpathlineto{\pgfqpoint{7.466694in}{0.837908in}}%
\pgfpathlineto{\pgfqpoint{7.470219in}{0.823509in}}%
\pgfpathlineto{\pgfqpoint{7.473743in}{0.835965in}}%
\pgfpathlineto{\pgfqpoint{7.480792in}{0.819696in}}%
\pgfpathlineto{\pgfqpoint{7.484317in}{0.832976in}}%
\pgfpathlineto{\pgfqpoint{7.487841in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{7.491366in}{0.822377in}}%
\pgfpathlineto{\pgfqpoint{7.494890in}{0.829778in}}%
\pgfpathlineto{\pgfqpoint{7.498415in}{0.834017in}}%
\pgfpathlineto{\pgfqpoint{7.501939in}{0.834328in}}%
\pgfpathlineto{\pgfqpoint{7.505464in}{0.841708in}}%
\pgfpathlineto{\pgfqpoint{7.508988in}{0.824252in}}%
\pgfpathlineto{\pgfqpoint{7.512513in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{7.516037in}{0.831781in}}%
\pgfpathlineto{\pgfqpoint{7.519562in}{0.839597in}}%
\pgfpathlineto{\pgfqpoint{7.523086in}{0.826722in}}%
\pgfpathlineto{\pgfqpoint{7.526611in}{0.839215in}}%
\pgfpathlineto{\pgfqpoint{7.530135in}{0.839104in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.825917in}}%
\pgfpathlineto{\pgfqpoint{7.537184in}{0.824649in}}%
\pgfpathlineto{\pgfqpoint{7.540708in}{0.839182in}}%
\pgfpathlineto{\pgfqpoint{7.544233in}{0.835899in}}%
\pgfpathlineto{\pgfqpoint{7.547757in}{0.835552in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{0.843243in}}%
\pgfpathlineto{\pgfqpoint{7.554806in}{0.824519in}}%
\pgfpathlineto{\pgfqpoint{7.558331in}{0.819052in}}%
\pgfpathlineto{\pgfqpoint{7.561855in}{0.859064in}}%
\pgfpathlineto{\pgfqpoint{7.565380in}{0.851660in}}%
\pgfpathlineto{\pgfqpoint{7.568904in}{0.835285in}}%
\pgfpathlineto{\pgfqpoint{7.572429in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{7.575953in}{0.839578in}}%
\pgfpathlineto{\pgfqpoint{7.579478in}{0.833677in}}%
\pgfpathlineto{\pgfqpoint{7.583002in}{0.844344in}}%
\pgfpathlineto{\pgfqpoint{7.586527in}{0.831512in}}%
\pgfpathlineto{\pgfqpoint{7.590051in}{0.826679in}}%
\pgfpathlineto{\pgfqpoint{7.593576in}{0.837955in}}%
\pgfpathlineto{\pgfqpoint{7.597100in}{0.831710in}}%
\pgfpathlineto{\pgfqpoint{7.600625in}{0.830040in}}%
\pgfpathlineto{\pgfqpoint{7.604149in}{0.840545in}}%
\pgfpathlineto{\pgfqpoint{7.607674in}{0.831045in}}%
\pgfpathlineto{\pgfqpoint{7.611198in}{0.834434in}}%
\pgfpathlineto{\pgfqpoint{7.614723in}{0.852491in}}%
\pgfpathlineto{\pgfqpoint{7.618247in}{0.835014in}}%
\pgfpathlineto{\pgfqpoint{7.621772in}{0.828009in}}%
\pgfpathlineto{\pgfqpoint{7.628821in}{0.840182in}}%
\pgfpathlineto{\pgfqpoint{7.632345in}{0.840422in}}%
\pgfpathlineto{\pgfqpoint{7.635870in}{0.826814in}}%
\pgfpathlineto{\pgfqpoint{7.639394in}{0.856248in}}%
\pgfpathlineto{\pgfqpoint{7.642919in}{0.824337in}}%
\pgfpathlineto{\pgfqpoint{7.646443in}{0.826450in}}%
\pgfpathlineto{\pgfqpoint{7.653492in}{0.841616in}}%
\pgfpathlineto{\pgfqpoint{7.657017in}{0.827090in}}%
\pgfpathlineto{\pgfqpoint{7.660541in}{0.830630in}}%
\pgfpathlineto{\pgfqpoint{7.664066in}{0.828632in}}%
\pgfpathlineto{\pgfqpoint{7.667590in}{0.847958in}}%
\pgfpathlineto{\pgfqpoint{7.671115in}{0.832601in}}%
\pgfpathlineto{\pgfqpoint{7.674639in}{0.830564in}}%
\pgfpathlineto{\pgfqpoint{7.681688in}{0.844290in}}%
\pgfpathlineto{\pgfqpoint{7.688737in}{0.825722in}}%
\pgfpathlineto{\pgfqpoint{7.692262in}{0.826382in}}%
\pgfpathlineto{\pgfqpoint{7.699311in}{0.865262in}}%
\pgfpathlineto{\pgfqpoint{7.702835in}{0.829934in}}%
\pgfpathlineto{\pgfqpoint{7.706359in}{0.845281in}}%
\pgfpathlineto{\pgfqpoint{7.709884in}{0.839297in}}%
\pgfpathlineto{\pgfqpoint{7.713408in}{0.867200in}}%
\pgfpathlineto{\pgfqpoint{7.716933in}{0.835165in}}%
\pgfpathlineto{\pgfqpoint{7.720457in}{0.841403in}}%
\pgfpathlineto{\pgfqpoint{7.723982in}{0.819300in}}%
\pgfpathlineto{\pgfqpoint{7.727506in}{0.819243in}}%
\pgfpathlineto{\pgfqpoint{7.734555in}{0.827109in}}%
\pgfpathlineto{\pgfqpoint{7.738080in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{7.741604in}{0.812182in}}%
\pgfpathlineto{\pgfqpoint{7.745129in}{0.827090in}}%
\pgfpathlineto{\pgfqpoint{7.748653in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{7.752178in}{0.829991in}}%
\pgfpathlineto{\pgfqpoint{7.755702in}{0.833896in}}%
\pgfpathlineto{\pgfqpoint{7.762751in}{0.829446in}}%
\pgfpathlineto{\pgfqpoint{7.766276in}{0.841257in}}%
\pgfpathlineto{\pgfqpoint{7.769800in}{0.840335in}}%
\pgfpathlineto{\pgfqpoint{7.773325in}{0.835884in}}%
\pgfpathlineto{\pgfqpoint{7.776849in}{0.826929in}}%
\pgfpathlineto{\pgfqpoint{7.780374in}{0.843880in}}%
\pgfpathlineto{\pgfqpoint{7.783898in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{7.787423in}{0.845684in}}%
\pgfpathlineto{\pgfqpoint{7.790947in}{0.831823in}}%
\pgfpathlineto{\pgfqpoint{7.794472in}{0.841757in}}%
\pgfpathlineto{\pgfqpoint{7.797996in}{0.858835in}}%
\pgfpathlineto{\pgfqpoint{7.805045in}{0.834946in}}%
\pgfpathlineto{\pgfqpoint{7.808570in}{0.840458in}}%
\pgfpathlineto{\pgfqpoint{7.815619in}{0.825441in}}%
\pgfpathlineto{\pgfqpoint{7.819143in}{0.852908in}}%
\pgfpathlineto{\pgfqpoint{7.822668in}{0.827693in}}%
\pgfpathlineto{\pgfqpoint{7.826192in}{0.834116in}}%
\pgfpathlineto{\pgfqpoint{7.829717in}{0.845203in}}%
\pgfpathlineto{\pgfqpoint{7.833241in}{0.842776in}}%
\pgfpathlineto{\pgfqpoint{7.836766in}{0.832250in}}%
\pgfpathlineto{\pgfqpoint{7.840290in}{0.816670in}}%
\pgfpathlineto{\pgfqpoint{7.843815in}{0.825384in}}%
\pgfpathlineto{\pgfqpoint{7.847339in}{0.840031in}}%
\pgfpathlineto{\pgfqpoint{7.850864in}{0.818351in}}%
\pgfpathlineto{\pgfqpoint{7.854388in}{0.843158in}}%
\pgfpathlineto{\pgfqpoint{7.857913in}{0.828517in}}%
\pgfpathlineto{\pgfqpoint{7.861437in}{0.820094in}}%
\pgfpathlineto{\pgfqpoint{7.864962in}{0.838333in}}%
\pgfpathlineto{\pgfqpoint{7.868486in}{0.824948in}}%
\pgfpathlineto{\pgfqpoint{7.872011in}{0.823578in}}%
\pgfpathlineto{\pgfqpoint{7.875535in}{0.834594in}}%
\pgfpathlineto{\pgfqpoint{7.879059in}{0.832717in}}%
\pgfpathlineto{\pgfqpoint{7.882584in}{0.822123in}}%
\pgfpathlineto{\pgfqpoint{7.886108in}{0.834821in}}%
\pgfpathlineto{\pgfqpoint{7.889633in}{0.825741in}}%
\pgfpathlineto{\pgfqpoint{7.893157in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{7.896682in}{0.837943in}}%
\pgfpathlineto{\pgfqpoint{7.900206in}{0.835432in}}%
\pgfpathlineto{\pgfqpoint{7.903731in}{0.850248in}}%
\pgfpathlineto{\pgfqpoint{7.907255in}{0.855795in}}%
\pgfpathlineto{\pgfqpoint{7.910780in}{0.829078in}}%
\pgfpathlineto{\pgfqpoint{7.914304in}{0.842587in}}%
\pgfpathlineto{\pgfqpoint{7.921353in}{0.828969in}}%
\pgfpathlineto{\pgfqpoint{7.924878in}{0.841801in}}%
\pgfpathlineto{\pgfqpoint{7.928402in}{0.844616in}}%
\pgfpathlineto{\pgfqpoint{7.931927in}{0.825698in}}%
\pgfpathlineto{\pgfqpoint{7.935451in}{0.821993in}}%
\pgfpathlineto{\pgfqpoint{7.938976in}{0.838226in}}%
\pgfpathlineto{\pgfqpoint{7.942500in}{0.824705in}}%
\pgfpathlineto{\pgfqpoint{7.946025in}{0.845229in}}%
\pgfpathlineto{\pgfqpoint{7.949549in}{0.828476in}}%
\pgfpathlineto{\pgfqpoint{7.953074in}{0.835700in}}%
\pgfpathlineto{\pgfqpoint{7.956598in}{0.828649in}}%
\pgfpathlineto{\pgfqpoint{7.960123in}{0.830575in}}%
\pgfpathlineto{\pgfqpoint{7.963647in}{0.828248in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{0.839974in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{0.839974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569444in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921717in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.939340in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.942864in}{1.160734in}}%
\pgfpathlineto{\pgfqpoint{0.946389in}{1.174106in}}%
\pgfpathlineto{\pgfqpoint{0.949913in}{1.127550in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{1.115663in}}%
\pgfpathlineto{\pgfqpoint{0.956962in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{0.960487in}{1.097337in}}%
\pgfpathlineto{\pgfqpoint{0.964011in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{0.967536in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{0.971060in}{1.109026in}}%
\pgfpathlineto{\pgfqpoint{0.974585in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{0.978109in}{1.153304in}}%
\pgfpathlineto{\pgfqpoint{0.981633in}{1.131512in}}%
\pgfpathlineto{\pgfqpoint{0.985158in}{1.177078in}}%
\pgfpathlineto{\pgfqpoint{0.992207in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{0.999256in}{1.150333in}}%
\pgfpathlineto{\pgfqpoint{1.002780in}{1.144884in}}%
\pgfpathlineto{\pgfqpoint{1.013354in}{1.096644in}}%
\pgfpathlineto{\pgfqpoint{1.016878in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{1.020403in}{1.086193in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{1.080300in}}%
\pgfpathlineto{\pgfqpoint{1.027452in}{1.093375in}}%
\pgfpathlineto{\pgfqpoint{1.030976in}{1.165191in}}%
\pgfpathlineto{\pgfqpoint{1.034501in}{1.147361in}}%
\pgfpathlineto{\pgfqpoint{1.038025in}{1.184507in}}%
\pgfpathlineto{\pgfqpoint{1.041550in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{1.045074in}{1.150333in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.149540in}}%
\pgfpathlineto{\pgfqpoint{1.052123in}{1.175592in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{1.135969in}}%
\pgfpathlineto{\pgfqpoint{1.059172in}{1.150333in}}%
\pgfpathlineto{\pgfqpoint{1.062697in}{1.134979in}}%
\pgfpathlineto{\pgfqpoint{1.066221in}{1.179257in}}%
\pgfpathlineto{\pgfqpoint{1.069746in}{1.111205in}}%
\pgfpathlineto{\pgfqpoint{1.073270in}{1.144389in}}%
\pgfpathlineto{\pgfqpoint{1.076795in}{1.102785in}}%
\pgfpathlineto{\pgfqpoint{1.083844in}{1.131017in}}%
\pgfpathlineto{\pgfqpoint{1.087368in}{1.114672in}}%
\pgfpathlineto{\pgfqpoint{1.090893in}{1.148351in}}%
\pgfpathlineto{\pgfqpoint{1.094417in}{1.156771in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{1.121606in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{1.129531in}}%
\pgfpathlineto{\pgfqpoint{1.104991in}{1.152314in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{1.121606in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{1.166677in}}%
\pgfpathlineto{\pgfqpoint{1.115564in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{1.119089in}{1.148847in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.119625in}}%
\pgfpathlineto{\pgfqpoint{1.126138in}{1.106252in}}%
\pgfpathlineto{\pgfqpoint{1.129662in}{1.140922in}}%
\pgfpathlineto{\pgfqpoint{1.133187in}{1.145380in}}%
\pgfpathlineto{\pgfqpoint{1.136711in}{1.083370in}}%
\pgfpathlineto{\pgfqpoint{1.140236in}{1.185002in}}%
\pgfpathlineto{\pgfqpoint{1.143760in}{1.180050in}}%
\pgfpathlineto{\pgfqpoint{1.147285in}{1.163705in}}%
\pgfpathlineto{\pgfqpoint{1.150809in}{1.160238in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{1.132502in}}%
\pgfpathlineto{\pgfqpoint{1.157858in}{1.152908in}}%
\pgfpathlineto{\pgfqpoint{1.161382in}{1.184507in}}%
\pgfpathlineto{\pgfqpoint{1.164907in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{1.168431in}{1.167172in}}%
\pgfpathlineto{\pgfqpoint{1.171956in}{1.150333in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{1.098328in}}%
\pgfpathlineto{\pgfqpoint{1.179005in}{1.148351in}}%
\pgfpathlineto{\pgfqpoint{1.182529in}{1.166182in}}%
\pgfpathlineto{\pgfqpoint{1.186054in}{1.229578in}}%
\pgfpathlineto{\pgfqpoint{1.189578in}{1.147856in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{1.127550in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{1.159347in}}%
\pgfpathlineto{\pgfqpoint{1.200152in}{1.152809in}}%
\pgfpathlineto{\pgfqpoint{1.203676in}{1.141913in}}%
\pgfpathlineto{\pgfqpoint{1.207201in}{1.148351in}}%
\pgfpathlineto{\pgfqpoint{1.210725in}{1.183021in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{1.142903in}}%
\pgfpathlineto{\pgfqpoint{1.217774in}{1.160734in}}%
\pgfpathlineto{\pgfqpoint{1.221299in}{1.134484in}}%
\pgfpathlineto{\pgfqpoint{1.224823in}{1.146866in}}%
\pgfpathlineto{\pgfqpoint{1.228348in}{1.148847in}}%
\pgfpathlineto{\pgfqpoint{1.231872in}{1.155285in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{1.139932in}}%
\pgfpathlineto{\pgfqpoint{1.238921in}{1.189757in}}%
\pgfpathlineto{\pgfqpoint{1.242446in}{1.123587in}}%
\pgfpathlineto{\pgfqpoint{1.245970in}{1.117248in}}%
\pgfpathlineto{\pgfqpoint{1.249495in}{1.178068in}}%
\pgfpathlineto{\pgfqpoint{1.253019in}{1.149342in}}%
\pgfpathlineto{\pgfqpoint{1.256544in}{1.237998in}}%
\pgfpathlineto{\pgfqpoint{1.260068in}{1.121606in}}%
\pgfpathlineto{\pgfqpoint{1.263593in}{1.108729in}}%
\pgfpathlineto{\pgfqpoint{1.267117in}{1.103776in}}%
\pgfpathlineto{\pgfqpoint{1.270642in}{1.192927in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{1.096644in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{1.281215in}{1.206795in}}%
\pgfpathlineto{\pgfqpoint{1.284740in}{1.202337in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{1.189955in}}%
\pgfpathlineto{\pgfqpoint{1.291789in}{1.250380in}}%
\pgfpathlineto{\pgfqpoint{1.295313in}{1.193917in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{1.208875in}}%
\pgfpathlineto{\pgfqpoint{1.302362in}{1.146866in}}%
\pgfpathlineto{\pgfqpoint{1.305887in}{1.132502in}}%
\pgfpathlineto{\pgfqpoint{1.309411in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{1.312936in}{1.197285in}}%
\pgfpathlineto{\pgfqpoint{1.316460in}{1.132502in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{1.195403in}}%
\pgfpathlineto{\pgfqpoint{1.323509in}{1.180050in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.153800in}}%
\pgfpathlineto{\pgfqpoint{1.330558in}{1.218186in}}%
\pgfpathlineto{\pgfqpoint{1.334082in}{1.154295in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{1.152314in}}%
\pgfpathlineto{\pgfqpoint{1.341131in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{1.344656in}{1.207686in}}%
\pgfpathlineto{\pgfqpoint{1.348180in}{1.163705in}}%
\pgfpathlineto{\pgfqpoint{1.351705in}{1.181535in}}%
\pgfpathlineto{\pgfqpoint{1.358754in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{1.362278in}{1.253351in}}%
\pgfpathlineto{\pgfqpoint{1.365803in}{1.122101in}}%
\pgfpathlineto{\pgfqpoint{1.369327in}{1.166182in}}%
\pgfpathlineto{\pgfqpoint{1.372852in}{1.154295in}}%
\pgfpathlineto{\pgfqpoint{1.376376in}{1.156984in}}%
\pgfpathlineto{\pgfqpoint{1.379901in}{1.196642in}}%
\pgfpathlineto{\pgfqpoint{1.383425in}{1.185002in}}%
\pgfpathlineto{\pgfqpoint{1.386950in}{1.199663in}}%
\pgfpathlineto{\pgfqpoint{1.390474in}{1.159149in}}%
\pgfpathlineto{\pgfqpoint{1.393999in}{1.210262in}}%
\pgfpathlineto{\pgfqpoint{1.397523in}{1.217394in}}%
\pgfpathlineto{\pgfqpoint{1.401048in}{1.103182in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{1.180545in}}%
\pgfpathlineto{\pgfqpoint{1.408097in}{1.173292in}}%
\pgfpathlineto{\pgfqpoint{1.411621in}{1.143894in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{1.190153in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{1.182031in}}%
\pgfpathlineto{\pgfqpoint{1.422195in}{1.131413in}}%
\pgfpathlineto{\pgfqpoint{1.425719in}{1.159248in}}%
\pgfpathlineto{\pgfqpoint{1.429244in}{1.201170in}}%
\pgfpathlineto{\pgfqpoint{1.432768in}{1.116653in}}%
\pgfpathlineto{\pgfqpoint{1.436293in}{1.240474in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{1.195899in}}%
\pgfpathlineto{\pgfqpoint{1.443342in}{1.118139in}}%
\pgfpathlineto{\pgfqpoint{1.446866in}{1.185250in}}%
\pgfpathlineto{\pgfqpoint{1.450391in}{1.148847in}}%
\pgfpathlineto{\pgfqpoint{1.453915in}{1.162913in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{1.184705in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.136267in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.108481in}}%
\pgfpathlineto{\pgfqpoint{1.468013in}{1.190946in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{1.106847in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.478587in}{1.113682in}}%
\pgfpathlineto{\pgfqpoint{1.482111in}{1.223634in}}%
\pgfpathlineto{\pgfqpoint{1.485635in}{1.114276in}}%
\pgfpathlineto{\pgfqpoint{1.489160in}{1.134186in}}%
\pgfpathlineto{\pgfqpoint{1.496209in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{1.499733in}{1.149639in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{1.124578in}}%
\pgfpathlineto{\pgfqpoint{1.506782in}{1.160734in}}%
\pgfpathlineto{\pgfqpoint{1.510307in}{1.095851in}}%
\pgfpathlineto{\pgfqpoint{1.513831in}{1.073068in}}%
\pgfpathlineto{\pgfqpoint{1.517356in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{1.520880in}{1.124578in}}%
\pgfpathlineto{\pgfqpoint{1.524405in}{1.135672in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{1.128540in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.069205in}}%
\pgfpathlineto{\pgfqpoint{1.534978in}{1.068116in}}%
\pgfpathlineto{\pgfqpoint{1.538503in}{1.171630in}}%
\pgfpathlineto{\pgfqpoint{1.542027in}{1.177276in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{1.052366in}}%
\pgfpathlineto{\pgfqpoint{1.549076in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{1.556125in}{1.084559in}}%
\pgfpathlineto{\pgfqpoint{1.559650in}{1.099814in}}%
\pgfpathlineto{\pgfqpoint{1.563174in}{1.101300in}}%
\pgfpathlineto{\pgfqpoint{1.566699in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{1.570223in}{1.096884in}}%
\pgfpathlineto{\pgfqpoint{1.573748in}{1.070097in}}%
\pgfpathlineto{\pgfqpoint{1.577272in}{1.110710in}}%
\pgfpathlineto{\pgfqpoint{1.580797in}{1.078517in}}%
\pgfpathlineto{\pgfqpoint{1.584321in}{1.067818in}}%
\pgfpathlineto{\pgfqpoint{1.587846in}{1.144488in}}%
\pgfpathlineto{\pgfqpoint{1.594895in}{1.045035in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{1.117941in}}%
\pgfpathlineto{\pgfqpoint{1.601944in}{1.073167in}}%
\pgfpathlineto{\pgfqpoint{1.605468in}{1.084856in}}%
\pgfpathlineto{\pgfqpoint{1.608993in}{1.034932in}}%
\pgfpathlineto{\pgfqpoint{1.612517in}{1.060474in}}%
\pgfpathlineto{\pgfqpoint{1.616042in}{1.136167in}}%
\pgfpathlineto{\pgfqpoint{1.619566in}{1.071186in}}%
\pgfpathlineto{\pgfqpoint{1.623091in}{1.159248in}}%
\pgfpathlineto{\pgfqpoint{1.626615in}{1.139238in}}%
\pgfpathlineto{\pgfqpoint{1.630140in}{1.056328in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{1.084361in}}%
\pgfpathlineto{\pgfqpoint{1.637189in}{1.061182in}}%
\pgfpathlineto{\pgfqpoint{1.640713in}{1.105035in}}%
\pgfpathlineto{\pgfqpoint{1.644238in}{1.086936in}}%
\pgfpathlineto{\pgfqpoint{1.647762in}{1.013238in}}%
\pgfpathlineto{\pgfqpoint{1.651287in}{0.980153in}}%
\pgfpathlineto{\pgfqpoint{1.654811in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{1.658335in}{1.072771in}}%
\pgfpathlineto{\pgfqpoint{1.661860in}{1.035059in}}%
\pgfpathlineto{\pgfqpoint{1.665384in}{1.028394in}}%
\pgfpathlineto{\pgfqpoint{1.675958in}{1.078517in}}%
\pgfpathlineto{\pgfqpoint{1.679482in}{1.028493in}}%
\pgfpathlineto{\pgfqpoint{1.683007in}{1.139366in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{1.089512in}}%
\pgfpathlineto{\pgfqpoint{1.690056in}{1.065936in}}%
\pgfpathlineto{\pgfqpoint{1.693580in}{1.079182in}}%
\pgfpathlineto{\pgfqpoint{1.697105in}{1.077922in}}%
\pgfpathlineto{\pgfqpoint{1.700629in}{1.010309in}}%
\pgfpathlineto{\pgfqpoint{1.704154in}{1.069106in}}%
\pgfpathlineto{\pgfqpoint{1.707678in}{1.077526in}}%
\pgfpathlineto{\pgfqpoint{1.711203in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{1.064550in}}%
\pgfpathlineto{\pgfqpoint{1.721776in}{1.025719in}}%
\pgfpathlineto{\pgfqpoint{1.725301in}{1.068413in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{1.000658in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{1.054050in}}%
\pgfpathlineto{\pgfqpoint{1.735874in}{1.032455in}}%
\pgfpathlineto{\pgfqpoint{1.739399in}{1.053257in}}%
\pgfpathlineto{\pgfqpoint{1.742923in}{0.995804in}}%
\pgfpathlineto{\pgfqpoint{1.749972in}{1.009672in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{1.061726in}}%
\pgfpathlineto{\pgfqpoint{1.757021in}{0.995705in}}%
\pgfpathlineto{\pgfqpoint{1.760546in}{0.990257in}}%
\pgfpathlineto{\pgfqpoint{1.764070in}{1.033347in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{0.964021in}}%
\pgfpathlineto{\pgfqpoint{1.774644in}{1.037903in}}%
\pgfpathlineto{\pgfqpoint{1.778168in}{1.012149in}}%
\pgfpathlineto{\pgfqpoint{1.781693in}{1.031465in}}%
\pgfpathlineto{\pgfqpoint{1.785217in}{0.950139in}}%
\pgfpathlineto{\pgfqpoint{1.788742in}{0.946474in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{0.987384in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{0.963611in}}%
\pgfpathlineto{\pgfqpoint{1.799315in}{1.011356in}}%
\pgfpathlineto{\pgfqpoint{1.802840in}{1.002342in}}%
\pgfpathlineto{\pgfqpoint{1.806364in}{0.981384in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{1.006792in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{0.961630in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{0.991149in}}%
\pgfpathlineto{\pgfqpoint{1.820462in}{0.998875in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{0.954002in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{1.019627in}}%
\pgfpathlineto{\pgfqpoint{1.831035in}{0.995111in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.073620in}}%
\pgfpathlineto{\pgfqpoint{1.838084in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.841609in}{0.984738in}}%
\pgfpathlineto{\pgfqpoint{1.845133in}{1.010316in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{0.970248in}}%
\pgfpathlineto{\pgfqpoint{1.852182in}{1.048000in}}%
\pgfpathlineto{\pgfqpoint{1.855707in}{1.071427in}}%
\pgfpathlineto{\pgfqpoint{1.859231in}{0.973417in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{0.955587in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{0.964453in}}%
\pgfpathlineto{\pgfqpoint{1.869805in}{0.995854in}}%
\pgfpathlineto{\pgfqpoint{1.873329in}{0.968002in}}%
\pgfpathlineto{\pgfqpoint{1.880378in}{0.972130in}}%
\pgfpathlineto{\pgfqpoint{1.883903in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{1.887427in}{0.994403in}}%
\pgfpathlineto{\pgfqpoint{1.890952in}{0.972427in}}%
\pgfpathlineto{\pgfqpoint{1.894476in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{1.898001in}{0.949198in}}%
\pgfpathlineto{\pgfqpoint{1.901525in}{0.980054in}}%
\pgfpathlineto{\pgfqpoint{1.905050in}{0.940347in}}%
\pgfpathlineto{\pgfqpoint{1.908574in}{0.951427in}}%
\pgfpathlineto{\pgfqpoint{1.912099in}{0.949785in}}%
\pgfpathlineto{\pgfqpoint{1.915623in}{0.926825in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{0.932903in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{0.969356in}}%
\pgfpathlineto{\pgfqpoint{1.926197in}{0.935068in}}%
\pgfpathlineto{\pgfqpoint{1.929721in}{0.952205in}}%
\pgfpathlineto{\pgfqpoint{1.933246in}{1.016259in}}%
\pgfpathlineto{\pgfqpoint{1.936770in}{0.966682in}}%
\pgfpathlineto{\pgfqpoint{1.940295in}{1.003828in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{0.968861in}}%
\pgfpathlineto{\pgfqpoint{1.947344in}{0.953366in}}%
\pgfpathlineto{\pgfqpoint{1.950868in}{0.951208in}}%
\pgfpathlineto{\pgfqpoint{1.954393in}{0.935691in}}%
\pgfpathlineto{\pgfqpoint{1.957917in}{0.913547in}}%
\pgfpathlineto{\pgfqpoint{1.961442in}{0.956599in}}%
\pgfpathlineto{\pgfqpoint{1.964966in}{0.924561in}}%
\pgfpathlineto{\pgfqpoint{1.968491in}{0.969646in}}%
\pgfpathlineto{\pgfqpoint{1.975540in}{0.975130in}}%
\pgfpathlineto{\pgfqpoint{1.982589in}{0.920465in}}%
\pgfpathlineto{\pgfqpoint{1.986113in}{0.948682in}}%
\pgfpathlineto{\pgfqpoint{1.989637in}{0.934403in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.933158in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{0.948399in}}%
\pgfpathlineto{\pgfqpoint{2.000211in}{0.941146in}}%
\pgfpathlineto{\pgfqpoint{2.003735in}{0.952861in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{0.928149in}}%
\pgfpathlineto{\pgfqpoint{2.010784in}{0.930328in}}%
\pgfpathlineto{\pgfqpoint{2.014309in}{0.916493in}}%
\pgfpathlineto{\pgfqpoint{2.017833in}{0.914125in}}%
\pgfpathlineto{\pgfqpoint{2.021358in}{0.905486in}}%
\pgfpathlineto{\pgfqpoint{2.024882in}{0.900802in}}%
\pgfpathlineto{\pgfqpoint{2.028407in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{2.031931in}{0.902394in}}%
\pgfpathlineto{\pgfqpoint{2.035456in}{0.947300in}}%
\pgfpathlineto{\pgfqpoint{2.038980in}{0.923818in}}%
\pgfpathlineto{\pgfqpoint{2.042505in}{0.914561in}}%
\pgfpathlineto{\pgfqpoint{2.046029in}{0.910807in}}%
\pgfpathlineto{\pgfqpoint{2.049554in}{0.927505in}}%
\pgfpathlineto{\pgfqpoint{2.053078in}{0.917295in}}%
\pgfpathlineto{\pgfqpoint{2.056603in}{0.983104in}}%
\pgfpathlineto{\pgfqpoint{2.060127in}{0.937014in}}%
\pgfpathlineto{\pgfqpoint{2.063652in}{0.920774in}}%
\pgfpathlineto{\pgfqpoint{2.067176in}{0.895248in}}%
\pgfpathlineto{\pgfqpoint{2.070701in}{0.892370in}}%
\pgfpathlineto{\pgfqpoint{2.074225in}{0.922667in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.081274in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.084799in}{0.933292in}}%
\pgfpathlineto{\pgfqpoint{2.088323in}{0.930222in}}%
\pgfpathlineto{\pgfqpoint{2.091848in}{0.914167in}}%
\pgfpathlineto{\pgfqpoint{2.095372in}{0.910432in}}%
\pgfpathlineto{\pgfqpoint{2.098897in}{0.918972in}}%
\pgfpathlineto{\pgfqpoint{2.102421in}{0.888455in}}%
\pgfpathlineto{\pgfqpoint{2.105946in}{0.907550in}}%
\pgfpathlineto{\pgfqpoint{2.109470in}{0.869031in}}%
\pgfpathlineto{\pgfqpoint{2.112995in}{0.936427in}}%
\pgfpathlineto{\pgfqpoint{2.116519in}{0.874927in}}%
\pgfpathlineto{\pgfqpoint{2.120044in}{0.884160in}}%
\pgfpathlineto{\pgfqpoint{2.123568in}{0.900611in}}%
\pgfpathlineto{\pgfqpoint{2.127093in}{0.903349in}}%
\pgfpathlineto{\pgfqpoint{2.130617in}{0.909498in}}%
\pgfpathlineto{\pgfqpoint{2.134142in}{0.910481in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{0.923696in}}%
\pgfpathlineto{\pgfqpoint{2.141191in}{0.919580in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{0.899535in}}%
\pgfpathlineto{\pgfqpoint{2.148240in}{0.914542in}}%
\pgfpathlineto{\pgfqpoint{2.151764in}{0.888392in}}%
\pgfpathlineto{\pgfqpoint{2.155289in}{0.917429in}}%
\pgfpathlineto{\pgfqpoint{2.158813in}{0.897363in}}%
\pgfpathlineto{\pgfqpoint{2.162337in}{0.905585in}}%
\pgfpathlineto{\pgfqpoint{2.165862in}{0.898528in}}%
\pgfpathlineto{\pgfqpoint{2.169386in}{0.897222in}}%
\pgfpathlineto{\pgfqpoint{2.172911in}{0.899217in}}%
\pgfpathlineto{\pgfqpoint{2.176435in}{0.923300in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.918163in}}%
\pgfpathlineto{\pgfqpoint{2.187009in}{0.898248in}}%
\pgfpathlineto{\pgfqpoint{2.190533in}{0.923203in}}%
\pgfpathlineto{\pgfqpoint{2.194058in}{0.899153in}}%
\pgfpathlineto{\pgfqpoint{2.197582in}{0.920804in}}%
\pgfpathlineto{\pgfqpoint{2.201107in}{0.894929in}}%
\pgfpathlineto{\pgfqpoint{2.204631in}{0.943758in}}%
\pgfpathlineto{\pgfqpoint{2.208156in}{0.888512in}}%
\pgfpathlineto{\pgfqpoint{2.211680in}{0.866295in}}%
\pgfpathlineto{\pgfqpoint{2.215205in}{0.904318in}}%
\pgfpathlineto{\pgfqpoint{2.222254in}{0.874630in}}%
\pgfpathlineto{\pgfqpoint{2.225778in}{0.893281in}}%
\pgfpathlineto{\pgfqpoint{2.229303in}{0.902415in}}%
\pgfpathlineto{\pgfqpoint{2.232827in}{0.901092in}}%
\pgfpathlineto{\pgfqpoint{2.236352in}{0.904637in}}%
\pgfpathlineto{\pgfqpoint{2.239876in}{0.865807in}}%
\pgfpathlineto{\pgfqpoint{2.243401in}{0.874545in}}%
\pgfpathlineto{\pgfqpoint{2.246925in}{0.911068in}}%
\pgfpathlineto{\pgfqpoint{2.253974in}{0.876689in}}%
\pgfpathlineto{\pgfqpoint{2.257499in}{0.891045in}}%
\pgfpathlineto{\pgfqpoint{2.261023in}{0.890811in}}%
\pgfpathlineto{\pgfqpoint{2.264548in}{0.902054in}}%
\pgfpathlineto{\pgfqpoint{2.268072in}{0.920167in}}%
\pgfpathlineto{\pgfqpoint{2.271597in}{0.885797in}}%
\pgfpathlineto{\pgfqpoint{2.275121in}{0.914205in}}%
\pgfpathlineto{\pgfqpoint{2.282170in}{0.878160in}}%
\pgfpathlineto{\pgfqpoint{2.285695in}{0.883979in}}%
\pgfpathlineto{\pgfqpoint{2.289219in}{0.927752in}}%
\pgfpathlineto{\pgfqpoint{2.292744in}{0.890472in}}%
\pgfpathlineto{\pgfqpoint{2.303317in}{0.912441in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{0.898439in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{0.891491in}}%
\pgfpathlineto{\pgfqpoint{2.313891in}{0.928526in}}%
\pgfpathlineto{\pgfqpoint{2.317415in}{0.921210in}}%
\pgfpathlineto{\pgfqpoint{2.320940in}{0.880118in}}%
\pgfpathlineto{\pgfqpoint{2.324464in}{0.880149in}}%
\pgfpathlineto{\pgfqpoint{2.327988in}{0.940200in}}%
\pgfpathlineto{\pgfqpoint{2.331513in}{0.888632in}}%
\pgfpathlineto{\pgfqpoint{2.338562in}{0.879568in}}%
\pgfpathlineto{\pgfqpoint{2.342086in}{0.882833in}}%
\pgfpathlineto{\pgfqpoint{2.345611in}{0.883127in}}%
\pgfpathlineto{\pgfqpoint{2.349135in}{0.872995in}}%
\pgfpathlineto{\pgfqpoint{2.352660in}{0.892743in}}%
\pgfpathlineto{\pgfqpoint{2.356184in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{2.359709in}{0.893422in}}%
\pgfpathlineto{\pgfqpoint{2.363233in}{0.902568in}}%
\pgfpathlineto{\pgfqpoint{2.366758in}{0.881734in}}%
\pgfpathlineto{\pgfqpoint{2.370282in}{0.887449in}}%
\pgfpathlineto{\pgfqpoint{2.373807in}{0.866304in}}%
\pgfpathlineto{\pgfqpoint{2.377331in}{0.881047in}}%
\pgfpathlineto{\pgfqpoint{2.380856in}{0.888222in}}%
\pgfpathlineto{\pgfqpoint{2.384380in}{0.890521in}}%
\pgfpathlineto{\pgfqpoint{2.387905in}{0.922153in}}%
\pgfpathlineto{\pgfqpoint{2.391429in}{0.888967in}}%
\pgfpathlineto{\pgfqpoint{2.394954in}{0.886538in}}%
\pgfpathlineto{\pgfqpoint{2.398478in}{0.882691in}}%
\pgfpathlineto{\pgfqpoint{2.402003in}{0.888587in}}%
\pgfpathlineto{\pgfqpoint{2.405527in}{0.913526in}}%
\pgfpathlineto{\pgfqpoint{2.409052in}{0.952283in}}%
\pgfpathlineto{\pgfqpoint{2.412576in}{0.868113in}}%
\pgfpathlineto{\pgfqpoint{2.416101in}{0.871814in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{0.888752in}}%
\pgfpathlineto{\pgfqpoint{2.423150in}{0.916127in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{0.871248in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{2.433723in}{0.883578in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{0.851040in}}%
\pgfpathlineto{\pgfqpoint{2.440772in}{0.898861in}}%
\pgfpathlineto{\pgfqpoint{2.444297in}{0.923776in}}%
\pgfpathlineto{\pgfqpoint{2.447821in}{0.890571in}}%
\pgfpathlineto{\pgfqpoint{2.451346in}{0.868712in}}%
\pgfpathlineto{\pgfqpoint{2.454870in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{2.458395in}{0.871453in}}%
\pgfpathlineto{\pgfqpoint{2.465444in}{0.882370in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{0.884175in}}%
\pgfpathlineto{\pgfqpoint{2.472493in}{0.883340in}}%
\pgfpathlineto{\pgfqpoint{2.476017in}{0.907368in}}%
\pgfpathlineto{\pgfqpoint{2.483066in}{0.873009in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{0.932984in}}%
\pgfpathlineto{\pgfqpoint{2.490115in}{0.897080in}}%
\pgfpathlineto{\pgfqpoint{2.493639in}{0.904222in}}%
\pgfpathlineto{\pgfqpoint{2.497164in}{0.873434in}}%
\pgfpathlineto{\pgfqpoint{2.500688in}{0.907125in}}%
\pgfpathlineto{\pgfqpoint{2.504213in}{0.873962in}}%
\pgfpathlineto{\pgfqpoint{2.511262in}{0.904370in}}%
\pgfpathlineto{\pgfqpoint{2.514786in}{0.895778in}}%
\pgfpathlineto{\pgfqpoint{2.518311in}{0.877333in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{0.889297in}}%
\pgfpathlineto{\pgfqpoint{2.525360in}{0.892262in}}%
\pgfpathlineto{\pgfqpoint{2.528884in}{0.881047in}}%
\pgfpathlineto{\pgfqpoint{2.535933in}{0.894752in}}%
\pgfpathlineto{\pgfqpoint{2.539458in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{2.542982in}{0.901250in}}%
\pgfpathlineto{\pgfqpoint{2.546507in}{0.872568in}}%
\pgfpathlineto{\pgfqpoint{2.550031in}{0.892762in}}%
\pgfpathlineto{\pgfqpoint{2.553556in}{0.902410in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{0.881790in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{0.875368in}}%
\pgfpathlineto{\pgfqpoint{2.564129in}{0.934517in}}%
\pgfpathlineto{\pgfqpoint{2.571178in}{0.891597in}}%
\pgfpathlineto{\pgfqpoint{2.574703in}{0.875606in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{0.908399in}}%
\pgfpathlineto{\pgfqpoint{2.581752in}{0.882200in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{0.896950in}}%
\pgfpathlineto{\pgfqpoint{2.588801in}{0.906547in}}%
\pgfpathlineto{\pgfqpoint{2.592325in}{0.873434in}}%
\pgfpathlineto{\pgfqpoint{2.595850in}{0.896528in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{0.899884in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{0.862241in}}%
\pgfpathlineto{\pgfqpoint{2.609948in}{0.893281in}}%
\pgfpathlineto{\pgfqpoint{2.613472in}{0.868934in}}%
\pgfpathlineto{\pgfqpoint{2.620521in}{0.882597in}}%
\pgfpathlineto{\pgfqpoint{2.624046in}{0.893781in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{0.889007in}}%
\pgfpathlineto{\pgfqpoint{2.631095in}{0.897821in}}%
\pgfpathlineto{\pgfqpoint{2.634619in}{0.880844in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{0.896203in}}%
\pgfpathlineto{\pgfqpoint{2.641668in}{0.891767in}}%
\pgfpathlineto{\pgfqpoint{2.645193in}{0.895120in}}%
\pgfpathlineto{\pgfqpoint{2.648717in}{0.850708in}}%
\pgfpathlineto{\pgfqpoint{2.652242in}{0.876292in}}%
\pgfpathlineto{\pgfqpoint{2.655766in}{0.919304in}}%
\pgfpathlineto{\pgfqpoint{2.659291in}{0.898465in}}%
\pgfpathlineto{\pgfqpoint{2.662815in}{0.886592in}}%
\pgfpathlineto{\pgfqpoint{2.666339in}{0.886410in}}%
\pgfpathlineto{\pgfqpoint{2.669864in}{0.896465in}}%
\pgfpathlineto{\pgfqpoint{2.673388in}{0.910361in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{0.888347in}}%
\pgfpathlineto{\pgfqpoint{2.680437in}{0.879248in}}%
\pgfpathlineto{\pgfqpoint{2.683962in}{0.886986in}}%
\pgfpathlineto{\pgfqpoint{2.687486in}{0.872691in}}%
\pgfpathlineto{\pgfqpoint{2.691011in}{0.904340in}}%
\pgfpathlineto{\pgfqpoint{2.694535in}{0.884743in}}%
\pgfpathlineto{\pgfqpoint{2.701584in}{0.870356in}}%
\pgfpathlineto{\pgfqpoint{2.705109in}{0.855613in}}%
\pgfpathlineto{\pgfqpoint{2.708633in}{0.898580in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{0.876179in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{0.877170in}}%
\pgfpathlineto{\pgfqpoint{2.719207in}{0.863252in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{0.883665in}}%
\pgfpathlineto{\pgfqpoint{2.726256in}{0.870651in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{0.903696in}}%
\pgfpathlineto{\pgfqpoint{2.733305in}{0.844047in}}%
\pgfpathlineto{\pgfqpoint{2.736829in}{0.885394in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{0.872467in}}%
\pgfpathlineto{\pgfqpoint{2.743878in}{0.865778in}}%
\pgfpathlineto{\pgfqpoint{2.747403in}{0.866217in}}%
\pgfpathlineto{\pgfqpoint{2.750927in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{0.844106in}}%
\pgfpathlineto{\pgfqpoint{2.757976in}{0.884351in}}%
\pgfpathlineto{\pgfqpoint{2.765025in}{0.860274in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{2.775599in}{0.856743in}}%
\pgfpathlineto{\pgfqpoint{2.779123in}{0.855632in}}%
\pgfpathlineto{\pgfqpoint{2.782648in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{2.786172in}{0.842040in}}%
\pgfpathlineto{\pgfqpoint{2.793221in}{0.881818in}}%
\pgfpathlineto{\pgfqpoint{2.796746in}{0.875203in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{0.877616in}}%
\pgfpathlineto{\pgfqpoint{2.803795in}{0.876066in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{0.839243in}}%
\pgfpathlineto{\pgfqpoint{2.810844in}{0.888309in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{0.874142in}}%
\pgfpathlineto{\pgfqpoint{2.817893in}{0.851939in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{0.890238in}}%
\pgfpathlineto{\pgfqpoint{2.824942in}{0.880014in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{2.831990in}{0.875203in}}%
\pgfpathlineto{\pgfqpoint{2.835515in}{0.861995in}}%
\pgfpathlineto{\pgfqpoint{2.839039in}{0.867682in}}%
\pgfpathlineto{\pgfqpoint{2.842564in}{0.851705in}}%
\pgfpathlineto{\pgfqpoint{2.846088in}{0.872200in}}%
\pgfpathlineto{\pgfqpoint{2.849613in}{0.838920in}}%
\pgfpathlineto{\pgfqpoint{2.853137in}{0.870267in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{0.840519in}}%
\pgfpathlineto{\pgfqpoint{2.860186in}{0.883920in}}%
\pgfpathlineto{\pgfqpoint{2.863711in}{0.861531in}}%
\pgfpathlineto{\pgfqpoint{2.867235in}{0.906335in}}%
\pgfpathlineto{\pgfqpoint{2.870760in}{0.857811in}}%
\pgfpathlineto{\pgfqpoint{2.874284in}{0.891505in}}%
\pgfpathlineto{\pgfqpoint{2.877809in}{0.866946in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{0.879594in}}%
\pgfpathlineto{\pgfqpoint{2.884858in}{0.848189in}}%
\pgfpathlineto{\pgfqpoint{2.888382in}{0.895177in}}%
\pgfpathlineto{\pgfqpoint{2.891907in}{0.852399in}}%
\pgfpathlineto{\pgfqpoint{2.895431in}{0.890351in}}%
\pgfpathlineto{\pgfqpoint{2.898956in}{0.872726in}}%
\pgfpathlineto{\pgfqpoint{2.902480in}{0.864533in}}%
\pgfpathlineto{\pgfqpoint{2.906005in}{0.868269in}}%
\pgfpathlineto{\pgfqpoint{2.909529in}{0.868347in}}%
\pgfpathlineto{\pgfqpoint{2.913054in}{0.851797in}}%
\pgfpathlineto{\pgfqpoint{2.916578in}{0.843903in}}%
\pgfpathlineto{\pgfqpoint{2.927152in}{0.900736in}}%
\pgfpathlineto{\pgfqpoint{2.930676in}{0.898906in}}%
\pgfpathlineto{\pgfqpoint{2.934201in}{0.856509in}}%
\pgfpathlineto{\pgfqpoint{2.937725in}{0.869035in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{0.867342in}}%
\pgfpathlineto{\pgfqpoint{2.944774in}{0.850821in}}%
\pgfpathlineto{\pgfqpoint{2.948299in}{0.863790in}}%
\pgfpathlineto{\pgfqpoint{2.951823in}{0.853915in}}%
\pgfpathlineto{\pgfqpoint{2.955348in}{0.865606in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{0.838177in}}%
\pgfpathlineto{\pgfqpoint{2.962397in}{0.873186in}}%
\pgfpathlineto{\pgfqpoint{2.965921in}{0.872825in}}%
\pgfpathlineto{\pgfqpoint{2.969446in}{0.853778in}}%
\pgfpathlineto{\pgfqpoint{2.972970in}{0.879434in}}%
\pgfpathlineto{\pgfqpoint{2.976495in}{0.881351in}}%
\pgfpathlineto{\pgfqpoint{2.980019in}{0.828467in}}%
\pgfpathlineto{\pgfqpoint{2.983544in}{0.850184in}}%
\pgfpathlineto{\pgfqpoint{2.987068in}{0.880792in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.842691in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{0.862677in}}%
\pgfpathlineto{\pgfqpoint{3.001166in}{0.859318in}}%
\pgfpathlineto{\pgfqpoint{3.004690in}{0.863710in}}%
\pgfpathlineto{\pgfqpoint{3.008215in}{0.875139in}}%
\pgfpathlineto{\pgfqpoint{3.018788in}{0.841130in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{0.868835in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{0.857005in}}%
\pgfpathlineto{\pgfqpoint{3.029362in}{0.884849in}}%
\pgfpathlineto{\pgfqpoint{3.032886in}{0.858757in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{0.843571in}}%
\pgfpathlineto{\pgfqpoint{3.039935in}{0.846403in}}%
\pgfpathlineto{\pgfqpoint{3.043460in}{0.870880in}}%
\pgfpathlineto{\pgfqpoint{3.046984in}{0.850566in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{0.843351in}}%
\pgfpathlineto{\pgfqpoint{3.054033in}{0.853941in}}%
\pgfpathlineto{\pgfqpoint{3.057558in}{0.841347in}}%
\pgfpathlineto{\pgfqpoint{3.061082in}{0.872967in}}%
\pgfpathlineto{\pgfqpoint{3.064607in}{0.836927in}}%
\pgfpathlineto{\pgfqpoint{3.068131in}{0.858370in}}%
\pgfpathlineto{\pgfqpoint{3.071656in}{0.840853in}}%
\pgfpathlineto{\pgfqpoint{3.075180in}{0.832842in}}%
\pgfpathlineto{\pgfqpoint{3.078705in}{0.862219in}}%
\pgfpathlineto{\pgfqpoint{3.082229in}{0.847752in}}%
\pgfpathlineto{\pgfqpoint{3.085754in}{0.848501in}}%
\pgfpathlineto{\pgfqpoint{3.089278in}{0.856439in}}%
\pgfpathlineto{\pgfqpoint{3.092803in}{0.845578in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{0.841120in}}%
\pgfpathlineto{\pgfqpoint{3.103376in}{0.853736in}}%
\pgfpathlineto{\pgfqpoint{3.106901in}{0.836059in}}%
\pgfpathlineto{\pgfqpoint{3.113950in}{0.846019in}}%
\pgfpathlineto{\pgfqpoint{3.117474in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{3.120999in}{0.856465in}}%
\pgfpathlineto{\pgfqpoint{3.124523in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{3.128048in}{0.840172in}}%
\pgfpathlineto{\pgfqpoint{3.131572in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{3.135097in}{0.818281in}}%
\pgfpathlineto{\pgfqpoint{3.138621in}{0.868835in}}%
\pgfpathlineto{\pgfqpoint{3.142146in}{0.835642in}}%
\pgfpathlineto{\pgfqpoint{3.145670in}{0.846981in}}%
\pgfpathlineto{\pgfqpoint{3.149195in}{0.871667in}}%
\pgfpathlineto{\pgfqpoint{3.152719in}{0.880250in}}%
\pgfpathlineto{\pgfqpoint{3.156244in}{0.846950in}}%
\pgfpathlineto{\pgfqpoint{3.159768in}{0.848200in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{0.861377in}}%
\pgfpathlineto{\pgfqpoint{3.166817in}{0.863941in}}%
\pgfpathlineto{\pgfqpoint{3.170341in}{0.849616in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{3.177390in}{0.847106in}}%
\pgfpathlineto{\pgfqpoint{3.180915in}{0.836818in}}%
\pgfpathlineto{\pgfqpoint{3.184439in}{0.844413in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{0.841205in}}%
\pgfpathlineto{\pgfqpoint{3.191488in}{0.852771in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{0.844373in}}%
\pgfpathlineto{\pgfqpoint{3.198537in}{0.831356in}}%
\pgfpathlineto{\pgfqpoint{3.202062in}{0.864467in}}%
\pgfpathlineto{\pgfqpoint{3.205586in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{3.209111in}{0.841311in}}%
\pgfpathlineto{\pgfqpoint{3.212635in}{0.823757in}}%
\pgfpathlineto{\pgfqpoint{3.219684in}{0.853667in}}%
\pgfpathlineto{\pgfqpoint{3.223209in}{0.838875in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{0.840408in}}%
\pgfpathlineto{\pgfqpoint{3.230258in}{0.836314in}}%
\pgfpathlineto{\pgfqpoint{3.233782in}{0.834941in}}%
\pgfpathlineto{\pgfqpoint{3.237307in}{0.840245in}}%
\pgfpathlineto{\pgfqpoint{3.240831in}{0.829288in}}%
\pgfpathlineto{\pgfqpoint{3.244356in}{0.834328in}}%
\pgfpathlineto{\pgfqpoint{3.247880in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{0.831979in}}%
\pgfpathlineto{\pgfqpoint{3.254929in}{0.833039in}}%
\pgfpathlineto{\pgfqpoint{3.258454in}{0.846764in}}%
\pgfpathlineto{\pgfqpoint{3.261978in}{0.833450in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{0.834314in}}%
\pgfpathlineto{\pgfqpoint{3.269027in}{0.851995in}}%
\pgfpathlineto{\pgfqpoint{3.272552in}{0.841425in}}%
\pgfpathlineto{\pgfqpoint{3.276076in}{0.816979in}}%
\pgfpathlineto{\pgfqpoint{3.279601in}{0.841441in}}%
\pgfpathlineto{\pgfqpoint{3.283125in}{0.824861in}}%
\pgfpathlineto{\pgfqpoint{3.286650in}{0.845781in}}%
\pgfpathlineto{\pgfqpoint{3.290174in}{0.826920in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{0.858167in}}%
\pgfpathlineto{\pgfqpoint{3.297223in}{0.838068in}}%
\pgfpathlineto{\pgfqpoint{3.300748in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{3.304272in}{0.831328in}}%
\pgfpathlineto{\pgfqpoint{3.307797in}{0.842347in}}%
\pgfpathlineto{\pgfqpoint{3.311321in}{0.834844in}}%
\pgfpathlineto{\pgfqpoint{3.314846in}{0.836321in}}%
\pgfpathlineto{\pgfqpoint{3.318370in}{0.845118in}}%
\pgfpathlineto{\pgfqpoint{3.321895in}{0.836052in}}%
\pgfpathlineto{\pgfqpoint{3.325419in}{0.854575in}}%
\pgfpathlineto{\pgfqpoint{3.328944in}{0.854741in}}%
\pgfpathlineto{\pgfqpoint{3.335992in}{0.835807in}}%
\pgfpathlineto{\pgfqpoint{3.339517in}{0.844526in}}%
\pgfpathlineto{\pgfqpoint{3.343041in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{3.346566in}{0.841790in}}%
\pgfpathlineto{\pgfqpoint{3.350090in}{0.842755in}}%
\pgfpathlineto{\pgfqpoint{3.353615in}{0.821535in}}%
\pgfpathlineto{\pgfqpoint{3.357139in}{0.839281in}}%
\pgfpathlineto{\pgfqpoint{3.360664in}{0.849802in}}%
\pgfpathlineto{\pgfqpoint{3.364188in}{0.831434in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.861484in}}%
\pgfpathlineto{\pgfqpoint{3.374762in}{0.832200in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{0.851359in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{0.831948in}}%
\pgfpathlineto{\pgfqpoint{3.385335in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{3.388860in}{0.859059in}}%
\pgfpathlineto{\pgfqpoint{3.392384in}{0.845818in}}%
\pgfpathlineto{\pgfqpoint{3.395909in}{0.826231in}}%
\pgfpathlineto{\pgfqpoint{3.399433in}{0.829304in}}%
\pgfpathlineto{\pgfqpoint{3.402958in}{0.849434in}}%
\pgfpathlineto{\pgfqpoint{3.406482in}{0.831783in}}%
\pgfpathlineto{\pgfqpoint{3.410007in}{0.842745in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{0.824210in}}%
\pgfpathlineto{\pgfqpoint{3.417056in}{0.828844in}}%
\pgfpathlineto{\pgfqpoint{3.420580in}{0.825960in}}%
\pgfpathlineto{\pgfqpoint{3.424105in}{0.836210in}}%
\pgfpathlineto{\pgfqpoint{3.427629in}{0.833099in}}%
\pgfpathlineto{\pgfqpoint{3.431154in}{0.834450in}}%
\pgfpathlineto{\pgfqpoint{3.434678in}{0.854513in}}%
\pgfpathlineto{\pgfqpoint{3.441727in}{0.821087in}}%
\pgfpathlineto{\pgfqpoint{3.445252in}{0.823292in}}%
\pgfpathlineto{\pgfqpoint{3.448776in}{0.849230in}}%
\pgfpathlineto{\pgfqpoint{3.452301in}{0.832842in}}%
\pgfpathlineto{\pgfqpoint{3.455825in}{0.830656in}}%
\pgfpathlineto{\pgfqpoint{3.459350in}{0.815896in}}%
\pgfpathlineto{\pgfqpoint{3.462874in}{0.838528in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{0.824321in}}%
\pgfpathlineto{\pgfqpoint{3.469923in}{0.821575in}}%
\pgfpathlineto{\pgfqpoint{3.473448in}{0.852566in}}%
\pgfpathlineto{\pgfqpoint{3.476972in}{0.856552in}}%
\pgfpathlineto{\pgfqpoint{3.484021in}{0.817193in}}%
\pgfpathlineto{\pgfqpoint{3.487546in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{3.491070in}{0.824474in}}%
\pgfpathlineto{\pgfqpoint{3.498119in}{0.837080in}}%
\pgfpathlineto{\pgfqpoint{3.501643in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{3.505168in}{0.840934in}}%
\pgfpathlineto{\pgfqpoint{3.508692in}{0.843158in}}%
\pgfpathlineto{\pgfqpoint{3.512217in}{0.814493in}}%
\pgfpathlineto{\pgfqpoint{3.519266in}{0.825729in}}%
\pgfpathlineto{\pgfqpoint{3.522790in}{0.819172in}}%
\pgfpathlineto{\pgfqpoint{3.526315in}{0.836847in}}%
\pgfpathlineto{\pgfqpoint{3.529839in}{0.819790in}}%
\pgfpathlineto{\pgfqpoint{3.533364in}{0.819012in}}%
\pgfpathlineto{\pgfqpoint{3.536888in}{0.844205in}}%
\pgfpathlineto{\pgfqpoint{3.540413in}{0.831934in}}%
\pgfpathlineto{\pgfqpoint{3.543937in}{0.835138in}}%
\pgfpathlineto{\pgfqpoint{3.547462in}{0.824738in}}%
\pgfpathlineto{\pgfqpoint{3.550986in}{0.830465in}}%
\pgfpathlineto{\pgfqpoint{3.554511in}{0.820998in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{3.561560in}{0.815861in}}%
\pgfpathlineto{\pgfqpoint{3.565084in}{0.818499in}}%
\pgfpathlineto{\pgfqpoint{3.568609in}{0.839776in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{0.819125in}}%
\pgfpathlineto{\pgfqpoint{3.575658in}{0.814804in}}%
\pgfpathlineto{\pgfqpoint{3.579182in}{0.823033in}}%
\pgfpathlineto{\pgfqpoint{3.586231in}{0.850276in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{0.835991in}}%
\pgfpathlineto{\pgfqpoint{3.593280in}{0.833045in}}%
\pgfpathlineto{\pgfqpoint{3.596805in}{0.838203in}}%
\pgfpathlineto{\pgfqpoint{3.603854in}{0.837375in}}%
\pgfpathlineto{\pgfqpoint{3.610903in}{0.814873in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{0.823700in}}%
\pgfpathlineto{\pgfqpoint{3.617952in}{0.827830in}}%
\pgfpathlineto{\pgfqpoint{3.621476in}{0.817946in}}%
\pgfpathlineto{\pgfqpoint{3.625001in}{0.833693in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{0.818142in}}%
\pgfpathlineto{\pgfqpoint{3.632050in}{0.837432in}}%
\pgfpathlineto{\pgfqpoint{3.635574in}{0.831101in}}%
\pgfpathlineto{\pgfqpoint{3.639099in}{0.809609in}}%
\pgfpathlineto{\pgfqpoint{3.642623in}{0.829307in}}%
\pgfpathlineto{\pgfqpoint{3.646148in}{0.821934in}}%
\pgfpathlineto{\pgfqpoint{3.649672in}{0.823104in}}%
\pgfpathlineto{\pgfqpoint{3.653197in}{0.814580in}}%
\pgfpathlineto{\pgfqpoint{3.656721in}{0.834660in}}%
\pgfpathlineto{\pgfqpoint{3.660246in}{0.814743in}}%
\pgfpathlineto{\pgfqpoint{3.663770in}{0.815460in}}%
\pgfpathlineto{\pgfqpoint{3.667295in}{0.823575in}}%
\pgfpathlineto{\pgfqpoint{3.670819in}{0.815906in}}%
\pgfpathlineto{\pgfqpoint{3.674343in}{0.820146in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{0.814007in}}%
\pgfpathlineto{\pgfqpoint{3.681392in}{0.824961in}}%
\pgfpathlineto{\pgfqpoint{3.684917in}{0.847396in}}%
\pgfpathlineto{\pgfqpoint{3.688441in}{0.818797in}}%
\pgfpathlineto{\pgfqpoint{3.691966in}{0.821425in}}%
\pgfpathlineto{\pgfqpoint{3.695490in}{0.814318in}}%
\pgfpathlineto{\pgfqpoint{3.699015in}{0.813877in}}%
\pgfpathlineto{\pgfqpoint{3.702539in}{0.812274in}}%
\pgfpathlineto{\pgfqpoint{3.709588in}{0.846818in}}%
\pgfpathlineto{\pgfqpoint{3.713113in}{0.826311in}}%
\pgfpathlineto{\pgfqpoint{3.716637in}{0.826797in}}%
\pgfpathlineto{\pgfqpoint{3.720162in}{0.821304in}}%
\pgfpathlineto{\pgfqpoint{3.723686in}{0.824728in}}%
\pgfpathlineto{\pgfqpoint{3.727211in}{0.857278in}}%
\pgfpathlineto{\pgfqpoint{3.730735in}{0.821840in}}%
\pgfpathlineto{\pgfqpoint{3.737784in}{0.825488in}}%
\pgfpathlineto{\pgfqpoint{3.741309in}{0.843443in}}%
\pgfpathlineto{\pgfqpoint{3.748358in}{0.814976in}}%
\pgfpathlineto{\pgfqpoint{3.751882in}{0.834792in}}%
\pgfpathlineto{\pgfqpoint{3.755407in}{0.842552in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.828134in}}%
\pgfpathlineto{\pgfqpoint{3.765980in}{0.836146in}}%
\pgfpathlineto{\pgfqpoint{3.769505in}{0.820075in}}%
\pgfpathlineto{\pgfqpoint{3.773029in}{0.826279in}}%
\pgfpathlineto{\pgfqpoint{3.776554in}{0.823524in}}%
\pgfpathlineto{\pgfqpoint{3.780078in}{0.826833in}}%
\pgfpathlineto{\pgfqpoint{3.783603in}{0.832644in}}%
\pgfpathlineto{\pgfqpoint{3.787127in}{0.821182in}}%
\pgfpathlineto{\pgfqpoint{3.790652in}{0.822047in}}%
\pgfpathlineto{\pgfqpoint{3.794176in}{0.826729in}}%
\pgfpathlineto{\pgfqpoint{3.797701in}{0.827797in}}%
\pgfpathlineto{\pgfqpoint{3.801225in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{0.840967in}}%
\pgfpathlineto{\pgfqpoint{3.815323in}{0.811189in}}%
\pgfpathlineto{\pgfqpoint{3.818848in}{0.813704in}}%
\pgfpathlineto{\pgfqpoint{3.822372in}{0.825361in}}%
\pgfpathlineto{\pgfqpoint{3.825897in}{0.820825in}}%
\pgfpathlineto{\pgfqpoint{3.829421in}{0.829099in}}%
\pgfpathlineto{\pgfqpoint{3.832946in}{0.832785in}}%
\pgfpathlineto{\pgfqpoint{3.836470in}{0.828363in}}%
\pgfpathlineto{\pgfqpoint{3.839994in}{0.834639in}}%
\pgfpathlineto{\pgfqpoint{3.843519in}{0.815450in}}%
\pgfpathlineto{\pgfqpoint{3.847043in}{0.814219in}}%
\pgfpathlineto{\pgfqpoint{3.850568in}{0.814925in}}%
\pgfpathlineto{\pgfqpoint{3.854092in}{0.833932in}}%
\pgfpathlineto{\pgfqpoint{3.857617in}{0.822427in}}%
\pgfpathlineto{\pgfqpoint{3.861141in}{0.819557in}}%
\pgfpathlineto{\pgfqpoint{3.864666in}{0.822184in}}%
\pgfpathlineto{\pgfqpoint{3.868190in}{0.830309in}}%
\pgfpathlineto{\pgfqpoint{3.871715in}{0.845297in}}%
\pgfpathlineto{\pgfqpoint{3.875239in}{0.813611in}}%
\pgfpathlineto{\pgfqpoint{3.878764in}{0.826533in}}%
\pgfpathlineto{\pgfqpoint{3.882288in}{0.818691in}}%
\pgfpathlineto{\pgfqpoint{3.885813in}{0.823300in}}%
\pgfpathlineto{\pgfqpoint{3.889337in}{0.831535in}}%
\pgfpathlineto{\pgfqpoint{3.892862in}{0.833158in}}%
\pgfpathlineto{\pgfqpoint{3.896386in}{0.820031in}}%
\pgfpathlineto{\pgfqpoint{3.899911in}{0.817573in}}%
\pgfpathlineto{\pgfqpoint{3.903435in}{0.817866in}}%
\pgfpathlineto{\pgfqpoint{3.906960in}{0.810976in}}%
\pgfpathlineto{\pgfqpoint{3.910484in}{0.808347in}}%
\pgfpathlineto{\pgfqpoint{3.914009in}{0.820616in}}%
\pgfpathlineto{\pgfqpoint{3.917533in}{0.813849in}}%
\pgfpathlineto{\pgfqpoint{3.921058in}{0.810958in}}%
\pgfpathlineto{\pgfqpoint{3.924582in}{0.819285in}}%
\pgfpathlineto{\pgfqpoint{3.928107in}{0.835288in}}%
\pgfpathlineto{\pgfqpoint{3.931631in}{0.816005in}}%
\pgfpathlineto{\pgfqpoint{3.935156in}{0.818609in}}%
\pgfpathlineto{\pgfqpoint{3.938680in}{0.817630in}}%
\pgfpathlineto{\pgfqpoint{3.942205in}{0.829639in}}%
\pgfpathlineto{\pgfqpoint{3.949254in}{0.806984in}}%
\pgfpathlineto{\pgfqpoint{3.952778in}{0.818017in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{0.834335in}}%
\pgfpathlineto{\pgfqpoint{3.959827in}{0.815906in}}%
\pgfpathlineto{\pgfqpoint{3.963352in}{0.814491in}}%
\pgfpathlineto{\pgfqpoint{3.966876in}{0.815441in}}%
\pgfpathlineto{\pgfqpoint{3.970401in}{0.824033in}}%
\pgfpathlineto{\pgfqpoint{3.973925in}{0.804637in}}%
\pgfpathlineto{\pgfqpoint{3.977450in}{0.807323in}}%
\pgfpathlineto{\pgfqpoint{3.984499in}{0.828807in}}%
\pgfpathlineto{\pgfqpoint{3.988023in}{0.829786in}}%
\pgfpathlineto{\pgfqpoint{3.991548in}{0.814644in}}%
\pgfpathlineto{\pgfqpoint{3.998597in}{0.812309in}}%
\pgfpathlineto{\pgfqpoint{4.002121in}{0.806465in}}%
\pgfpathlineto{\pgfqpoint{4.005645in}{0.830691in}}%
\pgfpathlineto{\pgfqpoint{4.009170in}{0.815578in}}%
\pgfpathlineto{\pgfqpoint{4.012694in}{0.815388in}}%
\pgfpathlineto{\pgfqpoint{4.016219in}{0.812948in}}%
\pgfpathlineto{\pgfqpoint{4.019743in}{0.828732in}}%
\pgfpathlineto{\pgfqpoint{4.023268in}{0.808316in}}%
\pgfpathlineto{\pgfqpoint{4.026792in}{0.821795in}}%
\pgfpathlineto{\pgfqpoint{4.030317in}{0.813269in}}%
\pgfpathlineto{\pgfqpoint{4.033841in}{0.812234in}}%
\pgfpathlineto{\pgfqpoint{4.037366in}{0.821450in}}%
\pgfpathlineto{\pgfqpoint{4.040890in}{0.802356in}}%
\pgfpathlineto{\pgfqpoint{4.044415in}{0.834031in}}%
\pgfpathlineto{\pgfqpoint{4.047939in}{0.814179in}}%
\pgfpathlineto{\pgfqpoint{4.051464in}{0.823222in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.824854in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{0.821941in}}%
\pgfpathlineto{\pgfqpoint{4.065562in}{0.801417in}}%
\pgfpathlineto{\pgfqpoint{4.069086in}{0.818488in}}%
\pgfpathlineto{\pgfqpoint{4.072611in}{0.805184in}}%
\pgfpathlineto{\pgfqpoint{4.076135in}{0.824512in}}%
\pgfpathlineto{\pgfqpoint{4.079660in}{0.813045in}}%
\pgfpathlineto{\pgfqpoint{4.083184in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{0.814679in}}%
\pgfpathlineto{\pgfqpoint{4.090233in}{0.810883in}}%
\pgfpathlineto{\pgfqpoint{4.097282in}{0.810323in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{0.809234in}}%
\pgfpathlineto{\pgfqpoint{4.104331in}{0.809730in}}%
\pgfpathlineto{\pgfqpoint{4.107856in}{0.818184in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{0.821441in}}%
\pgfpathlineto{\pgfqpoint{4.114905in}{0.809953in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{0.816535in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{0.808111in}}%
\pgfpathlineto{\pgfqpoint{4.125478in}{0.804160in}}%
\pgfpathlineto{\pgfqpoint{4.129003in}{0.816212in}}%
\pgfpathlineto{\pgfqpoint{4.132527in}{0.820823in}}%
\pgfpathlineto{\pgfqpoint{4.136052in}{0.810087in}}%
\pgfpathlineto{\pgfqpoint{4.139576in}{0.819488in}}%
\pgfpathlineto{\pgfqpoint{4.143101in}{0.822469in}}%
\pgfpathlineto{\pgfqpoint{4.146625in}{0.820868in}}%
\pgfpathlineto{\pgfqpoint{4.150150in}{0.805001in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{0.824031in}}%
\pgfpathlineto{\pgfqpoint{4.157199in}{0.811972in}}%
\pgfpathlineto{\pgfqpoint{4.160723in}{0.805384in}}%
\pgfpathlineto{\pgfqpoint{4.164248in}{0.817078in}}%
\pgfpathlineto{\pgfqpoint{4.167772in}{0.818975in}}%
\pgfpathlineto{\pgfqpoint{4.171297in}{0.809222in}}%
\pgfpathlineto{\pgfqpoint{4.181870in}{0.828285in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{0.807979in}}%
\pgfpathlineto{\pgfqpoint{4.188919in}{0.819597in}}%
\pgfpathlineto{\pgfqpoint{4.192443in}{0.814675in}}%
\pgfpathlineto{\pgfqpoint{4.195968in}{0.814722in}}%
\pgfpathlineto{\pgfqpoint{4.206541in}{0.820526in}}%
\pgfpathlineto{\pgfqpoint{4.210066in}{0.804814in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{0.836380in}}%
\pgfpathlineto{\pgfqpoint{4.217115in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{4.220639in}{0.812630in}}%
\pgfpathlineto{\pgfqpoint{4.224164in}{0.829585in}}%
\pgfpathlineto{\pgfqpoint{4.227688in}{0.801278in}}%
\pgfpathlineto{\pgfqpoint{4.231213in}{0.825875in}}%
\pgfpathlineto{\pgfqpoint{4.234737in}{0.812783in}}%
\pgfpathlineto{\pgfqpoint{4.238262in}{0.812149in}}%
\pgfpathlineto{\pgfqpoint{4.241786in}{0.823163in}}%
\pgfpathlineto{\pgfqpoint{4.245311in}{0.814814in}}%
\pgfpathlineto{\pgfqpoint{4.248835in}{0.824259in}}%
\pgfpathlineto{\pgfqpoint{4.252360in}{0.802205in}}%
\pgfpathlineto{\pgfqpoint{4.255884in}{0.814639in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{0.805393in}}%
\pgfpathlineto{\pgfqpoint{4.262933in}{0.800620in}}%
\pgfpathlineto{\pgfqpoint{4.266458in}{0.826998in}}%
\pgfpathlineto{\pgfqpoint{4.269982in}{0.814177in}}%
\pgfpathlineto{\pgfqpoint{4.273507in}{0.814686in}}%
\pgfpathlineto{\pgfqpoint{4.277031in}{0.803021in}}%
\pgfpathlineto{\pgfqpoint{4.280556in}{0.805236in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{0.824285in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{0.810109in}}%
\pgfpathlineto{\pgfqpoint{4.294654in}{0.826903in}}%
\pgfpathlineto{\pgfqpoint{4.298178in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{4.301703in}{0.816205in}}%
\pgfpathlineto{\pgfqpoint{4.305227in}{0.807561in}}%
\pgfpathlineto{\pgfqpoint{4.308752in}{0.822219in}}%
\pgfpathlineto{\pgfqpoint{4.312276in}{0.817488in}}%
\pgfpathlineto{\pgfqpoint{4.315801in}{0.823281in}}%
\pgfpathlineto{\pgfqpoint{4.319325in}{0.805123in}}%
\pgfpathlineto{\pgfqpoint{4.326374in}{0.829941in}}%
\pgfpathlineto{\pgfqpoint{4.329899in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{4.333423in}{0.803288in}}%
\pgfpathlineto{\pgfqpoint{4.336948in}{0.819481in}}%
\pgfpathlineto{\pgfqpoint{4.340472in}{0.820715in}}%
\pgfpathlineto{\pgfqpoint{4.343996in}{0.831642in}}%
\pgfpathlineto{\pgfqpoint{4.347521in}{0.827333in}}%
\pgfpathlineto{\pgfqpoint{4.351045in}{0.805896in}}%
\pgfpathlineto{\pgfqpoint{4.354570in}{0.814064in}}%
\pgfpathlineto{\pgfqpoint{4.358094in}{0.815557in}}%
\pgfpathlineto{\pgfqpoint{4.361619in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{4.365143in}{0.809012in}}%
\pgfpathlineto{\pgfqpoint{4.368668in}{0.829597in}}%
\pgfpathlineto{\pgfqpoint{4.372192in}{0.820722in}}%
\pgfpathlineto{\pgfqpoint{4.375717in}{0.805542in}}%
\pgfpathlineto{\pgfqpoint{4.379241in}{0.800107in}}%
\pgfpathlineto{\pgfqpoint{4.382766in}{0.807863in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{0.838340in}}%
\pgfpathlineto{\pgfqpoint{4.393339in}{0.814526in}}%
\pgfpathlineto{\pgfqpoint{4.396864in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{4.400388in}{0.816088in}}%
\pgfpathlineto{\pgfqpoint{4.403913in}{0.816892in}}%
\pgfpathlineto{\pgfqpoint{4.410962in}{0.814259in}}%
\pgfpathlineto{\pgfqpoint{4.414486in}{0.831250in}}%
\pgfpathlineto{\pgfqpoint{4.418011in}{0.816024in}}%
\pgfpathlineto{\pgfqpoint{4.421535in}{0.813592in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{0.799057in}}%
\pgfpathlineto{\pgfqpoint{4.432109in}{0.832620in}}%
\pgfpathlineto{\pgfqpoint{4.435633in}{0.812762in}}%
\pgfpathlineto{\pgfqpoint{4.439158in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{4.442682in}{0.836601in}}%
\pgfpathlineto{\pgfqpoint{4.446207in}{0.818642in}}%
\pgfpathlineto{\pgfqpoint{4.449731in}{0.809948in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{0.811106in}}%
\pgfpathlineto{\pgfqpoint{4.456780in}{0.811038in}}%
\pgfpathlineto{\pgfqpoint{4.460305in}{0.830208in}}%
\pgfpathlineto{\pgfqpoint{4.463829in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{4.467354in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{4.470878in}{0.825552in}}%
\pgfpathlineto{\pgfqpoint{4.474403in}{0.810446in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{4.481452in}{0.793373in}}%
\pgfpathlineto{\pgfqpoint{4.484976in}{0.815781in}}%
\pgfpathlineto{\pgfqpoint{4.488501in}{0.808460in}}%
\pgfpathlineto{\pgfqpoint{4.492025in}{0.820785in}}%
\pgfpathlineto{\pgfqpoint{4.495550in}{0.805479in}}%
\pgfpathlineto{\pgfqpoint{4.499074in}{0.800118in}}%
\pgfpathlineto{\pgfqpoint{4.502599in}{0.823700in}}%
\pgfpathlineto{\pgfqpoint{4.506123in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{4.509648in}{0.807140in}}%
\pgfpathlineto{\pgfqpoint{4.513172in}{0.814368in}}%
\pgfpathlineto{\pgfqpoint{4.516696in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{4.520221in}{0.808359in}}%
\pgfpathlineto{\pgfqpoint{4.527270in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{4.530794in}{0.821790in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{0.821448in}}%
\pgfpathlineto{\pgfqpoint{4.537843in}{0.834729in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.806458in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{0.824578in}}%
\pgfpathlineto{\pgfqpoint{4.548417in}{0.811392in}}%
\pgfpathlineto{\pgfqpoint{4.551941in}{0.823722in}}%
\pgfpathlineto{\pgfqpoint{4.558990in}{0.810934in}}%
\pgfpathlineto{\pgfqpoint{4.562515in}{0.802804in}}%
\pgfpathlineto{\pgfqpoint{4.566039in}{0.806198in}}%
\pgfpathlineto{\pgfqpoint{4.569564in}{0.799380in}}%
\pgfpathlineto{\pgfqpoint{4.573088in}{0.834594in}}%
\pgfpathlineto{\pgfqpoint{4.576613in}{0.804170in}}%
\pgfpathlineto{\pgfqpoint{4.580137in}{0.814118in}}%
\pgfpathlineto{\pgfqpoint{4.583662in}{0.807340in}}%
\pgfpathlineto{\pgfqpoint{4.587186in}{0.820877in}}%
\pgfpathlineto{\pgfqpoint{4.590711in}{0.799255in}}%
\pgfpathlineto{\pgfqpoint{4.597760in}{0.829080in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{0.811153in}}%
\pgfpathlineto{\pgfqpoint{4.604809in}{0.803835in}}%
\pgfpathlineto{\pgfqpoint{4.608333in}{0.809215in}}%
\pgfpathlineto{\pgfqpoint{4.611858in}{0.809371in}}%
\pgfpathlineto{\pgfqpoint{4.615382in}{0.807854in}}%
\pgfpathlineto{\pgfqpoint{4.618907in}{0.815486in}}%
\pgfpathlineto{\pgfqpoint{4.625956in}{0.818172in}}%
\pgfpathlineto{\pgfqpoint{4.629480in}{0.835592in}}%
\pgfpathlineto{\pgfqpoint{4.633005in}{0.820656in}}%
\pgfpathlineto{\pgfqpoint{4.636529in}{0.818738in}}%
\pgfpathlineto{\pgfqpoint{4.640054in}{0.799146in}}%
\pgfpathlineto{\pgfqpoint{4.643578in}{0.806547in}}%
\pgfpathlineto{\pgfqpoint{4.647103in}{0.807524in}}%
\pgfpathlineto{\pgfqpoint{4.650627in}{0.801809in}}%
\pgfpathlineto{\pgfqpoint{4.657676in}{0.815578in}}%
\pgfpathlineto{\pgfqpoint{4.661201in}{0.808359in}}%
\pgfpathlineto{\pgfqpoint{4.664725in}{0.815125in}}%
\pgfpathlineto{\pgfqpoint{4.668250in}{0.815243in}}%
\pgfpathlineto{\pgfqpoint{4.671774in}{0.820993in}}%
\pgfpathlineto{\pgfqpoint{4.675299in}{0.810887in}}%
\pgfpathlineto{\pgfqpoint{4.678823in}{0.794606in}}%
\pgfpathlineto{\pgfqpoint{4.685872in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{4.689396in}{0.805642in}}%
\pgfpathlineto{\pgfqpoint{4.696445in}{0.812779in}}%
\pgfpathlineto{\pgfqpoint{4.699970in}{0.810790in}}%
\pgfpathlineto{\pgfqpoint{4.703494in}{0.806078in}}%
\pgfpathlineto{\pgfqpoint{4.710543in}{0.809274in}}%
\pgfpathlineto{\pgfqpoint{4.714068in}{0.813557in}}%
\pgfpathlineto{\pgfqpoint{4.717592in}{0.811673in}}%
\pgfpathlineto{\pgfqpoint{4.721117in}{0.800646in}}%
\pgfpathlineto{\pgfqpoint{4.728166in}{0.815785in}}%
\pgfpathlineto{\pgfqpoint{4.735215in}{0.804752in}}%
\pgfpathlineto{\pgfqpoint{4.738739in}{0.807785in}}%
\pgfpathlineto{\pgfqpoint{4.742264in}{0.818139in}}%
\pgfpathlineto{\pgfqpoint{4.745788in}{0.809450in}}%
\pgfpathlineto{\pgfqpoint{4.752837in}{0.807075in}}%
\pgfpathlineto{\pgfqpoint{4.756362in}{0.796764in}}%
\pgfpathlineto{\pgfqpoint{4.759886in}{0.807205in}}%
\pgfpathlineto{\pgfqpoint{4.763411in}{0.795507in}}%
\pgfpathlineto{\pgfqpoint{4.766935in}{0.801656in}}%
\pgfpathlineto{\pgfqpoint{4.770460in}{0.798278in}}%
\pgfpathlineto{\pgfqpoint{4.773984in}{0.814700in}}%
\pgfpathlineto{\pgfqpoint{4.777509in}{0.804189in}}%
\pgfpathlineto{\pgfqpoint{4.784558in}{0.834590in}}%
\pgfpathlineto{\pgfqpoint{4.788082in}{0.801217in}}%
\pgfpathlineto{\pgfqpoint{4.791607in}{0.808717in}}%
\pgfpathlineto{\pgfqpoint{4.795131in}{0.811297in}}%
\pgfpathlineto{\pgfqpoint{4.798656in}{0.818009in}}%
\pgfpathlineto{\pgfqpoint{4.802180in}{0.797823in}}%
\pgfpathlineto{\pgfqpoint{4.805705in}{0.803667in}}%
\pgfpathlineto{\pgfqpoint{4.809229in}{0.796363in}}%
\pgfpathlineto{\pgfqpoint{4.812754in}{0.824844in}}%
\pgfpathlineto{\pgfqpoint{4.816278in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{4.819803in}{0.817064in}}%
\pgfpathlineto{\pgfqpoint{4.823327in}{0.818797in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{0.795800in}}%
\pgfpathlineto{\pgfqpoint{4.830376in}{0.810840in}}%
\pgfpathlineto{\pgfqpoint{4.833901in}{0.802382in}}%
\pgfpathlineto{\pgfqpoint{4.837425in}{0.812606in}}%
\pgfpathlineto{\pgfqpoint{4.840950in}{0.819142in}}%
\pgfpathlineto{\pgfqpoint{4.844474in}{0.817062in}}%
\pgfpathlineto{\pgfqpoint{4.847998in}{0.816958in}}%
\pgfpathlineto{\pgfqpoint{4.851523in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{4.855047in}{0.804748in}}%
\pgfpathlineto{\pgfqpoint{4.858572in}{0.812734in}}%
\pgfpathlineto{\pgfqpoint{4.862096in}{0.802088in}}%
\pgfpathlineto{\pgfqpoint{4.865621in}{0.801553in}}%
\pgfpathlineto{\pgfqpoint{4.869145in}{0.812361in}}%
\pgfpathlineto{\pgfqpoint{4.872670in}{0.800425in}}%
\pgfpathlineto{\pgfqpoint{4.876194in}{0.795427in}}%
\pgfpathlineto{\pgfqpoint{4.879719in}{0.820502in}}%
\pgfpathlineto{\pgfqpoint{4.883243in}{0.800271in}}%
\pgfpathlineto{\pgfqpoint{4.886768in}{0.802981in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{0.819120in}}%
\pgfpathlineto{\pgfqpoint{4.893817in}{0.791917in}}%
\pgfpathlineto{\pgfqpoint{4.897341in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{4.904390in}{0.807219in}}%
\pgfpathlineto{\pgfqpoint{4.907915in}{0.799785in}}%
\pgfpathlineto{\pgfqpoint{4.911439in}{0.799967in}}%
\pgfpathlineto{\pgfqpoint{4.914964in}{0.804625in}}%
\pgfpathlineto{\pgfqpoint{4.918488in}{0.802126in}}%
\pgfpathlineto{\pgfqpoint{4.922013in}{0.812768in}}%
\pgfpathlineto{\pgfqpoint{4.929062in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{4.932586in}{0.802229in}}%
\pgfpathlineto{\pgfqpoint{4.936111in}{0.807570in}}%
\pgfpathlineto{\pgfqpoint{4.939635in}{0.803484in}}%
\pgfpathlineto{\pgfqpoint{4.946684in}{0.804625in}}%
\pgfpathlineto{\pgfqpoint{4.950209in}{0.810700in}}%
\pgfpathlineto{\pgfqpoint{4.953733in}{0.796925in}}%
\pgfpathlineto{\pgfqpoint{4.957258in}{0.797217in}}%
\pgfpathlineto{\pgfqpoint{4.960782in}{0.804609in}}%
\pgfpathlineto{\pgfqpoint{4.964307in}{0.817830in}}%
\pgfpathlineto{\pgfqpoint{4.967831in}{0.811658in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{0.796698in}}%
\pgfpathlineto{\pgfqpoint{4.974880in}{0.803915in}}%
\pgfpathlineto{\pgfqpoint{4.978405in}{0.805835in}}%
\pgfpathlineto{\pgfqpoint{4.981929in}{0.815033in}}%
\pgfpathlineto{\pgfqpoint{4.985454in}{0.791936in}}%
\pgfpathlineto{\pgfqpoint{4.988978in}{0.810998in}}%
\pgfpathlineto{\pgfqpoint{4.992503in}{0.812948in}}%
\pgfpathlineto{\pgfqpoint{4.996027in}{0.803741in}}%
\pgfpathlineto{\pgfqpoint{4.999552in}{0.812750in}}%
\pgfpathlineto{\pgfqpoint{5.003076in}{0.798212in}}%
\pgfpathlineto{\pgfqpoint{5.006601in}{0.809970in}}%
\pgfpathlineto{\pgfqpoint{5.010125in}{0.812620in}}%
\pgfpathlineto{\pgfqpoint{5.013650in}{0.806111in}}%
\pgfpathlineto{\pgfqpoint{5.020698in}{0.812236in}}%
\pgfpathlineto{\pgfqpoint{5.024223in}{0.807290in}}%
\pgfpathlineto{\pgfqpoint{5.027747in}{0.808303in}}%
\pgfpathlineto{\pgfqpoint{5.031272in}{0.801748in}}%
\pgfpathlineto{\pgfqpoint{5.034796in}{0.803658in}}%
\pgfpathlineto{\pgfqpoint{5.038321in}{0.815998in}}%
\pgfpathlineto{\pgfqpoint{5.045370in}{0.801710in}}%
\pgfpathlineto{\pgfqpoint{5.048894in}{0.811104in}}%
\pgfpathlineto{\pgfqpoint{5.052419in}{0.815866in}}%
\pgfpathlineto{\pgfqpoint{5.055943in}{0.816547in}}%
\pgfpathlineto{\pgfqpoint{5.059468in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{5.062992in}{0.814260in}}%
\pgfpathlineto{\pgfqpoint{5.066517in}{0.816153in}}%
\pgfpathlineto{\pgfqpoint{5.070041in}{0.824217in}}%
\pgfpathlineto{\pgfqpoint{5.073566in}{0.808851in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{5.080615in}{0.810851in}}%
\pgfpathlineto{\pgfqpoint{5.084139in}{0.798466in}}%
\pgfpathlineto{\pgfqpoint{5.087664in}{0.816696in}}%
\pgfpathlineto{\pgfqpoint{5.091188in}{0.801540in}}%
\pgfpathlineto{\pgfqpoint{5.094713in}{0.796455in}}%
\pgfpathlineto{\pgfqpoint{5.101762in}{0.825705in}}%
\pgfpathlineto{\pgfqpoint{5.105286in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{5.108811in}{0.807111in}}%
\pgfpathlineto{\pgfqpoint{5.112335in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{5.119384in}{0.813965in}}%
\pgfpathlineto{\pgfqpoint{5.122909in}{0.796300in}}%
\pgfpathlineto{\pgfqpoint{5.126433in}{0.820621in}}%
\pgfpathlineto{\pgfqpoint{5.129958in}{0.807268in}}%
\pgfpathlineto{\pgfqpoint{5.133482in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{5.137007in}{0.816238in}}%
\pgfpathlineto{\pgfqpoint{5.140531in}{0.815972in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{0.807184in}}%
\pgfpathlineto{\pgfqpoint{5.147580in}{0.814910in}}%
\pgfpathlineto{\pgfqpoint{5.151105in}{0.818564in}}%
\pgfpathlineto{\pgfqpoint{5.154629in}{0.806439in}}%
\pgfpathlineto{\pgfqpoint{5.158154in}{0.805051in}}%
\pgfpathlineto{\pgfqpoint{5.161678in}{0.823731in}}%
\pgfpathlineto{\pgfqpoint{5.165203in}{0.803354in}}%
\pgfpathlineto{\pgfqpoint{5.168727in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{5.172252in}{0.800638in}}%
\pgfpathlineto{\pgfqpoint{5.175776in}{0.808605in}}%
\pgfpathlineto{\pgfqpoint{5.179301in}{0.811913in}}%
\pgfpathlineto{\pgfqpoint{5.182825in}{0.797925in}}%
\pgfpathlineto{\pgfqpoint{5.186349in}{0.809252in}}%
\pgfpathlineto{\pgfqpoint{5.189874in}{0.800825in}}%
\pgfpathlineto{\pgfqpoint{5.193398in}{0.805175in}}%
\pgfpathlineto{\pgfqpoint{5.196923in}{0.798899in}}%
\pgfpathlineto{\pgfqpoint{5.200447in}{0.802752in}}%
\pgfpathlineto{\pgfqpoint{5.203972in}{0.816226in}}%
\pgfpathlineto{\pgfqpoint{5.207496in}{0.808219in}}%
\pgfpathlineto{\pgfqpoint{5.211021in}{0.796818in}}%
\pgfpathlineto{\pgfqpoint{5.214545in}{0.813917in}}%
\pgfpathlineto{\pgfqpoint{5.218070in}{0.814631in}}%
\pgfpathlineto{\pgfqpoint{5.225119in}{0.798481in}}%
\pgfpathlineto{\pgfqpoint{5.228643in}{0.805988in}}%
\pgfpathlineto{\pgfqpoint{5.232168in}{0.810632in}}%
\pgfpathlineto{\pgfqpoint{5.235692in}{0.802344in}}%
\pgfpathlineto{\pgfqpoint{5.242741in}{0.808941in}}%
\pgfpathlineto{\pgfqpoint{5.246266in}{0.799981in}}%
\pgfpathlineto{\pgfqpoint{5.249790in}{0.803394in}}%
\pgfpathlineto{\pgfqpoint{5.253315in}{0.812099in}}%
\pgfpathlineto{\pgfqpoint{5.256839in}{0.815505in}}%
\pgfpathlineto{\pgfqpoint{5.260364in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{5.263888in}{0.810080in}}%
\pgfpathlineto{\pgfqpoint{5.267413in}{0.803597in}}%
\pgfpathlineto{\pgfqpoint{5.270937in}{0.825744in}}%
\pgfpathlineto{\pgfqpoint{5.274462in}{0.818432in}}%
\pgfpathlineto{\pgfqpoint{5.277986in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{5.281511in}{0.796337in}}%
\pgfpathlineto{\pgfqpoint{5.285035in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{5.288560in}{0.809493in}}%
\pgfpathlineto{\pgfqpoint{5.292084in}{0.795137in}}%
\pgfpathlineto{\pgfqpoint{5.295609in}{0.819392in}}%
\pgfpathlineto{\pgfqpoint{5.299133in}{0.800184in}}%
\pgfpathlineto{\pgfqpoint{5.302658in}{0.809377in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{5.309707in}{0.799755in}}%
\pgfpathlineto{\pgfqpoint{5.313231in}{0.808350in}}%
\pgfpathlineto{\pgfqpoint{5.316756in}{0.804344in}}%
\pgfpathlineto{\pgfqpoint{5.320280in}{0.804134in}}%
\pgfpathlineto{\pgfqpoint{5.323805in}{0.794007in}}%
\pgfpathlineto{\pgfqpoint{5.327329in}{0.802882in}}%
\pgfpathlineto{\pgfqpoint{5.330854in}{0.804231in}}%
\pgfpathlineto{\pgfqpoint{5.334378in}{0.798054in}}%
\pgfpathlineto{\pgfqpoint{5.337903in}{0.806408in}}%
\pgfpathlineto{\pgfqpoint{5.341427in}{0.801354in}}%
\pgfpathlineto{\pgfqpoint{5.348476in}{0.803864in}}%
\pgfpathlineto{\pgfqpoint{5.352000in}{0.809227in}}%
\pgfpathlineto{\pgfqpoint{5.355525in}{0.828054in}}%
\pgfpathlineto{\pgfqpoint{5.359049in}{0.801038in}}%
\pgfpathlineto{\pgfqpoint{5.362574in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{0.804564in}}%
\pgfpathlineto{\pgfqpoint{5.373147in}{0.801814in}}%
\pgfpathlineto{\pgfqpoint{5.376672in}{0.803406in}}%
\pgfpathlineto{\pgfqpoint{5.380196in}{0.792722in}}%
\pgfpathlineto{\pgfqpoint{5.383721in}{0.800318in}}%
\pgfpathlineto{\pgfqpoint{5.387245in}{0.798513in}}%
\pgfpathlineto{\pgfqpoint{5.390770in}{0.798682in}}%
\pgfpathlineto{\pgfqpoint{5.394294in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{5.397819in}{0.804672in}}%
\pgfpathlineto{\pgfqpoint{5.401343in}{0.810764in}}%
\pgfpathlineto{\pgfqpoint{5.404868in}{0.802231in}}%
\pgfpathlineto{\pgfqpoint{5.408392in}{0.812328in}}%
\pgfpathlineto{\pgfqpoint{5.411917in}{0.799370in}}%
\pgfpathlineto{\pgfqpoint{5.415441in}{0.794703in}}%
\pgfpathlineto{\pgfqpoint{5.418966in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{5.422490in}{0.803167in}}%
\pgfpathlineto{\pgfqpoint{5.426015in}{0.804656in}}%
\pgfpathlineto{\pgfqpoint{5.433064in}{0.804161in}}%
\pgfpathlineto{\pgfqpoint{5.436588in}{0.805017in}}%
\pgfpathlineto{\pgfqpoint{5.440113in}{0.797976in}}%
\pgfpathlineto{\pgfqpoint{5.443637in}{0.796927in}}%
\pgfpathlineto{\pgfqpoint{5.447162in}{0.800210in}}%
\pgfpathlineto{\pgfqpoint{5.450686in}{0.798073in}}%
\pgfpathlineto{\pgfqpoint{5.454211in}{0.806236in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{0.807018in}}%
\pgfpathlineto{\pgfqpoint{5.461260in}{0.803248in}}%
\pgfpathlineto{\pgfqpoint{5.464784in}{0.808731in}}%
\pgfpathlineto{\pgfqpoint{5.471833in}{0.799314in}}%
\pgfpathlineto{\pgfqpoint{5.475358in}{0.794249in}}%
\pgfpathlineto{\pgfqpoint{5.478882in}{0.797472in}}%
\pgfpathlineto{\pgfqpoint{5.482407in}{0.806667in}}%
\pgfpathlineto{\pgfqpoint{5.485931in}{0.808462in}}%
\pgfpathlineto{\pgfqpoint{5.489456in}{0.804736in}}%
\pgfpathlineto{\pgfqpoint{5.492980in}{0.805551in}}%
\pgfpathlineto{\pgfqpoint{5.496505in}{0.795877in}}%
\pgfpathlineto{\pgfqpoint{5.500029in}{0.808455in}}%
\pgfpathlineto{\pgfqpoint{5.503554in}{0.803769in}}%
\pgfpathlineto{\pgfqpoint{5.507078in}{0.805509in}}%
\pgfpathlineto{\pgfqpoint{5.510603in}{0.801309in}}%
\pgfpathlineto{\pgfqpoint{5.514127in}{0.812151in}}%
\pgfpathlineto{\pgfqpoint{5.517652in}{0.804370in}}%
\pgfpathlineto{\pgfqpoint{5.521176in}{0.805722in}}%
\pgfpathlineto{\pgfqpoint{5.524700in}{0.803847in}}%
\pgfpathlineto{\pgfqpoint{5.528225in}{0.798906in}}%
\pgfpathlineto{\pgfqpoint{5.531749in}{0.809663in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{0.795844in}}%
\pgfpathlineto{\pgfqpoint{5.538798in}{0.804342in}}%
\pgfpathlineto{\pgfqpoint{5.542323in}{0.796160in}}%
\pgfpathlineto{\pgfqpoint{5.545847in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{5.549372in}{0.812597in}}%
\pgfpathlineto{\pgfqpoint{5.552896in}{0.798715in}}%
\pgfpathlineto{\pgfqpoint{5.556421in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{5.559945in}{0.809710in}}%
\pgfpathlineto{\pgfqpoint{5.563470in}{0.812634in}}%
\pgfpathlineto{\pgfqpoint{5.566994in}{0.795241in}}%
\pgfpathlineto{\pgfqpoint{5.570519in}{0.806642in}}%
\pgfpathlineto{\pgfqpoint{5.574043in}{0.801771in}}%
\pgfpathlineto{\pgfqpoint{5.577568in}{0.811592in}}%
\pgfpathlineto{\pgfqpoint{5.581092in}{0.792073in}}%
\pgfpathlineto{\pgfqpoint{5.584617in}{0.816357in}}%
\pgfpathlineto{\pgfqpoint{5.588141in}{0.812724in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{0.804484in}}%
\pgfpathlineto{\pgfqpoint{5.595190in}{0.800802in}}%
\pgfpathlineto{\pgfqpoint{5.598715in}{0.825420in}}%
\pgfpathlineto{\pgfqpoint{5.602239in}{0.801637in}}%
\pgfpathlineto{\pgfqpoint{5.605764in}{0.795436in}}%
\pgfpathlineto{\pgfqpoint{5.609288in}{0.802101in}}%
\pgfpathlineto{\pgfqpoint{5.612813in}{0.818521in}}%
\pgfpathlineto{\pgfqpoint{5.616337in}{0.797659in}}%
\pgfpathlineto{\pgfqpoint{5.619862in}{0.810771in}}%
\pgfpathlineto{\pgfqpoint{5.623386in}{0.811243in}}%
\pgfpathlineto{\pgfqpoint{5.626911in}{0.807738in}}%
\pgfpathlineto{\pgfqpoint{5.630435in}{0.810946in}}%
\pgfpathlineto{\pgfqpoint{5.633960in}{0.830984in}}%
\pgfpathlineto{\pgfqpoint{5.637484in}{0.798634in}}%
\pgfpathlineto{\pgfqpoint{5.641009in}{0.800941in}}%
\pgfpathlineto{\pgfqpoint{5.644533in}{0.806189in}}%
\pgfpathlineto{\pgfqpoint{5.648058in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{5.655107in}{0.803021in}}%
\pgfpathlineto{\pgfqpoint{5.658631in}{0.821302in}}%
\pgfpathlineto{\pgfqpoint{5.662156in}{0.803785in}}%
\pgfpathlineto{\pgfqpoint{5.665680in}{0.805969in}}%
\pgfpathlineto{\pgfqpoint{5.669205in}{0.799415in}}%
\pgfpathlineto{\pgfqpoint{5.672729in}{0.803677in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.800785in}}%
\pgfpathlineto{\pgfqpoint{5.679778in}{0.789922in}}%
\pgfpathlineto{\pgfqpoint{5.683303in}{0.807335in}}%
\pgfpathlineto{\pgfqpoint{5.686827in}{0.809656in}}%
\pgfpathlineto{\pgfqpoint{5.690351in}{0.806314in}}%
\pgfpathlineto{\pgfqpoint{5.693876in}{0.798517in}}%
\pgfpathlineto{\pgfqpoint{5.697400in}{0.808622in}}%
\pgfpathlineto{\pgfqpoint{5.700925in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{5.704449in}{0.796083in}}%
\pgfpathlineto{\pgfqpoint{5.707974in}{0.800026in}}%
\pgfpathlineto{\pgfqpoint{5.711498in}{0.798857in}}%
\pgfpathlineto{\pgfqpoint{5.715023in}{0.794509in}}%
\pgfpathlineto{\pgfqpoint{5.718547in}{0.796458in}}%
\pgfpathlineto{\pgfqpoint{5.722072in}{0.793255in}}%
\pgfpathlineto{\pgfqpoint{5.725596in}{0.813823in}}%
\pgfpathlineto{\pgfqpoint{5.729121in}{0.802224in}}%
\pgfpathlineto{\pgfqpoint{5.732645in}{0.800042in}}%
\pgfpathlineto{\pgfqpoint{5.736170in}{0.794366in}}%
\pgfpathlineto{\pgfqpoint{5.739694in}{0.803399in}}%
\pgfpathlineto{\pgfqpoint{5.743219in}{0.804055in}}%
\pgfpathlineto{\pgfqpoint{5.746743in}{0.823432in}}%
\pgfpathlineto{\pgfqpoint{5.750268in}{0.800704in}}%
\pgfpathlineto{\pgfqpoint{5.757317in}{0.815035in}}%
\pgfpathlineto{\pgfqpoint{5.760841in}{0.804554in}}%
\pgfpathlineto{\pgfqpoint{5.764366in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{0.805533in}}%
\pgfpathlineto{\pgfqpoint{5.771415in}{0.796460in}}%
\pgfpathlineto{\pgfqpoint{5.774939in}{0.805215in}}%
\pgfpathlineto{\pgfqpoint{5.778464in}{0.809535in}}%
\pgfpathlineto{\pgfqpoint{5.781988in}{0.800946in}}%
\pgfpathlineto{\pgfqpoint{5.789037in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{5.792562in}{0.796778in}}%
\pgfpathlineto{\pgfqpoint{5.796086in}{0.808800in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{5.803135in}{0.804191in}}%
\pgfpathlineto{\pgfqpoint{5.806660in}{0.794142in}}%
\pgfpathlineto{\pgfqpoint{5.810184in}{0.803995in}}%
\pgfpathlineto{\pgfqpoint{5.813709in}{0.803241in}}%
\pgfpathlineto{\pgfqpoint{5.817233in}{0.794252in}}%
\pgfpathlineto{\pgfqpoint{5.820758in}{0.795955in}}%
\pgfpathlineto{\pgfqpoint{5.824282in}{0.803349in}}%
\pgfpathlineto{\pgfqpoint{5.827807in}{0.795731in}}%
\pgfpathlineto{\pgfqpoint{5.831331in}{0.793399in}}%
\pgfpathlineto{\pgfqpoint{5.834856in}{0.805976in}}%
\pgfpathlineto{\pgfqpoint{5.838380in}{0.807156in}}%
\pgfpathlineto{\pgfqpoint{5.841905in}{0.799083in}}%
\pgfpathlineto{\pgfqpoint{5.845429in}{0.807064in}}%
\pgfpathlineto{\pgfqpoint{5.848954in}{0.805616in}}%
\pgfpathlineto{\pgfqpoint{5.852478in}{0.796032in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{0.803465in}}%
\pgfpathlineto{\pgfqpoint{5.859527in}{0.796250in}}%
\pgfpathlineto{\pgfqpoint{5.866576in}{0.798300in}}%
\pgfpathlineto{\pgfqpoint{5.870100in}{0.799109in}}%
\pgfpathlineto{\pgfqpoint{5.873625in}{0.796868in}}%
\pgfpathlineto{\pgfqpoint{5.877149in}{0.802439in}}%
\pgfpathlineto{\pgfqpoint{5.880674in}{0.811285in}}%
\pgfpathlineto{\pgfqpoint{5.884198in}{0.799862in}}%
\pgfpathlineto{\pgfqpoint{5.891247in}{0.811593in}}%
\pgfpathlineto{\pgfqpoint{5.894772in}{0.803311in}}%
\pgfpathlineto{\pgfqpoint{5.901821in}{0.798863in}}%
\pgfpathlineto{\pgfqpoint{5.905345in}{0.807429in}}%
\pgfpathlineto{\pgfqpoint{5.908870in}{0.794179in}}%
\pgfpathlineto{\pgfqpoint{5.912394in}{0.797532in}}%
\pgfpathlineto{\pgfqpoint{5.915919in}{0.795389in}}%
\pgfpathlineto{\pgfqpoint{5.919443in}{0.806507in}}%
\pgfpathlineto{\pgfqpoint{5.922968in}{0.787101in}}%
\pgfpathlineto{\pgfqpoint{5.926492in}{0.802705in}}%
\pgfpathlineto{\pgfqpoint{5.930017in}{0.802512in}}%
\pgfpathlineto{\pgfqpoint{5.933541in}{0.794425in}}%
\pgfpathlineto{\pgfqpoint{5.937066in}{0.806106in}}%
\pgfpathlineto{\pgfqpoint{5.947639in}{0.799913in}}%
\pgfpathlineto{\pgfqpoint{5.951164in}{0.807045in}}%
\pgfpathlineto{\pgfqpoint{5.954688in}{0.790151in}}%
\pgfpathlineto{\pgfqpoint{5.958213in}{0.800512in}}%
\pgfpathlineto{\pgfqpoint{5.961737in}{0.797668in}}%
\pgfpathlineto{\pgfqpoint{5.965262in}{0.810116in}}%
\pgfpathlineto{\pgfqpoint{5.968786in}{0.799269in}}%
\pgfpathlineto{\pgfqpoint{5.972311in}{0.797278in}}%
\pgfpathlineto{\pgfqpoint{5.975835in}{0.799825in}}%
\pgfpathlineto{\pgfqpoint{5.982884in}{0.795592in}}%
\pgfpathlineto{\pgfqpoint{5.986409in}{0.804292in}}%
\pgfpathlineto{\pgfqpoint{5.989933in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{5.993458in}{0.800120in}}%
\pgfpathlineto{\pgfqpoint{5.996982in}{0.802517in}}%
\pgfpathlineto{\pgfqpoint{6.000507in}{0.785333in}}%
\pgfpathlineto{\pgfqpoint{6.004031in}{0.802899in}}%
\pgfpathlineto{\pgfqpoint{6.007556in}{0.795514in}}%
\pgfpathlineto{\pgfqpoint{6.014605in}{0.800500in}}%
\pgfpathlineto{\pgfqpoint{6.018129in}{0.792146in}}%
\pgfpathlineto{\pgfqpoint{6.021654in}{0.787097in}}%
\pgfpathlineto{\pgfqpoint{6.025178in}{0.801906in}}%
\pgfpathlineto{\pgfqpoint{6.028702in}{0.807726in}}%
\pgfpathlineto{\pgfqpoint{6.032227in}{0.793415in}}%
\pgfpathlineto{\pgfqpoint{6.035751in}{0.804837in}}%
\pgfpathlineto{\pgfqpoint{6.039276in}{0.811870in}}%
\pgfpathlineto{\pgfqpoint{6.042800in}{0.805573in}}%
\pgfpathlineto{\pgfqpoint{6.046325in}{0.793182in}}%
\pgfpathlineto{\pgfqpoint{6.049849in}{0.799972in}}%
\pgfpathlineto{\pgfqpoint{6.053374in}{0.793835in}}%
\pgfpathlineto{\pgfqpoint{6.056898in}{0.795559in}}%
\pgfpathlineto{\pgfqpoint{6.060423in}{0.804833in}}%
\pgfpathlineto{\pgfqpoint{6.063947in}{0.797538in}}%
\pgfpathlineto{\pgfqpoint{6.070996in}{0.803200in}}%
\pgfpathlineto{\pgfqpoint{6.074521in}{0.803149in}}%
\pgfpathlineto{\pgfqpoint{6.081570in}{0.792224in}}%
\pgfpathlineto{\pgfqpoint{6.085094in}{0.796880in}}%
\pgfpathlineto{\pgfqpoint{6.088619in}{0.803493in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{6.099192in}{0.803002in}}%
\pgfpathlineto{\pgfqpoint{6.102717in}{0.796894in}}%
\pgfpathlineto{\pgfqpoint{6.106241in}{0.799441in}}%
\pgfpathlineto{\pgfqpoint{6.109766in}{0.789854in}}%
\pgfpathlineto{\pgfqpoint{6.113290in}{0.799703in}}%
\pgfpathlineto{\pgfqpoint{6.116815in}{0.801087in}}%
\pgfpathlineto{\pgfqpoint{6.120339in}{0.796238in}}%
\pgfpathlineto{\pgfqpoint{6.127388in}{0.817913in}}%
\pgfpathlineto{\pgfqpoint{6.130913in}{0.805873in}}%
\pgfpathlineto{\pgfqpoint{6.134437in}{0.800627in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{0.803837in}}%
\pgfpathlineto{\pgfqpoint{6.141486in}{0.819727in}}%
\pgfpathlineto{\pgfqpoint{6.145011in}{0.802613in}}%
\pgfpathlineto{\pgfqpoint{6.148535in}{0.820389in}}%
\pgfpathlineto{\pgfqpoint{6.152060in}{0.804151in}}%
\pgfpathlineto{\pgfqpoint{6.155584in}{0.799913in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{0.810677in}}%
\pgfpathlineto{\pgfqpoint{6.162633in}{0.803962in}}%
\pgfpathlineto{\pgfqpoint{6.166158in}{0.805650in}}%
\pgfpathlineto{\pgfqpoint{6.176731in}{0.819618in}}%
\pgfpathlineto{\pgfqpoint{6.180256in}{0.809637in}}%
\pgfpathlineto{\pgfqpoint{6.183780in}{0.795946in}}%
\pgfpathlineto{\pgfqpoint{6.187305in}{0.805210in}}%
\pgfpathlineto{\pgfqpoint{6.194353in}{0.815646in}}%
\pgfpathlineto{\pgfqpoint{6.197878in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{6.201402in}{0.810699in}}%
\pgfpathlineto{\pgfqpoint{6.204927in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{6.208451in}{0.805463in}}%
\pgfpathlineto{\pgfqpoint{6.211976in}{0.809445in}}%
\pgfpathlineto{\pgfqpoint{6.215500in}{0.801406in}}%
\pgfpathlineto{\pgfqpoint{6.219025in}{0.809460in}}%
\pgfpathlineto{\pgfqpoint{6.222549in}{0.804460in}}%
\pgfpathlineto{\pgfqpoint{6.226074in}{0.796259in}}%
\pgfpathlineto{\pgfqpoint{6.229598in}{0.808818in}}%
\pgfpathlineto{\pgfqpoint{6.233123in}{0.803474in}}%
\pgfpathlineto{\pgfqpoint{6.236647in}{0.805198in}}%
\pgfpathlineto{\pgfqpoint{6.240172in}{0.800340in}}%
\pgfpathlineto{\pgfqpoint{6.243696in}{0.802071in}}%
\pgfpathlineto{\pgfqpoint{6.247221in}{0.806948in}}%
\pgfpathlineto{\pgfqpoint{6.250745in}{0.807120in}}%
\pgfpathlineto{\pgfqpoint{6.254270in}{0.798960in}}%
\pgfpathlineto{\pgfqpoint{6.257794in}{0.815507in}}%
\pgfpathlineto{\pgfqpoint{6.261319in}{0.824382in}}%
\pgfpathlineto{\pgfqpoint{6.264843in}{0.807856in}}%
\pgfpathlineto{\pgfqpoint{6.268368in}{0.815009in}}%
\pgfpathlineto{\pgfqpoint{6.271892in}{0.803962in}}%
\pgfpathlineto{\pgfqpoint{6.275417in}{0.824903in}}%
\pgfpathlineto{\pgfqpoint{6.278941in}{0.803373in}}%
\pgfpathlineto{\pgfqpoint{6.282466in}{0.802764in}}%
\pgfpathlineto{\pgfqpoint{6.285990in}{0.809963in}}%
\pgfpathlineto{\pgfqpoint{6.289515in}{0.808467in}}%
\pgfpathlineto{\pgfqpoint{6.293039in}{0.803842in}}%
\pgfpathlineto{\pgfqpoint{6.300088in}{0.813361in}}%
\pgfpathlineto{\pgfqpoint{6.303613in}{0.804413in}}%
\pgfpathlineto{\pgfqpoint{6.310662in}{0.801547in}}%
\pgfpathlineto{\pgfqpoint{6.314186in}{0.803830in}}%
\pgfpathlineto{\pgfqpoint{6.317711in}{0.804703in}}%
\pgfpathlineto{\pgfqpoint{6.321235in}{0.801208in}}%
\pgfpathlineto{\pgfqpoint{6.324760in}{0.795587in}}%
\pgfpathlineto{\pgfqpoint{6.328284in}{0.816370in}}%
\pgfpathlineto{\pgfqpoint{6.331809in}{0.807295in}}%
\pgfpathlineto{\pgfqpoint{6.338858in}{0.801328in}}%
\pgfpathlineto{\pgfqpoint{6.342382in}{0.804863in}}%
\pgfpathlineto{\pgfqpoint{6.352956in}{0.799304in}}%
\pgfpathlineto{\pgfqpoint{6.356480in}{0.795118in}}%
\pgfpathlineto{\pgfqpoint{6.360004in}{0.800300in}}%
\pgfpathlineto{\pgfqpoint{6.367053in}{0.798238in}}%
\pgfpathlineto{\pgfqpoint{6.370578in}{0.808587in}}%
\pgfpathlineto{\pgfqpoint{6.374102in}{0.797406in}}%
\pgfpathlineto{\pgfqpoint{6.377627in}{0.790484in}}%
\pgfpathlineto{\pgfqpoint{6.381151in}{0.809175in}}%
\pgfpathlineto{\pgfqpoint{6.384676in}{0.810302in}}%
\pgfpathlineto{\pgfqpoint{6.388200in}{0.790884in}}%
\pgfpathlineto{\pgfqpoint{6.395249in}{0.803059in}}%
\pgfpathlineto{\pgfqpoint{6.398774in}{0.805441in}}%
\pgfpathlineto{\pgfqpoint{6.402298in}{0.790002in}}%
\pgfpathlineto{\pgfqpoint{6.405823in}{0.798870in}}%
\pgfpathlineto{\pgfqpoint{6.409347in}{0.797260in}}%
\pgfpathlineto{\pgfqpoint{6.412872in}{0.806352in}}%
\pgfpathlineto{\pgfqpoint{6.416396in}{0.799054in}}%
\pgfpathlineto{\pgfqpoint{6.419921in}{0.795410in}}%
\pgfpathlineto{\pgfqpoint{6.423445in}{0.797328in}}%
\pgfpathlineto{\pgfqpoint{6.426970in}{0.797703in}}%
\pgfpathlineto{\pgfqpoint{6.430494in}{0.814054in}}%
\pgfpathlineto{\pgfqpoint{6.434019in}{0.802847in}}%
\pgfpathlineto{\pgfqpoint{6.437543in}{0.799988in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{0.807267in}}%
\pgfpathlineto{\pgfqpoint{6.444592in}{0.798906in}}%
\pgfpathlineto{\pgfqpoint{6.448117in}{0.800340in}}%
\pgfpathlineto{\pgfqpoint{6.451641in}{0.793953in}}%
\pgfpathlineto{\pgfqpoint{6.455166in}{0.797225in}}%
\pgfpathlineto{\pgfqpoint{6.458690in}{0.798399in}}%
\pgfpathlineto{\pgfqpoint{6.462215in}{0.796988in}}%
\pgfpathlineto{\pgfqpoint{6.465739in}{0.804175in}}%
\pgfpathlineto{\pgfqpoint{6.469264in}{0.800723in}}%
\pgfpathlineto{\pgfqpoint{6.476313in}{0.800535in}}%
\pgfpathlineto{\pgfqpoint{6.479837in}{0.805498in}}%
\pgfpathlineto{\pgfqpoint{6.483362in}{0.818455in}}%
\pgfpathlineto{\pgfqpoint{6.486886in}{0.800189in}}%
\pgfpathlineto{\pgfqpoint{6.490411in}{0.802901in}}%
\pgfpathlineto{\pgfqpoint{6.493935in}{0.796821in}}%
\pgfpathlineto{\pgfqpoint{6.497460in}{0.800935in}}%
\pgfpathlineto{\pgfqpoint{6.500984in}{0.792783in}}%
\pgfpathlineto{\pgfqpoint{6.504509in}{0.830392in}}%
\pgfpathlineto{\pgfqpoint{6.508033in}{0.802781in}}%
\pgfpathlineto{\pgfqpoint{6.511558in}{0.810592in}}%
\pgfpathlineto{\pgfqpoint{6.515082in}{0.802929in}}%
\pgfpathlineto{\pgfqpoint{6.518607in}{0.799349in}}%
\pgfpathlineto{\pgfqpoint{6.522131in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{6.525656in}{0.798285in}}%
\pgfpathlineto{\pgfqpoint{6.529180in}{0.789981in}}%
\pgfpathlineto{\pgfqpoint{6.532704in}{0.800823in}}%
\pgfpathlineto{\pgfqpoint{6.536229in}{0.806323in}}%
\pgfpathlineto{\pgfqpoint{6.539753in}{0.806807in}}%
\pgfpathlineto{\pgfqpoint{6.543278in}{0.804283in}}%
\pgfpathlineto{\pgfqpoint{6.546802in}{0.795777in}}%
\pgfpathlineto{\pgfqpoint{6.553851in}{0.808234in}}%
\pgfpathlineto{\pgfqpoint{6.557376in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{6.560900in}{0.805913in}}%
\pgfpathlineto{\pgfqpoint{6.564425in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{6.567949in}{0.793561in}}%
\pgfpathlineto{\pgfqpoint{6.571474in}{0.822328in}}%
\pgfpathlineto{\pgfqpoint{6.574998in}{0.813420in}}%
\pgfpathlineto{\pgfqpoint{6.578523in}{0.824616in}}%
\pgfpathlineto{\pgfqpoint{6.582047in}{0.810863in}}%
\pgfpathlineto{\pgfqpoint{6.585572in}{0.807450in}}%
\pgfpathlineto{\pgfqpoint{6.589096in}{0.806519in}}%
\pgfpathlineto{\pgfqpoint{6.596145in}{0.813681in}}%
\pgfpathlineto{\pgfqpoint{6.599670in}{0.807144in}}%
\pgfpathlineto{\pgfqpoint{6.606719in}{0.826408in}}%
\pgfpathlineto{\pgfqpoint{6.610243in}{0.818498in}}%
\pgfpathlineto{\pgfqpoint{6.613768in}{0.801753in}}%
\pgfpathlineto{\pgfqpoint{6.617292in}{0.813592in}}%
\pgfpathlineto{\pgfqpoint{6.620817in}{0.812950in}}%
\pgfpathlineto{\pgfqpoint{6.624341in}{0.809392in}}%
\pgfpathlineto{\pgfqpoint{6.627866in}{0.801948in}}%
\pgfpathlineto{\pgfqpoint{6.631390in}{0.807958in}}%
\pgfpathlineto{\pgfqpoint{6.634915in}{0.807479in}}%
\pgfpathlineto{\pgfqpoint{6.638439in}{0.834031in}}%
\pgfpathlineto{\pgfqpoint{6.641964in}{0.803903in}}%
\pgfpathlineto{\pgfqpoint{6.645488in}{0.817196in}}%
\pgfpathlineto{\pgfqpoint{6.649013in}{0.809486in}}%
\pgfpathlineto{\pgfqpoint{6.652537in}{0.819064in}}%
\pgfpathlineto{\pgfqpoint{6.656062in}{0.824915in}}%
\pgfpathlineto{\pgfqpoint{6.659586in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{6.663111in}{0.833660in}}%
\pgfpathlineto{\pgfqpoint{6.666635in}{0.816205in}}%
\pgfpathlineto{\pgfqpoint{6.670160in}{0.809231in}}%
\pgfpathlineto{\pgfqpoint{6.673684in}{0.806507in}}%
\pgfpathlineto{\pgfqpoint{6.677209in}{0.822337in}}%
\pgfpathlineto{\pgfqpoint{6.680733in}{0.815304in}}%
\pgfpathlineto{\pgfqpoint{6.684258in}{0.802700in}}%
\pgfpathlineto{\pgfqpoint{6.691307in}{0.832502in}}%
\pgfpathlineto{\pgfqpoint{6.694831in}{0.810146in}}%
\pgfpathlineto{\pgfqpoint{6.698355in}{0.799259in}}%
\pgfpathlineto{\pgfqpoint{6.701880in}{0.811670in}}%
\pgfpathlineto{\pgfqpoint{6.705404in}{0.802215in}}%
\pgfpathlineto{\pgfqpoint{6.708929in}{0.801436in}}%
\pgfpathlineto{\pgfqpoint{6.712453in}{0.815847in}}%
\pgfpathlineto{\pgfqpoint{6.715978in}{0.800946in}}%
\pgfpathlineto{\pgfqpoint{6.719502in}{0.808268in}}%
\pgfpathlineto{\pgfqpoint{6.723027in}{0.808953in}}%
\pgfpathlineto{\pgfqpoint{6.726551in}{0.805570in}}%
\pgfpathlineto{\pgfqpoint{6.730076in}{0.796979in}}%
\pgfpathlineto{\pgfqpoint{6.733600in}{0.803594in}}%
\pgfpathlineto{\pgfqpoint{6.737125in}{0.796903in}}%
\pgfpathlineto{\pgfqpoint{6.740649in}{0.796587in}}%
\pgfpathlineto{\pgfqpoint{6.744174in}{0.817059in}}%
\pgfpathlineto{\pgfqpoint{6.747698in}{0.810531in}}%
\pgfpathlineto{\pgfqpoint{6.754747in}{0.807144in}}%
\pgfpathlineto{\pgfqpoint{6.758272in}{0.798038in}}%
\pgfpathlineto{\pgfqpoint{6.761796in}{0.798210in}}%
\pgfpathlineto{\pgfqpoint{6.765321in}{0.795620in}}%
\pgfpathlineto{\pgfqpoint{6.768845in}{0.806659in}}%
\pgfpathlineto{\pgfqpoint{6.772370in}{0.795526in}}%
\pgfpathlineto{\pgfqpoint{6.775894in}{0.803363in}}%
\pgfpathlineto{\pgfqpoint{6.779419in}{0.799238in}}%
\pgfpathlineto{\pgfqpoint{6.782943in}{0.803587in}}%
\pgfpathlineto{\pgfqpoint{6.786468in}{0.815384in}}%
\pgfpathlineto{\pgfqpoint{6.789992in}{0.816976in}}%
\pgfpathlineto{\pgfqpoint{6.793517in}{0.812090in}}%
\pgfpathlineto{\pgfqpoint{6.797041in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{6.800566in}{0.804693in}}%
\pgfpathlineto{\pgfqpoint{6.804090in}{0.801339in}}%
\pgfpathlineto{\pgfqpoint{6.807615in}{0.811488in}}%
\pgfpathlineto{\pgfqpoint{6.811139in}{0.796910in}}%
\pgfpathlineto{\pgfqpoint{6.818188in}{0.810908in}}%
\pgfpathlineto{\pgfqpoint{6.821713in}{0.789834in}}%
\pgfpathlineto{\pgfqpoint{6.825237in}{0.792889in}}%
\pgfpathlineto{\pgfqpoint{6.832286in}{0.807302in}}%
\pgfpathlineto{\pgfqpoint{6.835811in}{0.797771in}}%
\pgfpathlineto{\pgfqpoint{6.839335in}{0.805333in}}%
\pgfpathlineto{\pgfqpoint{6.842860in}{0.799163in}}%
\pgfpathlineto{\pgfqpoint{6.849909in}{0.792722in}}%
\pgfpathlineto{\pgfqpoint{6.853433in}{0.794185in}}%
\pgfpathlineto{\pgfqpoint{6.856958in}{0.798906in}}%
\pgfpathlineto{\pgfqpoint{6.860482in}{0.805634in}}%
\pgfpathlineto{\pgfqpoint{6.864006in}{0.797659in}}%
\pgfpathlineto{\pgfqpoint{6.867531in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{6.871055in}{0.792140in}}%
\pgfpathlineto{\pgfqpoint{6.874580in}{0.815729in}}%
\pgfpathlineto{\pgfqpoint{6.878104in}{0.797679in}}%
\pgfpathlineto{\pgfqpoint{6.881629in}{0.809882in}}%
\pgfpathlineto{\pgfqpoint{6.885153in}{0.805269in}}%
\pgfpathlineto{\pgfqpoint{6.888678in}{0.804083in}}%
\pgfpathlineto{\pgfqpoint{6.892202in}{0.796568in}}%
\pgfpathlineto{\pgfqpoint{6.895727in}{0.804834in}}%
\pgfpathlineto{\pgfqpoint{6.899251in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{6.902776in}{0.800700in}}%
\pgfpathlineto{\pgfqpoint{6.906300in}{0.807112in}}%
\pgfpathlineto{\pgfqpoint{6.909825in}{0.792660in}}%
\pgfpathlineto{\pgfqpoint{6.913349in}{0.807066in}}%
\pgfpathlineto{\pgfqpoint{6.916874in}{0.809316in}}%
\pgfpathlineto{\pgfqpoint{6.920398in}{0.799479in}}%
\pgfpathlineto{\pgfqpoint{6.923923in}{0.796533in}}%
\pgfpathlineto{\pgfqpoint{6.927447in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{6.934496in}{0.796481in}}%
\pgfpathlineto{\pgfqpoint{6.938021in}{0.817009in}}%
\pgfpathlineto{\pgfqpoint{6.941545in}{0.799639in}}%
\pgfpathlineto{\pgfqpoint{6.945070in}{0.807913in}}%
\pgfpathlineto{\pgfqpoint{6.952119in}{0.794566in}}%
\pgfpathlineto{\pgfqpoint{6.955643in}{0.806594in}}%
\pgfpathlineto{\pgfqpoint{6.959168in}{0.797373in}}%
\pgfpathlineto{\pgfqpoint{6.966217in}{0.792580in}}%
\pgfpathlineto{\pgfqpoint{6.969741in}{0.802863in}}%
\pgfpathlineto{\pgfqpoint{6.973266in}{0.802691in}}%
\pgfpathlineto{\pgfqpoint{6.976790in}{0.794210in}}%
\pgfpathlineto{\pgfqpoint{6.983839in}{0.811906in}}%
\pgfpathlineto{\pgfqpoint{6.987364in}{0.807748in}}%
\pgfpathlineto{\pgfqpoint{6.990888in}{0.807927in}}%
\pgfpathlineto{\pgfqpoint{6.994413in}{0.795696in}}%
\pgfpathlineto{\pgfqpoint{6.997937in}{0.804293in}}%
\pgfpathlineto{\pgfqpoint{7.001462in}{0.802932in}}%
\pgfpathlineto{\pgfqpoint{7.008511in}{0.797524in}}%
\pgfpathlineto{\pgfqpoint{7.012035in}{0.819719in}}%
\pgfpathlineto{\pgfqpoint{7.015560in}{0.795837in}}%
\pgfpathlineto{\pgfqpoint{7.019084in}{0.807383in}}%
\pgfpathlineto{\pgfqpoint{7.022609in}{0.802792in}}%
\pgfpathlineto{\pgfqpoint{7.026133in}{0.815526in}}%
\pgfpathlineto{\pgfqpoint{7.033182in}{0.794455in}}%
\pgfpathlineto{\pgfqpoint{7.036706in}{0.816803in}}%
\pgfpathlineto{\pgfqpoint{7.040231in}{0.799153in}}%
\pgfpathlineto{\pgfqpoint{7.043755in}{0.823833in}}%
\pgfpathlineto{\pgfqpoint{7.047280in}{0.801502in}}%
\pgfpathlineto{\pgfqpoint{7.054329in}{0.808652in}}%
\pgfpathlineto{\pgfqpoint{7.057853in}{0.820238in}}%
\pgfpathlineto{\pgfqpoint{7.064902in}{0.799243in}}%
\pgfpathlineto{\pgfqpoint{7.068427in}{0.816137in}}%
\pgfpathlineto{\pgfqpoint{7.071951in}{0.789868in}}%
\pgfpathlineto{\pgfqpoint{7.075476in}{0.830774in}}%
\pgfpathlineto{\pgfqpoint{7.079000in}{0.805328in}}%
\pgfpathlineto{\pgfqpoint{7.082525in}{0.833401in}}%
\pgfpathlineto{\pgfqpoint{7.086049in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{7.089574in}{0.838991in}}%
\pgfpathlineto{\pgfqpoint{7.093098in}{0.809377in}}%
\pgfpathlineto{\pgfqpoint{7.096623in}{0.821903in}}%
\pgfpathlineto{\pgfqpoint{7.100147in}{0.793882in}}%
\pgfpathlineto{\pgfqpoint{7.103672in}{0.807578in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{0.832196in}}%
\pgfpathlineto{\pgfqpoint{7.110721in}{0.804066in}}%
\pgfpathlineto{\pgfqpoint{7.117770in}{0.805231in}}%
\pgfpathlineto{\pgfqpoint{7.121294in}{0.824192in}}%
\pgfpathlineto{\pgfqpoint{7.124819in}{0.811451in}}%
\pgfpathlineto{\pgfqpoint{7.128343in}{0.817116in}}%
\pgfpathlineto{\pgfqpoint{7.131868in}{0.825958in}}%
\pgfpathlineto{\pgfqpoint{7.135392in}{0.803566in}}%
\pgfpathlineto{\pgfqpoint{7.138917in}{0.797410in}}%
\pgfpathlineto{\pgfqpoint{7.142441in}{0.811995in}}%
\pgfpathlineto{\pgfqpoint{7.145966in}{0.802502in}}%
\pgfpathlineto{\pgfqpoint{7.149490in}{0.798717in}}%
\pgfpathlineto{\pgfqpoint{7.153015in}{0.827132in}}%
\pgfpathlineto{\pgfqpoint{7.156539in}{0.791909in}}%
\pgfpathlineto{\pgfqpoint{7.160064in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{7.163588in}{0.799165in}}%
\pgfpathlineto{\pgfqpoint{7.167113in}{0.808354in}}%
\pgfpathlineto{\pgfqpoint{7.170637in}{0.811618in}}%
\pgfpathlineto{\pgfqpoint{7.174162in}{0.805392in}}%
\pgfpathlineto{\pgfqpoint{7.177686in}{0.802340in}}%
\pgfpathlineto{\pgfqpoint{7.181211in}{0.814198in}}%
\pgfpathlineto{\pgfqpoint{7.184735in}{0.807953in}}%
\pgfpathlineto{\pgfqpoint{7.188260in}{0.808531in}}%
\pgfpathlineto{\pgfqpoint{7.191784in}{0.795949in}}%
\pgfpathlineto{\pgfqpoint{7.195309in}{0.823486in}}%
\pgfpathlineto{\pgfqpoint{7.198833in}{0.810797in}}%
\pgfpathlineto{\pgfqpoint{7.202357in}{0.830750in}}%
\pgfpathlineto{\pgfqpoint{7.205882in}{0.799700in}}%
\pgfpathlineto{\pgfqpoint{7.212931in}{0.811253in}}%
\pgfpathlineto{\pgfqpoint{7.216455in}{0.793868in}}%
\pgfpathlineto{\pgfqpoint{7.219980in}{0.806568in}}%
\pgfpathlineto{\pgfqpoint{7.223504in}{0.811271in}}%
\pgfpathlineto{\pgfqpoint{7.230553in}{0.803609in}}%
\pgfpathlineto{\pgfqpoint{7.234078in}{0.800660in}}%
\pgfpathlineto{\pgfqpoint{7.237602in}{0.800427in}}%
\pgfpathlineto{\pgfqpoint{7.241127in}{0.817875in}}%
\pgfpathlineto{\pgfqpoint{7.244651in}{0.793377in}}%
\pgfpathlineto{\pgfqpoint{7.248176in}{0.805882in}}%
\pgfpathlineto{\pgfqpoint{7.251700in}{0.809884in}}%
\pgfpathlineto{\pgfqpoint{7.255225in}{0.799080in}}%
\pgfpathlineto{\pgfqpoint{7.262274in}{0.804932in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{0.810370in}}%
\pgfpathlineto{\pgfqpoint{7.269323in}{0.801639in}}%
\pgfpathlineto{\pgfqpoint{7.272847in}{0.809218in}}%
\pgfpathlineto{\pgfqpoint{7.276372in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{7.279896in}{0.825460in}}%
\pgfpathlineto{\pgfqpoint{7.283421in}{0.811951in}}%
\pgfpathlineto{\pgfqpoint{7.286945in}{0.792281in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{0.808944in}}%
\pgfpathlineto{\pgfqpoint{7.293994in}{0.812587in}}%
\pgfpathlineto{\pgfqpoint{7.297519in}{0.803741in}}%
\pgfpathlineto{\pgfqpoint{7.301043in}{0.811528in}}%
\pgfpathlineto{\pgfqpoint{7.304568in}{0.806592in}}%
\pgfpathlineto{\pgfqpoint{7.308092in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{7.315141in}{0.800453in}}%
\pgfpathlineto{\pgfqpoint{7.322190in}{0.808094in}}%
\pgfpathlineto{\pgfqpoint{7.325715in}{0.797965in}}%
\pgfpathlineto{\pgfqpoint{7.329239in}{0.809523in}}%
\pgfpathlineto{\pgfqpoint{7.332764in}{0.804729in}}%
\pgfpathlineto{\pgfqpoint{7.336288in}{0.796088in}}%
\pgfpathlineto{\pgfqpoint{7.339813in}{0.796297in}}%
\pgfpathlineto{\pgfqpoint{7.343337in}{0.810080in}}%
\pgfpathlineto{\pgfqpoint{7.346862in}{0.798920in}}%
\pgfpathlineto{\pgfqpoint{7.350386in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{7.353911in}{0.797974in}}%
\pgfpathlineto{\pgfqpoint{7.357435in}{0.803297in}}%
\pgfpathlineto{\pgfqpoint{7.360960in}{0.800889in}}%
\pgfpathlineto{\pgfqpoint{7.364484in}{0.800361in}}%
\pgfpathlineto{\pgfqpoint{7.368008in}{0.809774in}}%
\pgfpathlineto{\pgfqpoint{7.371533in}{0.800267in}}%
\pgfpathlineto{\pgfqpoint{7.375057in}{0.801514in}}%
\pgfpathlineto{\pgfqpoint{7.378582in}{0.794469in}}%
\pgfpathlineto{\pgfqpoint{7.382106in}{0.798000in}}%
\pgfpathlineto{\pgfqpoint{7.385631in}{0.811316in}}%
\pgfpathlineto{\pgfqpoint{7.389155in}{0.801264in}}%
\pgfpathlineto{\pgfqpoint{7.392680in}{0.807517in}}%
\pgfpathlineto{\pgfqpoint{7.396204in}{0.804594in}}%
\pgfpathlineto{\pgfqpoint{7.399729in}{0.798012in}}%
\pgfpathlineto{\pgfqpoint{7.403253in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{7.406778in}{0.795670in}}%
\pgfpathlineto{\pgfqpoint{7.410302in}{0.799280in}}%
\pgfpathlineto{\pgfqpoint{7.413827in}{0.808262in}}%
\pgfpathlineto{\pgfqpoint{7.417351in}{0.805468in}}%
\pgfpathlineto{\pgfqpoint{7.424400in}{0.822002in}}%
\pgfpathlineto{\pgfqpoint{7.427925in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{7.431449in}{0.803408in}}%
\pgfpathlineto{\pgfqpoint{7.434974in}{0.800677in}}%
\pgfpathlineto{\pgfqpoint{7.438498in}{0.802040in}}%
\pgfpathlineto{\pgfqpoint{7.442023in}{0.798984in}}%
\pgfpathlineto{\pgfqpoint{7.449072in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{7.452596in}{0.804962in}}%
\pgfpathlineto{\pgfqpoint{7.456121in}{0.795755in}}%
\pgfpathlineto{\pgfqpoint{7.459645in}{0.804347in}}%
\pgfpathlineto{\pgfqpoint{7.463170in}{0.809349in}}%
\pgfpathlineto{\pgfqpoint{7.466694in}{0.804892in}}%
\pgfpathlineto{\pgfqpoint{7.473743in}{0.803234in}}%
\pgfpathlineto{\pgfqpoint{7.477268in}{0.797488in}}%
\pgfpathlineto{\pgfqpoint{7.480792in}{0.817087in}}%
\pgfpathlineto{\pgfqpoint{7.484317in}{0.801863in}}%
\pgfpathlineto{\pgfqpoint{7.487841in}{0.796837in}}%
\pgfpathlineto{\pgfqpoint{7.491366in}{0.801821in}}%
\pgfpathlineto{\pgfqpoint{7.494890in}{0.802606in}}%
\pgfpathlineto{\pgfqpoint{7.498415in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{7.501939in}{0.803116in}}%
\pgfpathlineto{\pgfqpoint{7.505464in}{0.808200in}}%
\pgfpathlineto{\pgfqpoint{7.512513in}{0.792144in}}%
\pgfpathlineto{\pgfqpoint{7.516037in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{7.519562in}{0.803547in}}%
\pgfpathlineto{\pgfqpoint{7.523086in}{0.797690in}}%
\pgfpathlineto{\pgfqpoint{7.526611in}{0.810601in}}%
\pgfpathlineto{\pgfqpoint{7.530135in}{0.801809in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.803380in}}%
\pgfpathlineto{\pgfqpoint{7.537184in}{0.800262in}}%
\pgfpathlineto{\pgfqpoint{7.544233in}{0.800231in}}%
\pgfpathlineto{\pgfqpoint{7.547757in}{0.791236in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{0.795109in}}%
\pgfpathlineto{\pgfqpoint{7.554806in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{7.558331in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{7.561855in}{0.807967in}}%
\pgfpathlineto{\pgfqpoint{7.565380in}{0.797986in}}%
\pgfpathlineto{\pgfqpoint{7.572429in}{0.794906in}}%
\pgfpathlineto{\pgfqpoint{7.579478in}{0.797297in}}%
\pgfpathlineto{\pgfqpoint{7.583002in}{0.808776in}}%
\pgfpathlineto{\pgfqpoint{7.586527in}{0.815388in}}%
\pgfpathlineto{\pgfqpoint{7.593576in}{0.805778in}}%
\pgfpathlineto{\pgfqpoint{7.597100in}{0.808769in}}%
\pgfpathlineto{\pgfqpoint{7.600625in}{0.800613in}}%
\pgfpathlineto{\pgfqpoint{7.604149in}{0.797297in}}%
\pgfpathlineto{\pgfqpoint{7.607674in}{0.808670in}}%
\pgfpathlineto{\pgfqpoint{7.611198in}{0.801031in}}%
\pgfpathlineto{\pgfqpoint{7.614723in}{0.809844in}}%
\pgfpathlineto{\pgfqpoint{7.618247in}{0.799578in}}%
\pgfpathlineto{\pgfqpoint{7.621772in}{0.793434in}}%
\pgfpathlineto{\pgfqpoint{7.625296in}{0.795507in}}%
\pgfpathlineto{\pgfqpoint{7.628821in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{7.632345in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{7.635870in}{0.800330in}}%
\pgfpathlineto{\pgfqpoint{7.639394in}{0.800309in}}%
\pgfpathlineto{\pgfqpoint{7.642919in}{0.798224in}}%
\pgfpathlineto{\pgfqpoint{7.646443in}{0.806472in}}%
\pgfpathlineto{\pgfqpoint{7.649968in}{0.796767in}}%
\pgfpathlineto{\pgfqpoint{7.653492in}{0.799262in}}%
\pgfpathlineto{\pgfqpoint{7.657017in}{0.803887in}}%
\pgfpathlineto{\pgfqpoint{7.660541in}{0.804514in}}%
\pgfpathlineto{\pgfqpoint{7.664066in}{0.803316in}}%
\pgfpathlineto{\pgfqpoint{7.667590in}{0.820781in}}%
\pgfpathlineto{\pgfqpoint{7.671115in}{0.801002in}}%
\pgfpathlineto{\pgfqpoint{7.674639in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{7.678164in}{0.805134in}}%
\pgfpathlineto{\pgfqpoint{7.685213in}{0.803752in}}%
\pgfpathlineto{\pgfqpoint{7.692262in}{0.802819in}}%
\pgfpathlineto{\pgfqpoint{7.695786in}{0.804427in}}%
\pgfpathlineto{\pgfqpoint{7.699311in}{0.796653in}}%
\pgfpathlineto{\pgfqpoint{7.702835in}{0.808389in}}%
\pgfpathlineto{\pgfqpoint{7.706359in}{0.797514in}}%
\pgfpathlineto{\pgfqpoint{7.709884in}{0.790929in}}%
\pgfpathlineto{\pgfqpoint{7.713408in}{0.793127in}}%
\pgfpathlineto{\pgfqpoint{7.716933in}{0.807724in}}%
\pgfpathlineto{\pgfqpoint{7.720457in}{0.800868in}}%
\pgfpathlineto{\pgfqpoint{7.723982in}{0.804682in}}%
\pgfpathlineto{\pgfqpoint{7.727506in}{0.795722in}}%
\pgfpathlineto{\pgfqpoint{7.734555in}{0.800717in}}%
\pgfpathlineto{\pgfqpoint{7.738080in}{0.792738in}}%
\pgfpathlineto{\pgfqpoint{7.741604in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{7.745129in}{0.799844in}}%
\pgfpathlineto{\pgfqpoint{7.748653in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{7.752178in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{7.755702in}{0.811499in}}%
\pgfpathlineto{\pgfqpoint{7.759227in}{0.799599in}}%
\pgfpathlineto{\pgfqpoint{7.766276in}{0.804093in}}%
\pgfpathlineto{\pgfqpoint{7.769800in}{0.811903in}}%
\pgfpathlineto{\pgfqpoint{7.773325in}{0.803967in}}%
\pgfpathlineto{\pgfqpoint{7.776849in}{0.804837in}}%
\pgfpathlineto{\pgfqpoint{7.780374in}{0.812413in}}%
\pgfpathlineto{\pgfqpoint{7.783898in}{0.799814in}}%
\pgfpathlineto{\pgfqpoint{7.787423in}{0.799906in}}%
\pgfpathlineto{\pgfqpoint{7.790947in}{0.794484in}}%
\pgfpathlineto{\pgfqpoint{7.794472in}{0.810507in}}%
\pgfpathlineto{\pgfqpoint{7.797996in}{0.798269in}}%
\pgfpathlineto{\pgfqpoint{7.801521in}{0.794160in}}%
\pgfpathlineto{\pgfqpoint{7.805045in}{0.809351in}}%
\pgfpathlineto{\pgfqpoint{7.808570in}{0.795929in}}%
\pgfpathlineto{\pgfqpoint{7.812094in}{0.795196in}}%
\pgfpathlineto{\pgfqpoint{7.815619in}{0.788833in}}%
\pgfpathlineto{\pgfqpoint{7.819143in}{0.796675in}}%
\pgfpathlineto{\pgfqpoint{7.822668in}{0.797054in}}%
\pgfpathlineto{\pgfqpoint{7.826192in}{0.803828in}}%
\pgfpathlineto{\pgfqpoint{7.829717in}{0.805300in}}%
\pgfpathlineto{\pgfqpoint{7.833241in}{0.800300in}}%
\pgfpathlineto{\pgfqpoint{7.840290in}{0.810634in}}%
\pgfpathlineto{\pgfqpoint{7.843815in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{7.847339in}{0.806783in}}%
\pgfpathlineto{\pgfqpoint{7.850864in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{7.854388in}{0.799738in}}%
\pgfpathlineto{\pgfqpoint{7.857913in}{0.807345in}}%
\pgfpathlineto{\pgfqpoint{7.861437in}{0.827262in}}%
\pgfpathlineto{\pgfqpoint{7.864962in}{0.806092in}}%
\pgfpathlineto{\pgfqpoint{7.868486in}{0.812599in}}%
\pgfpathlineto{\pgfqpoint{7.872011in}{0.803481in}}%
\pgfpathlineto{\pgfqpoint{7.875535in}{0.799767in}}%
\pgfpathlineto{\pgfqpoint{7.879059in}{0.800274in}}%
\pgfpathlineto{\pgfqpoint{7.882584in}{0.793897in}}%
\pgfpathlineto{\pgfqpoint{7.886108in}{0.825797in}}%
\pgfpathlineto{\pgfqpoint{7.893157in}{0.796764in}}%
\pgfpathlineto{\pgfqpoint{7.896682in}{0.801861in}}%
\pgfpathlineto{\pgfqpoint{7.900206in}{0.793156in}}%
\pgfpathlineto{\pgfqpoint{7.903731in}{0.807012in}}%
\pgfpathlineto{\pgfqpoint{7.907255in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{7.921353in}{0.809740in}}%
\pgfpathlineto{\pgfqpoint{7.924878in}{0.789811in}}%
\pgfpathlineto{\pgfqpoint{7.928402in}{0.803342in}}%
\pgfpathlineto{\pgfqpoint{7.931927in}{0.801158in}}%
\pgfpathlineto{\pgfqpoint{7.935451in}{0.812267in}}%
\pgfpathlineto{\pgfqpoint{7.938976in}{0.827210in}}%
\pgfpathlineto{\pgfqpoint{7.942500in}{0.804561in}}%
\pgfpathlineto{\pgfqpoint{7.946025in}{0.791886in}}%
\pgfpathlineto{\pgfqpoint{7.949549in}{0.800428in}}%
\pgfpathlineto{\pgfqpoint{7.953074in}{0.798538in}}%
\pgfpathlineto{\pgfqpoint{7.956598in}{0.794179in}}%
\pgfpathlineto{\pgfqpoint{7.963647in}{0.800616in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{0.791901in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{0.791901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569444in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921717in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.939340in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.942864in}{1.126559in}}%
\pgfpathlineto{\pgfqpoint{0.946389in}{1.079012in}}%
\pgfpathlineto{\pgfqpoint{0.949913in}{1.086936in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{1.129531in}}%
\pgfpathlineto{\pgfqpoint{0.956962in}{1.128540in}}%
\pgfpathlineto{\pgfqpoint{0.960487in}{1.147361in}}%
\pgfpathlineto{\pgfqpoint{0.964011in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{0.971060in}{1.147361in}}%
\pgfpathlineto{\pgfqpoint{0.974585in}{1.088323in}}%
\pgfpathlineto{\pgfqpoint{0.978109in}{1.121606in}}%
\pgfpathlineto{\pgfqpoint{0.981633in}{1.100309in}}%
\pgfpathlineto{\pgfqpoint{0.985158in}{1.150828in}}%
\pgfpathlineto{\pgfqpoint{0.988682in}{1.100804in}}%
\pgfpathlineto{\pgfqpoint{0.992207in}{1.168757in}}%
\pgfpathlineto{\pgfqpoint{0.995731in}{1.120616in}}%
\pgfpathlineto{\pgfqpoint{0.999256in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.002780in}{1.163012in}}%
\pgfpathlineto{\pgfqpoint{1.006305in}{1.112196in}}%
\pgfpathlineto{\pgfqpoint{1.009829in}{1.185993in}}%
\pgfpathlineto{\pgfqpoint{1.013354in}{1.069106in}}%
\pgfpathlineto{\pgfqpoint{1.020403in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{1.162219in}}%
\pgfpathlineto{\pgfqpoint{1.027452in}{1.148847in}}%
\pgfpathlineto{\pgfqpoint{1.034501in}{1.188965in}}%
\pgfpathlineto{\pgfqpoint{1.038025in}{1.158257in}}%
\pgfpathlineto{\pgfqpoint{1.041550in}{1.070097in}}%
\pgfpathlineto{\pgfqpoint{1.045074in}{1.136068in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.139932in}}%
\pgfpathlineto{\pgfqpoint{1.052123in}{1.100804in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{1.165686in}}%
\pgfpathlineto{\pgfqpoint{1.059172in}{1.128045in}}%
\pgfpathlineto{\pgfqpoint{1.062697in}{1.189955in}}%
\pgfpathlineto{\pgfqpoint{1.066221in}{1.137950in}}%
\pgfpathlineto{\pgfqpoint{1.069746in}{1.187974in}}%
\pgfpathlineto{\pgfqpoint{1.073270in}{1.108729in}}%
\pgfpathlineto{\pgfqpoint{1.076795in}{1.117644in}}%
\pgfpathlineto{\pgfqpoint{1.080319in}{1.157267in}}%
\pgfpathlineto{\pgfqpoint{1.083844in}{1.109224in}}%
\pgfpathlineto{\pgfqpoint{1.087368in}{1.144389in}}%
\pgfpathlineto{\pgfqpoint{1.090893in}{1.204318in}}%
\pgfpathlineto{\pgfqpoint{1.094417in}{1.171729in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{1.188469in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{1.166182in}}%
\pgfpathlineto{\pgfqpoint{1.104991in}{1.171630in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{1.182130in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{1.081686in}}%
\pgfpathlineto{\pgfqpoint{1.115564in}{1.215215in}}%
\pgfpathlineto{\pgfqpoint{1.119089in}{1.162219in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.169153in}}%
\pgfpathlineto{\pgfqpoint{1.126138in}{1.148748in}}%
\pgfpathlineto{\pgfqpoint{1.129662in}{1.103281in}}%
\pgfpathlineto{\pgfqpoint{1.133187in}{1.191441in}}%
\pgfpathlineto{\pgfqpoint{1.136711in}{1.147361in}}%
\pgfpathlineto{\pgfqpoint{1.140236in}{1.223634in}}%
\pgfpathlineto{\pgfqpoint{1.143760in}{1.087927in}}%
\pgfpathlineto{\pgfqpoint{1.150809in}{1.208776in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{1.190946in}}%
\pgfpathlineto{\pgfqpoint{1.157858in}{1.217691in}}%
\pgfpathlineto{\pgfqpoint{1.161382in}{1.114672in}}%
\pgfpathlineto{\pgfqpoint{1.164907in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{1.168431in}{1.184012in}}%
\pgfpathlineto{\pgfqpoint{1.171956in}{1.153304in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{1.221653in}}%
\pgfpathlineto{\pgfqpoint{1.179005in}{1.183021in}}%
\pgfpathlineto{\pgfqpoint{1.182529in}{1.129531in}}%
\pgfpathlineto{\pgfqpoint{1.186054in}{1.212738in}}%
\pgfpathlineto{\pgfqpoint{1.189578in}{1.211748in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{1.117644in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{1.184507in}}%
\pgfpathlineto{\pgfqpoint{1.200152in}{1.280097in}}%
\pgfpathlineto{\pgfqpoint{1.203676in}{1.180545in}}%
\pgfpathlineto{\pgfqpoint{1.207201in}{1.121606in}}%
\pgfpathlineto{\pgfqpoint{1.210725in}{1.108729in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{1.179059in}}%
\pgfpathlineto{\pgfqpoint{1.217774in}{1.207092in}}%
\pgfpathlineto{\pgfqpoint{1.221299in}{1.139932in}}%
\pgfpathlineto{\pgfqpoint{1.224823in}{1.213927in}}%
\pgfpathlineto{\pgfqpoint{1.228348in}{1.213234in}}%
\pgfpathlineto{\pgfqpoint{1.231872in}{1.225120in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{1.221653in}}%
\pgfpathlineto{\pgfqpoint{1.238921in}{1.156672in}}%
\pgfpathlineto{\pgfqpoint{1.245970in}{1.180050in}}%
\pgfpathlineto{\pgfqpoint{1.249495in}{1.146767in}}%
\pgfpathlineto{\pgfqpoint{1.253019in}{1.174106in}}%
\pgfpathlineto{\pgfqpoint{1.256544in}{1.176087in}}%
\pgfpathlineto{\pgfqpoint{1.260068in}{1.158257in}}%
\pgfpathlineto{\pgfqpoint{1.263593in}{1.205804in}}%
\pgfpathlineto{\pgfqpoint{1.267117in}{1.214719in}}%
\pgfpathlineto{\pgfqpoint{1.270642in}{1.220465in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{1.258304in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{1.188469in}}%
\pgfpathlineto{\pgfqpoint{1.281215in}{1.247903in}}%
\pgfpathlineto{\pgfqpoint{1.284740in}{1.200851in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{1.182031in}}%
\pgfpathlineto{\pgfqpoint{1.291789in}{1.249884in}}%
\pgfpathlineto{\pgfqpoint{1.295313in}{1.223436in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{1.274153in}}%
\pgfpathlineto{\pgfqpoint{1.302362in}{1.216205in}}%
\pgfpathlineto{\pgfqpoint{1.305887in}{1.242455in}}%
\pgfpathlineto{\pgfqpoint{1.309411in}{1.222149in}}%
\pgfpathlineto{\pgfqpoint{1.312936in}{1.245427in}}%
\pgfpathlineto{\pgfqpoint{1.316460in}{1.239484in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{1.242950in}}%
\pgfpathlineto{\pgfqpoint{1.323509in}{1.258899in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.166380in}}%
\pgfpathlineto{\pgfqpoint{1.330558in}{1.149639in}}%
\pgfpathlineto{\pgfqpoint{1.334082in}{1.189262in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{1.250380in}}%
\pgfpathlineto{\pgfqpoint{1.341131in}{1.229578in}}%
\pgfpathlineto{\pgfqpoint{1.344656in}{1.249884in}}%
\pgfpathlineto{\pgfqpoint{1.348180in}{1.236512in}}%
\pgfpathlineto{\pgfqpoint{1.351705in}{1.277125in}}%
\pgfpathlineto{\pgfqpoint{1.355229in}{1.298422in}}%
\pgfpathlineto{\pgfqpoint{1.358754in}{1.298917in}}%
\pgfpathlineto{\pgfqpoint{1.362278in}{1.193917in}}%
\pgfpathlineto{\pgfqpoint{1.365803in}{1.279601in}}%
\pgfpathlineto{\pgfqpoint{1.372852in}{1.261276in}}%
\pgfpathlineto{\pgfqpoint{1.383425in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{1.386950in}{1.155781in}}%
\pgfpathlineto{\pgfqpoint{1.390474in}{1.220167in}}%
\pgfpathlineto{\pgfqpoint{1.393999in}{1.201347in}}%
\pgfpathlineto{\pgfqpoint{1.397523in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{1.401048in}{1.202436in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{1.195403in}}%
\pgfpathlineto{\pgfqpoint{1.408097in}{1.208776in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{1.198870in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{1.174800in}}%
\pgfpathlineto{\pgfqpoint{1.422195in}{1.238592in}}%
\pgfpathlineto{\pgfqpoint{1.425719in}{1.254342in}}%
\pgfpathlineto{\pgfqpoint{1.429244in}{1.249531in}}%
\pgfpathlineto{\pgfqpoint{1.432768in}{1.230568in}}%
\pgfpathlineto{\pgfqpoint{1.436293in}{1.246417in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{1.176583in}}%
\pgfpathlineto{\pgfqpoint{1.443342in}{1.288318in}}%
\pgfpathlineto{\pgfqpoint{1.446866in}{1.258800in}}%
\pgfpathlineto{\pgfqpoint{1.450391in}{1.192828in}}%
\pgfpathlineto{\pgfqpoint{1.453915in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{1.236512in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.363106in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.184012in}}%
\pgfpathlineto{\pgfqpoint{1.468013in}{1.173116in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.209767in}}%
\pgfpathlineto{\pgfqpoint{1.478587in}{1.269413in}}%
\pgfpathlineto{\pgfqpoint{1.482111in}{1.233540in}}%
\pgfpathlineto{\pgfqpoint{1.485635in}{1.261771in}}%
\pgfpathlineto{\pgfqpoint{1.489160in}{1.210757in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.201347in}}%
\pgfpathlineto{\pgfqpoint{1.496209in}{1.198672in}}%
\pgfpathlineto{\pgfqpoint{1.499733in}{1.212342in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{1.276531in}}%
\pgfpathlineto{\pgfqpoint{1.506782in}{1.141913in}}%
\pgfpathlineto{\pgfqpoint{1.510307in}{1.172620in}}%
\pgfpathlineto{\pgfqpoint{1.513831in}{1.246417in}}%
\pgfpathlineto{\pgfqpoint{1.517356in}{1.255234in}}%
\pgfpathlineto{\pgfqpoint{1.520880in}{1.169436in}}%
\pgfpathlineto{\pgfqpoint{1.524405in}{1.179554in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{1.269399in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.274153in}}%
\pgfpathlineto{\pgfqpoint{1.538503in}{1.334380in}}%
\pgfpathlineto{\pgfqpoint{1.542027in}{1.196889in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{1.242455in}}%
\pgfpathlineto{\pgfqpoint{1.549076in}{1.246715in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{1.189856in}}%
\pgfpathlineto{\pgfqpoint{1.556125in}{1.174106in}}%
\pgfpathlineto{\pgfqpoint{1.559650in}{1.306545in}}%
\pgfpathlineto{\pgfqpoint{1.563174in}{1.180446in}}%
\pgfpathlineto{\pgfqpoint{1.566699in}{1.297432in}}%
\pgfpathlineto{\pgfqpoint{1.570223in}{1.214719in}}%
\pgfpathlineto{\pgfqpoint{1.573748in}{1.221653in}}%
\pgfpathlineto{\pgfqpoint{1.577272in}{1.307436in}}%
\pgfpathlineto{\pgfqpoint{1.580797in}{1.138545in}}%
\pgfpathlineto{\pgfqpoint{1.584321in}{1.198870in}}%
\pgfpathlineto{\pgfqpoint{1.587846in}{1.137384in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{1.135573in}}%
\pgfpathlineto{\pgfqpoint{1.594895in}{1.216700in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{1.601944in}{1.252163in}}%
\pgfpathlineto{\pgfqpoint{1.605468in}{1.118734in}}%
\pgfpathlineto{\pgfqpoint{1.608993in}{1.246417in}}%
\pgfpathlineto{\pgfqpoint{1.612517in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{1.616042in}{1.185498in}}%
\pgfpathlineto{\pgfqpoint{1.619566in}{1.217691in}}%
\pgfpathlineto{\pgfqpoint{1.623091in}{1.231743in}}%
\pgfpathlineto{\pgfqpoint{1.626615in}{1.106946in}}%
\pgfpathlineto{\pgfqpoint{1.630140in}{1.233491in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{1.175493in}}%
\pgfpathlineto{\pgfqpoint{1.637189in}{1.218186in}}%
\pgfpathlineto{\pgfqpoint{1.640713in}{1.146073in}}%
\pgfpathlineto{\pgfqpoint{1.644238in}{1.123290in}}%
\pgfpathlineto{\pgfqpoint{1.647762in}{1.158356in}}%
\pgfpathlineto{\pgfqpoint{1.651287in}{1.137950in}}%
\pgfpathlineto{\pgfqpoint{1.654811in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{1.658335in}{1.131512in}}%
\pgfpathlineto{\pgfqpoint{1.665384in}{1.067719in}}%
\pgfpathlineto{\pgfqpoint{1.668909in}{1.056823in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{1.059993in}}%
\pgfpathlineto{\pgfqpoint{1.675958in}{1.120828in}}%
\pgfpathlineto{\pgfqpoint{1.679482in}{1.104413in}}%
\pgfpathlineto{\pgfqpoint{1.683007in}{1.179554in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{1.087828in}}%
\pgfpathlineto{\pgfqpoint{1.690056in}{1.186984in}}%
\pgfpathlineto{\pgfqpoint{1.693580in}{1.132502in}}%
\pgfpathlineto{\pgfqpoint{1.697105in}{1.244932in}}%
\pgfpathlineto{\pgfqpoint{1.700629in}{1.119906in}}%
\pgfpathlineto{\pgfqpoint{1.704154in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{1.711203in}{1.138517in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{1.115861in}}%
\pgfpathlineto{\pgfqpoint{1.718252in}{1.148450in}}%
\pgfpathlineto{\pgfqpoint{1.725301in}{1.101512in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{1.072573in}}%
\pgfpathlineto{\pgfqpoint{1.735874in}{1.089512in}}%
\pgfpathlineto{\pgfqpoint{1.739399in}{1.093573in}}%
\pgfpathlineto{\pgfqpoint{1.742923in}{0.995309in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{1.114672in}}%
\pgfpathlineto{\pgfqpoint{1.749972in}{1.132403in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{1.058705in}}%
\pgfpathlineto{\pgfqpoint{1.757021in}{1.076436in}}%
\pgfpathlineto{\pgfqpoint{1.760546in}{1.068908in}}%
\pgfpathlineto{\pgfqpoint{1.764070in}{1.106252in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{1.101229in}}%
\pgfpathlineto{\pgfqpoint{1.774644in}{1.009078in}}%
\pgfpathlineto{\pgfqpoint{1.778168in}{1.059894in}}%
\pgfpathlineto{\pgfqpoint{1.781693in}{1.085847in}}%
\pgfpathlineto{\pgfqpoint{1.785217in}{1.016606in}}%
\pgfpathlineto{\pgfqpoint{1.788742in}{1.069007in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{0.991149in}}%
\pgfpathlineto{\pgfqpoint{1.799315in}{1.083172in}}%
\pgfpathlineto{\pgfqpoint{1.802840in}{0.998422in}}%
\pgfpathlineto{\pgfqpoint{1.806364in}{1.010366in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{1.004790in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{1.019182in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{0.998776in}}%
\pgfpathlineto{\pgfqpoint{1.820462in}{1.033248in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{1.017597in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{1.063064in}}%
\pgfpathlineto{\pgfqpoint{1.831035in}{0.988276in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.026215in}}%
\pgfpathlineto{\pgfqpoint{1.838084in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{1.841609in}{1.031663in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{1.007592in}}%
\pgfpathlineto{\pgfqpoint{1.852182in}{1.020667in}}%
\pgfpathlineto{\pgfqpoint{1.855707in}{1.070493in}}%
\pgfpathlineto{\pgfqpoint{1.859231in}{0.977281in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{1.002427in}}%
\pgfpathlineto{\pgfqpoint{1.869805in}{1.006644in}}%
\pgfpathlineto{\pgfqpoint{1.876854in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{1.880378in}{1.047116in}}%
\pgfpathlineto{\pgfqpoint{1.883903in}{0.980946in}}%
\pgfpathlineto{\pgfqpoint{1.887427in}{0.996894in}}%
\pgfpathlineto{\pgfqpoint{1.890952in}{0.982828in}}%
\pgfpathlineto{\pgfqpoint{1.894476in}{0.953210in}}%
\pgfpathlineto{\pgfqpoint{1.901525in}{0.990009in}}%
\pgfpathlineto{\pgfqpoint{1.905050in}{0.998677in}}%
\pgfpathlineto{\pgfqpoint{1.908574in}{1.052762in}}%
\pgfpathlineto{\pgfqpoint{1.912099in}{0.988870in}}%
\pgfpathlineto{\pgfqpoint{1.915623in}{0.973517in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{0.972823in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{0.982644in}}%
\pgfpathlineto{\pgfqpoint{1.926197in}{0.967672in}}%
\pgfpathlineto{\pgfqpoint{1.929721in}{0.961333in}}%
\pgfpathlineto{\pgfqpoint{1.933246in}{0.943106in}}%
\pgfpathlineto{\pgfqpoint{1.936770in}{0.966731in}}%
\pgfpathlineto{\pgfqpoint{1.940295in}{0.958856in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{0.936370in}}%
\pgfpathlineto{\pgfqpoint{1.947344in}{1.002300in}}%
\pgfpathlineto{\pgfqpoint{1.950868in}{0.939837in}}%
\pgfpathlineto{\pgfqpoint{1.954393in}{0.928347in}}%
\pgfpathlineto{\pgfqpoint{1.957917in}{0.974458in}}%
\pgfpathlineto{\pgfqpoint{1.961442in}{0.957271in}}%
\pgfpathlineto{\pgfqpoint{1.964966in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{1.968491in}{1.010564in}}%
\pgfpathlineto{\pgfqpoint{1.972015in}{0.960986in}}%
\pgfpathlineto{\pgfqpoint{1.975540in}{0.963314in}}%
\pgfpathlineto{\pgfqpoint{1.979064in}{1.023540in}}%
\pgfpathlineto{\pgfqpoint{1.982589in}{0.988870in}}%
\pgfpathlineto{\pgfqpoint{1.986113in}{1.005611in}}%
\pgfpathlineto{\pgfqpoint{1.989637in}{0.992535in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.968252in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{0.934417in}}%
\pgfpathlineto{\pgfqpoint{2.000211in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{2.003735in}{0.972984in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{0.973616in}}%
\pgfpathlineto{\pgfqpoint{2.010784in}{0.962054in}}%
\pgfpathlineto{\pgfqpoint{2.014309in}{0.946177in}}%
\pgfpathlineto{\pgfqpoint{2.017833in}{0.942880in}}%
\pgfpathlineto{\pgfqpoint{2.021358in}{0.957427in}}%
\pgfpathlineto{\pgfqpoint{2.024882in}{0.949446in}}%
\pgfpathlineto{\pgfqpoint{2.028407in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{2.031931in}{0.920755in}}%
\pgfpathlineto{\pgfqpoint{2.035456in}{1.012528in}}%
\pgfpathlineto{\pgfqpoint{2.038980in}{0.983288in}}%
\pgfpathlineto{\pgfqpoint{2.042505in}{0.967903in}}%
\pgfpathlineto{\pgfqpoint{2.046029in}{0.977627in}}%
\pgfpathlineto{\pgfqpoint{2.049554in}{0.972229in}}%
\pgfpathlineto{\pgfqpoint{2.053078in}{0.935380in}}%
\pgfpathlineto{\pgfqpoint{2.056603in}{0.973106in}}%
\pgfpathlineto{\pgfqpoint{2.060127in}{0.961729in}}%
\pgfpathlineto{\pgfqpoint{2.063652in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{2.067176in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{2.070701in}{0.955403in}}%
\pgfpathlineto{\pgfqpoint{2.074225in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.920257in}}%
\pgfpathlineto{\pgfqpoint{2.081274in}{0.967276in}}%
\pgfpathlineto{\pgfqpoint{2.084799in}{0.959974in}}%
\pgfpathlineto{\pgfqpoint{2.088323in}{0.944734in}}%
\pgfpathlineto{\pgfqpoint{2.091848in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{2.095372in}{0.944436in}}%
\pgfpathlineto{\pgfqpoint{2.098897in}{0.928446in}}%
\pgfpathlineto{\pgfqpoint{2.102421in}{0.935182in}}%
\pgfpathlineto{\pgfqpoint{2.105946in}{0.933415in}}%
\pgfpathlineto{\pgfqpoint{2.109470in}{0.960554in}}%
\pgfpathlineto{\pgfqpoint{2.112995in}{0.933328in}}%
\pgfpathlineto{\pgfqpoint{2.116519in}{0.914818in}}%
\pgfpathlineto{\pgfqpoint{2.120044in}{0.933866in}}%
\pgfpathlineto{\pgfqpoint{2.123568in}{0.963066in}}%
\pgfpathlineto{\pgfqpoint{2.127093in}{0.975667in}}%
\pgfpathlineto{\pgfqpoint{2.130617in}{0.946672in}}%
\pgfpathlineto{\pgfqpoint{2.134142in}{0.949106in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{0.914238in}}%
\pgfpathlineto{\pgfqpoint{2.141191in}{0.918328in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{0.947125in}}%
\pgfpathlineto{\pgfqpoint{2.148240in}{0.936922in}}%
\pgfpathlineto{\pgfqpoint{2.151764in}{0.971734in}}%
\pgfpathlineto{\pgfqpoint{2.155289in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{2.158813in}{0.936469in}}%
\pgfpathlineto{\pgfqpoint{2.162337in}{0.965295in}}%
\pgfpathlineto{\pgfqpoint{2.165862in}{0.925276in}}%
\pgfpathlineto{\pgfqpoint{2.169386in}{0.936859in}}%
\pgfpathlineto{\pgfqpoint{2.172911in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{2.176435in}{0.927109in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.965776in}}%
\pgfpathlineto{\pgfqpoint{2.183484in}{0.933795in}}%
\pgfpathlineto{\pgfqpoint{2.187009in}{0.957540in}}%
\pgfpathlineto{\pgfqpoint{2.190533in}{0.953960in}}%
\pgfpathlineto{\pgfqpoint{2.194058in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{2.197582in}{1.012693in}}%
\pgfpathlineto{\pgfqpoint{2.201107in}{0.921455in}}%
\pgfpathlineto{\pgfqpoint{2.204631in}{0.993922in}}%
\pgfpathlineto{\pgfqpoint{2.208156in}{0.932047in}}%
\pgfpathlineto{\pgfqpoint{2.211680in}{0.929649in}}%
\pgfpathlineto{\pgfqpoint{2.215205in}{0.904906in}}%
\pgfpathlineto{\pgfqpoint{2.218729in}{0.948604in}}%
\pgfpathlineto{\pgfqpoint{2.222254in}{0.917182in}}%
\pgfpathlineto{\pgfqpoint{2.225778in}{0.920649in}}%
\pgfpathlineto{\pgfqpoint{2.229303in}{0.960738in}}%
\pgfpathlineto{\pgfqpoint{2.232827in}{0.952771in}}%
\pgfpathlineto{\pgfqpoint{2.236352in}{0.932132in}}%
\pgfpathlineto{\pgfqpoint{2.239876in}{0.941252in}}%
\pgfpathlineto{\pgfqpoint{2.243401in}{0.998649in}}%
\pgfpathlineto{\pgfqpoint{2.246925in}{0.930625in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{0.963031in}}%
\pgfpathlineto{\pgfqpoint{2.253974in}{0.929672in}}%
\pgfpathlineto{\pgfqpoint{2.257499in}{0.944889in}}%
\pgfpathlineto{\pgfqpoint{2.261023in}{0.917302in}}%
\pgfpathlineto{\pgfqpoint{2.264548in}{0.955078in}}%
\pgfpathlineto{\pgfqpoint{2.268072in}{0.964271in}}%
\pgfpathlineto{\pgfqpoint{2.271597in}{0.911946in}}%
\pgfpathlineto{\pgfqpoint{2.275121in}{0.947762in}}%
\pgfpathlineto{\pgfqpoint{2.278646in}{0.929571in}}%
\pgfpathlineto{\pgfqpoint{2.282170in}{0.904460in}}%
\pgfpathlineto{\pgfqpoint{2.289219in}{0.991396in}}%
\pgfpathlineto{\pgfqpoint{2.296268in}{0.929748in}}%
\pgfpathlineto{\pgfqpoint{2.299793in}{0.938896in}}%
\pgfpathlineto{\pgfqpoint{2.303317in}{0.922509in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{0.934205in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{0.951052in}}%
\pgfpathlineto{\pgfqpoint{2.313891in}{0.933623in}}%
\pgfpathlineto{\pgfqpoint{2.317415in}{0.981344in}}%
\pgfpathlineto{\pgfqpoint{2.320940in}{0.940417in}}%
\pgfpathlineto{\pgfqpoint{2.324464in}{0.977910in}}%
\pgfpathlineto{\pgfqpoint{2.327988in}{0.917861in}}%
\pgfpathlineto{\pgfqpoint{2.331513in}{0.946446in}}%
\pgfpathlineto{\pgfqpoint{2.335037in}{0.958517in}}%
\pgfpathlineto{\pgfqpoint{2.338562in}{0.902153in}}%
\pgfpathlineto{\pgfqpoint{2.342086in}{0.955792in}}%
\pgfpathlineto{\pgfqpoint{2.345611in}{0.919804in}}%
\pgfpathlineto{\pgfqpoint{2.349135in}{0.933262in}}%
\pgfpathlineto{\pgfqpoint{2.352660in}{0.927210in}}%
\pgfpathlineto{\pgfqpoint{2.356184in}{0.930137in}}%
\pgfpathlineto{\pgfqpoint{2.359709in}{0.921427in}}%
\pgfpathlineto{\pgfqpoint{2.363233in}{0.968974in}}%
\pgfpathlineto{\pgfqpoint{2.366758in}{0.890083in}}%
\pgfpathlineto{\pgfqpoint{2.370282in}{0.951208in}}%
\pgfpathlineto{\pgfqpoint{2.373807in}{0.933696in}}%
\pgfpathlineto{\pgfqpoint{2.377331in}{0.906512in}}%
\pgfpathlineto{\pgfqpoint{2.380856in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{2.384380in}{0.919913in}}%
\pgfpathlineto{\pgfqpoint{2.387905in}{0.890726in}}%
\pgfpathlineto{\pgfqpoint{2.391429in}{0.915193in}}%
\pgfpathlineto{\pgfqpoint{2.394954in}{0.906045in}}%
\pgfpathlineto{\pgfqpoint{2.398478in}{0.942017in}}%
\pgfpathlineto{\pgfqpoint{2.402003in}{0.918101in}}%
\pgfpathlineto{\pgfqpoint{2.405527in}{0.927356in}}%
\pgfpathlineto{\pgfqpoint{2.412576in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{2.416101in}{0.935677in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{0.984389in}}%
\pgfpathlineto{\pgfqpoint{2.423150in}{0.935691in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{0.916580in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.001465in}}%
\pgfpathlineto{\pgfqpoint{2.433723in}{0.915696in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{0.934800in}}%
\pgfpathlineto{\pgfqpoint{2.440772in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{2.444297in}{0.915512in}}%
\pgfpathlineto{\pgfqpoint{2.447821in}{0.972179in}}%
\pgfpathlineto{\pgfqpoint{2.451346in}{0.913467in}}%
\pgfpathlineto{\pgfqpoint{2.454870in}{0.953316in}}%
\pgfpathlineto{\pgfqpoint{2.458395in}{0.915434in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{2.465444in}{0.927271in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{0.902748in}}%
\pgfpathlineto{\pgfqpoint{2.472493in}{0.919028in}}%
\pgfpathlineto{\pgfqpoint{2.476017in}{0.890196in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{0.934644in}}%
\pgfpathlineto{\pgfqpoint{2.483066in}{0.912406in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{0.934375in}}%
\pgfpathlineto{\pgfqpoint{2.490115in}{0.894993in}}%
\pgfpathlineto{\pgfqpoint{2.493639in}{0.936667in}}%
\pgfpathlineto{\pgfqpoint{2.497164in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{2.500688in}{0.914755in}}%
\pgfpathlineto{\pgfqpoint{2.504213in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{2.507737in}{0.941373in}}%
\pgfpathlineto{\pgfqpoint{2.511262in}{0.938939in}}%
\pgfpathlineto{\pgfqpoint{2.514786in}{0.924101in}}%
\pgfpathlineto{\pgfqpoint{2.518311in}{0.900028in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{0.934630in}}%
\pgfpathlineto{\pgfqpoint{2.525360in}{0.903547in}}%
\pgfpathlineto{\pgfqpoint{2.528884in}{0.885257in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{0.939200in}}%
\pgfpathlineto{\pgfqpoint{2.535933in}{0.916609in}}%
\pgfpathlineto{\pgfqpoint{2.539458in}{0.927646in}}%
\pgfpathlineto{\pgfqpoint{2.542982in}{0.914903in}}%
\pgfpathlineto{\pgfqpoint{2.546507in}{0.923790in}}%
\pgfpathlineto{\pgfqpoint{2.550031in}{0.954448in}}%
\pgfpathlineto{\pgfqpoint{2.553556in}{0.925637in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{0.934828in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{0.904368in}}%
\pgfpathlineto{\pgfqpoint{2.567654in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{2.571178in}{0.954413in}}%
\pgfpathlineto{\pgfqpoint{2.574703in}{0.893726in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{0.941637in}}%
\pgfpathlineto{\pgfqpoint{2.581752in}{0.921554in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{0.871304in}}%
\pgfpathlineto{\pgfqpoint{2.588801in}{0.905495in}}%
\pgfpathlineto{\pgfqpoint{2.592325in}{0.924984in}}%
\pgfpathlineto{\pgfqpoint{2.595850in}{0.922571in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{0.890960in}}%
\pgfpathlineto{\pgfqpoint{2.602899in}{0.894686in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{0.882229in}}%
\pgfpathlineto{\pgfqpoint{2.609948in}{0.916717in}}%
\pgfpathlineto{\pgfqpoint{2.613472in}{0.887734in}}%
\pgfpathlineto{\pgfqpoint{2.616997in}{0.884981in}}%
\pgfpathlineto{\pgfqpoint{2.620521in}{0.915573in}}%
\pgfpathlineto{\pgfqpoint{2.624046in}{0.905144in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{0.908146in}}%
\pgfpathlineto{\pgfqpoint{2.631095in}{0.899104in}}%
\pgfpathlineto{\pgfqpoint{2.634619in}{0.948094in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{0.914507in}}%
\pgfpathlineto{\pgfqpoint{2.641668in}{0.924748in}}%
\pgfpathlineto{\pgfqpoint{2.645193in}{0.923354in}}%
\pgfpathlineto{\pgfqpoint{2.648717in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{2.652242in}{0.935939in}}%
\pgfpathlineto{\pgfqpoint{2.655766in}{0.940417in}}%
\pgfpathlineto{\pgfqpoint{2.659291in}{0.936300in}}%
\pgfpathlineto{\pgfqpoint{2.662815in}{0.897377in}}%
\pgfpathlineto{\pgfqpoint{2.666339in}{0.917790in}}%
\pgfpathlineto{\pgfqpoint{2.669864in}{0.900894in}}%
\pgfpathlineto{\pgfqpoint{2.673388in}{0.900915in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{0.913045in}}%
\pgfpathlineto{\pgfqpoint{2.680437in}{0.919267in}}%
\pgfpathlineto{\pgfqpoint{2.683962in}{0.914362in}}%
\pgfpathlineto{\pgfqpoint{2.687486in}{0.929776in}}%
\pgfpathlineto{\pgfqpoint{2.691011in}{0.871361in}}%
\pgfpathlineto{\pgfqpoint{2.694535in}{0.876752in}}%
\pgfpathlineto{\pgfqpoint{2.698060in}{0.924184in}}%
\pgfpathlineto{\pgfqpoint{2.701584in}{0.920800in}}%
\pgfpathlineto{\pgfqpoint{2.705109in}{0.881726in}}%
\pgfpathlineto{\pgfqpoint{2.708633in}{0.903087in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{0.932259in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{0.909830in}}%
\pgfpathlineto{\pgfqpoint{2.719207in}{0.904715in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{0.925432in}}%
\pgfpathlineto{\pgfqpoint{2.726256in}{0.891767in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{0.920840in}}%
\pgfpathlineto{\pgfqpoint{2.733305in}{0.900038in}}%
\pgfpathlineto{\pgfqpoint{2.736829in}{0.895474in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{0.956104in}}%
\pgfpathlineto{\pgfqpoint{2.743878in}{0.915224in}}%
\pgfpathlineto{\pgfqpoint{2.747403in}{0.932295in}}%
\pgfpathlineto{\pgfqpoint{2.750927in}{0.871243in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{0.909660in}}%
\pgfpathlineto{\pgfqpoint{2.757976in}{0.911719in}}%
\pgfpathlineto{\pgfqpoint{2.761501in}{0.908634in}}%
\pgfpathlineto{\pgfqpoint{2.765025in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{2.768550in}{0.875064in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{2.775599in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{2.782648in}{0.905007in}}%
\pgfpathlineto{\pgfqpoint{2.786172in}{0.891731in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{0.903823in}}%
\pgfpathlineto{\pgfqpoint{2.793221in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{2.796746in}{0.935267in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{0.922913in}}%
\pgfpathlineto{\pgfqpoint{2.803795in}{0.921507in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{0.942045in}}%
\pgfpathlineto{\pgfqpoint{2.810844in}{0.906818in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{0.892042in}}%
\pgfpathlineto{\pgfqpoint{2.817893in}{0.894528in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{0.890670in}}%
\pgfpathlineto{\pgfqpoint{2.824942in}{0.910304in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{0.915330in}}%
\pgfpathlineto{\pgfqpoint{2.831990in}{0.901620in}}%
\pgfpathlineto{\pgfqpoint{2.835515in}{0.923957in}}%
\pgfpathlineto{\pgfqpoint{2.839039in}{0.912351in}}%
\pgfpathlineto{\pgfqpoint{2.842564in}{0.949389in}}%
\pgfpathlineto{\pgfqpoint{2.846088in}{0.937618in}}%
\pgfpathlineto{\pgfqpoint{2.849613in}{0.956658in}}%
\pgfpathlineto{\pgfqpoint{2.853137in}{0.950467in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{0.889248in}}%
\pgfpathlineto{\pgfqpoint{2.860186in}{0.916672in}}%
\pgfpathlineto{\pgfqpoint{2.863711in}{0.905189in}}%
\pgfpathlineto{\pgfqpoint{2.867235in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{2.870760in}{0.967042in}}%
\pgfpathlineto{\pgfqpoint{2.874284in}{0.904962in}}%
\pgfpathlineto{\pgfqpoint{2.877809in}{0.891271in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{0.917054in}}%
\pgfpathlineto{\pgfqpoint{2.884858in}{0.901269in}}%
\pgfpathlineto{\pgfqpoint{2.888382in}{0.937382in}}%
\pgfpathlineto{\pgfqpoint{2.891907in}{0.895337in}}%
\pgfpathlineto{\pgfqpoint{2.895431in}{0.923649in}}%
\pgfpathlineto{\pgfqpoint{2.898956in}{0.926677in}}%
\pgfpathlineto{\pgfqpoint{2.902480in}{0.898863in}}%
\pgfpathlineto{\pgfqpoint{2.909529in}{0.925269in}}%
\pgfpathlineto{\pgfqpoint{2.913054in}{0.919927in}}%
\pgfpathlineto{\pgfqpoint{2.916578in}{0.928859in}}%
\pgfpathlineto{\pgfqpoint{2.920103in}{0.922658in}}%
\pgfpathlineto{\pgfqpoint{2.923627in}{0.882243in}}%
\pgfpathlineto{\pgfqpoint{2.927152in}{0.904354in}}%
\pgfpathlineto{\pgfqpoint{2.930676in}{0.887514in}}%
\pgfpathlineto{\pgfqpoint{2.934201in}{0.881429in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{0.911528in}}%
\pgfpathlineto{\pgfqpoint{2.944774in}{0.947366in}}%
\pgfpathlineto{\pgfqpoint{2.948299in}{0.900384in}}%
\pgfpathlineto{\pgfqpoint{2.951823in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{2.955348in}{0.931487in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{0.872677in}}%
\pgfpathlineto{\pgfqpoint{2.962397in}{0.859547in}}%
\pgfpathlineto{\pgfqpoint{2.965921in}{0.901149in}}%
\pgfpathlineto{\pgfqpoint{2.969446in}{0.900384in}}%
\pgfpathlineto{\pgfqpoint{2.972970in}{0.895410in}}%
\pgfpathlineto{\pgfqpoint{2.980019in}{0.925726in}}%
\pgfpathlineto{\pgfqpoint{2.983544in}{0.905472in}}%
\pgfpathlineto{\pgfqpoint{2.987068in}{0.905316in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.953840in}}%
\pgfpathlineto{\pgfqpoint{2.994117in}{0.910545in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{0.911736in}}%
\pgfpathlineto{\pgfqpoint{3.001166in}{0.895833in}}%
\pgfpathlineto{\pgfqpoint{3.008215in}{0.965507in}}%
\pgfpathlineto{\pgfqpoint{3.011739in}{0.897653in}}%
\pgfpathlineto{\pgfqpoint{3.015264in}{0.932295in}}%
\pgfpathlineto{\pgfqpoint{3.018788in}{0.981146in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{0.908797in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{0.912420in}}%
\pgfpathlineto{\pgfqpoint{3.029362in}{0.918264in}}%
\pgfpathlineto{\pgfqpoint{3.032886in}{0.930014in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{0.912880in}}%
\pgfpathlineto{\pgfqpoint{3.039935in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{3.043460in}{0.968585in}}%
\pgfpathlineto{\pgfqpoint{3.046984in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{0.872896in}}%
\pgfpathlineto{\pgfqpoint{3.054033in}{0.953163in}}%
\pgfpathlineto{\pgfqpoint{3.057558in}{0.930177in}}%
\pgfpathlineto{\pgfqpoint{3.061082in}{0.895521in}}%
\pgfpathlineto{\pgfqpoint{3.064607in}{0.912717in}}%
\pgfpathlineto{\pgfqpoint{3.071656in}{0.961604in}}%
\pgfpathlineto{\pgfqpoint{3.075180in}{0.955283in}}%
\pgfpathlineto{\pgfqpoint{3.078705in}{0.885604in}}%
\pgfpathlineto{\pgfqpoint{3.082229in}{0.900677in}}%
\pgfpathlineto{\pgfqpoint{3.085754in}{0.900434in}}%
\pgfpathlineto{\pgfqpoint{3.089278in}{0.917125in}}%
\pgfpathlineto{\pgfqpoint{3.092803in}{0.941665in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{0.921922in}}%
\pgfpathlineto{\pgfqpoint{3.099852in}{0.943599in}}%
\pgfpathlineto{\pgfqpoint{3.103376in}{0.902950in}}%
\pgfpathlineto{\pgfqpoint{3.106901in}{0.951406in}}%
\pgfpathlineto{\pgfqpoint{3.110425in}{0.897476in}}%
\pgfpathlineto{\pgfqpoint{3.113950in}{0.921854in}}%
\pgfpathlineto{\pgfqpoint{3.117474in}{0.921958in}}%
\pgfpathlineto{\pgfqpoint{3.120999in}{0.911606in}}%
\pgfpathlineto{\pgfqpoint{3.124523in}{0.921684in}}%
\pgfpathlineto{\pgfqpoint{3.128048in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{3.131572in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{3.135097in}{0.941632in}}%
\pgfpathlineto{\pgfqpoint{3.138621in}{0.943757in}}%
\pgfpathlineto{\pgfqpoint{3.142146in}{0.897038in}}%
\pgfpathlineto{\pgfqpoint{3.145670in}{0.977276in}}%
\pgfpathlineto{\pgfqpoint{3.149195in}{0.926823in}}%
\pgfpathlineto{\pgfqpoint{3.152719in}{0.930835in}}%
\pgfpathlineto{\pgfqpoint{3.156244in}{0.957243in}}%
\pgfpathlineto{\pgfqpoint{3.159768in}{0.926854in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{3.166817in}{0.916866in}}%
\pgfpathlineto{\pgfqpoint{3.170341in}{0.935182in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{0.891950in}}%
\pgfpathlineto{\pgfqpoint{3.177390in}{0.896394in}}%
\pgfpathlineto{\pgfqpoint{3.180915in}{0.911592in}}%
\pgfpathlineto{\pgfqpoint{3.184439in}{0.904446in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{0.939184in}}%
\pgfpathlineto{\pgfqpoint{3.191488in}{0.938059in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{0.920927in}}%
\pgfpathlineto{\pgfqpoint{3.198537in}{0.910318in}}%
\pgfpathlineto{\pgfqpoint{3.202062in}{0.947712in}}%
\pgfpathlineto{\pgfqpoint{3.205586in}{0.956960in}}%
\pgfpathlineto{\pgfqpoint{3.209111in}{0.937960in}}%
\pgfpathlineto{\pgfqpoint{3.212635in}{0.935854in}}%
\pgfpathlineto{\pgfqpoint{3.216160in}{0.884606in}}%
\pgfpathlineto{\pgfqpoint{3.219684in}{0.921561in}}%
\pgfpathlineto{\pgfqpoint{3.223209in}{0.914335in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{0.961606in}}%
\pgfpathlineto{\pgfqpoint{3.230258in}{0.968191in}}%
\pgfpathlineto{\pgfqpoint{3.233782in}{0.924448in}}%
\pgfpathlineto{\pgfqpoint{3.237307in}{0.973033in}}%
\pgfpathlineto{\pgfqpoint{3.240831in}{0.931686in}}%
\pgfpathlineto{\pgfqpoint{3.244356in}{0.906337in}}%
\pgfpathlineto{\pgfqpoint{3.247880in}{0.933408in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{0.886177in}}%
\pgfpathlineto{\pgfqpoint{3.254929in}{0.980493in}}%
\pgfpathlineto{\pgfqpoint{3.258454in}{0.950322in}}%
\pgfpathlineto{\pgfqpoint{3.261978in}{0.950974in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{0.920033in}}%
\pgfpathlineto{\pgfqpoint{3.269027in}{0.918856in}}%
\pgfpathlineto{\pgfqpoint{3.272552in}{0.905465in}}%
\pgfpathlineto{\pgfqpoint{3.276076in}{0.917344in}}%
\pgfpathlineto{\pgfqpoint{3.279601in}{0.962238in}}%
\pgfpathlineto{\pgfqpoint{3.283125in}{0.935870in}}%
\pgfpathlineto{\pgfqpoint{3.286650in}{0.967111in}}%
\pgfpathlineto{\pgfqpoint{3.290174in}{0.894632in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{0.913870in}}%
\pgfpathlineto{\pgfqpoint{3.297223in}{0.920252in}}%
\pgfpathlineto{\pgfqpoint{3.300748in}{0.922184in}}%
\pgfpathlineto{\pgfqpoint{3.304272in}{0.932219in}}%
\pgfpathlineto{\pgfqpoint{3.307797in}{0.947408in}}%
\pgfpathlineto{\pgfqpoint{3.311321in}{0.911462in}}%
\pgfpathlineto{\pgfqpoint{3.314846in}{0.933927in}}%
\pgfpathlineto{\pgfqpoint{3.318370in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{3.321895in}{0.924722in}}%
\pgfpathlineto{\pgfqpoint{3.325419in}{0.925899in}}%
\pgfpathlineto{\pgfqpoint{3.328944in}{0.899389in}}%
\pgfpathlineto{\pgfqpoint{3.332468in}{0.955969in}}%
\pgfpathlineto{\pgfqpoint{3.335992in}{0.935182in}}%
\pgfpathlineto{\pgfqpoint{3.339517in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{3.343041in}{0.887752in}}%
\pgfpathlineto{\pgfqpoint{3.346566in}{0.917267in}}%
\pgfpathlineto{\pgfqpoint{3.350090in}{0.895649in}}%
\pgfpathlineto{\pgfqpoint{3.353615in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{3.357139in}{0.938384in}}%
\pgfpathlineto{\pgfqpoint{3.360664in}{0.893757in}}%
\pgfpathlineto{\pgfqpoint{3.364188in}{0.909318in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{0.882988in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.953552in}}%
\pgfpathlineto{\pgfqpoint{3.374762in}{0.929212in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{0.917580in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{0.914995in}}%
\pgfpathlineto{\pgfqpoint{3.385335in}{0.886394in}}%
\pgfpathlineto{\pgfqpoint{3.388860in}{0.910540in}}%
\pgfpathlineto{\pgfqpoint{3.392384in}{0.926967in}}%
\pgfpathlineto{\pgfqpoint{3.395909in}{0.913870in}}%
\pgfpathlineto{\pgfqpoint{3.399433in}{0.954153in}}%
\pgfpathlineto{\pgfqpoint{3.402958in}{0.896354in}}%
\pgfpathlineto{\pgfqpoint{3.406482in}{0.924349in}}%
\pgfpathlineto{\pgfqpoint{3.410007in}{0.932019in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{0.907142in}}%
\pgfpathlineto{\pgfqpoint{3.417056in}{0.908896in}}%
\pgfpathlineto{\pgfqpoint{3.420580in}{0.956988in}}%
\pgfpathlineto{\pgfqpoint{3.424105in}{0.923811in}}%
\pgfpathlineto{\pgfqpoint{3.431154in}{0.901722in}}%
\pgfpathlineto{\pgfqpoint{3.434678in}{0.947797in}}%
\pgfpathlineto{\pgfqpoint{3.438203in}{0.923682in}}%
\pgfpathlineto{\pgfqpoint{3.441727in}{0.945743in}}%
\pgfpathlineto{\pgfqpoint{3.445252in}{0.889927in}}%
\pgfpathlineto{\pgfqpoint{3.448776in}{0.936170in}}%
\pgfpathlineto{\pgfqpoint{3.452301in}{0.923684in}}%
\pgfpathlineto{\pgfqpoint{3.455825in}{0.952290in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{0.913800in}}%
\pgfpathlineto{\pgfqpoint{3.469923in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.473448in}{0.923340in}}%
\pgfpathlineto{\pgfqpoint{3.476972in}{0.865285in}}%
\pgfpathlineto{\pgfqpoint{3.480497in}{0.907693in}}%
\pgfpathlineto{\pgfqpoint{3.484021in}{0.899776in}}%
\pgfpathlineto{\pgfqpoint{3.487546in}{0.900696in}}%
\pgfpathlineto{\pgfqpoint{3.491070in}{0.897170in}}%
\pgfpathlineto{\pgfqpoint{3.494595in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{3.498119in}{0.924844in}}%
\pgfpathlineto{\pgfqpoint{3.501643in}{0.900175in}}%
\pgfpathlineto{\pgfqpoint{3.505168in}{0.925427in}}%
\pgfpathlineto{\pgfqpoint{3.508692in}{0.907092in}}%
\pgfpathlineto{\pgfqpoint{3.512217in}{0.939672in}}%
\pgfpathlineto{\pgfqpoint{3.515741in}{0.911382in}}%
\pgfpathlineto{\pgfqpoint{3.519266in}{0.897797in}}%
\pgfpathlineto{\pgfqpoint{3.522790in}{0.914323in}}%
\pgfpathlineto{\pgfqpoint{3.526315in}{0.919767in}}%
\pgfpathlineto{\pgfqpoint{3.529839in}{0.918599in}}%
\pgfpathlineto{\pgfqpoint{3.533364in}{0.889686in}}%
\pgfpathlineto{\pgfqpoint{3.536888in}{0.901691in}}%
\pgfpathlineto{\pgfqpoint{3.540413in}{0.921241in}}%
\pgfpathlineto{\pgfqpoint{3.543937in}{0.883262in}}%
\pgfpathlineto{\pgfqpoint{3.547462in}{0.879363in}}%
\pgfpathlineto{\pgfqpoint{3.550986in}{0.948210in}}%
\pgfpathlineto{\pgfqpoint{3.554511in}{0.922276in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{0.904814in}}%
\pgfpathlineto{\pgfqpoint{3.565084in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{3.568609in}{0.968781in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{0.930300in}}%
\pgfpathlineto{\pgfqpoint{3.575658in}{0.911052in}}%
\pgfpathlineto{\pgfqpoint{3.579182in}{0.928177in}}%
\pgfpathlineto{\pgfqpoint{3.582707in}{0.893731in}}%
\pgfpathlineto{\pgfqpoint{3.586231in}{0.933880in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{0.948828in}}%
\pgfpathlineto{\pgfqpoint{3.596805in}{0.893988in}}%
\pgfpathlineto{\pgfqpoint{3.600329in}{0.938531in}}%
\pgfpathlineto{\pgfqpoint{3.603854in}{0.950415in}}%
\pgfpathlineto{\pgfqpoint{3.607378in}{0.909526in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{0.949366in}}%
\pgfpathlineto{\pgfqpoint{3.617952in}{0.903465in}}%
\pgfpathlineto{\pgfqpoint{3.621476in}{0.898797in}}%
\pgfpathlineto{\pgfqpoint{3.625001in}{0.925262in}}%
\pgfpathlineto{\pgfqpoint{3.632050in}{0.901285in}}%
\pgfpathlineto{\pgfqpoint{3.635574in}{0.896304in}}%
\pgfpathlineto{\pgfqpoint{3.639099in}{0.939896in}}%
\pgfpathlineto{\pgfqpoint{3.642623in}{0.940665in}}%
\pgfpathlineto{\pgfqpoint{3.646148in}{0.888019in}}%
\pgfpathlineto{\pgfqpoint{3.649672in}{0.930066in}}%
\pgfpathlineto{\pgfqpoint{3.653197in}{0.921538in}}%
\pgfpathlineto{\pgfqpoint{3.656721in}{0.907547in}}%
\pgfpathlineto{\pgfqpoint{3.660246in}{0.921660in}}%
\pgfpathlineto{\pgfqpoint{3.663770in}{0.944743in}}%
\pgfpathlineto{\pgfqpoint{3.667295in}{0.908791in}}%
\pgfpathlineto{\pgfqpoint{3.670819in}{0.900349in}}%
\pgfpathlineto{\pgfqpoint{3.674343in}{0.931807in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{0.913113in}}%
\pgfpathlineto{\pgfqpoint{3.681392in}{0.929498in}}%
\pgfpathlineto{\pgfqpoint{3.684917in}{0.916229in}}%
\pgfpathlineto{\pgfqpoint{3.688441in}{0.939682in}}%
\pgfpathlineto{\pgfqpoint{3.691966in}{0.942250in}}%
\pgfpathlineto{\pgfqpoint{3.695490in}{0.913446in}}%
\pgfpathlineto{\pgfqpoint{3.699015in}{0.934792in}}%
\pgfpathlineto{\pgfqpoint{3.702539in}{0.905153in}}%
\pgfpathlineto{\pgfqpoint{3.706064in}{0.920104in}}%
\pgfpathlineto{\pgfqpoint{3.709588in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{3.713113in}{0.918734in}}%
\pgfpathlineto{\pgfqpoint{3.716637in}{0.911394in}}%
\pgfpathlineto{\pgfqpoint{3.720162in}{0.921783in}}%
\pgfpathlineto{\pgfqpoint{3.723686in}{0.958351in}}%
\pgfpathlineto{\pgfqpoint{3.727211in}{0.908960in}}%
\pgfpathlineto{\pgfqpoint{3.730735in}{0.917092in}}%
\pgfpathlineto{\pgfqpoint{3.734260in}{0.960120in}}%
\pgfpathlineto{\pgfqpoint{3.737784in}{0.958349in}}%
\pgfpathlineto{\pgfqpoint{3.741309in}{0.921340in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{0.918554in}}%
\pgfpathlineto{\pgfqpoint{3.748358in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{3.751882in}{0.951724in}}%
\pgfpathlineto{\pgfqpoint{3.755407in}{0.910757in}}%
\pgfpathlineto{\pgfqpoint{3.758931in}{0.933137in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.913262in}}%
\pgfpathlineto{\pgfqpoint{3.765980in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{3.773029in}{0.903172in}}%
\pgfpathlineto{\pgfqpoint{3.776554in}{0.932986in}}%
\pgfpathlineto{\pgfqpoint{3.780078in}{0.897998in}}%
\pgfpathlineto{\pgfqpoint{3.783603in}{0.927752in}}%
\pgfpathlineto{\pgfqpoint{3.787127in}{0.885363in}}%
\pgfpathlineto{\pgfqpoint{3.790652in}{0.973484in}}%
\pgfpathlineto{\pgfqpoint{3.794176in}{0.980443in}}%
\pgfpathlineto{\pgfqpoint{3.797701in}{0.921491in}}%
\pgfpathlineto{\pgfqpoint{3.801225in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{0.900392in}}%
\pgfpathlineto{\pgfqpoint{3.808274in}{0.901653in}}%
\pgfpathlineto{\pgfqpoint{3.811799in}{0.909682in}}%
\pgfpathlineto{\pgfqpoint{3.815323in}{0.899361in}}%
\pgfpathlineto{\pgfqpoint{3.818848in}{0.903856in}}%
\pgfpathlineto{\pgfqpoint{3.822372in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{3.825897in}{0.913743in}}%
\pgfpathlineto{\pgfqpoint{3.829421in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{3.832946in}{0.908281in}}%
\pgfpathlineto{\pgfqpoint{3.836470in}{0.907104in}}%
\pgfpathlineto{\pgfqpoint{3.839994in}{0.914387in}}%
\pgfpathlineto{\pgfqpoint{3.843519in}{0.935840in}}%
\pgfpathlineto{\pgfqpoint{3.847043in}{0.913410in}}%
\pgfpathlineto{\pgfqpoint{3.850568in}{0.902184in}}%
\pgfpathlineto{\pgfqpoint{3.854092in}{0.926974in}}%
\pgfpathlineto{\pgfqpoint{3.861141in}{0.900113in}}%
\pgfpathlineto{\pgfqpoint{3.864666in}{0.924226in}}%
\pgfpathlineto{\pgfqpoint{3.868190in}{0.933674in}}%
\pgfpathlineto{\pgfqpoint{3.871715in}{0.897498in}}%
\pgfpathlineto{\pgfqpoint{3.878764in}{0.939012in}}%
\pgfpathlineto{\pgfqpoint{3.882288in}{0.907163in}}%
\pgfpathlineto{\pgfqpoint{3.885813in}{0.943080in}}%
\pgfpathlineto{\pgfqpoint{3.889337in}{0.893528in}}%
\pgfpathlineto{\pgfqpoint{3.892862in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{3.896386in}{0.949333in}}%
\pgfpathlineto{\pgfqpoint{3.899911in}{0.916078in}}%
\pgfpathlineto{\pgfqpoint{3.903435in}{0.907453in}}%
\pgfpathlineto{\pgfqpoint{3.906960in}{0.959153in}}%
\pgfpathlineto{\pgfqpoint{3.910484in}{0.902415in}}%
\pgfpathlineto{\pgfqpoint{3.914009in}{0.942219in}}%
\pgfpathlineto{\pgfqpoint{3.917533in}{0.943224in}}%
\pgfpathlineto{\pgfqpoint{3.921058in}{0.920342in}}%
\pgfpathlineto{\pgfqpoint{3.924582in}{0.933099in}}%
\pgfpathlineto{\pgfqpoint{3.928107in}{0.935734in}}%
\pgfpathlineto{\pgfqpoint{3.931631in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{3.935156in}{0.920304in}}%
\pgfpathlineto{\pgfqpoint{3.938680in}{0.893684in}}%
\pgfpathlineto{\pgfqpoint{3.942205in}{0.881288in}}%
\pgfpathlineto{\pgfqpoint{3.945729in}{0.920417in}}%
\pgfpathlineto{\pgfqpoint{3.949254in}{0.911634in}}%
\pgfpathlineto{\pgfqpoint{3.952778in}{0.916498in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{0.948002in}}%
\pgfpathlineto{\pgfqpoint{3.959827in}{0.908910in}}%
\pgfpathlineto{\pgfqpoint{3.963352in}{0.911342in}}%
\pgfpathlineto{\pgfqpoint{3.966876in}{0.927370in}}%
\pgfpathlineto{\pgfqpoint{3.970401in}{0.911967in}}%
\pgfpathlineto{\pgfqpoint{3.973925in}{0.927167in}}%
\pgfpathlineto{\pgfqpoint{3.977450in}{0.936009in}}%
\pgfpathlineto{\pgfqpoint{3.980974in}{0.902479in}}%
\pgfpathlineto{\pgfqpoint{3.984499in}{0.897123in}}%
\pgfpathlineto{\pgfqpoint{3.988023in}{0.908903in}}%
\pgfpathlineto{\pgfqpoint{3.991548in}{0.913658in}}%
\pgfpathlineto{\pgfqpoint{3.995072in}{0.899295in}}%
\pgfpathlineto{\pgfqpoint{3.998597in}{0.897932in}}%
\pgfpathlineto{\pgfqpoint{4.002121in}{0.917377in}}%
\pgfpathlineto{\pgfqpoint{4.005645in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{4.009170in}{0.978604in}}%
\pgfpathlineto{\pgfqpoint{4.012694in}{0.929373in}}%
\pgfpathlineto{\pgfqpoint{4.016219in}{0.931446in}}%
\pgfpathlineto{\pgfqpoint{4.019743in}{0.913127in}}%
\pgfpathlineto{\pgfqpoint{4.023268in}{0.954967in}}%
\pgfpathlineto{\pgfqpoint{4.026792in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{4.030317in}{0.932019in}}%
\pgfpathlineto{\pgfqpoint{4.033841in}{0.932061in}}%
\pgfpathlineto{\pgfqpoint{4.037366in}{0.917238in}}%
\pgfpathlineto{\pgfqpoint{4.040890in}{0.919679in}}%
\pgfpathlineto{\pgfqpoint{4.044415in}{0.929380in}}%
\pgfpathlineto{\pgfqpoint{4.047939in}{0.896104in}}%
\pgfpathlineto{\pgfqpoint{4.051464in}{0.910465in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.939130in}}%
\pgfpathlineto{\pgfqpoint{4.058513in}{0.910708in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{0.918842in}}%
\pgfpathlineto{\pgfqpoint{4.065562in}{0.942863in}}%
\pgfpathlineto{\pgfqpoint{4.069086in}{0.938026in}}%
\pgfpathlineto{\pgfqpoint{4.072611in}{0.915448in}}%
\pgfpathlineto{\pgfqpoint{4.076135in}{0.909179in}}%
\pgfpathlineto{\pgfqpoint{4.079660in}{0.917877in}}%
\pgfpathlineto{\pgfqpoint{4.083184in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{0.927601in}}%
\pgfpathlineto{\pgfqpoint{4.090233in}{0.929377in}}%
\pgfpathlineto{\pgfqpoint{4.093758in}{0.928811in}}%
\pgfpathlineto{\pgfqpoint{4.097282in}{0.900620in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{0.932597in}}%
\pgfpathlineto{\pgfqpoint{4.104331in}{0.900215in}}%
\pgfpathlineto{\pgfqpoint{4.107856in}{0.888526in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{0.895403in}}%
\pgfpathlineto{\pgfqpoint{4.114905in}{0.941040in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{0.916248in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{0.915644in}}%
\pgfpathlineto{\pgfqpoint{4.125478in}{0.904809in}}%
\pgfpathlineto{\pgfqpoint{4.129003in}{0.922679in}}%
\pgfpathlineto{\pgfqpoint{4.132527in}{0.924859in}}%
\pgfpathlineto{\pgfqpoint{4.136052in}{0.897118in}}%
\pgfpathlineto{\pgfqpoint{4.139576in}{0.916920in}}%
\pgfpathlineto{\pgfqpoint{4.146625in}{0.897491in}}%
\pgfpathlineto{\pgfqpoint{4.150150in}{0.910007in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{0.954625in}}%
\pgfpathlineto{\pgfqpoint{4.157199in}{0.919337in}}%
\pgfpathlineto{\pgfqpoint{4.160723in}{0.932408in}}%
\pgfpathlineto{\pgfqpoint{4.167772in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{4.171297in}{0.951995in}}%
\pgfpathlineto{\pgfqpoint{4.174821in}{0.886646in}}%
\pgfpathlineto{\pgfqpoint{4.178345in}{0.904208in}}%
\pgfpathlineto{\pgfqpoint{4.181870in}{0.913590in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{0.917458in}}%
\pgfpathlineto{\pgfqpoint{4.188919in}{0.888127in}}%
\pgfpathlineto{\pgfqpoint{4.192443in}{0.884139in}}%
\pgfpathlineto{\pgfqpoint{4.195968in}{0.896722in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{0.960097in}}%
\pgfpathlineto{\pgfqpoint{4.203017in}{0.870167in}}%
\pgfpathlineto{\pgfqpoint{4.206541in}{0.917800in}}%
\pgfpathlineto{\pgfqpoint{4.210066in}{0.885085in}}%
\pgfpathlineto{\pgfqpoint{4.217115in}{0.907927in}}%
\pgfpathlineto{\pgfqpoint{4.220639in}{0.891229in}}%
\pgfpathlineto{\pgfqpoint{4.224164in}{0.898790in}}%
\pgfpathlineto{\pgfqpoint{4.227688in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{4.231213in}{0.899344in}}%
\pgfpathlineto{\pgfqpoint{4.234737in}{0.900309in}}%
\pgfpathlineto{\pgfqpoint{4.238262in}{0.935189in}}%
\pgfpathlineto{\pgfqpoint{4.241786in}{0.936630in}}%
\pgfpathlineto{\pgfqpoint{4.245311in}{0.915606in}}%
\pgfpathlineto{\pgfqpoint{4.248835in}{0.910559in}}%
\pgfpathlineto{\pgfqpoint{4.252360in}{0.890142in}}%
\pgfpathlineto{\pgfqpoint{4.255884in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{4.262933in}{0.900125in}}%
\pgfpathlineto{\pgfqpoint{4.266458in}{0.927790in}}%
\pgfpathlineto{\pgfqpoint{4.269982in}{0.921186in}}%
\pgfpathlineto{\pgfqpoint{4.273507in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{4.277031in}{0.892259in}}%
\pgfpathlineto{\pgfqpoint{4.280556in}{0.917394in}}%
\pgfpathlineto{\pgfqpoint{4.284080in}{0.907491in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{0.949134in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{0.888623in}}%
\pgfpathlineto{\pgfqpoint{4.294654in}{0.864849in}}%
\pgfpathlineto{\pgfqpoint{4.298178in}{0.931795in}}%
\pgfpathlineto{\pgfqpoint{4.301703in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{4.305227in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{4.308752in}{0.878550in}}%
\pgfpathlineto{\pgfqpoint{4.312276in}{0.921604in}}%
\pgfpathlineto{\pgfqpoint{4.315801in}{0.908915in}}%
\pgfpathlineto{\pgfqpoint{4.319325in}{0.945179in}}%
\pgfpathlineto{\pgfqpoint{4.322850in}{0.900696in}}%
\pgfpathlineto{\pgfqpoint{4.326374in}{0.941943in}}%
\pgfpathlineto{\pgfqpoint{4.329899in}{0.890651in}}%
\pgfpathlineto{\pgfqpoint{4.333423in}{0.898950in}}%
\pgfpathlineto{\pgfqpoint{4.340472in}{0.925540in}}%
\pgfpathlineto{\pgfqpoint{4.343996in}{0.899943in}}%
\pgfpathlineto{\pgfqpoint{4.347521in}{0.932866in}}%
\pgfpathlineto{\pgfqpoint{4.351045in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{4.358094in}{0.916250in}}%
\pgfpathlineto{\pgfqpoint{4.365143in}{0.903950in}}%
\pgfpathlineto{\pgfqpoint{4.368668in}{0.879262in}}%
\pgfpathlineto{\pgfqpoint{4.372192in}{0.930547in}}%
\pgfpathlineto{\pgfqpoint{4.375717in}{0.939139in}}%
\pgfpathlineto{\pgfqpoint{4.379241in}{0.959764in}}%
\pgfpathlineto{\pgfqpoint{4.382766in}{0.944538in}}%
\pgfpathlineto{\pgfqpoint{4.386290in}{0.903005in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{0.946276in}}%
\pgfpathlineto{\pgfqpoint{4.393339in}{0.909059in}}%
\pgfpathlineto{\pgfqpoint{4.396864in}{0.924073in}}%
\pgfpathlineto{\pgfqpoint{4.400388in}{0.905007in}}%
\pgfpathlineto{\pgfqpoint{4.403913in}{0.933689in}}%
\pgfpathlineto{\pgfqpoint{4.407437in}{0.911882in}}%
\pgfpathlineto{\pgfqpoint{4.410962in}{0.905578in}}%
\pgfpathlineto{\pgfqpoint{4.414486in}{0.948517in}}%
\pgfpathlineto{\pgfqpoint{4.418011in}{0.936297in}}%
\pgfpathlineto{\pgfqpoint{4.421535in}{0.896276in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{0.912958in}}%
\pgfpathlineto{\pgfqpoint{4.428584in}{0.936271in}}%
\pgfpathlineto{\pgfqpoint{4.432109in}{0.892325in}}%
\pgfpathlineto{\pgfqpoint{4.435633in}{0.891311in}}%
\pgfpathlineto{\pgfqpoint{4.439158in}{0.941370in}}%
\pgfpathlineto{\pgfqpoint{4.442682in}{0.918052in}}%
\pgfpathlineto{\pgfqpoint{4.446207in}{0.968896in}}%
\pgfpathlineto{\pgfqpoint{4.449731in}{0.937458in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{0.916750in}}%
\pgfpathlineto{\pgfqpoint{4.456780in}{0.947561in}}%
\pgfpathlineto{\pgfqpoint{4.460305in}{0.905646in}}%
\pgfpathlineto{\pgfqpoint{4.463829in}{0.934120in}}%
\pgfpathlineto{\pgfqpoint{4.467354in}{0.904684in}}%
\pgfpathlineto{\pgfqpoint{4.470878in}{0.931531in}}%
\pgfpathlineto{\pgfqpoint{4.474403in}{0.910675in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{0.913554in}}%
\pgfpathlineto{\pgfqpoint{4.484976in}{0.886630in}}%
\pgfpathlineto{\pgfqpoint{4.488501in}{0.927493in}}%
\pgfpathlineto{\pgfqpoint{4.492025in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{4.499074in}{0.925856in}}%
\pgfpathlineto{\pgfqpoint{4.502599in}{0.891528in}}%
\pgfpathlineto{\pgfqpoint{4.506123in}{0.923276in}}%
\pgfpathlineto{\pgfqpoint{4.509648in}{0.888450in}}%
\pgfpathlineto{\pgfqpoint{4.520221in}{0.930340in}}%
\pgfpathlineto{\pgfqpoint{4.523745in}{0.902460in}}%
\pgfpathlineto{\pgfqpoint{4.527270in}{0.902528in}}%
\pgfpathlineto{\pgfqpoint{4.530794in}{0.890071in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{0.913623in}}%
\pgfpathlineto{\pgfqpoint{4.537843in}{0.909776in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.900741in}}%
\pgfpathlineto{\pgfqpoint{4.548417in}{0.935274in}}%
\pgfpathlineto{\pgfqpoint{4.551941in}{0.943380in}}%
\pgfpathlineto{\pgfqpoint{4.555466in}{0.943616in}}%
\pgfpathlineto{\pgfqpoint{4.558990in}{0.897177in}}%
\pgfpathlineto{\pgfqpoint{4.562515in}{0.939731in}}%
\pgfpathlineto{\pgfqpoint{4.566039in}{0.919910in}}%
\pgfpathlineto{\pgfqpoint{4.569564in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{4.573088in}{0.935967in}}%
\pgfpathlineto{\pgfqpoint{4.576613in}{0.877882in}}%
\pgfpathlineto{\pgfqpoint{4.580137in}{0.927427in}}%
\pgfpathlineto{\pgfqpoint{4.583662in}{0.908925in}}%
\pgfpathlineto{\pgfqpoint{4.587186in}{0.914637in}}%
\pgfpathlineto{\pgfqpoint{4.590711in}{0.916670in}}%
\pgfpathlineto{\pgfqpoint{4.594235in}{0.888441in}}%
\pgfpathlineto{\pgfqpoint{4.597760in}{0.895050in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{0.876427in}}%
\pgfpathlineto{\pgfqpoint{4.604809in}{0.894717in}}%
\pgfpathlineto{\pgfqpoint{4.608333in}{0.923101in}}%
\pgfpathlineto{\pgfqpoint{4.615382in}{0.877840in}}%
\pgfpathlineto{\pgfqpoint{4.618907in}{0.909915in}}%
\pgfpathlineto{\pgfqpoint{4.622431in}{0.894484in}}%
\pgfpathlineto{\pgfqpoint{4.625956in}{0.889389in}}%
\pgfpathlineto{\pgfqpoint{4.629480in}{0.900377in}}%
\pgfpathlineto{\pgfqpoint{4.633005in}{0.879507in}}%
\pgfpathlineto{\pgfqpoint{4.636529in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{4.643578in}{0.888752in}}%
\pgfpathlineto{\pgfqpoint{4.650627in}{0.892974in}}%
\pgfpathlineto{\pgfqpoint{4.654152in}{0.867738in}}%
\pgfpathlineto{\pgfqpoint{4.657676in}{0.907526in}}%
\pgfpathlineto{\pgfqpoint{4.661201in}{0.906816in}}%
\pgfpathlineto{\pgfqpoint{4.664725in}{0.913870in}}%
\pgfpathlineto{\pgfqpoint{4.668250in}{0.924667in}}%
\pgfpathlineto{\pgfqpoint{4.671774in}{0.895807in}}%
\pgfpathlineto{\pgfqpoint{4.675299in}{0.929684in}}%
\pgfpathlineto{\pgfqpoint{4.678823in}{0.881309in}}%
\pgfpathlineto{\pgfqpoint{4.682347in}{0.910804in}}%
\pgfpathlineto{\pgfqpoint{4.685872in}{0.910368in}}%
\pgfpathlineto{\pgfqpoint{4.689396in}{0.884967in}}%
\pgfpathlineto{\pgfqpoint{4.692921in}{0.892934in}}%
\pgfpathlineto{\pgfqpoint{4.696445in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{4.699970in}{0.905769in}}%
\pgfpathlineto{\pgfqpoint{4.703494in}{0.889677in}}%
\pgfpathlineto{\pgfqpoint{4.707019in}{0.891646in}}%
\pgfpathlineto{\pgfqpoint{4.710543in}{0.885422in}}%
\pgfpathlineto{\pgfqpoint{4.714068in}{0.931276in}}%
\pgfpathlineto{\pgfqpoint{4.717592in}{0.892877in}}%
\pgfpathlineto{\pgfqpoint{4.721117in}{0.895616in}}%
\pgfpathlineto{\pgfqpoint{4.724641in}{0.901936in}}%
\pgfpathlineto{\pgfqpoint{4.728166in}{0.922229in}}%
\pgfpathlineto{\pgfqpoint{4.731690in}{0.896403in}}%
\pgfpathlineto{\pgfqpoint{4.735215in}{0.881000in}}%
\pgfpathlineto{\pgfqpoint{4.738739in}{0.894059in}}%
\pgfpathlineto{\pgfqpoint{4.742264in}{0.894318in}}%
\pgfpathlineto{\pgfqpoint{4.745788in}{0.905146in}}%
\pgfpathlineto{\pgfqpoint{4.749313in}{0.882594in}}%
\pgfpathlineto{\pgfqpoint{4.752837in}{0.908677in}}%
\pgfpathlineto{\pgfqpoint{4.756362in}{0.900443in}}%
\pgfpathlineto{\pgfqpoint{4.759886in}{0.910566in}}%
\pgfpathlineto{\pgfqpoint{4.763411in}{0.912130in}}%
\pgfpathlineto{\pgfqpoint{4.766935in}{0.897321in}}%
\pgfpathlineto{\pgfqpoint{4.770460in}{0.898609in}}%
\pgfpathlineto{\pgfqpoint{4.773984in}{0.870573in}}%
\pgfpathlineto{\pgfqpoint{4.777509in}{0.921335in}}%
\pgfpathlineto{\pgfqpoint{4.781033in}{0.893684in}}%
\pgfpathlineto{\pgfqpoint{4.784558in}{0.890415in}}%
\pgfpathlineto{\pgfqpoint{4.788082in}{0.870384in}}%
\pgfpathlineto{\pgfqpoint{4.791607in}{0.877375in}}%
\pgfpathlineto{\pgfqpoint{4.795131in}{0.889198in}}%
\pgfpathlineto{\pgfqpoint{4.798656in}{0.881561in}}%
\pgfpathlineto{\pgfqpoint{4.802180in}{0.923382in}}%
\pgfpathlineto{\pgfqpoint{4.805705in}{0.887946in}}%
\pgfpathlineto{\pgfqpoint{4.809229in}{0.899679in}}%
\pgfpathlineto{\pgfqpoint{4.812754in}{0.902373in}}%
\pgfpathlineto{\pgfqpoint{4.816278in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{4.819803in}{0.870377in}}%
\pgfpathlineto{\pgfqpoint{4.823327in}{0.868382in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{0.930031in}}%
\pgfpathlineto{\pgfqpoint{4.830376in}{0.942639in}}%
\pgfpathlineto{\pgfqpoint{4.833901in}{0.906696in}}%
\pgfpathlineto{\pgfqpoint{4.837425in}{0.901156in}}%
\pgfpathlineto{\pgfqpoint{4.840950in}{0.902045in}}%
\pgfpathlineto{\pgfqpoint{4.844474in}{0.927554in}}%
\pgfpathlineto{\pgfqpoint{4.847998in}{0.892580in}}%
\pgfpathlineto{\pgfqpoint{4.851523in}{0.910184in}}%
\pgfpathlineto{\pgfqpoint{4.858572in}{0.878059in}}%
\pgfpathlineto{\pgfqpoint{4.862096in}{0.938719in}}%
\pgfpathlineto{\pgfqpoint{4.865621in}{0.891625in}}%
\pgfpathlineto{\pgfqpoint{4.869145in}{0.905752in}}%
\pgfpathlineto{\pgfqpoint{4.872670in}{0.932186in}}%
\pgfpathlineto{\pgfqpoint{4.876194in}{0.932814in}}%
\pgfpathlineto{\pgfqpoint{4.879719in}{0.925014in}}%
\pgfpathlineto{\pgfqpoint{4.886768in}{0.877811in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{0.899936in}}%
\pgfpathlineto{\pgfqpoint{4.893817in}{0.914927in}}%
\pgfpathlineto{\pgfqpoint{4.897341in}{0.883340in}}%
\pgfpathlineto{\pgfqpoint{4.900866in}{0.910234in}}%
\pgfpathlineto{\pgfqpoint{4.904390in}{0.896816in}}%
\pgfpathlineto{\pgfqpoint{4.907915in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{4.911439in}{0.914146in}}%
\pgfpathlineto{\pgfqpoint{4.914964in}{0.933038in}}%
\pgfpathlineto{\pgfqpoint{4.918488in}{0.910403in}}%
\pgfpathlineto{\pgfqpoint{4.922013in}{0.875413in}}%
\pgfpathlineto{\pgfqpoint{4.925537in}{0.906620in}}%
\pgfpathlineto{\pgfqpoint{4.929062in}{0.901616in}}%
\pgfpathlineto{\pgfqpoint{4.932586in}{0.903559in}}%
\pgfpathlineto{\pgfqpoint{4.936111in}{0.946453in}}%
\pgfpathlineto{\pgfqpoint{4.939635in}{0.872292in}}%
\pgfpathlineto{\pgfqpoint{4.943160in}{0.907517in}}%
\pgfpathlineto{\pgfqpoint{4.946684in}{0.903512in}}%
\pgfpathlineto{\pgfqpoint{4.950209in}{0.922163in}}%
\pgfpathlineto{\pgfqpoint{4.953733in}{0.876226in}}%
\pgfpathlineto{\pgfqpoint{4.957258in}{0.907285in}}%
\pgfpathlineto{\pgfqpoint{4.960782in}{0.895479in}}%
\pgfpathlineto{\pgfqpoint{4.964307in}{0.907821in}}%
\pgfpathlineto{\pgfqpoint{4.967831in}{0.888142in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{4.978405in}{0.901510in}}%
\pgfpathlineto{\pgfqpoint{4.981929in}{0.907896in}}%
\pgfpathlineto{\pgfqpoint{4.985454in}{0.896213in}}%
\pgfpathlineto{\pgfqpoint{4.988978in}{0.860038in}}%
\pgfpathlineto{\pgfqpoint{4.992503in}{0.884818in}}%
\pgfpathlineto{\pgfqpoint{4.996027in}{0.871234in}}%
\pgfpathlineto{\pgfqpoint{4.999552in}{0.867130in}}%
\pgfpathlineto{\pgfqpoint{5.003076in}{0.876934in}}%
\pgfpathlineto{\pgfqpoint{5.006601in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{5.010125in}{0.891123in}}%
\pgfpathlineto{\pgfqpoint{5.013650in}{0.886106in}}%
\pgfpathlineto{\pgfqpoint{5.017174in}{0.898693in}}%
\pgfpathlineto{\pgfqpoint{5.020698in}{0.874958in}}%
\pgfpathlineto{\pgfqpoint{5.024223in}{0.898045in}}%
\pgfpathlineto{\pgfqpoint{5.027747in}{0.896224in}}%
\pgfpathlineto{\pgfqpoint{5.031272in}{0.897257in}}%
\pgfpathlineto{\pgfqpoint{5.034796in}{0.936948in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{0.875500in}}%
\pgfpathlineto{\pgfqpoint{5.045370in}{0.905026in}}%
\pgfpathlineto{\pgfqpoint{5.048894in}{0.895801in}}%
\pgfpathlineto{\pgfqpoint{5.052419in}{0.917573in}}%
\pgfpathlineto{\pgfqpoint{5.055943in}{0.897884in}}%
\pgfpathlineto{\pgfqpoint{5.059468in}{0.892244in}}%
\pgfpathlineto{\pgfqpoint{5.062992in}{0.876894in}}%
\pgfpathlineto{\pgfqpoint{5.066517in}{0.908847in}}%
\pgfpathlineto{\pgfqpoint{5.070041in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{5.073566in}{0.894597in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{0.896170in}}%
\pgfpathlineto{\pgfqpoint{5.080615in}{0.882903in}}%
\pgfpathlineto{\pgfqpoint{5.084139in}{0.936455in}}%
\pgfpathlineto{\pgfqpoint{5.087664in}{0.905085in}}%
\pgfpathlineto{\pgfqpoint{5.091188in}{0.891467in}}%
\pgfpathlineto{\pgfqpoint{5.094713in}{0.864297in}}%
\pgfpathlineto{\pgfqpoint{5.098237in}{0.866007in}}%
\pgfpathlineto{\pgfqpoint{5.105286in}{0.911526in}}%
\pgfpathlineto{\pgfqpoint{5.112335in}{0.883875in}}%
\pgfpathlineto{\pgfqpoint{5.115860in}{0.850276in}}%
\pgfpathlineto{\pgfqpoint{5.119384in}{0.886703in}}%
\pgfpathlineto{\pgfqpoint{5.122909in}{0.878252in}}%
\pgfpathlineto{\pgfqpoint{5.126433in}{0.909278in}}%
\pgfpathlineto{\pgfqpoint{5.129958in}{0.887005in}}%
\pgfpathlineto{\pgfqpoint{5.133482in}{0.905384in}}%
\pgfpathlineto{\pgfqpoint{5.137007in}{0.891417in}}%
\pgfpathlineto{\pgfqpoint{5.140531in}{0.921894in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{0.891295in}}%
\pgfpathlineto{\pgfqpoint{5.147580in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{5.151105in}{0.899962in}}%
\pgfpathlineto{\pgfqpoint{5.158154in}{0.884519in}}%
\pgfpathlineto{\pgfqpoint{5.161678in}{0.892042in}}%
\pgfpathlineto{\pgfqpoint{5.165203in}{0.910842in}}%
\pgfpathlineto{\pgfqpoint{5.168727in}{0.889748in}}%
\pgfpathlineto{\pgfqpoint{5.172252in}{0.893965in}}%
\pgfpathlineto{\pgfqpoint{5.175776in}{0.950684in}}%
\pgfpathlineto{\pgfqpoint{5.179301in}{0.894047in}}%
\pgfpathlineto{\pgfqpoint{5.182825in}{0.886012in}}%
\pgfpathlineto{\pgfqpoint{5.186349in}{0.929609in}}%
\pgfpathlineto{\pgfqpoint{5.193398in}{0.908917in}}%
\pgfpathlineto{\pgfqpoint{5.196923in}{0.927370in}}%
\pgfpathlineto{\pgfqpoint{5.200447in}{0.916995in}}%
\pgfpathlineto{\pgfqpoint{5.203972in}{0.920776in}}%
\pgfpathlineto{\pgfqpoint{5.207496in}{0.945844in}}%
\pgfpathlineto{\pgfqpoint{5.211021in}{0.908759in}}%
\pgfpathlineto{\pgfqpoint{5.214545in}{0.892396in}}%
\pgfpathlineto{\pgfqpoint{5.218070in}{0.966880in}}%
\pgfpathlineto{\pgfqpoint{5.221594in}{0.915792in}}%
\pgfpathlineto{\pgfqpoint{5.225119in}{0.916859in}}%
\pgfpathlineto{\pgfqpoint{5.228643in}{0.925986in}}%
\pgfpathlineto{\pgfqpoint{5.232168in}{0.925410in}}%
\pgfpathlineto{\pgfqpoint{5.235692in}{0.886828in}}%
\pgfpathlineto{\pgfqpoint{5.239217in}{0.902002in}}%
\pgfpathlineto{\pgfqpoint{5.242741in}{0.895394in}}%
\pgfpathlineto{\pgfqpoint{5.246266in}{0.907092in}}%
\pgfpathlineto{\pgfqpoint{5.249790in}{0.937818in}}%
\pgfpathlineto{\pgfqpoint{5.253315in}{0.896946in}}%
\pgfpathlineto{\pgfqpoint{5.256839in}{0.889807in}}%
\pgfpathlineto{\pgfqpoint{5.260364in}{0.876781in}}%
\pgfpathlineto{\pgfqpoint{5.263888in}{0.905514in}}%
\pgfpathlineto{\pgfqpoint{5.267413in}{0.895656in}}%
\pgfpathlineto{\pgfqpoint{5.270937in}{0.909986in}}%
\pgfpathlineto{\pgfqpoint{5.274462in}{0.896104in}}%
\pgfpathlineto{\pgfqpoint{5.277986in}{0.899446in}}%
\pgfpathlineto{\pgfqpoint{5.281511in}{0.921920in}}%
\pgfpathlineto{\pgfqpoint{5.285035in}{0.883342in}}%
\pgfpathlineto{\pgfqpoint{5.288560in}{0.906410in}}%
\pgfpathlineto{\pgfqpoint{5.292084in}{0.894465in}}%
\pgfpathlineto{\pgfqpoint{5.299133in}{0.950038in}}%
\pgfpathlineto{\pgfqpoint{5.302658in}{0.867149in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{5.309707in}{0.900903in}}%
\pgfpathlineto{\pgfqpoint{5.313231in}{0.899884in}}%
\pgfpathlineto{\pgfqpoint{5.316756in}{0.890441in}}%
\pgfpathlineto{\pgfqpoint{5.320280in}{0.912830in}}%
\pgfpathlineto{\pgfqpoint{5.323805in}{0.886042in}}%
\pgfpathlineto{\pgfqpoint{5.327329in}{0.880446in}}%
\pgfpathlineto{\pgfqpoint{5.330854in}{0.969910in}}%
\pgfpathlineto{\pgfqpoint{5.334378in}{0.889950in}}%
\pgfpathlineto{\pgfqpoint{5.337903in}{0.932998in}}%
\pgfpathlineto{\pgfqpoint{5.341427in}{0.899616in}}%
\pgfpathlineto{\pgfqpoint{5.344952in}{0.899542in}}%
\pgfpathlineto{\pgfqpoint{5.352000in}{0.941545in}}%
\pgfpathlineto{\pgfqpoint{5.355525in}{0.893241in}}%
\pgfpathlineto{\pgfqpoint{5.359049in}{0.886637in}}%
\pgfpathlineto{\pgfqpoint{5.362574in}{0.945259in}}%
\pgfpathlineto{\pgfqpoint{5.366098in}{0.888498in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{0.916632in}}%
\pgfpathlineto{\pgfqpoint{5.373147in}{0.894948in}}%
\pgfpathlineto{\pgfqpoint{5.376672in}{0.888578in}}%
\pgfpathlineto{\pgfqpoint{5.380196in}{0.957045in}}%
\pgfpathlineto{\pgfqpoint{5.383721in}{0.949828in}}%
\pgfpathlineto{\pgfqpoint{5.387245in}{0.907979in}}%
\pgfpathlineto{\pgfqpoint{5.390770in}{0.930561in}}%
\pgfpathlineto{\pgfqpoint{5.394294in}{0.906519in}}%
\pgfpathlineto{\pgfqpoint{5.397819in}{0.905778in}}%
\pgfpathlineto{\pgfqpoint{5.401343in}{0.926469in}}%
\pgfpathlineto{\pgfqpoint{5.408392in}{0.919755in}}%
\pgfpathlineto{\pgfqpoint{5.411917in}{0.935267in}}%
\pgfpathlineto{\pgfqpoint{5.415441in}{0.930573in}}%
\pgfpathlineto{\pgfqpoint{5.418966in}{0.898057in}}%
\pgfpathlineto{\pgfqpoint{5.422490in}{0.905380in}}%
\pgfpathlineto{\pgfqpoint{5.426015in}{0.918413in}}%
\pgfpathlineto{\pgfqpoint{5.429539in}{0.875387in}}%
\pgfpathlineto{\pgfqpoint{5.433064in}{0.932328in}}%
\pgfpathlineto{\pgfqpoint{5.436588in}{0.919234in}}%
\pgfpathlineto{\pgfqpoint{5.440113in}{0.898245in}}%
\pgfpathlineto{\pgfqpoint{5.443637in}{0.898946in}}%
\pgfpathlineto{\pgfqpoint{5.447162in}{0.914601in}}%
\pgfpathlineto{\pgfqpoint{5.450686in}{0.898248in}}%
\pgfpathlineto{\pgfqpoint{5.454211in}{0.954368in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{0.910594in}}%
\pgfpathlineto{\pgfqpoint{5.461260in}{0.927335in}}%
\pgfpathlineto{\pgfqpoint{5.464784in}{0.927519in}}%
\pgfpathlineto{\pgfqpoint{5.468309in}{0.890276in}}%
\pgfpathlineto{\pgfqpoint{5.471833in}{0.969663in}}%
\pgfpathlineto{\pgfqpoint{5.475358in}{0.921384in}}%
\pgfpathlineto{\pgfqpoint{5.478882in}{0.910986in}}%
\pgfpathlineto{\pgfqpoint{5.482407in}{0.934880in}}%
\pgfpathlineto{\pgfqpoint{5.485931in}{0.908033in}}%
\pgfpathlineto{\pgfqpoint{5.489456in}{0.922170in}}%
\pgfpathlineto{\pgfqpoint{5.492980in}{0.915929in}}%
\pgfpathlineto{\pgfqpoint{5.496505in}{0.894929in}}%
\pgfpathlineto{\pgfqpoint{5.500029in}{0.932613in}}%
\pgfpathlineto{\pgfqpoint{5.503554in}{0.949205in}}%
\pgfpathlineto{\pgfqpoint{5.507078in}{0.891453in}}%
\pgfpathlineto{\pgfqpoint{5.510603in}{0.924825in}}%
\pgfpathlineto{\pgfqpoint{5.514127in}{0.920934in}}%
\pgfpathlineto{\pgfqpoint{5.517652in}{0.932809in}}%
\pgfpathlineto{\pgfqpoint{5.521176in}{0.880092in}}%
\pgfpathlineto{\pgfqpoint{5.524700in}{0.885094in}}%
\pgfpathlineto{\pgfqpoint{5.531749in}{0.948634in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{0.924061in}}%
\pgfpathlineto{\pgfqpoint{5.538798in}{0.936467in}}%
\pgfpathlineto{\pgfqpoint{5.542323in}{0.944340in}}%
\pgfpathlineto{\pgfqpoint{5.545847in}{0.948571in}}%
\pgfpathlineto{\pgfqpoint{5.549372in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{5.552896in}{0.917224in}}%
\pgfpathlineto{\pgfqpoint{5.556421in}{0.918184in}}%
\pgfpathlineto{\pgfqpoint{5.559945in}{0.930285in}}%
\pgfpathlineto{\pgfqpoint{5.563470in}{0.926703in}}%
\pgfpathlineto{\pgfqpoint{5.566994in}{0.921165in}}%
\pgfpathlineto{\pgfqpoint{5.570519in}{0.928651in}}%
\pgfpathlineto{\pgfqpoint{5.574043in}{0.900998in}}%
\pgfpathlineto{\pgfqpoint{5.577568in}{0.952698in}}%
\pgfpathlineto{\pgfqpoint{5.581092in}{0.938340in}}%
\pgfpathlineto{\pgfqpoint{5.584617in}{0.906045in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{0.939189in}}%
\pgfpathlineto{\pgfqpoint{5.595190in}{0.922278in}}%
\pgfpathlineto{\pgfqpoint{5.598715in}{0.916436in}}%
\pgfpathlineto{\pgfqpoint{5.602239in}{0.950958in}}%
\pgfpathlineto{\pgfqpoint{5.605764in}{0.898960in}}%
\pgfpathlineto{\pgfqpoint{5.609288in}{0.885222in}}%
\pgfpathlineto{\pgfqpoint{5.612813in}{0.921908in}}%
\pgfpathlineto{\pgfqpoint{5.616337in}{0.902540in}}%
\pgfpathlineto{\pgfqpoint{5.619862in}{0.892134in}}%
\pgfpathlineto{\pgfqpoint{5.623386in}{0.886927in}}%
\pgfpathlineto{\pgfqpoint{5.626911in}{0.963670in}}%
\pgfpathlineto{\pgfqpoint{5.630435in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{5.633960in}{0.941068in}}%
\pgfpathlineto{\pgfqpoint{5.637484in}{0.920137in}}%
\pgfpathlineto{\pgfqpoint{5.641009in}{0.922038in}}%
\pgfpathlineto{\pgfqpoint{5.644533in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{5.648058in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{5.651582in}{0.925802in}}%
\pgfpathlineto{\pgfqpoint{5.655107in}{0.902561in}}%
\pgfpathlineto{\pgfqpoint{5.658631in}{0.901559in}}%
\pgfpathlineto{\pgfqpoint{5.662156in}{0.937689in}}%
\pgfpathlineto{\pgfqpoint{5.665680in}{0.911436in}}%
\pgfpathlineto{\pgfqpoint{5.669205in}{0.903875in}}%
\pgfpathlineto{\pgfqpoint{5.672729in}{0.892660in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.915778in}}%
\pgfpathlineto{\pgfqpoint{5.679778in}{0.902828in}}%
\pgfpathlineto{\pgfqpoint{5.683303in}{0.867875in}}%
\pgfpathlineto{\pgfqpoint{5.686827in}{0.912389in}}%
\pgfpathlineto{\pgfqpoint{5.690351in}{0.928873in}}%
\pgfpathlineto{\pgfqpoint{5.693876in}{0.913450in}}%
\pgfpathlineto{\pgfqpoint{5.697400in}{0.919991in}}%
\pgfpathlineto{\pgfqpoint{5.700925in}{0.901042in}}%
\pgfpathlineto{\pgfqpoint{5.704449in}{0.902932in}}%
\pgfpathlineto{\pgfqpoint{5.707974in}{0.929323in}}%
\pgfpathlineto{\pgfqpoint{5.711498in}{0.936835in}}%
\pgfpathlineto{\pgfqpoint{5.715023in}{0.910092in}}%
\pgfpathlineto{\pgfqpoint{5.718547in}{0.897054in}}%
\pgfpathlineto{\pgfqpoint{5.722072in}{0.898179in}}%
\pgfpathlineto{\pgfqpoint{5.725596in}{0.931912in}}%
\pgfpathlineto{\pgfqpoint{5.729121in}{0.880642in}}%
\pgfpathlineto{\pgfqpoint{5.732645in}{0.914908in}}%
\pgfpathlineto{\pgfqpoint{5.736170in}{0.917967in}}%
\pgfpathlineto{\pgfqpoint{5.739694in}{0.877325in}}%
\pgfpathlineto{\pgfqpoint{5.750268in}{0.950917in}}%
\pgfpathlineto{\pgfqpoint{5.757317in}{0.887454in}}%
\pgfpathlineto{\pgfqpoint{5.760841in}{0.902611in}}%
\pgfpathlineto{\pgfqpoint{5.764366in}{0.903686in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{0.929330in}}%
\pgfpathlineto{\pgfqpoint{5.774939in}{0.879884in}}%
\pgfpathlineto{\pgfqpoint{5.778464in}{0.888387in}}%
\pgfpathlineto{\pgfqpoint{5.781988in}{0.910347in}}%
\pgfpathlineto{\pgfqpoint{5.785513in}{0.882762in}}%
\pgfpathlineto{\pgfqpoint{5.789037in}{0.959575in}}%
\pgfpathlineto{\pgfqpoint{5.792562in}{0.908616in}}%
\pgfpathlineto{\pgfqpoint{5.796086in}{0.875203in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{0.935710in}}%
\pgfpathlineto{\pgfqpoint{5.803135in}{0.932960in}}%
\pgfpathlineto{\pgfqpoint{5.810184in}{0.879441in}}%
\pgfpathlineto{\pgfqpoint{5.813709in}{0.914861in}}%
\pgfpathlineto{\pgfqpoint{5.817233in}{0.898797in}}%
\pgfpathlineto{\pgfqpoint{5.820758in}{0.896877in}}%
\pgfpathlineto{\pgfqpoint{5.824282in}{0.882196in}}%
\pgfpathlineto{\pgfqpoint{5.827807in}{0.910318in}}%
\pgfpathlineto{\pgfqpoint{5.831331in}{0.889880in}}%
\pgfpathlineto{\pgfqpoint{5.838380in}{0.904351in}}%
\pgfpathlineto{\pgfqpoint{5.841905in}{0.902882in}}%
\pgfpathlineto{\pgfqpoint{5.845429in}{0.906960in}}%
\pgfpathlineto{\pgfqpoint{5.848954in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{5.852478in}{0.904403in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{0.969498in}}%
\pgfpathlineto{\pgfqpoint{5.859527in}{0.888892in}}%
\pgfpathlineto{\pgfqpoint{5.863051in}{0.934538in}}%
\pgfpathlineto{\pgfqpoint{5.866576in}{0.929953in}}%
\pgfpathlineto{\pgfqpoint{5.870100in}{0.894767in}}%
\pgfpathlineto{\pgfqpoint{5.873625in}{0.929097in}}%
\pgfpathlineto{\pgfqpoint{5.877149in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{5.880674in}{0.912125in}}%
\pgfpathlineto{\pgfqpoint{5.884198in}{0.868969in}}%
\pgfpathlineto{\pgfqpoint{5.887723in}{0.912979in}}%
\pgfpathlineto{\pgfqpoint{5.891247in}{0.905741in}}%
\pgfpathlineto{\pgfqpoint{5.894772in}{0.889531in}}%
\pgfpathlineto{\pgfqpoint{5.898296in}{0.883764in}}%
\pgfpathlineto{\pgfqpoint{5.901821in}{0.976346in}}%
\pgfpathlineto{\pgfqpoint{5.905345in}{0.888455in}}%
\pgfpathlineto{\pgfqpoint{5.908870in}{0.878040in}}%
\pgfpathlineto{\pgfqpoint{5.912394in}{0.957715in}}%
\pgfpathlineto{\pgfqpoint{5.915919in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{5.919443in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{5.922968in}{0.898422in}}%
\pgfpathlineto{\pgfqpoint{5.926492in}{0.921533in}}%
\pgfpathlineto{\pgfqpoint{5.930017in}{0.932898in}}%
\pgfpathlineto{\pgfqpoint{5.937066in}{0.914040in}}%
\pgfpathlineto{\pgfqpoint{5.940590in}{0.907085in}}%
\pgfpathlineto{\pgfqpoint{5.944115in}{0.870710in}}%
\pgfpathlineto{\pgfqpoint{5.947639in}{0.922774in}}%
\pgfpathlineto{\pgfqpoint{5.954688in}{0.876328in}}%
\pgfpathlineto{\pgfqpoint{5.958213in}{0.899887in}}%
\pgfpathlineto{\pgfqpoint{5.961737in}{0.905450in}}%
\pgfpathlineto{\pgfqpoint{5.968786in}{0.934529in}}%
\pgfpathlineto{\pgfqpoint{5.972311in}{0.909880in}}%
\pgfpathlineto{\pgfqpoint{5.975835in}{0.935153in}}%
\pgfpathlineto{\pgfqpoint{5.982884in}{0.890238in}}%
\pgfpathlineto{\pgfqpoint{5.986409in}{0.904601in}}%
\pgfpathlineto{\pgfqpoint{5.989933in}{0.902597in}}%
\pgfpathlineto{\pgfqpoint{5.993458in}{0.892587in}}%
\pgfpathlineto{\pgfqpoint{5.996982in}{0.897585in}}%
\pgfpathlineto{\pgfqpoint{6.000507in}{0.885250in}}%
\pgfpathlineto{\pgfqpoint{6.004031in}{0.915476in}}%
\pgfpathlineto{\pgfqpoint{6.007556in}{0.915837in}}%
\pgfpathlineto{\pgfqpoint{6.011080in}{0.892691in}}%
\pgfpathlineto{\pgfqpoint{6.014605in}{0.914601in}}%
\pgfpathlineto{\pgfqpoint{6.018129in}{0.906547in}}%
\pgfpathlineto{\pgfqpoint{6.021654in}{0.887363in}}%
\pgfpathlineto{\pgfqpoint{6.025178in}{0.880005in}}%
\pgfpathlineto{\pgfqpoint{6.028702in}{0.937408in}}%
\pgfpathlineto{\pgfqpoint{6.032227in}{0.877474in}}%
\pgfpathlineto{\pgfqpoint{6.035751in}{0.904002in}}%
\pgfpathlineto{\pgfqpoint{6.039276in}{0.967151in}}%
\pgfpathlineto{\pgfqpoint{6.042800in}{0.932443in}}%
\pgfpathlineto{\pgfqpoint{6.046325in}{0.935422in}}%
\pgfpathlineto{\pgfqpoint{6.049849in}{0.928854in}}%
\pgfpathlineto{\pgfqpoint{6.056898in}{0.892807in}}%
\pgfpathlineto{\pgfqpoint{6.060423in}{0.932998in}}%
\pgfpathlineto{\pgfqpoint{6.063947in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{6.067472in}{0.945149in}}%
\pgfpathlineto{\pgfqpoint{6.070996in}{0.942528in}}%
\pgfpathlineto{\pgfqpoint{6.074521in}{0.923578in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{6.081570in}{0.954167in}}%
\pgfpathlineto{\pgfqpoint{6.085094in}{0.910347in}}%
\pgfpathlineto{\pgfqpoint{6.088619in}{0.909420in}}%
\pgfpathlineto{\pgfqpoint{6.092143in}{0.949149in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{0.901729in}}%
\pgfpathlineto{\pgfqpoint{6.099192in}{0.871073in}}%
\pgfpathlineto{\pgfqpoint{6.102717in}{0.922856in}}%
\pgfpathlineto{\pgfqpoint{6.106241in}{0.931991in}}%
\pgfpathlineto{\pgfqpoint{6.109766in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{6.113290in}{0.929252in}}%
\pgfpathlineto{\pgfqpoint{6.116815in}{0.936846in}}%
\pgfpathlineto{\pgfqpoint{6.120339in}{0.978156in}}%
\pgfpathlineto{\pgfqpoint{6.123864in}{0.871170in}}%
\pgfpathlineto{\pgfqpoint{6.127388in}{0.930908in}}%
\pgfpathlineto{\pgfqpoint{6.130913in}{0.966575in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{6.141486in}{0.924361in}}%
\pgfpathlineto{\pgfqpoint{6.145011in}{0.948500in}}%
\pgfpathlineto{\pgfqpoint{6.148535in}{0.937259in}}%
\pgfpathlineto{\pgfqpoint{6.152060in}{0.941965in}}%
\pgfpathlineto{\pgfqpoint{6.155584in}{0.971092in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{0.948377in}}%
\pgfpathlineto{\pgfqpoint{6.162633in}{0.909859in}}%
\pgfpathlineto{\pgfqpoint{6.166158in}{0.909554in}}%
\pgfpathlineto{\pgfqpoint{6.169682in}{0.917090in}}%
\pgfpathlineto{\pgfqpoint{6.173207in}{0.903682in}}%
\pgfpathlineto{\pgfqpoint{6.176731in}{0.975236in}}%
\pgfpathlineto{\pgfqpoint{6.180256in}{0.933408in}}%
\pgfpathlineto{\pgfqpoint{6.183780in}{0.907410in}}%
\pgfpathlineto{\pgfqpoint{6.187305in}{0.985665in}}%
\pgfpathlineto{\pgfqpoint{6.190829in}{0.934644in}}%
\pgfpathlineto{\pgfqpoint{6.194353in}{0.991333in}}%
\pgfpathlineto{\pgfqpoint{6.197878in}{0.887769in}}%
\pgfpathlineto{\pgfqpoint{6.201402in}{0.900153in}}%
\pgfpathlineto{\pgfqpoint{6.208451in}{0.937969in}}%
\pgfpathlineto{\pgfqpoint{6.211976in}{0.943031in}}%
\pgfpathlineto{\pgfqpoint{6.215500in}{0.911823in}}%
\pgfpathlineto{\pgfqpoint{6.219025in}{0.917620in}}%
\pgfpathlineto{\pgfqpoint{6.222549in}{0.915234in}}%
\pgfpathlineto{\pgfqpoint{6.226074in}{0.943071in}}%
\pgfpathlineto{\pgfqpoint{6.229598in}{0.943045in}}%
\pgfpathlineto{\pgfqpoint{6.233123in}{0.935458in}}%
\pgfpathlineto{\pgfqpoint{6.236647in}{0.912314in}}%
\pgfpathlineto{\pgfqpoint{6.243696in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{6.247221in}{0.956564in}}%
\pgfpathlineto{\pgfqpoint{6.250745in}{0.940623in}}%
\pgfpathlineto{\pgfqpoint{6.254270in}{0.916205in}}%
\pgfpathlineto{\pgfqpoint{6.257794in}{0.946142in}}%
\pgfpathlineto{\pgfqpoint{6.261319in}{0.931297in}}%
\pgfpathlineto{\pgfqpoint{6.264843in}{0.932425in}}%
\pgfpathlineto{\pgfqpoint{6.268368in}{0.941153in}}%
\pgfpathlineto{\pgfqpoint{6.271892in}{0.917462in}}%
\pgfpathlineto{\pgfqpoint{6.275417in}{0.907087in}}%
\pgfpathlineto{\pgfqpoint{6.278941in}{0.974366in}}%
\pgfpathlineto{\pgfqpoint{6.282466in}{0.937059in}}%
\pgfpathlineto{\pgfqpoint{6.285990in}{0.913552in}}%
\pgfpathlineto{\pgfqpoint{6.289515in}{0.931941in}}%
\pgfpathlineto{\pgfqpoint{6.293039in}{0.921267in}}%
\pgfpathlineto{\pgfqpoint{6.300088in}{0.952844in}}%
\pgfpathlineto{\pgfqpoint{6.303613in}{0.938322in}}%
\pgfpathlineto{\pgfqpoint{6.307137in}{0.916429in}}%
\pgfpathlineto{\pgfqpoint{6.310662in}{0.926406in}}%
\pgfpathlineto{\pgfqpoint{6.314186in}{0.918383in}}%
\pgfpathlineto{\pgfqpoint{6.317711in}{0.949050in}}%
\pgfpathlineto{\pgfqpoint{6.321235in}{0.904976in}}%
\pgfpathlineto{\pgfqpoint{6.328284in}{0.929627in}}%
\pgfpathlineto{\pgfqpoint{6.331809in}{0.933493in}}%
\pgfpathlineto{\pgfqpoint{6.335333in}{0.931961in}}%
\pgfpathlineto{\pgfqpoint{6.342382in}{0.895000in}}%
\pgfpathlineto{\pgfqpoint{6.345907in}{0.977578in}}%
\pgfpathlineto{\pgfqpoint{6.349431in}{0.901184in}}%
\pgfpathlineto{\pgfqpoint{6.352956in}{0.947632in}}%
\pgfpathlineto{\pgfqpoint{6.356480in}{0.862693in}}%
\pgfpathlineto{\pgfqpoint{6.363529in}{0.967118in}}%
\pgfpathlineto{\pgfqpoint{6.367053in}{0.895887in}}%
\pgfpathlineto{\pgfqpoint{6.370578in}{0.949540in}}%
\pgfpathlineto{\pgfqpoint{6.374102in}{0.904700in}}%
\pgfpathlineto{\pgfqpoint{6.377627in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{6.381151in}{0.953005in}}%
\pgfpathlineto{\pgfqpoint{6.384676in}{0.928729in}}%
\pgfpathlineto{\pgfqpoint{6.388200in}{0.939366in}}%
\pgfpathlineto{\pgfqpoint{6.391725in}{0.939142in}}%
\pgfpathlineto{\pgfqpoint{6.395249in}{0.933901in}}%
\pgfpathlineto{\pgfqpoint{6.398774in}{0.908130in}}%
\pgfpathlineto{\pgfqpoint{6.402298in}{0.970559in}}%
\pgfpathlineto{\pgfqpoint{6.405823in}{0.925944in}}%
\pgfpathlineto{\pgfqpoint{6.409347in}{0.903335in}}%
\pgfpathlineto{\pgfqpoint{6.416396in}{0.931476in}}%
\pgfpathlineto{\pgfqpoint{6.419921in}{0.913170in}}%
\pgfpathlineto{\pgfqpoint{6.423445in}{0.929656in}}%
\pgfpathlineto{\pgfqpoint{6.430494in}{0.900422in}}%
\pgfpathlineto{\pgfqpoint{6.434019in}{0.926259in}}%
\pgfpathlineto{\pgfqpoint{6.437543in}{0.913347in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{0.986217in}}%
\pgfpathlineto{\pgfqpoint{6.444592in}{0.906484in}}%
\pgfpathlineto{\pgfqpoint{6.448117in}{0.923316in}}%
\pgfpathlineto{\pgfqpoint{6.451641in}{0.907521in}}%
\pgfpathlineto{\pgfqpoint{6.455166in}{0.942715in}}%
\pgfpathlineto{\pgfqpoint{6.458690in}{0.926906in}}%
\pgfpathlineto{\pgfqpoint{6.465739in}{0.925526in}}%
\pgfpathlineto{\pgfqpoint{6.469264in}{0.940913in}}%
\pgfpathlineto{\pgfqpoint{6.472788in}{0.929627in}}%
\pgfpathlineto{\pgfqpoint{6.476313in}{0.905238in}}%
\pgfpathlineto{\pgfqpoint{6.483362in}{0.950302in}}%
\pgfpathlineto{\pgfqpoint{6.486886in}{0.886370in}}%
\pgfpathlineto{\pgfqpoint{6.490411in}{0.938101in}}%
\pgfpathlineto{\pgfqpoint{6.493935in}{0.900717in}}%
\pgfpathlineto{\pgfqpoint{6.497460in}{0.968061in}}%
\pgfpathlineto{\pgfqpoint{6.500984in}{0.881575in}}%
\pgfpathlineto{\pgfqpoint{6.504509in}{0.873278in}}%
\pgfpathlineto{\pgfqpoint{6.508033in}{0.899936in}}%
\pgfpathlineto{\pgfqpoint{6.511558in}{0.942040in}}%
\pgfpathlineto{\pgfqpoint{6.515082in}{0.924243in}}%
\pgfpathlineto{\pgfqpoint{6.518607in}{0.918774in}}%
\pgfpathlineto{\pgfqpoint{6.522131in}{0.878045in}}%
\pgfpathlineto{\pgfqpoint{6.529180in}{0.951205in}}%
\pgfpathlineto{\pgfqpoint{6.532704in}{0.933500in}}%
\pgfpathlineto{\pgfqpoint{6.536229in}{0.904800in}}%
\pgfpathlineto{\pgfqpoint{6.539753in}{0.906811in}}%
\pgfpathlineto{\pgfqpoint{6.543278in}{0.933137in}}%
\pgfpathlineto{\pgfqpoint{6.546802in}{0.937540in}}%
\pgfpathlineto{\pgfqpoint{6.550327in}{0.968038in}}%
\pgfpathlineto{\pgfqpoint{6.553851in}{0.900880in}}%
\pgfpathlineto{\pgfqpoint{6.557376in}{0.921321in}}%
\pgfpathlineto{\pgfqpoint{6.564425in}{0.996208in}}%
\pgfpathlineto{\pgfqpoint{6.567949in}{0.932613in}}%
\pgfpathlineto{\pgfqpoint{6.571474in}{0.942700in}}%
\pgfpathlineto{\pgfqpoint{6.574998in}{0.946665in}}%
\pgfpathlineto{\pgfqpoint{6.578523in}{0.922623in}}%
\pgfpathlineto{\pgfqpoint{6.585572in}{0.971052in}}%
\pgfpathlineto{\pgfqpoint{6.589096in}{0.907120in}}%
\pgfpathlineto{\pgfqpoint{6.592621in}{0.927868in}}%
\pgfpathlineto{\pgfqpoint{6.596145in}{0.922066in}}%
\pgfpathlineto{\pgfqpoint{6.599670in}{0.911184in}}%
\pgfpathlineto{\pgfqpoint{6.603194in}{0.923618in}}%
\pgfpathlineto{\pgfqpoint{6.606719in}{0.888300in}}%
\pgfpathlineto{\pgfqpoint{6.610243in}{0.916318in}}%
\pgfpathlineto{\pgfqpoint{6.613768in}{0.930781in}}%
\pgfpathlineto{\pgfqpoint{6.617292in}{0.898028in}}%
\pgfpathlineto{\pgfqpoint{6.620817in}{0.960144in}}%
\pgfpathlineto{\pgfqpoint{6.624341in}{0.902505in}}%
\pgfpathlineto{\pgfqpoint{6.627866in}{0.887274in}}%
\pgfpathlineto{\pgfqpoint{6.631390in}{0.961743in}}%
\pgfpathlineto{\pgfqpoint{6.634915in}{0.960823in}}%
\pgfpathlineto{\pgfqpoint{6.638439in}{0.894531in}}%
\pgfpathlineto{\pgfqpoint{6.641964in}{0.914083in}}%
\pgfpathlineto{\pgfqpoint{6.645488in}{0.907481in}}%
\pgfpathlineto{\pgfqpoint{6.649013in}{0.930927in}}%
\pgfpathlineto{\pgfqpoint{6.652537in}{0.917609in}}%
\pgfpathlineto{\pgfqpoint{6.656062in}{0.933543in}}%
\pgfpathlineto{\pgfqpoint{6.659586in}{0.890627in}}%
\pgfpathlineto{\pgfqpoint{6.663111in}{0.914984in}}%
\pgfpathlineto{\pgfqpoint{6.666635in}{0.924724in}}%
\pgfpathlineto{\pgfqpoint{6.670160in}{0.891533in}}%
\pgfpathlineto{\pgfqpoint{6.677209in}{0.956790in}}%
\pgfpathlineto{\pgfqpoint{6.680733in}{0.925943in}}%
\pgfpathlineto{\pgfqpoint{6.684258in}{0.968946in}}%
\pgfpathlineto{\pgfqpoint{6.687782in}{0.918002in}}%
\pgfpathlineto{\pgfqpoint{6.691307in}{0.953752in}}%
\pgfpathlineto{\pgfqpoint{6.694831in}{0.940625in}}%
\pgfpathlineto{\pgfqpoint{6.698355in}{0.913708in}}%
\pgfpathlineto{\pgfqpoint{6.701880in}{0.929535in}}%
\pgfpathlineto{\pgfqpoint{6.705404in}{0.926842in}}%
\pgfpathlineto{\pgfqpoint{6.708929in}{0.922517in}}%
\pgfpathlineto{\pgfqpoint{6.715978in}{0.909705in}}%
\pgfpathlineto{\pgfqpoint{6.719502in}{0.934557in}}%
\pgfpathlineto{\pgfqpoint{6.723027in}{0.925356in}}%
\pgfpathlineto{\pgfqpoint{6.726551in}{0.949646in}}%
\pgfpathlineto{\pgfqpoint{6.730076in}{0.954790in}}%
\pgfpathlineto{\pgfqpoint{6.733600in}{0.936068in}}%
\pgfpathlineto{\pgfqpoint{6.737125in}{0.945484in}}%
\pgfpathlineto{\pgfqpoint{6.740649in}{0.920892in}}%
\pgfpathlineto{\pgfqpoint{6.744174in}{0.920097in}}%
\pgfpathlineto{\pgfqpoint{6.747698in}{0.923446in}}%
\pgfpathlineto{\pgfqpoint{6.751223in}{0.905769in}}%
\pgfpathlineto{\pgfqpoint{6.754747in}{0.961248in}}%
\pgfpathlineto{\pgfqpoint{6.758272in}{0.910460in}}%
\pgfpathlineto{\pgfqpoint{6.761796in}{0.986189in}}%
\pgfpathlineto{\pgfqpoint{6.765321in}{0.927290in}}%
\pgfpathlineto{\pgfqpoint{6.768845in}{0.949144in}}%
\pgfpathlineto{\pgfqpoint{6.775894in}{0.915873in}}%
\pgfpathlineto{\pgfqpoint{6.779419in}{0.966262in}}%
\pgfpathlineto{\pgfqpoint{6.782943in}{0.932359in}}%
\pgfpathlineto{\pgfqpoint{6.786468in}{0.912599in}}%
\pgfpathlineto{\pgfqpoint{6.793517in}{0.952035in}}%
\pgfpathlineto{\pgfqpoint{6.797041in}{0.915087in}}%
\pgfpathlineto{\pgfqpoint{6.800566in}{0.940955in}}%
\pgfpathlineto{\pgfqpoint{6.804090in}{0.919325in}}%
\pgfpathlineto{\pgfqpoint{6.807615in}{0.924189in}}%
\pgfpathlineto{\pgfqpoint{6.811139in}{0.966580in}}%
\pgfpathlineto{\pgfqpoint{6.814664in}{0.888738in}}%
\pgfpathlineto{\pgfqpoint{6.818188in}{0.949234in}}%
\pgfpathlineto{\pgfqpoint{6.821713in}{0.941814in}}%
\pgfpathlineto{\pgfqpoint{6.825237in}{0.939200in}}%
\pgfpathlineto{\pgfqpoint{6.828762in}{0.931007in}}%
\pgfpathlineto{\pgfqpoint{6.832286in}{0.913123in}}%
\pgfpathlineto{\pgfqpoint{6.835811in}{0.957101in}}%
\pgfpathlineto{\pgfqpoint{6.839335in}{0.918578in}}%
\pgfpathlineto{\pgfqpoint{6.842860in}{0.918908in}}%
\pgfpathlineto{\pgfqpoint{6.846384in}{0.944175in}}%
\pgfpathlineto{\pgfqpoint{6.849909in}{0.926698in}}%
\pgfpathlineto{\pgfqpoint{6.853433in}{0.971380in}}%
\pgfpathlineto{\pgfqpoint{6.856958in}{0.912321in}}%
\pgfpathlineto{\pgfqpoint{6.860482in}{0.907675in}}%
\pgfpathlineto{\pgfqpoint{6.864006in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{6.871055in}{0.904908in}}%
\pgfpathlineto{\pgfqpoint{6.874580in}{0.929175in}}%
\pgfpathlineto{\pgfqpoint{6.878104in}{0.972333in}}%
\pgfpathlineto{\pgfqpoint{6.881629in}{0.959063in}}%
\pgfpathlineto{\pgfqpoint{6.885153in}{0.951203in}}%
\pgfpathlineto{\pgfqpoint{6.888678in}{0.974323in}}%
\pgfpathlineto{\pgfqpoint{6.892202in}{0.966498in}}%
\pgfpathlineto{\pgfqpoint{6.895727in}{0.910262in}}%
\pgfpathlineto{\pgfqpoint{6.899251in}{0.987384in}}%
\pgfpathlineto{\pgfqpoint{6.902776in}{0.903670in}}%
\pgfpathlineto{\pgfqpoint{6.909825in}{0.965450in}}%
\pgfpathlineto{\pgfqpoint{6.913349in}{0.924151in}}%
\pgfpathlineto{\pgfqpoint{6.920398in}{0.904142in}}%
\pgfpathlineto{\pgfqpoint{6.923923in}{0.967656in}}%
\pgfpathlineto{\pgfqpoint{6.927447in}{0.966300in}}%
\pgfpathlineto{\pgfqpoint{6.930972in}{0.920415in}}%
\pgfpathlineto{\pgfqpoint{6.938021in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{6.941545in}{0.970547in}}%
\pgfpathlineto{\pgfqpoint{6.945070in}{0.951448in}}%
\pgfpathlineto{\pgfqpoint{6.948594in}{0.959443in}}%
\pgfpathlineto{\pgfqpoint{6.952119in}{0.917114in}}%
\pgfpathlineto{\pgfqpoint{6.955643in}{0.950672in}}%
\pgfpathlineto{\pgfqpoint{6.959168in}{0.964920in}}%
\pgfpathlineto{\pgfqpoint{6.962692in}{0.958606in}}%
\pgfpathlineto{\pgfqpoint{6.966217in}{0.958712in}}%
\pgfpathlineto{\pgfqpoint{6.969741in}{0.895212in}}%
\pgfpathlineto{\pgfqpoint{6.973266in}{0.951323in}}%
\pgfpathlineto{\pgfqpoint{6.976790in}{0.968630in}}%
\pgfpathlineto{\pgfqpoint{6.983839in}{0.957993in}}%
\pgfpathlineto{\pgfqpoint{6.987364in}{0.963899in}}%
\pgfpathlineto{\pgfqpoint{6.990888in}{0.955967in}}%
\pgfpathlineto{\pgfqpoint{6.994413in}{0.968908in}}%
\pgfpathlineto{\pgfqpoint{7.001462in}{0.904616in}}%
\pgfpathlineto{\pgfqpoint{7.004986in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{7.008511in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{7.012035in}{0.919375in}}%
\pgfpathlineto{\pgfqpoint{7.015560in}{0.954118in}}%
\pgfpathlineto{\pgfqpoint{7.019084in}{0.940439in}}%
\pgfpathlineto{\pgfqpoint{7.022609in}{0.915948in}}%
\pgfpathlineto{\pgfqpoint{7.026133in}{0.956208in}}%
\pgfpathlineto{\pgfqpoint{7.029658in}{0.960342in}}%
\pgfpathlineto{\pgfqpoint{7.033182in}{0.988630in}}%
\pgfpathlineto{\pgfqpoint{7.036706in}{0.975116in}}%
\pgfpathlineto{\pgfqpoint{7.040231in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{7.043755in}{0.900830in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{0.977978in}}%
\pgfpathlineto{\pgfqpoint{7.054329in}{0.942432in}}%
\pgfpathlineto{\pgfqpoint{7.057853in}{0.980754in}}%
\pgfpathlineto{\pgfqpoint{7.061378in}{0.962877in}}%
\pgfpathlineto{\pgfqpoint{7.064902in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{7.068427in}{0.953601in}}%
\pgfpathlineto{\pgfqpoint{7.071951in}{0.910544in}}%
\pgfpathlineto{\pgfqpoint{7.075476in}{0.956469in}}%
\pgfpathlineto{\pgfqpoint{7.079000in}{0.945788in}}%
\pgfpathlineto{\pgfqpoint{7.082525in}{0.964505in}}%
\pgfpathlineto{\pgfqpoint{7.086049in}{0.928191in}}%
\pgfpathlineto{\pgfqpoint{7.093098in}{0.966979in}}%
\pgfpathlineto{\pgfqpoint{7.096623in}{0.945333in}}%
\pgfpathlineto{\pgfqpoint{7.100147in}{0.906875in}}%
\pgfpathlineto{\pgfqpoint{7.103672in}{0.951125in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{0.923056in}}%
\pgfpathlineto{\pgfqpoint{7.110721in}{0.928507in}}%
\pgfpathlineto{\pgfqpoint{7.114245in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{7.117770in}{0.955899in}}%
\pgfpathlineto{\pgfqpoint{7.121294in}{0.927788in}}%
\pgfpathlineto{\pgfqpoint{7.124819in}{0.969698in}}%
\pgfpathlineto{\pgfqpoint{7.131868in}{0.934333in}}%
\pgfpathlineto{\pgfqpoint{7.135392in}{0.977259in}}%
\pgfpathlineto{\pgfqpoint{7.138917in}{0.906583in}}%
\pgfpathlineto{\pgfqpoint{7.142441in}{0.949896in}}%
\pgfpathlineto{\pgfqpoint{7.145966in}{0.950599in}}%
\pgfpathlineto{\pgfqpoint{7.149490in}{0.966165in}}%
\pgfpathlineto{\pgfqpoint{7.153015in}{0.939590in}}%
\pgfpathlineto{\pgfqpoint{7.156539in}{0.962191in}}%
\pgfpathlineto{\pgfqpoint{7.160064in}{0.954507in}}%
\pgfpathlineto{\pgfqpoint{7.163588in}{0.941316in}}%
\pgfpathlineto{\pgfqpoint{7.170637in}{0.989847in}}%
\pgfpathlineto{\pgfqpoint{7.174162in}{1.016859in}}%
\pgfpathlineto{\pgfqpoint{7.177686in}{1.007585in}}%
\pgfpathlineto{\pgfqpoint{7.181211in}{1.001783in}}%
\pgfpathlineto{\pgfqpoint{7.184735in}{0.979130in}}%
\pgfpathlineto{\pgfqpoint{7.188260in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{7.191784in}{1.025189in}}%
\pgfpathlineto{\pgfqpoint{7.195309in}{0.918215in}}%
\pgfpathlineto{\pgfqpoint{7.198833in}{0.993434in}}%
\pgfpathlineto{\pgfqpoint{7.202357in}{1.036486in}}%
\pgfpathlineto{\pgfqpoint{7.205882in}{0.933042in}}%
\pgfpathlineto{\pgfqpoint{7.209406in}{0.956847in}}%
\pgfpathlineto{\pgfqpoint{7.212931in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{7.219980in}{0.953653in}}%
\pgfpathlineto{\pgfqpoint{7.223504in}{0.978717in}}%
\pgfpathlineto{\pgfqpoint{7.227029in}{1.020453in}}%
\pgfpathlineto{\pgfqpoint{7.230553in}{1.025090in}}%
\pgfpathlineto{\pgfqpoint{7.234078in}{0.961708in}}%
\pgfpathlineto{\pgfqpoint{7.237602in}{1.021488in}}%
\pgfpathlineto{\pgfqpoint{7.241127in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{7.244651in}{0.983776in}}%
\pgfpathlineto{\pgfqpoint{7.248176in}{0.913366in}}%
\pgfpathlineto{\pgfqpoint{7.251700in}{0.972526in}}%
\pgfpathlineto{\pgfqpoint{7.255225in}{0.939144in}}%
\pgfpathlineto{\pgfqpoint{7.258749in}{1.025604in}}%
\pgfpathlineto{\pgfqpoint{7.262274in}{0.982396in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{1.015439in}}%
\pgfpathlineto{\pgfqpoint{7.269323in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{7.272847in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{7.276372in}{0.946127in}}%
\pgfpathlineto{\pgfqpoint{7.279896in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{7.283421in}{0.962514in}}%
\pgfpathlineto{\pgfqpoint{7.286945in}{0.993646in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{0.979729in}}%
\pgfpathlineto{\pgfqpoint{7.293994in}{0.913021in}}%
\pgfpathlineto{\pgfqpoint{7.297519in}{1.053894in}}%
\pgfpathlineto{\pgfqpoint{7.301043in}{1.092302in}}%
\pgfpathlineto{\pgfqpoint{7.304568in}{0.959085in}}%
\pgfpathlineto{\pgfqpoint{7.311617in}{0.981417in}}%
\pgfpathlineto{\pgfqpoint{7.315141in}{0.951745in}}%
\pgfpathlineto{\pgfqpoint{7.318666in}{1.061068in}}%
\pgfpathlineto{\pgfqpoint{7.322190in}{0.950712in}}%
\pgfpathlineto{\pgfqpoint{7.325715in}{0.958071in}}%
\pgfpathlineto{\pgfqpoint{7.329239in}{1.042868in}}%
\pgfpathlineto{\pgfqpoint{7.332764in}{0.943545in}}%
\pgfpathlineto{\pgfqpoint{7.336288in}{0.924406in}}%
\pgfpathlineto{\pgfqpoint{7.339813in}{0.971818in}}%
\pgfpathlineto{\pgfqpoint{7.343337in}{0.962972in}}%
\pgfpathlineto{\pgfqpoint{7.346862in}{1.039446in}}%
\pgfpathlineto{\pgfqpoint{7.350386in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{7.357435in}{1.039675in}}%
\pgfpathlineto{\pgfqpoint{7.360960in}{0.964311in}}%
\pgfpathlineto{\pgfqpoint{7.364484in}{0.931215in}}%
\pgfpathlineto{\pgfqpoint{7.368008in}{1.029899in}}%
\pgfpathlineto{\pgfqpoint{7.371533in}{0.948993in}}%
\pgfpathlineto{\pgfqpoint{7.375057in}{1.009767in}}%
\pgfpathlineto{\pgfqpoint{7.378582in}{1.050028in}}%
\pgfpathlineto{\pgfqpoint{7.385631in}{0.953281in}}%
\pgfpathlineto{\pgfqpoint{7.389155in}{0.968790in}}%
\pgfpathlineto{\pgfqpoint{7.392680in}{0.996203in}}%
\pgfpathlineto{\pgfqpoint{7.396204in}{1.035137in}}%
\pgfpathlineto{\pgfqpoint{7.399729in}{1.011087in}}%
\pgfpathlineto{\pgfqpoint{7.406778in}{1.044484in}}%
\pgfpathlineto{\pgfqpoint{7.410302in}{0.960053in}}%
\pgfpathlineto{\pgfqpoint{7.413827in}{1.001517in}}%
\pgfpathlineto{\pgfqpoint{7.417351in}{1.062767in}}%
\pgfpathlineto{\pgfqpoint{7.420876in}{0.989837in}}%
\pgfpathlineto{\pgfqpoint{7.427925in}{1.005015in}}%
\pgfpathlineto{\pgfqpoint{7.431449in}{0.993738in}}%
\pgfpathlineto{\pgfqpoint{7.434974in}{1.013894in}}%
\pgfpathlineto{\pgfqpoint{7.438498in}{0.924731in}}%
\pgfpathlineto{\pgfqpoint{7.442023in}{1.038045in}}%
\pgfpathlineto{\pgfqpoint{7.445547in}{0.953670in}}%
\pgfpathlineto{\pgfqpoint{7.449072in}{0.956535in}}%
\pgfpathlineto{\pgfqpoint{7.452596in}{1.004413in}}%
\pgfpathlineto{\pgfqpoint{7.456121in}{0.999436in}}%
\pgfpathlineto{\pgfqpoint{7.459645in}{1.002809in}}%
\pgfpathlineto{\pgfqpoint{7.463170in}{0.985443in}}%
\pgfpathlineto{\pgfqpoint{7.466694in}{1.015476in}}%
\pgfpathlineto{\pgfqpoint{7.470219in}{0.998696in}}%
\pgfpathlineto{\pgfqpoint{7.473743in}{1.005097in}}%
\pgfpathlineto{\pgfqpoint{7.477268in}{0.934948in}}%
\pgfpathlineto{\pgfqpoint{7.480792in}{1.008436in}}%
\pgfpathlineto{\pgfqpoint{7.484317in}{0.972561in}}%
\pgfpathlineto{\pgfqpoint{7.487841in}{1.008922in}}%
\pgfpathlineto{\pgfqpoint{7.491366in}{0.966026in}}%
\pgfpathlineto{\pgfqpoint{7.494890in}{0.994811in}}%
\pgfpathlineto{\pgfqpoint{7.498415in}{1.010972in}}%
\pgfpathlineto{\pgfqpoint{7.501939in}{1.018784in}}%
\pgfpathlineto{\pgfqpoint{7.505464in}{1.022026in}}%
\pgfpathlineto{\pgfqpoint{7.508988in}{0.966514in}}%
\pgfpathlineto{\pgfqpoint{7.512513in}{1.067557in}}%
\pgfpathlineto{\pgfqpoint{7.516037in}{0.945052in}}%
\pgfpathlineto{\pgfqpoint{7.519562in}{1.056979in}}%
\pgfpathlineto{\pgfqpoint{7.523086in}{1.045590in}}%
\pgfpathlineto{\pgfqpoint{7.526611in}{1.098413in}}%
\pgfpathlineto{\pgfqpoint{7.530135in}{1.090050in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.023802in}}%
\pgfpathlineto{\pgfqpoint{7.537184in}{1.026689in}}%
\pgfpathlineto{\pgfqpoint{7.540708in}{1.018941in}}%
\pgfpathlineto{\pgfqpoint{7.544233in}{1.089448in}}%
\pgfpathlineto{\pgfqpoint{7.547757in}{0.982356in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{1.070420in}}%
\pgfpathlineto{\pgfqpoint{7.554806in}{0.965002in}}%
\pgfpathlineto{\pgfqpoint{7.558331in}{1.014436in}}%
\pgfpathlineto{\pgfqpoint{7.561855in}{1.026229in}}%
\pgfpathlineto{\pgfqpoint{7.568904in}{0.942224in}}%
\pgfpathlineto{\pgfqpoint{7.572429in}{1.021106in}}%
\pgfpathlineto{\pgfqpoint{7.575953in}{0.975314in}}%
\pgfpathlineto{\pgfqpoint{7.579478in}{1.000840in}}%
\pgfpathlineto{\pgfqpoint{7.583002in}{0.973691in}}%
\pgfpathlineto{\pgfqpoint{7.590051in}{1.040243in}}%
\pgfpathlineto{\pgfqpoint{7.593576in}{0.940191in}}%
\pgfpathlineto{\pgfqpoint{7.604149in}{1.045113in}}%
\pgfpathlineto{\pgfqpoint{7.607674in}{1.030401in}}%
\pgfpathlineto{\pgfqpoint{7.611198in}{0.954613in}}%
\pgfpathlineto{\pgfqpoint{7.614723in}{1.007134in}}%
\pgfpathlineto{\pgfqpoint{7.618247in}{0.988057in}}%
\pgfpathlineto{\pgfqpoint{7.621772in}{1.034722in}}%
\pgfpathlineto{\pgfqpoint{7.625296in}{0.993731in}}%
\pgfpathlineto{\pgfqpoint{7.628821in}{1.027219in}}%
\pgfpathlineto{\pgfqpoint{7.632345in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{7.635870in}{1.000856in}}%
\pgfpathlineto{\pgfqpoint{7.639394in}{1.039618in}}%
\pgfpathlineto{\pgfqpoint{7.642919in}{0.992993in}}%
\pgfpathlineto{\pgfqpoint{7.646443in}{1.041420in}}%
\pgfpathlineto{\pgfqpoint{7.649968in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{7.657017in}{1.034146in}}%
\pgfpathlineto{\pgfqpoint{7.660541in}{0.946323in}}%
\pgfpathlineto{\pgfqpoint{7.664066in}{0.922389in}}%
\pgfpathlineto{\pgfqpoint{7.667590in}{0.987314in}}%
\pgfpathlineto{\pgfqpoint{7.671115in}{0.978540in}}%
\pgfpathlineto{\pgfqpoint{7.674639in}{0.998948in}}%
\pgfpathlineto{\pgfqpoint{7.678164in}{0.996559in}}%
\pgfpathlineto{\pgfqpoint{7.681688in}{0.998741in}}%
\pgfpathlineto{\pgfqpoint{7.685213in}{0.919219in}}%
\pgfpathlineto{\pgfqpoint{7.688737in}{0.995437in}}%
\pgfpathlineto{\pgfqpoint{7.692262in}{0.958224in}}%
\pgfpathlineto{\pgfqpoint{7.695786in}{0.952660in}}%
\pgfpathlineto{\pgfqpoint{7.699311in}{0.964807in}}%
\pgfpathlineto{\pgfqpoint{7.702835in}{0.921309in}}%
\pgfpathlineto{\pgfqpoint{7.706359in}{0.984887in}}%
\pgfpathlineto{\pgfqpoint{7.709884in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{7.713408in}{1.014007in}}%
\pgfpathlineto{\pgfqpoint{7.716933in}{1.046599in}}%
\pgfpathlineto{\pgfqpoint{7.720457in}{1.029359in}}%
\pgfpathlineto{\pgfqpoint{7.723982in}{0.980281in}}%
\pgfpathlineto{\pgfqpoint{7.727506in}{1.030741in}}%
\pgfpathlineto{\pgfqpoint{7.731031in}{0.992814in}}%
\pgfpathlineto{\pgfqpoint{7.734555in}{1.001170in}}%
\pgfpathlineto{\pgfqpoint{7.738080in}{1.035984in}}%
\pgfpathlineto{\pgfqpoint{7.741604in}{0.982144in}}%
\pgfpathlineto{\pgfqpoint{7.745129in}{0.977868in}}%
\pgfpathlineto{\pgfqpoint{7.748653in}{0.980559in}}%
\pgfpathlineto{\pgfqpoint{7.752178in}{1.000139in}}%
\pgfpathlineto{\pgfqpoint{7.755702in}{1.050601in}}%
\pgfpathlineto{\pgfqpoint{7.759227in}{0.958446in}}%
\pgfpathlineto{\pgfqpoint{7.762751in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{7.766276in}{0.956455in}}%
\pgfpathlineto{\pgfqpoint{7.769800in}{0.979375in}}%
\pgfpathlineto{\pgfqpoint{7.773325in}{0.936998in}}%
\pgfpathlineto{\pgfqpoint{7.776849in}{0.981389in}}%
\pgfpathlineto{\pgfqpoint{7.780374in}{1.046038in}}%
\pgfpathlineto{\pgfqpoint{7.783898in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{7.787423in}{1.012267in}}%
\pgfpathlineto{\pgfqpoint{7.790947in}{0.988693in}}%
\pgfpathlineto{\pgfqpoint{7.794472in}{1.004960in}}%
\pgfpathlineto{\pgfqpoint{7.797996in}{1.032896in}}%
\pgfpathlineto{\pgfqpoint{7.801521in}{1.023356in}}%
\pgfpathlineto{\pgfqpoint{7.805045in}{1.022149in}}%
\pgfpathlineto{\pgfqpoint{7.812094in}{1.012245in}}%
\pgfpathlineto{\pgfqpoint{7.815619in}{0.986748in}}%
\pgfpathlineto{\pgfqpoint{7.819143in}{1.002271in}}%
\pgfpathlineto{\pgfqpoint{7.822668in}{1.001809in}}%
\pgfpathlineto{\pgfqpoint{7.829717in}{0.964276in}}%
\pgfpathlineto{\pgfqpoint{7.833241in}{0.998113in}}%
\pgfpathlineto{\pgfqpoint{7.836766in}{0.973333in}}%
\pgfpathlineto{\pgfqpoint{7.840290in}{1.024814in}}%
\pgfpathlineto{\pgfqpoint{7.843815in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{7.847339in}{1.026243in}}%
\pgfpathlineto{\pgfqpoint{7.850864in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{7.854388in}{1.008986in}}%
\pgfpathlineto{\pgfqpoint{7.857913in}{0.953054in}}%
\pgfpathlineto{\pgfqpoint{7.861437in}{1.015370in}}%
\pgfpathlineto{\pgfqpoint{7.868486in}{0.934979in}}%
\pgfpathlineto{\pgfqpoint{7.875535in}{1.014271in}}%
\pgfpathlineto{\pgfqpoint{7.879059in}{0.996139in}}%
\pgfpathlineto{\pgfqpoint{7.882584in}{0.987759in}}%
\pgfpathlineto{\pgfqpoint{7.886108in}{0.954998in}}%
\pgfpathlineto{\pgfqpoint{7.889633in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{7.893157in}{0.960215in}}%
\pgfpathlineto{\pgfqpoint{7.896682in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{7.900206in}{1.035229in}}%
\pgfpathlineto{\pgfqpoint{7.903731in}{0.965097in}}%
\pgfpathlineto{\pgfqpoint{7.907255in}{0.974172in}}%
\pgfpathlineto{\pgfqpoint{7.910780in}{1.010127in}}%
\pgfpathlineto{\pgfqpoint{7.914304in}{0.942639in}}%
\pgfpathlineto{\pgfqpoint{7.917829in}{1.002604in}}%
\pgfpathlineto{\pgfqpoint{7.921353in}{1.000292in}}%
\pgfpathlineto{\pgfqpoint{7.924878in}{0.908302in}}%
\pgfpathlineto{\pgfqpoint{7.928402in}{0.983939in}}%
\pgfpathlineto{\pgfqpoint{7.931927in}{1.024368in}}%
\pgfpathlineto{\pgfqpoint{7.935451in}{0.974048in}}%
\pgfpathlineto{\pgfqpoint{7.938976in}{1.005950in}}%
\pgfpathlineto{\pgfqpoint{7.942500in}{0.981205in}}%
\pgfpathlineto{\pgfqpoint{7.946025in}{1.015028in}}%
\pgfpathlineto{\pgfqpoint{7.949549in}{0.970078in}}%
\pgfpathlineto{\pgfqpoint{7.953074in}{0.972335in}}%
\pgfpathlineto{\pgfqpoint{7.956598in}{0.983054in}}%
\pgfpathlineto{\pgfqpoint{7.963647in}{0.990656in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{1.071929in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{1.071929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569444in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921717in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.939340in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.942864in}{1.105757in}}%
\pgfpathlineto{\pgfqpoint{0.946389in}{1.118139in}}%
\pgfpathlineto{\pgfqpoint{0.949913in}{1.118634in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{1.144389in}}%
\pgfpathlineto{\pgfqpoint{0.956962in}{1.115167in}}%
\pgfpathlineto{\pgfqpoint{0.960487in}{1.129531in}}%
\pgfpathlineto{\pgfqpoint{0.964011in}{1.123389in}}%
\pgfpathlineto{\pgfqpoint{0.967536in}{1.094762in}}%
\pgfpathlineto{\pgfqpoint{0.971060in}{1.175097in}}%
\pgfpathlineto{\pgfqpoint{0.974585in}{1.194413in}}%
\pgfpathlineto{\pgfqpoint{0.978109in}{1.180050in}}%
\pgfpathlineto{\pgfqpoint{0.981633in}{1.103776in}}%
\pgfpathlineto{\pgfqpoint{0.985158in}{1.165191in}}%
\pgfpathlineto{\pgfqpoint{0.988682in}{1.133988in}}%
\pgfpathlineto{\pgfqpoint{0.992207in}{1.144884in}}%
\pgfpathlineto{\pgfqpoint{0.995731in}{1.169153in}}%
\pgfpathlineto{\pgfqpoint{0.999256in}{1.108234in}}%
\pgfpathlineto{\pgfqpoint{1.002780in}{1.116653in}}%
\pgfpathlineto{\pgfqpoint{1.006305in}{1.112691in}}%
\pgfpathlineto{\pgfqpoint{1.009829in}{1.228587in}}%
\pgfpathlineto{\pgfqpoint{1.013354in}{1.189955in}}%
\pgfpathlineto{\pgfqpoint{1.016878in}{1.116158in}}%
\pgfpathlineto{\pgfqpoint{1.020403in}{1.123389in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{1.027452in}{1.188965in}}%
\pgfpathlineto{\pgfqpoint{1.030976in}{1.120616in}}%
\pgfpathlineto{\pgfqpoint{1.034501in}{1.186488in}}%
\pgfpathlineto{\pgfqpoint{1.038025in}{1.125073in}}%
\pgfpathlineto{\pgfqpoint{1.041550in}{1.160734in}}%
\pgfpathlineto{\pgfqpoint{1.045074in}{1.160238in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.084559in}}%
\pgfpathlineto{\pgfqpoint{1.052123in}{1.169153in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{1.059172in}{1.199861in}}%
\pgfpathlineto{\pgfqpoint{1.062697in}{1.173116in}}%
\pgfpathlineto{\pgfqpoint{1.066221in}{1.189955in}}%
\pgfpathlineto{\pgfqpoint{1.069746in}{1.182031in}}%
\pgfpathlineto{\pgfqpoint{1.073270in}{1.160634in}}%
\pgfpathlineto{\pgfqpoint{1.076795in}{1.184012in}}%
\pgfpathlineto{\pgfqpoint{1.080319in}{1.133196in}}%
\pgfpathlineto{\pgfqpoint{1.083844in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{1.087368in}{1.178068in}}%
\pgfpathlineto{\pgfqpoint{1.090893in}{1.167172in}}%
\pgfpathlineto{\pgfqpoint{1.094417in}{1.167271in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{1.104991in}{1.132304in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{1.238988in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{1.162219in}}%
\pgfpathlineto{\pgfqpoint{1.115564in}{1.180050in}}%
\pgfpathlineto{\pgfqpoint{1.119089in}{1.218682in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.220167in}}%
\pgfpathlineto{\pgfqpoint{1.126138in}{1.154295in}}%
\pgfpathlineto{\pgfqpoint{1.129662in}{1.125073in}}%
\pgfpathlineto{\pgfqpoint{1.133187in}{1.217592in}}%
\pgfpathlineto{\pgfqpoint{1.136711in}{1.124083in}}%
\pgfpathlineto{\pgfqpoint{1.140236in}{1.188965in}}%
\pgfpathlineto{\pgfqpoint{1.143760in}{1.178960in}}%
\pgfpathlineto{\pgfqpoint{1.147285in}{1.156771in}}%
\pgfpathlineto{\pgfqpoint{1.150809in}{1.180545in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{1.218682in}}%
\pgfpathlineto{\pgfqpoint{1.157858in}{1.218186in}}%
\pgfpathlineto{\pgfqpoint{1.161382in}{1.220167in}}%
\pgfpathlineto{\pgfqpoint{1.164907in}{1.192927in}}%
\pgfpathlineto{\pgfqpoint{1.168431in}{1.240474in}}%
\pgfpathlineto{\pgfqpoint{1.171956in}{1.272172in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{1.219672in}}%
\pgfpathlineto{\pgfqpoint{1.179005in}{1.202833in}}%
\pgfpathlineto{\pgfqpoint{1.182529in}{1.228587in}}%
\pgfpathlineto{\pgfqpoint{1.186054in}{1.204814in}}%
\pgfpathlineto{\pgfqpoint{1.189578in}{1.189163in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{1.246417in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{1.190450in}}%
\pgfpathlineto{\pgfqpoint{1.200152in}{1.200356in}}%
\pgfpathlineto{\pgfqpoint{1.203676in}{1.214917in}}%
\pgfpathlineto{\pgfqpoint{1.207201in}{1.186488in}}%
\pgfpathlineto{\pgfqpoint{1.210725in}{1.250875in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{1.274153in}}%
\pgfpathlineto{\pgfqpoint{1.217774in}{1.180050in}}%
\pgfpathlineto{\pgfqpoint{1.221299in}{1.183021in}}%
\pgfpathlineto{\pgfqpoint{1.224823in}{1.251568in}}%
\pgfpathlineto{\pgfqpoint{1.228348in}{1.201842in}}%
\pgfpathlineto{\pgfqpoint{1.231872in}{1.244932in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{1.255333in}}%
\pgfpathlineto{\pgfqpoint{1.238921in}{1.224625in}}%
\pgfpathlineto{\pgfqpoint{1.242446in}{1.250875in}}%
\pgfpathlineto{\pgfqpoint{1.245970in}{1.317738in}}%
\pgfpathlineto{\pgfqpoint{1.249495in}{1.310804in}}%
\pgfpathlineto{\pgfqpoint{1.253019in}{1.253351in}}%
\pgfpathlineto{\pgfqpoint{1.256544in}{1.373210in}}%
\pgfpathlineto{\pgfqpoint{1.260068in}{1.270389in}}%
\pgfpathlineto{\pgfqpoint{1.263593in}{1.254342in}}%
\pgfpathlineto{\pgfqpoint{1.267117in}{1.186984in}}%
\pgfpathlineto{\pgfqpoint{1.270642in}{1.271182in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{1.227597in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{1.310804in}}%
\pgfpathlineto{\pgfqpoint{1.281215in}{1.235521in}}%
\pgfpathlineto{\pgfqpoint{1.284740in}{1.268210in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{1.244337in}}%
\pgfpathlineto{\pgfqpoint{1.291789in}{1.239484in}}%
\pgfpathlineto{\pgfqpoint{1.295313in}{1.192927in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{1.275639in}}%
\pgfpathlineto{\pgfqpoint{1.302362in}{1.270884in}}%
\pgfpathlineto{\pgfqpoint{1.305887in}{1.211252in}}%
\pgfpathlineto{\pgfqpoint{1.309411in}{1.297927in}}%
\pgfpathlineto{\pgfqpoint{1.312936in}{1.265238in}}%
\pgfpathlineto{\pgfqpoint{1.316460in}{1.244139in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{1.271677in}}%
\pgfpathlineto{\pgfqpoint{1.323509in}{1.253351in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.351913in}}%
\pgfpathlineto{\pgfqpoint{1.330558in}{1.242356in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{1.305356in}}%
\pgfpathlineto{\pgfqpoint{1.341131in}{1.195899in}}%
\pgfpathlineto{\pgfqpoint{1.344656in}{1.330616in}}%
\pgfpathlineto{\pgfqpoint{1.348180in}{1.207785in}}%
\pgfpathlineto{\pgfqpoint{1.351705in}{1.280592in}}%
\pgfpathlineto{\pgfqpoint{1.355229in}{1.285050in}}%
\pgfpathlineto{\pgfqpoint{1.358754in}{1.286238in}}%
\pgfpathlineto{\pgfqpoint{1.362278in}{1.275144in}}%
\pgfpathlineto{\pgfqpoint{1.365803in}{1.289012in}}%
\pgfpathlineto{\pgfqpoint{1.369327in}{1.348446in}}%
\pgfpathlineto{\pgfqpoint{1.376376in}{1.300899in}}%
\pgfpathlineto{\pgfqpoint{1.379901in}{1.227597in}}%
\pgfpathlineto{\pgfqpoint{1.383425in}{1.257809in}}%
\pgfpathlineto{\pgfqpoint{1.386950in}{1.363870in}}%
\pgfpathlineto{\pgfqpoint{1.390474in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{1.393999in}{1.370238in}}%
\pgfpathlineto{\pgfqpoint{1.397523in}{1.355974in}}%
\pgfpathlineto{\pgfqpoint{1.401048in}{1.466818in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{1.339531in}}%
\pgfpathlineto{\pgfqpoint{1.408097in}{1.391535in}}%
\pgfpathlineto{\pgfqpoint{1.411621in}{1.352408in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{1.293469in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{1.358917in}}%
\pgfpathlineto{\pgfqpoint{1.422195in}{1.322691in}}%
\pgfpathlineto{\pgfqpoint{1.425719in}{1.303870in}}%
\pgfpathlineto{\pgfqpoint{1.429244in}{1.317738in}}%
\pgfpathlineto{\pgfqpoint{1.432768in}{1.347455in}}%
\pgfpathlineto{\pgfqpoint{1.436293in}{1.342502in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{1.447502in}}%
\pgfpathlineto{\pgfqpoint{1.443342in}{1.305356in}}%
\pgfpathlineto{\pgfqpoint{1.446866in}{1.242455in}}%
\pgfpathlineto{\pgfqpoint{1.450391in}{1.222644in}}%
\pgfpathlineto{\pgfqpoint{1.453915in}{1.254342in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{1.315757in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.223634in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.324078in}}%
\pgfpathlineto{\pgfqpoint{1.468013in}{1.258800in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{1.315757in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.346465in}}%
\pgfpathlineto{\pgfqpoint{1.478587in}{1.315757in}}%
\pgfpathlineto{\pgfqpoint{1.482111in}{1.304861in}}%
\pgfpathlineto{\pgfqpoint{1.485635in}{1.326257in}}%
\pgfpathlineto{\pgfqpoint{1.489160in}{1.278116in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.285545in}}%
\pgfpathlineto{\pgfqpoint{1.499733in}{1.428847in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{1.344979in}}%
\pgfpathlineto{\pgfqpoint{1.510307in}{1.392031in}}%
\pgfpathlineto{\pgfqpoint{1.513831in}{1.285743in}}%
\pgfpathlineto{\pgfqpoint{1.517356in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{1.524405in}{1.314271in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{1.348941in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.321700in}}%
\pgfpathlineto{\pgfqpoint{1.534978in}{1.346465in}}%
\pgfpathlineto{\pgfqpoint{1.538503in}{1.217196in}}%
\pgfpathlineto{\pgfqpoint{1.542027in}{1.291984in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{1.263257in}}%
\pgfpathlineto{\pgfqpoint{1.549076in}{1.387078in}}%
\pgfpathlineto{\pgfqpoint{1.556125in}{1.292974in}}%
\pgfpathlineto{\pgfqpoint{1.559650in}{1.393814in}}%
\pgfpathlineto{\pgfqpoint{1.563174in}{1.222149in}}%
\pgfpathlineto{\pgfqpoint{1.566699in}{1.234531in}}%
\pgfpathlineto{\pgfqpoint{1.570223in}{1.258304in}}%
\pgfpathlineto{\pgfqpoint{1.577272in}{1.223238in}}%
\pgfpathlineto{\pgfqpoint{1.580797in}{1.265535in}}%
\pgfpathlineto{\pgfqpoint{1.584321in}{1.280097in}}%
\pgfpathlineto{\pgfqpoint{1.587846in}{1.195800in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{1.267219in}}%
\pgfpathlineto{\pgfqpoint{1.594895in}{1.173710in}}%
\pgfpathlineto{\pgfqpoint{1.601944in}{1.201347in}}%
\pgfpathlineto{\pgfqpoint{1.605468in}{1.242455in}}%
\pgfpathlineto{\pgfqpoint{1.608993in}{1.351913in}}%
\pgfpathlineto{\pgfqpoint{1.612517in}{1.195899in}}%
\pgfpathlineto{\pgfqpoint{1.616042in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{1.619566in}{1.152314in}}%
\pgfpathlineto{\pgfqpoint{1.623091in}{1.203328in}}%
\pgfpathlineto{\pgfqpoint{1.626615in}{1.212243in}}%
\pgfpathlineto{\pgfqpoint{1.630140in}{1.208281in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{1.180941in}}%
\pgfpathlineto{\pgfqpoint{1.637189in}{1.188611in}}%
\pgfpathlineto{\pgfqpoint{1.640713in}{1.173215in}}%
\pgfpathlineto{\pgfqpoint{1.644238in}{1.165884in}}%
\pgfpathlineto{\pgfqpoint{1.647762in}{1.200781in}}%
\pgfpathlineto{\pgfqpoint{1.651287in}{1.161229in}}%
\pgfpathlineto{\pgfqpoint{1.654811in}{1.145578in}}%
\pgfpathlineto{\pgfqpoint{1.658335in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{1.661860in}{1.150630in}}%
\pgfpathlineto{\pgfqpoint{1.665384in}{1.179554in}}%
\pgfpathlineto{\pgfqpoint{1.668909in}{1.116950in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{1.117149in}}%
\pgfpathlineto{\pgfqpoint{1.675958in}{1.098328in}}%
\pgfpathlineto{\pgfqpoint{1.679482in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{1.683007in}{1.188667in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{1.149738in}}%
\pgfpathlineto{\pgfqpoint{1.690056in}{1.215809in}}%
\pgfpathlineto{\pgfqpoint{1.693580in}{1.195998in}}%
\pgfpathlineto{\pgfqpoint{1.697105in}{1.253847in}}%
\pgfpathlineto{\pgfqpoint{1.700629in}{1.186984in}}%
\pgfpathlineto{\pgfqpoint{1.704154in}{1.226804in}}%
\pgfpathlineto{\pgfqpoint{1.711203in}{1.083866in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{1.181535in}}%
\pgfpathlineto{\pgfqpoint{1.718252in}{1.219672in}}%
\pgfpathlineto{\pgfqpoint{1.721776in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{1.725301in}{1.123785in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{1.156474in}}%
\pgfpathlineto{\pgfqpoint{1.735874in}{1.099814in}}%
\pgfpathlineto{\pgfqpoint{1.739399in}{1.211748in}}%
\pgfpathlineto{\pgfqpoint{1.742923in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{1.252757in}}%
\pgfpathlineto{\pgfqpoint{1.749972in}{1.118337in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{1.089215in}}%
\pgfpathlineto{\pgfqpoint{1.757021in}{1.139932in}}%
\pgfpathlineto{\pgfqpoint{1.760546in}{1.074851in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{1.157663in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{1.152215in}}%
\pgfpathlineto{\pgfqpoint{1.774644in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{1.778168in}{1.195205in}}%
\pgfpathlineto{\pgfqpoint{1.781693in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{1.785217in}{1.147856in}}%
\pgfpathlineto{\pgfqpoint{1.788742in}{1.068611in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{1.143498in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{1.130422in}}%
\pgfpathlineto{\pgfqpoint{1.799315in}{1.055238in}}%
\pgfpathlineto{\pgfqpoint{1.802840in}{1.101795in}}%
\pgfpathlineto{\pgfqpoint{1.806364in}{1.077031in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{1.071087in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{1.110710in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{1.044045in}}%
\pgfpathlineto{\pgfqpoint{1.820462in}{1.126064in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{1.045927in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{1.115167in}}%
\pgfpathlineto{\pgfqpoint{1.831035in}{1.031252in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.064649in}}%
\pgfpathlineto{\pgfqpoint{1.838084in}{1.084064in}}%
\pgfpathlineto{\pgfqpoint{1.841609in}{1.048941in}}%
\pgfpathlineto{\pgfqpoint{1.845133in}{1.080200in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{1.141417in}}%
\pgfpathlineto{\pgfqpoint{1.852182in}{1.085153in}}%
\pgfpathlineto{\pgfqpoint{1.855707in}{1.098823in}}%
\pgfpathlineto{\pgfqpoint{1.859231in}{1.022649in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{1.100309in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{1.017894in}}%
\pgfpathlineto{\pgfqpoint{1.873329in}{1.131215in}}%
\pgfpathlineto{\pgfqpoint{1.876854in}{1.043054in}}%
\pgfpathlineto{\pgfqpoint{1.880378in}{1.021361in}}%
\pgfpathlineto{\pgfqpoint{1.883903in}{1.099715in}}%
\pgfpathlineto{\pgfqpoint{1.887427in}{1.142903in}}%
\pgfpathlineto{\pgfqpoint{1.890952in}{1.043748in}}%
\pgfpathlineto{\pgfqpoint{1.894476in}{1.061677in}}%
\pgfpathlineto{\pgfqpoint{1.901525in}{1.076833in}}%
\pgfpathlineto{\pgfqpoint{1.905050in}{1.076634in}}%
\pgfpathlineto{\pgfqpoint{1.908574in}{1.039785in}}%
\pgfpathlineto{\pgfqpoint{1.912099in}{1.050880in}}%
\pgfpathlineto{\pgfqpoint{1.915623in}{1.092384in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{1.081984in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{1.016606in}}%
\pgfpathlineto{\pgfqpoint{1.926197in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{1.929721in}{1.071583in}}%
\pgfpathlineto{\pgfqpoint{1.933246in}{1.056229in}}%
\pgfpathlineto{\pgfqpoint{1.936770in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{1.940295in}{1.008979in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{1.044738in}}%
\pgfpathlineto{\pgfqpoint{1.947344in}{1.059399in}}%
\pgfpathlineto{\pgfqpoint{1.950868in}{1.002441in}}%
\pgfpathlineto{\pgfqpoint{1.954393in}{1.029682in}}%
\pgfpathlineto{\pgfqpoint{1.957917in}{1.013139in}}%
\pgfpathlineto{\pgfqpoint{1.961442in}{1.052465in}}%
\pgfpathlineto{\pgfqpoint{1.964966in}{0.996696in}}%
\pgfpathlineto{\pgfqpoint{1.968491in}{1.040330in}}%
\pgfpathlineto{\pgfqpoint{1.972015in}{1.047314in}}%
\pgfpathlineto{\pgfqpoint{1.975540in}{0.994318in}}%
\pgfpathlineto{\pgfqpoint{1.979064in}{1.005710in}}%
\pgfpathlineto{\pgfqpoint{1.982589in}{1.079012in}}%
\pgfpathlineto{\pgfqpoint{1.986113in}{0.994672in}}%
\pgfpathlineto{\pgfqpoint{1.989637in}{1.085946in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.115521in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{1.007224in}}%
\pgfpathlineto{\pgfqpoint{2.000211in}{1.087828in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{1.036021in}}%
\pgfpathlineto{\pgfqpoint{2.010784in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{2.014309in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{2.017833in}{1.046818in}}%
\pgfpathlineto{\pgfqpoint{2.024882in}{1.077526in}}%
\pgfpathlineto{\pgfqpoint{2.028407in}{1.031960in}}%
\pgfpathlineto{\pgfqpoint{2.031931in}{1.040677in}}%
\pgfpathlineto{\pgfqpoint{2.035456in}{1.030078in}}%
\pgfpathlineto{\pgfqpoint{2.038980in}{1.054644in}}%
\pgfpathlineto{\pgfqpoint{2.042505in}{1.001351in}}%
\pgfpathlineto{\pgfqpoint{2.046029in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{2.049554in}{1.045432in}}%
\pgfpathlineto{\pgfqpoint{2.053078in}{1.034238in}}%
\pgfpathlineto{\pgfqpoint{2.056603in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{2.060127in}{1.027502in}}%
\pgfpathlineto{\pgfqpoint{2.063652in}{1.002441in}}%
\pgfpathlineto{\pgfqpoint{2.067176in}{1.013139in}}%
\pgfpathlineto{\pgfqpoint{2.074225in}{1.080894in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{1.066134in}}%
\pgfpathlineto{\pgfqpoint{2.081274in}{1.025026in}}%
\pgfpathlineto{\pgfqpoint{2.084799in}{1.040875in}}%
\pgfpathlineto{\pgfqpoint{2.088323in}{1.106960in}}%
\pgfpathlineto{\pgfqpoint{2.091848in}{1.024955in}}%
\pgfpathlineto{\pgfqpoint{2.095372in}{1.070196in}}%
\pgfpathlineto{\pgfqpoint{2.098897in}{1.025125in}}%
\pgfpathlineto{\pgfqpoint{2.105946in}{1.068752in}}%
\pgfpathlineto{\pgfqpoint{2.109470in}{0.989415in}}%
\pgfpathlineto{\pgfqpoint{2.112995in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{2.116519in}{1.006700in}}%
\pgfpathlineto{\pgfqpoint{2.120044in}{1.016012in}}%
\pgfpathlineto{\pgfqpoint{2.123568in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{2.127093in}{1.060092in}}%
\pgfpathlineto{\pgfqpoint{2.130617in}{1.052811in}}%
\pgfpathlineto{\pgfqpoint{2.134142in}{1.049097in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{1.022804in}}%
\pgfpathlineto{\pgfqpoint{2.141191in}{1.084163in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{1.010167in}}%
\pgfpathlineto{\pgfqpoint{2.148240in}{1.063807in}}%
\pgfpathlineto{\pgfqpoint{2.151764in}{1.040974in}}%
\pgfpathlineto{\pgfqpoint{2.155289in}{1.037903in}}%
\pgfpathlineto{\pgfqpoint{2.158813in}{1.029285in}}%
\pgfpathlineto{\pgfqpoint{2.162337in}{1.027998in}}%
\pgfpathlineto{\pgfqpoint{2.165862in}{1.007790in}}%
\pgfpathlineto{\pgfqpoint{2.169386in}{1.024927in}}%
\pgfpathlineto{\pgfqpoint{2.172911in}{1.065540in}}%
\pgfpathlineto{\pgfqpoint{2.176435in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.038696in}}%
\pgfpathlineto{\pgfqpoint{2.183484in}{1.008427in}}%
\pgfpathlineto{\pgfqpoint{2.187009in}{1.009474in}}%
\pgfpathlineto{\pgfqpoint{2.190533in}{1.018389in}}%
\pgfpathlineto{\pgfqpoint{2.194058in}{1.138941in}}%
\pgfpathlineto{\pgfqpoint{2.197582in}{1.037606in}}%
\pgfpathlineto{\pgfqpoint{2.201107in}{1.076040in}}%
\pgfpathlineto{\pgfqpoint{2.208156in}{1.108630in}}%
\pgfpathlineto{\pgfqpoint{2.211680in}{1.043351in}}%
\pgfpathlineto{\pgfqpoint{2.215205in}{1.031861in}}%
\pgfpathlineto{\pgfqpoint{2.222254in}{1.044342in}}%
\pgfpathlineto{\pgfqpoint{2.225778in}{1.059200in}}%
\pgfpathlineto{\pgfqpoint{2.229303in}{0.998479in}}%
\pgfpathlineto{\pgfqpoint{2.232827in}{0.992833in}}%
\pgfpathlineto{\pgfqpoint{2.236352in}{1.062314in}}%
\pgfpathlineto{\pgfqpoint{2.239876in}{1.062667in}}%
\pgfpathlineto{\pgfqpoint{2.243401in}{1.005462in}}%
\pgfpathlineto{\pgfqpoint{2.246925in}{1.010762in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{1.063460in}}%
\pgfpathlineto{\pgfqpoint{2.253974in}{0.976488in}}%
\pgfpathlineto{\pgfqpoint{2.257499in}{0.992139in}}%
\pgfpathlineto{\pgfqpoint{2.261023in}{1.043351in}}%
\pgfpathlineto{\pgfqpoint{2.264548in}{0.969554in}}%
\pgfpathlineto{\pgfqpoint{2.268072in}{1.045828in}}%
\pgfpathlineto{\pgfqpoint{2.271597in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{2.275121in}{0.993922in}}%
\pgfpathlineto{\pgfqpoint{2.278646in}{0.982333in}}%
\pgfpathlineto{\pgfqpoint{2.282170in}{1.011101in}}%
\pgfpathlineto{\pgfqpoint{2.285695in}{0.996200in}}%
\pgfpathlineto{\pgfqpoint{2.289219in}{1.028691in}}%
\pgfpathlineto{\pgfqpoint{2.292744in}{1.006601in}}%
\pgfpathlineto{\pgfqpoint{2.296268in}{1.033743in}}%
\pgfpathlineto{\pgfqpoint{2.299793in}{0.975682in}}%
\pgfpathlineto{\pgfqpoint{2.303317in}{0.979262in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{1.049790in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{1.005809in}}%
\pgfpathlineto{\pgfqpoint{2.317415in}{1.010762in}}%
\pgfpathlineto{\pgfqpoint{2.320940in}{1.047809in}}%
\pgfpathlineto{\pgfqpoint{2.324464in}{1.018092in}}%
\pgfpathlineto{\pgfqpoint{2.327988in}{1.021658in}}%
\pgfpathlineto{\pgfqpoint{2.335037in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{2.338562in}{0.991149in}}%
\pgfpathlineto{\pgfqpoint{2.342086in}{0.953153in}}%
\pgfpathlineto{\pgfqpoint{2.345611in}{0.955984in}}%
\pgfpathlineto{\pgfqpoint{2.349135in}{0.974535in}}%
\pgfpathlineto{\pgfqpoint{2.352660in}{1.003035in}}%
\pgfpathlineto{\pgfqpoint{2.356184in}{1.009177in}}%
\pgfpathlineto{\pgfqpoint{2.359709in}{1.018191in}}%
\pgfpathlineto{\pgfqpoint{2.363233in}{0.996101in}}%
\pgfpathlineto{\pgfqpoint{2.366758in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{2.370282in}{0.974804in}}%
\pgfpathlineto{\pgfqpoint{2.373807in}{0.992535in}}%
\pgfpathlineto{\pgfqpoint{2.377331in}{1.003531in}}%
\pgfpathlineto{\pgfqpoint{2.380856in}{1.020866in}}%
\pgfpathlineto{\pgfqpoint{2.384380in}{0.974705in}}%
\pgfpathlineto{\pgfqpoint{2.387905in}{1.020972in}}%
\pgfpathlineto{\pgfqpoint{2.391429in}{1.049047in}}%
\pgfpathlineto{\pgfqpoint{2.394954in}{1.036715in}}%
\pgfpathlineto{\pgfqpoint{2.398478in}{1.049649in}}%
\pgfpathlineto{\pgfqpoint{2.402003in}{1.017399in}}%
\pgfpathlineto{\pgfqpoint{2.405527in}{1.010068in}}%
\pgfpathlineto{\pgfqpoint{2.409052in}{0.997984in}}%
\pgfpathlineto{\pgfqpoint{2.412576in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{2.416101in}{0.975271in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{1.055139in}}%
\pgfpathlineto{\pgfqpoint{2.423150in}{0.986196in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{0.995465in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{0.999568in}}%
\pgfpathlineto{\pgfqpoint{2.433723in}{1.068031in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{0.984314in}}%
\pgfpathlineto{\pgfqpoint{2.440772in}{1.036226in}}%
\pgfpathlineto{\pgfqpoint{2.444297in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{2.447821in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{2.451346in}{0.981936in}}%
\pgfpathlineto{\pgfqpoint{2.454870in}{1.011257in}}%
\pgfpathlineto{\pgfqpoint{2.458395in}{0.984017in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{1.077922in}}%
\pgfpathlineto{\pgfqpoint{2.465444in}{0.998974in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{1.032950in}}%
\pgfpathlineto{\pgfqpoint{2.472493in}{0.948568in}}%
\pgfpathlineto{\pgfqpoint{2.476017in}{0.967672in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{2.483066in}{0.975200in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{0.979361in}}%
\pgfpathlineto{\pgfqpoint{2.490115in}{1.046026in}}%
\pgfpathlineto{\pgfqpoint{2.493639in}{1.021064in}}%
\pgfpathlineto{\pgfqpoint{2.497164in}{0.985502in}}%
\pgfpathlineto{\pgfqpoint{2.500688in}{1.057517in}}%
\pgfpathlineto{\pgfqpoint{2.504213in}{1.020328in}}%
\pgfpathlineto{\pgfqpoint{2.507737in}{1.015064in}}%
\pgfpathlineto{\pgfqpoint{2.511262in}{1.015686in}}%
\pgfpathlineto{\pgfqpoint{2.514786in}{1.077575in}}%
\pgfpathlineto{\pgfqpoint{2.518311in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{0.986889in}}%
\pgfpathlineto{\pgfqpoint{2.525360in}{0.976984in}}%
\pgfpathlineto{\pgfqpoint{2.528884in}{1.025719in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{0.992097in}}%
\pgfpathlineto{\pgfqpoint{2.535933in}{0.986295in}}%
\pgfpathlineto{\pgfqpoint{2.539458in}{1.002738in}}%
\pgfpathlineto{\pgfqpoint{2.542982in}{0.983422in}}%
\pgfpathlineto{\pgfqpoint{2.546507in}{0.970651in}}%
\pgfpathlineto{\pgfqpoint{2.550031in}{1.006863in}}%
\pgfpathlineto{\pgfqpoint{2.553556in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{1.028344in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{0.967325in}}%
\pgfpathlineto{\pgfqpoint{2.564129in}{0.938995in}}%
\pgfpathlineto{\pgfqpoint{2.567654in}{0.973814in}}%
\pgfpathlineto{\pgfqpoint{2.571178in}{0.966814in}}%
\pgfpathlineto{\pgfqpoint{2.574703in}{0.966781in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{0.970460in}}%
\pgfpathlineto{\pgfqpoint{2.581752in}{0.943502in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{1.002300in}}%
\pgfpathlineto{\pgfqpoint{2.588801in}{1.006403in}}%
\pgfpathlineto{\pgfqpoint{2.592325in}{0.949333in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{0.992854in}}%
\pgfpathlineto{\pgfqpoint{2.602899in}{0.963130in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{0.958672in}}%
\pgfpathlineto{\pgfqpoint{2.609948in}{1.036234in}}%
\pgfpathlineto{\pgfqpoint{2.613472in}{0.984759in}}%
\pgfpathlineto{\pgfqpoint{2.616997in}{0.990604in}}%
\pgfpathlineto{\pgfqpoint{2.620521in}{0.970785in}}%
\pgfpathlineto{\pgfqpoint{2.624046in}{1.050469in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{0.980946in}}%
\pgfpathlineto{\pgfqpoint{2.631095in}{0.972922in}}%
\pgfpathlineto{\pgfqpoint{2.634619in}{0.934177in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{0.958856in}}%
\pgfpathlineto{\pgfqpoint{2.641668in}{0.971734in}}%
\pgfpathlineto{\pgfqpoint{2.645193in}{0.943255in}}%
\pgfpathlineto{\pgfqpoint{2.648717in}{0.969781in}}%
\pgfpathlineto{\pgfqpoint{2.652242in}{1.053851in}}%
\pgfpathlineto{\pgfqpoint{2.655766in}{0.965295in}}%
\pgfpathlineto{\pgfqpoint{2.659291in}{0.966073in}}%
\pgfpathlineto{\pgfqpoint{2.662815in}{0.973517in}}%
\pgfpathlineto{\pgfqpoint{2.666339in}{0.996795in}}%
\pgfpathlineto{\pgfqpoint{2.673388in}{0.975993in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{1.047653in}}%
\pgfpathlineto{\pgfqpoint{2.680437in}{1.013734in}}%
\pgfpathlineto{\pgfqpoint{2.683962in}{1.027068in}}%
\pgfpathlineto{\pgfqpoint{2.691011in}{0.984066in}}%
\pgfpathlineto{\pgfqpoint{2.694535in}{0.995012in}}%
\pgfpathlineto{\pgfqpoint{2.698060in}{0.984116in}}%
\pgfpathlineto{\pgfqpoint{2.701584in}{0.991743in}}%
\pgfpathlineto{\pgfqpoint{2.705109in}{0.990455in}}%
\pgfpathlineto{\pgfqpoint{2.708633in}{0.958991in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{0.998875in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{0.990894in}}%
\pgfpathlineto{\pgfqpoint{2.719207in}{1.010267in}}%
\pgfpathlineto{\pgfqpoint{2.726256in}{0.959804in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{1.024630in}}%
\pgfpathlineto{\pgfqpoint{2.733305in}{0.941125in}}%
\pgfpathlineto{\pgfqpoint{2.736829in}{0.987144in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{0.951130in}}%
\pgfpathlineto{\pgfqpoint{2.743878in}{1.024984in}}%
\pgfpathlineto{\pgfqpoint{2.747403in}{1.029724in}}%
\pgfpathlineto{\pgfqpoint{2.750927in}{1.000658in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{0.997587in}}%
\pgfpathlineto{\pgfqpoint{2.757976in}{0.982828in}}%
\pgfpathlineto{\pgfqpoint{2.761501in}{1.002986in}}%
\pgfpathlineto{\pgfqpoint{2.765025in}{0.993922in}}%
\pgfpathlineto{\pgfqpoint{2.768550in}{1.019380in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.981639in}}%
\pgfpathlineto{\pgfqpoint{2.775599in}{1.007875in}}%
\pgfpathlineto{\pgfqpoint{2.779123in}{0.974111in}}%
\pgfpathlineto{\pgfqpoint{2.782648in}{0.968677in}}%
\pgfpathlineto{\pgfqpoint{2.786172in}{0.994120in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{1.046521in}}%
\pgfpathlineto{\pgfqpoint{2.793221in}{1.025465in}}%
\pgfpathlineto{\pgfqpoint{2.796746in}{0.974606in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.027700in}}%
\pgfpathlineto{\pgfqpoint{2.803795in}{0.967800in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{1.072771in}}%
\pgfpathlineto{\pgfqpoint{2.810844in}{0.999767in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{1.043946in}}%
\pgfpathlineto{\pgfqpoint{2.817893in}{0.986606in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{1.036241in}}%
\pgfpathlineto{\pgfqpoint{2.824942in}{0.970248in}}%
\pgfpathlineto{\pgfqpoint{2.831990in}{1.013436in}}%
\pgfpathlineto{\pgfqpoint{2.835515in}{0.971125in}}%
\pgfpathlineto{\pgfqpoint{2.839039in}{1.022677in}}%
\pgfpathlineto{\pgfqpoint{2.846088in}{0.956380in}}%
\pgfpathlineto{\pgfqpoint{2.849613in}{1.038285in}}%
\pgfpathlineto{\pgfqpoint{2.853137in}{0.987979in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{1.007847in}}%
\pgfpathlineto{\pgfqpoint{2.860186in}{1.068017in}}%
\pgfpathlineto{\pgfqpoint{2.863711in}{1.041866in}}%
\pgfpathlineto{\pgfqpoint{2.867235in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{2.870760in}{0.987285in}}%
\pgfpathlineto{\pgfqpoint{2.877809in}{1.036988in}}%
\pgfpathlineto{\pgfqpoint{2.884858in}{0.962323in}}%
\pgfpathlineto{\pgfqpoint{2.888382in}{0.997403in}}%
\pgfpathlineto{\pgfqpoint{2.891907in}{0.971182in}}%
\pgfpathlineto{\pgfqpoint{2.895431in}{1.002597in}}%
\pgfpathlineto{\pgfqpoint{2.898956in}{1.001748in}}%
\pgfpathlineto{\pgfqpoint{2.902480in}{1.009078in}}%
\pgfpathlineto{\pgfqpoint{2.906005in}{1.007366in}}%
\pgfpathlineto{\pgfqpoint{2.909529in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.913054in}{1.043182in}}%
\pgfpathlineto{\pgfqpoint{2.916578in}{1.026290in}}%
\pgfpathlineto{\pgfqpoint{2.923627in}{0.969653in}}%
\pgfpathlineto{\pgfqpoint{2.930676in}{1.023101in}}%
\pgfpathlineto{\pgfqpoint{2.934201in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{2.937725in}{0.983988in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{1.071795in}}%
\pgfpathlineto{\pgfqpoint{2.944774in}{1.011186in}}%
\pgfpathlineto{\pgfqpoint{2.948299in}{1.011731in}}%
\pgfpathlineto{\pgfqpoint{2.951823in}{1.000262in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{1.074172in}}%
\pgfpathlineto{\pgfqpoint{2.962397in}{0.951526in}}%
\pgfpathlineto{\pgfqpoint{2.969446in}{1.028988in}}%
\pgfpathlineto{\pgfqpoint{2.972970in}{0.971436in}}%
\pgfpathlineto{\pgfqpoint{2.976495in}{1.036601in}}%
\pgfpathlineto{\pgfqpoint{2.980019in}{1.052861in}}%
\pgfpathlineto{\pgfqpoint{2.983544in}{0.988276in}}%
\pgfpathlineto{\pgfqpoint{2.987068in}{1.082616in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.961333in}}%
\pgfpathlineto{\pgfqpoint{2.994117in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{1.043309in}}%
\pgfpathlineto{\pgfqpoint{3.001166in}{1.013436in}}%
\pgfpathlineto{\pgfqpoint{3.004690in}{1.073366in}}%
\pgfpathlineto{\pgfqpoint{3.008215in}{1.018913in}}%
\pgfpathlineto{\pgfqpoint{3.011739in}{1.057134in}}%
\pgfpathlineto{\pgfqpoint{3.015264in}{0.991800in}}%
\pgfpathlineto{\pgfqpoint{3.018788in}{1.067818in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{0.964304in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{1.053257in}}%
\pgfpathlineto{\pgfqpoint{3.029362in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{3.032886in}{0.966384in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{3.039935in}{0.988425in}}%
\pgfpathlineto{\pgfqpoint{3.043460in}{0.972823in}}%
\pgfpathlineto{\pgfqpoint{3.046984in}{1.066828in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{0.983281in}}%
\pgfpathlineto{\pgfqpoint{3.054033in}{0.993583in}}%
\pgfpathlineto{\pgfqpoint{3.057558in}{1.009283in}}%
\pgfpathlineto{\pgfqpoint{3.061082in}{0.971634in}}%
\pgfpathlineto{\pgfqpoint{3.064607in}{1.016804in}}%
\pgfpathlineto{\pgfqpoint{3.068131in}{1.032158in}}%
\pgfpathlineto{\pgfqpoint{3.071656in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{3.075180in}{1.042583in}}%
\pgfpathlineto{\pgfqpoint{3.078705in}{0.994333in}}%
\pgfpathlineto{\pgfqpoint{3.082229in}{1.025620in}}%
\pgfpathlineto{\pgfqpoint{3.089278in}{0.977281in}}%
\pgfpathlineto{\pgfqpoint{3.092803in}{0.995880in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{1.042757in}}%
\pgfpathlineto{\pgfqpoint{3.099852in}{0.976984in}}%
\pgfpathlineto{\pgfqpoint{3.103376in}{1.019875in}}%
\pgfpathlineto{\pgfqpoint{3.106901in}{1.019182in}}%
\pgfpathlineto{\pgfqpoint{3.110425in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{3.113950in}{1.042545in}}%
\pgfpathlineto{\pgfqpoint{3.117474in}{0.965988in}}%
\pgfpathlineto{\pgfqpoint{3.120999in}{1.037224in}}%
\pgfpathlineto{\pgfqpoint{3.124523in}{0.955587in}}%
\pgfpathlineto{\pgfqpoint{3.128048in}{1.011554in}}%
\pgfpathlineto{\pgfqpoint{3.131572in}{1.002936in}}%
\pgfpathlineto{\pgfqpoint{3.135097in}{1.028974in}}%
\pgfpathlineto{\pgfqpoint{3.142146in}{1.028677in}}%
\pgfpathlineto{\pgfqpoint{3.145670in}{1.053172in}}%
\pgfpathlineto{\pgfqpoint{3.149195in}{0.965196in}}%
\pgfpathlineto{\pgfqpoint{3.152719in}{1.030425in}}%
\pgfpathlineto{\pgfqpoint{3.156244in}{0.989960in}}%
\pgfpathlineto{\pgfqpoint{3.159768in}{1.071880in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{0.978519in}}%
\pgfpathlineto{\pgfqpoint{3.166817in}{0.998705in}}%
\pgfpathlineto{\pgfqpoint{3.170341in}{0.977281in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{1.039389in}}%
\pgfpathlineto{\pgfqpoint{3.177390in}{0.975583in}}%
\pgfpathlineto{\pgfqpoint{3.180915in}{1.014597in}}%
\pgfpathlineto{\pgfqpoint{3.184439in}{1.075064in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{0.949941in}}%
\pgfpathlineto{\pgfqpoint{3.191488in}{1.053653in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{0.963710in}}%
\pgfpathlineto{\pgfqpoint{3.198537in}{1.024984in}}%
\pgfpathlineto{\pgfqpoint{3.202062in}{1.015092in}}%
\pgfpathlineto{\pgfqpoint{3.205586in}{0.987087in}}%
\pgfpathlineto{\pgfqpoint{3.209111in}{0.986592in}}%
\pgfpathlineto{\pgfqpoint{3.212635in}{1.025719in}}%
\pgfpathlineto{\pgfqpoint{3.216160in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{3.219684in}{1.013634in}}%
\pgfpathlineto{\pgfqpoint{3.223209in}{0.992521in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{1.056031in}}%
\pgfpathlineto{\pgfqpoint{3.230258in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{3.233782in}{0.990059in}}%
\pgfpathlineto{\pgfqpoint{3.237307in}{1.017349in}}%
\pgfpathlineto{\pgfqpoint{3.240831in}{0.992139in}}%
\pgfpathlineto{\pgfqpoint{3.244356in}{1.003785in}}%
\pgfpathlineto{\pgfqpoint{3.247880in}{1.004734in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{1.032427in}}%
\pgfpathlineto{\pgfqpoint{3.254929in}{1.005512in}}%
\pgfpathlineto{\pgfqpoint{3.258454in}{0.997927in}}%
\pgfpathlineto{\pgfqpoint{3.261978in}{1.035328in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{1.029484in}}%
\pgfpathlineto{\pgfqpoint{3.269027in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{3.272552in}{0.973616in}}%
\pgfpathlineto{\pgfqpoint{3.276076in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{3.279601in}{1.055337in}}%
\pgfpathlineto{\pgfqpoint{3.283125in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{3.286650in}{1.039984in}}%
\pgfpathlineto{\pgfqpoint{3.290174in}{1.038002in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{1.061182in}}%
\pgfpathlineto{\pgfqpoint{3.297223in}{1.051276in}}%
\pgfpathlineto{\pgfqpoint{3.300748in}{1.079408in}}%
\pgfpathlineto{\pgfqpoint{3.304272in}{1.076274in}}%
\pgfpathlineto{\pgfqpoint{3.307797in}{1.028889in}}%
\pgfpathlineto{\pgfqpoint{3.311321in}{1.016606in}}%
\pgfpathlineto{\pgfqpoint{3.314846in}{1.012776in}}%
\pgfpathlineto{\pgfqpoint{3.318370in}{1.099134in}}%
\pgfpathlineto{\pgfqpoint{3.321895in}{1.061762in}}%
\pgfpathlineto{\pgfqpoint{3.325419in}{1.052366in}}%
\pgfpathlineto{\pgfqpoint{3.328944in}{0.947861in}}%
\pgfpathlineto{\pgfqpoint{3.332468in}{0.996498in}}%
\pgfpathlineto{\pgfqpoint{3.335992in}{1.095455in}}%
\pgfpathlineto{\pgfqpoint{3.339517in}{1.104568in}}%
\pgfpathlineto{\pgfqpoint{3.346566in}{0.971861in}}%
\pgfpathlineto{\pgfqpoint{3.350090in}{1.033099in}}%
\pgfpathlineto{\pgfqpoint{3.353615in}{1.057892in}}%
\pgfpathlineto{\pgfqpoint{3.357139in}{1.037210in}}%
\pgfpathlineto{\pgfqpoint{3.360664in}{1.057417in}}%
\pgfpathlineto{\pgfqpoint{3.364188in}{0.996375in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{0.986889in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.072998in}}%
\pgfpathlineto{\pgfqpoint{3.374762in}{1.087474in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{1.013465in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{3.388860in}{0.963568in}}%
\pgfpathlineto{\pgfqpoint{3.392384in}{1.147078in}}%
\pgfpathlineto{\pgfqpoint{3.395909in}{1.048743in}}%
\pgfpathlineto{\pgfqpoint{3.399433in}{1.009771in}}%
\pgfpathlineto{\pgfqpoint{3.402958in}{1.037252in}}%
\pgfpathlineto{\pgfqpoint{3.406482in}{0.996873in}}%
\pgfpathlineto{\pgfqpoint{3.410007in}{1.072113in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{1.084828in}}%
\pgfpathlineto{\pgfqpoint{3.417056in}{1.079705in}}%
\pgfpathlineto{\pgfqpoint{3.420580in}{0.971535in}}%
\pgfpathlineto{\pgfqpoint{3.424105in}{1.111814in}}%
\pgfpathlineto{\pgfqpoint{3.427629in}{1.051276in}}%
\pgfpathlineto{\pgfqpoint{3.431154in}{0.961729in}}%
\pgfpathlineto{\pgfqpoint{3.434678in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{3.438203in}{1.019677in}}%
\pgfpathlineto{\pgfqpoint{3.441727in}{1.022450in}}%
\pgfpathlineto{\pgfqpoint{3.445252in}{1.037210in}}%
\pgfpathlineto{\pgfqpoint{3.448776in}{1.069700in}}%
\pgfpathlineto{\pgfqpoint{3.452301in}{0.984314in}}%
\pgfpathlineto{\pgfqpoint{3.455825in}{1.101158in}}%
\pgfpathlineto{\pgfqpoint{3.459350in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{3.462874in}{1.022734in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{0.986146in}}%
\pgfpathlineto{\pgfqpoint{3.469923in}{0.985828in}}%
\pgfpathlineto{\pgfqpoint{3.473448in}{1.012974in}}%
\pgfpathlineto{\pgfqpoint{3.476972in}{1.067012in}}%
\pgfpathlineto{\pgfqpoint{3.480497in}{0.995634in}}%
\pgfpathlineto{\pgfqpoint{3.484021in}{1.053936in}}%
\pgfpathlineto{\pgfqpoint{3.487546in}{1.002908in}}%
\pgfpathlineto{\pgfqpoint{3.491070in}{1.033658in}}%
\pgfpathlineto{\pgfqpoint{3.498119in}{1.051828in}}%
\pgfpathlineto{\pgfqpoint{3.501643in}{1.048205in}}%
\pgfpathlineto{\pgfqpoint{3.505168in}{1.039785in}}%
\pgfpathlineto{\pgfqpoint{3.508692in}{1.130422in}}%
\pgfpathlineto{\pgfqpoint{3.512217in}{1.082507in}}%
\pgfpathlineto{\pgfqpoint{3.515741in}{1.067663in}}%
\pgfpathlineto{\pgfqpoint{3.519266in}{1.069927in}}%
\pgfpathlineto{\pgfqpoint{3.526315in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{3.529839in}{1.024156in}}%
\pgfpathlineto{\pgfqpoint{3.533364in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{3.536888in}{1.048403in}}%
\pgfpathlineto{\pgfqpoint{3.540413in}{1.044243in}}%
\pgfpathlineto{\pgfqpoint{3.543937in}{1.072276in}}%
\pgfpathlineto{\pgfqpoint{3.547462in}{1.025521in}}%
\pgfpathlineto{\pgfqpoint{3.550986in}{1.048601in}}%
\pgfpathlineto{\pgfqpoint{3.554511in}{1.017597in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{1.046620in}}%
\pgfpathlineto{\pgfqpoint{3.561560in}{1.015665in}}%
\pgfpathlineto{\pgfqpoint{3.568609in}{1.138297in}}%
\pgfpathlineto{\pgfqpoint{3.575658in}{1.003290in}}%
\pgfpathlineto{\pgfqpoint{3.579182in}{1.048693in}}%
\pgfpathlineto{\pgfqpoint{3.582707in}{0.974097in}}%
\pgfpathlineto{\pgfqpoint{3.586231in}{1.044243in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{1.014894in}}%
\pgfpathlineto{\pgfqpoint{3.593280in}{1.041211in}}%
\pgfpathlineto{\pgfqpoint{3.596805in}{0.997609in}}%
\pgfpathlineto{\pgfqpoint{3.600329in}{0.999045in}}%
\pgfpathlineto{\pgfqpoint{3.603854in}{1.074229in}}%
\pgfpathlineto{\pgfqpoint{3.607378in}{1.120517in}}%
\pgfpathlineto{\pgfqpoint{3.610903in}{1.113031in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{0.993427in}}%
\pgfpathlineto{\pgfqpoint{3.617952in}{1.066828in}}%
\pgfpathlineto{\pgfqpoint{3.621476in}{1.006276in}}%
\pgfpathlineto{\pgfqpoint{3.625001in}{1.084234in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{0.980139in}}%
\pgfpathlineto{\pgfqpoint{3.632050in}{1.043550in}}%
\pgfpathlineto{\pgfqpoint{3.635574in}{1.067125in}}%
\pgfpathlineto{\pgfqpoint{3.642623in}{1.004932in}}%
\pgfpathlineto{\pgfqpoint{3.646148in}{1.010465in}}%
\pgfpathlineto{\pgfqpoint{3.649672in}{1.070130in}}%
\pgfpathlineto{\pgfqpoint{3.653197in}{0.993639in}}%
\pgfpathlineto{\pgfqpoint{3.656721in}{1.122017in}}%
\pgfpathlineto{\pgfqpoint{3.660246in}{1.068512in}}%
\pgfpathlineto{\pgfqpoint{3.663770in}{1.058309in}}%
\pgfpathlineto{\pgfqpoint{3.667295in}{1.089363in}}%
\pgfpathlineto{\pgfqpoint{3.670819in}{1.091139in}}%
\pgfpathlineto{\pgfqpoint{3.674343in}{1.041229in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{1.101052in}}%
\pgfpathlineto{\pgfqpoint{3.681392in}{1.029484in}}%
\pgfpathlineto{\pgfqpoint{3.684917in}{1.099616in}}%
\pgfpathlineto{\pgfqpoint{3.688441in}{0.984894in}}%
\pgfpathlineto{\pgfqpoint{3.691966in}{1.103281in}}%
\pgfpathlineto{\pgfqpoint{3.695490in}{1.025026in}}%
\pgfpathlineto{\pgfqpoint{3.699015in}{1.101597in}}%
\pgfpathlineto{\pgfqpoint{3.702539in}{1.112988in}}%
\pgfpathlineto{\pgfqpoint{3.706064in}{1.061465in}}%
\pgfpathlineto{\pgfqpoint{3.709588in}{0.974083in}}%
\pgfpathlineto{\pgfqpoint{3.713113in}{1.094068in}}%
\pgfpathlineto{\pgfqpoint{3.716637in}{1.057375in}}%
\pgfpathlineto{\pgfqpoint{3.720162in}{1.043748in}}%
\pgfpathlineto{\pgfqpoint{3.723686in}{1.068017in}}%
\pgfpathlineto{\pgfqpoint{3.727211in}{1.050950in}}%
\pgfpathlineto{\pgfqpoint{3.730735in}{0.943884in}}%
\pgfpathlineto{\pgfqpoint{3.734260in}{1.036764in}}%
\pgfpathlineto{\pgfqpoint{3.737784in}{0.997340in}}%
\pgfpathlineto{\pgfqpoint{3.741309in}{1.063389in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{1.100281in}}%
\pgfpathlineto{\pgfqpoint{3.748358in}{1.082132in}}%
\pgfpathlineto{\pgfqpoint{3.751882in}{1.111156in}}%
\pgfpathlineto{\pgfqpoint{3.755407in}{1.023491in}}%
\pgfpathlineto{\pgfqpoint{3.758931in}{1.017200in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{1.030517in}}%
\pgfpathlineto{\pgfqpoint{3.765980in}{1.019880in}}%
\pgfpathlineto{\pgfqpoint{3.769505in}{1.003234in}}%
\pgfpathlineto{\pgfqpoint{3.773029in}{0.968514in}}%
\pgfpathlineto{\pgfqpoint{3.776554in}{0.966774in}}%
\pgfpathlineto{\pgfqpoint{3.780078in}{1.009969in}}%
\pgfpathlineto{\pgfqpoint{3.783603in}{1.020087in}}%
\pgfpathlineto{\pgfqpoint{3.787127in}{1.041531in}}%
\pgfpathlineto{\pgfqpoint{3.790652in}{1.070196in}}%
\pgfpathlineto{\pgfqpoint{3.794176in}{0.969802in}}%
\pgfpathlineto{\pgfqpoint{3.797701in}{1.067075in}}%
\pgfpathlineto{\pgfqpoint{3.801225in}{1.044752in}}%
\pgfpathlineto{\pgfqpoint{3.808274in}{0.967262in}}%
\pgfpathlineto{\pgfqpoint{3.811799in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{3.815323in}{0.986443in}}%
\pgfpathlineto{\pgfqpoint{3.818848in}{1.018120in}}%
\pgfpathlineto{\pgfqpoint{3.822372in}{1.014229in}}%
\pgfpathlineto{\pgfqpoint{3.825897in}{1.001521in}}%
\pgfpathlineto{\pgfqpoint{3.829421in}{0.983323in}}%
\pgfpathlineto{\pgfqpoint{3.832946in}{1.038547in}}%
\pgfpathlineto{\pgfqpoint{3.836470in}{0.971040in}}%
\pgfpathlineto{\pgfqpoint{3.839994in}{0.998677in}}%
\pgfpathlineto{\pgfqpoint{3.843519in}{1.054219in}}%
\pgfpathlineto{\pgfqpoint{3.847043in}{1.015156in}}%
\pgfpathlineto{\pgfqpoint{3.850568in}{1.111856in}}%
\pgfpathlineto{\pgfqpoint{3.854092in}{1.007493in}}%
\pgfpathlineto{\pgfqpoint{3.857617in}{1.024205in}}%
\pgfpathlineto{\pgfqpoint{3.861141in}{1.006007in}}%
\pgfpathlineto{\pgfqpoint{3.864666in}{1.027212in}}%
\pgfpathlineto{\pgfqpoint{3.868190in}{1.088061in}}%
\pgfpathlineto{\pgfqpoint{3.871715in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{3.875239in}{1.071234in}}%
\pgfpathlineto{\pgfqpoint{3.882288in}{1.034767in}}%
\pgfpathlineto{\pgfqpoint{3.885813in}{1.079932in}}%
\pgfpathlineto{\pgfqpoint{3.889337in}{0.978767in}}%
\pgfpathlineto{\pgfqpoint{3.896386in}{1.073875in}}%
\pgfpathlineto{\pgfqpoint{3.899911in}{1.041427in}}%
\pgfpathlineto{\pgfqpoint{3.903435in}{1.072517in}}%
\pgfpathlineto{\pgfqpoint{3.906960in}{1.060934in}}%
\pgfpathlineto{\pgfqpoint{3.914009in}{1.027849in}}%
\pgfpathlineto{\pgfqpoint{3.917533in}{1.060559in}}%
\pgfpathlineto{\pgfqpoint{3.921058in}{0.993031in}}%
\pgfpathlineto{\pgfqpoint{3.924582in}{1.022550in}}%
\pgfpathlineto{\pgfqpoint{3.928107in}{1.163734in}}%
\pgfpathlineto{\pgfqpoint{3.931631in}{0.985686in}}%
\pgfpathlineto{\pgfqpoint{3.935156in}{1.042807in}}%
\pgfpathlineto{\pgfqpoint{3.938680in}{0.964934in}}%
\pgfpathlineto{\pgfqpoint{3.942205in}{1.169210in}}%
\pgfpathlineto{\pgfqpoint{3.945729in}{1.113781in}}%
\pgfpathlineto{\pgfqpoint{3.949254in}{1.105191in}}%
\pgfpathlineto{\pgfqpoint{3.952778in}{1.108035in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{1.041634in}}%
\pgfpathlineto{\pgfqpoint{3.959827in}{1.098540in}}%
\pgfpathlineto{\pgfqpoint{3.963352in}{1.081439in}}%
\pgfpathlineto{\pgfqpoint{3.966876in}{1.057800in}}%
\pgfpathlineto{\pgfqpoint{3.970401in}{1.048502in}}%
\pgfpathlineto{\pgfqpoint{3.973925in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.977450in}{1.068979in}}%
\pgfpathlineto{\pgfqpoint{3.980974in}{0.997573in}}%
\pgfpathlineto{\pgfqpoint{3.988023in}{1.070436in}}%
\pgfpathlineto{\pgfqpoint{3.991548in}{1.037111in}}%
\pgfpathlineto{\pgfqpoint{3.995072in}{1.088592in}}%
\pgfpathlineto{\pgfqpoint{3.998597in}{1.085521in}}%
\pgfpathlineto{\pgfqpoint{4.002121in}{1.084474in}}%
\pgfpathlineto{\pgfqpoint{4.009170in}{1.234616in}}%
\pgfpathlineto{\pgfqpoint{4.012694in}{1.095059in}}%
\pgfpathlineto{\pgfqpoint{4.016219in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{4.019743in}{1.025323in}}%
\pgfpathlineto{\pgfqpoint{4.023268in}{1.049804in}}%
\pgfpathlineto{\pgfqpoint{4.026792in}{1.090842in}}%
\pgfpathlineto{\pgfqpoint{4.030317in}{1.054255in}}%
\pgfpathlineto{\pgfqpoint{4.033841in}{1.072375in}}%
\pgfpathlineto{\pgfqpoint{4.037366in}{1.041767in}}%
\pgfpathlineto{\pgfqpoint{4.040890in}{1.054743in}}%
\pgfpathlineto{\pgfqpoint{4.044415in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{4.047939in}{1.074507in}}%
\pgfpathlineto{\pgfqpoint{4.051464in}{1.043946in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{4.058513in}{1.127450in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{1.040903in}}%
\pgfpathlineto{\pgfqpoint{4.065562in}{1.113908in}}%
\pgfpathlineto{\pgfqpoint{4.069086in}{1.124182in}}%
\pgfpathlineto{\pgfqpoint{4.072611in}{1.158795in}}%
\pgfpathlineto{\pgfqpoint{4.076135in}{1.084757in}}%
\pgfpathlineto{\pgfqpoint{4.079660in}{1.054814in}}%
\pgfpathlineto{\pgfqpoint{4.083184in}{1.084432in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{4.090233in}{1.067281in}}%
\pgfpathlineto{\pgfqpoint{4.093758in}{1.104568in}}%
\pgfpathlineto{\pgfqpoint{4.097282in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.110759in}}%
\pgfpathlineto{\pgfqpoint{4.104331in}{1.088557in}}%
\pgfpathlineto{\pgfqpoint{4.107856in}{1.040941in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{1.077823in}}%
\pgfpathlineto{\pgfqpoint{4.114905in}{1.068558in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{1.169748in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{1.178295in}}%
\pgfpathlineto{\pgfqpoint{4.125478in}{1.163210in}}%
\pgfpathlineto{\pgfqpoint{4.129003in}{1.157811in}}%
\pgfpathlineto{\pgfqpoint{4.132527in}{1.052068in}}%
\pgfpathlineto{\pgfqpoint{4.136052in}{1.060064in}}%
\pgfpathlineto{\pgfqpoint{4.139576in}{1.163564in}}%
\pgfpathlineto{\pgfqpoint{4.143101in}{1.152498in}}%
\pgfpathlineto{\pgfqpoint{4.146625in}{1.032144in}}%
\pgfpathlineto{\pgfqpoint{4.150150in}{1.093870in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{1.080540in}}%
\pgfpathlineto{\pgfqpoint{4.157199in}{1.078064in}}%
\pgfpathlineto{\pgfqpoint{4.160723in}{1.102177in}}%
\pgfpathlineto{\pgfqpoint{4.164248in}{1.158158in}}%
\pgfpathlineto{\pgfqpoint{4.167772in}{1.054691in}}%
\pgfpathlineto{\pgfqpoint{4.171297in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{4.174821in}{1.068519in}}%
\pgfpathlineto{\pgfqpoint{4.178345in}{1.065639in}}%
\pgfpathlineto{\pgfqpoint{4.181870in}{1.081446in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{1.042276in}}%
\pgfpathlineto{\pgfqpoint{4.188919in}{1.070889in}}%
\pgfpathlineto{\pgfqpoint{4.192443in}{1.076387in}}%
\pgfpathlineto{\pgfqpoint{4.195968in}{1.093849in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{1.158554in}}%
\pgfpathlineto{\pgfqpoint{4.203017in}{1.037705in}}%
\pgfpathlineto{\pgfqpoint{4.206541in}{0.996993in}}%
\pgfpathlineto{\pgfqpoint{4.210066in}{1.066771in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{1.111800in}}%
\pgfpathlineto{\pgfqpoint{4.217115in}{1.089639in}}%
\pgfpathlineto{\pgfqpoint{4.220639in}{1.075941in}}%
\pgfpathlineto{\pgfqpoint{4.224164in}{1.024432in}}%
\pgfpathlineto{\pgfqpoint{4.227688in}{1.179611in}}%
\pgfpathlineto{\pgfqpoint{4.231213in}{1.169748in}}%
\pgfpathlineto{\pgfqpoint{4.241786in}{1.053767in}}%
\pgfpathlineto{\pgfqpoint{4.245311in}{1.048007in}}%
\pgfpathlineto{\pgfqpoint{4.248835in}{1.111134in}}%
\pgfpathlineto{\pgfqpoint{4.252360in}{1.014328in}}%
\pgfpathlineto{\pgfqpoint{4.262933in}{1.135672in}}%
\pgfpathlineto{\pgfqpoint{4.266458in}{0.994071in}}%
\pgfpathlineto{\pgfqpoint{4.273507in}{1.114804in}}%
\pgfpathlineto{\pgfqpoint{4.277031in}{1.059300in}}%
\pgfpathlineto{\pgfqpoint{4.280556in}{1.092575in}}%
\pgfpathlineto{\pgfqpoint{4.284080in}{1.018984in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{1.027304in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{1.025521in}}%
\pgfpathlineto{\pgfqpoint{4.294654in}{1.065851in}}%
\pgfpathlineto{\pgfqpoint{4.298178in}{1.060884in}}%
\pgfpathlineto{\pgfqpoint{4.301703in}{1.048007in}}%
\pgfpathlineto{\pgfqpoint{4.305227in}{1.041172in}}%
\pgfpathlineto{\pgfqpoint{4.308752in}{1.061677in}}%
\pgfpathlineto{\pgfqpoint{4.312276in}{1.028988in}}%
\pgfpathlineto{\pgfqpoint{4.315801in}{1.047517in}}%
\pgfpathlineto{\pgfqpoint{4.322850in}{1.010875in}}%
\pgfpathlineto{\pgfqpoint{4.326374in}{1.049889in}}%
\pgfpathlineto{\pgfqpoint{4.329899in}{1.048396in}}%
\pgfpathlineto{\pgfqpoint{4.333423in}{1.057262in}}%
\pgfpathlineto{\pgfqpoint{4.336948in}{1.044304in}}%
\pgfpathlineto{\pgfqpoint{4.340472in}{1.036800in}}%
\pgfpathlineto{\pgfqpoint{4.347521in}{1.111998in}}%
\pgfpathlineto{\pgfqpoint{4.351045in}{1.102604in}}%
\pgfpathlineto{\pgfqpoint{4.354570in}{1.051630in}}%
\pgfpathlineto{\pgfqpoint{4.358094in}{1.068314in}}%
\pgfpathlineto{\pgfqpoint{4.361619in}{1.099368in}}%
\pgfpathlineto{\pgfqpoint{4.365143in}{1.028652in}}%
\pgfpathlineto{\pgfqpoint{4.368668in}{1.107667in}}%
\pgfpathlineto{\pgfqpoint{4.372192in}{1.108757in}}%
\pgfpathlineto{\pgfqpoint{4.375717in}{1.090370in}}%
\pgfpathlineto{\pgfqpoint{4.379241in}{0.998677in}}%
\pgfpathlineto{\pgfqpoint{4.382766in}{1.075446in}}%
\pgfpathlineto{\pgfqpoint{4.386290in}{1.047427in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{1.047328in}}%
\pgfpathlineto{\pgfqpoint{4.393339in}{1.080696in}}%
\pgfpathlineto{\pgfqpoint{4.396864in}{1.037804in}}%
\pgfpathlineto{\pgfqpoint{4.400388in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{4.407437in}{1.111785in}}%
\pgfpathlineto{\pgfqpoint{4.410962in}{1.038597in}}%
\pgfpathlineto{\pgfqpoint{4.414486in}{1.065314in}}%
\pgfpathlineto{\pgfqpoint{4.418011in}{0.976601in}}%
\pgfpathlineto{\pgfqpoint{4.421535in}{1.041568in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{1.025281in}}%
\pgfpathlineto{\pgfqpoint{4.428584in}{1.030771in}}%
\pgfpathlineto{\pgfqpoint{4.432109in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{4.439158in}{1.057120in}}%
\pgfpathlineto{\pgfqpoint{4.446207in}{1.040479in}}%
\pgfpathlineto{\pgfqpoint{4.449731in}{1.003035in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{1.060884in}}%
\pgfpathlineto{\pgfqpoint{4.456780in}{1.030573in}}%
\pgfpathlineto{\pgfqpoint{4.460305in}{1.043748in}}%
\pgfpathlineto{\pgfqpoint{4.463829in}{1.012219in}}%
\pgfpathlineto{\pgfqpoint{4.467354in}{1.020965in}}%
\pgfpathlineto{\pgfqpoint{4.470878in}{1.138347in}}%
\pgfpathlineto{\pgfqpoint{4.474403in}{1.043304in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{1.007493in}}%
\pgfpathlineto{\pgfqpoint{4.481452in}{1.023441in}}%
\pgfpathlineto{\pgfqpoint{4.484976in}{1.059101in}}%
\pgfpathlineto{\pgfqpoint{4.488501in}{0.992370in}}%
\pgfpathlineto{\pgfqpoint{4.492025in}{1.012941in}}%
\pgfpathlineto{\pgfqpoint{4.495550in}{1.115889in}}%
\pgfpathlineto{\pgfqpoint{4.499074in}{1.061578in}}%
\pgfpathlineto{\pgfqpoint{4.502599in}{1.052663in}}%
\pgfpathlineto{\pgfqpoint{4.506123in}{1.072290in}}%
\pgfpathlineto{\pgfqpoint{4.509648in}{0.971800in}}%
\pgfpathlineto{\pgfqpoint{4.516696in}{1.048849in}}%
\pgfpathlineto{\pgfqpoint{4.520221in}{1.059158in}}%
\pgfpathlineto{\pgfqpoint{4.530794in}{1.030814in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{1.048835in}}%
\pgfpathlineto{\pgfqpoint{4.537843in}{1.113484in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{1.047455in}}%
\pgfpathlineto{\pgfqpoint{4.548417in}{1.029873in}}%
\pgfpathlineto{\pgfqpoint{4.551941in}{1.054191in}}%
\pgfpathlineto{\pgfqpoint{4.555466in}{1.016295in}}%
\pgfpathlineto{\pgfqpoint{4.558990in}{0.996512in}}%
\pgfpathlineto{\pgfqpoint{4.562515in}{1.035986in}}%
\pgfpathlineto{\pgfqpoint{4.566039in}{1.022649in}}%
\pgfpathlineto{\pgfqpoint{4.569564in}{1.027007in}}%
\pgfpathlineto{\pgfqpoint{4.573088in}{1.099318in}}%
\pgfpathlineto{\pgfqpoint{4.576613in}{1.108318in}}%
\pgfpathlineto{\pgfqpoint{4.580137in}{1.087035in}}%
\pgfpathlineto{\pgfqpoint{4.583662in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{4.587186in}{0.965493in}}%
\pgfpathlineto{\pgfqpoint{4.590711in}{1.038200in}}%
\pgfpathlineto{\pgfqpoint{4.594235in}{1.030573in}}%
\pgfpathlineto{\pgfqpoint{4.597760in}{1.013337in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{1.045580in}}%
\pgfpathlineto{\pgfqpoint{4.604809in}{1.014724in}}%
\pgfpathlineto{\pgfqpoint{4.608333in}{1.040182in}}%
\pgfpathlineto{\pgfqpoint{4.611858in}{1.019203in}}%
\pgfpathlineto{\pgfqpoint{4.615382in}{1.030292in}}%
\pgfpathlineto{\pgfqpoint{4.618907in}{1.052861in}}%
\pgfpathlineto{\pgfqpoint{4.622431in}{1.085205in}}%
\pgfpathlineto{\pgfqpoint{4.629480in}{1.043776in}}%
\pgfpathlineto{\pgfqpoint{4.633005in}{1.040231in}}%
\pgfpathlineto{\pgfqpoint{4.636529in}{1.050979in}}%
\pgfpathlineto{\pgfqpoint{4.640054in}{1.094960in}}%
\pgfpathlineto{\pgfqpoint{4.643578in}{1.091903in}}%
\pgfpathlineto{\pgfqpoint{4.647103in}{1.036120in}}%
\pgfpathlineto{\pgfqpoint{4.650627in}{1.175847in}}%
\pgfpathlineto{\pgfqpoint{4.654152in}{1.076818in}}%
\pgfpathlineto{\pgfqpoint{4.657676in}{1.099566in}}%
\pgfpathlineto{\pgfqpoint{4.661201in}{1.067309in}}%
\pgfpathlineto{\pgfqpoint{4.664725in}{1.082380in}}%
\pgfpathlineto{\pgfqpoint{4.668250in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{4.671774in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{4.675299in}{1.042361in}}%
\pgfpathlineto{\pgfqpoint{4.678823in}{1.143696in}}%
\pgfpathlineto{\pgfqpoint{4.682347in}{1.098809in}}%
\pgfpathlineto{\pgfqpoint{4.685872in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{4.689396in}{1.098724in}}%
\pgfpathlineto{\pgfqpoint{4.692921in}{1.123495in}}%
\pgfpathlineto{\pgfqpoint{4.696445in}{1.095554in}}%
\pgfpathlineto{\pgfqpoint{4.699970in}{1.083205in}}%
\pgfpathlineto{\pgfqpoint{4.703494in}{1.174106in}}%
\pgfpathlineto{\pgfqpoint{4.707019in}{1.041087in}}%
\pgfpathlineto{\pgfqpoint{4.710543in}{1.069800in}}%
\pgfpathlineto{\pgfqpoint{4.714068in}{1.086936in}}%
\pgfpathlineto{\pgfqpoint{4.717592in}{1.080215in}}%
\pgfpathlineto{\pgfqpoint{4.721117in}{1.111899in}}%
\pgfpathlineto{\pgfqpoint{4.724641in}{1.161724in}}%
\pgfpathlineto{\pgfqpoint{4.728166in}{1.063163in}}%
\pgfpathlineto{\pgfqpoint{4.731690in}{1.097040in}}%
\pgfpathlineto{\pgfqpoint{4.735215in}{1.165884in}}%
\pgfpathlineto{\pgfqpoint{4.738739in}{1.138743in}}%
\pgfpathlineto{\pgfqpoint{4.742264in}{1.129234in}}%
\pgfpathlineto{\pgfqpoint{4.745788in}{1.180941in}}%
\pgfpathlineto{\pgfqpoint{4.749313in}{1.064847in}}%
\pgfpathlineto{\pgfqpoint{4.752837in}{1.205507in}}%
\pgfpathlineto{\pgfqpoint{4.756362in}{0.999271in}}%
\pgfpathlineto{\pgfqpoint{4.759886in}{1.124012in}}%
\pgfpathlineto{\pgfqpoint{4.766935in}{1.083936in}}%
\pgfpathlineto{\pgfqpoint{4.770460in}{1.141120in}}%
\pgfpathlineto{\pgfqpoint{4.773984in}{1.221851in}}%
\pgfpathlineto{\pgfqpoint{4.781033in}{1.078120in}}%
\pgfpathlineto{\pgfqpoint{4.784558in}{1.066333in}}%
\pgfpathlineto{\pgfqpoint{4.788082in}{1.124804in}}%
\pgfpathlineto{\pgfqpoint{4.791607in}{1.075611in}}%
\pgfpathlineto{\pgfqpoint{4.795131in}{1.155417in}}%
\pgfpathlineto{\pgfqpoint{4.802180in}{1.097012in}}%
\pgfpathlineto{\pgfqpoint{4.805705in}{1.087795in}}%
\pgfpathlineto{\pgfqpoint{4.809229in}{1.136217in}}%
\pgfpathlineto{\pgfqpoint{4.812754in}{1.148748in}}%
\pgfpathlineto{\pgfqpoint{4.816278in}{1.199946in}}%
\pgfpathlineto{\pgfqpoint{4.819803in}{1.194809in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{1.100804in}}%
\pgfpathlineto{\pgfqpoint{4.830376in}{1.232748in}}%
\pgfpathlineto{\pgfqpoint{4.837425in}{1.143285in}}%
\pgfpathlineto{\pgfqpoint{4.840950in}{1.072672in}}%
\pgfpathlineto{\pgfqpoint{4.844474in}{1.207290in}}%
\pgfpathlineto{\pgfqpoint{4.847998in}{1.103550in}}%
\pgfpathlineto{\pgfqpoint{4.851523in}{1.129800in}}%
\pgfpathlineto{\pgfqpoint{4.855047in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{4.858572in}{1.132304in}}%
\pgfpathlineto{\pgfqpoint{4.862096in}{1.139917in}}%
\pgfpathlineto{\pgfqpoint{4.869145in}{1.066035in}}%
\pgfpathlineto{\pgfqpoint{4.872670in}{1.163111in}}%
\pgfpathlineto{\pgfqpoint{4.876194in}{1.135276in}}%
\pgfpathlineto{\pgfqpoint{4.879719in}{1.180573in}}%
\pgfpathlineto{\pgfqpoint{4.883243in}{1.180991in}}%
\pgfpathlineto{\pgfqpoint{4.886768in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{1.180262in}}%
\pgfpathlineto{\pgfqpoint{4.893817in}{1.251059in}}%
\pgfpathlineto{\pgfqpoint{4.897341in}{1.188710in}}%
\pgfpathlineto{\pgfqpoint{4.900866in}{1.207158in}}%
\pgfpathlineto{\pgfqpoint{4.904390in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{4.911439in}{1.196988in}}%
\pgfpathlineto{\pgfqpoint{4.914964in}{1.131809in}}%
\pgfpathlineto{\pgfqpoint{4.918488in}{1.173356in}}%
\pgfpathlineto{\pgfqpoint{4.922013in}{1.192474in}}%
\pgfpathlineto{\pgfqpoint{4.925537in}{1.131200in}}%
\pgfpathlineto{\pgfqpoint{4.929062in}{1.130818in}}%
\pgfpathlineto{\pgfqpoint{4.932586in}{1.218318in}}%
\pgfpathlineto{\pgfqpoint{4.936111in}{1.193196in}}%
\pgfpathlineto{\pgfqpoint{4.939635in}{1.106550in}}%
\pgfpathlineto{\pgfqpoint{4.943160in}{1.232125in}}%
\pgfpathlineto{\pgfqpoint{4.946684in}{1.268507in}}%
\pgfpathlineto{\pgfqpoint{4.950209in}{1.181054in}}%
\pgfpathlineto{\pgfqpoint{4.953733in}{1.266229in}}%
\pgfpathlineto{\pgfqpoint{4.957258in}{1.123243in}}%
\pgfpathlineto{\pgfqpoint{4.960782in}{1.269894in}}%
\pgfpathlineto{\pgfqpoint{4.964307in}{1.154097in}}%
\pgfpathlineto{\pgfqpoint{4.967831in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{4.974880in}{1.187479in}}%
\pgfpathlineto{\pgfqpoint{4.981929in}{1.216849in}}%
\pgfpathlineto{\pgfqpoint{4.985454in}{1.145139in}}%
\pgfpathlineto{\pgfqpoint{4.988978in}{1.231262in}}%
\pgfpathlineto{\pgfqpoint{4.992503in}{1.206436in}}%
\pgfpathlineto{\pgfqpoint{4.996027in}{1.153403in}}%
\pgfpathlineto{\pgfqpoint{4.999552in}{1.258800in}}%
\pgfpathlineto{\pgfqpoint{5.003076in}{1.302781in}}%
\pgfpathlineto{\pgfqpoint{5.006601in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{5.010125in}{1.312460in}}%
\pgfpathlineto{\pgfqpoint{5.013650in}{1.260533in}}%
\pgfpathlineto{\pgfqpoint{5.017174in}{1.178507in}}%
\pgfpathlineto{\pgfqpoint{5.020698in}{1.191682in}}%
\pgfpathlineto{\pgfqpoint{5.024223in}{1.238245in}}%
\pgfpathlineto{\pgfqpoint{5.027747in}{1.153899in}}%
\pgfpathlineto{\pgfqpoint{5.031272in}{1.165637in}}%
\pgfpathlineto{\pgfqpoint{5.034796in}{1.164639in}}%
\pgfpathlineto{\pgfqpoint{5.038321in}{1.321700in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{1.265634in}}%
\pgfpathlineto{\pgfqpoint{5.045370in}{1.080880in}}%
\pgfpathlineto{\pgfqpoint{5.052419in}{1.241705in}}%
\pgfpathlineto{\pgfqpoint{5.055943in}{1.217861in}}%
\pgfpathlineto{\pgfqpoint{5.059468in}{1.202139in}}%
\pgfpathlineto{\pgfqpoint{5.062992in}{1.099616in}}%
\pgfpathlineto{\pgfqpoint{5.066517in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{5.070041in}{1.142125in}}%
\pgfpathlineto{\pgfqpoint{5.073566in}{1.188866in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{1.181267in}}%
\pgfpathlineto{\pgfqpoint{5.080615in}{1.280592in}}%
\pgfpathlineto{\pgfqpoint{5.084139in}{1.215427in}}%
\pgfpathlineto{\pgfqpoint{5.087664in}{1.184939in}}%
\pgfpathlineto{\pgfqpoint{5.091188in}{1.141467in}}%
\pgfpathlineto{\pgfqpoint{5.094713in}{1.234630in}}%
\pgfpathlineto{\pgfqpoint{5.098237in}{1.221257in}}%
\pgfpathlineto{\pgfqpoint{5.101762in}{1.259861in}}%
\pgfpathlineto{\pgfqpoint{5.105286in}{1.280691in}}%
\pgfpathlineto{\pgfqpoint{5.112335in}{1.236264in}}%
\pgfpathlineto{\pgfqpoint{5.115860in}{1.189078in}}%
\pgfpathlineto{\pgfqpoint{5.119384in}{1.268606in}}%
\pgfpathlineto{\pgfqpoint{5.122909in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{5.126433in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{5.129958in}{1.213927in}}%
\pgfpathlineto{\pgfqpoint{5.133482in}{1.257873in}}%
\pgfpathlineto{\pgfqpoint{5.137007in}{1.227342in}}%
\pgfpathlineto{\pgfqpoint{5.140531in}{1.305186in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{1.176427in}}%
\pgfpathlineto{\pgfqpoint{5.147580in}{1.197936in}}%
\pgfpathlineto{\pgfqpoint{5.151105in}{1.166262in}}%
\pgfpathlineto{\pgfqpoint{5.154629in}{1.237828in}}%
\pgfpathlineto{\pgfqpoint{5.158154in}{1.208578in}}%
\pgfpathlineto{\pgfqpoint{5.161678in}{1.116568in}}%
\pgfpathlineto{\pgfqpoint{5.165203in}{1.086781in}}%
\pgfpathlineto{\pgfqpoint{5.168727in}{1.223535in}}%
\pgfpathlineto{\pgfqpoint{5.172252in}{1.206993in}}%
\pgfpathlineto{\pgfqpoint{5.175776in}{1.235833in}}%
\pgfpathlineto{\pgfqpoint{5.179301in}{1.217295in}}%
\pgfpathlineto{\pgfqpoint{5.182825in}{1.158455in}}%
\pgfpathlineto{\pgfqpoint{5.186349in}{1.216318in}}%
\pgfpathlineto{\pgfqpoint{5.189874in}{1.301394in}}%
\pgfpathlineto{\pgfqpoint{5.193398in}{1.143894in}}%
\pgfpathlineto{\pgfqpoint{5.196923in}{1.175097in}}%
\pgfpathlineto{\pgfqpoint{5.200447in}{1.254200in}}%
\pgfpathlineto{\pgfqpoint{5.203972in}{1.195899in}}%
\pgfpathlineto{\pgfqpoint{5.207496in}{1.192035in}}%
\pgfpathlineto{\pgfqpoint{5.211021in}{1.190252in}}%
\pgfpathlineto{\pgfqpoint{5.214545in}{1.197962in}}%
\pgfpathlineto{\pgfqpoint{5.218070in}{1.048257in}}%
\pgfpathlineto{\pgfqpoint{5.221594in}{1.306941in}}%
\pgfpathlineto{\pgfqpoint{5.225119in}{1.181974in}}%
\pgfpathlineto{\pgfqpoint{5.228643in}{1.155073in}}%
\pgfpathlineto{\pgfqpoint{5.232168in}{1.149804in}}%
\pgfpathlineto{\pgfqpoint{5.235692in}{1.128993in}}%
\pgfpathlineto{\pgfqpoint{5.239217in}{1.154047in}}%
\pgfpathlineto{\pgfqpoint{5.242741in}{1.133097in}}%
\pgfpathlineto{\pgfqpoint{5.246266in}{1.228884in}}%
\pgfpathlineto{\pgfqpoint{5.249790in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{5.253315in}{1.281639in}}%
\pgfpathlineto{\pgfqpoint{5.256839in}{1.228389in}}%
\pgfpathlineto{\pgfqpoint{5.260364in}{1.125073in}}%
\pgfpathlineto{\pgfqpoint{5.263888in}{1.092583in}}%
\pgfpathlineto{\pgfqpoint{5.267413in}{1.194087in}}%
\pgfpathlineto{\pgfqpoint{5.270937in}{1.207014in}}%
\pgfpathlineto{\pgfqpoint{5.274462in}{1.238790in}}%
\pgfpathlineto{\pgfqpoint{5.277986in}{1.197526in}}%
\pgfpathlineto{\pgfqpoint{5.281511in}{1.301875in}}%
\pgfpathlineto{\pgfqpoint{5.285035in}{1.290851in}}%
\pgfpathlineto{\pgfqpoint{5.288560in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{5.295609in}{1.237092in}}%
\pgfpathlineto{\pgfqpoint{5.299133in}{1.252743in}}%
\pgfpathlineto{\pgfqpoint{5.302658in}{1.232542in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{1.180120in}}%
\pgfpathlineto{\pgfqpoint{5.309707in}{1.293767in}}%
\pgfpathlineto{\pgfqpoint{5.313231in}{1.221285in}}%
\pgfpathlineto{\pgfqpoint{5.316756in}{1.178167in}}%
\pgfpathlineto{\pgfqpoint{5.320280in}{1.270035in}}%
\pgfpathlineto{\pgfqpoint{5.323805in}{1.244139in}}%
\pgfpathlineto{\pgfqpoint{5.327329in}{1.152413in}}%
\pgfpathlineto{\pgfqpoint{5.334378in}{1.102092in}}%
\pgfpathlineto{\pgfqpoint{5.337903in}{1.210922in}}%
\pgfpathlineto{\pgfqpoint{5.341427in}{1.259139in}}%
\pgfpathlineto{\pgfqpoint{5.344952in}{1.182724in}}%
\pgfpathlineto{\pgfqpoint{5.348476in}{1.277840in}}%
\pgfpathlineto{\pgfqpoint{5.352000in}{1.157564in}}%
\pgfpathlineto{\pgfqpoint{5.355525in}{1.180474in}}%
\pgfpathlineto{\pgfqpoint{5.359049in}{1.189545in}}%
\pgfpathlineto{\pgfqpoint{5.362574in}{1.173165in}}%
\pgfpathlineto{\pgfqpoint{5.366098in}{1.235599in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{5.373147in}{1.359639in}}%
\pgfpathlineto{\pgfqpoint{5.376672in}{1.177078in}}%
\pgfpathlineto{\pgfqpoint{5.380196in}{1.161540in}}%
\pgfpathlineto{\pgfqpoint{5.383721in}{1.258092in}}%
\pgfpathlineto{\pgfqpoint{5.387245in}{1.271606in}}%
\pgfpathlineto{\pgfqpoint{5.390770in}{1.255446in}}%
\pgfpathlineto{\pgfqpoint{5.394294in}{1.261474in}}%
\pgfpathlineto{\pgfqpoint{5.397819in}{1.178634in}}%
\pgfpathlineto{\pgfqpoint{5.401343in}{1.137158in}}%
\pgfpathlineto{\pgfqpoint{5.404868in}{1.158356in}}%
\pgfpathlineto{\pgfqpoint{5.408392in}{1.249000in}}%
\pgfpathlineto{\pgfqpoint{5.411917in}{1.173413in}}%
\pgfpathlineto{\pgfqpoint{5.415441in}{1.249068in}}%
\pgfpathlineto{\pgfqpoint{5.418966in}{1.146073in}}%
\pgfpathlineto{\pgfqpoint{5.422490in}{1.327000in}}%
\pgfpathlineto{\pgfqpoint{5.426015in}{1.242866in}}%
\pgfpathlineto{\pgfqpoint{5.429539in}{1.306318in}}%
\pgfpathlineto{\pgfqpoint{5.433064in}{1.161200in}}%
\pgfpathlineto{\pgfqpoint{5.436588in}{1.156771in}}%
\pgfpathlineto{\pgfqpoint{5.440113in}{1.255559in}}%
\pgfpathlineto{\pgfqpoint{5.443637in}{1.236116in}}%
\pgfpathlineto{\pgfqpoint{5.447162in}{1.267715in}}%
\pgfpathlineto{\pgfqpoint{5.450686in}{1.257809in}}%
\pgfpathlineto{\pgfqpoint{5.454211in}{1.182597in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.266476in}}%
\pgfpathlineto{\pgfqpoint{5.461260in}{1.235776in}}%
\pgfpathlineto{\pgfqpoint{5.464784in}{1.234559in}}%
\pgfpathlineto{\pgfqpoint{5.468309in}{1.210884in}}%
\pgfpathlineto{\pgfqpoint{5.471833in}{1.143625in}}%
\pgfpathlineto{\pgfqpoint{5.475358in}{1.178932in}}%
\pgfpathlineto{\pgfqpoint{5.478882in}{1.227993in}}%
\pgfpathlineto{\pgfqpoint{5.482407in}{1.157875in}}%
\pgfpathlineto{\pgfqpoint{5.485931in}{1.143186in}}%
\pgfpathlineto{\pgfqpoint{5.489456in}{1.292974in}}%
\pgfpathlineto{\pgfqpoint{5.492980in}{1.174057in}}%
\pgfpathlineto{\pgfqpoint{5.496505in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{5.500029in}{1.292833in}}%
\pgfpathlineto{\pgfqpoint{5.503554in}{1.174800in}}%
\pgfpathlineto{\pgfqpoint{5.507078in}{1.183120in}}%
\pgfpathlineto{\pgfqpoint{5.510603in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{5.514127in}{1.211634in}}%
\pgfpathlineto{\pgfqpoint{5.517652in}{1.229578in}}%
\pgfpathlineto{\pgfqpoint{5.521176in}{1.254045in}}%
\pgfpathlineto{\pgfqpoint{5.524700in}{1.313493in}}%
\pgfpathlineto{\pgfqpoint{5.528225in}{1.269795in}}%
\pgfpathlineto{\pgfqpoint{5.531749in}{1.244436in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{5.538798in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{5.542323in}{1.151182in}}%
\pgfpathlineto{\pgfqpoint{5.545847in}{1.235521in}}%
\pgfpathlineto{\pgfqpoint{5.549372in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{5.552896in}{1.241068in}}%
\pgfpathlineto{\pgfqpoint{5.556421in}{1.268677in}}%
\pgfpathlineto{\pgfqpoint{5.559945in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{5.563470in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{5.570519in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{5.574043in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{5.577568in}{1.233045in}}%
\pgfpathlineto{\pgfqpoint{5.581092in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{5.584617in}{1.252361in}}%
\pgfpathlineto{\pgfqpoint{5.588141in}{1.142903in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{1.248993in}}%
\pgfpathlineto{\pgfqpoint{5.595190in}{1.104116in}}%
\pgfpathlineto{\pgfqpoint{5.598715in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{5.602239in}{1.273693in}}%
\pgfpathlineto{\pgfqpoint{5.605764in}{1.276333in}}%
\pgfpathlineto{\pgfqpoint{5.609288in}{1.156800in}}%
\pgfpathlineto{\pgfqpoint{5.612813in}{1.189262in}}%
\pgfpathlineto{\pgfqpoint{5.616337in}{1.263469in}}%
\pgfpathlineto{\pgfqpoint{5.619862in}{1.297035in}}%
\pgfpathlineto{\pgfqpoint{5.623386in}{1.250578in}}%
\pgfpathlineto{\pgfqpoint{5.626911in}{1.327474in}}%
\pgfpathlineto{\pgfqpoint{5.630435in}{1.281285in}}%
\pgfpathlineto{\pgfqpoint{5.633960in}{1.184309in}}%
\pgfpathlineto{\pgfqpoint{5.637484in}{1.252856in}}%
\pgfpathlineto{\pgfqpoint{5.641009in}{1.274139in}}%
\pgfpathlineto{\pgfqpoint{5.644533in}{1.286535in}}%
\pgfpathlineto{\pgfqpoint{5.648058in}{1.268705in}}%
\pgfpathlineto{\pgfqpoint{5.651582in}{1.217493in}}%
\pgfpathlineto{\pgfqpoint{5.655107in}{1.148125in}}%
\pgfpathlineto{\pgfqpoint{5.658631in}{1.212540in}}%
\pgfpathlineto{\pgfqpoint{5.662156in}{1.361917in}}%
\pgfpathlineto{\pgfqpoint{5.665680in}{1.264248in}}%
\pgfpathlineto{\pgfqpoint{5.669205in}{1.222163in}}%
\pgfpathlineto{\pgfqpoint{5.672729in}{1.220514in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{1.224512in}}%
\pgfpathlineto{\pgfqpoint{5.679778in}{1.135955in}}%
\pgfpathlineto{\pgfqpoint{5.683303in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{5.686827in}{1.256818in}}%
\pgfpathlineto{\pgfqpoint{5.690351in}{1.254540in}}%
\pgfpathlineto{\pgfqpoint{5.693876in}{1.303771in}}%
\pgfpathlineto{\pgfqpoint{5.697400in}{1.226210in}}%
\pgfpathlineto{\pgfqpoint{5.700925in}{1.205111in}}%
\pgfpathlineto{\pgfqpoint{5.704449in}{1.260384in}}%
\pgfpathlineto{\pgfqpoint{5.707974in}{1.377568in}}%
\pgfpathlineto{\pgfqpoint{5.711498in}{1.236215in}}%
\pgfpathlineto{\pgfqpoint{5.715023in}{1.194809in}}%
\pgfpathlineto{\pgfqpoint{5.718547in}{1.243474in}}%
\pgfpathlineto{\pgfqpoint{5.722072in}{1.180347in}}%
\pgfpathlineto{\pgfqpoint{5.725596in}{1.187974in}}%
\pgfpathlineto{\pgfqpoint{5.729121in}{1.126262in}}%
\pgfpathlineto{\pgfqpoint{5.732645in}{1.277290in}}%
\pgfpathlineto{\pgfqpoint{5.736170in}{1.199267in}}%
\pgfpathlineto{\pgfqpoint{5.739694in}{1.174007in}}%
\pgfpathlineto{\pgfqpoint{5.743219in}{1.264149in}}%
\pgfpathlineto{\pgfqpoint{5.746743in}{1.198035in}}%
\pgfpathlineto{\pgfqpoint{5.750268in}{1.237403in}}%
\pgfpathlineto{\pgfqpoint{5.753792in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{5.757317in}{1.246856in}}%
\pgfpathlineto{\pgfqpoint{5.760841in}{1.197583in}}%
\pgfpathlineto{\pgfqpoint{5.764366in}{1.200455in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{1.305505in}}%
\pgfpathlineto{\pgfqpoint{5.771415in}{1.171035in}}%
\pgfpathlineto{\pgfqpoint{5.774939in}{1.190097in}}%
\pgfpathlineto{\pgfqpoint{5.778464in}{1.120120in}}%
\pgfpathlineto{\pgfqpoint{5.781988in}{1.228587in}}%
\pgfpathlineto{\pgfqpoint{5.785513in}{1.285842in}}%
\pgfpathlineto{\pgfqpoint{5.789037in}{1.249290in}}%
\pgfpathlineto{\pgfqpoint{5.792562in}{1.280146in}}%
\pgfpathlineto{\pgfqpoint{5.796086in}{1.103691in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{5.803135in}{1.212540in}}%
\pgfpathlineto{\pgfqpoint{5.806660in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{5.810184in}{1.211252in}}%
\pgfpathlineto{\pgfqpoint{5.813709in}{1.153304in}}%
\pgfpathlineto{\pgfqpoint{5.817233in}{1.185399in}}%
\pgfpathlineto{\pgfqpoint{5.820758in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{5.824282in}{1.166578in}}%
\pgfpathlineto{\pgfqpoint{5.827807in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{5.831331in}{1.192899in}}%
\pgfpathlineto{\pgfqpoint{5.834856in}{1.164922in}}%
\pgfpathlineto{\pgfqpoint{5.838380in}{1.234134in}}%
\pgfpathlineto{\pgfqpoint{5.841905in}{1.220068in}}%
\pgfpathlineto{\pgfqpoint{5.845429in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{5.848954in}{1.153969in}}%
\pgfpathlineto{\pgfqpoint{5.852478in}{1.319394in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{1.212285in}}%
\pgfpathlineto{\pgfqpoint{5.863051in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{5.866576in}{1.289606in}}%
\pgfpathlineto{\pgfqpoint{5.870100in}{1.346267in}}%
\pgfpathlineto{\pgfqpoint{5.877149in}{1.174106in}}%
\pgfpathlineto{\pgfqpoint{5.880674in}{1.271578in}}%
\pgfpathlineto{\pgfqpoint{5.884198in}{1.272568in}}%
\pgfpathlineto{\pgfqpoint{5.887723in}{1.277521in}}%
\pgfpathlineto{\pgfqpoint{5.891247in}{1.289573in}}%
\pgfpathlineto{\pgfqpoint{5.894772in}{1.201682in}}%
\pgfpathlineto{\pgfqpoint{5.898296in}{1.241564in}}%
\pgfpathlineto{\pgfqpoint{5.901821in}{1.181932in}}%
\pgfpathlineto{\pgfqpoint{5.905345in}{1.275540in}}%
\pgfpathlineto{\pgfqpoint{5.908870in}{1.242653in}}%
\pgfpathlineto{\pgfqpoint{5.912394in}{1.265634in}}%
\pgfpathlineto{\pgfqpoint{5.915919in}{1.249290in}}%
\pgfpathlineto{\pgfqpoint{5.919443in}{1.197186in}}%
\pgfpathlineto{\pgfqpoint{5.922968in}{1.211649in}}%
\pgfpathlineto{\pgfqpoint{5.926492in}{1.175691in}}%
\pgfpathlineto{\pgfqpoint{5.930017in}{1.177276in}}%
\pgfpathlineto{\pgfqpoint{5.933541in}{1.267715in}}%
\pgfpathlineto{\pgfqpoint{5.937066in}{1.245922in}}%
\pgfpathlineto{\pgfqpoint{5.940590in}{1.174106in}}%
\pgfpathlineto{\pgfqpoint{5.944115in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{5.947639in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{5.951164in}{1.278759in}}%
\pgfpathlineto{\pgfqpoint{5.954688in}{1.127946in}}%
\pgfpathlineto{\pgfqpoint{5.958213in}{1.342502in}}%
\pgfpathlineto{\pgfqpoint{5.961737in}{1.216800in}}%
\pgfpathlineto{\pgfqpoint{5.965262in}{1.186984in}}%
\pgfpathlineto{\pgfqpoint{5.968786in}{1.219403in}}%
\pgfpathlineto{\pgfqpoint{5.972311in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{5.975835in}{1.224427in}}%
\pgfpathlineto{\pgfqpoint{5.979360in}{1.401540in}}%
\pgfpathlineto{\pgfqpoint{5.982884in}{1.227002in}}%
\pgfpathlineto{\pgfqpoint{5.986409in}{1.266427in}}%
\pgfpathlineto{\pgfqpoint{5.989933in}{1.186984in}}%
\pgfpathlineto{\pgfqpoint{5.993458in}{1.328351in}}%
\pgfpathlineto{\pgfqpoint{5.996982in}{1.247521in}}%
\pgfpathlineto{\pgfqpoint{6.000507in}{1.359210in}}%
\pgfpathlineto{\pgfqpoint{6.004031in}{1.314998in}}%
\pgfpathlineto{\pgfqpoint{6.007556in}{1.300156in}}%
\pgfpathlineto{\pgfqpoint{6.011080in}{1.298719in}}%
\pgfpathlineto{\pgfqpoint{6.014605in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.018129in}{1.412111in}}%
\pgfpathlineto{\pgfqpoint{6.025178in}{1.258686in}}%
\pgfpathlineto{\pgfqpoint{6.028702in}{1.282474in}}%
\pgfpathlineto{\pgfqpoint{6.032227in}{1.456417in}}%
\pgfpathlineto{\pgfqpoint{6.035751in}{1.378064in}}%
\pgfpathlineto{\pgfqpoint{6.039276in}{1.346465in}}%
\pgfpathlineto{\pgfqpoint{6.042800in}{1.255729in}}%
\pgfpathlineto{\pgfqpoint{6.046325in}{1.371597in}}%
\pgfpathlineto{\pgfqpoint{6.049849in}{1.373309in}}%
\pgfpathlineto{\pgfqpoint{6.053374in}{1.392229in}}%
\pgfpathlineto{\pgfqpoint{6.056898in}{1.192630in}}%
\pgfpathlineto{\pgfqpoint{6.060423in}{1.426899in}}%
\pgfpathlineto{\pgfqpoint{6.063947in}{1.371229in}}%
\pgfpathlineto{\pgfqpoint{6.067472in}{1.241366in}}%
\pgfpathlineto{\pgfqpoint{6.070996in}{1.324248in}}%
\pgfpathlineto{\pgfqpoint{6.074521in}{1.258191in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{1.313215in}}%
\pgfpathlineto{\pgfqpoint{6.081570in}{1.273559in}}%
\pgfpathlineto{\pgfqpoint{6.085094in}{1.266526in}}%
\pgfpathlineto{\pgfqpoint{6.088619in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{6.092143in}{1.314767in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{1.365880in}}%
\pgfpathlineto{\pgfqpoint{6.099192in}{1.254894in}}%
\pgfpathlineto{\pgfqpoint{6.102717in}{1.333785in}}%
\pgfpathlineto{\pgfqpoint{6.106241in}{1.253790in}}%
\pgfpathlineto{\pgfqpoint{6.109766in}{1.222248in}}%
\pgfpathlineto{\pgfqpoint{6.113290in}{1.376925in}}%
\pgfpathlineto{\pgfqpoint{6.116815in}{1.261177in}}%
\pgfpathlineto{\pgfqpoint{6.123864in}{1.427408in}}%
\pgfpathlineto{\pgfqpoint{6.127388in}{1.391734in}}%
\pgfpathlineto{\pgfqpoint{6.130913in}{1.457068in}}%
\pgfpathlineto{\pgfqpoint{6.134437in}{1.294642in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{1.266017in}}%
\pgfpathlineto{\pgfqpoint{6.141486in}{1.310903in}}%
\pgfpathlineto{\pgfqpoint{6.145011in}{1.306149in}}%
\pgfpathlineto{\pgfqpoint{6.148535in}{1.159842in}}%
\pgfpathlineto{\pgfqpoint{6.152060in}{1.181634in}}%
\pgfpathlineto{\pgfqpoint{6.155584in}{1.361847in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.425165in}}%
\pgfpathlineto{\pgfqpoint{6.162633in}{1.327686in}}%
\pgfpathlineto{\pgfqpoint{6.166158in}{1.318927in}}%
\pgfpathlineto{\pgfqpoint{6.169682in}{1.354587in}}%
\pgfpathlineto{\pgfqpoint{6.173207in}{1.186134in}}%
\pgfpathlineto{\pgfqpoint{6.176731in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{6.180256in}{1.240920in}}%
\pgfpathlineto{\pgfqpoint{6.183780in}{1.377965in}}%
\pgfpathlineto{\pgfqpoint{6.187305in}{1.266625in}}%
\pgfpathlineto{\pgfqpoint{6.190829in}{1.406592in}}%
\pgfpathlineto{\pgfqpoint{6.194353in}{1.422738in}}%
\pgfpathlineto{\pgfqpoint{6.197878in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{6.201402in}{1.340472in}}%
\pgfpathlineto{\pgfqpoint{6.204927in}{1.343493in}}%
\pgfpathlineto{\pgfqpoint{6.208451in}{1.411991in}}%
\pgfpathlineto{\pgfqpoint{6.211976in}{1.417587in}}%
\pgfpathlineto{\pgfqpoint{6.215500in}{1.323038in}}%
\pgfpathlineto{\pgfqpoint{6.219025in}{1.573502in}}%
\pgfpathlineto{\pgfqpoint{6.222549in}{1.345870in}}%
\pgfpathlineto{\pgfqpoint{6.226074in}{1.352804in}}%
\pgfpathlineto{\pgfqpoint{6.229598in}{1.450928in}}%
\pgfpathlineto{\pgfqpoint{6.233123in}{1.213375in}}%
\pgfpathlineto{\pgfqpoint{6.236647in}{1.271465in}}%
\pgfpathlineto{\pgfqpoint{6.240172in}{1.351248in}}%
\pgfpathlineto{\pgfqpoint{6.243696in}{1.254441in}}%
\pgfpathlineto{\pgfqpoint{6.247221in}{1.384205in}}%
\pgfpathlineto{\pgfqpoint{6.250745in}{1.365979in}}%
\pgfpathlineto{\pgfqpoint{6.254270in}{1.288021in}}%
\pgfpathlineto{\pgfqpoint{6.257794in}{1.292413in}}%
\pgfpathlineto{\pgfqpoint{6.261319in}{1.372417in}}%
\pgfpathlineto{\pgfqpoint{6.264843in}{1.369163in}}%
\pgfpathlineto{\pgfqpoint{6.268368in}{1.422469in}}%
\pgfpathlineto{\pgfqpoint{6.271892in}{1.324573in}}%
\pgfpathlineto{\pgfqpoint{6.275417in}{1.299314in}}%
\pgfpathlineto{\pgfqpoint{6.278941in}{1.392285in}}%
\pgfpathlineto{\pgfqpoint{6.282466in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{6.289515in}{1.495616in}}%
\pgfpathlineto{\pgfqpoint{6.293039in}{1.248399in}}%
\pgfpathlineto{\pgfqpoint{6.296564in}{1.493564in}}%
\pgfpathlineto{\pgfqpoint{6.300088in}{1.472068in}}%
\pgfpathlineto{\pgfqpoint{6.303613in}{1.406790in}}%
\pgfpathlineto{\pgfqpoint{6.307137in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{6.310662in}{1.380837in}}%
\pgfpathlineto{\pgfqpoint{6.314186in}{1.486333in}}%
\pgfpathlineto{\pgfqpoint{6.317711in}{1.406493in}}%
\pgfpathlineto{\pgfqpoint{6.321235in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{6.324760in}{1.365356in}}%
\pgfpathlineto{\pgfqpoint{6.328284in}{1.357757in}}%
\pgfpathlineto{\pgfqpoint{6.331809in}{1.346663in}}%
\pgfpathlineto{\pgfqpoint{6.335333in}{1.242356in}}%
\pgfpathlineto{\pgfqpoint{6.338858in}{1.341547in}}%
\pgfpathlineto{\pgfqpoint{6.342382in}{1.328932in}}%
\pgfpathlineto{\pgfqpoint{6.345907in}{1.471177in}}%
\pgfpathlineto{\pgfqpoint{6.349431in}{1.346139in}}%
\pgfpathlineto{\pgfqpoint{6.352956in}{1.322889in}}%
\pgfpathlineto{\pgfqpoint{6.356480in}{1.379054in}}%
\pgfpathlineto{\pgfqpoint{6.360004in}{1.520408in}}%
\pgfpathlineto{\pgfqpoint{6.363529in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{6.367053in}{1.265634in}}%
\pgfpathlineto{\pgfqpoint{6.370578in}{1.486927in}}%
\pgfpathlineto{\pgfqpoint{6.374102in}{1.418776in}}%
\pgfpathlineto{\pgfqpoint{6.377627in}{1.216502in}}%
\pgfpathlineto{\pgfqpoint{6.381151in}{1.519035in}}%
\pgfpathlineto{\pgfqpoint{6.384676in}{1.240606in}}%
\pgfpathlineto{\pgfqpoint{6.388200in}{1.410554in}}%
\pgfpathlineto{\pgfqpoint{6.391725in}{1.487125in}}%
\pgfpathlineto{\pgfqpoint{6.395249in}{1.356116in}}%
\pgfpathlineto{\pgfqpoint{6.398774in}{1.364861in}}%
\pgfpathlineto{\pgfqpoint{6.402298in}{1.389554in}}%
\pgfpathlineto{\pgfqpoint{6.405823in}{1.396158in}}%
\pgfpathlineto{\pgfqpoint{6.409347in}{1.398172in}}%
\pgfpathlineto{\pgfqpoint{6.412872in}{1.401639in}}%
\pgfpathlineto{\pgfqpoint{6.416396in}{1.518625in}}%
\pgfpathlineto{\pgfqpoint{6.419921in}{1.511026in}}%
\pgfpathlineto{\pgfqpoint{6.423445in}{1.279050in}}%
\pgfpathlineto{\pgfqpoint{6.426970in}{1.522587in}}%
\pgfpathlineto{\pgfqpoint{6.430494in}{1.307139in}}%
\pgfpathlineto{\pgfqpoint{6.434019in}{1.427097in}}%
\pgfpathlineto{\pgfqpoint{6.437543in}{1.378361in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{1.348998in}}%
\pgfpathlineto{\pgfqpoint{6.444592in}{1.307535in}}%
\pgfpathlineto{\pgfqpoint{6.448117in}{1.382422in}}%
\pgfpathlineto{\pgfqpoint{6.451641in}{1.357262in}}%
\pgfpathlineto{\pgfqpoint{6.455166in}{1.392526in}}%
\pgfpathlineto{\pgfqpoint{6.458690in}{1.342998in}}%
\pgfpathlineto{\pgfqpoint{6.462215in}{1.414205in}}%
\pgfpathlineto{\pgfqpoint{6.465739in}{1.622634in}}%
\pgfpathlineto{\pgfqpoint{6.469264in}{1.448988in}}%
\pgfpathlineto{\pgfqpoint{6.472788in}{1.341512in}}%
\pgfpathlineto{\pgfqpoint{6.476313in}{1.461469in}}%
\pgfpathlineto{\pgfqpoint{6.483362in}{1.217790in}}%
\pgfpathlineto{\pgfqpoint{6.486886in}{1.319224in}}%
\pgfpathlineto{\pgfqpoint{6.490411in}{1.510007in}}%
\pgfpathlineto{\pgfqpoint{6.493935in}{1.482172in}}%
\pgfpathlineto{\pgfqpoint{6.497460in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{6.500984in}{1.550818in}}%
\pgfpathlineto{\pgfqpoint{6.504509in}{1.435417in}}%
\pgfpathlineto{\pgfqpoint{6.508033in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{6.511558in}{1.328634in}}%
\pgfpathlineto{\pgfqpoint{6.515082in}{1.317837in}}%
\pgfpathlineto{\pgfqpoint{6.518607in}{1.424719in}}%
\pgfpathlineto{\pgfqpoint{6.522131in}{1.349337in}}%
\pgfpathlineto{\pgfqpoint{6.525656in}{1.334380in}}%
\pgfpathlineto{\pgfqpoint{6.529180in}{1.377866in}}%
\pgfpathlineto{\pgfqpoint{6.532704in}{1.381432in}}%
\pgfpathlineto{\pgfqpoint{6.536229in}{1.334578in}}%
\pgfpathlineto{\pgfqpoint{6.539753in}{1.414616in}}%
\pgfpathlineto{\pgfqpoint{6.543278in}{1.464540in}}%
\pgfpathlineto{\pgfqpoint{6.546802in}{1.413823in}}%
\pgfpathlineto{\pgfqpoint{6.550327in}{1.465927in}}%
\pgfpathlineto{\pgfqpoint{6.553851in}{1.376479in}}%
\pgfpathlineto{\pgfqpoint{6.557376in}{1.633531in}}%
\pgfpathlineto{\pgfqpoint{6.560900in}{1.440172in}}%
\pgfpathlineto{\pgfqpoint{6.564425in}{1.354653in}}%
\pgfpathlineto{\pgfqpoint{6.567949in}{1.434031in}}%
\pgfpathlineto{\pgfqpoint{6.571474in}{1.379682in}}%
\pgfpathlineto{\pgfqpoint{6.574998in}{1.491632in}}%
\pgfpathlineto{\pgfqpoint{6.578523in}{1.447502in}}%
\pgfpathlineto{\pgfqpoint{6.582047in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{6.585572in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{6.589096in}{1.369842in}}%
\pgfpathlineto{\pgfqpoint{6.592621in}{1.318432in}}%
\pgfpathlineto{\pgfqpoint{6.596145in}{1.530660in}}%
\pgfpathlineto{\pgfqpoint{6.599670in}{1.414417in}}%
\pgfpathlineto{\pgfqpoint{6.603194in}{1.466182in}}%
\pgfpathlineto{\pgfqpoint{6.606719in}{1.467314in}}%
\pgfpathlineto{\pgfqpoint{6.610243in}{1.386682in}}%
\pgfpathlineto{\pgfqpoint{6.613768in}{1.427019in}}%
\pgfpathlineto{\pgfqpoint{6.617292in}{1.319917in}}%
\pgfpathlineto{\pgfqpoint{6.620817in}{1.401342in}}%
\pgfpathlineto{\pgfqpoint{6.624341in}{1.383908in}}%
\pgfpathlineto{\pgfqpoint{6.627866in}{1.287625in}}%
\pgfpathlineto{\pgfqpoint{6.631390in}{1.422031in}}%
\pgfpathlineto{\pgfqpoint{6.634915in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{6.645488in}{1.534474in}}%
\pgfpathlineto{\pgfqpoint{6.649013in}{1.630064in}}%
\pgfpathlineto{\pgfqpoint{6.652537in}{1.448889in}}%
\pgfpathlineto{\pgfqpoint{6.659586in}{1.517337in}}%
\pgfpathlineto{\pgfqpoint{6.663111in}{1.413625in}}%
\pgfpathlineto{\pgfqpoint{6.666635in}{1.396488in}}%
\pgfpathlineto{\pgfqpoint{6.670160in}{1.464271in}}%
\pgfpathlineto{\pgfqpoint{6.673684in}{1.405884in}}%
\pgfpathlineto{\pgfqpoint{6.677209in}{1.483856in}}%
\pgfpathlineto{\pgfqpoint{6.680733in}{1.501686in}}%
\pgfpathlineto{\pgfqpoint{6.684258in}{1.479002in}}%
\pgfpathlineto{\pgfqpoint{6.687782in}{1.266427in}}%
\pgfpathlineto{\pgfqpoint{6.691307in}{1.438616in}}%
\pgfpathlineto{\pgfqpoint{6.694831in}{1.424917in}}%
\pgfpathlineto{\pgfqpoint{6.698355in}{1.398752in}}%
\pgfpathlineto{\pgfqpoint{6.705404in}{1.297630in}}%
\pgfpathlineto{\pgfqpoint{6.708929in}{1.519517in}}%
\pgfpathlineto{\pgfqpoint{6.712453in}{1.341017in}}%
\pgfpathlineto{\pgfqpoint{6.715978in}{1.450870in}}%
\pgfpathlineto{\pgfqpoint{6.719502in}{1.443186in}}%
\pgfpathlineto{\pgfqpoint{6.723027in}{1.426552in}}%
\pgfpathlineto{\pgfqpoint{6.726551in}{1.460790in}}%
\pgfpathlineto{\pgfqpoint{6.730076in}{1.484054in}}%
\pgfpathlineto{\pgfqpoint{6.733600in}{1.417785in}}%
\pgfpathlineto{\pgfqpoint{6.737125in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{6.740649in}{1.532620in}}%
\pgfpathlineto{\pgfqpoint{6.744174in}{1.400479in}}%
\pgfpathlineto{\pgfqpoint{6.747698in}{1.487649in}}%
\pgfpathlineto{\pgfqpoint{6.751223in}{1.508224in}}%
\pgfpathlineto{\pgfqpoint{6.754747in}{1.429969in}}%
\pgfpathlineto{\pgfqpoint{6.758272in}{1.442578in}}%
\pgfpathlineto{\pgfqpoint{6.761796in}{1.582021in}}%
\pgfpathlineto{\pgfqpoint{6.765321in}{1.585488in}}%
\pgfpathlineto{\pgfqpoint{6.768845in}{1.465432in}}%
\pgfpathlineto{\pgfqpoint{6.772370in}{1.650682in}}%
\pgfpathlineto{\pgfqpoint{6.775894in}{1.400054in}}%
\pgfpathlineto{\pgfqpoint{6.779419in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{6.782943in}{1.545285in}}%
\pgfpathlineto{\pgfqpoint{6.786468in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{6.789992in}{1.400599in}}%
\pgfpathlineto{\pgfqpoint{6.793517in}{1.544083in}}%
\pgfpathlineto{\pgfqpoint{6.797041in}{1.477715in}}%
\pgfpathlineto{\pgfqpoint{6.800566in}{1.474842in}}%
\pgfpathlineto{\pgfqpoint{6.804090in}{1.626200in}}%
\pgfpathlineto{\pgfqpoint{6.807615in}{1.399790in}}%
\pgfpathlineto{\pgfqpoint{6.811139in}{1.512533in}}%
\pgfpathlineto{\pgfqpoint{6.814664in}{1.353144in}}%
\pgfpathlineto{\pgfqpoint{6.818188in}{1.397083in}}%
\pgfpathlineto{\pgfqpoint{6.821713in}{1.753290in}}%
\pgfpathlineto{\pgfqpoint{6.825237in}{1.552899in}}%
\pgfpathlineto{\pgfqpoint{6.828762in}{1.538436in}}%
\pgfpathlineto{\pgfqpoint{6.832286in}{1.577790in}}%
\pgfpathlineto{\pgfqpoint{6.835811in}{1.401243in}}%
\pgfpathlineto{\pgfqpoint{6.839335in}{1.365186in}}%
\pgfpathlineto{\pgfqpoint{6.842860in}{1.443300in}}%
\pgfpathlineto{\pgfqpoint{6.846384in}{1.557455in}}%
\pgfpathlineto{\pgfqpoint{6.849909in}{1.394465in}}%
\pgfpathlineto{\pgfqpoint{6.856958in}{1.561417in}}%
\pgfpathlineto{\pgfqpoint{6.860482in}{1.622337in}}%
\pgfpathlineto{\pgfqpoint{6.864006in}{1.634620in}}%
\pgfpathlineto{\pgfqpoint{6.867531in}{1.513375in}}%
\pgfpathlineto{\pgfqpoint{6.871055in}{1.559932in}}%
\pgfpathlineto{\pgfqpoint{6.874580in}{1.526153in}}%
\pgfpathlineto{\pgfqpoint{6.878104in}{1.714460in}}%
\pgfpathlineto{\pgfqpoint{6.881629in}{1.513585in}}%
\pgfpathlineto{\pgfqpoint{6.885153in}{1.634330in}}%
\pgfpathlineto{\pgfqpoint{6.888678in}{1.527073in}}%
\pgfpathlineto{\pgfqpoint{6.892202in}{1.498219in}}%
\pgfpathlineto{\pgfqpoint{6.895727in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{6.899251in}{1.767455in}}%
\pgfpathlineto{\pgfqpoint{6.902776in}{1.555078in}}%
\pgfpathlineto{\pgfqpoint{6.906300in}{1.425257in}}%
\pgfpathlineto{\pgfqpoint{6.909825in}{1.517408in}}%
\pgfpathlineto{\pgfqpoint{6.913349in}{1.575484in}}%
\pgfpathlineto{\pgfqpoint{6.916874in}{1.445620in}}%
\pgfpathlineto{\pgfqpoint{6.920398in}{1.646606in}}%
\pgfpathlineto{\pgfqpoint{6.923923in}{1.625276in}}%
\pgfpathlineto{\pgfqpoint{6.927447in}{1.596682in}}%
\pgfpathlineto{\pgfqpoint{6.930972in}{1.452455in}}%
\pgfpathlineto{\pgfqpoint{6.934496in}{1.614512in}}%
\pgfpathlineto{\pgfqpoint{6.938021in}{1.390842in}}%
\pgfpathlineto{\pgfqpoint{6.941545in}{1.563399in}}%
\pgfpathlineto{\pgfqpoint{6.945070in}{1.591927in}}%
\pgfpathlineto{\pgfqpoint{6.948594in}{1.672856in}}%
\pgfpathlineto{\pgfqpoint{6.955643in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{6.959168in}{1.617781in}}%
\pgfpathlineto{\pgfqpoint{6.962692in}{1.732785in}}%
\pgfpathlineto{\pgfqpoint{6.966217in}{1.445323in}}%
\pgfpathlineto{\pgfqpoint{6.969741in}{1.574394in}}%
\pgfpathlineto{\pgfqpoint{6.973266in}{1.394111in}}%
\pgfpathlineto{\pgfqpoint{6.976790in}{1.310040in}}%
\pgfpathlineto{\pgfqpoint{6.980315in}{1.625804in}}%
\pgfpathlineto{\pgfqpoint{6.983839in}{1.407384in}}%
\pgfpathlineto{\pgfqpoint{6.987364in}{1.604854in}}%
\pgfpathlineto{\pgfqpoint{6.990888in}{1.448932in}}%
\pgfpathlineto{\pgfqpoint{6.994413in}{1.514861in}}%
\pgfpathlineto{\pgfqpoint{7.001462in}{1.467512in}}%
\pgfpathlineto{\pgfqpoint{7.004986in}{1.428781in}}%
\pgfpathlineto{\pgfqpoint{7.008511in}{1.601634in}}%
\pgfpathlineto{\pgfqpoint{7.012035in}{1.494752in}}%
\pgfpathlineto{\pgfqpoint{7.015560in}{1.525559in}}%
\pgfpathlineto{\pgfqpoint{7.019084in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{7.022609in}{1.313507in}}%
\pgfpathlineto{\pgfqpoint{7.026133in}{1.499210in}}%
\pgfpathlineto{\pgfqpoint{7.029658in}{1.487592in}}%
\pgfpathlineto{\pgfqpoint{7.033182in}{1.466182in}}%
\pgfpathlineto{\pgfqpoint{7.036706in}{1.594800in}}%
\pgfpathlineto{\pgfqpoint{7.040231in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{7.043755in}{1.607380in}}%
\pgfpathlineto{\pgfqpoint{7.047280in}{1.711686in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{1.729106in}}%
\pgfpathlineto{\pgfqpoint{7.054329in}{1.545568in}}%
\pgfpathlineto{\pgfqpoint{7.057853in}{1.511521in}}%
\pgfpathlineto{\pgfqpoint{7.061378in}{1.445175in}}%
\pgfpathlineto{\pgfqpoint{7.068427in}{1.636370in}}%
\pgfpathlineto{\pgfqpoint{7.071951in}{1.601833in}}%
\pgfpathlineto{\pgfqpoint{7.075476in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{7.079000in}{1.436705in}}%
\pgfpathlineto{\pgfqpoint{7.082525in}{1.501884in}}%
\pgfpathlineto{\pgfqpoint{7.086049in}{1.635413in}}%
\pgfpathlineto{\pgfqpoint{7.089574in}{1.479597in}}%
\pgfpathlineto{\pgfqpoint{7.093098in}{1.502479in}}%
\pgfpathlineto{\pgfqpoint{7.096623in}{1.704059in}}%
\pgfpathlineto{\pgfqpoint{7.100147in}{1.347158in}}%
\pgfpathlineto{\pgfqpoint{7.103672in}{1.509833in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{1.474545in}}%
\pgfpathlineto{\pgfqpoint{7.110721in}{1.474050in}}%
\pgfpathlineto{\pgfqpoint{7.114245in}{1.615800in}}%
\pgfpathlineto{\pgfqpoint{7.117770in}{1.558446in}}%
\pgfpathlineto{\pgfqpoint{7.121294in}{1.617186in}}%
\pgfpathlineto{\pgfqpoint{7.124819in}{1.432120in}}%
\pgfpathlineto{\pgfqpoint{7.128343in}{1.357460in}}%
\pgfpathlineto{\pgfqpoint{7.131868in}{1.375984in}}%
\pgfpathlineto{\pgfqpoint{7.135392in}{1.558050in}}%
\pgfpathlineto{\pgfqpoint{7.138917in}{1.424125in}}%
\pgfpathlineto{\pgfqpoint{7.142441in}{1.607196in}}%
\pgfpathlineto{\pgfqpoint{7.145966in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{7.149490in}{1.562111in}}%
\pgfpathlineto{\pgfqpoint{7.156539in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{7.160064in}{1.685238in}}%
\pgfpathlineto{\pgfqpoint{7.163588in}{1.691182in}}%
\pgfpathlineto{\pgfqpoint{7.167113in}{1.377384in}}%
\pgfpathlineto{\pgfqpoint{7.170637in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{7.174162in}{1.648884in}}%
\pgfpathlineto{\pgfqpoint{7.177686in}{1.556861in}}%
\pgfpathlineto{\pgfqpoint{7.181211in}{1.578469in}}%
\pgfpathlineto{\pgfqpoint{7.184735in}{1.582127in}}%
\pgfpathlineto{\pgfqpoint{7.188260in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{7.191784in}{1.594601in}}%
\pgfpathlineto{\pgfqpoint{7.195309in}{1.687134in}}%
\pgfpathlineto{\pgfqpoint{7.198833in}{1.503215in}}%
\pgfpathlineto{\pgfqpoint{7.202357in}{1.450432in}}%
\pgfpathlineto{\pgfqpoint{7.205882in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{7.209406in}{1.640634in}}%
\pgfpathlineto{\pgfqpoint{7.212931in}{1.631252in}}%
\pgfpathlineto{\pgfqpoint{7.216455in}{1.607281in}}%
\pgfpathlineto{\pgfqpoint{7.219980in}{1.708120in}}%
\pgfpathlineto{\pgfqpoint{7.223504in}{1.352917in}}%
\pgfpathlineto{\pgfqpoint{7.227029in}{1.677512in}}%
\pgfpathlineto{\pgfqpoint{7.230553in}{1.414517in}}%
\pgfpathlineto{\pgfqpoint{7.234078in}{1.548375in}}%
\pgfpathlineto{\pgfqpoint{7.237602in}{1.537050in}}%
\pgfpathlineto{\pgfqpoint{7.241127in}{1.729913in}}%
\pgfpathlineto{\pgfqpoint{7.244651in}{1.628281in}}%
\pgfpathlineto{\pgfqpoint{7.248176in}{1.667012in}}%
\pgfpathlineto{\pgfqpoint{7.255225in}{1.526252in}}%
\pgfpathlineto{\pgfqpoint{7.258749in}{1.564389in}}%
\pgfpathlineto{\pgfqpoint{7.262274in}{1.543092in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{1.562903in}}%
\pgfpathlineto{\pgfqpoint{7.269323in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{7.272847in}{1.402134in}}%
\pgfpathlineto{\pgfqpoint{7.276372in}{1.674738in}}%
\pgfpathlineto{\pgfqpoint{7.279896in}{1.440568in}}%
\pgfpathlineto{\pgfqpoint{7.283421in}{1.596802in}}%
\pgfpathlineto{\pgfqpoint{7.286945in}{1.617731in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{1.558545in}}%
\pgfpathlineto{\pgfqpoint{7.293994in}{1.704045in}}%
\pgfpathlineto{\pgfqpoint{7.297519in}{1.486927in}}%
\pgfpathlineto{\pgfqpoint{7.301043in}{1.728653in}}%
\pgfpathlineto{\pgfqpoint{7.304568in}{1.444134in}}%
\pgfpathlineto{\pgfqpoint{7.311617in}{1.649776in}}%
\pgfpathlineto{\pgfqpoint{7.315141in}{1.703960in}}%
\pgfpathlineto{\pgfqpoint{7.318666in}{1.602229in}}%
\pgfpathlineto{\pgfqpoint{7.322190in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{7.325715in}{1.837007in}}%
\pgfpathlineto{\pgfqpoint{7.329239in}{1.614215in}}%
\pgfpathlineto{\pgfqpoint{7.332764in}{1.553493in}}%
\pgfpathlineto{\pgfqpoint{7.336288in}{1.595097in}}%
\pgfpathlineto{\pgfqpoint{7.339813in}{1.401936in}}%
\pgfpathlineto{\pgfqpoint{7.343337in}{1.534573in}}%
\pgfpathlineto{\pgfqpoint{7.346862in}{1.582517in}}%
\pgfpathlineto{\pgfqpoint{7.350386in}{1.595047in}}%
\pgfpathlineto{\pgfqpoint{7.353911in}{1.756899in}}%
\pgfpathlineto{\pgfqpoint{7.357435in}{1.697125in}}%
\pgfpathlineto{\pgfqpoint{7.360960in}{1.711290in}}%
\pgfpathlineto{\pgfqpoint{7.364484in}{1.663616in}}%
\pgfpathlineto{\pgfqpoint{7.368008in}{1.573290in}}%
\pgfpathlineto{\pgfqpoint{7.371533in}{1.643691in}}%
\pgfpathlineto{\pgfqpoint{7.375057in}{1.638781in}}%
\pgfpathlineto{\pgfqpoint{7.378582in}{1.616550in}}%
\pgfpathlineto{\pgfqpoint{7.382106in}{1.751606in}}%
\pgfpathlineto{\pgfqpoint{7.385631in}{1.763988in}}%
\pgfpathlineto{\pgfqpoint{7.389155in}{1.471276in}}%
\pgfpathlineto{\pgfqpoint{7.392680in}{1.615389in}}%
\pgfpathlineto{\pgfqpoint{7.396204in}{1.584894in}}%
\pgfpathlineto{\pgfqpoint{7.399729in}{1.591300in}}%
\pgfpathlineto{\pgfqpoint{7.403253in}{1.656611in}}%
\pgfpathlineto{\pgfqpoint{7.406778in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{7.410302in}{1.519417in}}%
\pgfpathlineto{\pgfqpoint{7.413827in}{1.629540in}}%
\pgfpathlineto{\pgfqpoint{7.417351in}{1.691380in}}%
\pgfpathlineto{\pgfqpoint{7.420876in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{7.424400in}{1.583705in}}%
\pgfpathlineto{\pgfqpoint{7.427925in}{1.576672in}}%
\pgfpathlineto{\pgfqpoint{7.431449in}{1.692073in}}%
\pgfpathlineto{\pgfqpoint{7.434974in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{7.438498in}{1.856408in}}%
\pgfpathlineto{\pgfqpoint{7.442023in}{1.707208in}}%
\pgfpathlineto{\pgfqpoint{7.445547in}{1.498517in}}%
\pgfpathlineto{\pgfqpoint{7.449072in}{1.485144in}}%
\pgfpathlineto{\pgfqpoint{7.452596in}{1.650144in}}%
\pgfpathlineto{\pgfqpoint{7.456121in}{1.649776in}}%
\pgfpathlineto{\pgfqpoint{7.459645in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{7.463170in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{7.473743in}{1.756559in}}%
\pgfpathlineto{\pgfqpoint{7.477268in}{1.639035in}}%
\pgfpathlineto{\pgfqpoint{7.480792in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{7.484317in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{7.487841in}{1.445719in}}%
\pgfpathlineto{\pgfqpoint{7.491366in}{1.650767in}}%
\pgfpathlineto{\pgfqpoint{7.494890in}{1.662059in}}%
\pgfpathlineto{\pgfqpoint{7.501939in}{1.537545in}}%
\pgfpathlineto{\pgfqpoint{7.505464in}{1.705644in}}%
\pgfpathlineto{\pgfqpoint{7.508988in}{1.506045in}}%
\pgfpathlineto{\pgfqpoint{7.516037in}{1.743087in}}%
\pgfpathlineto{\pgfqpoint{7.519562in}{1.538734in}}%
\pgfpathlineto{\pgfqpoint{7.523086in}{1.778946in}}%
\pgfpathlineto{\pgfqpoint{7.526611in}{1.638880in}}%
\pgfpathlineto{\pgfqpoint{7.530135in}{1.618474in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.771417in}}%
\pgfpathlineto{\pgfqpoint{7.537184in}{1.591927in}}%
\pgfpathlineto{\pgfqpoint{7.540708in}{1.658691in}}%
\pgfpathlineto{\pgfqpoint{7.544233in}{1.595946in}}%
\pgfpathlineto{\pgfqpoint{7.547757in}{1.721889in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{1.658691in}}%
\pgfpathlineto{\pgfqpoint{7.554806in}{1.649125in}}%
\pgfpathlineto{\pgfqpoint{7.558331in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{7.561855in}{1.678304in}}%
\pgfpathlineto{\pgfqpoint{7.565380in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{7.572429in}{1.810686in}}%
\pgfpathlineto{\pgfqpoint{7.575953in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{7.579478in}{1.504163in}}%
\pgfpathlineto{\pgfqpoint{7.583002in}{1.835309in}}%
\pgfpathlineto{\pgfqpoint{7.586527in}{1.638285in}}%
\pgfpathlineto{\pgfqpoint{7.590051in}{1.668597in}}%
\pgfpathlineto{\pgfqpoint{7.593576in}{1.592818in}}%
\pgfpathlineto{\pgfqpoint{7.597100in}{1.773399in}}%
\pgfpathlineto{\pgfqpoint{7.600625in}{1.431323in}}%
\pgfpathlineto{\pgfqpoint{7.604149in}{1.574493in}}%
\pgfpathlineto{\pgfqpoint{7.607674in}{1.574776in}}%
\pgfpathlineto{\pgfqpoint{7.611198in}{1.916465in}}%
\pgfpathlineto{\pgfqpoint{7.614723in}{1.551611in}}%
\pgfpathlineto{\pgfqpoint{7.621772in}{1.873347in}}%
\pgfpathlineto{\pgfqpoint{7.625296in}{1.663941in}}%
\pgfpathlineto{\pgfqpoint{7.628821in}{1.626795in}}%
\pgfpathlineto{\pgfqpoint{7.632345in}{1.540616in}}%
\pgfpathlineto{\pgfqpoint{7.635870in}{1.726601in}}%
\pgfpathlineto{\pgfqpoint{7.639394in}{1.548243in}}%
\pgfpathlineto{\pgfqpoint{7.642919in}{1.641752in}}%
\pgfpathlineto{\pgfqpoint{7.646443in}{1.631818in}}%
\pgfpathlineto{\pgfqpoint{7.649968in}{1.556465in}}%
\pgfpathlineto{\pgfqpoint{7.653492in}{1.525474in}}%
\pgfpathlineto{\pgfqpoint{7.657017in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{7.660541in}{1.560611in}}%
\pgfpathlineto{\pgfqpoint{7.664066in}{1.608172in}}%
\pgfpathlineto{\pgfqpoint{7.667590in}{1.718578in}}%
\pgfpathlineto{\pgfqpoint{7.671115in}{1.554526in}}%
\pgfpathlineto{\pgfqpoint{7.674639in}{1.718224in}}%
\pgfpathlineto{\pgfqpoint{7.678164in}{1.802818in}}%
\pgfpathlineto{\pgfqpoint{7.681688in}{1.511295in}}%
\pgfpathlineto{\pgfqpoint{7.688737in}{1.867403in}}%
\pgfpathlineto{\pgfqpoint{7.692262in}{1.634323in}}%
\pgfpathlineto{\pgfqpoint{7.695786in}{1.715252in}}%
\pgfpathlineto{\pgfqpoint{7.699311in}{1.551611in}}%
\pgfpathlineto{\pgfqpoint{7.706359in}{1.666814in}}%
\pgfpathlineto{\pgfqpoint{7.709884in}{1.566634in}}%
\pgfpathlineto{\pgfqpoint{7.713408in}{1.760224in}}%
\pgfpathlineto{\pgfqpoint{7.716933in}{1.753078in}}%
\pgfpathlineto{\pgfqpoint{7.720457in}{1.866017in}}%
\pgfpathlineto{\pgfqpoint{7.723982in}{1.665823in}}%
\pgfpathlineto{\pgfqpoint{7.727506in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{7.731031in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{7.734555in}{1.745861in}}%
\pgfpathlineto{\pgfqpoint{7.738080in}{1.834120in}}%
\pgfpathlineto{\pgfqpoint{7.741604in}{1.653498in}}%
\pgfpathlineto{\pgfqpoint{7.745129in}{1.636219in}}%
\pgfpathlineto{\pgfqpoint{7.748653in}{1.597127in}}%
\pgfpathlineto{\pgfqpoint{7.755702in}{1.711884in}}%
\pgfpathlineto{\pgfqpoint{7.759227in}{1.587172in}}%
\pgfpathlineto{\pgfqpoint{7.762751in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{7.766276in}{1.524767in}}%
\pgfpathlineto{\pgfqpoint{7.769800in}{1.620653in}}%
\pgfpathlineto{\pgfqpoint{7.773325in}{1.567559in}}%
\pgfpathlineto{\pgfqpoint{7.776849in}{1.745762in}}%
\pgfpathlineto{\pgfqpoint{7.780374in}{1.539922in}}%
\pgfpathlineto{\pgfqpoint{7.783898in}{1.567700in}}%
\pgfpathlineto{\pgfqpoint{7.787423in}{1.545073in}}%
\pgfpathlineto{\pgfqpoint{7.790947in}{1.550422in}}%
\pgfpathlineto{\pgfqpoint{7.797996in}{1.825743in}}%
\pgfpathlineto{\pgfqpoint{7.801521in}{1.603517in}}%
\pgfpathlineto{\pgfqpoint{7.805045in}{1.723856in}}%
\pgfpathlineto{\pgfqpoint{7.812094in}{1.502875in}}%
\pgfpathlineto{\pgfqpoint{7.815619in}{1.551215in}}%
\pgfpathlineto{\pgfqpoint{7.819143in}{1.722087in}}%
\pgfpathlineto{\pgfqpoint{7.822668in}{1.796182in}}%
\pgfpathlineto{\pgfqpoint{7.826192in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{7.829717in}{1.492276in}}%
\pgfpathlineto{\pgfqpoint{7.833241in}{1.590342in}}%
\pgfpathlineto{\pgfqpoint{7.836766in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{7.840290in}{1.660573in}}%
\pgfpathlineto{\pgfqpoint{7.843815in}{1.398965in}}%
\pgfpathlineto{\pgfqpoint{7.847339in}{1.620653in}}%
\pgfpathlineto{\pgfqpoint{7.850864in}{1.572611in}}%
\pgfpathlineto{\pgfqpoint{7.854388in}{1.707229in}}%
\pgfpathlineto{\pgfqpoint{7.857913in}{1.637691in}}%
\pgfpathlineto{\pgfqpoint{7.861437in}{1.662059in}}%
\pgfpathlineto{\pgfqpoint{7.864962in}{1.872356in}}%
\pgfpathlineto{\pgfqpoint{7.868486in}{1.457903in}}%
\pgfpathlineto{\pgfqpoint{7.872011in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{7.875535in}{1.619550in}}%
\pgfpathlineto{\pgfqpoint{7.879059in}{1.566568in}}%
\pgfpathlineto{\pgfqpoint{7.882584in}{1.590045in}}%
\pgfpathlineto{\pgfqpoint{7.886108in}{1.817083in}}%
\pgfpathlineto{\pgfqpoint{7.889633in}{1.658988in}}%
\pgfpathlineto{\pgfqpoint{7.893157in}{1.625705in}}%
\pgfpathlineto{\pgfqpoint{7.896682in}{1.695243in}}%
\pgfpathlineto{\pgfqpoint{7.900206in}{1.593215in}}%
\pgfpathlineto{\pgfqpoint{7.903731in}{1.694450in}}%
\pgfpathlineto{\pgfqpoint{7.907255in}{1.648078in}}%
\pgfpathlineto{\pgfqpoint{7.910780in}{1.642050in}}%
\pgfpathlineto{\pgfqpoint{7.914304in}{1.789248in}}%
\pgfpathlineto{\pgfqpoint{7.921353in}{1.728130in}}%
\pgfpathlineto{\pgfqpoint{7.924878in}{1.509611in}}%
\pgfpathlineto{\pgfqpoint{7.928402in}{1.657601in}}%
\pgfpathlineto{\pgfqpoint{7.931927in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.935451in}{1.499012in}}%
\pgfpathlineto{\pgfqpoint{7.938976in}{1.697719in}}%
\pgfpathlineto{\pgfqpoint{7.942500in}{1.736450in}}%
\pgfpathlineto{\pgfqpoint{7.946025in}{1.592762in}}%
\pgfpathlineto{\pgfqpoint{7.949549in}{1.632738in}}%
\pgfpathlineto{\pgfqpoint{7.953074in}{1.756361in}}%
\pgfpathlineto{\pgfqpoint{7.956598in}{1.744672in}}%
\pgfpathlineto{\pgfqpoint{7.960123in}{1.773116in}}%
\pgfpathlineto{\pgfqpoint{7.963647in}{1.757896in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{1.695441in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{1.695441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569444in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921717in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.939340in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.942864in}{1.153205in}}%
\pgfpathlineto{\pgfqpoint{0.946389in}{1.139932in}}%
\pgfpathlineto{\pgfqpoint{0.949913in}{1.086936in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{1.142408in}}%
\pgfpathlineto{\pgfqpoint{0.956962in}{1.082479in}}%
\pgfpathlineto{\pgfqpoint{0.960487in}{1.113682in}}%
\pgfpathlineto{\pgfqpoint{0.964011in}{1.119823in}}%
\pgfpathlineto{\pgfqpoint{0.967536in}{1.083965in}}%
\pgfpathlineto{\pgfqpoint{0.971060in}{1.097833in}}%
\pgfpathlineto{\pgfqpoint{0.974585in}{1.152809in}}%
\pgfpathlineto{\pgfqpoint{0.978109in}{1.103677in}}%
\pgfpathlineto{\pgfqpoint{0.981633in}{1.097040in}}%
\pgfpathlineto{\pgfqpoint{0.985158in}{1.083767in}}%
\pgfpathlineto{\pgfqpoint{0.988682in}{1.135870in}}%
\pgfpathlineto{\pgfqpoint{0.995731in}{1.096842in}}%
\pgfpathlineto{\pgfqpoint{0.999256in}{1.103776in}}%
\pgfpathlineto{\pgfqpoint{1.002780in}{1.188965in}}%
\pgfpathlineto{\pgfqpoint{1.006305in}{1.072078in}}%
\pgfpathlineto{\pgfqpoint{1.009829in}{1.154097in}}%
\pgfpathlineto{\pgfqpoint{1.013354in}{1.079804in}}%
\pgfpathlineto{\pgfqpoint{1.016878in}{1.165587in}}%
\pgfpathlineto{\pgfqpoint{1.020403in}{1.164696in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{1.223139in}}%
\pgfpathlineto{\pgfqpoint{1.027452in}{1.156276in}}%
\pgfpathlineto{\pgfqpoint{1.030976in}{1.174601in}}%
\pgfpathlineto{\pgfqpoint{1.034501in}{1.120814in}}%
\pgfpathlineto{\pgfqpoint{1.038025in}{1.119625in}}%
\pgfpathlineto{\pgfqpoint{1.041550in}{1.141417in}}%
\pgfpathlineto{\pgfqpoint{1.045074in}{1.136960in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.144389in}}%
\pgfpathlineto{\pgfqpoint{1.052123in}{1.127550in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{1.140922in}}%
\pgfpathlineto{\pgfqpoint{1.059172in}{1.147361in}}%
\pgfpathlineto{\pgfqpoint{1.062697in}{1.207785in}}%
\pgfpathlineto{\pgfqpoint{1.066221in}{1.130521in}}%
\pgfpathlineto{\pgfqpoint{1.069746in}{1.168658in}}%
\pgfpathlineto{\pgfqpoint{1.073270in}{1.132899in}}%
\pgfpathlineto{\pgfqpoint{1.076795in}{1.216700in}}%
\pgfpathlineto{\pgfqpoint{1.080319in}{1.111700in}}%
\pgfpathlineto{\pgfqpoint{1.083844in}{1.160238in}}%
\pgfpathlineto{\pgfqpoint{1.087368in}{1.172125in}}%
\pgfpathlineto{\pgfqpoint{1.090893in}{1.113682in}}%
\pgfpathlineto{\pgfqpoint{1.094417in}{1.201842in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{1.168658in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{1.104991in}{1.191936in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{1.181783in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{1.176880in}}%
\pgfpathlineto{\pgfqpoint{1.115564in}{1.144884in}}%
\pgfpathlineto{\pgfqpoint{1.119089in}{1.182031in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.172620in}}%
\pgfpathlineto{\pgfqpoint{1.126138in}{1.146965in}}%
\pgfpathlineto{\pgfqpoint{1.129662in}{1.184408in}}%
\pgfpathlineto{\pgfqpoint{1.133187in}{1.187974in}}%
\pgfpathlineto{\pgfqpoint{1.136711in}{1.234531in}}%
\pgfpathlineto{\pgfqpoint{1.140236in}{1.147361in}}%
\pgfpathlineto{\pgfqpoint{1.143760in}{1.287526in}}%
\pgfpathlineto{\pgfqpoint{1.147285in}{1.185993in}}%
\pgfpathlineto{\pgfqpoint{1.150809in}{1.215710in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{1.215710in}}%
\pgfpathlineto{\pgfqpoint{1.157858in}{1.209965in}}%
\pgfpathlineto{\pgfqpoint{1.164907in}{1.272172in}}%
\pgfpathlineto{\pgfqpoint{1.168431in}{1.244932in}}%
\pgfpathlineto{\pgfqpoint{1.171956in}{1.278611in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{1.195403in}}%
\pgfpathlineto{\pgfqpoint{1.179005in}{1.301889in}}%
\pgfpathlineto{\pgfqpoint{1.182529in}{1.212144in}}%
\pgfpathlineto{\pgfqpoint{1.186054in}{1.249884in}}%
\pgfpathlineto{\pgfqpoint{1.189578in}{1.317144in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{1.169649in}}%
\pgfpathlineto{\pgfqpoint{1.203676in}{1.309318in}}%
\pgfpathlineto{\pgfqpoint{1.210725in}{1.254342in}}%
\pgfpathlineto{\pgfqpoint{1.217774in}{1.217691in}}%
\pgfpathlineto{\pgfqpoint{1.221299in}{1.243693in}}%
\pgfpathlineto{\pgfqpoint{1.224823in}{1.310012in}}%
\pgfpathlineto{\pgfqpoint{1.228348in}{1.306842in}}%
\pgfpathlineto{\pgfqpoint{1.231872in}{1.267219in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{1.260285in}}%
\pgfpathlineto{\pgfqpoint{1.238921in}{1.316748in}}%
\pgfpathlineto{\pgfqpoint{1.242446in}{1.242851in}}%
\pgfpathlineto{\pgfqpoint{1.245970in}{1.391833in}}%
\pgfpathlineto{\pgfqpoint{1.249495in}{1.302880in}}%
\pgfpathlineto{\pgfqpoint{1.253019in}{1.308823in}}%
\pgfpathlineto{\pgfqpoint{1.256544in}{1.411842in}}%
\pgfpathlineto{\pgfqpoint{1.260068in}{1.409861in}}%
\pgfpathlineto{\pgfqpoint{1.263593in}{1.361323in}}%
\pgfpathlineto{\pgfqpoint{1.267117in}{1.347059in}}%
\pgfpathlineto{\pgfqpoint{1.270642in}{1.289507in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{1.361323in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{1.364295in}}%
\pgfpathlineto{\pgfqpoint{1.281215in}{1.316748in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{1.304762in}}%
\pgfpathlineto{\pgfqpoint{1.291789in}{1.303672in}}%
\pgfpathlineto{\pgfqpoint{1.295313in}{1.320710in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{1.358351in}}%
\pgfpathlineto{\pgfqpoint{1.302362in}{1.414814in}}%
\pgfpathlineto{\pgfqpoint{1.305887in}{1.311795in}}%
\pgfpathlineto{\pgfqpoint{1.309411in}{1.436606in}}%
\pgfpathlineto{\pgfqpoint{1.312936in}{1.460380in}}%
\pgfpathlineto{\pgfqpoint{1.316460in}{1.372219in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{1.394012in}}%
\pgfpathlineto{\pgfqpoint{1.323509in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.372219in}}%
\pgfpathlineto{\pgfqpoint{1.334082in}{1.337054in}}%
\pgfpathlineto{\pgfqpoint{1.341131in}{1.498517in}}%
\pgfpathlineto{\pgfqpoint{1.344656in}{1.330120in}}%
\pgfpathlineto{\pgfqpoint{1.348180in}{1.327149in}}%
\pgfpathlineto{\pgfqpoint{1.351705in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.355229in}{1.434625in}}%
\pgfpathlineto{\pgfqpoint{1.358754in}{1.367267in}}%
\pgfpathlineto{\pgfqpoint{1.362278in}{1.463104in}}%
\pgfpathlineto{\pgfqpoint{1.365803in}{1.467809in}}%
\pgfpathlineto{\pgfqpoint{1.369327in}{1.375191in}}%
\pgfpathlineto{\pgfqpoint{1.372852in}{1.594106in}}%
\pgfpathlineto{\pgfqpoint{1.376376in}{1.347455in}}%
\pgfpathlineto{\pgfqpoint{1.383425in}{1.471276in}}%
\pgfpathlineto{\pgfqpoint{1.386950in}{1.385097in}}%
\pgfpathlineto{\pgfqpoint{1.390474in}{1.414814in}}%
\pgfpathlineto{\pgfqpoint{1.393999in}{1.419767in}}%
\pgfpathlineto{\pgfqpoint{1.397523in}{1.508422in}}%
\pgfpathlineto{\pgfqpoint{1.401048in}{1.529719in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{1.385097in}}%
\pgfpathlineto{\pgfqpoint{1.408097in}{1.532691in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{1.428186in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{1.395993in}}%
\pgfpathlineto{\pgfqpoint{1.422195in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{1.425719in}{1.420757in}}%
\pgfpathlineto{\pgfqpoint{1.429244in}{1.407880in}}%
\pgfpathlineto{\pgfqpoint{1.432768in}{1.333686in}}%
\pgfpathlineto{\pgfqpoint{1.436293in}{1.415946in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{1.349436in}}%
\pgfpathlineto{\pgfqpoint{1.443342in}{1.381134in}}%
\pgfpathlineto{\pgfqpoint{1.446866in}{1.455922in}}%
\pgfpathlineto{\pgfqpoint{1.450391in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{1.453915in}{1.449484in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{1.460380in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.472267in}}%
\pgfpathlineto{\pgfqpoint{1.468013in}{1.398965in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{1.493068in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.539130in}}%
\pgfpathlineto{\pgfqpoint{1.478587in}{1.340521in}}%
\pgfpathlineto{\pgfqpoint{1.482111in}{1.451465in}}%
\pgfpathlineto{\pgfqpoint{1.485635in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{1.489160in}{1.524767in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.503965in}}%
\pgfpathlineto{\pgfqpoint{1.496209in}{1.405899in}}%
\pgfpathlineto{\pgfqpoint{1.499733in}{1.499012in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{1.459884in}}%
\pgfpathlineto{\pgfqpoint{1.506782in}{1.380144in}}%
\pgfpathlineto{\pgfqpoint{1.510307in}{1.487323in}}%
\pgfpathlineto{\pgfqpoint{1.513831in}{1.452455in}}%
\pgfpathlineto{\pgfqpoint{1.517356in}{1.391040in}}%
\pgfpathlineto{\pgfqpoint{1.520880in}{1.483163in}}%
\pgfpathlineto{\pgfqpoint{1.524405in}{1.461370in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.409861in}}%
\pgfpathlineto{\pgfqpoint{1.534978in}{1.454139in}}%
\pgfpathlineto{\pgfqpoint{1.538503in}{1.383116in}}%
\pgfpathlineto{\pgfqpoint{1.542027in}{1.380441in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{1.298917in}}%
\pgfpathlineto{\pgfqpoint{1.549076in}{1.275144in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{1.294955in}}%
\pgfpathlineto{\pgfqpoint{1.556125in}{1.284851in}}%
\pgfpathlineto{\pgfqpoint{1.559650in}{1.374200in}}%
\pgfpathlineto{\pgfqpoint{1.563174in}{1.405899in}}%
\pgfpathlineto{\pgfqpoint{1.570223in}{1.274153in}}%
\pgfpathlineto{\pgfqpoint{1.573748in}{1.356866in}}%
\pgfpathlineto{\pgfqpoint{1.577272in}{1.352903in}}%
\pgfpathlineto{\pgfqpoint{1.580797in}{1.269200in}}%
\pgfpathlineto{\pgfqpoint{1.584321in}{1.284059in}}%
\pgfpathlineto{\pgfqpoint{1.587846in}{1.267715in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{1.414318in}}%
\pgfpathlineto{\pgfqpoint{1.594895in}{1.394012in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.601944in}{1.327050in}}%
\pgfpathlineto{\pgfqpoint{1.605468in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{1.608993in}{1.340521in}}%
\pgfpathlineto{\pgfqpoint{1.616042in}{1.358847in}}%
\pgfpathlineto{\pgfqpoint{1.619566in}{1.330120in}}%
\pgfpathlineto{\pgfqpoint{1.623091in}{1.315757in}}%
\pgfpathlineto{\pgfqpoint{1.626615in}{1.320215in}}%
\pgfpathlineto{\pgfqpoint{1.630140in}{1.302880in}}%
\pgfpathlineto{\pgfqpoint{1.637189in}{1.349436in}}%
\pgfpathlineto{\pgfqpoint{1.640713in}{1.272667in}}%
\pgfpathlineto{\pgfqpoint{1.644238in}{1.318729in}}%
\pgfpathlineto{\pgfqpoint{1.647762in}{1.459884in}}%
\pgfpathlineto{\pgfqpoint{1.651287in}{1.387078in}}%
\pgfpathlineto{\pgfqpoint{1.654811in}{1.347455in}}%
\pgfpathlineto{\pgfqpoint{1.658335in}{1.373210in}}%
\pgfpathlineto{\pgfqpoint{1.661860in}{1.287526in}}%
\pgfpathlineto{\pgfqpoint{1.665384in}{1.370238in}}%
\pgfpathlineto{\pgfqpoint{1.668909in}{1.284059in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{1.392031in}}%
\pgfpathlineto{\pgfqpoint{1.675958in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{1.679482in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{1.683007in}{1.306842in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{1.338045in}}%
\pgfpathlineto{\pgfqpoint{1.690056in}{1.264248in}}%
\pgfpathlineto{\pgfqpoint{1.693580in}{1.280344in}}%
\pgfpathlineto{\pgfqpoint{1.697105in}{1.252856in}}%
\pgfpathlineto{\pgfqpoint{1.700629in}{1.240474in}}%
\pgfpathlineto{\pgfqpoint{1.704154in}{1.327644in}}%
\pgfpathlineto{\pgfqpoint{1.707678in}{1.353894in}}%
\pgfpathlineto{\pgfqpoint{1.711203in}{1.361818in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{1.354884in}}%
\pgfpathlineto{\pgfqpoint{1.718252in}{1.319125in}}%
\pgfpathlineto{\pgfqpoint{1.721776in}{1.330616in}}%
\pgfpathlineto{\pgfqpoint{1.725301in}{1.336559in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{1.382125in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{1.295450in}}%
\pgfpathlineto{\pgfqpoint{1.735874in}{1.360333in}}%
\pgfpathlineto{\pgfqpoint{1.739399in}{1.259366in}}%
\pgfpathlineto{\pgfqpoint{1.742923in}{1.312290in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{1.341017in}}%
\pgfpathlineto{\pgfqpoint{1.749972in}{1.247408in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{1.363304in}}%
\pgfpathlineto{\pgfqpoint{1.757021in}{1.345969in}}%
\pgfpathlineto{\pgfqpoint{1.760546in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{1.764070in}{1.382620in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{1.313974in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{1.345474in}}%
\pgfpathlineto{\pgfqpoint{1.774644in}{1.312785in}}%
\pgfpathlineto{\pgfqpoint{1.778168in}{1.349436in}}%
\pgfpathlineto{\pgfqpoint{1.781693in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{1.785217in}{1.334578in}}%
\pgfpathlineto{\pgfqpoint{1.788742in}{1.360333in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{1.422738in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.799315in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{1.802840in}{1.288417in}}%
\pgfpathlineto{\pgfqpoint{1.806364in}{1.343493in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{1.310804in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{1.259295in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{1.339729in}}%
\pgfpathlineto{\pgfqpoint{1.820462in}{1.277620in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{1.342007in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{1.272667in}}%
\pgfpathlineto{\pgfqpoint{1.831035in}{1.357361in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.323682in}}%
\pgfpathlineto{\pgfqpoint{1.838084in}{1.378163in}}%
\pgfpathlineto{\pgfqpoint{1.841609in}{1.268705in}}%
\pgfpathlineto{\pgfqpoint{1.845133in}{1.315757in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{1.329625in}}%
\pgfpathlineto{\pgfqpoint{1.852182in}{1.277125in}}%
\pgfpathlineto{\pgfqpoint{1.855707in}{1.325167in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{1.364295in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{1.400663in}}%
\pgfpathlineto{\pgfqpoint{1.869805in}{1.407880in}}%
\pgfpathlineto{\pgfqpoint{1.873329in}{1.379649in}}%
\pgfpathlineto{\pgfqpoint{1.876854in}{1.293469in}}%
\pgfpathlineto{\pgfqpoint{1.880378in}{1.331210in}}%
\pgfpathlineto{\pgfqpoint{1.883903in}{1.288219in}}%
\pgfpathlineto{\pgfqpoint{1.887427in}{1.336559in}}%
\pgfpathlineto{\pgfqpoint{1.890952in}{1.331606in}}%
\pgfpathlineto{\pgfqpoint{1.894476in}{1.320215in}}%
\pgfpathlineto{\pgfqpoint{1.898001in}{1.312785in}}%
\pgfpathlineto{\pgfqpoint{1.901525in}{1.360333in}}%
\pgfpathlineto{\pgfqpoint{1.905050in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{1.908574in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{1.912099in}{1.350427in}}%
\pgfpathlineto{\pgfqpoint{1.915623in}{1.347059in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{1.269200in}}%
\pgfpathlineto{\pgfqpoint{1.926197in}{1.284554in}}%
\pgfpathlineto{\pgfqpoint{1.929721in}{1.291984in}}%
\pgfpathlineto{\pgfqpoint{1.933246in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{1.940295in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{1.331111in}}%
\pgfpathlineto{\pgfqpoint{1.947344in}{1.291488in}}%
\pgfpathlineto{\pgfqpoint{1.950868in}{1.298917in}}%
\pgfpathlineto{\pgfqpoint{1.954393in}{1.328634in}}%
\pgfpathlineto{\pgfqpoint{1.957917in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{1.961442in}{1.275144in}}%
\pgfpathlineto{\pgfqpoint{1.964966in}{1.379649in}}%
\pgfpathlineto{\pgfqpoint{1.968491in}{1.375686in}}%
\pgfpathlineto{\pgfqpoint{1.972015in}{1.287031in}}%
\pgfpathlineto{\pgfqpoint{1.975540in}{1.350031in}}%
\pgfpathlineto{\pgfqpoint{1.979064in}{1.323682in}}%
\pgfpathlineto{\pgfqpoint{1.982589in}{1.324672in}}%
\pgfpathlineto{\pgfqpoint{1.986113in}{1.289507in}}%
\pgfpathlineto{\pgfqpoint{1.989637in}{1.275639in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.293965in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{1.272667in}}%
\pgfpathlineto{\pgfqpoint{2.000211in}{1.209767in}}%
\pgfpathlineto{\pgfqpoint{2.003735in}{1.287031in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{1.211748in}}%
\pgfpathlineto{\pgfqpoint{2.010784in}{1.273163in}}%
\pgfpathlineto{\pgfqpoint{2.014309in}{1.256323in}}%
\pgfpathlineto{\pgfqpoint{2.017833in}{1.192679in}}%
\pgfpathlineto{\pgfqpoint{2.024882in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{2.028407in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{2.031931in}{1.292974in}}%
\pgfpathlineto{\pgfqpoint{2.035456in}{1.380144in}}%
\pgfpathlineto{\pgfqpoint{2.038980in}{1.280592in}}%
\pgfpathlineto{\pgfqpoint{2.042505in}{1.375191in}}%
\pgfpathlineto{\pgfqpoint{2.046029in}{1.281087in}}%
\pgfpathlineto{\pgfqpoint{2.049554in}{1.316351in}}%
\pgfpathlineto{\pgfqpoint{2.053078in}{1.337054in}}%
\pgfpathlineto{\pgfqpoint{2.056603in}{1.314271in}}%
\pgfpathlineto{\pgfqpoint{2.063652in}{1.381134in}}%
\pgfpathlineto{\pgfqpoint{2.067176in}{1.306842in}}%
\pgfpathlineto{\pgfqpoint{2.070701in}{1.294955in}}%
\pgfpathlineto{\pgfqpoint{2.074225in}{1.247408in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{1.286040in}}%
\pgfpathlineto{\pgfqpoint{2.081274in}{1.358351in}}%
\pgfpathlineto{\pgfqpoint{2.084799in}{1.244238in}}%
\pgfpathlineto{\pgfqpoint{2.088323in}{1.275144in}}%
\pgfpathlineto{\pgfqpoint{2.091848in}{1.279106in}}%
\pgfpathlineto{\pgfqpoint{2.095372in}{1.263059in}}%
\pgfpathlineto{\pgfqpoint{2.098897in}{1.184606in}}%
\pgfpathlineto{\pgfqpoint{2.102421in}{1.193422in}}%
\pgfpathlineto{\pgfqpoint{2.112995in}{1.332399in}}%
\pgfpathlineto{\pgfqpoint{2.116519in}{1.262663in}}%
\pgfpathlineto{\pgfqpoint{2.120044in}{1.259295in}}%
\pgfpathlineto{\pgfqpoint{2.123568in}{1.279800in}}%
\pgfpathlineto{\pgfqpoint{2.127093in}{1.351715in}}%
\pgfpathlineto{\pgfqpoint{2.130617in}{1.145875in}}%
\pgfpathlineto{\pgfqpoint{2.134142in}{1.315262in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{1.211252in}}%
\pgfpathlineto{\pgfqpoint{2.141191in}{1.278116in}}%
\pgfpathlineto{\pgfqpoint{2.148240in}{1.220366in}}%
\pgfpathlineto{\pgfqpoint{2.151764in}{1.318729in}}%
\pgfpathlineto{\pgfqpoint{2.155289in}{1.329625in}}%
\pgfpathlineto{\pgfqpoint{2.158813in}{1.231064in}}%
\pgfpathlineto{\pgfqpoint{2.162337in}{1.327644in}}%
\pgfpathlineto{\pgfqpoint{2.165862in}{1.245229in}}%
\pgfpathlineto{\pgfqpoint{2.169386in}{1.273460in}}%
\pgfpathlineto{\pgfqpoint{2.172911in}{1.250380in}}%
\pgfpathlineto{\pgfqpoint{2.176435in}{1.266229in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{2.187009in}{1.348446in}}%
\pgfpathlineto{\pgfqpoint{2.190533in}{1.244436in}}%
\pgfpathlineto{\pgfqpoint{2.194058in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{2.197582in}{1.368257in}}%
\pgfpathlineto{\pgfqpoint{2.201107in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{2.204631in}{1.291488in}}%
\pgfpathlineto{\pgfqpoint{2.211680in}{1.222644in}}%
\pgfpathlineto{\pgfqpoint{2.215205in}{1.296936in}}%
\pgfpathlineto{\pgfqpoint{2.218729in}{1.219672in}}%
\pgfpathlineto{\pgfqpoint{2.222254in}{1.272172in}}%
\pgfpathlineto{\pgfqpoint{2.225778in}{1.262267in}}%
\pgfpathlineto{\pgfqpoint{2.229303in}{1.329625in}}%
\pgfpathlineto{\pgfqpoint{2.232827in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{2.236352in}{1.293866in}}%
\pgfpathlineto{\pgfqpoint{2.239876in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{2.243401in}{1.288517in}}%
\pgfpathlineto{\pgfqpoint{2.246925in}{1.299413in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{1.358252in}}%
\pgfpathlineto{\pgfqpoint{2.253974in}{1.258304in}}%
\pgfpathlineto{\pgfqpoint{2.257499in}{1.287031in}}%
\pgfpathlineto{\pgfqpoint{2.261023in}{1.343988in}}%
\pgfpathlineto{\pgfqpoint{2.264548in}{1.339531in}}%
\pgfpathlineto{\pgfqpoint{2.268072in}{1.352111in}}%
\pgfpathlineto{\pgfqpoint{2.271597in}{1.293965in}}%
\pgfpathlineto{\pgfqpoint{2.275121in}{1.325465in}}%
\pgfpathlineto{\pgfqpoint{2.278646in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{2.282170in}{1.409366in}}%
\pgfpathlineto{\pgfqpoint{2.285695in}{1.318729in}}%
\pgfpathlineto{\pgfqpoint{2.289219in}{1.318234in}}%
\pgfpathlineto{\pgfqpoint{2.292744in}{1.323682in}}%
\pgfpathlineto{\pgfqpoint{2.296268in}{1.391040in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{1.241960in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{1.282573in}}%
\pgfpathlineto{\pgfqpoint{2.313891in}{1.371229in}}%
\pgfpathlineto{\pgfqpoint{2.317415in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{2.324464in}{1.326653in}}%
\pgfpathlineto{\pgfqpoint{2.327988in}{1.252361in}}%
\pgfpathlineto{\pgfqpoint{2.331513in}{1.309814in}}%
\pgfpathlineto{\pgfqpoint{2.335037in}{1.307833in}}%
\pgfpathlineto{\pgfqpoint{2.342086in}{1.367267in}}%
\pgfpathlineto{\pgfqpoint{2.345611in}{1.361323in}}%
\pgfpathlineto{\pgfqpoint{2.349135in}{1.371229in}}%
\pgfpathlineto{\pgfqpoint{2.352660in}{1.401936in}}%
\pgfpathlineto{\pgfqpoint{2.356184in}{1.320710in}}%
\pgfpathlineto{\pgfqpoint{2.359709in}{1.398469in}}%
\pgfpathlineto{\pgfqpoint{2.363233in}{1.376677in}}%
\pgfpathlineto{\pgfqpoint{2.366758in}{1.309120in}}%
\pgfpathlineto{\pgfqpoint{2.373807in}{1.286535in}}%
\pgfpathlineto{\pgfqpoint{2.377331in}{1.250380in}}%
\pgfpathlineto{\pgfqpoint{2.380856in}{1.286111in}}%
\pgfpathlineto{\pgfqpoint{2.384380in}{1.264248in}}%
\pgfpathlineto{\pgfqpoint{2.387905in}{1.321304in}}%
\pgfpathlineto{\pgfqpoint{2.391429in}{1.276630in}}%
\pgfpathlineto{\pgfqpoint{2.394954in}{1.293965in}}%
\pgfpathlineto{\pgfqpoint{2.398478in}{1.277620in}}%
\pgfpathlineto{\pgfqpoint{2.402003in}{1.237998in}}%
\pgfpathlineto{\pgfqpoint{2.405527in}{1.325663in}}%
\pgfpathlineto{\pgfqpoint{2.409052in}{1.341017in}}%
\pgfpathlineto{\pgfqpoint{2.412576in}{1.308625in}}%
\pgfpathlineto{\pgfqpoint{2.416101in}{1.305356in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{1.294955in}}%
\pgfpathlineto{\pgfqpoint{2.423150in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{1.266724in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.356866in}}%
\pgfpathlineto{\pgfqpoint{2.433723in}{1.287526in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{1.340521in}}%
\pgfpathlineto{\pgfqpoint{2.440772in}{1.277620in}}%
\pgfpathlineto{\pgfqpoint{2.444297in}{1.252361in}}%
\pgfpathlineto{\pgfqpoint{2.447821in}{1.439578in}}%
\pgfpathlineto{\pgfqpoint{2.451346in}{1.366771in}}%
\pgfpathlineto{\pgfqpoint{2.454870in}{1.387078in}}%
\pgfpathlineto{\pgfqpoint{2.458395in}{1.442054in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{1.405899in}}%
\pgfpathlineto{\pgfqpoint{2.465444in}{1.341017in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{1.398469in}}%
\pgfpathlineto{\pgfqpoint{2.472493in}{1.317738in}}%
\pgfpathlineto{\pgfqpoint{2.476017in}{1.376776in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.286535in}}%
\pgfpathlineto{\pgfqpoint{2.483066in}{1.377172in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{1.377667in}}%
\pgfpathlineto{\pgfqpoint{2.490115in}{1.349436in}}%
\pgfpathlineto{\pgfqpoint{2.493639in}{1.523776in}}%
\pgfpathlineto{\pgfqpoint{2.497164in}{1.439578in}}%
\pgfpathlineto{\pgfqpoint{2.500688in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{2.504213in}{1.423927in}}%
\pgfpathlineto{\pgfqpoint{2.507737in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{2.511262in}{1.461370in}}%
\pgfpathlineto{\pgfqpoint{2.514786in}{1.364295in}}%
\pgfpathlineto{\pgfqpoint{2.518311in}{1.503965in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{1.281880in}}%
\pgfpathlineto{\pgfqpoint{2.525360in}{1.362809in}}%
\pgfpathlineto{\pgfqpoint{2.528884in}{1.376677in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{1.416300in}}%
\pgfpathlineto{\pgfqpoint{2.535933in}{1.371229in}}%
\pgfpathlineto{\pgfqpoint{2.539458in}{1.367267in}}%
\pgfpathlineto{\pgfqpoint{2.542982in}{1.374597in}}%
\pgfpathlineto{\pgfqpoint{2.546507in}{1.411842in}}%
\pgfpathlineto{\pgfqpoint{2.550031in}{1.491979in}}%
\pgfpathlineto{\pgfqpoint{2.553556in}{1.415804in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{1.374696in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{1.389059in}}%
\pgfpathlineto{\pgfqpoint{2.564129in}{1.437002in}}%
\pgfpathlineto{\pgfqpoint{2.567654in}{1.359738in}}%
\pgfpathlineto{\pgfqpoint{2.571178in}{1.425710in}}%
\pgfpathlineto{\pgfqpoint{2.574703in}{1.325167in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{1.398469in}}%
\pgfpathlineto{\pgfqpoint{2.588801in}{1.414913in}}%
\pgfpathlineto{\pgfqpoint{2.592325in}{1.364295in}}%
\pgfpathlineto{\pgfqpoint{2.595850in}{1.376182in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{1.350781in}}%
\pgfpathlineto{\pgfqpoint{2.602899in}{1.370238in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{1.375686in}}%
\pgfpathlineto{\pgfqpoint{2.609948in}{1.503469in}}%
\pgfpathlineto{\pgfqpoint{2.613472in}{1.272172in}}%
\pgfpathlineto{\pgfqpoint{2.616997in}{1.400252in}}%
\pgfpathlineto{\pgfqpoint{2.624046in}{1.348446in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{1.332101in}}%
\pgfpathlineto{\pgfqpoint{2.634619in}{1.376182in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{1.402432in}}%
\pgfpathlineto{\pgfqpoint{2.641668in}{1.404908in}}%
\pgfpathlineto{\pgfqpoint{2.645193in}{1.405899in}}%
\pgfpathlineto{\pgfqpoint{2.648717in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{2.652242in}{1.355578in}}%
\pgfpathlineto{\pgfqpoint{2.655766in}{1.317738in}}%
\pgfpathlineto{\pgfqpoint{2.659291in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.662815in}{1.269597in}}%
\pgfpathlineto{\pgfqpoint{2.669864in}{1.410356in}}%
\pgfpathlineto{\pgfqpoint{2.673388in}{1.301889in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{1.349436in}}%
\pgfpathlineto{\pgfqpoint{2.680437in}{1.433634in}}%
\pgfpathlineto{\pgfqpoint{2.683962in}{1.344979in}}%
\pgfpathlineto{\pgfqpoint{2.687486in}{1.416300in}}%
\pgfpathlineto{\pgfqpoint{2.691011in}{1.332101in}}%
\pgfpathlineto{\pgfqpoint{2.694535in}{1.428979in}}%
\pgfpathlineto{\pgfqpoint{2.698060in}{1.411347in}}%
\pgfpathlineto{\pgfqpoint{2.701584in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{2.705109in}{1.410851in}}%
\pgfpathlineto{\pgfqpoint{2.708633in}{1.408870in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{1.384106in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{2.719207in}{1.344880in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.451465in}}%
\pgfpathlineto{\pgfqpoint{2.726256in}{1.467116in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{1.416300in}}%
\pgfpathlineto{\pgfqpoint{2.733305in}{1.393021in}}%
\pgfpathlineto{\pgfqpoint{2.736829in}{1.463748in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{1.425710in}}%
\pgfpathlineto{\pgfqpoint{2.743878in}{1.530215in}}%
\pgfpathlineto{\pgfqpoint{2.750927in}{1.394507in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{1.459884in}}%
\pgfpathlineto{\pgfqpoint{2.757976in}{1.462361in}}%
\pgfpathlineto{\pgfqpoint{2.761501in}{1.344087in}}%
\pgfpathlineto{\pgfqpoint{2.765025in}{1.445521in}}%
\pgfpathlineto{\pgfqpoint{2.768550in}{1.398965in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.390050in}}%
\pgfpathlineto{\pgfqpoint{2.775599in}{1.488017in}}%
\pgfpathlineto{\pgfqpoint{2.779123in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{2.782648in}{1.529719in}}%
\pgfpathlineto{\pgfqpoint{2.786172in}{1.426700in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{1.422342in}}%
\pgfpathlineto{\pgfqpoint{2.793221in}{1.410851in}}%
\pgfpathlineto{\pgfqpoint{2.796746in}{1.394804in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.440172in}}%
\pgfpathlineto{\pgfqpoint{2.803795in}{1.537644in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{1.497526in}}%
\pgfpathlineto{\pgfqpoint{2.810844in}{1.518823in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{1.500498in}}%
\pgfpathlineto{\pgfqpoint{2.817893in}{1.435120in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{2.824942in}{1.436606in}}%
\pgfpathlineto{\pgfqpoint{2.831990in}{1.473752in}}%
\pgfpathlineto{\pgfqpoint{2.835515in}{1.475238in}}%
\pgfpathlineto{\pgfqpoint{2.839039in}{1.551512in}}%
\pgfpathlineto{\pgfqpoint{2.842564in}{1.427691in}}%
\pgfpathlineto{\pgfqpoint{2.846088in}{1.433139in}}%
\pgfpathlineto{\pgfqpoint{2.849613in}{1.381134in}}%
\pgfpathlineto{\pgfqpoint{2.853137in}{1.431356in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{1.436606in}}%
\pgfpathlineto{\pgfqpoint{2.860186in}{1.538932in}}%
\pgfpathlineto{\pgfqpoint{2.863711in}{1.393517in}}%
\pgfpathlineto{\pgfqpoint{2.870760in}{1.538387in}}%
\pgfpathlineto{\pgfqpoint{2.874284in}{1.362908in}}%
\pgfpathlineto{\pgfqpoint{2.877809in}{1.578257in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{1.557455in}}%
\pgfpathlineto{\pgfqpoint{2.884858in}{1.578257in}}%
\pgfpathlineto{\pgfqpoint{2.888382in}{1.398469in}}%
\pgfpathlineto{\pgfqpoint{2.891907in}{1.558446in}}%
\pgfpathlineto{\pgfqpoint{2.895431in}{1.666913in}}%
\pgfpathlineto{\pgfqpoint{2.898956in}{1.485144in}}%
\pgfpathlineto{\pgfqpoint{2.902480in}{1.560031in}}%
\pgfpathlineto{\pgfqpoint{2.906005in}{1.491583in}}%
\pgfpathlineto{\pgfqpoint{2.909529in}{1.480686in}}%
\pgfpathlineto{\pgfqpoint{2.913054in}{1.545002in}}%
\pgfpathlineto{\pgfqpoint{2.916578in}{1.494257in}}%
\pgfpathlineto{\pgfqpoint{2.920103in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{2.923627in}{1.489601in}}%
\pgfpathlineto{\pgfqpoint{2.927152in}{1.519814in}}%
\pgfpathlineto{\pgfqpoint{2.930676in}{1.490097in}}%
\pgfpathlineto{\pgfqpoint{2.934201in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{2.937725in}{1.603021in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{1.554484in}}%
\pgfpathlineto{\pgfqpoint{2.944774in}{1.606191in}}%
\pgfpathlineto{\pgfqpoint{2.948299in}{1.619861in}}%
\pgfpathlineto{\pgfqpoint{2.951823in}{1.511394in}}%
\pgfpathlineto{\pgfqpoint{2.955348in}{1.688210in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{1.528035in}}%
\pgfpathlineto{\pgfqpoint{2.962397in}{1.675630in}}%
\pgfpathlineto{\pgfqpoint{2.965921in}{1.758540in}}%
\pgfpathlineto{\pgfqpoint{2.969446in}{1.732290in}}%
\pgfpathlineto{\pgfqpoint{2.972970in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{2.976495in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{2.980019in}{1.591134in}}%
\pgfpathlineto{\pgfqpoint{2.983544in}{1.640167in}}%
\pgfpathlineto{\pgfqpoint{2.987068in}{1.542597in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{1.749625in}}%
\pgfpathlineto{\pgfqpoint{2.994117in}{1.533880in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{1.712974in}}%
\pgfpathlineto{\pgfqpoint{3.001166in}{1.741700in}}%
\pgfpathlineto{\pgfqpoint{3.004690in}{1.542993in}}%
\pgfpathlineto{\pgfqpoint{3.015264in}{1.763493in}}%
\pgfpathlineto{\pgfqpoint{3.018788in}{1.576276in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{1.773399in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{1.710498in}}%
\pgfpathlineto{\pgfqpoint{3.029362in}{1.583309in}}%
\pgfpathlineto{\pgfqpoint{3.032886in}{1.724861in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{1.668399in}}%
\pgfpathlineto{\pgfqpoint{3.039935in}{1.661465in}}%
\pgfpathlineto{\pgfqpoint{3.043460in}{1.696630in}}%
\pgfpathlineto{\pgfqpoint{3.046984in}{1.683752in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.491484in}}%
\pgfpathlineto{\pgfqpoint{3.054033in}{1.661465in}}%
\pgfpathlineto{\pgfqpoint{3.057558in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{3.061082in}{1.516347in}}%
\pgfpathlineto{\pgfqpoint{3.064607in}{1.598068in}}%
\pgfpathlineto{\pgfqpoint{3.068131in}{1.595691in}}%
\pgfpathlineto{\pgfqpoint{3.071656in}{1.630757in}}%
\pgfpathlineto{\pgfqpoint{3.075180in}{1.692667in}}%
\pgfpathlineto{\pgfqpoint{3.078705in}{1.562903in}}%
\pgfpathlineto{\pgfqpoint{3.082229in}{1.631748in}}%
\pgfpathlineto{\pgfqpoint{3.085754in}{1.608965in}}%
\pgfpathlineto{\pgfqpoint{3.089278in}{1.651064in}}%
\pgfpathlineto{\pgfqpoint{3.092803in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{1.641158in}}%
\pgfpathlineto{\pgfqpoint{3.099852in}{1.576276in}}%
\pgfpathlineto{\pgfqpoint{3.106901in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{3.110425in}{1.601040in}}%
\pgfpathlineto{\pgfqpoint{3.113950in}{1.591630in}}%
\pgfpathlineto{\pgfqpoint{3.117474in}{1.619366in}}%
\pgfpathlineto{\pgfqpoint{3.120999in}{1.539625in}}%
\pgfpathlineto{\pgfqpoint{3.124523in}{1.672856in}}%
\pgfpathlineto{\pgfqpoint{3.128048in}{1.591134in}}%
\pgfpathlineto{\pgfqpoint{3.131572in}{1.587667in}}%
\pgfpathlineto{\pgfqpoint{3.135097in}{1.702573in}}%
\pgfpathlineto{\pgfqpoint{3.138621in}{1.720403in}}%
\pgfpathlineto{\pgfqpoint{3.142146in}{1.582715in}}%
\pgfpathlineto{\pgfqpoint{3.145670in}{1.810050in}}%
\pgfpathlineto{\pgfqpoint{3.149195in}{1.656017in}}%
\pgfpathlineto{\pgfqpoint{3.152719in}{1.671965in}}%
\pgfpathlineto{\pgfqpoint{3.156244in}{1.606984in}}%
\pgfpathlineto{\pgfqpoint{3.159768in}{1.708021in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{1.678304in}}%
\pgfpathlineto{\pgfqpoint{3.166817in}{1.625408in}}%
\pgfpathlineto{\pgfqpoint{3.170341in}{1.656347in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{1.630262in}}%
\pgfpathlineto{\pgfqpoint{3.177390in}{1.616394in}}%
\pgfpathlineto{\pgfqpoint{3.180915in}{1.586182in}}%
\pgfpathlineto{\pgfqpoint{3.184439in}{1.675828in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{1.815498in}}%
\pgfpathlineto{\pgfqpoint{3.191488in}{1.552502in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{1.728823in}}%
\pgfpathlineto{\pgfqpoint{3.198537in}{1.664535in}}%
\pgfpathlineto{\pgfqpoint{3.202062in}{1.545073in}}%
\pgfpathlineto{\pgfqpoint{3.205586in}{1.753587in}}%
\pgfpathlineto{\pgfqpoint{3.209111in}{1.625903in}}%
\pgfpathlineto{\pgfqpoint{3.212635in}{1.696630in}}%
\pgfpathlineto{\pgfqpoint{3.216160in}{1.614413in}}%
\pgfpathlineto{\pgfqpoint{3.219684in}{1.586182in}}%
\pgfpathlineto{\pgfqpoint{3.223209in}{1.699106in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{1.617384in}}%
\pgfpathlineto{\pgfqpoint{3.230258in}{1.613917in}}%
\pgfpathlineto{\pgfqpoint{3.233782in}{1.661465in}}%
\pgfpathlineto{\pgfqpoint{3.237307in}{1.560922in}}%
\pgfpathlineto{\pgfqpoint{3.240831in}{1.634719in}}%
\pgfpathlineto{\pgfqpoint{3.244356in}{1.595097in}}%
\pgfpathlineto{\pgfqpoint{3.247880in}{1.503469in}}%
\pgfpathlineto{\pgfqpoint{3.254929in}{1.653540in}}%
\pgfpathlineto{\pgfqpoint{3.258454in}{1.657998in}}%
\pgfpathlineto{\pgfqpoint{3.261978in}{1.631351in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{1.527738in}}%
\pgfpathlineto{\pgfqpoint{3.269027in}{1.597573in}}%
\pgfpathlineto{\pgfqpoint{3.272552in}{1.699106in}}%
\pgfpathlineto{\pgfqpoint{3.276076in}{1.585686in}}%
\pgfpathlineto{\pgfqpoint{3.279601in}{1.768446in}}%
\pgfpathlineto{\pgfqpoint{3.286650in}{1.403620in}}%
\pgfpathlineto{\pgfqpoint{3.290174in}{1.627785in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{1.714460in}}%
\pgfpathlineto{\pgfqpoint{3.300748in}{1.569936in}}%
\pgfpathlineto{\pgfqpoint{3.304272in}{1.621842in}}%
\pgfpathlineto{\pgfqpoint{3.307797in}{1.631748in}}%
\pgfpathlineto{\pgfqpoint{3.311321in}{1.698017in}}%
\pgfpathlineto{\pgfqpoint{3.314846in}{1.704554in}}%
\pgfpathlineto{\pgfqpoint{3.318370in}{1.664436in}}%
\pgfpathlineto{\pgfqpoint{3.321895in}{1.690191in}}%
\pgfpathlineto{\pgfqpoint{3.328944in}{1.580238in}}%
\pgfpathlineto{\pgfqpoint{3.332468in}{1.591630in}}%
\pgfpathlineto{\pgfqpoint{3.335992in}{1.653540in}}%
\pgfpathlineto{\pgfqpoint{3.339517in}{1.636700in}}%
\pgfpathlineto{\pgfqpoint{3.343041in}{1.411842in}}%
\pgfpathlineto{\pgfqpoint{3.346566in}{1.714460in}}%
\pgfpathlineto{\pgfqpoint{3.350090in}{1.546064in}}%
\pgfpathlineto{\pgfqpoint{3.353615in}{1.637196in}}%
\pgfpathlineto{\pgfqpoint{3.360664in}{1.710498in}}%
\pgfpathlineto{\pgfqpoint{3.364188in}{1.681771in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{1.483163in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.584795in}}%
\pgfpathlineto{\pgfqpoint{3.374762in}{1.640663in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{1.507927in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{1.637196in}}%
\pgfpathlineto{\pgfqpoint{3.385335in}{1.468304in}}%
\pgfpathlineto{\pgfqpoint{3.388860in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{3.392384in}{1.629767in}}%
\pgfpathlineto{\pgfqpoint{3.395909in}{1.513870in}}%
\pgfpathlineto{\pgfqpoint{3.399433in}{1.488611in}}%
\pgfpathlineto{\pgfqpoint{3.402958in}{1.673351in}}%
\pgfpathlineto{\pgfqpoint{3.406482in}{1.691677in}}%
\pgfpathlineto{\pgfqpoint{3.410007in}{1.558644in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{1.561913in}}%
\pgfpathlineto{\pgfqpoint{3.417056in}{1.763889in}}%
\pgfpathlineto{\pgfqpoint{3.420580in}{1.574790in}}%
\pgfpathlineto{\pgfqpoint{3.424105in}{1.513870in}}%
\pgfpathlineto{\pgfqpoint{3.427629in}{1.508422in}}%
\pgfpathlineto{\pgfqpoint{3.431154in}{1.542993in}}%
\pgfpathlineto{\pgfqpoint{3.434678in}{1.605002in}}%
\pgfpathlineto{\pgfqpoint{3.438203in}{1.605498in}}%
\pgfpathlineto{\pgfqpoint{3.441727in}{1.533682in}}%
\pgfpathlineto{\pgfqpoint{3.448776in}{1.583606in}}%
\pgfpathlineto{\pgfqpoint{3.452301in}{1.593116in}}%
\pgfpathlineto{\pgfqpoint{3.455825in}{1.684743in}}%
\pgfpathlineto{\pgfqpoint{3.459350in}{1.529719in}}%
\pgfpathlineto{\pgfqpoint{3.462874in}{1.556465in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{1.611441in}}%
\pgfpathlineto{\pgfqpoint{3.469923in}{1.559436in}}%
\pgfpathlineto{\pgfqpoint{3.473448in}{1.658493in}}%
\pgfpathlineto{\pgfqpoint{3.476972in}{1.593611in}}%
\pgfpathlineto{\pgfqpoint{3.480497in}{1.682267in}}%
\pgfpathlineto{\pgfqpoint{3.487546in}{1.576276in}}%
\pgfpathlineto{\pgfqpoint{3.491070in}{1.596087in}}%
\pgfpathlineto{\pgfqpoint{3.494595in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{3.498119in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{3.501643in}{1.524767in}}%
\pgfpathlineto{\pgfqpoint{3.505168in}{1.534177in}}%
\pgfpathlineto{\pgfqpoint{3.508692in}{1.632243in}}%
\pgfpathlineto{\pgfqpoint{3.512217in}{1.565380in}}%
\pgfpathlineto{\pgfqpoint{3.515741in}{1.550521in}}%
\pgfpathlineto{\pgfqpoint{3.519266in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{3.522790in}{1.639177in}}%
\pgfpathlineto{\pgfqpoint{3.526315in}{1.508422in}}%
\pgfpathlineto{\pgfqpoint{3.529839in}{1.533484in}}%
\pgfpathlineto{\pgfqpoint{3.533364in}{1.693658in}}%
\pgfpathlineto{\pgfqpoint{3.536888in}{1.579743in}}%
\pgfpathlineto{\pgfqpoint{3.540413in}{1.608965in}}%
\pgfpathlineto{\pgfqpoint{3.543937in}{1.761512in}}%
\pgfpathlineto{\pgfqpoint{3.547462in}{1.681276in}}%
\pgfpathlineto{\pgfqpoint{3.550986in}{1.643634in}}%
\pgfpathlineto{\pgfqpoint{3.554511in}{1.622833in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{1.551017in}}%
\pgfpathlineto{\pgfqpoint{3.561560in}{1.574295in}}%
\pgfpathlineto{\pgfqpoint{3.565084in}{1.587172in}}%
\pgfpathlineto{\pgfqpoint{3.568609in}{1.647101in}}%
\pgfpathlineto{\pgfqpoint{3.575658in}{1.695639in}}%
\pgfpathlineto{\pgfqpoint{3.579182in}{1.670380in}}%
\pgfpathlineto{\pgfqpoint{3.582707in}{1.754182in}}%
\pgfpathlineto{\pgfqpoint{3.586231in}{1.523776in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{1.551017in}}%
\pgfpathlineto{\pgfqpoint{3.593280in}{1.695144in}}%
\pgfpathlineto{\pgfqpoint{3.596805in}{1.600545in}}%
\pgfpathlineto{\pgfqpoint{3.600329in}{1.683752in}}%
\pgfpathlineto{\pgfqpoint{3.603854in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{3.607378in}{1.480191in}}%
\pgfpathlineto{\pgfqpoint{3.610903in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{1.593116in}}%
\pgfpathlineto{\pgfqpoint{3.617952in}{1.619861in}}%
\pgfpathlineto{\pgfqpoint{3.621476in}{1.794696in}}%
\pgfpathlineto{\pgfqpoint{3.625001in}{1.680781in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{1.694153in}}%
\pgfpathlineto{\pgfqpoint{3.632050in}{1.695144in}}%
\pgfpathlineto{\pgfqpoint{3.635574in}{1.787762in}}%
\pgfpathlineto{\pgfqpoint{3.639099in}{1.693658in}}%
\pgfpathlineto{\pgfqpoint{3.642623in}{1.677314in}}%
\pgfpathlineto{\pgfqpoint{3.646148in}{1.644130in}}%
\pgfpathlineto{\pgfqpoint{3.649672in}{1.534474in}}%
\pgfpathlineto{\pgfqpoint{3.653197in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{3.656721in}{1.620356in}}%
\pgfpathlineto{\pgfqpoint{3.660246in}{1.809059in}}%
\pgfpathlineto{\pgfqpoint{3.667295in}{1.563200in}}%
\pgfpathlineto{\pgfqpoint{3.670819in}{1.614413in}}%
\pgfpathlineto{\pgfqpoint{3.674343in}{1.682861in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{1.546064in}}%
\pgfpathlineto{\pgfqpoint{3.681392in}{1.707031in}}%
\pgfpathlineto{\pgfqpoint{3.684917in}{1.647597in}}%
\pgfpathlineto{\pgfqpoint{3.688441in}{1.616889in}}%
\pgfpathlineto{\pgfqpoint{3.691966in}{1.639672in}}%
\pgfpathlineto{\pgfqpoint{3.695490in}{1.542101in}}%
\pgfpathlineto{\pgfqpoint{3.699015in}{1.717927in}}%
\pgfpathlineto{\pgfqpoint{3.702539in}{1.599554in}}%
\pgfpathlineto{\pgfqpoint{3.706064in}{1.742691in}}%
\pgfpathlineto{\pgfqpoint{3.709588in}{1.627785in}}%
\pgfpathlineto{\pgfqpoint{3.713113in}{1.700097in}}%
\pgfpathlineto{\pgfqpoint{3.716637in}{1.601535in}}%
\pgfpathlineto{\pgfqpoint{3.720162in}{1.667903in}}%
\pgfpathlineto{\pgfqpoint{3.723686in}{1.787465in}}%
\pgfpathlineto{\pgfqpoint{3.727211in}{1.715450in}}%
\pgfpathlineto{\pgfqpoint{3.730735in}{1.779639in}}%
\pgfpathlineto{\pgfqpoint{3.734260in}{1.697125in}}%
\pgfpathlineto{\pgfqpoint{3.737784in}{1.711984in}}%
\pgfpathlineto{\pgfqpoint{3.741309in}{1.710498in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{1.705050in}}%
\pgfpathlineto{\pgfqpoint{3.748358in}{1.591630in}}%
\pgfpathlineto{\pgfqpoint{3.751882in}{1.605002in}}%
\pgfpathlineto{\pgfqpoint{3.755407in}{1.708021in}}%
\pgfpathlineto{\pgfqpoint{3.758931in}{1.725851in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{1.713469in}}%
\pgfpathlineto{\pgfqpoint{3.765980in}{1.647597in}}%
\pgfpathlineto{\pgfqpoint{3.769505in}{1.902172in}}%
\pgfpathlineto{\pgfqpoint{3.773029in}{1.569837in}}%
\pgfpathlineto{\pgfqpoint{3.780078in}{1.668200in}}%
\pgfpathlineto{\pgfqpoint{3.783603in}{1.759531in}}%
\pgfpathlineto{\pgfqpoint{3.787127in}{1.662455in}}%
\pgfpathlineto{\pgfqpoint{3.790652in}{1.804106in}}%
\pgfpathlineto{\pgfqpoint{3.794176in}{1.774587in}}%
\pgfpathlineto{\pgfqpoint{3.797701in}{1.866017in}}%
\pgfpathlineto{\pgfqpoint{3.801225in}{1.840757in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{1.752597in}}%
\pgfpathlineto{\pgfqpoint{3.808274in}{1.858587in}}%
\pgfpathlineto{\pgfqpoint{3.811799in}{1.710498in}}%
\pgfpathlineto{\pgfqpoint{3.815323in}{1.740710in}}%
\pgfpathlineto{\pgfqpoint{3.818848in}{1.980922in}}%
\pgfpathlineto{\pgfqpoint{3.822372in}{1.859578in}}%
\pgfpathlineto{\pgfqpoint{3.825897in}{1.842738in}}%
\pgfpathlineto{\pgfqpoint{3.829421in}{1.792021in}}%
\pgfpathlineto{\pgfqpoint{3.832946in}{1.713965in}}%
\pgfpathlineto{\pgfqpoint{3.836470in}{1.673351in}}%
\pgfpathlineto{\pgfqpoint{3.839994in}{1.846205in}}%
\pgfpathlineto{\pgfqpoint{3.843519in}{1.893257in}}%
\pgfpathlineto{\pgfqpoint{3.847043in}{1.820946in}}%
\pgfpathlineto{\pgfqpoint{3.850568in}{1.824908in}}%
\pgfpathlineto{\pgfqpoint{3.854092in}{1.845710in}}%
\pgfpathlineto{\pgfqpoint{3.857617in}{1.716936in}}%
\pgfpathlineto{\pgfqpoint{3.861141in}{1.721889in}}%
\pgfpathlineto{\pgfqpoint{3.864666in}{1.743186in}}%
\pgfpathlineto{\pgfqpoint{3.868190in}{1.692767in}}%
\pgfpathlineto{\pgfqpoint{3.871715in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.875239in}{1.669389in}}%
\pgfpathlineto{\pgfqpoint{3.878764in}{1.748139in}}%
\pgfpathlineto{\pgfqpoint{3.882288in}{1.628182in}}%
\pgfpathlineto{\pgfqpoint{3.885813in}{1.802125in}}%
\pgfpathlineto{\pgfqpoint{3.889337in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{3.892862in}{1.875427in}}%
\pgfpathlineto{\pgfqpoint{3.896386in}{1.737837in}}%
\pgfpathlineto{\pgfqpoint{3.899911in}{1.654035in}}%
\pgfpathlineto{\pgfqpoint{3.903435in}{1.785781in}}%
\pgfpathlineto{\pgfqpoint{3.906960in}{1.803512in}}%
\pgfpathlineto{\pgfqpoint{3.910484in}{1.659929in}}%
\pgfpathlineto{\pgfqpoint{3.914009in}{1.744672in}}%
\pgfpathlineto{\pgfqpoint{3.921058in}{1.703564in}}%
\pgfpathlineto{\pgfqpoint{3.924582in}{1.843729in}}%
\pgfpathlineto{\pgfqpoint{3.928107in}{1.758540in}}%
\pgfpathlineto{\pgfqpoint{3.931631in}{1.920002in}}%
\pgfpathlineto{\pgfqpoint{3.935156in}{1.657007in}}%
\pgfpathlineto{\pgfqpoint{3.938680in}{1.867998in}}%
\pgfpathlineto{\pgfqpoint{3.942205in}{1.794696in}}%
\pgfpathlineto{\pgfqpoint{3.945729in}{1.837290in}}%
\pgfpathlineto{\pgfqpoint{3.949254in}{1.903658in}}%
\pgfpathlineto{\pgfqpoint{3.952778in}{1.660969in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{1.789743in}}%
\pgfpathlineto{\pgfqpoint{3.959827in}{1.788752in}}%
\pgfpathlineto{\pgfqpoint{3.963352in}{1.686724in}}%
\pgfpathlineto{\pgfqpoint{3.966876in}{1.852050in}}%
\pgfpathlineto{\pgfqpoint{3.970401in}{1.769634in}}%
\pgfpathlineto{\pgfqpoint{3.973925in}{1.795785in}}%
\pgfpathlineto{\pgfqpoint{3.977450in}{1.911583in}}%
\pgfpathlineto{\pgfqpoint{3.980974in}{1.786771in}}%
\pgfpathlineto{\pgfqpoint{3.984499in}{1.845710in}}%
\pgfpathlineto{\pgfqpoint{3.988023in}{1.690191in}}%
\pgfpathlineto{\pgfqpoint{3.991548in}{1.752993in}}%
\pgfpathlineto{\pgfqpoint{3.995072in}{1.684743in}}%
\pgfpathlineto{\pgfqpoint{3.998597in}{1.921984in}}%
\pgfpathlineto{\pgfqpoint{4.005645in}{1.632045in}}%
\pgfpathlineto{\pgfqpoint{4.009170in}{1.792715in}}%
\pgfpathlineto{\pgfqpoint{4.012694in}{1.804601in}}%
\pgfpathlineto{\pgfqpoint{4.016219in}{1.773894in}}%
\pgfpathlineto{\pgfqpoint{4.019743in}{1.643634in}}%
\pgfpathlineto{\pgfqpoint{4.023268in}{1.663446in}}%
\pgfpathlineto{\pgfqpoint{4.026792in}{1.881866in}}%
\pgfpathlineto{\pgfqpoint{4.030317in}{1.811535in}}%
\pgfpathlineto{\pgfqpoint{4.033841in}{1.897219in}}%
\pgfpathlineto{\pgfqpoint{4.037366in}{1.845710in}}%
\pgfpathlineto{\pgfqpoint{4.040890in}{1.687120in}}%
\pgfpathlineto{\pgfqpoint{4.044415in}{1.845710in}}%
\pgfpathlineto{\pgfqpoint{4.047939in}{1.821441in}}%
\pgfpathlineto{\pgfqpoint{4.051464in}{1.828870in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{1.783800in}}%
\pgfpathlineto{\pgfqpoint{4.058513in}{1.900686in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{1.946550in}}%
\pgfpathlineto{\pgfqpoint{4.065562in}{1.899200in}}%
\pgfpathlineto{\pgfqpoint{4.069086in}{1.889295in}}%
\pgfpathlineto{\pgfqpoint{4.072611in}{1.828078in}}%
\pgfpathlineto{\pgfqpoint{4.076135in}{1.873941in}}%
\pgfpathlineto{\pgfqpoint{4.079660in}{1.678304in}}%
\pgfpathlineto{\pgfqpoint{4.083184in}{1.732587in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{1.969531in}}%
\pgfpathlineto{\pgfqpoint{4.090233in}{1.830851in}}%
\pgfpathlineto{\pgfqpoint{4.093758in}{1.897219in}}%
\pgfpathlineto{\pgfqpoint{4.097282in}{1.846205in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.104331in}{2.025993in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{1.771417in}}%
\pgfpathlineto{\pgfqpoint{4.114905in}{1.815894in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{1.779342in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{1.842441in}}%
\pgfpathlineto{\pgfqpoint{4.125478in}{1.849672in}}%
\pgfpathlineto{\pgfqpoint{4.129003in}{1.799153in}}%
\pgfpathlineto{\pgfqpoint{4.132527in}{1.879884in}}%
\pgfpathlineto{\pgfqpoint{4.136052in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{4.139576in}{1.889790in}}%
\pgfpathlineto{\pgfqpoint{4.143101in}{1.850167in}}%
\pgfpathlineto{\pgfqpoint{4.146625in}{1.857597in}}%
\pgfpathlineto{\pgfqpoint{4.150150in}{1.790734in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{1.801134in}}%
\pgfpathlineto{\pgfqpoint{4.157199in}{1.727337in}}%
\pgfpathlineto{\pgfqpoint{4.160723in}{1.746158in}}%
\pgfpathlineto{\pgfqpoint{4.171297in}{1.955167in}}%
\pgfpathlineto{\pgfqpoint{4.174821in}{1.916040in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{1.754083in}}%
\pgfpathlineto{\pgfqpoint{4.188919in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{4.192443in}{1.917031in}}%
\pgfpathlineto{\pgfqpoint{4.195968in}{1.939814in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{1.922974in}}%
\pgfpathlineto{\pgfqpoint{4.203017in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{4.206541in}{2.035899in}}%
\pgfpathlineto{\pgfqpoint{4.210066in}{1.921984in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{1.758045in}}%
\pgfpathlineto{\pgfqpoint{4.217115in}{1.832833in}}%
\pgfpathlineto{\pgfqpoint{4.220639in}{1.841748in}}%
\pgfpathlineto{\pgfqpoint{4.224164in}{1.908611in}}%
\pgfpathlineto{\pgfqpoint{4.227688in}{1.951842in}}%
\pgfpathlineto{\pgfqpoint{4.231213in}{1.884342in}}%
\pgfpathlineto{\pgfqpoint{4.234737in}{1.969531in}}%
\pgfpathlineto{\pgfqpoint{4.238262in}{1.847196in}}%
\pgfpathlineto{\pgfqpoint{4.241786in}{1.872455in}}%
\pgfpathlineto{\pgfqpoint{4.245311in}{1.851851in}}%
\pgfpathlineto{\pgfqpoint{4.248835in}{2.067101in}}%
\pgfpathlineto{\pgfqpoint{4.252360in}{1.734767in}}%
\pgfpathlineto{\pgfqpoint{4.255884in}{2.076512in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{1.889097in}}%
\pgfpathlineto{\pgfqpoint{4.262933in}{2.051649in}}%
\pgfpathlineto{\pgfqpoint{4.266458in}{1.845809in}}%
\pgfpathlineto{\pgfqpoint{4.269982in}{1.973493in}}%
\pgfpathlineto{\pgfqpoint{4.273507in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{4.277031in}{1.960616in}}%
\pgfpathlineto{\pgfqpoint{4.280556in}{1.846205in}}%
\pgfpathlineto{\pgfqpoint{4.284080in}{1.895734in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{2.044814in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{1.817974in}}%
\pgfpathlineto{\pgfqpoint{4.294654in}{2.055710in}}%
\pgfpathlineto{\pgfqpoint{4.298178in}{2.051748in}}%
\pgfpathlineto{\pgfqpoint{4.301703in}{2.027974in}}%
\pgfpathlineto{\pgfqpoint{4.305227in}{1.933870in}}%
\pgfpathlineto{\pgfqpoint{4.308752in}{1.900686in}}%
\pgfpathlineto{\pgfqpoint{4.312276in}{2.037384in}}%
\pgfpathlineto{\pgfqpoint{4.315801in}{1.833823in}}%
\pgfpathlineto{\pgfqpoint{4.326374in}{2.106724in}}%
\pgfpathlineto{\pgfqpoint{4.329899in}{1.941300in}}%
\pgfpathlineto{\pgfqpoint{4.333423in}{1.936050in}}%
\pgfpathlineto{\pgfqpoint{4.336948in}{2.003408in}}%
\pgfpathlineto{\pgfqpoint{4.340472in}{2.146050in}}%
\pgfpathlineto{\pgfqpoint{4.347521in}{1.919012in}}%
\pgfpathlineto{\pgfqpoint{4.351045in}{1.921984in}}%
\pgfpathlineto{\pgfqpoint{4.354570in}{2.200828in}}%
\pgfpathlineto{\pgfqpoint{4.358094in}{1.897021in}}%
\pgfpathlineto{\pgfqpoint{4.361619in}{1.996276in}}%
\pgfpathlineto{\pgfqpoint{4.365143in}{1.929809in}}%
\pgfpathlineto{\pgfqpoint{4.368668in}{1.920498in}}%
\pgfpathlineto{\pgfqpoint{4.375717in}{2.136936in}}%
\pgfpathlineto{\pgfqpoint{4.379241in}{2.093351in}}%
\pgfpathlineto{\pgfqpoint{4.382766in}{2.113559in}}%
\pgfpathlineto{\pgfqpoint{4.386290in}{2.044814in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{2.041347in}}%
\pgfpathlineto{\pgfqpoint{4.393339in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{4.403913in}{2.164177in}}%
\pgfpathlineto{\pgfqpoint{4.407437in}{1.993304in}}%
\pgfpathlineto{\pgfqpoint{4.410962in}{2.070568in}}%
\pgfpathlineto{\pgfqpoint{4.414486in}{2.187455in}}%
\pgfpathlineto{\pgfqpoint{4.418011in}{1.875427in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{2.177550in}}%
\pgfpathlineto{\pgfqpoint{4.428584in}{1.943776in}}%
\pgfpathlineto{\pgfqpoint{4.432109in}{2.075026in}}%
\pgfpathlineto{\pgfqpoint{4.439158in}{2.143870in}}%
\pgfpathlineto{\pgfqpoint{4.442682in}{1.985182in}}%
\pgfpathlineto{\pgfqpoint{4.446207in}{2.010342in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{1.862649in}}%
\pgfpathlineto{\pgfqpoint{4.456780in}{1.934861in}}%
\pgfpathlineto{\pgfqpoint{4.460305in}{1.958139in}}%
\pgfpathlineto{\pgfqpoint{4.463829in}{2.010144in}}%
\pgfpathlineto{\pgfqpoint{4.467354in}{1.903163in}}%
\pgfpathlineto{\pgfqpoint{4.470878in}{2.205285in}}%
\pgfpathlineto{\pgfqpoint{4.474403in}{1.905639in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{2.029955in}}%
\pgfpathlineto{\pgfqpoint{4.481452in}{1.997267in}}%
\pgfpathlineto{\pgfqpoint{4.484976in}{2.091866in}}%
\pgfpathlineto{\pgfqpoint{4.488501in}{2.105734in}}%
\pgfpathlineto{\pgfqpoint{4.492025in}{2.107219in}}%
\pgfpathlineto{\pgfqpoint{4.495550in}{2.193894in}}%
\pgfpathlineto{\pgfqpoint{4.499074in}{2.116134in}}%
\pgfpathlineto{\pgfqpoint{4.502599in}{2.100285in}}%
\pgfpathlineto{\pgfqpoint{4.506123in}{2.161700in}}%
\pgfpathlineto{\pgfqpoint{4.509648in}{2.084436in}}%
\pgfpathlineto{\pgfqpoint{4.513172in}{2.336040in}}%
\pgfpathlineto{\pgfqpoint{4.516696in}{2.067002in}}%
\pgfpathlineto{\pgfqpoint{4.520221in}{2.050757in}}%
\pgfpathlineto{\pgfqpoint{4.523745in}{2.152785in}}%
\pgfpathlineto{\pgfqpoint{4.527270in}{2.209248in}}%
\pgfpathlineto{\pgfqpoint{4.530794in}{2.142880in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{2.028965in}}%
\pgfpathlineto{\pgfqpoint{4.537843in}{2.212219in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{2.147833in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{2.191913in}}%
\pgfpathlineto{\pgfqpoint{4.551941in}{1.987361in}}%
\pgfpathlineto{\pgfqpoint{4.555466in}{2.209248in}}%
\pgfpathlineto{\pgfqpoint{4.558990in}{1.960120in}}%
\pgfpathlineto{\pgfqpoint{4.562515in}{2.262738in}}%
\pgfpathlineto{\pgfqpoint{4.566039in}{2.264719in}}%
\pgfpathlineto{\pgfqpoint{4.569564in}{2.197361in}}%
\pgfpathlineto{\pgfqpoint{4.573088in}{2.006479in}}%
\pgfpathlineto{\pgfqpoint{4.576613in}{2.210238in}}%
\pgfpathlineto{\pgfqpoint{4.580137in}{2.130993in}}%
\pgfpathlineto{\pgfqpoint{4.583662in}{2.145356in}}%
\pgfpathlineto{\pgfqpoint{4.587186in}{2.210734in}}%
\pgfpathlineto{\pgfqpoint{4.590711in}{2.177550in}}%
\pgfpathlineto{\pgfqpoint{4.594235in}{2.169625in}}%
\pgfpathlineto{\pgfqpoint{4.597760in}{2.126040in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{2.150804in}}%
\pgfpathlineto{\pgfqpoint{4.604809in}{2.284531in}}%
\pgfpathlineto{\pgfqpoint{4.608333in}{2.102762in}}%
\pgfpathlineto{\pgfqpoint{4.611858in}{2.204691in}}%
\pgfpathlineto{\pgfqpoint{4.615382in}{2.244413in}}%
\pgfpathlineto{\pgfqpoint{4.618907in}{2.131984in}}%
\pgfpathlineto{\pgfqpoint{4.622431in}{2.318210in}}%
\pgfpathlineto{\pgfqpoint{4.625956in}{2.218163in}}%
\pgfpathlineto{\pgfqpoint{4.629480in}{2.191417in}}%
\pgfpathlineto{\pgfqpoint{4.633005in}{2.228564in}}%
\pgfpathlineto{\pgfqpoint{4.636529in}{2.192408in}}%
\pgfpathlineto{\pgfqpoint{4.640054in}{2.307809in}}%
\pgfpathlineto{\pgfqpoint{4.643578in}{2.052243in}}%
\pgfpathlineto{\pgfqpoint{4.647103in}{2.220144in}}%
\pgfpathlineto{\pgfqpoint{4.650627in}{2.134460in}}%
\pgfpathlineto{\pgfqpoint{4.654152in}{2.076512in}}%
\pgfpathlineto{\pgfqpoint{4.657676in}{2.085427in}}%
\pgfpathlineto{\pgfqpoint{4.661201in}{2.140899in}}%
\pgfpathlineto{\pgfqpoint{4.664725in}{2.126040in}}%
\pgfpathlineto{\pgfqpoint{4.668250in}{1.918021in}}%
\pgfpathlineto{\pgfqpoint{4.671774in}{2.088399in}}%
\pgfpathlineto{\pgfqpoint{4.675299in}{2.035899in}}%
\pgfpathlineto{\pgfqpoint{4.678823in}{2.055710in}}%
\pgfpathlineto{\pgfqpoint{4.685872in}{2.168882in}}%
\pgfpathlineto{\pgfqpoint{4.689396in}{1.976465in}}%
\pgfpathlineto{\pgfqpoint{4.692921in}{1.988351in}}%
\pgfpathlineto{\pgfqpoint{4.696445in}{2.124059in}}%
\pgfpathlineto{\pgfqpoint{4.699970in}{2.063139in}}%
\pgfpathlineto{\pgfqpoint{4.703494in}{2.092856in}}%
\pgfpathlineto{\pgfqpoint{4.707019in}{2.147833in}}%
\pgfpathlineto{\pgfqpoint{4.710543in}{2.174083in}}%
\pgfpathlineto{\pgfqpoint{4.714068in}{2.024507in}}%
\pgfpathlineto{\pgfqpoint{4.717592in}{2.089389in}}%
\pgfpathlineto{\pgfqpoint{4.721117in}{1.923469in}}%
\pgfpathlineto{\pgfqpoint{4.724641in}{2.323163in}}%
\pgfpathlineto{\pgfqpoint{4.728166in}{1.940804in}}%
\pgfpathlineto{\pgfqpoint{4.731690in}{1.948234in}}%
\pgfpathlineto{\pgfqpoint{4.735215in}{2.226087in}}%
\pgfpathlineto{\pgfqpoint{4.738739in}{2.096323in}}%
\pgfpathlineto{\pgfqpoint{4.742264in}{2.089389in}}%
\pgfpathlineto{\pgfqpoint{4.745788in}{2.180026in}}%
\pgfpathlineto{\pgfqpoint{4.749313in}{1.899200in}}%
\pgfpathlineto{\pgfqpoint{4.752837in}{2.158729in}}%
\pgfpathlineto{\pgfqpoint{4.756362in}{2.098304in}}%
\pgfpathlineto{\pgfqpoint{4.759886in}{2.241936in}}%
\pgfpathlineto{\pgfqpoint{4.763411in}{2.129012in}}%
\pgfpathlineto{\pgfqpoint{4.766935in}{2.180521in}}%
\pgfpathlineto{\pgfqpoint{4.770460in}{2.175568in}}%
\pgfpathlineto{\pgfqpoint{4.773984in}{2.077106in}}%
\pgfpathlineto{\pgfqpoint{4.777509in}{2.249861in}}%
\pgfpathlineto{\pgfqpoint{4.781033in}{2.234012in}}%
\pgfpathlineto{\pgfqpoint{4.784558in}{2.176559in}}%
\pgfpathlineto{\pgfqpoint{4.788082in}{2.454908in}}%
\pgfpathlineto{\pgfqpoint{4.791607in}{2.201323in}}%
\pgfpathlineto{\pgfqpoint{4.795131in}{2.179035in}}%
\pgfpathlineto{\pgfqpoint{4.798656in}{1.961606in}}%
\pgfpathlineto{\pgfqpoint{4.802180in}{2.262243in}}%
\pgfpathlineto{\pgfqpoint{4.805705in}{2.175568in}}%
\pgfpathlineto{\pgfqpoint{4.812754in}{2.442526in}}%
\pgfpathlineto{\pgfqpoint{4.816278in}{1.948729in}}%
\pgfpathlineto{\pgfqpoint{4.819803in}{2.291465in}}%
\pgfpathlineto{\pgfqpoint{4.823327in}{2.248870in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.287502in}}%
\pgfpathlineto{\pgfqpoint{4.830376in}{2.108210in}}%
\pgfpathlineto{\pgfqpoint{4.833901in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{4.837425in}{2.239460in}}%
\pgfpathlineto{\pgfqpoint{4.840950in}{2.186465in}}%
\pgfpathlineto{\pgfqpoint{4.844474in}{2.216677in}}%
\pgfpathlineto{\pgfqpoint{4.847998in}{2.263729in}}%
\pgfpathlineto{\pgfqpoint{4.851523in}{2.066606in}}%
\pgfpathlineto{\pgfqpoint{4.858572in}{2.288493in}}%
\pgfpathlineto{\pgfqpoint{4.862096in}{2.156748in}}%
\pgfpathlineto{\pgfqpoint{4.865621in}{2.178540in}}%
\pgfpathlineto{\pgfqpoint{4.869145in}{2.334554in}}%
\pgfpathlineto{\pgfqpoint{4.872670in}{2.328116in}}%
\pgfpathlineto{\pgfqpoint{4.876194in}{2.160710in}}%
\pgfpathlineto{\pgfqpoint{4.879719in}{2.348422in}}%
\pgfpathlineto{\pgfqpoint{4.883243in}{2.127526in}}%
\pgfpathlineto{\pgfqpoint{4.886768in}{2.159719in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{2.314248in}}%
\pgfpathlineto{\pgfqpoint{4.893817in}{2.123068in}}%
\pgfpathlineto{\pgfqpoint{4.897341in}{2.424696in}}%
\pgfpathlineto{\pgfqpoint{4.900866in}{2.336040in}}%
\pgfpathlineto{\pgfqpoint{4.904390in}{2.144366in}}%
\pgfpathlineto{\pgfqpoint{4.907915in}{2.066606in}}%
\pgfpathlineto{\pgfqpoint{4.911439in}{2.461743in}}%
\pgfpathlineto{\pgfqpoint{4.914964in}{2.251842in}}%
\pgfpathlineto{\pgfqpoint{4.918488in}{2.113658in}}%
\pgfpathlineto{\pgfqpoint{4.925537in}{2.332078in}}%
\pgfpathlineto{\pgfqpoint{4.929062in}{2.072054in}}%
\pgfpathlineto{\pgfqpoint{4.932586in}{2.223116in}}%
\pgfpathlineto{\pgfqpoint{4.936111in}{2.093351in}}%
\pgfpathlineto{\pgfqpoint{4.939635in}{2.242927in}}%
\pgfpathlineto{\pgfqpoint{4.943160in}{2.150309in}}%
\pgfpathlineto{\pgfqpoint{4.946684in}{2.428163in}}%
\pgfpathlineto{\pgfqpoint{4.950209in}{1.929908in}}%
\pgfpathlineto{\pgfqpoint{4.953733in}{2.449955in}}%
\pgfpathlineto{\pgfqpoint{4.957258in}{2.143870in}}%
\pgfpathlineto{\pgfqpoint{4.960782in}{2.121087in}}%
\pgfpathlineto{\pgfqpoint{4.964307in}{2.468776in}}%
\pgfpathlineto{\pgfqpoint{4.967831in}{2.376653in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{2.467290in}}%
\pgfpathlineto{\pgfqpoint{4.974880in}{2.156748in}}%
\pgfpathlineto{\pgfqpoint{4.978405in}{2.156748in}}%
\pgfpathlineto{\pgfqpoint{4.981929in}{2.616370in}}%
\pgfpathlineto{\pgfqpoint{4.985454in}{2.414295in}}%
\pgfpathlineto{\pgfqpoint{4.988978in}{2.020545in}}%
\pgfpathlineto{\pgfqpoint{4.992503in}{2.125545in}}%
\pgfpathlineto{\pgfqpoint{4.996027in}{2.277101in}}%
\pgfpathlineto{\pgfqpoint{4.999552in}{2.232031in}}%
\pgfpathlineto{\pgfqpoint{5.003076in}{2.360804in}}%
\pgfpathlineto{\pgfqpoint{5.006601in}{2.318210in}}%
\pgfpathlineto{\pgfqpoint{5.010125in}{2.369719in}}%
\pgfpathlineto{\pgfqpoint{5.013650in}{2.206276in}}%
\pgfpathlineto{\pgfqpoint{5.017174in}{2.343965in}}%
\pgfpathlineto{\pgfqpoint{5.020698in}{2.203800in}}%
\pgfpathlineto{\pgfqpoint{5.024223in}{2.371700in}}%
\pgfpathlineto{\pgfqpoint{5.027747in}{2.337427in}}%
\pgfpathlineto{\pgfqpoint{5.031272in}{2.171606in}}%
\pgfpathlineto{\pgfqpoint{5.034796in}{2.602502in}}%
\pgfpathlineto{\pgfqpoint{5.038321in}{2.329106in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{2.490568in}}%
\pgfpathlineto{\pgfqpoint{5.045370in}{2.437078in}}%
\pgfpathlineto{\pgfqpoint{5.048894in}{2.152785in}}%
\pgfpathlineto{\pgfqpoint{5.052419in}{2.469767in}}%
\pgfpathlineto{\pgfqpoint{5.055943in}{2.362290in}}%
\pgfpathlineto{\pgfqpoint{5.059468in}{2.105238in}}%
\pgfpathlineto{\pgfqpoint{5.062992in}{2.590616in}}%
\pgfpathlineto{\pgfqpoint{5.066517in}{2.199342in}}%
\pgfpathlineto{\pgfqpoint{5.070041in}{2.318210in}}%
\pgfpathlineto{\pgfqpoint{5.073566in}{2.348422in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.440050in}}%
\pgfpathlineto{\pgfqpoint{5.080615in}{2.377644in}}%
\pgfpathlineto{\pgfqpoint{5.084139in}{2.392502in}}%
\pgfpathlineto{\pgfqpoint{5.087664in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{5.091188in}{2.273634in}}%
\pgfpathlineto{\pgfqpoint{5.094713in}{2.129012in}}%
\pgfpathlineto{\pgfqpoint{5.098237in}{2.481158in}}%
\pgfpathlineto{\pgfqpoint{5.101762in}{2.291465in}}%
\pgfpathlineto{\pgfqpoint{5.105286in}{2.388540in}}%
\pgfpathlineto{\pgfqpoint{5.108811in}{2.306818in}}%
\pgfpathlineto{\pgfqpoint{5.112335in}{2.487597in}}%
\pgfpathlineto{\pgfqpoint{5.115860in}{2.332078in}}%
\pgfpathlineto{\pgfqpoint{5.119384in}{2.593587in}}%
\pgfpathlineto{\pgfqpoint{5.122909in}{2.621818in}}%
\pgfpathlineto{\pgfqpoint{5.126433in}{2.299389in}}%
\pgfpathlineto{\pgfqpoint{5.129958in}{2.542078in}}%
\pgfpathlineto{\pgfqpoint{5.133482in}{2.285026in}}%
\pgfpathlineto{\pgfqpoint{5.137007in}{2.467290in}}%
\pgfpathlineto{\pgfqpoint{5.140531in}{2.483634in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{2.318210in}}%
\pgfpathlineto{\pgfqpoint{5.147580in}{2.723351in}}%
\pgfpathlineto{\pgfqpoint{5.154629in}{2.384578in}}%
\pgfpathlineto{\pgfqpoint{5.158154in}{2.708988in}}%
\pgfpathlineto{\pgfqpoint{5.161678in}{2.585167in}}%
\pgfpathlineto{\pgfqpoint{5.165203in}{2.677785in}}%
\pgfpathlineto{\pgfqpoint{5.168727in}{2.529200in}}%
\pgfpathlineto{\pgfqpoint{5.172252in}{2.439059in}}%
\pgfpathlineto{\pgfqpoint{5.175776in}{2.677785in}}%
\pgfpathlineto{\pgfqpoint{5.179301in}{2.657974in}}%
\pgfpathlineto{\pgfqpoint{5.182825in}{2.654012in}}%
\pgfpathlineto{\pgfqpoint{5.186349in}{2.710474in}}%
\pgfpathlineto{\pgfqpoint{5.189874in}{2.339507in}}%
\pgfpathlineto{\pgfqpoint{5.193398in}{2.450450in}}%
\pgfpathlineto{\pgfqpoint{5.196923in}{2.860050in}}%
\pgfpathlineto{\pgfqpoint{5.200447in}{2.460851in}}%
\pgfpathlineto{\pgfqpoint{5.203972in}{2.771889in}}%
\pgfpathlineto{\pgfqpoint{5.207496in}{2.562880in}}%
\pgfpathlineto{\pgfqpoint{5.211021in}{2.503198in}}%
\pgfpathlineto{\pgfqpoint{5.214545in}{2.562880in}}%
\pgfpathlineto{\pgfqpoint{5.218070in}{2.691158in}}%
\pgfpathlineto{\pgfqpoint{5.221594in}{2.390521in}}%
\pgfpathlineto{\pgfqpoint{5.225119in}{2.580710in}}%
\pgfpathlineto{\pgfqpoint{5.228643in}{2.360804in}}%
\pgfpathlineto{\pgfqpoint{5.235692in}{2.614389in}}%
\pgfpathlineto{\pgfqpoint{5.239217in}{2.586653in}}%
\pgfpathlineto{\pgfqpoint{5.242741in}{2.505427in}}%
\pgfpathlineto{\pgfqpoint{5.246266in}{2.596559in}}%
\pgfpathlineto{\pgfqpoint{5.249790in}{2.251842in}}%
\pgfpathlineto{\pgfqpoint{5.253315in}{2.445002in}}%
\pgfpathlineto{\pgfqpoint{5.256839in}{2.958116in}}%
\pgfpathlineto{\pgfqpoint{5.260364in}{2.537125in}}%
\pgfpathlineto{\pgfqpoint{5.263888in}{2.450450in}}%
\pgfpathlineto{\pgfqpoint{5.267413in}{2.775851in}}%
\pgfpathlineto{\pgfqpoint{5.270937in}{2.663917in}}%
\pgfpathlineto{\pgfqpoint{5.274462in}{2.651040in}}%
\pgfpathlineto{\pgfqpoint{5.277986in}{2.707502in}}%
\pgfpathlineto{\pgfqpoint{5.281511in}{2.793682in}}%
\pgfpathlineto{\pgfqpoint{5.285035in}{2.689177in}}%
\pgfpathlineto{\pgfqpoint{5.288560in}{2.456889in}}%
\pgfpathlineto{\pgfqpoint{5.292084in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{5.299133in}{2.650545in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{2.507408in}}%
\pgfpathlineto{\pgfqpoint{5.309707in}{2.668375in}}%
\pgfpathlineto{\pgfqpoint{5.313231in}{2.496512in}}%
\pgfpathlineto{\pgfqpoint{5.320280in}{2.790710in}}%
\pgfpathlineto{\pgfqpoint{5.323805in}{2.778823in}}%
\pgfpathlineto{\pgfqpoint{5.327329in}{2.551984in}}%
\pgfpathlineto{\pgfqpoint{5.330854in}{2.483139in}}%
\pgfpathlineto{\pgfqpoint{5.334378in}{2.769413in}}%
\pgfpathlineto{\pgfqpoint{5.337903in}{2.827361in}}%
\pgfpathlineto{\pgfqpoint{5.341427in}{2.529200in}}%
\pgfpathlineto{\pgfqpoint{5.344952in}{2.658965in}}%
\pgfpathlineto{\pgfqpoint{5.348476in}{2.626969in}}%
\pgfpathlineto{\pgfqpoint{5.352000in}{2.664908in}}%
\pgfpathlineto{\pgfqpoint{5.355525in}{2.520880in}}%
\pgfpathlineto{\pgfqpoint{5.359049in}{2.206771in}}%
\pgfpathlineto{\pgfqpoint{5.362574in}{2.792196in}}%
\pgfpathlineto{\pgfqpoint{5.366098in}{2.527715in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{2.571300in}}%
\pgfpathlineto{\pgfqpoint{5.373147in}{2.454908in}}%
\pgfpathlineto{\pgfqpoint{5.376672in}{2.803587in}}%
\pgfpathlineto{\pgfqpoint{5.380196in}{2.612903in}}%
\pgfpathlineto{\pgfqpoint{5.383721in}{2.485616in}}%
\pgfpathlineto{\pgfqpoint{5.387245in}{2.815969in}}%
\pgfpathlineto{\pgfqpoint{5.390770in}{2.673823in}}%
\pgfpathlineto{\pgfqpoint{5.394294in}{2.847172in}}%
\pgfpathlineto{\pgfqpoint{5.397819in}{2.742172in}}%
\pgfpathlineto{\pgfqpoint{5.401343in}{2.852125in}}%
\pgfpathlineto{\pgfqpoint{5.404868in}{2.761884in}}%
\pgfpathlineto{\pgfqpoint{5.408392in}{2.628257in}}%
\pgfpathlineto{\pgfqpoint{5.411917in}{2.717408in}}%
\pgfpathlineto{\pgfqpoint{5.415441in}{2.303351in}}%
\pgfpathlineto{\pgfqpoint{5.418966in}{2.657479in}}%
\pgfpathlineto{\pgfqpoint{5.422490in}{2.604979in}}%
\pgfpathlineto{\pgfqpoint{5.426015in}{2.818941in}}%
\pgfpathlineto{\pgfqpoint{5.429539in}{2.690663in}}%
\pgfpathlineto{\pgfqpoint{5.433064in}{2.783776in}}%
\pgfpathlineto{\pgfqpoint{5.436588in}{2.492550in}}%
\pgfpathlineto{\pgfqpoint{5.440113in}{2.597550in}}%
\pgfpathlineto{\pgfqpoint{5.443637in}{2.767432in}}%
\pgfpathlineto{\pgfqpoint{5.447162in}{2.648068in}}%
\pgfpathlineto{\pgfqpoint{5.450686in}{2.751583in}}%
\pgfpathlineto{\pgfqpoint{5.454211in}{2.690663in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{2.844696in}}%
\pgfpathlineto{\pgfqpoint{5.464784in}{2.634200in}}%
\pgfpathlineto{\pgfqpoint{5.468309in}{2.381606in}}%
\pgfpathlineto{\pgfqpoint{5.471833in}{2.658965in}}%
\pgfpathlineto{\pgfqpoint{5.475358in}{2.784767in}}%
\pgfpathlineto{\pgfqpoint{5.478882in}{2.377149in}}%
\pgfpathlineto{\pgfqpoint{5.482407in}{2.577738in}}%
\pgfpathlineto{\pgfqpoint{5.485931in}{2.500474in}}%
\pgfpathlineto{\pgfqpoint{5.489456in}{2.498493in}}%
\pgfpathlineto{\pgfqpoint{5.492980in}{2.534153in}}%
\pgfpathlineto{\pgfqpoint{5.496505in}{2.913540in}}%
\pgfpathlineto{\pgfqpoint{5.500029in}{2.802101in}}%
\pgfpathlineto{\pgfqpoint{5.503554in}{2.592597in}}%
\pgfpathlineto{\pgfqpoint{5.507078in}{2.705521in}}%
\pgfpathlineto{\pgfqpoint{5.510603in}{2.700073in}}%
\pgfpathlineto{\pgfqpoint{5.514127in}{2.287304in}}%
\pgfpathlineto{\pgfqpoint{5.517652in}{2.696606in}}%
\pgfpathlineto{\pgfqpoint{5.521176in}{2.761984in}}%
\pgfpathlineto{\pgfqpoint{5.524700in}{2.939295in}}%
\pgfpathlineto{\pgfqpoint{5.528225in}{2.770899in}}%
\pgfpathlineto{\pgfqpoint{5.531749in}{2.879861in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{2.837267in}}%
\pgfpathlineto{\pgfqpoint{5.538798in}{2.832314in}}%
\pgfpathlineto{\pgfqpoint{5.542323in}{2.895710in}}%
\pgfpathlineto{\pgfqpoint{5.545847in}{2.658965in}}%
\pgfpathlineto{\pgfqpoint{5.549372in}{2.654012in}}%
\pgfpathlineto{\pgfqpoint{5.552896in}{2.667880in}}%
\pgfpathlineto{\pgfqpoint{5.556421in}{2.886795in}}%
\pgfpathlineto{\pgfqpoint{5.559945in}{2.669861in}}%
\pgfpathlineto{\pgfqpoint{5.563470in}{2.862031in}}%
\pgfpathlineto{\pgfqpoint{5.570519in}{2.504436in}}%
\pgfpathlineto{\pgfqpoint{5.574043in}{2.764658in}}%
\pgfpathlineto{\pgfqpoint{5.577568in}{2.728304in}}%
\pgfpathlineto{\pgfqpoint{5.581092in}{2.913540in}}%
\pgfpathlineto{\pgfqpoint{5.584617in}{2.755545in}}%
\pgfpathlineto{\pgfqpoint{5.588141in}{2.775851in}}%
\pgfpathlineto{\pgfqpoint{5.595190in}{2.304837in}}%
\pgfpathlineto{\pgfqpoint{5.598715in}{2.876889in}}%
\pgfpathlineto{\pgfqpoint{5.602239in}{2.678776in}}%
\pgfpathlineto{\pgfqpoint{5.605764in}{2.303847in}}%
\pgfpathlineto{\pgfqpoint{5.609288in}{2.731771in}}%
\pgfpathlineto{\pgfqpoint{5.612813in}{2.595568in}}%
\pgfpathlineto{\pgfqpoint{5.616337in}{2.617361in}}%
\pgfpathlineto{\pgfqpoint{5.619862in}{2.783776in}}%
\pgfpathlineto{\pgfqpoint{5.623386in}{2.758517in}}%
\pgfpathlineto{\pgfqpoint{5.626911in}{2.975450in}}%
\pgfpathlineto{\pgfqpoint{5.630435in}{2.937809in}}%
\pgfpathlineto{\pgfqpoint{5.633960in}{2.881842in}}%
\pgfpathlineto{\pgfqpoint{5.637484in}{2.848163in}}%
\pgfpathlineto{\pgfqpoint{5.641009in}{2.717408in}}%
\pgfpathlineto{\pgfqpoint{5.644533in}{3.039342in}}%
\pgfpathlineto{\pgfqpoint{5.648058in}{2.984861in}}%
\pgfpathlineto{\pgfqpoint{5.651582in}{3.194861in}}%
\pgfpathlineto{\pgfqpoint{5.655107in}{2.755545in}}%
\pgfpathlineto{\pgfqpoint{5.658631in}{2.894719in}}%
\pgfpathlineto{\pgfqpoint{5.662156in}{2.717408in}}%
\pgfpathlineto{\pgfqpoint{5.665680in}{3.057667in}}%
\pgfpathlineto{\pgfqpoint{5.669205in}{3.055191in}}%
\pgfpathlineto{\pgfqpoint{5.672729in}{2.823399in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{3.067078in}}%
\pgfpathlineto{\pgfqpoint{5.679778in}{2.675804in}}%
\pgfpathlineto{\pgfqpoint{5.686827in}{3.010616in}}%
\pgfpathlineto{\pgfqpoint{5.690351in}{3.001700in}}%
\pgfpathlineto{\pgfqpoint{5.693876in}{2.842219in}}%
\pgfpathlineto{\pgfqpoint{5.697400in}{2.853116in}}%
\pgfpathlineto{\pgfqpoint{5.700925in}{2.565851in}}%
\pgfpathlineto{\pgfqpoint{5.707974in}{2.878870in}}%
\pgfpathlineto{\pgfqpoint{5.715023in}{3.117597in}}%
\pgfpathlineto{\pgfqpoint{5.718547in}{2.662333in}}%
\pgfpathlineto{\pgfqpoint{5.722072in}{3.105512in}}%
\pgfpathlineto{\pgfqpoint{5.725596in}{2.965050in}}%
\pgfpathlineto{\pgfqpoint{5.729121in}{3.021512in}}%
\pgfpathlineto{\pgfqpoint{5.732645in}{2.856583in}}%
\pgfpathlineto{\pgfqpoint{5.736170in}{2.826370in}}%
\pgfpathlineto{\pgfqpoint{5.739694in}{2.969012in}}%
\pgfpathlineto{\pgfqpoint{5.743219in}{3.221606in}}%
\pgfpathlineto{\pgfqpoint{5.746743in}{2.890757in}}%
\pgfpathlineto{\pgfqpoint{5.750268in}{2.805568in}}%
\pgfpathlineto{\pgfqpoint{5.753792in}{3.059153in}}%
\pgfpathlineto{\pgfqpoint{5.757317in}{3.006158in}}%
\pgfpathlineto{\pgfqpoint{5.760841in}{2.886795in}}%
\pgfpathlineto{\pgfqpoint{5.764366in}{2.674318in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{3.218634in}}%
\pgfpathlineto{\pgfqpoint{5.771415in}{2.864012in}}%
\pgfpathlineto{\pgfqpoint{5.774939in}{2.710474in}}%
\pgfpathlineto{\pgfqpoint{5.778464in}{2.914531in}}%
\pgfpathlineto{\pgfqpoint{5.781988in}{3.039342in}}%
\pgfpathlineto{\pgfqpoint{5.785513in}{3.117597in}}%
\pgfpathlineto{\pgfqpoint{5.789037in}{3.028446in}}%
\pgfpathlineto{\pgfqpoint{5.792562in}{3.200804in}}%
\pgfpathlineto{\pgfqpoint{5.796086in}{2.873917in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{2.920474in}}%
\pgfpathlineto{\pgfqpoint{5.803135in}{2.838752in}}%
\pgfpathlineto{\pgfqpoint{5.806660in}{2.878870in}}%
\pgfpathlineto{\pgfqpoint{5.810184in}{3.186936in}}%
\pgfpathlineto{\pgfqpoint{5.813709in}{2.800616in}}%
\pgfpathlineto{\pgfqpoint{5.817233in}{2.790710in}}%
\pgfpathlineto{\pgfqpoint{5.820758in}{3.074012in}}%
\pgfpathlineto{\pgfqpoint{5.824282in}{3.114625in}}%
\pgfpathlineto{\pgfqpoint{5.827807in}{3.132455in}}%
\pgfpathlineto{\pgfqpoint{5.831331in}{2.919484in}}%
\pgfpathlineto{\pgfqpoint{5.834856in}{3.019531in}}%
\pgfpathlineto{\pgfqpoint{5.838380in}{2.888776in}}%
\pgfpathlineto{\pgfqpoint{5.841905in}{2.922455in}}%
\pgfpathlineto{\pgfqpoint{5.845429in}{2.623304in}}%
\pgfpathlineto{\pgfqpoint{5.848954in}{2.948210in}}%
\pgfpathlineto{\pgfqpoint{5.852478in}{2.995757in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{3.007644in}}%
\pgfpathlineto{\pgfqpoint{5.859527in}{3.156229in}}%
\pgfpathlineto{\pgfqpoint{5.863051in}{2.966040in}}%
\pgfpathlineto{\pgfqpoint{5.866576in}{2.854106in}}%
\pgfpathlineto{\pgfqpoint{5.870100in}{2.797644in}}%
\pgfpathlineto{\pgfqpoint{5.873625in}{3.096795in}}%
\pgfpathlineto{\pgfqpoint{5.877149in}{2.823399in}}%
\pgfpathlineto{\pgfqpoint{5.880674in}{2.825380in}}%
\pgfpathlineto{\pgfqpoint{5.887723in}{3.223092in}}%
\pgfpathlineto{\pgfqpoint{5.891247in}{2.989318in}}%
\pgfpathlineto{\pgfqpoint{5.894772in}{3.000710in}}%
\pgfpathlineto{\pgfqpoint{5.898296in}{3.063116in}}%
\pgfpathlineto{\pgfqpoint{5.901821in}{2.856087in}}%
\pgfpathlineto{\pgfqpoint{5.905345in}{2.888776in}}%
\pgfpathlineto{\pgfqpoint{5.908870in}{2.907597in}}%
\pgfpathlineto{\pgfqpoint{5.912394in}{3.166134in}}%
\pgfpathlineto{\pgfqpoint{5.915919in}{2.780804in}}%
\pgfpathlineto{\pgfqpoint{5.919443in}{2.853116in}}%
\pgfpathlineto{\pgfqpoint{5.926492in}{3.151276in}}%
\pgfpathlineto{\pgfqpoint{5.930017in}{3.050734in}}%
\pgfpathlineto{\pgfqpoint{5.933541in}{2.680757in}}%
\pgfpathlineto{\pgfqpoint{5.937066in}{2.917502in}}%
\pgfpathlineto{\pgfqpoint{5.940590in}{2.942663in}}%
\pgfpathlineto{\pgfqpoint{5.944115in}{3.142361in}}%
\pgfpathlineto{\pgfqpoint{5.947639in}{3.219625in}}%
\pgfpathlineto{\pgfqpoint{5.951164in}{2.923446in}}%
\pgfpathlineto{\pgfqpoint{5.954688in}{2.903634in}}%
\pgfpathlineto{\pgfqpoint{5.958213in}{2.952172in}}%
\pgfpathlineto{\pgfqpoint{5.965262in}{3.151276in}}%
\pgfpathlineto{\pgfqpoint{5.972311in}{2.876889in}}%
\pgfpathlineto{\pgfqpoint{5.975835in}{3.295899in}}%
\pgfpathlineto{\pgfqpoint{5.979360in}{2.812502in}}%
\pgfpathlineto{\pgfqpoint{5.982884in}{3.126512in}}%
\pgfpathlineto{\pgfqpoint{5.986409in}{3.073021in}}%
\pgfpathlineto{\pgfqpoint{5.989933in}{3.042314in}}%
\pgfpathlineto{\pgfqpoint{5.993458in}{2.970993in}}%
\pgfpathlineto{\pgfqpoint{5.996982in}{3.124531in}}%
\pgfpathlineto{\pgfqpoint{6.000507in}{3.106700in}}%
\pgfpathlineto{\pgfqpoint{6.004031in}{3.266182in}}%
\pgfpathlineto{\pgfqpoint{6.007556in}{2.975946in}}%
\pgfpathlineto{\pgfqpoint{6.011080in}{3.374649in}}%
\pgfpathlineto{\pgfqpoint{6.014605in}{3.099271in}}%
\pgfpathlineto{\pgfqpoint{6.018129in}{3.213682in}}%
\pgfpathlineto{\pgfqpoint{6.021654in}{3.096795in}}%
\pgfpathlineto{\pgfqpoint{6.025178in}{3.191889in}}%
\pgfpathlineto{\pgfqpoint{6.028702in}{2.977927in}}%
\pgfpathlineto{\pgfqpoint{6.032227in}{3.210710in}}%
\pgfpathlineto{\pgfqpoint{6.035751in}{3.076984in}}%
\pgfpathlineto{\pgfqpoint{6.039276in}{3.127998in}}%
\pgfpathlineto{\pgfqpoint{6.042800in}{2.894719in}}%
\pgfpathlineto{\pgfqpoint{6.049849in}{3.367219in}}%
\pgfpathlineto{\pgfqpoint{6.053374in}{2.918988in}}%
\pgfpathlineto{\pgfqpoint{6.056898in}{3.256078in}}%
\pgfpathlineto{\pgfqpoint{6.060423in}{3.244389in}}%
\pgfpathlineto{\pgfqpoint{6.063947in}{3.074012in}}%
\pgfpathlineto{\pgfqpoint{6.067472in}{3.075993in}}%
\pgfpathlineto{\pgfqpoint{6.070996in}{3.117597in}}%
\pgfpathlineto{\pgfqpoint{6.074521in}{2.803092in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{3.051229in}}%
\pgfpathlineto{\pgfqpoint{6.085094in}{3.304814in}}%
\pgfpathlineto{\pgfqpoint{6.088619in}{3.071040in}}%
\pgfpathlineto{\pgfqpoint{6.092143in}{3.231512in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{3.205361in}}%
\pgfpathlineto{\pgfqpoint{6.099192in}{3.084908in}}%
\pgfpathlineto{\pgfqpoint{6.102717in}{3.429625in}}%
\pgfpathlineto{\pgfqpoint{6.106241in}{3.200804in}}%
\pgfpathlineto{\pgfqpoint{6.109766in}{3.096795in}}%
\pgfpathlineto{\pgfqpoint{6.113290in}{2.875899in}}%
\pgfpathlineto{\pgfqpoint{6.116815in}{3.041323in}}%
\pgfpathlineto{\pgfqpoint{6.120339in}{3.291936in}}%
\pgfpathlineto{\pgfqpoint{6.123864in}{3.251323in}}%
\pgfpathlineto{\pgfqpoint{6.127388in}{3.022502in}}%
\pgfpathlineto{\pgfqpoint{6.130913in}{3.004672in}}%
\pgfpathlineto{\pgfqpoint{6.134437in}{3.094814in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{3.313729in}}%
\pgfpathlineto{\pgfqpoint{6.141486in}{3.405851in}}%
\pgfpathlineto{\pgfqpoint{6.145011in}{3.167125in}}%
\pgfpathlineto{\pgfqpoint{6.148535in}{3.291936in}}%
\pgfpathlineto{\pgfqpoint{6.152060in}{3.224578in}}%
\pgfpathlineto{\pgfqpoint{6.155584in}{3.282031in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{3.093823in}}%
\pgfpathlineto{\pgfqpoint{6.162633in}{3.308776in}}%
\pgfpathlineto{\pgfqpoint{6.166158in}{3.178517in}}%
\pgfpathlineto{\pgfqpoint{6.169682in}{3.177031in}}%
\pgfpathlineto{\pgfqpoint{6.173207in}{3.457361in}}%
\pgfpathlineto{\pgfqpoint{6.176731in}{3.115616in}}%
\pgfpathlineto{\pgfqpoint{6.180256in}{3.236465in}}%
\pgfpathlineto{\pgfqpoint{6.187305in}{3.363257in}}%
\pgfpathlineto{\pgfqpoint{6.190829in}{3.333540in}}%
\pgfpathlineto{\pgfqpoint{6.197878in}{3.474200in}}%
\pgfpathlineto{\pgfqpoint{6.201402in}{3.171087in}}%
\pgfpathlineto{\pgfqpoint{6.204927in}{3.432597in}}%
\pgfpathlineto{\pgfqpoint{6.208451in}{3.188917in}}%
\pgfpathlineto{\pgfqpoint{6.211976in}{3.414767in}}%
\pgfpathlineto{\pgfqpoint{6.215500in}{3.062620in}}%
\pgfpathlineto{\pgfqpoint{6.219025in}{3.527691in}}%
\pgfpathlineto{\pgfqpoint{6.222549in}{3.450427in}}%
\pgfpathlineto{\pgfqpoint{6.226074in}{3.090851in}}%
\pgfpathlineto{\pgfqpoint{6.229598in}{3.225568in}}%
\pgfpathlineto{\pgfqpoint{6.233123in}{3.123540in}}%
\pgfpathlineto{\pgfqpoint{6.236647in}{3.300851in}}%
\pgfpathlineto{\pgfqpoint{6.240172in}{3.624767in}}%
\pgfpathlineto{\pgfqpoint{6.243696in}{3.397432in}}%
\pgfpathlineto{\pgfqpoint{6.247221in}{3.292927in}}%
\pgfpathlineto{\pgfqpoint{6.250745in}{3.315710in}}%
\pgfpathlineto{\pgfqpoint{6.254270in}{3.442502in}}%
\pgfpathlineto{\pgfqpoint{6.257794in}{3.441512in}}%
\pgfpathlineto{\pgfqpoint{6.261319in}{3.205757in}}%
\pgfpathlineto{\pgfqpoint{6.264843in}{3.230521in}}%
\pgfpathlineto{\pgfqpoint{6.268368in}{3.528682in}}%
\pgfpathlineto{\pgfqpoint{6.271892in}{3.364248in}}%
\pgfpathlineto{\pgfqpoint{6.275417in}{3.604955in}}%
\pgfpathlineto{\pgfqpoint{6.282466in}{3.269649in}}%
\pgfpathlineto{\pgfqpoint{6.285990in}{3.127007in}}%
\pgfpathlineto{\pgfqpoint{6.289515in}{3.373163in}}%
\pgfpathlineto{\pgfqpoint{6.293039in}{3.058163in}}%
\pgfpathlineto{\pgfqpoint{6.296564in}{3.349389in}}%
\pgfpathlineto{\pgfqpoint{6.300088in}{3.291936in}}%
\pgfpathlineto{\pgfqpoint{6.303613in}{3.200804in}}%
\pgfpathlineto{\pgfqpoint{6.310662in}{3.604955in}}%
\pgfpathlineto{\pgfqpoint{6.314186in}{3.599012in}}%
\pgfpathlineto{\pgfqpoint{6.321235in}{3.049248in}}%
\pgfpathlineto{\pgfqpoint{6.324760in}{3.636158in}}%
\pgfpathlineto{\pgfqpoint{6.328284in}{3.413776in}}%
\pgfpathlineto{\pgfqpoint{6.331809in}{3.447455in}}%
\pgfpathlineto{\pgfqpoint{6.335333in}{3.470238in}}%
\pgfpathlineto{\pgfqpoint{6.338858in}{3.072031in}}%
\pgfpathlineto{\pgfqpoint{6.342382in}{3.059153in}}%
\pgfpathlineto{\pgfqpoint{6.345907in}{3.573257in}}%
\pgfpathlineto{\pgfqpoint{6.349431in}{3.135427in}}%
\pgfpathlineto{\pgfqpoint{6.352956in}{3.530663in}}%
\pgfpathlineto{\pgfqpoint{6.356480in}{3.429625in}}%
\pgfpathlineto{\pgfqpoint{6.360004in}{3.206748in}}%
\pgfpathlineto{\pgfqpoint{6.363529in}{3.732738in}}%
\pgfpathlineto{\pgfqpoint{6.367053in}{3.273512in}}%
\pgfpathlineto{\pgfqpoint{6.370578in}{3.150781in}}%
\pgfpathlineto{\pgfqpoint{6.374102in}{3.595050in}}%
\pgfpathlineto{\pgfqpoint{6.377627in}{3.342455in}}%
\pgfpathlineto{\pgfqpoint{6.381151in}{3.370191in}}%
\pgfpathlineto{\pgfqpoint{6.384676in}{3.290946in}}%
\pgfpathlineto{\pgfqpoint{6.388200in}{3.631700in}}%
\pgfpathlineto{\pgfqpoint{6.391725in}{3.250333in}}%
\pgfpathlineto{\pgfqpoint{6.395249in}{3.222597in}}%
\pgfpathlineto{\pgfqpoint{6.398774in}{3.331559in}}%
\pgfpathlineto{\pgfqpoint{6.402298in}{3.369200in}}%
\pgfpathlineto{\pgfqpoint{6.405823in}{3.345427in}}%
\pgfpathlineto{\pgfqpoint{6.409347in}{3.364248in}}%
\pgfpathlineto{\pgfqpoint{6.412872in}{3.410804in}}%
\pgfpathlineto{\pgfqpoint{6.416396in}{3.232502in}}%
\pgfpathlineto{\pgfqpoint{6.419921in}{3.355333in}}%
\pgfpathlineto{\pgfqpoint{6.423445in}{3.122550in}}%
\pgfpathlineto{\pgfqpoint{6.426970in}{3.660427in}}%
\pgfpathlineto{\pgfqpoint{6.430494in}{3.032408in}}%
\pgfpathlineto{\pgfqpoint{6.434019in}{3.496984in}}%
\pgfpathlineto{\pgfqpoint{6.437543in}{3.435568in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{3.068068in}}%
\pgfpathlineto{\pgfqpoint{6.444592in}{3.538587in}}%
\pgfpathlineto{\pgfqpoint{6.448117in}{3.135427in}}%
\pgfpathlineto{\pgfqpoint{6.451641in}{3.221606in}}%
\pgfpathlineto{\pgfqpoint{6.455166in}{3.388021in}}%
\pgfpathlineto{\pgfqpoint{6.458690in}{3.306795in}}%
\pgfpathlineto{\pgfqpoint{6.462215in}{3.407833in}}%
\pgfpathlineto{\pgfqpoint{6.465739in}{3.455380in}}%
\pgfpathlineto{\pgfqpoint{6.469264in}{3.408823in}}%
\pgfpathlineto{\pgfqpoint{6.472788in}{3.510851in}}%
\pgfpathlineto{\pgfqpoint{6.476313in}{3.514814in}}%
\pgfpathlineto{\pgfqpoint{6.479837in}{3.899153in}}%
\pgfpathlineto{\pgfqpoint{6.486886in}{3.557408in}}%
\pgfpathlineto{\pgfqpoint{6.490411in}{3.755521in}}%
\pgfpathlineto{\pgfqpoint{6.493935in}{3.601984in}}%
\pgfpathlineto{\pgfqpoint{6.497460in}{3.497974in}}%
\pgfpathlineto{\pgfqpoint{6.500984in}{3.206748in}}%
\pgfpathlineto{\pgfqpoint{6.504509in}{3.756512in}}%
\pgfpathlineto{\pgfqpoint{6.508033in}{3.382078in}}%
\pgfpathlineto{\pgfqpoint{6.511558in}{3.346417in}}%
\pgfpathlineto{\pgfqpoint{6.515082in}{3.697078in}}%
\pgfpathlineto{\pgfqpoint{6.518607in}{2.877384in}}%
\pgfpathlineto{\pgfqpoint{6.522131in}{3.718870in}}%
\pgfpathlineto{\pgfqpoint{6.525656in}{3.478163in}}%
\pgfpathlineto{\pgfqpoint{6.529180in}{3.026465in}}%
\pgfpathlineto{\pgfqpoint{6.532704in}{3.361276in}}%
\pgfpathlineto{\pgfqpoint{6.536229in}{3.471625in}}%
\pgfpathlineto{\pgfqpoint{6.539753in}{3.241417in}}%
\pgfpathlineto{\pgfqpoint{6.546802in}{3.655474in}}%
\pgfpathlineto{\pgfqpoint{6.550327in}{3.485097in}}%
\pgfpathlineto{\pgfqpoint{6.553851in}{3.492031in}}%
\pgfpathlineto{\pgfqpoint{6.557376in}{3.522738in}}%
\pgfpathlineto{\pgfqpoint{6.560900in}{3.603965in}}%
\pgfpathlineto{\pgfqpoint{6.564425in}{3.209719in}}%
\pgfpathlineto{\pgfqpoint{6.571474in}{3.724814in}}%
\pgfpathlineto{\pgfqpoint{6.574998in}{3.344436in}}%
\pgfpathlineto{\pgfqpoint{6.578523in}{3.833776in}}%
\pgfpathlineto{\pgfqpoint{6.582047in}{3.774342in}}%
\pgfpathlineto{\pgfqpoint{6.585572in}{3.408823in}}%
\pgfpathlineto{\pgfqpoint{6.589096in}{3.731748in}}%
\pgfpathlineto{\pgfqpoint{6.592621in}{3.670333in}}%
\pgfpathlineto{\pgfqpoint{6.596145in}{3.402880in}}%
\pgfpathlineto{\pgfqpoint{6.599670in}{3.705002in}}%
\pgfpathlineto{\pgfqpoint{6.603194in}{3.348399in}}%
\pgfpathlineto{\pgfqpoint{6.606719in}{3.659436in}}%
\pgfpathlineto{\pgfqpoint{6.610243in}{3.534625in}}%
\pgfpathlineto{\pgfqpoint{6.613768in}{3.931842in}}%
\pgfpathlineto{\pgfqpoint{6.617292in}{3.298870in}}%
\pgfpathlineto{\pgfqpoint{6.620817in}{3.214177in}}%
\pgfpathlineto{\pgfqpoint{6.624341in}{3.775333in}}%
\pgfpathlineto{\pgfqpoint{6.627866in}{3.527691in}}%
\pgfpathlineto{\pgfqpoint{6.631390in}{3.572267in}}%
\pgfpathlineto{\pgfqpoint{6.634915in}{3.475191in}}%
\pgfpathlineto{\pgfqpoint{6.638439in}{3.694106in}}%
\pgfpathlineto{\pgfqpoint{6.641964in}{3.711936in}}%
\pgfpathlineto{\pgfqpoint{6.645488in}{3.566323in}}%
\pgfpathlineto{\pgfqpoint{6.649013in}{3.300851in}}%
\pgfpathlineto{\pgfqpoint{6.652537in}{3.560380in}}%
\pgfpathlineto{\pgfqpoint{6.656062in}{3.344833in}}%
\pgfpathlineto{\pgfqpoint{6.659586in}{3.655474in}}%
\pgfpathlineto{\pgfqpoint{6.663111in}{3.594059in}}%
\pgfpathlineto{\pgfqpoint{6.666635in}{3.440521in}}%
\pgfpathlineto{\pgfqpoint{6.670160in}{3.751559in}}%
\pgfpathlineto{\pgfqpoint{6.673684in}{3.613870in}}%
\pgfpathlineto{\pgfqpoint{6.677209in}{3.328092in}}%
\pgfpathlineto{\pgfqpoint{6.680733in}{3.643587in}}%
\pgfpathlineto{\pgfqpoint{6.684258in}{3.655474in}}%
\pgfpathlineto{\pgfqpoint{6.687782in}{3.781771in}}%
\pgfpathlineto{\pgfqpoint{6.691307in}{3.780285in}}%
\pgfpathlineto{\pgfqpoint{6.694831in}{2.988823in}}%
\pgfpathlineto{\pgfqpoint{6.708929in}{3.836748in}}%
\pgfpathlineto{\pgfqpoint{6.712453in}{3.485097in}}%
\pgfpathlineto{\pgfqpoint{6.715978in}{3.586134in}}%
\pgfpathlineto{\pgfqpoint{6.719502in}{3.922927in}}%
\pgfpathlineto{\pgfqpoint{6.723027in}{3.452804in}}%
\pgfpathlineto{\pgfqpoint{6.726551in}{3.708965in}}%
\pgfpathlineto{\pgfqpoint{6.730076in}{3.696087in}}%
\pgfpathlineto{\pgfqpoint{6.733600in}{3.655474in}}%
\pgfpathlineto{\pgfqpoint{6.737125in}{3.697078in}}%
\pgfpathlineto{\pgfqpoint{6.740649in}{3.421700in}}%
\pgfpathlineto{\pgfqpoint{6.744174in}{3.716889in}}%
\pgfpathlineto{\pgfqpoint{6.747698in}{3.658446in}}%
\pgfpathlineto{\pgfqpoint{6.751223in}{3.743634in}}%
\pgfpathlineto{\pgfqpoint{6.754747in}{3.568304in}}%
\pgfpathlineto{\pgfqpoint{6.758272in}{3.756512in}}%
\pgfpathlineto{\pgfqpoint{6.761796in}{3.428634in}}%
\pgfpathlineto{\pgfqpoint{6.765321in}{3.497974in}}%
\pgfpathlineto{\pgfqpoint{6.768845in}{3.680238in}}%
\pgfpathlineto{\pgfqpoint{6.772370in}{3.596040in}}%
\pgfpathlineto{\pgfqpoint{6.775894in}{3.370191in}}%
\pgfpathlineto{\pgfqpoint{6.779419in}{3.717880in}}%
\pgfpathlineto{\pgfqpoint{6.782943in}{3.575238in}}%
\pgfpathlineto{\pgfqpoint{6.786468in}{3.622785in}}%
\pgfpathlineto{\pgfqpoint{6.789992in}{3.357314in}}%
\pgfpathlineto{\pgfqpoint{6.793517in}{3.661417in}}%
\pgfpathlineto{\pgfqpoint{6.797041in}{3.317691in}}%
\pgfpathlineto{\pgfqpoint{6.800566in}{3.836748in}}%
\pgfpathlineto{\pgfqpoint{6.807615in}{3.479153in}}%
\pgfpathlineto{\pgfqpoint{6.811139in}{3.618823in}}%
\pgfpathlineto{\pgfqpoint{6.814664in}{3.591583in}}%
\pgfpathlineto{\pgfqpoint{6.818188in}{3.576229in}}%
\pgfpathlineto{\pgfqpoint{6.821713in}{3.660427in}}%
\pgfpathlineto{\pgfqpoint{6.825237in}{3.810002in}}%
\pgfpathlineto{\pgfqpoint{6.828762in}{3.524719in}}%
\pgfpathlineto{\pgfqpoint{6.832286in}{3.456370in}}%
\pgfpathlineto{\pgfqpoint{6.835811in}{3.476182in}}%
\pgfpathlineto{\pgfqpoint{6.839335in}{3.667361in}}%
\pgfpathlineto{\pgfqpoint{6.842860in}{3.601984in}}%
\pgfpathlineto{\pgfqpoint{6.846384in}{3.788210in}}%
\pgfpathlineto{\pgfqpoint{6.853433in}{3.524719in}}%
\pgfpathlineto{\pgfqpoint{6.856958in}{3.782267in}}%
\pgfpathlineto{\pgfqpoint{6.860482in}{3.563351in}}%
\pgfpathlineto{\pgfqpoint{6.864006in}{3.439531in}}%
\pgfpathlineto{\pgfqpoint{6.867531in}{3.738186in}}%
\pgfpathlineto{\pgfqpoint{6.871055in}{3.664389in}}%
\pgfpathlineto{\pgfqpoint{6.874580in}{3.756512in}}%
\pgfpathlineto{\pgfqpoint{6.878104in}{3.542550in}}%
\pgfpathlineto{\pgfqpoint{6.881629in}{3.509861in}}%
\pgfpathlineto{\pgfqpoint{6.885153in}{3.637644in}}%
\pgfpathlineto{\pgfqpoint{6.888678in}{3.402880in}}%
\pgfpathlineto{\pgfqpoint{6.892202in}{3.703021in}}%
\pgfpathlineto{\pgfqpoint{6.895727in}{3.848634in}}%
\pgfpathlineto{\pgfqpoint{6.899251in}{3.677267in}}%
\pgfpathlineto{\pgfqpoint{6.902776in}{3.672314in}}%
\pgfpathlineto{\pgfqpoint{6.909825in}{3.762455in}}%
\pgfpathlineto{\pgfqpoint{6.913349in}{3.668351in}}%
\pgfpathlineto{\pgfqpoint{6.916874in}{3.471229in}}%
\pgfpathlineto{\pgfqpoint{6.920398in}{3.551465in}}%
\pgfpathlineto{\pgfqpoint{6.923923in}{3.754531in}}%
\pgfpathlineto{\pgfqpoint{6.927447in}{3.752054in}}%
\pgfpathlineto{\pgfqpoint{6.930972in}{3.566323in}}%
\pgfpathlineto{\pgfqpoint{6.934496in}{3.888257in}}%
\pgfpathlineto{\pgfqpoint{6.938021in}{3.953634in}}%
\pgfpathlineto{\pgfqpoint{6.941545in}{3.714908in}}%
\pgfpathlineto{\pgfqpoint{6.945070in}{3.567314in}}%
\pgfpathlineto{\pgfqpoint{6.948594in}{3.906583in}}%
\pgfpathlineto{\pgfqpoint{6.952119in}{3.641606in}}%
\pgfpathlineto{\pgfqpoint{6.955643in}{3.836748in}}%
\pgfpathlineto{\pgfqpoint{6.959168in}{3.819908in}}%
\pgfpathlineto{\pgfqpoint{6.962692in}{3.544927in}}%
\pgfpathlineto{\pgfqpoint{6.966217in}{3.890833in}}%
\pgfpathlineto{\pgfqpoint{6.969741in}{3.899153in}}%
\pgfpathlineto{\pgfqpoint{6.973266in}{4.062597in}}%
\pgfpathlineto{\pgfqpoint{6.976790in}{3.997219in}}%
\pgfpathlineto{\pgfqpoint{6.980315in}{3.713917in}}%
\pgfpathlineto{\pgfqpoint{6.983839in}{3.967502in}}%
\pgfpathlineto{\pgfqpoint{6.987364in}{3.755521in}}%
\pgfpathlineto{\pgfqpoint{6.990888in}{3.994248in}}%
\pgfpathlineto{\pgfqpoint{6.997937in}{3.777314in}}%
\pgfpathlineto{\pgfqpoint{7.001462in}{3.902125in}}%
\pgfpathlineto{\pgfqpoint{7.004986in}{3.698068in}}%
\pgfpathlineto{\pgfqpoint{7.008511in}{3.750073in}}%
\pgfpathlineto{\pgfqpoint{7.012035in}{3.638634in}}%
\pgfpathlineto{\pgfqpoint{7.015560in}{3.854578in}}%
\pgfpathlineto{\pgfqpoint{7.019084in}{3.964531in}}%
\pgfpathlineto{\pgfqpoint{7.022609in}{4.035851in}}%
\pgfpathlineto{\pgfqpoint{7.026133in}{3.765427in}}%
\pgfpathlineto{\pgfqpoint{7.029658in}{3.855568in}}%
\pgfpathlineto{\pgfqpoint{7.033182in}{3.554436in}}%
\pgfpathlineto{\pgfqpoint{7.036706in}{3.856064in}}%
\pgfpathlineto{\pgfqpoint{7.040231in}{3.910050in}}%
\pgfpathlineto{\pgfqpoint{7.043755in}{3.925899in}}%
\pgfpathlineto{\pgfqpoint{7.047280in}{3.613870in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{3.902125in}}%
\pgfpathlineto{\pgfqpoint{7.054329in}{4.053682in}}%
\pgfpathlineto{\pgfqpoint{7.057853in}{3.798116in}}%
\pgfpathlineto{\pgfqpoint{7.061378in}{3.958587in}}%
\pgfpathlineto{\pgfqpoint{7.064902in}{3.642597in}}%
\pgfpathlineto{\pgfqpoint{7.068427in}{3.669342in}}%
\pgfpathlineto{\pgfqpoint{7.071951in}{4.234955in}}%
\pgfpathlineto{\pgfqpoint{7.075476in}{4.246842in}}%
\pgfpathlineto{\pgfqpoint{7.079000in}{4.054177in}}%
\pgfpathlineto{\pgfqpoint{7.082525in}{4.119059in}}%
\pgfpathlineto{\pgfqpoint{7.086049in}{3.711936in}}%
\pgfpathlineto{\pgfqpoint{7.089574in}{3.797521in}}%
\pgfpathlineto{\pgfqpoint{7.093098in}{3.979389in}}%
\pgfpathlineto{\pgfqpoint{7.096623in}{3.562361in}}%
\pgfpathlineto{\pgfqpoint{7.100147in}{4.472691in}}%
\pgfpathlineto{\pgfqpoint{7.103672in}{3.865474in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{3.969484in}}%
\pgfpathlineto{\pgfqpoint{7.110721in}{3.609908in}}%
\pgfpathlineto{\pgfqpoint{7.114245in}{4.042785in}}%
\pgfpathlineto{\pgfqpoint{7.117770in}{3.988304in}}%
\pgfpathlineto{\pgfqpoint{7.121294in}{4.307762in}}%
\pgfpathlineto{\pgfqpoint{7.124819in}{4.018021in}}%
\pgfpathlineto{\pgfqpoint{7.128343in}{4.108163in}}%
\pgfpathlineto{\pgfqpoint{7.131868in}{4.012078in}}%
\pgfpathlineto{\pgfqpoint{7.135392in}{4.035851in}}%
\pgfpathlineto{\pgfqpoint{7.138917in}{4.202267in}}%
\pgfpathlineto{\pgfqpoint{7.142441in}{4.112125in}}%
\pgfpathlineto{\pgfqpoint{7.145966in}{3.884295in}}%
\pgfpathlineto{\pgfqpoint{7.149490in}{4.312219in}}%
\pgfpathlineto{\pgfqpoint{7.153015in}{4.380568in}}%
\pgfpathlineto{\pgfqpoint{7.156539in}{4.064083in}}%
\pgfpathlineto{\pgfqpoint{7.160064in}{4.324106in}}%
\pgfpathlineto{\pgfqpoint{7.163588in}{3.836748in}}%
\pgfpathlineto{\pgfqpoint{7.167113in}{4.309248in}}%
\pgfpathlineto{\pgfqpoint{7.170637in}{4.308257in}}%
\pgfpathlineto{\pgfqpoint{7.174162in}{3.964531in}}%
\pgfpathlineto{\pgfqpoint{7.177686in}{3.942243in}}%
\pgfpathlineto{\pgfqpoint{7.181211in}{4.006134in}}%
\pgfpathlineto{\pgfqpoint{7.188260in}{3.967502in}}%
\pgfpathlineto{\pgfqpoint{7.191784in}{3.877361in}}%
\pgfpathlineto{\pgfqpoint{7.198833in}{4.125993in}}%
\pgfpathlineto{\pgfqpoint{7.202357in}{4.160663in}}%
\pgfpathlineto{\pgfqpoint{7.205882in}{4.465757in}}%
\pgfpathlineto{\pgfqpoint{7.209406in}{4.178493in}}%
\pgfpathlineto{\pgfqpoint{7.216455in}{4.134908in}}%
\pgfpathlineto{\pgfqpoint{7.219980in}{4.338965in}}%
\pgfpathlineto{\pgfqpoint{7.223504in}{4.285474in}}%
\pgfpathlineto{\pgfqpoint{7.227029in}{4.428116in}}%
\pgfpathlineto{\pgfqpoint{7.230553in}{4.347880in}}%
\pgfpathlineto{\pgfqpoint{7.234078in}{4.125002in}}%
\pgfpathlineto{\pgfqpoint{7.237602in}{3.646559in}}%
\pgfpathlineto{\pgfqpoint{7.244651in}{4.285474in}}%
\pgfpathlineto{\pgfqpoint{7.248176in}{3.873399in}}%
\pgfpathlineto{\pgfqpoint{7.251700in}{4.377597in}}%
\pgfpathlineto{\pgfqpoint{7.255225in}{3.798116in}}%
\pgfpathlineto{\pgfqpoint{7.258749in}{4.213163in}}%
\pgfpathlineto{\pgfqpoint{7.262274in}{4.020993in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{3.747597in}}%
\pgfpathlineto{\pgfqpoint{7.269323in}{4.506370in}}%
\pgfpathlineto{\pgfqpoint{7.276372in}{4.216134in}}%
\pgfpathlineto{\pgfqpoint{7.279896in}{4.064083in}}%
\pgfpathlineto{\pgfqpoint{7.283421in}{4.171559in}}%
\pgfpathlineto{\pgfqpoint{7.286945in}{4.437031in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{3.960073in}}%
\pgfpathlineto{\pgfqpoint{7.293994in}{4.333021in}}%
\pgfpathlineto{\pgfqpoint{7.297519in}{4.508351in}}%
\pgfpathlineto{\pgfqpoint{7.301043in}{4.195333in}}%
\pgfpathlineto{\pgfqpoint{7.304568in}{4.269625in}}%
\pgfpathlineto{\pgfqpoint{7.308092in}{4.398399in}}%
\pgfpathlineto{\pgfqpoint{7.311617in}{4.330050in}}%
\pgfpathlineto{\pgfqpoint{7.315141in}{4.389484in}}%
\pgfpathlineto{\pgfqpoint{7.318666in}{4.401370in}}%
\pgfpathlineto{\pgfqpoint{7.322190in}{3.915993in}}%
\pgfpathlineto{\pgfqpoint{7.325715in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{7.329239in}{4.497950in}}%
\pgfpathlineto{\pgfqpoint{7.339813in}{4.046748in}}%
\pgfpathlineto{\pgfqpoint{7.343337in}{4.229012in}}%
\pgfpathlineto{\pgfqpoint{7.346862in}{4.035851in}}%
\pgfpathlineto{\pgfqpoint{7.353911in}{4.139861in}}%
\pgfpathlineto{\pgfqpoint{7.357435in}{4.245356in}}%
\pgfpathlineto{\pgfqpoint{7.360960in}{4.178493in}}%
\pgfpathlineto{\pgfqpoint{7.364484in}{4.365710in}}%
\pgfpathlineto{\pgfqpoint{7.368008in}{4.716370in}}%
\pgfpathlineto{\pgfqpoint{7.371533in}{4.276559in}}%
\pgfpathlineto{\pgfqpoint{7.375057in}{4.310734in}}%
\pgfpathlineto{\pgfqpoint{7.378582in}{4.412267in}}%
\pgfpathlineto{\pgfqpoint{7.382106in}{4.041795in}}%
\pgfpathlineto{\pgfqpoint{7.385631in}{4.374625in}}%
\pgfpathlineto{\pgfqpoint{7.389155in}{4.069531in}}%
\pgfpathlineto{\pgfqpoint{7.392680in}{4.178988in}}%
\pgfpathlineto{\pgfqpoint{7.396204in}{4.077455in}}%
\pgfpathlineto{\pgfqpoint{7.399729in}{4.570757in}}%
\pgfpathlineto{\pgfqpoint{7.403253in}{4.240899in}}%
\pgfpathlineto{\pgfqpoint{7.406778in}{4.282502in}}%
\pgfpathlineto{\pgfqpoint{7.413827in}{4.484578in}}%
\pgfpathlineto{\pgfqpoint{7.417351in}{4.333021in}}%
\pgfpathlineto{\pgfqpoint{7.420876in}{3.787219in}}%
\pgfpathlineto{\pgfqpoint{7.424400in}{4.293399in}}%
\pgfpathlineto{\pgfqpoint{7.427925in}{4.511323in}}%
\pgfpathlineto{\pgfqpoint{7.431449in}{4.615333in}}%
\pgfpathlineto{\pgfqpoint{7.438498in}{4.206229in}}%
\pgfpathlineto{\pgfqpoint{7.442023in}{4.241889in}}%
\pgfpathlineto{\pgfqpoint{7.445547in}{4.184436in}}%
\pgfpathlineto{\pgfqpoint{7.449072in}{4.321134in}}%
\pgfpathlineto{\pgfqpoint{7.452596in}{4.410285in}}%
\pgfpathlineto{\pgfqpoint{7.456121in}{4.407314in}}%
\pgfpathlineto{\pgfqpoint{7.459645in}{4.208210in}}%
\pgfpathlineto{\pgfqpoint{7.463170in}{4.763917in}}%
\pgfpathlineto{\pgfqpoint{7.466694in}{3.809012in}}%
\pgfpathlineto{\pgfqpoint{7.470219in}{4.300333in}}%
\pgfpathlineto{\pgfqpoint{7.473743in}{4.289932in}}%
\pgfpathlineto{\pgfqpoint{7.477268in}{3.738682in}}%
\pgfpathlineto{\pgfqpoint{7.480792in}{4.445946in}}%
\pgfpathlineto{\pgfqpoint{7.484317in}{4.427125in}}%
\pgfpathlineto{\pgfqpoint{7.487841in}{4.018021in}}%
\pgfpathlineto{\pgfqpoint{7.491366in}{4.461795in}}%
\pgfpathlineto{\pgfqpoint{7.494890in}{4.520238in}}%
\pgfpathlineto{\pgfqpoint{7.498415in}{4.154719in}}%
\pgfpathlineto{\pgfqpoint{7.501939in}{4.636134in}}%
\pgfpathlineto{\pgfqpoint{7.505464in}{4.490521in}}%
\pgfpathlineto{\pgfqpoint{7.508988in}{4.174432in}}%
\pgfpathlineto{\pgfqpoint{7.512513in}{4.231984in}}%
\pgfpathlineto{\pgfqpoint{7.516037in}{4.256748in}}%
\pgfpathlineto{\pgfqpoint{7.519562in}{4.181465in}}%
\pgfpathlineto{\pgfqpoint{7.530135in}{4.445946in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{4.381559in}}%
\pgfpathlineto{\pgfqpoint{7.537184in}{4.597502in}}%
\pgfpathlineto{\pgfqpoint{7.540708in}{4.308257in}}%
\pgfpathlineto{\pgfqpoint{7.544233in}{4.190380in}}%
\pgfpathlineto{\pgfqpoint{7.547757in}{4.404342in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{4.318163in}}%
\pgfpathlineto{\pgfqpoint{7.554806in}{4.544012in}}%
\pgfpathlineto{\pgfqpoint{7.558331in}{4.270616in}}%
\pgfpathlineto{\pgfqpoint{7.561855in}{4.677738in}}%
\pgfpathlineto{\pgfqpoint{7.565380in}{4.120050in}}%
\pgfpathlineto{\pgfqpoint{7.575953in}{4.546984in}}%
\pgfpathlineto{\pgfqpoint{7.579478in}{4.546984in}}%
\pgfpathlineto{\pgfqpoint{7.583002in}{4.321134in}}%
\pgfpathlineto{\pgfqpoint{7.586527in}{4.508351in}}%
\pgfpathlineto{\pgfqpoint{7.590051in}{4.091323in}}%
\pgfpathlineto{\pgfqpoint{7.593576in}{3.934814in}}%
\pgfpathlineto{\pgfqpoint{7.597100in}{4.541040in}}%
\pgfpathlineto{\pgfqpoint{7.600625in}{4.440002in}}%
\pgfpathlineto{\pgfqpoint{7.604149in}{3.774342in}}%
\pgfpathlineto{\pgfqpoint{7.607674in}{4.517267in}}%
\pgfpathlineto{\pgfqpoint{7.611198in}{4.597502in}}%
\pgfpathlineto{\pgfqpoint{7.614723in}{4.230498in}}%
\pgfpathlineto{\pgfqpoint{7.618247in}{4.567785in}}%
\pgfpathlineto{\pgfqpoint{7.621772in}{4.360757in}}%
\pgfpathlineto{\pgfqpoint{7.625296in}{4.466748in}}%
\pgfpathlineto{\pgfqpoint{7.628821in}{4.081913in}}%
\pgfpathlineto{\pgfqpoint{7.632345in}{4.410285in}}%
\pgfpathlineto{\pgfqpoint{7.635870in}{4.264672in}}%
\pgfpathlineto{\pgfqpoint{7.639394in}{4.775804in}}%
\pgfpathlineto{\pgfqpoint{7.642919in}{4.335993in}}%
\pgfpathlineto{\pgfqpoint{7.646443in}{4.131936in}}%
\pgfpathlineto{\pgfqpoint{7.649968in}{4.503894in}}%
\pgfpathlineto{\pgfqpoint{7.653492in}{4.422172in}}%
\pgfpathlineto{\pgfqpoint{7.657017in}{4.388493in}}%
\pgfpathlineto{\pgfqpoint{7.660541in}{4.459814in}}%
\pgfpathlineto{\pgfqpoint{7.664066in}{4.422172in}}%
\pgfpathlineto{\pgfqpoint{7.671115in}{4.234955in}}%
\pgfpathlineto{\pgfqpoint{7.674639in}{4.313210in}}%
\pgfpathlineto{\pgfqpoint{7.678164in}{4.279531in}}%
\pgfpathlineto{\pgfqpoint{7.681688in}{4.615333in}}%
\pgfpathlineto{\pgfqpoint{7.685213in}{4.249814in}}%
\pgfpathlineto{\pgfqpoint{7.688737in}{4.694578in}}%
\pgfpathlineto{\pgfqpoint{7.692262in}{4.153234in}}%
\pgfpathlineto{\pgfqpoint{7.695786in}{4.451889in}}%
\pgfpathlineto{\pgfqpoint{7.699311in}{4.640097in}}%
\pgfpathlineto{\pgfqpoint{7.702835in}{4.384531in}}%
\pgfpathlineto{\pgfqpoint{7.706359in}{4.578682in}}%
\pgfpathlineto{\pgfqpoint{7.709884in}{4.522219in}}%
\pgfpathlineto{\pgfqpoint{7.713408in}{4.285474in}}%
\pgfpathlineto{\pgfqpoint{7.716933in}{4.573729in}}%
\pgfpathlineto{\pgfqpoint{7.720457in}{4.404342in}}%
\pgfpathlineto{\pgfqpoint{7.723982in}{4.490521in}}%
\pgfpathlineto{\pgfqpoint{7.727506in}{4.344908in}}%
\pgfpathlineto{\pgfqpoint{7.731031in}{4.512314in}}%
\pgfpathlineto{\pgfqpoint{7.734555in}{4.333021in}}%
\pgfpathlineto{\pgfqpoint{7.738080in}{4.463776in}}%
\pgfpathlineto{\pgfqpoint{7.741604in}{4.643068in}}%
\pgfpathlineto{\pgfqpoint{7.745129in}{4.336984in}}%
\pgfpathlineto{\pgfqpoint{7.748653in}{4.558870in}}%
\pgfpathlineto{\pgfqpoint{7.755702in}{4.363729in}}%
\pgfpathlineto{\pgfqpoint{7.759227in}{4.272597in}}%
\pgfpathlineto{\pgfqpoint{7.762751in}{4.588092in}}%
\pgfpathlineto{\pgfqpoint{7.766276in}{4.588587in}}%
\pgfpathlineto{\pgfqpoint{7.769800in}{4.434059in}}%
\pgfpathlineto{\pgfqpoint{7.773325in}{4.353823in}}%
\pgfpathlineto{\pgfqpoint{7.776849in}{4.558870in}}%
\pgfpathlineto{\pgfqpoint{7.780374in}{4.520238in}}%
\pgfpathlineto{\pgfqpoint{7.783898in}{4.734200in}}%
\pgfpathlineto{\pgfqpoint{7.787423in}{4.550946in}}%
\pgfpathlineto{\pgfqpoint{7.790947in}{4.537078in}}%
\pgfpathlineto{\pgfqpoint{7.794472in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{7.797996in}{4.418210in}}%
\pgfpathlineto{\pgfqpoint{7.801521in}{4.463776in}}%
\pgfpathlineto{\pgfqpoint{7.805045in}{4.492502in}}%
\pgfpathlineto{\pgfqpoint{7.808570in}{4.578682in}}%
\pgfpathlineto{\pgfqpoint{7.812094in}{4.270616in}}%
\pgfpathlineto{\pgfqpoint{7.815619in}{4.437031in}}%
\pgfpathlineto{\pgfqpoint{7.819143in}{4.713399in}}%
\pgfpathlineto{\pgfqpoint{7.822668in}{4.686653in}}%
\pgfpathlineto{\pgfqpoint{7.829717in}{4.540050in}}%
\pgfpathlineto{\pgfqpoint{7.833241in}{4.760946in}}%
\pgfpathlineto{\pgfqpoint{7.836766in}{3.852101in}}%
\pgfpathlineto{\pgfqpoint{7.840290in}{4.746087in}}%
\pgfpathlineto{\pgfqpoint{7.843815in}{4.760946in}}%
\pgfpathlineto{\pgfqpoint{7.847339in}{4.545498in}}%
\pgfpathlineto{\pgfqpoint{7.850864in}{4.513304in}}%
\pgfpathlineto{\pgfqpoint{7.854388in}{4.853068in}}%
\pgfpathlineto{\pgfqpoint{7.857913in}{4.493493in}}%
\pgfpathlineto{\pgfqpoint{7.861437in}{4.731229in}}%
\pgfpathlineto{\pgfqpoint{7.864962in}{4.614342in}}%
\pgfpathlineto{\pgfqpoint{7.868486in}{4.630191in}}%
\pgfpathlineto{\pgfqpoint{7.872011in}{4.832267in}}%
\pgfpathlineto{\pgfqpoint{7.875535in}{4.428116in}}%
\pgfpathlineto{\pgfqpoint{7.879059in}{4.725285in}}%
\pgfpathlineto{\pgfqpoint{7.882584in}{4.342927in}}%
\pgfpathlineto{\pgfqpoint{7.886108in}{4.735191in}}%
\pgfpathlineto{\pgfqpoint{7.889633in}{4.679719in}}%
\pgfpathlineto{\pgfqpoint{7.893157in}{4.659908in}}%
\pgfpathlineto{\pgfqpoint{7.896682in}{4.475663in}}%
\pgfpathlineto{\pgfqpoint{7.900206in}{4.778776in}}%
\pgfpathlineto{\pgfqpoint{7.903731in}{4.351842in}}%
\pgfpathlineto{\pgfqpoint{7.907255in}{4.231984in}}%
\pgfpathlineto{\pgfqpoint{7.910780in}{4.790663in}}%
\pgfpathlineto{\pgfqpoint{7.914304in}{4.193351in}}%
\pgfpathlineto{\pgfqpoint{7.917829in}{4.725285in}}%
\pgfpathlineto{\pgfqpoint{7.921353in}{4.310238in}}%
\pgfpathlineto{\pgfqpoint{7.924878in}{4.416229in}}%
\pgfpathlineto{\pgfqpoint{7.928402in}{4.868917in}}%
\pgfpathlineto{\pgfqpoint{7.931927in}{4.442974in}}%
\pgfpathlineto{\pgfqpoint{7.935451in}{4.577691in}}%
\pgfpathlineto{\pgfqpoint{7.938976in}{4.289436in}}%
\pgfpathlineto{\pgfqpoint{7.942500in}{4.812455in}}%
\pgfpathlineto{\pgfqpoint{7.946025in}{4.725285in}}%
\pgfpathlineto{\pgfqpoint{7.949549in}{4.874861in}}%
\pgfpathlineto{\pgfqpoint{7.953074in}{4.885757in}}%
\pgfpathlineto{\pgfqpoint{7.956598in}{4.529153in}}%
\pgfpathlineto{\pgfqpoint{7.960123in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{4.385521in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{4.385521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569444in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.319444in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.319444in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569444in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.319444in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569444in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.319444in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{3.532347in}}%
\pgfpathlineto{\pgfqpoint{4.783202in}{3.532347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822090in}{3.532347in}}{\pgfqpoint{4.822090in}{3.571235in}}%
\pgfpathlineto{\pgfqpoint{4.822090in}{5.037901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822090in}{5.076790in}}{\pgfqpoint{4.783202in}{5.076790in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{5.076790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666667in}{5.076790in}}{\pgfqpoint{0.666667in}{5.037901in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{3.571235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666667in}{3.532347in}}{\pgfqpoint{0.705556in}{3.532347in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{3.532347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744444in}{4.917067in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{4.917067in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{4.917067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288889in,y=4.849012in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744444in}{4.619846in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{4.619846in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{4.619846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288889in,y=4.551790in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX DL FUZZER (\(\displaystyle \beta\)=1, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744444in}{4.322624in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{4.322624in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{4.322624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288889in,y=4.254568in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX DL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744444in}{4.025402in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{4.025402in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{4.025402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288889in,y=3.957346in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX DL FUZZER (\(\displaystyle \beta\)=3, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744444in}{3.728180in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{3.728180in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{3.728180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288889in,y=3.660124in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> DL_COV_SRSENB_BETAS_STYLE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.099265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.051039in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.668657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.620432in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.238050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.189825in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.807443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.759217in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.376835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.328610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.946228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.898003in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.515621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.467395in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{5.085013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=5.036788in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSUE COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.968987in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.968987in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.215079in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.624358in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.657725in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.743703in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.782194in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.786522in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.798593in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.804514in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.806109in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.811233in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.815561in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.823190in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.853254in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{1.865553in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.868856in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{1.873069in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{1.882635in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{1.886735in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{1.887760in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{1.897667in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{1.906777in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{1.908372in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{1.911902in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{1.913724in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{1.921468in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.017012in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.022250in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.027375in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.032727in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.036029in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.039104in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.042862in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.045481in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.061652in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.067460in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.068257in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.070535in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.072129in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.075773in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.081125in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.088755in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.092627in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.095930in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.096271in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.109139in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.110620in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.113581in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.196484in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.196940in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.199901in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.202292in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.202748in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.206847in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.207986in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.209353in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.211744in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{2.231445in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.234292in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.237025in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.237594in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.246135in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.247046in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.247957in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.249438in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.255132in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.256043in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.258662in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.262420in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.263331in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.266633in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.271416in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.273580in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.275858in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{2.277680in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{2.279274in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{2.281096in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{2.283146in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{2.283829in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{2.288156in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{2.288726in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{2.293167in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{2.293737in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{2.353067in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{2.360583in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{2.361950in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{2.362861in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{2.363886in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{2.365822in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{2.371174in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{2.375274in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{2.379601in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{2.381081in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{2.381879in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{2.385409in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{2.386775in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{2.389053in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{2.390875in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{2.403402in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{2.404768in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{2.406135in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{2.411601in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{2.413651in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{2.414562in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{2.420028in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{2.421053in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{2.421281in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{2.423216in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{2.424241in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{2.425494in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{2.426291in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{2.426747in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{2.427772in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{2.430732in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{2.432327in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{2.433124in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{2.435060in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{2.435288in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{2.445878in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{2.452711in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{2.458177in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{2.470362in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{2.473437in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{2.477309in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{2.477878in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{2.478903in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{2.484483in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{2.485508in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{2.486419in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{2.486875in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{2.488697in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{2.513864in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{2.514092in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{2.517850in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{2.517963in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{2.521949in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{2.522974in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{2.523885in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{2.527188in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{2.527415in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{2.528326in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{2.529010in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{2.530035in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{2.538006in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{2.541195in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{2.542903in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{2.543358in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{2.549166in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{2.549736in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{2.557251in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{2.557821in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{2.558049in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{2.560782in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{2.560896in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{2.562718in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{2.574447in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{2.575472in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{2.578888in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{2.584241in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{2.639586in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{2.641522in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{2.642547in}}%
\pgfpathlineto{\pgfqpoint{4.195738in}{2.642774in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{2.643571in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{2.644255in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{2.644596in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{2.645393in}}%
\pgfpathlineto{\pgfqpoint{4.438321in}{2.646418in}}%
\pgfpathlineto{\pgfqpoint{4.455900in}{2.647102in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{2.647671in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{2.648810in}}%
\pgfpathlineto{\pgfqpoint{4.691451in}{2.649835in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{2.650404in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{2.651885in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{2.654048in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{2.655187in}}%
\pgfpathlineto{\pgfqpoint{4.810985in}{2.655756in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{2.658148in}}%
\pgfpathlineto{\pgfqpoint{4.832079in}{2.658376in}}%
\pgfpathlineto{\pgfqpoint{4.849657in}{2.658376in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{2.659742in}}%
\pgfpathlineto{\pgfqpoint{4.916456in}{2.660198in}}%
\pgfpathlineto{\pgfqpoint{4.923487in}{2.661109in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{2.661109in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{2.671016in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{2.671927in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{2.673521in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{2.673521in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{2.676710in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{2.677166in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{2.677166in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{2.694020in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{2.694703in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{2.696753in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{2.701991in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{2.702105in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{2.704041in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{2.704724in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{2.705521in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{2.706546in}}%
\pgfpathlineto{\pgfqpoint{5.338339in}{2.706774in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{2.707685in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{2.711329in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{2.712354in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{2.712696in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{2.718162in}}%
\pgfpathlineto{\pgfqpoint{5.584438in}{2.718845in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{2.719187in}}%
\pgfpathlineto{\pgfqpoint{5.619595in}{2.722375in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{2.723400in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{2.726247in}}%
\pgfpathlineto{\pgfqpoint{6.073120in}{2.727272in}}%
\pgfpathlineto{\pgfqpoint{6.108277in}{2.727386in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{2.728411in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{2.728753in}}%
\pgfpathlineto{\pgfqpoint{6.378985in}{2.729777in}}%
\pgfpathlineto{\pgfqpoint{6.400079in}{2.730119in}}%
\pgfpathlineto{\pgfqpoint{6.614537in}{2.731144in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{2.733535in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{2.747201in}}%
\pgfpathlineto{\pgfqpoint{6.734070in}{2.747201in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{2.748340in}}%
\pgfpathlineto{\pgfqpoint{6.755165in}{2.748795in}}%
\pgfpathlineto{\pgfqpoint{6.811416in}{2.749592in}}%
\pgfpathlineto{\pgfqpoint{6.832510in}{2.749820in}}%
\pgfpathlineto{\pgfqpoint{6.839541in}{2.750845in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{2.751642in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{2.752781in}}%
\pgfpathlineto{\pgfqpoint{7.092671in}{2.756311in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{2.756767in}}%
\pgfpathlineto{\pgfqpoint{7.138375in}{2.758247in}}%
\pgfpathlineto{\pgfqpoint{7.268456in}{2.759272in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{2.759386in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{2.759728in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{2.763372in}}%
\pgfpathlineto{\pgfqpoint{7.514555in}{2.764169in}}%
\pgfpathlineto{\pgfqpoint{7.528618in}{2.764510in}}%
\pgfpathlineto{\pgfqpoint{7.637604in}{2.765194in}}%
\pgfpathlineto{\pgfqpoint{7.641120in}{2.770660in}}%
\pgfpathlineto{\pgfqpoint{8.006752in}{2.771685in}}%
\pgfpathlineto{\pgfqpoint{8.063003in}{2.772482in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{2.772482in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{2.772482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.032742in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.151187in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.205086in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.466101in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.635923in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.793645in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.816455in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.886871in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.928084in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.951327in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.982108in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.026059in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.108115in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.127240in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.158568in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.173697in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.179533in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.188615in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.213128in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.239422in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.253868in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.278295in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.319633in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.345050in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.357679in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.396347in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.428056in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.441221in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.467743in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.473779in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.515925in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.518601in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.530274in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.549166in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.557866in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.563515in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.573741in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.578091in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.585573in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.619247in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.628295in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.631375in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.638834in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.649681in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.685604in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.693786in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.697516in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.707156in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.724533in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.737920in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.745635in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.748960in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.755679in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.769760in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.775824in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.790247in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.802939in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.814942in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.818147in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.825749in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.835035in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.843650in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.849868in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.852823in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.865720in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.871852in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.878685in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.888194in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.892544in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.910935in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.925204in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.927659in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.941113in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.964965in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.973569in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.977822in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.986699in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.997512in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.998707in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.005745in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.013477in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.019205in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.058693in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.061563in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.074021in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.074516in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.080370in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.083291in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.088256in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.089947in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.093443in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.108811in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.109534in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.111971in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.119829in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.132099in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.143014in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.147854in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.150297in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.158029in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.163427in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.164833in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.171672in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.188213in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.191532in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.193320in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.204110in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.211421in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.211928in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.218259in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.226265in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.232369in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.243455in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.249730in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.250447in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.255834in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.266123in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.268554in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.299364in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.303629in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.310786in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.314618in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.317174in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.331369in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.341425in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.342495in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.349504in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.352232in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.353052in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.360135in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.363734in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.368220in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.374706in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.382581in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.383338in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.385837in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.386600in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.390205in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.391025in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.394578in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.394896in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.401035in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.401934in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.407429in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.415286in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.420781in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.422267in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.425342in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.428565in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.457142in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.460024in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.461424in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.463725in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.465142in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.468752in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.469305in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.472397in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.473091in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.478580in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.479275in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.483335in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.492451in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.506281in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.507665in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.516006in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.518546in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.518865in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.521626in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.536772in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.543047in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.544556in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.553677in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.555585in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.559047in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.560180in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.562087in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.563767in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.566705in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.567690in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.570184in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.575269in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.576140in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.580239in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.584692in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.584812in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.591069in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.597794in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.611687in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.614135in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.616607in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.618406in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.632897in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.635300in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.641438in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.644792in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.649096in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.650218in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.654779in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.655394in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.663086in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.677492in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.681324in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.691134in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.696196in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.697489in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.699880in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.712999in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.716376in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.719143in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.722195in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.724142in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.725907in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.727006in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.740626in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.743080in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.743274in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.746320in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.750266in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.752851in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.764626in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.769864in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.771163in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.772734in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.774323in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.776338in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.778940in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.780261in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.795829in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.798066in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.799291in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.807365in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.807763in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.809323in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.822863in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.824560in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{3.825665in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.826741in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{3.826906in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.830248in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.839826in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.844626in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.844700in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.847518in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{3.851885in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.854345in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.857841in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{3.859157in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.859834in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.860939in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{3.861804in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.864036in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.877850in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.881824in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.882012in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.884483in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{3.886578in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.886806in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{3.888748in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.889966in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.890137in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.906775in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.908489in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.912429in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{3.912788in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.914342in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.915697in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.918402in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.919495in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{3.922296in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{3.923504in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{3.936850in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{3.939242in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{3.941189in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{3.944053in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{3.946610in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{3.949269in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{3.952548in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{3.955133in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.957855in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.960275in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{3.961402in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{3.962729in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{3.964403in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{3.968320in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{3.971657in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{3.973405in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{3.984554in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{3.986188in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{3.987287in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.988978in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{3.991569in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.993083in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.994957in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{3.996056in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{3.999375in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.002530in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.011503in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.012722in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.012893in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.016001in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.017470in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.021154in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{4.023130in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.023432in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.024508in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.025647in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.027942in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.029564in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.031962in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.033596in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{4.036534in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.038720in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.039364in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.041812in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.043640in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.044539in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.046105in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.048013in}}%
\pgfpathlineto{\pgfqpoint{3.770339in}{4.048685in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.049522in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.051981in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.053268in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.056024in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{4.057322in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.071437in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.072303in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.073459in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.075645in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.077707in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.079944in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.081231in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.081459in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.083059in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.084032in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.084568in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.086771in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.087221in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.089259in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.090672in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.091674in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.096713in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.099013in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{4.101148in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.101718in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{4.103375in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{4.106267in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.107981in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.113789in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.116704in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.117735in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.118674in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{4.119955in}}%
\pgfpathlineto{\pgfqpoint{4.294177in}{4.120923in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.122358in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.123651in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.125860in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{4.131389in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{4.133940in}}%
\pgfpathlineto{\pgfqpoint{4.484025in}{4.135101in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{4.136200in}}%
\pgfpathlineto{\pgfqpoint{4.512151in}{4.137379in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.137954in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.140101in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.142429in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.144143in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.146876in}}%
\pgfpathlineto{\pgfqpoint{4.603559in}{4.147224in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.163634in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{4.174276in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{4.174993in}}%
\pgfpathlineto{\pgfqpoint{4.825048in}{4.178614in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{4.179690in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{4.180100in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{4.182526in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.183346in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.183875in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{4.184946in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.186569in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{4.187389in}}%
\pgfpathlineto{\pgfqpoint{4.986770in}{4.189376in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.190378in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{4.191209in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.192479in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{4.193396in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.193413in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.197871in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.198253in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.200228in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{4.200821in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.201475in}}%
\pgfpathlineto{\pgfqpoint{5.130913in}{4.204100in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{4.205159in}}%
\pgfpathlineto{\pgfqpoint{5.180133in}{4.206156in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.208576in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{4.209868in}}%
\pgfpathlineto{\pgfqpoint{5.331308in}{4.211315in}}%
\pgfpathlineto{\pgfqpoint{5.415684in}{4.213245in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.214503in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.214742in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.216456in}}%
\pgfpathlineto{\pgfqpoint{5.507093in}{4.217515in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.220271in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.221575in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{4.222998in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{4.223761in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.230765in}}%
\pgfpathlineto{\pgfqpoint{5.619595in}{4.233418in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{4.234830in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{4.236624in}}%
\pgfpathlineto{\pgfqpoint{5.784833in}{4.240917in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.247460in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{4.248018in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{4.251958in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{4.252829in}}%
\pgfpathlineto{\pgfqpoint{5.921945in}{4.253820in}}%
\pgfpathlineto{\pgfqpoint{5.960617in}{4.256610in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{4.258232in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.258500in}}%
\pgfpathlineto{\pgfqpoint{5.992259in}{4.259912in}}%
\pgfpathlineto{\pgfqpoint{6.013353in}{4.260020in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.261176in}}%
\pgfpathlineto{\pgfqpoint{6.048510in}{4.262116in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.262554in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{4.263403in}}%
\pgfpathlineto{\pgfqpoint{6.164528in}{4.264763in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{4.266836in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.267138in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.269450in}}%
\pgfpathlineto{\pgfqpoint{6.206716in}{4.270064in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{4.271442in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.291656in}}%
\pgfpathlineto{\pgfqpoint{6.291093in}{4.292595in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{4.293358in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{4.303072in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.303106in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.314039in}}%
\pgfpathlineto{\pgfqpoint{6.509066in}{4.314864in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{4.315360in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{4.316510in}}%
\pgfpathlineto{\pgfqpoint{6.709461in}{4.322471in}}%
\pgfpathlineto{\pgfqpoint{6.720008in}{4.323143in}}%
\pgfpathlineto{\pgfqpoint{6.790322in}{4.324999in}}%
\pgfpathlineto{\pgfqpoint{6.821963in}{4.326081in}}%
\pgfpathlineto{\pgfqpoint{6.843057in}{4.326406in}}%
\pgfpathlineto{\pgfqpoint{6.906340in}{4.327596in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{4.328518in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{4.330061in}}%
\pgfpathlineto{\pgfqpoint{7.043452in}{4.331656in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.334337in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{4.351009in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{4.352006in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.352712in}}%
\pgfpathlineto{\pgfqpoint{7.180564in}{4.353993in}}%
\pgfpathlineto{\pgfqpoint{7.184080in}{4.356436in}}%
\pgfpathlineto{\pgfqpoint{7.198142in}{4.357369in}}%
\pgfpathlineto{\pgfqpoint{7.243846in}{4.358440in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{4.359026in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{4.359300in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{4.363872in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{4.364436in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{4.364840in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{4.367920in}}%
\pgfpathlineto{\pgfqpoint{7.461819in}{4.368877in}}%
\pgfpathlineto{\pgfqpoint{7.482914in}{4.369651in}}%
\pgfpathlineto{\pgfqpoint{7.553228in}{4.371479in}}%
\pgfpathlineto{\pgfqpoint{7.563775in}{4.372567in}}%
\pgfpathlineto{\pgfqpoint{7.570806in}{4.373216in}}%
\pgfpathlineto{\pgfqpoint{7.581353in}{4.374018in}}%
\pgfpathlineto{\pgfqpoint{7.616510in}{4.375544in}}%
\pgfpathlineto{\pgfqpoint{7.658698in}{4.378112in}}%
\pgfpathlineto{\pgfqpoint{7.750107in}{4.379843in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{4.381358in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{4.390525in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.390952in}}%
\pgfpathlineto{\pgfqpoint{7.904797in}{4.392649in}}%
\pgfpathlineto{\pgfqpoint{7.929407in}{4.393833in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{4.394488in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.397734in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.397734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764581in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.025978in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.136030in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.570978in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.790439in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.982768in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.002264in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.080675in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.114218in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.162355in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.252251in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.263416in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.287809in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.318158in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.325486in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.339203in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.377312in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.399621in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.426826in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.490883in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.496053in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.497733in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.504662in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.520406in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.532084in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.535620in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.547612in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.551728in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.560645in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.579708in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.586626in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.589861in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.600668in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.602934in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.609368in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.627822in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.631512in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.639734in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.650467in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.654099in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.658193in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.661570in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.666398in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.684334in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.688354in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.704679in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.710264in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.715258in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.717917in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.722296in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.723833in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.727688in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.742953in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.752012in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.781433in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.790048in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.800018in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.805040in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.808177in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.811537in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.818290in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.830788in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.833196in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.836846in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.839807in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.844248in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.847072in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.855949in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.871744in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.878919in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.881543in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.887607in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.888780in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{2.893000in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{2.894343in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.897720in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.913606in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.916498in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.918138in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.921799in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.925666in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.932709in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.942343in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.945088in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.952746in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{2.956390in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.958810in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.960046in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{2.963098in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.968655in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{2.970602in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{2.980965in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.987109in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.987940in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.004043in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.004936in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.010312in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.013420in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.022758in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.027530in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.031390in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.036919in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.037369in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.039339in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.039892in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.042243in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.043200in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.051177in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.059917in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.081172in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.083706in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.091074in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.094223in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.105861in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.112865in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.113144in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.116845in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.121856in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.137480in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.140520in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.146562in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.147159in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.149158in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.149784in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.155262in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.159863in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.166456in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.181602in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.183316in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.189044in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.191783in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.197198in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.202151in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.204697in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.206450in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.208039in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.213403in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.215509in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.221921in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.223925in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.229391in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.232563in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.237511in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.239196in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.240494in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.247310in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.248079in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.252184in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.252913in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.256477in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.257434in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.260235in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.265263in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.266043in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.272517in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.272961in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.278689in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.280790in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.295862in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.299090in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.303737in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.305183in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.314618in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.322789in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.327389in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.341356in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.345268in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.346754in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.350734in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.365630in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.367628in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.369826in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.373368in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.375588in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.377365in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.380411in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.381055in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.391594in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.391901in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.397037in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.401843in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.404440in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.405043in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.409701in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.420291in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.421294in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.426441in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.431372in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.434281in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.452929in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{3.463184in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.481632in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.488112in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.489860in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.492137in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.492581in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.498236in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.499175in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.507397in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.524211in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.526420in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.526756in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.530867in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.533236in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.535314in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.554514in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.556570in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.562617in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.569057in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.569774in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.573424in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.593632in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.597259in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.597680in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.600567in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.604564in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.608834in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.633597in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.647707in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.651095in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.652837in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.660108in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{3.666964in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.675374in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.680162in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.687029in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{3.687667in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.694226in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.703382in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.704242in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.720959in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.726220in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{3.737847in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.741998in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.742551in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{3.746479in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.747180in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.752412in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.758004in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.768817in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.773930in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.775655in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.776817in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.780119in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{3.780780in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.785676in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.790391in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.791205in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.797770in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.801323in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.808042in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.809050in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.810599in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.814015in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.816720in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.817847in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{3.822368in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.840247in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{3.843225in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.844700in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{3.849164in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.861229in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{3.863381in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{3.865465in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.871222in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{3.874399in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{3.877998in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.878254in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.884967in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{3.886709in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.887296in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.893047in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.893292in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.911484in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{3.912634in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{3.921397in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{3.924027in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.927153in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.931310in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{3.933052in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{3.940500in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.941263in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{3.945431in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.981997in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.982504in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{3.985414in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.990618in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.993818in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.000861in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{4.004300in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.006629in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.016730in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.017926in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.026370in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{4.028596in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.029764in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.036932in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.037752in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.040098in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.040184in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.043275in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.045821in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.050677in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.051065in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{4.053860in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{4.055813in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.057248in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.064269in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.065835in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.067560in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{4.071472in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.076585in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.077035in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.084112in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.089259in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.091543in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.093427in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.099156in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.100744in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.105584in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{4.106000in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.107480in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{4.107793in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.110680in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{4.110999in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.116215in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{4.128855in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.131207in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.133262in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{4.134031in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.136115in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.136371in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.139804in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.140607in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.145629in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.148260in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.149581in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.151346in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.168325in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.169236in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.176024in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.177060in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.180100in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.182219in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{4.184086in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.189199in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.191232in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.193088in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{4.195969in}}%
\pgfpathlineto{\pgfqpoint{3.622680in}{4.196795in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.198742in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.199272in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.202090in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.203565in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{4.205376in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.208018in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{4.208536in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.214446in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.215613in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.216969in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.221239in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.223693in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.225077in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.231665in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.234973in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.237273in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.238628in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.239351in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.250244in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.255807in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.256074in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.258341in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.259428in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.261267in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.264786in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.271129in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.272547in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.273948in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.276060in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.286696in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{4.292032in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{4.305680in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.307411in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.309313in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{4.309495in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.313777in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.315707in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.320308in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.320843in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.322876in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.323770in}}%
\pgfpathlineto{\pgfqpoint{4.048079in}{4.327101in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.328046in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{4.329572in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.331200in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.336268in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.337680in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.342201in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.342383in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.348641in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{4.349734in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.353680in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.356868in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{4.358423in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.359038in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{4.374753in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.376347in}}%
\pgfpathlineto{\pgfqpoint{4.251989in}{4.379211in}}%
\pgfpathlineto{\pgfqpoint{4.259021in}{4.380242in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.382548in}}%
\pgfpathlineto{\pgfqpoint{4.294177in}{4.383590in}}%
\pgfpathlineto{\pgfqpoint{4.297693in}{4.383994in}}%
\pgfpathlineto{\pgfqpoint{4.301209in}{4.385902in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.386761in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.390389in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.392729in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.394164in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.404447in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{4.404936in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.406531in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.408603in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{4.410568in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{4.419832in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.420680in}}%
\pgfpathlineto{\pgfqpoint{4.462931in}{4.424569in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.427211in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.428378in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.429232in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{4.431818in}}%
\pgfpathlineto{\pgfqpoint{4.515666in}{4.432899in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.432956in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.434317in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.448273in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{4.450084in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{4.452481in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.453677in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{4.578949in}{4.455897in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{4.456928in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.458687in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.459097in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.464307in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{4.465167in}}%
\pgfpathlineto{\pgfqpoint{4.635200in}{4.467057in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.468475in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.469386in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.472233in}}%
\pgfpathlineto{\pgfqpoint{4.670357in}{4.472643in}}%
\pgfpathlineto{\pgfqpoint{4.673873in}{4.474989in}}%
\pgfpathlineto{\pgfqpoint{4.694967in}{4.476088in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.477255in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.477471in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{4.479322in}}%
\pgfpathlineto{\pgfqpoint{4.744187in}{4.481042in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{4.482283in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.484503in}}%
\pgfpathlineto{\pgfqpoint{4.807469in}{4.490266in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{4.491217in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.492395in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.493170in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{4.496751in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.497981in}}%
\pgfpathlineto{\pgfqpoint{4.888330in}{4.498602in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.499974in}}%
\pgfpathlineto{\pgfqpoint{4.919971in}{4.501898in}}%
\pgfpathlineto{\pgfqpoint{4.930518in}{4.503276in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{4.506015in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{4.507245in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{4.509090in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.510331in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{4.512677in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{4.517443in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.518445in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.521229in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{4.522590in}}%
\pgfpathlineto{\pgfqpoint{5.130913in}{4.522693in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{4.524503in}}%
\pgfpathlineto{\pgfqpoint{5.306698in}{4.534331in}}%
\pgfpathlineto{\pgfqpoint{5.327792in}{4.537571in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.537753in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.540862in}}%
\pgfpathlineto{\pgfqpoint{5.369980in}{4.542747in}}%
\pgfpathlineto{\pgfqpoint{5.373496in}{4.544597in}}%
\pgfpathlineto{\pgfqpoint{5.384043in}{4.545514in}}%
\pgfpathlineto{\pgfqpoint{5.387559in}{4.548981in}}%
\pgfpathlineto{\pgfqpoint{5.391075in}{4.550798in}}%
\pgfpathlineto{\pgfqpoint{5.412169in}{4.551823in}}%
\pgfpathlineto{\pgfqpoint{5.419200in}{4.552882in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{4.553366in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.554744in}}%
\pgfpathlineto{\pgfqpoint{5.454357in}{4.556133in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.557944in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.561440in}}%
\pgfpathlineto{\pgfqpoint{5.542250in}{4.562892in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{4.564577in}}%
\pgfpathlineto{\pgfqpoint{5.602016in}{4.565221in}}%
\pgfpathlineto{\pgfqpoint{5.647720in}{4.568181in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{4.569428in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.572412in}}%
\pgfpathlineto{\pgfqpoint{5.746160in}{4.577474in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.579700in}}%
\pgfpathlineto{\pgfqpoint{5.763738in}{4.580235in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{4.582678in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{4.586926in}}%
\pgfpathlineto{\pgfqpoint{5.827021in}{4.588076in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.591139in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.592096in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.593013in}}%
\pgfpathlineto{\pgfqpoint{5.950070in}{4.593707in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.594453in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.597346in}}%
\pgfpathlineto{\pgfqpoint{6.030931in}{4.598684in}}%
\pgfpathlineto{\pgfqpoint{6.034447in}{4.598855in}}%
\pgfpathlineto{\pgfqpoint{6.041478in}{4.600500in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{4.601252in}}%
\pgfpathlineto{\pgfqpoint{6.055541in}{4.602590in}}%
\pgfpathlineto{\pgfqpoint{6.122339in}{4.603814in}}%
\pgfpathlineto{\pgfqpoint{6.125855in}{4.605534in}}%
\pgfpathlineto{\pgfqpoint{6.146949in}{4.606291in}}%
\pgfpathlineto{\pgfqpoint{6.255936in}{4.610920in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.611734in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{4.612355in}}%
\pgfpathlineto{\pgfqpoint{6.301640in}{4.614103in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.615185in}}%
\pgfpathlineto{\pgfqpoint{6.361407in}{4.615942in}}%
\pgfpathlineto{\pgfqpoint{6.368438in}{4.620469in}}%
\pgfpathlineto{\pgfqpoint{6.449299in}{4.623589in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.624682in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{4.625855in}}%
\pgfpathlineto{\pgfqpoint{6.530160in}{4.626106in}}%
\pgfpathlineto{\pgfqpoint{6.533676in}{4.627871in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{4.630860in}}%
\pgfpathlineto{\pgfqpoint{6.618052in}{4.632722in}}%
\pgfpathlineto{\pgfqpoint{6.691882in}{4.634738in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.635455in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.639042in}}%
\pgfpathlineto{\pgfqpoint{6.818447in}{4.645351in}}%
\pgfpathlineto{\pgfqpoint{6.828994in}{4.645835in}}%
\pgfpathlineto{\pgfqpoint{6.906340in}{4.647691in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.660884in}}%
\pgfpathlineto{\pgfqpoint{6.955559in}{4.661818in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{4.662461in}}%
\pgfpathlineto{\pgfqpoint{6.987201in}{4.662712in}}%
\pgfpathlineto{\pgfqpoint{6.990716in}{4.663600in}}%
\pgfpathlineto{\pgfqpoint{6.994232in}{4.673024in}}%
\pgfpathlineto{\pgfqpoint{7.001263in}{4.673650in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.673787in}}%
\pgfpathlineto{\pgfqpoint{7.025873in}{4.675580in}}%
\pgfpathlineto{\pgfqpoint{7.043452in}{4.676702in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{4.678467in}}%
\pgfpathlineto{\pgfqpoint{7.127828in}{4.679304in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.680044in}}%
\pgfpathlineto{\pgfqpoint{7.212205in}{4.681508in}}%
\pgfpathlineto{\pgfqpoint{7.240331in}{4.682766in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{4.684115in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{4.697792in}}%
\pgfpathlineto{\pgfqpoint{7.310645in}{4.699153in}}%
\pgfpathlineto{\pgfqpoint{7.317676in}{4.700115in}}%
\pgfpathlineto{\pgfqpoint{7.331739in}{4.700622in}}%
\pgfpathlineto{\pgfqpoint{7.338770in}{4.700861in}}%
\pgfpathlineto{\pgfqpoint{7.345802in}{4.703167in}}%
\pgfpathlineto{\pgfqpoint{7.377443in}{4.703942in}}%
\pgfpathlineto{\pgfqpoint{7.387990in}{4.706174in}}%
\pgfpathlineto{\pgfqpoint{7.405568in}{4.707073in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.707853in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{4.715341in}}%
\pgfpathlineto{\pgfqpoint{7.419631in}{4.716930in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{4.718165in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{4.719053in}}%
\pgfpathlineto{\pgfqpoint{7.468851in}{4.720073in}}%
\pgfpathlineto{\pgfqpoint{7.521586in}{4.721325in}}%
\pgfpathlineto{\pgfqpoint{7.560259in}{4.722259in}}%
\pgfpathlineto{\pgfqpoint{7.739559in}{4.725818in}}%
\pgfpathlineto{\pgfqpoint{7.746591in}{4.729559in}}%
\pgfpathlineto{\pgfqpoint{7.911829in}{4.733550in}}%
\pgfpathlineto{\pgfqpoint{7.939954in}{4.734290in}}%
\pgfpathlineto{\pgfqpoint{7.946986in}{4.735087in}}%
\pgfpathlineto{\pgfqpoint{7.996205in}{4.736198in}}%
\pgfpathlineto{\pgfqpoint{8.017299in}{4.737325in}}%
\pgfpathlineto{\pgfqpoint{8.034878in}{4.738430in}}%
\pgfpathlineto{\pgfqpoint{8.052456in}{4.738902in}}%
\pgfpathlineto{\pgfqpoint{8.133317in}{4.740912in}}%
\pgfpathlineto{\pgfqpoint{8.150896in}{4.742376in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.742786in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.742786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764758in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.042063in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.182920in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.559049in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.800289in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.886683in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.030911in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.071981in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.095816in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.143588in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.181914in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.235881in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.350061in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.402200in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.409369in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.437969in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.449374in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.453787in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.468290in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.504389in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.526191in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.530370in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.550214in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.568275in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.573320in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.585681in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.589183in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.597553in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.602000in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.620744in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.632912in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.651167in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.664035in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.666279in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.674757in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.676431in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.682945in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.684055in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.698296in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.706985in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.712878in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.729014in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.732977in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.735540in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.742515in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.745430in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.758879in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.789302in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.802665in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.805689in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.813712in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.824114in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.826882in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.837136in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.858961in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.873999in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.882842in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.885723in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.886201in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.890631in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.893131in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.913429in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.916994in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.918491in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.934804in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.938995in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.939673in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.952962in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.956760in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.959419in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.971160in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.973199in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.977583in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.983186in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.988618in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.996014in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.998491in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.017036in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.021984in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.028350in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.034010in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.035012in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.037170in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.037517in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.051057in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.054855in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.061796in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.067689in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.072193in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.076048in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.076458in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.081998in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.083051in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.087920in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.088831in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.092002in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.092589in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.099439in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.106926in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.116264in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.126109in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.128102in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.129605in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.136153in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.138579in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.138789in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.144051in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.148122in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.152449in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.155808in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.158234in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.162840in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.166650in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.176335in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.179045in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.181642in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.183663in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.193183in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.194778in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.199709in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.212810in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.215976in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.217804in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.225326in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.227290in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.230393in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.232506in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.235865in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.236862in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.241445in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.241827in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.243757in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.244070in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.246228in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.246803in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.248392in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.249576in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.255498in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.257935in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.258163in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.260508in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.261499in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.265103in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.265895in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.267905in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.271486in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.274066in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.274219in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.283034in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.283296in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.289923in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.291483in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.292895in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.294495in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.297986in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.298396in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.300485in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.305530in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.306829in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.326250in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.327019in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.332781in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.336004in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.336551in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.339147in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.339290in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.341801in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.346549in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.353786in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.369433in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.380428in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.380531in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.396673in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.397026in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.399816in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.400824in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.401843in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.405538in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.409826in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.411847in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.426913in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.430506in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.430882in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.433313in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.433684in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.436297in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.438125in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.443158in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.443432in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.448357in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.451346in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.455263in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.459152in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.459500in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.461419in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.461652in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.467255in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.467693in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.470945in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.474298in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.477555in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.484804in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.488129in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.488898in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.495047in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.501139in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.503645in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{3.504004in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.507055in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.507124in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.511428in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.511793in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.513894in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.522002in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.525714in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.529182in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.534432in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.536436in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.550352in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.556057in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.557657in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.561768in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.562008in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.565936in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.573003in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{3.573600in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.578212in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.582062in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.600555in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.602634in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.610742in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.612120in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.614323in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.618064in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.622061in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.629526in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.631143in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{3.636888in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.656521in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.660996in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.662579in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.667693in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.675339in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.685526in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.687638in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.690132in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.711923in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.712612in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.716911in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{3.717657in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{3.721591in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.730371in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.733947in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.735439in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.738656in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.738895in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{3.742260in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{3.765395in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{3.780307in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.780626in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.785221in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.796079in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{3.799826in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{3.800350in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{3.809056in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{3.811339in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{3.812671in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{3.816167in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{3.824367in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{3.827208in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.830670in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.833682in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.838567in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{3.841858in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.842018in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{3.849266in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.868312in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.868523in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.871546in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.875014in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.881323in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.882302in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{3.890280in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{3.890843in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.907606in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.908728in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{3.911484in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.912343in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{3.915037in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{3.916870in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.921972in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{3.924597in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.928178in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{3.930518in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.930672in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{3.932739in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{3.933320in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{3.935882in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.937038in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{3.946923in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{3.948694in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{3.954854in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{3.974197in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{3.975398in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{3.992406in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{3.993248in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{3.997263in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.003230in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.006629in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{4.007244in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.009283in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{4.010017in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.010632in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.011925in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.028215in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{4.032548in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.036164in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.036266in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.039176in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{4.039318in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.054578in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{4.054788in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.057385in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.059970in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.064257in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.065459in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.069507in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.073373in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.076203in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.081037in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.085587in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.085934in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{4.088542in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.112582in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{4.113852in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.114267in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.122415in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.155747in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.160633in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{4.161834in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.163298in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.164100in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.173718in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.180613in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{4.183659in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.186939in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.189137in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.191716in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.194694in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.195087in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.197478in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.198013in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.215044in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.218079in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.220670in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.237694in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.241487in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.242512in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{4.246361in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.254731in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.261313in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.261598in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.266506in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.267331in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.270799in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.271995in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.273669in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.277911in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{4.279123in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.282625in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.283901in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.288427in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.288951in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.291206in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.291650in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.308544in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.309472in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.315456in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.315718in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.317296in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.319300in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.324362in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{4.326708in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.329600in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.331821in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.333284in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.334975in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.336575in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.338335in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.344376in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.346494in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.346995in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.349142in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.349478in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{4.362300in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.363957in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.364179in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.370443in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.372811in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.375647in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.378175in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.378374in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.381347in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.384569in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{4.385190in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.387866in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{4.387986in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.390013in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.390605in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.406531in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.407681in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.410220in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.413301in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.418721in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.425213in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{4.439220in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.440956in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.442044in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.445494in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{4.446422in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.449873in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.451120in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.455248in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{4.457378in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.459086in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{4.461062in}}%
\pgfpathlineto{\pgfqpoint{4.048079in}{4.462787in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.471453in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.474664in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.475644in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.481890in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.482938in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.484686in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.485397in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.488911in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.490118in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{4.491661in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{4.493397in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.495960in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.501699in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{4.502587in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.503857in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.505178in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.513548in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{4.514818in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.518399in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.523547in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.523609in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.527515in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.528039in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.531564in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.531643in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.534673in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{4.537064in}}%
\pgfpathlineto{\pgfqpoint{4.410195in}{4.540435in}}%
\pgfpathlineto{\pgfqpoint{4.413711in}{4.540640in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.542240in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.544546in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{4.547046in}}%
\pgfpathlineto{\pgfqpoint{4.455900in}{4.548093in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.549505in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.556503in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{4.564998in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{4.566240in}}%
\pgfpathlineto{\pgfqpoint{4.550823in}{4.566371in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{4.579751in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.581129in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.581460in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.584990in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{4.586003in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{4.586675in}}%
\pgfpathlineto{\pgfqpoint{4.603559in}{4.586795in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.589255in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{4.590479in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.592620in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.594692in}}%
\pgfpathlineto{\pgfqpoint{4.677388in}{4.599299in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.601753in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{4.606046in}}%
\pgfpathlineto{\pgfqpoint{4.726608in}{4.606399in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.608267in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.609605in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{4.612121in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.612144in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.615771in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.618732in}}%
\pgfpathlineto{\pgfqpoint{4.796922in}{4.620190in}}%
\pgfpathlineto{\pgfqpoint{4.832079in}{4.622126in}}%
\pgfpathlineto{\pgfqpoint{4.874267in}{4.625274in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.627461in}}%
\pgfpathlineto{\pgfqpoint{4.898877in}{4.628827in}}%
\pgfpathlineto{\pgfqpoint{4.916456in}{4.630074in}}%
\pgfpathlineto{\pgfqpoint{4.919971in}{4.631896in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.634783in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.635939in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.638405in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.639902in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.642094in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{4.643313in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{4.645061in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.646427in}}%
\pgfpathlineto{\pgfqpoint{5.190680in}{4.655316in}}%
\pgfpathlineto{\pgfqpoint{5.204743in}{4.656050in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.657047in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.658237in}}%
\pgfpathlineto{\pgfqpoint{5.243415in}{4.659848in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.659950in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.662125in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.665172in}}%
\pgfpathlineto{\pgfqpoint{5.331308in}{4.668947in}}%
\pgfpathlineto{\pgfqpoint{5.338339in}{4.669881in}}%
\pgfpathlineto{\pgfqpoint{5.391075in}{4.670991in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{4.672113in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.674658in}}%
\pgfpathlineto{\pgfqpoint{5.426232in}{4.679896in}}%
\pgfpathlineto{\pgfqpoint{5.436779in}{4.681217in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.683005in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.684309in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.686154in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{4.686985in}}%
\pgfpathlineto{\pgfqpoint{5.496545in}{4.688665in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{4.693362in}}%
\pgfpathlineto{\pgfqpoint{5.503577in}{4.693414in}}%
\pgfpathlineto{\pgfqpoint{5.507093in}{4.697667in}}%
\pgfpathlineto{\pgfqpoint{5.514124in}{4.698504in}}%
\pgfpathlineto{\pgfqpoint{5.524671in}{4.699278in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.701055in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{4.704255in}}%
\pgfpathlineto{\pgfqpoint{5.584438in}{4.706447in}}%
\pgfpathlineto{\pgfqpoint{5.612563in}{4.707728in}}%
\pgfpathlineto{\pgfqpoint{5.619595in}{4.708702in}}%
\pgfpathlineto{\pgfqpoint{5.630142in}{4.709328in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.711754in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{4.715808in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{4.716098in}}%
\pgfpathlineto{\pgfqpoint{5.693424in}{4.718660in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.723506in}}%
\pgfpathlineto{\pgfqpoint{5.753191in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{4.727162in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.729576in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.732514in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{4.741903in}}%
\pgfpathlineto{\pgfqpoint{5.844599in}{4.743554in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{4.745542in}}%
\pgfpathlineto{\pgfqpoint{5.900851in}{4.748850in}}%
\pgfpathlineto{\pgfqpoint{5.911398in}{4.749231in}}%
\pgfpathlineto{\pgfqpoint{5.914913in}{4.751110in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.754208in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{4.755221in}}%
\pgfpathlineto{\pgfqpoint{5.999290in}{4.756371in}}%
\pgfpathlineto{\pgfqpoint{6.006321in}{4.757544in}}%
\pgfpathlineto{\pgfqpoint{6.009837in}{4.757590in}}%
\pgfpathlineto{\pgfqpoint{6.013353in}{4.759811in}}%
\pgfpathlineto{\pgfqpoint{6.023900in}{4.760630in}}%
\pgfpathlineto{\pgfqpoint{6.037963in}{4.763586in}}%
\pgfpathlineto{\pgfqpoint{6.066088in}{4.764707in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.766353in}}%
\pgfpathlineto{\pgfqpoint{6.094214in}{4.768015in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.770823in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.772041in}}%
\pgfpathlineto{\pgfqpoint{6.161012in}{4.773015in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.774057in}}%
\pgfpathlineto{\pgfqpoint{6.224295in}{4.775708in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{4.777194in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.780479in}}%
\pgfpathlineto{\pgfqpoint{6.343828in}{4.781499in}}%
\pgfpathlineto{\pgfqpoint{6.350860in}{4.782467in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.782672in}}%
\pgfpathlineto{\pgfqpoint{6.364922in}{4.786726in}}%
\pgfpathlineto{\pgfqpoint{6.375469in}{4.787625in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{4.788343in}}%
\pgfpathlineto{\pgfqpoint{6.407111in}{4.790461in}}%
\pgfpathlineto{\pgfqpoint{6.421174in}{4.791133in}}%
\pgfpathlineto{\pgfqpoint{6.428205in}{4.792044in}}%
\pgfpathlineto{\pgfqpoint{6.449299in}{4.793274in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.794555in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.795642in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.796462in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.798381in}}%
\pgfpathlineto{\pgfqpoint{6.502035in}{4.798911in}}%
\pgfpathlineto{\pgfqpoint{6.505550in}{4.810634in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.811648in}}%
\pgfpathlineto{\pgfqpoint{6.523129in}{4.811796in}}%
\pgfpathlineto{\pgfqpoint{6.526644in}{4.813772in}}%
\pgfpathlineto{\pgfqpoint{6.537191in}{4.814791in}}%
\pgfpathlineto{\pgfqpoint{6.547739in}{4.815417in}}%
\pgfpathlineto{\pgfqpoint{6.575864in}{4.817467in}}%
\pgfpathlineto{\pgfqpoint{6.579380in}{4.819933in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{4.820912in}}%
\pgfpathlineto{\pgfqpoint{6.596958in}{4.823252in}}%
\pgfpathlineto{\pgfqpoint{6.667272in}{4.827215in}}%
\pgfpathlineto{\pgfqpoint{6.670788in}{4.830267in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{4.831218in}}%
\pgfpathlineto{\pgfqpoint{6.709461in}{4.831639in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{4.832858in}}%
\pgfpathlineto{\pgfqpoint{6.723523in}{4.833672in}}%
\pgfpathlineto{\pgfqpoint{6.734070in}{4.834190in}}%
\pgfpathlineto{\pgfqpoint{6.755165in}{4.835181in}}%
\pgfpathlineto{\pgfqpoint{6.807900in}{4.837738in}}%
\pgfpathlineto{\pgfqpoint{6.811416in}{4.840049in}}%
\pgfpathlineto{\pgfqpoint{6.843057in}{4.840596in}}%
\pgfpathlineto{\pgfqpoint{6.846573in}{4.850236in}}%
\pgfpathlineto{\pgfqpoint{6.860635in}{4.850600in}}%
\pgfpathlineto{\pgfqpoint{6.864151in}{4.853151in}}%
\pgfpathlineto{\pgfqpoint{6.888761in}{4.853561in}}%
\pgfpathlineto{\pgfqpoint{6.892277in}{4.863759in}}%
\pgfpathlineto{\pgfqpoint{6.895792in}{4.865325in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{4.867244in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.868593in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.871480in}}%
\pgfpathlineto{\pgfqpoint{7.025873in}{4.872903in}}%
\pgfpathlineto{\pgfqpoint{7.050483in}{4.873461in}}%
\pgfpathlineto{\pgfqpoint{7.053999in}{4.875562in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{4.876644in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.877316in}}%
\pgfpathlineto{\pgfqpoint{7.110250in}{4.878586in}}%
\pgfpathlineto{\pgfqpoint{7.117281in}{4.879263in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.879463in}}%
\pgfpathlineto{\pgfqpoint{7.138375in}{4.881296in}}%
\pgfpathlineto{\pgfqpoint{7.162985in}{4.882435in}}%
\pgfpathlineto{\pgfqpoint{7.194627in}{4.884678in}}%
\pgfpathlineto{\pgfqpoint{7.215721in}{4.885709in}}%
\pgfpathlineto{\pgfqpoint{7.240331in}{4.887428in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{4.888619in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{4.889393in}}%
\pgfpathlineto{\pgfqpoint{7.307129in}{4.890902in}}%
\pgfpathlineto{\pgfqpoint{7.321192in}{4.892268in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.893094in}}%
\pgfpathlineto{\pgfqpoint{7.363380in}{4.894153in}}%
\pgfpathlineto{\pgfqpoint{7.373927in}{4.894933in}}%
\pgfpathlineto{\pgfqpoint{7.387990in}{4.895668in}}%
\pgfpathlineto{\pgfqpoint{7.398537in}{4.897137in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{4.897541in}}%
\pgfpathlineto{\pgfqpoint{7.405568in}{4.899409in}}%
\pgfpathlineto{\pgfqpoint{7.430178in}{4.900786in}}%
\pgfpathlineto{\pgfqpoint{7.437210in}{4.901498in}}%
\pgfpathlineto{\pgfqpoint{7.458304in}{4.902404in}}%
\pgfpathlineto{\pgfqpoint{7.468851in}{4.902768in}}%
\pgfpathlineto{\pgfqpoint{7.472367in}{4.904721in}}%
\pgfpathlineto{\pgfqpoint{7.489945in}{4.906019in}}%
\pgfpathlineto{\pgfqpoint{7.500492in}{4.907744in}}%
\pgfpathlineto{\pgfqpoint{7.595416in}{4.910825in}}%
\pgfpathlineto{\pgfqpoint{7.598932in}{4.926973in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{4.927588in}}%
\pgfpathlineto{\pgfqpoint{7.605963in}{4.933265in}}%
\pgfpathlineto{\pgfqpoint{7.637604in}{4.935030in}}%
\pgfpathlineto{\pgfqpoint{7.641120in}{4.937546in}}%
\pgfpathlineto{\pgfqpoint{7.704402in}{4.939255in}}%
\pgfpathlineto{\pgfqpoint{7.732528in}{4.940308in}}%
\pgfpathlineto{\pgfqpoint{7.736044in}{4.942153in}}%
\pgfpathlineto{\pgfqpoint{7.778232in}{4.943474in}}%
\pgfpathlineto{\pgfqpoint{7.802842in}{4.944003in}}%
\pgfpathlineto{\pgfqpoint{7.813389in}{4.945917in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{4.953005in}}%
\pgfpathlineto{\pgfqpoint{7.985658in}{4.953655in}}%
\pgfpathlineto{\pgfqpoint{8.024331in}{4.954805in}}%
\pgfpathlineto{\pgfqpoint{8.034878in}{4.956035in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{4.957054in}}%
\pgfpathlineto{\pgfqpoint{8.094645in}{4.958432in}}%
\pgfpathlineto{\pgfqpoint{8.098160in}{4.961706in}}%
\pgfpathlineto{\pgfqpoint{8.147380in}{4.963323in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764661in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.039142in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.151444in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.190111in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.567442in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.685859in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.934769in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.972576in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.091056in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.158967in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.206067in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.223940in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.320361in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.331373in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.352333in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.361830in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.402064in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.407854in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.423364in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.433517in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.437821in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.445007in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.448389in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.454419in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.520719in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.545197in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.551142in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.561903in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.584104in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.591569in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.599267in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.602399in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.612409in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.617784in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.623460in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.629507in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.645883in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.654265in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.699064in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.720542in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.741006in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.757365in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.766270in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.783255in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.792120in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.793390in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.800257in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.805712in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.811599in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.815095in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.832638in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.838742in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.856832in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.859764in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.862748in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.866625in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.870378in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.873686in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.880479in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.883781in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.886372in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.890073in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.907360in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.915923in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.931314in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.934873in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.940965in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.942599in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.946722in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.947268in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.958275in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.963741in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.967493in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.972037in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.978078in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.986295in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.993344in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.000564in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.002813in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.004310in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.013950in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.017457in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.021625in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.026511in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.029284in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.036885in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.039630in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.046155in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.048558in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.050511in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.051017in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.054360in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.054906in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.062155in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.065543in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.068521in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.078661in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.080660in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.082505in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.088540in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.091883in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.094115in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.095481in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.098585in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.109836in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.117039in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.120165in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.120740in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.124503in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.125215in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.128626in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.132908in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.135362in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.142023in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.143009in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.144785in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.149021in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.150576in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.161514in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.162544in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.164327in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.164737in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.170516in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.172070in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.178875in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.196378in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.200187in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.201423in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.215225in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.217064in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.217422in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.225252in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.231287in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.233918in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.235062in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.236110in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.237180in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.239190in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.242168in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.242407in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.244736in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.245516in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.252594in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.258071in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.264625in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.265229in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.275125in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.278934in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.282515in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.285032in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.285693in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.287389in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.292525in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.300172in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.303145in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.305229in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{3.309061in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.309761in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.314914in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.315819in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.318820in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.319515in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.329092in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.330851in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.333106in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.334843in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.339295in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.342939in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.344648in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.350085in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.353029in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.366398in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.368636in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.372576in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.374495in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.376442in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.378225in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.383793in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.386441in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.391269in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.392864in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.393405in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.395808in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.398467in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.401137in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.402566in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.403961in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.406370in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.409553in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{3.413726in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.416590in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.417837in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.423417in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.425945in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.437840in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.440778in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{3.441057in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.445350in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.445629in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.449524in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.449849in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.453561in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.455013in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.455861in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.458623in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.460912in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.464135in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.465746in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.475955in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.480619in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.480778in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.482293in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{3.485214in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.492228in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.495001in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.497877in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.500126in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.518421in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.520305in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{3.523494in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{3.525117in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.528317in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{3.528408in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.536892in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.538907in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.541094in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.544311in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{3.546258in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.552111in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{3.554207in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{3.562241in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.566597in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{3.567787in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{3.569142in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{3.570059in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.571733in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{3.573407in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.574449in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{3.577114in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.580080in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.583644in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{3.587761in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{3.596222in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.597486in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{3.598335in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.598363in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.603323in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.604200in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.605726in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{3.607434in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.621623in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{3.622449in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{3.625233in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{3.628029in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{3.636518in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{3.636905in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{3.640236in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{3.644427in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{3.645167in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{3.648379in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{3.652234in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{3.652706in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{3.656424in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{3.656732in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{3.658206in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{3.659157in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{3.660382in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{3.663120in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{3.663377in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{3.680122in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.680612in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{3.692615in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{3.693611in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{3.694505in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{3.701110in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{3.701566in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{3.704993in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{3.707430in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{3.709919in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{3.712071in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{3.715299in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{3.716171in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{3.717771in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{3.718972in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{3.720561in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{3.723106in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{3.723738in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{3.723766in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{3.725884in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{3.727809in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{3.727974in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.737876in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{3.739151in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{3.741099in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{3.741947in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{3.748040in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.748102in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{3.750778in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{3.752481in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{3.755328in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{3.757372in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{3.758476in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{3.759928in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{3.760743in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{3.763499in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.764176in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{3.769466in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{3.769523in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{3.786667in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{3.787362in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{3.788267in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{3.790129in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{3.790351in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{3.796153in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{3.814072in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{3.816737in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{3.817027in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{3.820250in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{3.821844in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{3.824486in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{3.825551in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{3.828882in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{3.835720in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{3.836876in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{3.839347in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{3.840429in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{3.841602in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{3.843749in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{3.844893in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{3.844956in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{3.847706in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{3.848868in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{3.850285in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{3.852887in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{3.852899in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{3.871057in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{3.873995in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{3.874223in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.877434in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{3.877872in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{3.880463in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{3.882376in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{3.889625in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{3.890467in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{3.891629in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{3.892500in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{3.893952in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{3.895097in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{3.898097in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{3.913129in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{3.913437in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{3.915822in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{3.929391in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{3.931879in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{3.933195in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{3.934874in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{3.953431in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{3.954780in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{3.955549in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{3.957593in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{3.976691in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{3.976998in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{3.979959in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{3.981718in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{3.982521in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{3.983444in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{3.983500in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.001419in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.001516in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{4.004232in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.007905in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{4.009203in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.010108in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.012625in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.026814in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.027930in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{4.029280in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.031335in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.032223in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.039227in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{4.040833in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.042182in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.042621in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{4.046788in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.047375in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.049077in}}%
\pgfpathlineto{\pgfqpoint{4.389101in}{4.050142in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{4.051594in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.053376in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{4.056952in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.057954in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.058985in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.059252in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.062464in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.064508in}}%
\pgfpathlineto{\pgfqpoint{4.512151in}{4.070487in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.070840in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.087728in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{4.089806in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.096508in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.097265in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{4.100738in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{4.101718in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{4.103181in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{4.104183in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.107605in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.108761in}}%
\pgfpathlineto{\pgfqpoint{4.687935in}{4.109797in}}%
\pgfpathlineto{\pgfqpoint{4.709030in}{4.111096in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{4.113493in}}%
\pgfpathlineto{\pgfqpoint{4.726608in}{4.114136in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.115657in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{4.115657in}}%
\pgfpathlineto{\pgfqpoint{4.744187in}{4.119113in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.120115in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.120764in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{4.122780in}}%
\pgfpathlineto{\pgfqpoint{4.807469in}{4.123998in}}%
\pgfpathlineto{\pgfqpoint{4.810985in}{4.126953in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{4.127232in}}%
\pgfpathlineto{\pgfqpoint{4.818016in}{4.142105in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.143078in}}%
\pgfpathlineto{\pgfqpoint{4.849657in}{4.143898in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{4.144474in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{4.146569in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.151392in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.153834in}}%
\pgfpathlineto{\pgfqpoint{4.923487in}{4.154108in}}%
\pgfpathlineto{\pgfqpoint{4.930518in}{4.156573in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{4.157319in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{4.160491in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.163440in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.165188in}}%
\pgfpathlineto{\pgfqpoint{5.011379in}{4.166452in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.173940in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.176604in}}%
\pgfpathlineto{\pgfqpoint{5.050052in}{4.179280in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.183135in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.186853in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{4.187656in}}%
\pgfpathlineto{\pgfqpoint{5.092240in}{4.188516in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{4.191238in}}%
\pgfpathlineto{\pgfqpoint{5.141460in}{4.192246in}}%
\pgfpathlineto{\pgfqpoint{5.144976in}{4.194853in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.196300in}}%
\pgfpathlineto{\pgfqpoint{5.187164in}{4.212561in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.215989in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.216399in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.221546in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.221712in}}%
\pgfpathlineto{\pgfqpoint{5.260994in}{4.233014in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.234341in}}%
\pgfpathlineto{\pgfqpoint{5.320761in}{4.235912in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.235918in}}%
\pgfpathlineto{\pgfqpoint{5.327792in}{4.239084in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{4.240257in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.240490in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.253620in}}%
\pgfpathlineto{\pgfqpoint{5.507093in}{4.263215in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.267411in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.269210in}}%
\pgfpathlineto{\pgfqpoint{5.531702in}{4.282255in}}%
\pgfpathlineto{\pgfqpoint{5.542250in}{4.283252in}}%
\pgfpathlineto{\pgfqpoint{5.549281in}{4.283588in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.286856in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{4.288257in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{4.288331in}}%
\pgfpathlineto{\pgfqpoint{5.594985in}{4.290329in}}%
\pgfpathlineto{\pgfqpoint{5.619595in}{4.291491in}}%
\pgfpathlineto{\pgfqpoint{5.630142in}{4.291969in}}%
\pgfpathlineto{\pgfqpoint{5.633658in}{4.294099in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.295260in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.297333in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.298335in}}%
\pgfpathlineto{\pgfqpoint{5.682877in}{4.298494in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{4.302651in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.303596in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{4.305458in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.322044in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{4.324151in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.326565in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.327676in}}%
\pgfpathlineto{\pgfqpoint{5.809442in}{4.329184in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{4.330853in}}%
\pgfpathlineto{\pgfqpoint{5.851631in}{4.336421in}}%
\pgfpathlineto{\pgfqpoint{5.862178in}{4.337145in}}%
\pgfpathlineto{\pgfqpoint{5.865694in}{4.337873in}}%
\pgfpathlineto{\pgfqpoint{5.869209in}{4.340305in}}%
\pgfpathlineto{\pgfqpoint{5.918429in}{4.342520in}}%
\pgfpathlineto{\pgfqpoint{5.921945in}{4.344444in}}%
\pgfpathlineto{\pgfqpoint{5.932492in}{4.344888in}}%
\pgfpathlineto{\pgfqpoint{5.936007in}{4.347838in}}%
\pgfpathlineto{\pgfqpoint{5.943039in}{4.348009in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.350485in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.352046in}}%
\pgfpathlineto{\pgfqpoint{5.992259in}{4.353486in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.354141in}}%
\pgfpathlineto{\pgfqpoint{6.023900in}{4.356982in}}%
\pgfpathlineto{\pgfqpoint{6.034447in}{4.357489in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{4.358924in}}%
\pgfpathlineto{\pgfqpoint{6.062573in}{4.361310in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.361902in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.365369in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.382793in}}%
\pgfpathlineto{\pgfqpoint{6.164528in}{4.384945in}}%
\pgfpathlineto{\pgfqpoint{6.203200in}{4.386038in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{4.387912in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{4.391493in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.392063in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.394818in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.394949in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{4.396111in}}%
\pgfpathlineto{\pgfqpoint{6.333281in}{4.398542in}}%
\pgfpathlineto{\pgfqpoint{6.386017in}{4.402072in}}%
\pgfpathlineto{\pgfqpoint{6.396564in}{4.402898in}}%
\pgfpathlineto{\pgfqpoint{6.431721in}{4.406633in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.406946in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.409788in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.412236in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.414514in}}%
\pgfpathlineto{\pgfqpoint{6.530160in}{4.415487in}}%
\pgfpathlineto{\pgfqpoint{6.575864in}{4.418551in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{4.419097in}}%
\pgfpathlineto{\pgfqpoint{6.632115in}{4.420230in}}%
\pgfpathlineto{\pgfqpoint{6.635631in}{4.422656in}}%
\pgfpathlineto{\pgfqpoint{6.670788in}{4.423658in}}%
\pgfpathlineto{\pgfqpoint{6.691882in}{4.424370in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.424666in}}%
\pgfpathlineto{\pgfqpoint{6.709461in}{4.427126in}}%
\pgfpathlineto{\pgfqpoint{6.762196in}{4.430343in}}%
\pgfpathlineto{\pgfqpoint{6.772743in}{4.430952in}}%
\pgfpathlineto{\pgfqpoint{6.797353in}{4.432005in}}%
\pgfpathlineto{\pgfqpoint{6.807900in}{4.432774in}}%
\pgfpathlineto{\pgfqpoint{6.867667in}{4.433850in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{4.434989in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.435843in}}%
\pgfpathlineto{\pgfqpoint{6.923918in}{4.436629in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{4.437933in}}%
\pgfpathlineto{\pgfqpoint{7.053999in}{4.441714in}}%
\pgfpathlineto{\pgfqpoint{7.057514in}{4.443467in}}%
\pgfpathlineto{\pgfqpoint{7.068062in}{4.443615in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{4.445426in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{4.446741in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{7.131344in}{4.448410in}}%
\pgfpathlineto{\pgfqpoint{7.194627in}{4.449765in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.450602in}}%
\pgfpathlineto{\pgfqpoint{7.222752in}{4.450824in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.452128in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{4.453249in}}%
\pgfpathlineto{\pgfqpoint{7.261425in}{4.454531in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.455960in}}%
\pgfpathlineto{\pgfqpoint{7.349317in}{4.456700in}}%
\pgfpathlineto{\pgfqpoint{7.352833in}{4.458357in}}%
\pgfpathlineto{\pgfqpoint{7.419631in}{4.459991in}}%
\pgfpathlineto{\pgfqpoint{7.423147in}{4.465907in}}%
\pgfpathlineto{\pgfqpoint{7.472367in}{4.467097in}}%
\pgfpathlineto{\pgfqpoint{7.482914in}{4.468669in}}%
\pgfpathlineto{\pgfqpoint{7.493461in}{4.469397in}}%
\pgfpathlineto{\pgfqpoint{7.500492in}{4.470246in}}%
\pgfpathlineto{\pgfqpoint{7.521586in}{4.470923in}}%
\pgfpathlineto{\pgfqpoint{7.528618in}{4.471891in}}%
\pgfpathlineto{\pgfqpoint{7.574322in}{4.473013in}}%
\pgfpathlineto{\pgfqpoint{7.595416in}{4.474209in}}%
\pgfpathlineto{\pgfqpoint{7.655183in}{4.475479in}}%
\pgfpathlineto{\pgfqpoint{7.704402in}{4.476885in}}%
\pgfpathlineto{\pgfqpoint{7.707918in}{4.479965in}}%
\pgfpathlineto{\pgfqpoint{7.753622in}{4.481110in}}%
\pgfpathlineto{\pgfqpoint{7.757138in}{4.488176in}}%
\pgfpathlineto{\pgfqpoint{7.781748in}{4.488558in}}%
\pgfpathlineto{\pgfqpoint{7.795811in}{4.491125in}}%
\pgfpathlineto{\pgfqpoint{7.816905in}{4.491991in}}%
\pgfpathlineto{\pgfqpoint{7.823936in}{4.492896in}}%
\pgfpathlineto{\pgfqpoint{7.848546in}{4.494371in}}%
\pgfpathlineto{\pgfqpoint{7.855577in}{4.495379in}}%
\pgfpathlineto{\pgfqpoint{8.010268in}{4.498095in}}%
\pgfpathlineto{\pgfqpoint{8.017299in}{4.498380in}}%
\pgfpathlineto{\pgfqpoint{8.020815in}{4.500059in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{4.500389in}}%
\pgfpathlineto{\pgfqpoint{8.077066in}{4.501312in}}%
\pgfpathlineto{\pgfqpoint{8.080582in}{4.504552in}}%
\pgfpathlineto{\pgfqpoint{8.105192in}{4.505303in}}%
\pgfpathlineto{\pgfqpoint{8.133317in}{4.505668in}}%
\pgfpathlineto{\pgfqpoint{8.136833in}{4.508617in}}%
\pgfpathlineto{\pgfqpoint{8.154412in}{4.508930in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.509306in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.509306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764547in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.024879in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.140341in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.170917in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.552154in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.786345in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.952323in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.023810in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.080909in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.150842in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.186941in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.272863in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.301822in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.321062in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.365417in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.383211in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.394217in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.401454in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.422385in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.441483in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.482604in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.513613in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.525217in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.528275in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.543791in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.547993in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.556033in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.560019in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.568474in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.586068in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.594450in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.610347in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.617550in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.620420in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.644323in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.653467in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.658632in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.703193in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.709758in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.715315in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.724562in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.744229in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.753413in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.759295in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.777236in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.788459in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.789290in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.797416in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.800086in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.804562in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.814110in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.817737in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.820123in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.826290in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.845689in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.850312in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.851747in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.861495in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.863602in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.868094in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.870082in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.873919in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.875918in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.885039in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.889948in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.897350in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.901068in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.901837in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.904803in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{2.906227in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.917717in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.920046in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.927436in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.928160in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.930813in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.933056in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.937429in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.941540in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.950810in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.955001in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{2.964065in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.975954in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{2.978221in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.993082in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{2.995729in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{2.996373in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.005967in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.008205in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.009349in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.013341in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.015806in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.023311in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.029307in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.030867in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.036805in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.039926in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.043826in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.047282in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.051365in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.051684in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.053961in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.056956in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.062781in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.069699in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.069864in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.075245in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.076481in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.078303in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.082716in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.099086in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.103248in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.105064in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.108241in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.117619in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.119424in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.119743in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.122237in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.123661in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.126513in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.132116in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.132913in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.135493in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.136352in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.141784in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.142433in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.147734in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.149733in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.164811in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.166695in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.170151in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.171450in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.176153in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.178436in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.180298in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.182433in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.185793in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.188560in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.189955in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.190547in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.192346in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.193662in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.196947in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.200956in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.206376in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.207373in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.210129in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.212343in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.215116in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.216568in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.220970in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.225992in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.227711in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.227911in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.230234in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.230917in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.233542in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.233576in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.236446in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.236611in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.238433in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.239133in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.241844in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.243165in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.244486in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.248796in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.249001in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.250550in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.255304in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.256489in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.265388in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.266185in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.274652in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.277345in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.278962in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.279327in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.282840in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.283631in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.285032in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.285750in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.291375in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.292320in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.294604in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.295270in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.298538in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.298681in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.303908in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.305473in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.307381in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.317715in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.318957in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.323848in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{3.324155in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.328352in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.330134in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.335811in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.336557in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.339085in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.339415in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.341152in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.347967in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.348639in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.350763in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{3.357009in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.359520in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.363796in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.365020in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.372314in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.373288in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.376112in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.377672in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.378635in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{3.382438in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.383862in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.388673in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.389607in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.395352in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.398455in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.401365in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.402606in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.404701in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.413020in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.413852in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.414250in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{3.416619in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.417558in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{3.422643in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.422922in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{3.424778in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.425410in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.432590in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.433866in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.435637in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{3.438296in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.439884in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.441057in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.441376in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{3.448920in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.449353in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.454159in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{3.456476in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{3.456977in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.459955in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{3.460092in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.463873in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.468405in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.474629in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.476320in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.480738in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.484377in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{3.487115in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{3.488191in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{3.490258in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{3.493196in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{3.495326in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{3.502170in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{3.502922in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{3.509134in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{3.510142in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{3.511981in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{3.530127in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{3.530896in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.533401in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.533675in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{3.536038in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{3.537370in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{3.540450in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{3.541646in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{3.543343in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{3.544806in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{3.547739in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{3.548018in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{3.551536in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{3.551804in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{3.554697in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.556376in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{3.559047in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{3.559081in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{3.560852in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{3.561939in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{3.562349in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{3.564855in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{3.565048in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{3.569586in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{3.570884in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{3.572541in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{3.573919in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.576482in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{3.579004in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.580968in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{3.581686in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{3.583599in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{3.585865in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{3.588405in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{3.589982in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.591195in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{3.594366in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{3.597037in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{3.597521in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{3.599724in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{3.601159in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{3.603471in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{3.606244in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{3.606466in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{3.611607in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{3.612382in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{3.612689in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{3.615200in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{3.615286in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{3.617449in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{3.619083in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{3.620575in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{3.625216in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{3.625506in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{3.628029in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{3.631007in}}%
\pgfpathlineto{\pgfqpoint{3.770339in}{3.632162in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{3.632812in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{3.635254in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{3.636518in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.643374in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{3.644490in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{3.645777in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{3.646016in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{3.648510in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{3.649671in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{3.650041in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{3.651704in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{3.651983in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{3.654437in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{3.654790in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{3.656977in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{3.657916in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{3.658007in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{3.659209in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{3.659977in}}%
\pgfpathlineto{\pgfqpoint{3.974249in}{3.660638in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{3.664134in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{3.665238in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{3.665369in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{3.668791in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{3.686221in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{3.686579in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{3.691009in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{3.692490in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{3.692524in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{3.694380in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{3.696692in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{3.697625in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{3.698468in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{3.698861in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{3.699789in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{3.700279in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{3.710488in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{3.712675in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{3.714628in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{3.714946in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{3.718568in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{3.718636in}}%
\pgfpathlineto{\pgfqpoint{4.251989in}{3.720948in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{3.721443in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{3.724023in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{3.724341in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{3.726989in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{3.729318in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{3.730793in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{3.730924in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{3.732729in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{3.733896in}}%
\pgfpathlineto{\pgfqpoint{4.410195in}{3.735183in}}%
\pgfpathlineto{\pgfqpoint{4.427774in}{3.735701in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{3.737403in}}%
\pgfpathlineto{\pgfqpoint{4.441837in}{3.737455in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{3.739897in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{3.740541in}}%
\pgfpathlineto{\pgfqpoint{4.462931in}{3.757076in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{3.758676in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{3.761175in}}%
\pgfpathlineto{\pgfqpoint{4.515666in}{3.762741in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{3.763937in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{3.764296in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{3.766260in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{3.767228in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{3.771322in}}%
\pgfpathlineto{\pgfqpoint{4.635200in}{3.771829in}}%
\pgfpathlineto{\pgfqpoint{4.642231in}{3.773207in}}%
\pgfpathlineto{\pgfqpoint{4.709030in}{3.774790in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{3.776680in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{3.776999in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{3.779419in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{3.779749in}}%
\pgfpathlineto{\pgfqpoint{4.744187in}{3.781554in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{3.794371in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{3.795236in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{3.797622in}}%
\pgfpathlineto{\pgfqpoint{5.102788in}{3.798533in}}%
\pgfpathlineto{\pgfqpoint{5.130913in}{3.799416in}}%
\pgfpathlineto{\pgfqpoint{5.141460in}{3.799820in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{3.800486in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{3.801870in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{3.804142in}}%
\pgfpathlineto{\pgfqpoint{5.222321in}{3.819789in}}%
\pgfpathlineto{\pgfqpoint{5.271541in}{3.820352in}}%
\pgfpathlineto{\pgfqpoint{5.275057in}{3.823507in}}%
\pgfpathlineto{\pgfqpoint{5.296151in}{3.824105in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{3.824446in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{3.828170in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{3.831216in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{3.854613in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{3.856355in}}%
\pgfpathlineto{\pgfqpoint{5.531702in}{3.857414in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{3.861377in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{3.862226in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{3.863381in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{3.863780in}}%
\pgfpathlineto{\pgfqpoint{5.682877in}{3.865556in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{3.867253in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{3.867305in}}%
\pgfpathlineto{\pgfqpoint{5.693424in}{3.869132in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{3.870231in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{3.870613in}}%
\pgfpathlineto{\pgfqpoint{5.763738in}{3.871814in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{3.872281in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{3.873420in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{3.875891in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{3.877212in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{3.879609in}}%
\pgfpathlineto{\pgfqpoint{5.897335in}{3.895142in}}%
\pgfpathlineto{\pgfqpoint{5.911398in}{3.896025in}}%
\pgfpathlineto{\pgfqpoint{5.914913in}{3.911740in}}%
\pgfpathlineto{\pgfqpoint{5.957102in}{3.912600in}}%
\pgfpathlineto{\pgfqpoint{5.974680in}{3.913106in}}%
\pgfpathlineto{\pgfqpoint{6.002806in}{3.913505in}}%
\pgfpathlineto{\pgfqpoint{6.006321in}{3.915395in}}%
\pgfpathlineto{\pgfqpoint{6.037963in}{3.917041in}}%
\pgfpathlineto{\pgfqpoint{6.062573in}{3.917730in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{3.918140in}}%
\pgfpathlineto{\pgfqpoint{6.111792in}{3.918271in}}%
\pgfpathlineto{\pgfqpoint{6.115308in}{3.919911in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{3.921983in}}%
\pgfpathlineto{\pgfqpoint{6.196169in}{3.923077in}}%
\pgfpathlineto{\pgfqpoint{6.203200in}{3.924158in}}%
\pgfpathlineto{\pgfqpoint{6.206716in}{3.924170in}}%
\pgfpathlineto{\pgfqpoint{6.210232in}{3.925650in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{3.927148in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{3.927956in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{3.928827in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{3.929397in}}%
\pgfpathlineto{\pgfqpoint{6.400079in}{3.930564in}}%
\pgfpathlineto{\pgfqpoint{6.410626in}{3.930946in}}%
\pgfpathlineto{\pgfqpoint{6.414142in}{3.946689in}}%
\pgfpathlineto{\pgfqpoint{6.435236in}{3.947987in}}%
\pgfpathlineto{\pgfqpoint{6.473909in}{3.949428in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{3.953801in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{3.954820in}}%
\pgfpathlineto{\pgfqpoint{6.551254in}{3.955202in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{3.956386in}}%
\pgfpathlineto{\pgfqpoint{6.653209in}{3.957155in}}%
\pgfpathlineto{\pgfqpoint{6.663757in}{3.957246in}}%
\pgfpathlineto{\pgfqpoint{6.667272in}{3.959643in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{3.960377in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{3.961163in}}%
\pgfpathlineto{\pgfqpoint{6.723523in}{3.961271in}}%
\pgfpathlineto{\pgfqpoint{6.727039in}{3.965747in}}%
\pgfpathlineto{\pgfqpoint{6.769227in}{3.966436in}}%
\pgfpathlineto{\pgfqpoint{6.853604in}{3.968349in}}%
\pgfpathlineto{\pgfqpoint{6.857120in}{3.970780in}}%
\pgfpathlineto{\pgfqpoint{6.899308in}{3.971475in}}%
\pgfpathlineto{\pgfqpoint{6.902824in}{3.973371in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{3.973616in}}%
\pgfpathlineto{\pgfqpoint{6.913371in}{3.989246in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{3.989798in}}%
\pgfpathlineto{\pgfqpoint{6.955559in}{3.992383in}}%
\pgfpathlineto{\pgfqpoint{7.050483in}{3.995173in}}%
\pgfpathlineto{\pgfqpoint{7.061030in}{3.996027in}}%
\pgfpathlineto{\pgfqpoint{7.099703in}{3.997063in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{3.997633in}}%
\pgfpathlineto{\pgfqpoint{7.145407in}{3.998601in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.014994in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.015717in}}%
\pgfpathlineto{\pgfqpoint{7.240331in}{4.017015in}}%
\pgfpathlineto{\pgfqpoint{7.254393in}{4.017698in}}%
\pgfpathlineto{\pgfqpoint{7.261425in}{4.017732in}}%
\pgfpathlineto{\pgfqpoint{7.264941in}{4.018996in}}%
\pgfpathlineto{\pgfqpoint{7.275488in}{4.019509in}}%
\pgfpathlineto{\pgfqpoint{7.279003in}{4.022481in}}%
\pgfpathlineto{\pgfqpoint{7.321192in}{4.023774in}}%
\pgfpathlineto{\pgfqpoint{7.377443in}{4.026985in}}%
\pgfpathlineto{\pgfqpoint{7.447757in}{4.027771in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{4.030208in}}%
\pgfpathlineto{\pgfqpoint{7.500492in}{4.031859in}}%
\pgfpathlineto{\pgfqpoint{7.693855in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{7.697371in}{4.036716in}}%
\pgfpathlineto{\pgfqpoint{7.788779in}{4.038151in}}%
\pgfpathlineto{\pgfqpoint{7.795811in}{4.039193in}}%
\pgfpathlineto{\pgfqpoint{7.816905in}{4.039688in}}%
\pgfpathlineto{\pgfqpoint{7.820420in}{4.044539in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.045621in}}%
\pgfpathlineto{\pgfqpoint{8.059488in}{4.049368in}}%
\pgfpathlineto{\pgfqpoint{8.143864in}{4.050233in}}%
\pgfpathlineto{\pgfqpoint{8.157927in}{4.050900in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.050939in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.050939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.040401in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.146501in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.194535in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.579194in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.786260in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.893323in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.960488in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.004644in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.119195in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.224339in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.241239in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.268917in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.282542in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.290155in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.388945in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.395954in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.407837in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.473636in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.513004in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.550533in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.576759in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.582567in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.585476in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.598703in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.619714in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.642427in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.647096in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.654589in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.659588in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.666808in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.671574in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.690854in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.701917in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.732084in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.745168in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.747816in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.757421in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.760992in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.766230in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.768075in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.774925in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.775215in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.777339in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.781376in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.792439in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.793891in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.798674in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.814253in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.816496in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.823642in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.839397in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.842193in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.843462in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.850381in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.850910in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.858096in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.860055in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.862173in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.867775in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.869774in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.874010in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.890323in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.898619in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.900271in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.906961in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.915861in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.920063in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.923194in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.926975in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.930847in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.946932in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{2.948863in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.950280in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.953042in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.963661in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{2.967180in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{2.971502in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.977349in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.978836in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.982542in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{2.985896in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{2.991300in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.000831in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.002932in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.004771in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.008193in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.011536in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.027000in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.030764in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.047567in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.048062in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.053796in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.055886in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.059860in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.064427in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.081446in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.084532in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.085648in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.090442in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.091832in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.092782in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.099587in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.101209in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.106061in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.112119in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.114550in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.123427in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.124338in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.128967in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.130453in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.133187in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.134451in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.137787in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.139268in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.139387in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.142878in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.144256in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.150337in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.150673in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.153850in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.155330in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.159191in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.160774in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.166912in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.167595in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.169981in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.171507in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.176967in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.178237in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.182507in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.183213in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.188885in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.194954in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.200164in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.201087in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.204788in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.208016in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.208506in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.214177in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.215993in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.219068in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.219933in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.226026in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.230069in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.230314in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.241479in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.242060in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.244053in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.244531in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.246871in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.249770in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.251364in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.251911in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.268121in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.272710in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.275091in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.277664in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.279327in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.280978in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.282083in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.284588in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.284844in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.287634in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.287976in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.289912in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.291774in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.293419in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.295002in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.297081in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.297268in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.300298in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.302951in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.304500in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.304585in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.307085in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.308332in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.310626in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.312431in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.314270in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.318621in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.320841in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.324149in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.325829in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.328739in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.331261in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.331449in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.333180in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.333630in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.335526in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.336761in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.337877in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.347774in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.357299in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.359833in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.365732in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.365920in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.367440in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.367799in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.374171in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.375520in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.392471in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.393695in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{3.395392in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.395927in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.397766in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.398797in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.401137in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.402464in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{3.405857in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.408317in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.410982in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.414039in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.414398in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{3.416135in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{3.418281in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.423651in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.428610in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.434122in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{3.435141in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.437202in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{3.438199in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.449957in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{3.450076in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.452200in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{3.452223in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{3.456710in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.456875in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{3.461299in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.461874in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{3.465074in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{3.468621in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{3.471360in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{3.475261in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{3.476115in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{3.477834in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{3.478592in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.481216in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{3.482384in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{3.486848in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{3.487058in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{3.490082in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{3.495622in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{3.496305in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{3.497518in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{3.498594in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{3.500638in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{3.502068in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{3.504863in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.506173in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{3.513063in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{3.515203in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{3.516251in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{3.517515in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{3.517749in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{3.520858in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{3.522526in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{3.524564in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.525919in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{3.532046in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{3.548023in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{3.549242in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{3.551229in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{3.551810in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{3.554474in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{3.554617in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{3.556661in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{3.557242in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{3.573407in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{3.574466in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{3.575861in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{3.578070in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{3.580285in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{3.582557in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{3.584806in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{3.585985in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{3.588382in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{3.589538in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{3.590722in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{3.593398in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{3.593654in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{3.596581in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{3.597276in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{3.597304in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{3.600413in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{3.609666in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{3.614580in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{3.615787in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{3.617159in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{3.617637in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{3.620194in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{3.622022in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{3.624527in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{3.625649in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{3.626355in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{3.627636in}}%
\pgfpathlineto{\pgfqpoint{4.441837in}{3.629486in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{3.630375in}}%
\pgfpathlineto{\pgfqpoint{4.462931in}{3.630779in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{3.632447in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{3.633261in}}%
\pgfpathlineto{\pgfqpoint{4.515666in}{3.636718in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{3.637236in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{3.638540in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{3.639137in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{3.640646in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{3.641888in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{3.658981in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{3.659596in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{3.660245in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{3.661019in}}%
\pgfpathlineto{\pgfqpoint{4.642231in}{3.661594in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{3.664020in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{3.664441in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{3.666907in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{3.667784in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{3.668649in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{3.669418in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{3.671667in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{3.672322in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{3.673301in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{3.673785in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{3.673796in}}%
\pgfpathlineto{\pgfqpoint{4.818016in}{3.684968in}}%
\pgfpathlineto{\pgfqpoint{4.825048in}{3.687257in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{3.688863in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{3.689927in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{3.690309in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{3.692347in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{3.694813in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{3.695957in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{3.696521in}}%
\pgfpathlineto{\pgfqpoint{5.078178in}{3.698770in}}%
\pgfpathlineto{\pgfqpoint{5.102788in}{3.699658in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{3.700825in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{3.700968in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{3.704060in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{3.704413in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{3.706901in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{3.709144in}}%
\pgfpathlineto{\pgfqpoint{5.243415in}{3.711006in}}%
\pgfpathlineto{\pgfqpoint{5.331308in}{3.712902in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{3.713699in}}%
\pgfpathlineto{\pgfqpoint{5.377012in}{3.714719in}}%
\pgfpathlineto{\pgfqpoint{5.384043in}{3.715812in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{3.716256in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{3.718300in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{3.718494in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{3.720470in}}%
\pgfpathlineto{\pgfqpoint{5.436779in}{3.721107in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{3.721865in}}%
\pgfpathlineto{\pgfqpoint{5.482483in}{3.724307in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{3.724467in}}%
\pgfpathlineto{\pgfqpoint{5.503577in}{3.726351in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{3.728549in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{3.730132in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{3.733127in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{3.734397in}}%
\pgfpathlineto{\pgfqpoint{5.746160in}{3.735433in}}%
\pgfpathlineto{\pgfqpoint{5.770770in}{3.736686in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{3.737363in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{3.737808in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{3.739322in}}%
\pgfpathlineto{\pgfqpoint{5.928976in}{3.743092in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{3.743501in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{3.744509in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{3.745574in}}%
\pgfpathlineto{\pgfqpoint{6.066088in}{3.746508in}}%
\pgfpathlineto{\pgfqpoint{6.069604in}{3.748233in}}%
\pgfpathlineto{\pgfqpoint{6.139918in}{3.749941in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{3.750562in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{3.750847in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{3.755573in}}%
\pgfpathlineto{\pgfqpoint{6.189138in}{3.755664in}}%
\pgfpathlineto{\pgfqpoint{6.192653in}{3.758738in}}%
\pgfpathlineto{\pgfqpoint{6.277030in}{3.759775in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{3.761323in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{3.761591in}}%
\pgfpathlineto{\pgfqpoint{6.291093in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{6.410626in}{3.767968in}}%
\pgfpathlineto{\pgfqpoint{6.470393in}{3.769358in}}%
\pgfpathlineto{\pgfqpoint{6.477425in}{3.770297in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{3.770582in}}%
\pgfpathlineto{\pgfqpoint{6.533676in}{3.774169in}}%
\pgfpathlineto{\pgfqpoint{6.547739in}{3.775217in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{3.775985in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{3.776913in}}%
\pgfpathlineto{\pgfqpoint{6.632115in}{3.777802in}}%
\pgfpathlineto{\pgfqpoint{6.744618in}{3.778713in}}%
\pgfpathlineto{\pgfqpoint{6.769227in}{3.779430in}}%
\pgfpathlineto{\pgfqpoint{6.839541in}{3.779937in}}%
\pgfpathlineto{\pgfqpoint{6.843057in}{3.784304in}}%
\pgfpathlineto{\pgfqpoint{6.867667in}{3.784509in}}%
\pgfpathlineto{\pgfqpoint{6.871183in}{3.786069in}}%
\pgfpathlineto{\pgfqpoint{6.892277in}{3.786274in}}%
\pgfpathlineto{\pgfqpoint{6.895792in}{3.788854in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{3.789918in}}%
\pgfpathlineto{\pgfqpoint{6.987201in}{3.790738in}}%
\pgfpathlineto{\pgfqpoint{7.008295in}{3.790841in}}%
\pgfpathlineto{\pgfqpoint{7.011810in}{3.792822in}}%
\pgfpathlineto{\pgfqpoint{7.092671in}{3.796495in}}%
\pgfpathlineto{\pgfqpoint{7.152438in}{3.796996in}}%
\pgfpathlineto{\pgfqpoint{7.159470in}{3.798323in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{3.801967in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{3.804466in}}%
\pgfpathlineto{\pgfqpoint{7.507524in}{3.804808in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{3.805520in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{3.807871in}}%
\pgfpathlineto{\pgfqpoint{7.641120in}{3.808891in}}%
\pgfpathlineto{\pgfqpoint{7.679793in}{3.809773in}}%
\pgfpathlineto{\pgfqpoint{7.683308in}{3.812193in}}%
\pgfpathlineto{\pgfqpoint{7.778232in}{3.813588in}}%
\pgfpathlineto{\pgfqpoint{7.852062in}{3.814846in}}%
\pgfpathlineto{\pgfqpoint{7.897766in}{3.815547in}}%
\pgfpathlineto{\pgfqpoint{7.943470in}{3.816389in}}%
\pgfpathlineto{\pgfqpoint{7.950501in}{3.817033in}}%
\pgfpathlineto{\pgfqpoint{8.038394in}{3.818137in}}%
\pgfpathlineto{\pgfqpoint{8.091129in}{3.818838in}}%
\pgfpathlineto{\pgfqpoint{8.136833in}{3.819920in}}%
\pgfpathlineto{\pgfqpoint{8.161443in}{3.821389in}}%
\pgfpathlineto{\pgfqpoint{8.164959in}{3.823535in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.823541in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.823541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664921in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{8.411112in}{0.637345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{0.637345in}}{\pgfqpoint{8.444445in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{8.444445in}{2.404012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{2.437345in}}{\pgfqpoint{8.411112in}{2.437345in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{2.437345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.631588in}{2.437345in}}{\pgfqpoint{4.631588in}{2.404012in}}%
\pgfpathlineto{\pgfqpoint{4.631588in}{0.670678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.631588in}{0.637345in}}{\pgfqpoint{4.664921in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.637345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.698255in}{2.304012in}}%
\pgfpathlineto{\pgfqpoint{5.031588in}{2.304012in}}%
\pgfpathlineto{\pgfqpoint{5.364921in}{2.304012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.498255in,y=2.245678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BASELINE (NO FUZZING)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698255in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{5.031588in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{5.364921in}{2.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.498255in,y=1.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.698255in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{5.031588in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{5.364921in}{1.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.498255in,y=1.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BLACK-BOX DL FUZZER (\(\displaystyle \beta\)=1, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.698255in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{5.031588in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{5.364921in}{1.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.498255in,y=1.495678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BLACK-BOX DL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.698255in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{5.031588in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{5.364921in}{1.304012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.498255in,y=1.245678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BLACK-BOX DL FUZZER (\(\displaystyle \beta\)=3, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.698255in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{5.031588in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{5.364921in}{1.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.498255in,y=0.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BLACK-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.698255in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{5.031588in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{5.364921in}{0.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.498255in,y=0.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BLACK-BOX DL FUZZER (\(\displaystyle \beta\)=5, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> DL_COV_SRSUE_BETAS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.060753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.012528in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.065634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.017409in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.070515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.022290in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.075396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.027170in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{5.080277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=5.032051in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSUE COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{0.898465in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.103360in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.123357in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.156820in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.213696in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.221233in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.222840in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.240124in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.248465in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.284038in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.304035in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.354078in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.367945in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{1.370357in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.370658in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{1.387942in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{1.403518in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{1.449039in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{1.456073in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{1.456174in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{1.458585in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{1.459992in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{1.468433in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{1.487928in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{1.489033in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{1.491244in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{1.517672in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{1.517873in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{1.520386in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{1.523501in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{1.527822in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{1.539277in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{1.540282in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{1.541790in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{1.558370in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{1.558672in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{1.578267in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{1.579975in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{1.601982in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{1.603389in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{1.607509in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{1.609318in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{1.610423in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{1.615548in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{1.617357in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{1.627707in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{1.628310in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{1.628611in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.636148in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{1.636851in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{1.648910in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{1.650015in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{1.650116in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{1.662878in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{1.666495in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{1.669007in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{1.671721in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{1.673429in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{1.694230in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{1.695134in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{1.695436in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{1.701365in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{1.701867in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{1.702169in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{1.704982in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{1.716940in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{1.720256in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{1.721161in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{1.722166in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{1.723874in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{1.725281in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{1.731813in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{1.732918in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{1.736335in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{1.737741in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{1.738646in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{1.740354in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{1.740354in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.742464in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{1.742464in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{1.744876in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{1.745881in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{1.746082in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{1.747790in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{1.748795in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{1.750202in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{1.758944in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{1.759648in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{1.760753in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{1.763567in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{1.764471in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{1.765476in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{1.766782in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{1.767486in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{1.777736in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{1.778740in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{1.778740in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{1.780248in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{1.780650in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{1.793713in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{1.795221in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{1.795823in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{1.796929in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{1.797431in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{1.816122in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{1.817127in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{1.817629in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{1.818534in}}%
\pgfpathlineto{\pgfqpoint{4.427774in}{1.819438in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{1.819941in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{1.821850in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{1.822654in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{1.823257in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{1.824161in}}%
\pgfpathlineto{\pgfqpoint{4.849657in}{1.824463in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{1.824563in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{1.827075in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{1.827075in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{1.853303in}}%
\pgfpathlineto{\pgfqpoint{5.004348in}{1.853303in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{1.855915in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{1.856920in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{1.868376in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{1.868979in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{1.875912in}}%
\pgfpathlineto{\pgfqpoint{5.827021in}{1.880032in}}%
\pgfpathlineto{\pgfqpoint{6.828994in}{1.881037in}}%
\pgfpathlineto{\pgfqpoint{6.836026in}{1.882042in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{1.882947in}}%
\pgfpathlineto{\pgfqpoint{7.159470in}{1.883349in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{1.883851in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{1.883851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764921in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.002053in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.106571in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.154132in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.384455in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.534308in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.673484in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.693612in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.755749in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.792115in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.812625in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.839787in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{1.878570in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{1.950977in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{1.995498in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.008848in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.013998in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.022012in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.043642in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.066845in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.079592in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.101146in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.137624in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.160053in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.171197in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.205317in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.233298in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.244915in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.268318in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.273644in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.310835in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.313196in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.323496in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.340167in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.347845in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.352829in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.361853in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.365691in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.372293in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.402008in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.409992in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.412710in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.419292in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.428863in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.460562in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.467782in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.471073in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.479580in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.494914in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.506726in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.513534in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.516469in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.522398in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.534823in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.540174in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.552901in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.564100in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.574692in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.578992in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.582610in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.584228in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.592423in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.600025in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.605511in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.608119in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.619499in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.624910in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.630940in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.639330in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.643169in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.659398in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.671989in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.674155in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.686027in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.707075in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.714666in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.718420in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.726253in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.735794in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.736849in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.743059in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.749882in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.754937in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.789781in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.796112in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.803307in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.803744in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.808909in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.811487in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.815868in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.817360in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.820445in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.834006in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.834644in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.836795in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.843728in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.854556in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.864188in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.868458in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{2.870614in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.877437in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.882200in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{2.883441in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{2.889475in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{2.904071in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{2.914186in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{2.924551in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{2.924998in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{2.930585in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{2.937649in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{2.943036in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{2.952818in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{2.958355in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{2.958988in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{2.963741in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{2.972820in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{2.974966in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.002153in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.005916in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.012232in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.015613in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.017869in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.030395in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.039268in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.040213in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.046398in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.048804in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.051377in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.058954in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.062913in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.068636in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.075584in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.076253in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.078458in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.079132in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.082312in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.083036in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.086171in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.086452in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.091869in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.092662in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.097511in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.104445in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.109293in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.110605in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.113318in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.116162in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.141379in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.143921in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.145157in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.147187in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.148438in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.151624in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.153593in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.155452in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.160296in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.160909in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.165592in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.168792in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.172535in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.184740in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.185961in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.193321in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.195562in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.195844in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.198280in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.211645in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.217182in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.220956in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.222754in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.226563in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.228246in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.231301in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.233562in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.235466in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.238059in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.239546in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.241129in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.245615in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.246384in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.250002in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.256046in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.259196in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.260407in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.263070in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.263985in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.265492in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.277751in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.279912in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.282092in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.283680in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.298588in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.304004in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.306963in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.311752in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.315776in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.316319in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.323107in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.335818in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.339200in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.347857in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.352324in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.353967in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.355574in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.367151in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.370130in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.372572in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.375265in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.376983in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.378541in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.379511in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.391529in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.393695in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.393865in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.396553in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.400035in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.402316in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.412707in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.417329in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.418756in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.421263in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.423042in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.425338in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.426504in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.440241in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.442215in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.443984in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{3.445783in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.447024in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.450732in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.450772in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.452148in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.464097in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.465594in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{3.466569in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.467518in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{3.467664in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.470613in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.479064in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.483300in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.483365in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.485852in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{3.489977in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.491876in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.494961in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{3.496122in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.496720in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.497695in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.498991in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.500428in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.512617in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.516124in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.516290in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.519370in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.523309in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.523460in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.538141in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.539653in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.543130in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{3.545200in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.546014in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.548401in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.549366in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{3.551838in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{3.552903in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{3.564680in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{3.566790in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{3.568509in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{3.571036in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{3.573292in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{3.575638in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{3.578532in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{3.581075in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.583215in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{3.586345in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{3.588435in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{3.590958in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{3.596937in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{3.606775in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.610678in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{3.612965in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.614301in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.615954in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.617215in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{3.621511in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{3.622968in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{3.624933in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{3.625978in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{3.627601in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{3.628400in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{3.631630in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{3.632776in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.634524in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{3.635821in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{3.639071in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{3.640815in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{3.642257in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{3.643453in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{3.645266in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{3.647176in}}%
\pgfpathlineto{\pgfqpoint{3.622680in}{3.648542in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{3.649175in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{3.652718in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{3.653918in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{3.655139in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{3.657300in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{3.658913in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{3.659707in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{3.661088in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{3.664103in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{3.666324in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{3.667228in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{3.668464in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{3.670986in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{3.683442in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{3.684206in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{3.685226in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{3.687155in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{3.688974in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{3.690948in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{3.692285in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{3.693697in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{3.695028in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{3.696973in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{3.697370in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{3.700550in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{3.702369in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{3.704921in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{3.705901in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{3.706474in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{3.707775in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{3.709659in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{3.710162in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{3.711624in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{3.715884in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{3.716703in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{3.717553in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{3.718884in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{3.719683in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{3.723753in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{3.726426in}}%
\pgfpathlineto{\pgfqpoint{4.297693in}{3.727451in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{3.732043in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{3.736399in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{3.742137in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{3.744031in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{3.746086in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{3.747599in}}%
\pgfpathlineto{\pgfqpoint{4.603559in}{3.750317in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{3.764797in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{3.774218in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{3.774821in}}%
\pgfpathlineto{\pgfqpoint{4.825048in}{3.778016in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{3.778966in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{3.779328in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{3.781468in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{3.782659in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{3.783603in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{3.785035in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{3.785759in}}%
\pgfpathlineto{\pgfqpoint{4.986770in}{3.787512in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{3.788397in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{3.789130in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{3.790251in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{3.791060in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{3.791075in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{3.795009in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{3.795345in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{3.797089in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{3.797611in}}%
\pgfpathlineto{\pgfqpoint{5.109819in}{3.798631in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{3.798973in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{3.800430in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{3.801475in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{3.802430in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{3.803766in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{3.805595in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{3.806982in}}%
\pgfpathlineto{\pgfqpoint{5.362949in}{3.808072in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{3.809896in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{3.811408in}}%
\pgfpathlineto{\pgfqpoint{5.507093in}{3.812343in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{3.814775in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{3.815925in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{3.817181in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{3.817855in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{3.824035in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{3.826406in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{3.827622in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{3.829205in}}%
\pgfpathlineto{\pgfqpoint{5.784833in}{3.832993in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{3.838766in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{3.839384in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{3.840811in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{3.841680in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{3.842736in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{3.843504in}}%
\pgfpathlineto{\pgfqpoint{5.932492in}{3.844615in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{3.845494in}}%
\pgfpathlineto{\pgfqpoint{5.960617in}{3.846841in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{3.848273in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{3.848509in}}%
\pgfpathlineto{\pgfqpoint{5.992259in}{3.849755in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{3.850870in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{3.851699in}}%
\pgfpathlineto{\pgfqpoint{6.101245in}{3.852699in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{3.856131in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{3.858171in}}%
\pgfpathlineto{\pgfqpoint{6.210232in}{3.858738in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{3.859929in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{3.877766in}}%
\pgfpathlineto{\pgfqpoint{6.291093in}{3.878595in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{3.879268in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{3.887855in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{3.887870in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{3.897517in}}%
\pgfpathlineto{\pgfqpoint{6.509066in}{3.898245in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{3.898682in}}%
\pgfpathlineto{\pgfqpoint{6.561801in}{3.899803in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{3.900587in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{3.901747in}}%
\pgfpathlineto{\pgfqpoint{6.656725in}{3.902466in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{3.903280in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{3.904862in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{3.909867in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{3.910294in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{3.911655in}}%
\pgfpathlineto{\pgfqpoint{7.046967in}{3.913253in}}%
\pgfpathlineto{\pgfqpoint{7.061030in}{3.913831in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{3.914640in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{3.915419in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{3.915429in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{3.930140in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{3.931019in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{3.931642in}}%
\pgfpathlineto{\pgfqpoint{7.180564in}{3.932773in}}%
\pgfpathlineto{\pgfqpoint{7.184080in}{3.934928in}}%
\pgfpathlineto{\pgfqpoint{7.198142in}{3.935752in}}%
\pgfpathlineto{\pgfqpoint{7.243846in}{3.936697in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{3.937215in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{3.937456in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{3.941490in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{3.941993in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{3.942344in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{3.945063in}}%
\pgfpathlineto{\pgfqpoint{7.465335in}{3.946173in}}%
\pgfpathlineto{\pgfqpoint{7.486429in}{3.946635in}}%
\pgfpathlineto{\pgfqpoint{7.553228in}{3.948203in}}%
\pgfpathlineto{\pgfqpoint{7.574322in}{3.950203in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{3.951675in}}%
\pgfpathlineto{\pgfqpoint{7.778232in}{3.955996in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{3.956920in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{3.965010in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{3.965386in}}%
\pgfpathlineto{\pgfqpoint{7.904797in}{3.966884in}}%
\pgfpathlineto{\pgfqpoint{7.929407in}{3.967929in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{3.968506in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.971370in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.971370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765745in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.990929in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.164110in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.464263in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.597576in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.685412in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.727582in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.793226in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.897703in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.100232in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.166047in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.181552in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.208312in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.232394in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.257893in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.264977in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.275076in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.343685in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.351497in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.356572in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.378589in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.386945in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.417815in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.425974in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.429948in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.454402in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.477489in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.484865in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.489583in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.491291in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.512550in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.518247in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.535973in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.541882in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.556790in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.575772in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.586941in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.588152in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.602637in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.605858in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.611319in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.614002in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.621228in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.642822in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.644149in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.649937in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.653484in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.655298in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.660463in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.661388in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.664648in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.681621in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.685455in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.690208in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.692263in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.700126in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.715767in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.721550in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.723600in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.732825in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.734543in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.740587in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.754535in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.757987in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.768764in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{2.769849in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.773407in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.790163in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.803623in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.804608in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.816004in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.821063in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.822309in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.827535in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.830790in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.841382in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.862369in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.865926in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.872438in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.876116in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.877658in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.885948in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.888174in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{2.899529in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.929229in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.946000in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.953622in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.975835in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.983166in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.994028in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.003434in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.005946in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.016156in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.017236in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.022080in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.026978in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.029435in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.034500in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.049553in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.056472in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.060295in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.063119in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.073982in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.082352in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.092688in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.098792in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.110233in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.113338in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.119558in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.125321in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.128562in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.129396in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.136169in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.139927in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.146037in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.148051in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.156844in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.162100in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.168998in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.174028in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.174987in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.178394in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.187021in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.190754in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.192201in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.219981in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.222588in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.241887in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.245339in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.250484in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.253222in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.264984in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.267517in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.274355in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.277450in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.282389in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.301391in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.302552in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.307421in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.310209in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.311561in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.319213in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.327342in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.328664in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.332698in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.344134in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.354645in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.357665in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.372858in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.407004in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.421243in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.423339in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.435206in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.440190in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.441974in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.455138in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.457972in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.468528in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.484772in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.489610in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.496137in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.500187in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.501619in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.514763in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.523038in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.535046in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.535393in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.542578in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.544397in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.546783in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.550968in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.553214in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.553812in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.555596in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.555822in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.566931in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.568855in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.576789in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.581487in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.584406in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.589606in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.591676in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.594007in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.594414in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.611116in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.611935in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.616321in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.631600in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.633349in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.638222in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.642875in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.646312in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.654868in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.657119in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.671142in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.674659in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.677774in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.679648in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.683502in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.683954in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.685884in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.694938in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.695646in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.714870in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.723888in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.725431in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.728109in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.729365in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.733555in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.734359in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.747297in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.749975in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.753040in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.755050in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.758687in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.772766in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.776439in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.781855in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.785553in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.787563in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.787995in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.790497in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.820005in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.820382in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.822532in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.826175in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.831727in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.834209in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.838606in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.839671in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.862296in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.865260in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.867446in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.871405in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.886277in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.898763in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.899431in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.902285in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.904636in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.909490in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{3.923317in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.924955in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.927929in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.932974in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.936602in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.939410in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{3.940847in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.943932in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.947002in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.950539in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.956935in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{3.957985in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{3.962105in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{3.965025in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.966542in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.966959in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.969104in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.973214in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.976189in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.976762in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.980590in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.981967in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{3.982067in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.988463in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.988916in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.996789in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.997166in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.999824in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.000331in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{4.003170in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.004436in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.016309in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{4.016706in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{4.019142in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{4.020394in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{4.022745in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.024865in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.026383in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.028342in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{4.036281in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.040129in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.041039in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.043481in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.044109in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.053153in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.058338in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.059232in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.067899in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.068869in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.070668in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{4.071683in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.073416in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.075727in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.076265in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.078501in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.078722in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.080892in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.084917in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{4.087183in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.095910in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.096011in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.098789in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.098945in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.101739in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.104075in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.111586in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.113345in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.118028in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.119636in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.125147in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{4.126936in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.128087in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.128976in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.137357in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.139773in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.141773in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.142954in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.145612in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.147124in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.150365in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{4.155429in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.159117in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{4.160760in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.162464in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.172934in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.175025in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.175226in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.178426in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.179506in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.180069in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.182039in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.184033in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.186209in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.187289in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.188756in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{4.189947in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.192188in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.195002in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.198479in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.201197in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.203950in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.205955in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.207658in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.208809in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.210457in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.212100in}}%
\pgfpathlineto{\pgfqpoint{3.714088in}{4.213260in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.214984in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.216335in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.221214in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.223575in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.224098in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.227535in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.228434in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{4.231253in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.232363in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.234212in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.235473in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.238181in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{4.239332in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.240437in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{4.241518in}}%
\pgfpathlineto{\pgfqpoint{3.914482in}{4.247306in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.249697in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.251667in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.253868in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.255817in}}%
\pgfpathlineto{\pgfqpoint{4.079720in}{4.259656in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.262896in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.263072in}}%
\pgfpathlineto{\pgfqpoint{4.128940in}{4.273895in}}%
\pgfpathlineto{\pgfqpoint{4.164097in}{4.274945in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{4.277196in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.278658in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.280180in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.281406in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{4.282230in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.283054in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{4.284667in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.285868in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.288114in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.290330in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{4.291621in}}%
\pgfpathlineto{\pgfqpoint{4.294177in}{4.292259in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.293369in}}%
\pgfpathlineto{\pgfqpoint{4.322303in}{4.293942in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.294535in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.295761in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.296078in}}%
\pgfpathlineto{\pgfqpoint{4.353944in}{4.297620in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.301675in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.303011in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.305579in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.307242in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.308387in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{4.308458in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.311246in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{4.313321in}}%
\pgfpathlineto{\pgfqpoint{4.635200in}{4.314100in}}%
\pgfpathlineto{\pgfqpoint{4.649263in}{4.314618in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.316055in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{4.317773in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.320818in}}%
\pgfpathlineto{\pgfqpoint{4.825048in}{4.325365in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.329510in}}%
\pgfpathlineto{\pgfqpoint{4.923487in}{4.330249in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{4.330967in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.335625in}}%
\pgfpathlineto{\pgfqpoint{4.955128in}{4.335730in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.337484in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{4.337629in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{4.339142in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.340343in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.340629in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.342362in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.353461in}}%
\pgfpathlineto{\pgfqpoint{5.292635in}{4.354366in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{4.355104in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.355426in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{4.355963in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.356948in}}%
\pgfpathlineto{\pgfqpoint{5.369980in}{4.357616in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.358300in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{4.360958in}}%
\pgfpathlineto{\pgfqpoint{5.426232in}{4.361706in}}%
\pgfpathlineto{\pgfqpoint{5.563344in}{4.365846in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{4.366645in}}%
\pgfpathlineto{\pgfqpoint{5.633658in}{4.368504in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{4.369580in}}%
\pgfpathlineto{\pgfqpoint{5.651236in}{4.370559in}}%
\pgfpathlineto{\pgfqpoint{5.707487in}{4.372730in}}%
\pgfpathlineto{\pgfqpoint{5.756707in}{4.373614in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.374795in}}%
\pgfpathlineto{\pgfqpoint{5.827021in}{4.375554in}}%
\pgfpathlineto{\pgfqpoint{5.830537in}{4.377900in}}%
\pgfpathlineto{\pgfqpoint{5.837568in}{4.377985in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{4.384175in}}%
\pgfpathlineto{\pgfqpoint{5.921945in}{4.386853in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.388577in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.389119in}}%
\pgfpathlineto{\pgfqpoint{5.943039in}{4.389974in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.399083in}}%
\pgfpathlineto{\pgfqpoint{6.076635in}{4.401801in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.406549in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.407042in}}%
\pgfpathlineto{\pgfqpoint{6.122339in}{4.408323in}}%
\pgfpathlineto{\pgfqpoint{6.125855in}{4.408489in}}%
\pgfpathlineto{\pgfqpoint{6.129371in}{4.422688in}}%
\pgfpathlineto{\pgfqpoint{6.164528in}{4.424175in}}%
\pgfpathlineto{\pgfqpoint{6.217263in}{4.425170in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.426466in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{4.428139in}}%
\pgfpathlineto{\pgfqpoint{6.301640in}{4.439469in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{4.440625in}}%
\pgfpathlineto{\pgfqpoint{6.347344in}{4.441162in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{4.442207in}}%
\pgfpathlineto{\pgfqpoint{6.435236in}{4.443775in}}%
\pgfpathlineto{\pgfqpoint{6.487972in}{4.446302in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.448126in}}%
\pgfpathlineto{\pgfqpoint{6.505550in}{4.448548in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.450121in}}%
\pgfpathlineto{\pgfqpoint{6.547739in}{4.452231in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{4.455361in}}%
\pgfpathlineto{\pgfqpoint{6.618052in}{4.456597in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{4.460074in}}%
\pgfpathlineto{\pgfqpoint{6.628600in}{4.461069in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.462270in}}%
\pgfpathlineto{\pgfqpoint{6.716492in}{4.462677in}}%
\pgfpathlineto{\pgfqpoint{6.857120in}{4.466596in}}%
\pgfpathlineto{\pgfqpoint{6.860635in}{4.470188in}}%
\pgfpathlineto{\pgfqpoint{6.867667in}{4.470997in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{4.471992in}}%
\pgfpathlineto{\pgfqpoint{6.895792in}{4.472324in}}%
\pgfpathlineto{\pgfqpoint{6.976653in}{4.473896in}}%
\pgfpathlineto{\pgfqpoint{6.983685in}{4.474705in}}%
\pgfpathlineto{\pgfqpoint{7.032905in}{4.476906in}}%
\pgfpathlineto{\pgfqpoint{7.053999in}{4.479684in}}%
\pgfpathlineto{\pgfqpoint{7.170017in}{4.481996in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.490015in}}%
\pgfpathlineto{\pgfqpoint{7.275488in}{4.491040in}}%
\pgfpathlineto{\pgfqpoint{7.282519in}{4.492235in}}%
\pgfpathlineto{\pgfqpoint{7.310645in}{4.492723in}}%
\pgfpathlineto{\pgfqpoint{7.317676in}{4.493657in}}%
\pgfpathlineto{\pgfqpoint{7.321192in}{4.493753in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.495290in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{4.495873in}}%
\pgfpathlineto{\pgfqpoint{7.405568in}{4.497556in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.498385in}}%
\pgfpathlineto{\pgfqpoint{7.426663in}{4.498486in}}%
\pgfpathlineto{\pgfqpoint{7.430178in}{4.500003in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{4.500877in}}%
\pgfpathlineto{\pgfqpoint{7.454788in}{4.501772in}}%
\pgfpathlineto{\pgfqpoint{7.458304in}{4.505058in}}%
\pgfpathlineto{\pgfqpoint{7.465335in}{4.505992in}}%
\pgfpathlineto{\pgfqpoint{7.577837in}{4.507474in}}%
\pgfpathlineto{\pgfqpoint{7.591900in}{4.507891in}}%
\pgfpathlineto{\pgfqpoint{7.679793in}{4.508786in}}%
\pgfpathlineto{\pgfqpoint{7.693855in}{4.510167in}}%
\pgfpathlineto{\pgfqpoint{7.743075in}{4.510725in}}%
\pgfpathlineto{\pgfqpoint{7.746591in}{4.513066in}}%
\pgfpathlineto{\pgfqpoint{7.757138in}{4.513247in}}%
\pgfpathlineto{\pgfqpoint{7.760654in}{4.521618in}}%
\pgfpathlineto{\pgfqpoint{8.031362in}{4.526361in}}%
\pgfpathlineto{\pgfqpoint{8.073551in}{4.527441in}}%
\pgfpathlineto{\pgfqpoint{8.084098in}{4.528150in}}%
\pgfpathlineto{\pgfqpoint{8.126286in}{4.529009in}}%
\pgfpathlineto{\pgfqpoint{8.136833in}{4.529501in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.529672in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.529672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765720in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.984704in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.148369in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.444979in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.651312in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.932432in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.977833in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.088405in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.148954in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.184823in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.235399in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.242377in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.264193in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.276297in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.283944in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.342403in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.353794in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.369404in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.390462in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.398199in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.401274in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.406012in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.426266in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.435109in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.454729in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.485147in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.514730in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.519031in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.525854in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.541199in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.568140in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.570431in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.588765in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.594513in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.603888in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.622011in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.628674in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.630096in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.634884in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.636145in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.660091in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.665804in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.669115in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.670783in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.680068in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.689484in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.695101in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.711345in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.715742in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.730398in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.738562in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.742451in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.743366in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.747657in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.753445in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.762866in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.764257in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.769035in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.770307in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.774331in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{2.780250in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.783380in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.790344in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.800272in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.818435in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.823113in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.837950in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.841422in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.843829in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.846587in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.852270in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.853159in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.855284in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.860038in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.865293in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.885968in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.892068in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{2.893113in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.908774in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.911256in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.923114in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.925330in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.925877in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.934564in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.936082in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.947673in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.953506in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.954310in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.963837in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.967133in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.976131in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{2.978061in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.985306in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.995978in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.001379in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.018246in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.033631in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.046463in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.059361in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.062370in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.072278in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.074414in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.093260in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.100390in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.103400in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.106449in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.107329in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.114649in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.117935in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.119618in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.132963in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.134687in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.146202in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.147459in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.151689in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.161984in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.165210in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.177133in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.178012in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.183810in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.187387in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.202657in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.206093in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.215002in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.227452in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.249590in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.262166in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.263130in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.269004in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.281344in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.285710in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.300004in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.305225in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.306968in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.317906in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.327890in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.330930in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.331769in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.334974in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.349882in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.360192in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.367653in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.370150in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.374250in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.375612in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.388650in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.390012in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.393207in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.393835in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.405160in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.407180in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.415847in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.419857in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.427840in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.428559in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.431523in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.438326in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.440251in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.445355in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.458263in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.461946in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.471819in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.477828in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.479215in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.482410in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.484385in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.486490in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.492379in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.493670in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.496494in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.504211in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.505412in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.513180in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.514034in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.520822in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.528268in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.532152in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.533710in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.549697in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.556711in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.561660in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.564243in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.568649in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.570348in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.596404in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.598173in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.604172in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.606719in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.608618in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.616502in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.622054in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.624606in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.626922in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.630254in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.632484in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.634399in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.642699in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.651944in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.668424in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.671032in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.675684in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.680071in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.682422in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.684437in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.688803in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.691310in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.697239in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.703489in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.708775in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.715754in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.718658in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.719974in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.726928in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.730465in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.731726in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.735465in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.737042in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.746262in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.747418in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.755507in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.755959in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.760029in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.763963in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.768068in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.770133in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.776388in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.780473in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.786879in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.789587in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.791230in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.791577in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.794768in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.796059in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.799837in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.804992in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.808117in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.810780in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.811986in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.826271in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.828215in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.843524in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.846127in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.850564in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.857909in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.869988in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.872646in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.872907in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.891482in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.895547in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.909610in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.911530in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.911942in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.914781in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.919112in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.921498in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{3.933120in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{3.937370in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{3.942666in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.950725in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.955373in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.955488in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.958850in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.960407in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{3.966070in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.968557in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.969717in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.971265in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.973345in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.977103in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.979741in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.983384in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.987368in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.990976in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.006270in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.007415in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{4.010696in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{4.015012in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{4.016977in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.020439in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{4.024644in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.033985in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.042265in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.045325in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.046907in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.048616in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.052630in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.053374in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{4.057569in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.059358in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.094574in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.096423in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.098890in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.099895in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.101106in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.113918in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.119299in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.122258in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.124047in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.125022in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{4.129071in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{4.131870in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.132101in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.137241in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.138457in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.140180in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.142125in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.143662in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.145496in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.147184in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.161569in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.164086in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.167624in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{4.168036in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.169453in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.170719in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.173562in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.175457in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.178069in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.179230in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.180345in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.181627in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.198695in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.200880in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.206744in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.208301in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.209733in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.212838in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.214582in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.216134in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.218174in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.219058in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.220410in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.220892in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.227153in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.229821in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.230198in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{4.232052in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.233021in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{4.237734in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.241337in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.243879in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.245311in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{4.249587in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.250999in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{4.257058in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.262645in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.262831in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.265363in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.268122in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.271930in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.272970in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.274392in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.280567in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.284401in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.288516in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.290395in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.300223in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.300921in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.312929in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{4.314025in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.316080in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.317461in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.323782in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.325315in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.326164in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.330776in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.335188in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.346930in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.348271in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.348648in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{4.352602in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.353552in}}%
\pgfpathlineto{\pgfqpoint{3.721119in}{4.360053in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.362480in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.364239in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.366128in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.372800in}}%
\pgfpathlineto{\pgfqpoint{3.773855in}{4.374624in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.375609in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.378056in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.379111in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.381472in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.387170in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.390692in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.393677in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.394526in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.425451in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.425597in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.427792in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.429400in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.433229in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.434038in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.435058in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.440906in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{4.448111in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.459722in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.461355in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.462566in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.464767in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.465043in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.480212in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.481790in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.487603in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.487804in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.490396in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.493200in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.494099in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.495165in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.496350in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.497516in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{4.500003in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{4.501912in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{4.504465in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.507163in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.509173in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.516262in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.517096in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.520447in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.521920in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.526336in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{4.529471in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.529843in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.531275in}}%
\pgfpathlineto{\pgfqpoint{4.360976in}{4.531406in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.537289in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.537495in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.545032in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.547253in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.548463in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.549689in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.554799in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.555739in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.558919in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.559864in}}%
\pgfpathlineto{\pgfqpoint{4.512151in}{4.566355in}}%
\pgfpathlineto{\pgfqpoint{4.515666in}{4.569440in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.569511in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.571269in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.571822in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.574540in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.576414in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.581534in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.581866in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{4.583479in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.584554in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.585624in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.593562in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.595386in}}%
\pgfpathlineto{\pgfqpoint{4.677388in}{4.596924in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.599783in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.601622in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.602953in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.603857in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.606249in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.614524in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.615544in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.617112in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.619202in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.619569in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{4.621664in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{4.624875in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.627347in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{4.628105in}}%
\pgfpathlineto{\pgfqpoint{4.874267in}{4.628974in}}%
\pgfpathlineto{\pgfqpoint{4.898877in}{4.630130in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.632532in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.634768in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{4.637727in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.638787in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.642455in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.648429in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.650157in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.662678in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{4.664376in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.671878in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.672561in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.673471in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.675812in}}%
\pgfpathlineto{\pgfqpoint{5.102788in}{4.676254in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.677802in}}%
\pgfpathlineto{\pgfqpoint{5.204743in}{4.681148in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.681816in}}%
\pgfpathlineto{\pgfqpoint{5.215290in}{4.681866in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{4.687619in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.687986in}}%
\pgfpathlineto{\pgfqpoint{5.236384in}{4.699723in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.700447in}}%
\pgfpathlineto{\pgfqpoint{5.264510in}{4.701311in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.702617in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.702667in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.708189in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.709063in}}%
\pgfpathlineto{\pgfqpoint{5.352402in}{4.710144in}}%
\pgfpathlineto{\pgfqpoint{5.362949in}{4.710671in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.713359in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.715103in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.716459in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.725750in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.726141in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.727799in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.729171in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.730045in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.731884in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.733708in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{4.747013in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{4.747751in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{4.751696in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{4.752821in}}%
\pgfpathlineto{\pgfqpoint{5.594985in}{4.753032in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.757665in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{4.759026in}}%
\pgfpathlineto{\pgfqpoint{5.626626in}{4.759820in}}%
\pgfpathlineto{\pgfqpoint{5.651236in}{4.760629in}}%
\pgfpathlineto{\pgfqpoint{5.658267in}{4.761724in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{4.761900in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.763563in}}%
\pgfpathlineto{\pgfqpoint{5.700456in}{4.764859in}}%
\pgfpathlineto{\pgfqpoint{5.707487in}{4.765472in}}%
\pgfpathlineto{\pgfqpoint{5.711003in}{4.780465in}}%
\pgfpathlineto{\pgfqpoint{5.735613in}{4.781772in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{4.784143in}}%
\pgfpathlineto{\pgfqpoint{5.746160in}{4.784942in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.786369in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.788208in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{4.789404in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{4.790670in}}%
\pgfpathlineto{\pgfqpoint{5.844599in}{4.792278in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{4.803356in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.804839in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.807406in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.808873in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.820163in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.821474in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{4.823022in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.824168in}}%
\pgfpathlineto{\pgfqpoint{6.094214in}{4.824976in}}%
\pgfpathlineto{\pgfqpoint{6.146949in}{4.826836in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.827710in}}%
\pgfpathlineto{\pgfqpoint{6.161012in}{4.828509in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.830724in}}%
\pgfpathlineto{\pgfqpoint{6.284061in}{4.835246in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.836337in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.837321in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{4.839954in}}%
\pgfpathlineto{\pgfqpoint{6.382501in}{4.842195in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{4.842929in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.844979in}}%
\pgfpathlineto{\pgfqpoint{6.470393in}{4.846225in}}%
\pgfpathlineto{\pgfqpoint{6.509066in}{4.847280in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.848817in}}%
\pgfpathlineto{\pgfqpoint{6.533676in}{4.849576in}}%
\pgfpathlineto{\pgfqpoint{6.540707in}{4.850465in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{4.851013in}}%
\pgfpathlineto{\pgfqpoint{6.561801in}{4.851767in}}%
\pgfpathlineto{\pgfqpoint{6.582896in}{4.852349in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.853716in}}%
\pgfpathlineto{\pgfqpoint{6.628600in}{4.854676in}}%
\pgfpathlineto{\pgfqpoint{6.646178in}{4.855384in}}%
\pgfpathlineto{\pgfqpoint{6.649694in}{4.857424in}}%
\pgfpathlineto{\pgfqpoint{6.660241in}{4.858484in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{4.860343in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.865182in}}%
\pgfpathlineto{\pgfqpoint{6.821963in}{4.865956in}}%
\pgfpathlineto{\pgfqpoint{6.857120in}{4.867016in}}%
\pgfpathlineto{\pgfqpoint{6.871183in}{4.867347in}}%
\pgfpathlineto{\pgfqpoint{6.902824in}{4.868478in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.869327in}}%
\pgfpathlineto{\pgfqpoint{6.927434in}{4.870010in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{4.871332in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.872819in}}%
\pgfpathlineto{\pgfqpoint{7.015326in}{4.874000in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.874608in}}%
\pgfpathlineto{\pgfqpoint{7.025873in}{4.879109in}}%
\pgfpathlineto{\pgfqpoint{7.043452in}{4.879773in}}%
\pgfpathlineto{\pgfqpoint{7.068062in}{4.880456in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{4.893369in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{4.894660in}}%
\pgfpathlineto{\pgfqpoint{7.120797in}{4.895117in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{4.897579in}}%
\pgfpathlineto{\pgfqpoint{7.145407in}{4.898524in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.900021in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.901141in}}%
\pgfpathlineto{\pgfqpoint{7.177048in}{4.901860in}}%
\pgfpathlineto{\pgfqpoint{7.180564in}{4.909065in}}%
\pgfpathlineto{\pgfqpoint{7.307129in}{4.913984in}}%
\pgfpathlineto{\pgfqpoint{7.352833in}{4.915687in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{4.916918in}}%
\pgfpathlineto{\pgfqpoint{7.380958in}{4.917797in}}%
\pgfpathlineto{\pgfqpoint{7.384474in}{4.920576in}}%
\pgfpathlineto{\pgfqpoint{7.405568in}{4.921179in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.922234in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{4.932770in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{4.933534in}}%
\pgfpathlineto{\pgfqpoint{7.461819in}{4.934147in}}%
\pgfpathlineto{\pgfqpoint{7.535649in}{4.935353in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{4.939035in}}%
\pgfpathlineto{\pgfqpoint{7.890734in}{4.947080in}}%
\pgfpathlineto{\pgfqpoint{7.897766in}{4.948260in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.952335in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.953204in}}%
\pgfpathlineto{\pgfqpoint{7.968080in}{4.953792in}}%
\pgfpathlineto{\pgfqpoint{8.003237in}{4.955124in}}%
\pgfpathlineto{\pgfqpoint{8.013784in}{4.956264in}}%
\pgfpathlineto{\pgfqpoint{8.020815in}{4.957128in}}%
\pgfpathlineto{\pgfqpoint{8.059488in}{4.958214in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.958425in}}%
\pgfpathlineto{\pgfqpoint{8.070035in}{4.960007in}}%
\pgfpathlineto{\pgfqpoint{8.119255in}{4.961233in}}%
\pgfpathlineto{\pgfqpoint{8.133317in}{4.962258in}}%
\pgfpathlineto{\pgfqpoint{8.168474in}{4.963781in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765881in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.991974in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.110359in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.150223in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.468976in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.648503in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.745811in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.843249in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.158827in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.229098in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.299505in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.308961in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.332334in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.343755in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.349950in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.375765in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.409821in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.432189in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.444198in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.448685in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.457397in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.459598in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.466290in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.468737in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.473369in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.474887in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.480841in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.499903in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.508877in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.529341in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.537169in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.540410in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.574038in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.594151in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.611435in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.621675in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.623654in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.629186in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.643250in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.648540in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.651173in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.658569in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.661101in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.667151in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.671311in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.678586in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.694277in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.702774in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.705909in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.715450in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.720882in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.722952in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.729699in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.733900in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.741658in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.750249in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.753244in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.757113in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.773859in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.777215in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.784360in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.786666in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.802815in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.807698in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.815632in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.826992in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.829595in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.830388in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.833262in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{2.835775in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.852717in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{2.860982in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.866373in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.869192in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.874005in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.878266in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.889722in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.901182in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.905443in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{2.907634in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{2.908412in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{2.912568in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.919441in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.921441in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{2.932339in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{2.938750in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{2.954275in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.956034in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.962319in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.969781in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{2.970394in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{2.974554in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{2.981502in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{2.987009in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.002148in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.010061in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.011719in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.015161in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.015528in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.022773in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.026662in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.036545in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.037314in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.048754in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.050271in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.052688in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.053105in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.061205in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.062230in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.070751in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.075464in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.082488in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.092135in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.092487in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.103791in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.118116in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.122241in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.124658in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.125140in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.130360in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.131511in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.136053in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.137164in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.140751in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.142379in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.145826in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.149413in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.153272in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.153679in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.158743in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.163778in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.171882in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.177349in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.181745in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.183112in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.196708in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.204777in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.206058in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.206415in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.207977in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.214906in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.222367in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.224322in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.232110in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.234828in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.243585in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.249625in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.265045in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.269999in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.274727in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.281535in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.284258in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.284600in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.294432in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.298557in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.308310in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.311033in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.312304in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.326915in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.329970in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.332633in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.341511in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.358016in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.363211in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.365714in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.366226in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.384058in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.384269in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.388409in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.398407in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{3.401231in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.409325in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.423469in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.427740in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.429629in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.431996in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.436236in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.439251in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.443461in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.444165in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.446049in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.447993in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.452324in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.456806in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.471211in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.483204in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.487777in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.488962in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.500750in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.502739in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{3.507191in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.509407in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.510135in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.521626in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.521993in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.524585in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.526459in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.537176in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.539664in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.554953in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.559364in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.566941in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.568041in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.582135in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.588033in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.591505in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.597032in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.633695in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.636464in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.638579in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.638951in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.650808in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.651507in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.654431in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.674915in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.676533in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.676649in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.678558in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.684025in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.685823in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.688406in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.701409in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.703414in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.717769in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{3.719497in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.723994in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.724858in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{3.727064in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.727471in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.729079in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.734646in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.736972in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.739293in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.744574in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.746790in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.755376in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.755884in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.763245in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.763717in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.767671in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.768500in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.785960in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.788738in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.790482in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{3.800104in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.801003in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.816483in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{3.823387in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.838485in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.840691in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.841590in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.844665in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.844906in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.849277in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.850408in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.854875in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{3.860502in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.862276in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.865682in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.878625in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.879409in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.894688in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.896783in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.900531in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.901330in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.905817in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.906807in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{3.913168in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.913926in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.916047in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.919765in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{3.919885in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{3.924779in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{3.926256in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.926523in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.928251in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.928417in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{3.933120in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{3.936571in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{3.937642in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{3.940556in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.940837in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.946696in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.951142in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{3.951534in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.958267in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.959463in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{3.961101in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.963095in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.963256in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.965793in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.967487in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.973250in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{3.979319in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.981942in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.983419in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{3.986971in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.998718in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.001487in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.006250in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.007199in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.009129in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.023775in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.024217in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.027021in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.034718in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.037110in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.037220in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.038838in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.038939in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.048053in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.050007in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.057845in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.064151in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{4.064844in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.066548in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.068477in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.069587in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.082153in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.088514in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.091921in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.096945in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.112029in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.112245in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.115219in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{4.116510in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.117782in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.120791in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.122605in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.123690in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.127946in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.130111in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.134337in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.137296in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.140683in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.142225in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.143451in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.145195in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.150772in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{4.151505in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.152867in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.152912in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.154188in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.158645in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.159529in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{4.171603in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.172422in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.173939in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{4.174693in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{4.175376in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.176457in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.178145in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.179215in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.179280in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.181391in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.182496in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.183501in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.184184in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.186651in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.187777in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.188837in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.190645in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.191007in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.192680in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{4.193655in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.194358in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.197514in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.199554in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.205483in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.207181in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.209432in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.210261in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.211989in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.215838in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.220777in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.222410in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.223048in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.225535in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.225681in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.227680in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.227922in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{4.230258in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.231469in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.232072in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{4.233795in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{4.235795in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.235845in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.238036in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.238880in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.240613in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.252817in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.255606in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.264333in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.265534in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.266298in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.268644in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{4.269855in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{4.271785in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.272408in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.274131in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{4.277643in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{4.285592in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.286149in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.288636in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.290129in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.292651in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.293837in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.293892in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{4.299745in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.300243in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.302217in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.303142in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.306543in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.307583in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.315396in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.319099in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{4.320833in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.321215in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.322963in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.323591in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.329676in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{4.330128in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.331625in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.332238in}}%
\pgfpathlineto{\pgfqpoint{4.427774in}{4.333545in}}%
\pgfpathlineto{\pgfqpoint{4.441837in}{4.334720in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.335861in}}%
\pgfpathlineto{\pgfqpoint{4.480509in}{4.336936in}}%
\pgfpathlineto{\pgfqpoint{4.484025in}{4.336956in}}%
\pgfpathlineto{\pgfqpoint{4.487541in}{4.340629in}}%
\pgfpathlineto{\pgfqpoint{4.501604in}{4.341694in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{4.352708in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.354145in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.354300in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.356385in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.358415in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{4.362621in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.364279in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.366605in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{4.371328in}}%
\pgfpathlineto{\pgfqpoint{4.638716in}{4.373222in}}%
\pgfpathlineto{\pgfqpoint{4.684420in}{4.378342in}}%
\pgfpathlineto{\pgfqpoint{4.687935in}{4.380146in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{4.380905in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.383598in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{4.384904in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.385562in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.385683in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{4.386944in}}%
\pgfpathlineto{\pgfqpoint{4.796922in}{4.388039in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{4.390476in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.390898in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.398384in}}%
\pgfpathlineto{\pgfqpoint{4.895361in}{4.398681in}}%
\pgfpathlineto{\pgfqpoint{4.898877in}{4.405002in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.406137in}}%
\pgfpathlineto{\pgfqpoint{5.123882in}{4.416698in}}%
\pgfpathlineto{\pgfqpoint{5.130913in}{4.419030in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{4.421034in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.424577in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{4.425878in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{4.431239in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.433761in}}%
\pgfpathlineto{\pgfqpoint{5.225837in}{4.434098in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.437992in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.440499in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.444915in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.445951in}}%
\pgfpathlineto{\pgfqpoint{5.387559in}{4.449669in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{4.450749in}}%
\pgfpathlineto{\pgfqpoint{5.412169in}{4.453040in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.454100in}}%
\pgfpathlineto{\pgfqpoint{5.471936in}{4.454859in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.456934in}}%
\pgfpathlineto{\pgfqpoint{5.489514in}{4.458024in}}%
\pgfpathlineto{\pgfqpoint{5.493030in}{4.466686in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.467153in}}%
\pgfpathlineto{\pgfqpoint{5.514124in}{4.467194in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.468781in}}%
\pgfpathlineto{\pgfqpoint{5.545765in}{4.469857in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.471439in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{4.472575in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.474740in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.475308in}}%
\pgfpathlineto{\pgfqpoint{5.633658in}{4.476057in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{4.477795in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.480046in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{4.481101in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.481172in}}%
\pgfpathlineto{\pgfqpoint{5.682877in}{4.483111in}}%
\pgfpathlineto{\pgfqpoint{5.711003in}{4.485643in}}%
\pgfpathlineto{\pgfqpoint{5.753191in}{4.486708in}}%
\pgfpathlineto{\pgfqpoint{5.767254in}{4.487286in}}%
\pgfpathlineto{\pgfqpoint{5.791864in}{4.488457in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{4.488980in}}%
\pgfpathlineto{\pgfqpoint{5.872725in}{4.490160in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{4.496375in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.498023in}}%
\pgfpathlineto{\pgfqpoint{6.009837in}{4.499058in}}%
\pgfpathlineto{\pgfqpoint{6.073120in}{4.501229in}}%
\pgfpathlineto{\pgfqpoint{6.111792in}{4.502128in}}%
\pgfpathlineto{\pgfqpoint{6.122339in}{4.502857in}}%
\pgfpathlineto{\pgfqpoint{6.132886in}{4.503068in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.506344in}}%
\pgfpathlineto{\pgfqpoint{6.175075in}{4.507248in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.507987in}}%
\pgfpathlineto{\pgfqpoint{6.192653in}{4.508399in}}%
\pgfpathlineto{\pgfqpoint{6.196169in}{4.509776in}}%
\pgfpathlineto{\pgfqpoint{6.217263in}{4.510966in}}%
\pgfpathlineto{\pgfqpoint{6.220779in}{4.514363in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{4.515981in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.516689in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.517825in}}%
\pgfpathlineto{\pgfqpoint{6.435236in}{4.520699in}}%
\pgfpathlineto{\pgfqpoint{6.438752in}{4.521819in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.526607in}}%
\pgfpathlineto{\pgfqpoint{6.456330in}{4.528979in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.530441in}}%
\pgfpathlineto{\pgfqpoint{6.551254in}{4.531129in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{4.531978in}}%
\pgfpathlineto{\pgfqpoint{6.600474in}{4.532943in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{4.533797in}}%
\pgfpathlineto{\pgfqpoint{6.635631in}{4.534656in}}%
\pgfpathlineto{\pgfqpoint{6.695398in}{4.536013in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.536535in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.538731in}}%
\pgfpathlineto{\pgfqpoint{6.871183in}{4.541635in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{4.555116in}}%
\pgfpathlineto{\pgfqpoint{6.888761in}{4.555699in}}%
\pgfpathlineto{\pgfqpoint{6.899308in}{4.556271in}}%
\pgfpathlineto{\pgfqpoint{6.920402in}{4.556749in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{4.557417in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.564918in}}%
\pgfpathlineto{\pgfqpoint{7.004779in}{4.566009in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.568139in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{4.569109in}}%
\pgfpathlineto{\pgfqpoint{7.120797in}{4.569948in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.571174in}}%
\pgfpathlineto{\pgfqpoint{7.145407in}{4.571314in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.573214in}}%
\pgfpathlineto{\pgfqpoint{7.170017in}{4.573344in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.575540in}}%
\pgfpathlineto{\pgfqpoint{7.187595in}{4.576746in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.577756in}}%
\pgfpathlineto{\pgfqpoint{7.254393in}{4.578806in}}%
\pgfpathlineto{\pgfqpoint{7.293066in}{4.579821in}}%
\pgfpathlineto{\pgfqpoint{7.296582in}{4.581052in}}%
\pgfpathlineto{\pgfqpoint{7.338770in}{4.581825in}}%
\pgfpathlineto{\pgfqpoint{7.349317in}{4.582680in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{4.583715in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{4.584192in}}%
\pgfpathlineto{\pgfqpoint{7.472367in}{4.585172in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{4.585940in}}%
\pgfpathlineto{\pgfqpoint{7.581353in}{4.587116in}}%
\pgfpathlineto{\pgfqpoint{7.598932in}{4.587528in}}%
\pgfpathlineto{\pgfqpoint{7.690340in}{4.589106in}}%
\pgfpathlineto{\pgfqpoint{7.707918in}{4.589824in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{4.591769in}}%
\pgfpathlineto{\pgfqpoint{7.876672in}{4.592156in}}%
\pgfpathlineto{\pgfqpoint{7.946986in}{4.593211in}}%
\pgfpathlineto{\pgfqpoint{8.122770in}{4.597677in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.598351in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.598351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765544in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.978805in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.111319in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.156237in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.468996in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.594043in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.679051in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.779097in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.885881in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.930096in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.978275in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.073713in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.112471in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.309403in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.321230in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.366731in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.372967in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.381508in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.409625in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.418000in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.444102in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.484599in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.502873in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.514575in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.532265in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.542113in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.574194in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.593880in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.598728in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.633698in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.638733in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.656544in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.668573in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.679345in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.687354in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.691745in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.697855in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.699799in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.710376in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.713109in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.716465in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.717912in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.722027in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.739482in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.741391in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.744979in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.761006in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.765895in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.772120in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.775688in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.790088in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.793941in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.810115in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.819069in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.823199in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.825625in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.832494in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{2.836157in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.841874in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.856731in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.863253in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.864836in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.866509in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.883074in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.888571in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.893606in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.898730in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.901348in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.905312in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{2.908217in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.917823in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.923621in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.933992in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.942267in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.946437in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.947769in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.952441in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.965520in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.975674in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.994038in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.996013in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.000183in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.016673in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.018658in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.019170in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.025406in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.030109in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.036560in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.040177in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.045755in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.047915in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.048051in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.056728in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.058411in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.063757in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.078473in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.080956in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.090834in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.092868in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.120472in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.129933in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.133868in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.138018in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.141188in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.141364in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.145132in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.145926in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.148830in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.153076in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.155518in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.156824in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.164074in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.165783in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.171963in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.172726in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.175686in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.179047in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.194301in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.199481in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.207153in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.210706in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.210982in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.226005in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.228497in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.229467in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.238546in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.239164in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.241937in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.246590in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.251614in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.257393in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.259638in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.277937in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.281952in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.291317in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.297372in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.298713in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.305582in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.309787in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.313098in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.316605in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.319203in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.324282in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.326900in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.333924in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.339140in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.345279in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.364051in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.367924in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.369070in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.380722in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.382560in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.385384in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.387550in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.393343in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.395021in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.397568in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{3.404381in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.405607in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.416445in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.421766in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.423957in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.427564in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.432794in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.434553in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.437568in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.438934in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.447144in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.457429in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.459092in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.462031in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.462881in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.462941in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.464599in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.468026in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.477391in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.478562in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.479511in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.480933in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.482833in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.484219in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.484702in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.490615in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.494077in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.498705in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{3.499669in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.500539in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.504779in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.508256in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.510311in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.511612in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{3.513396in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.532594in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.536393in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.537151in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.539086in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.539653in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.543829in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.549004in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.554410in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.557998in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.558746in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.562183in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.571388in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.573247in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.574764in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{3.577728in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{3.579180in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.580612in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.581195in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.582476in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.583336in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{3.584481in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{3.589129in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.591043in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.591103in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.592696in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{3.593731in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.594842in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{3.595450in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.603438in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{3.604614in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{3.607136in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{3.608880in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{3.610176in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{3.612010in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{3.613673in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{3.614864in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{3.620948in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{3.622240in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{3.630103in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{3.630570in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{3.632972in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{3.635529in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{3.637876in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{3.638981in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.641217in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.641352in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{3.643362in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.644030in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{3.646397in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{3.647759in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{3.653401in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{3.654401in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{3.656712in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{3.658074in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{3.663460in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{3.664711in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{3.665399in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{3.667278in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{3.669826in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{3.670650in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.671534in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{3.674237in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{3.674318in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{3.683924in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{3.684874in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{3.688356in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.689275in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{3.693275in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.695068in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{3.700304in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{3.701238in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{3.701419in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.703550in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{3.705519in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{3.707132in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{3.710076in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{3.712282in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{3.712985in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{3.714020in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{3.715925in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.716613in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{3.718120in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{3.719703in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{3.720723in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{3.721542in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{3.724667in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{3.725391in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{3.730430in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{3.731882in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{3.732937in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{3.733912in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{3.735892in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{3.738504in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{3.739554in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{3.742388in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{3.744091in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{3.745875in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{3.750467in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{3.751568in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{3.752950in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{3.753919in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{3.755336in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{3.756919in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{3.759109in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{3.759627in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{3.762189in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{3.763606in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{3.767264in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{3.769239in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{3.770374in}}%
\pgfpathlineto{\pgfqpoint{4.048079in}{3.773052in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{3.774122in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{3.778529in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{3.783453in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{3.785709in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{3.790306in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{3.791828in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{3.797556in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{3.798229in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{3.803616in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{3.807344in}}%
\pgfpathlineto{\pgfqpoint{4.322303in}{3.807937in}}%
\pgfpathlineto{\pgfqpoint{4.325819in}{3.812448in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{3.813303in}}%
\pgfpathlineto{\pgfqpoint{4.480509in}{3.820196in}}%
\pgfpathlineto{\pgfqpoint{4.484025in}{3.823959in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{3.825954in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{3.829411in}}%
\pgfpathlineto{\pgfqpoint{4.631684in}{3.831089in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{3.832009in}}%
\pgfpathlineto{\pgfqpoint{4.687935in}{3.834998in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{3.836480in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{3.838801in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{3.842007in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{3.842298in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{3.843670in}}%
\pgfpathlineto{\pgfqpoint{4.807469in}{3.844745in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{3.845504in}}%
\pgfpathlineto{\pgfqpoint{4.832079in}{3.846022in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{3.847760in}}%
\pgfpathlineto{\pgfqpoint{4.874267in}{3.848634in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{3.849147in}}%
\pgfpathlineto{\pgfqpoint{4.919971in}{3.851232in}}%
\pgfpathlineto{\pgfqpoint{4.927003in}{3.852332in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{3.853417in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{3.855246in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{3.855920in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{3.859633in}}%
\pgfpathlineto{\pgfqpoint{5.127397in}{3.860592in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{3.861622in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{3.862607in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{3.863366in}}%
\pgfpathlineto{\pgfqpoint{5.264510in}{3.864220in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{3.865270in}}%
\pgfpathlineto{\pgfqpoint{5.384043in}{3.868596in}}%
\pgfpathlineto{\pgfqpoint{5.412169in}{3.869053in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{3.871983in}}%
\pgfpathlineto{\pgfqpoint{5.493030in}{3.872827in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{3.873168in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{3.878444in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{3.878881in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{3.880172in}}%
\pgfpathlineto{\pgfqpoint{5.647720in}{3.883217in}}%
\pgfpathlineto{\pgfqpoint{5.795380in}{3.886669in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{3.887317in}}%
\pgfpathlineto{\pgfqpoint{5.876241in}{3.889789in}}%
\pgfpathlineto{\pgfqpoint{5.879756in}{3.891347in}}%
\pgfpathlineto{\pgfqpoint{5.900851in}{3.891914in}}%
\pgfpathlineto{\pgfqpoint{6.013353in}{3.894090in}}%
\pgfpathlineto{\pgfqpoint{6.073120in}{3.895371in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{3.895924in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{3.896919in}}%
\pgfpathlineto{\pgfqpoint{6.224295in}{3.899170in}}%
\pgfpathlineto{\pgfqpoint{6.294608in}{3.899878in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{3.900893in}}%
\pgfpathlineto{\pgfqpoint{6.329765in}{3.902561in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{3.902812in}}%
\pgfpathlineto{\pgfqpoint{6.340312in}{3.904481in}}%
\pgfpathlineto{\pgfqpoint{6.414142in}{3.905495in}}%
\pgfpathlineto{\pgfqpoint{6.424689in}{3.905681in}}%
\pgfpathlineto{\pgfqpoint{6.428205in}{3.907555in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{3.907897in}}%
\pgfpathlineto{\pgfqpoint{6.466878in}{3.909626in}}%
\pgfpathlineto{\pgfqpoint{6.607505in}{3.911811in}}%
\pgfpathlineto{\pgfqpoint{6.611021in}{3.913550in}}%
\pgfpathlineto{\pgfqpoint{6.688366in}{3.914941in}}%
\pgfpathlineto{\pgfqpoint{6.734070in}{3.915383in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{3.916253in}}%
\pgfpathlineto{\pgfqpoint{6.755165in}{3.916288in}}%
\pgfpathlineto{\pgfqpoint{6.758680in}{3.919609in}}%
\pgfpathlineto{\pgfqpoint{6.885245in}{3.920830in}}%
\pgfpathlineto{\pgfqpoint{6.888761in}{3.924478in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{3.926467in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{3.927437in}}%
\pgfpathlineto{\pgfqpoint{6.997748in}{3.927919in}}%
\pgfpathlineto{\pgfqpoint{7.162985in}{3.929909in}}%
\pgfpathlineto{\pgfqpoint{7.194627in}{3.930155in}}%
\pgfpathlineto{\pgfqpoint{7.307129in}{3.932150in}}%
\pgfpathlineto{\pgfqpoint{7.321192in}{3.932768in}}%
\pgfpathlineto{\pgfqpoint{7.440725in}{3.934265in}}%
\pgfpathlineto{\pgfqpoint{7.486429in}{3.935376in}}%
\pgfpathlineto{\pgfqpoint{7.588385in}{3.938390in}}%
\pgfpathlineto{\pgfqpoint{7.627057in}{3.939405in}}%
\pgfpathlineto{\pgfqpoint{7.662214in}{3.939963in}}%
\pgfpathlineto{\pgfqpoint{7.676277in}{3.940229in}}%
\pgfpathlineto{\pgfqpoint{7.679793in}{3.942214in}}%
\pgfpathlineto{\pgfqpoint{7.718465in}{3.942485in}}%
\pgfpathlineto{\pgfqpoint{7.721981in}{3.947525in}}%
\pgfpathlineto{\pgfqpoint{7.837999in}{3.950348in}}%
\pgfpathlineto{\pgfqpoint{7.841515in}{3.952509in}}%
\pgfpathlineto{\pgfqpoint{7.897766in}{3.954770in}}%
\pgfpathlineto{\pgfqpoint{7.943470in}{3.955177in}}%
\pgfpathlineto{\pgfqpoint{8.073551in}{3.956167in}}%
\pgfpathlineto{\pgfqpoint{8.094645in}{3.956624in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.957101in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.957101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432284in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{8.391667in}{0.651234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{0.651234in}}{\pgfqpoint{8.430556in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{8.430556in}{2.454010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{2.492899in}}{\pgfqpoint{8.391667in}{2.492899in}}%
\pgfpathlineto{\pgfqpoint{4.432284in}{2.492899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.393395in}{2.492899in}}{\pgfqpoint{4.393395in}{2.454010in}}%
\pgfpathlineto{\pgfqpoint{4.393395in}{0.690123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.393395in}{0.651234in}}{\pgfqpoint{4.432284in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{4.432284in}{0.651234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471173in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{4.665617in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{4.860062in}{2.333177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015617in,y=2.265121in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BASELINE (NO FUZZING)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471173in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{4.665617in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{4.860062in}{2.035955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015617in,y=1.967899in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471173in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{4.665617in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{4.860062in}{1.738733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015617in,y=1.670677in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471173in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{4.665617in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{4.860062in}{1.441511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015617in,y=1.373456in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471173in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{4.665617in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{4.860062in}{1.144289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015617in,y=1.076234in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=6, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471173in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{4.665617in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{4.860062in}{0.847067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015617in,y=0.779012in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=8, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> DL_COV_SRSUE_BETAS_MUTATIONS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.419444in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.419444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.419444in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569444in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.319444in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.319444in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921717in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921717in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802840in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802840in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683962in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683962in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565084in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565084in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446207in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446207in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327329in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327329in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208451in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.208451in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089574in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.089574in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.970696in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.970696in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.444444in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{0.764012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402778in, y=0.715787in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{1.340935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402778in, y=1.292710in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{1.917858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.869633in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{2.494781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.446556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{3.071704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.023479in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{3.648627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.600402in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{4.225550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.177325in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569444in}{4.802473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.754248in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF MUTATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569444in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921717in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.939340in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.942864in}{0.833339in}}%
\pgfpathlineto{\pgfqpoint{0.946389in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{0.949913in}{0.829190in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{0.834238in}}%
\pgfpathlineto{\pgfqpoint{0.956962in}{0.845859in}}%
\pgfpathlineto{\pgfqpoint{0.960487in}{0.850399in}}%
\pgfpathlineto{\pgfqpoint{0.964011in}{0.820234in}}%
\pgfpathlineto{\pgfqpoint{0.967536in}{0.818737in}}%
\pgfpathlineto{\pgfqpoint{0.974585in}{0.825901in}}%
\pgfpathlineto{\pgfqpoint{0.978109in}{0.832776in}}%
\pgfpathlineto{\pgfqpoint{0.981633in}{0.835550in}}%
\pgfpathlineto{\pgfqpoint{0.985158in}{0.840406in}}%
\pgfpathlineto{\pgfqpoint{0.988682in}{0.818332in}}%
\pgfpathlineto{\pgfqpoint{0.992207in}{0.819234in}}%
\pgfpathlineto{\pgfqpoint{0.995731in}{0.846127in}}%
\pgfpathlineto{\pgfqpoint{0.999256in}{0.837879in}}%
\pgfpathlineto{\pgfqpoint{1.002780in}{0.858249in}}%
\pgfpathlineto{\pgfqpoint{1.006305in}{0.820859in}}%
\pgfpathlineto{\pgfqpoint{1.009829in}{0.830596in}}%
\pgfpathlineto{\pgfqpoint{1.013354in}{0.823373in}}%
\pgfpathlineto{\pgfqpoint{1.016878in}{0.838806in}}%
\pgfpathlineto{\pgfqpoint{1.020403in}{0.816944in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{0.822760in}}%
\pgfpathlineto{\pgfqpoint{1.027452in}{0.823870in}}%
\pgfpathlineto{\pgfqpoint{1.030976in}{0.846223in}}%
\pgfpathlineto{\pgfqpoint{1.034501in}{0.819754in}}%
\pgfpathlineto{\pgfqpoint{1.041550in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{1.045074in}{0.827954in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{0.854129in}}%
\pgfpathlineto{\pgfqpoint{1.052123in}{0.840901in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{0.840099in}}%
\pgfpathlineto{\pgfqpoint{1.059172in}{0.842240in}}%
\pgfpathlineto{\pgfqpoint{1.062697in}{0.850193in}}%
\pgfpathlineto{\pgfqpoint{1.066221in}{0.831292in}}%
\pgfpathlineto{\pgfqpoint{1.073270in}{0.842604in}}%
\pgfpathlineto{\pgfqpoint{1.076795in}{0.823593in}}%
\pgfpathlineto{\pgfqpoint{1.080319in}{0.830605in}}%
\pgfpathlineto{\pgfqpoint{1.083844in}{0.840633in}}%
\pgfpathlineto{\pgfqpoint{1.087368in}{0.828357in}}%
\pgfpathlineto{\pgfqpoint{1.090893in}{0.838215in}}%
\pgfpathlineto{\pgfqpoint{1.094417in}{0.836567in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{0.836471in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{0.826049in}}%
\pgfpathlineto{\pgfqpoint{1.104991in}{0.829328in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{0.824538in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{1.115564in}{0.838806in}}%
\pgfpathlineto{\pgfqpoint{1.119089in}{0.841635in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.825743in}}%
\pgfpathlineto{\pgfqpoint{1.126138in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{1.129662in}{0.829149in}}%
\pgfpathlineto{\pgfqpoint{1.133187in}{0.838874in}}%
\pgfpathlineto{\pgfqpoint{1.136711in}{0.839767in}}%
\pgfpathlineto{\pgfqpoint{1.140236in}{0.816519in}}%
\pgfpathlineto{\pgfqpoint{1.143760in}{0.844378in}}%
\pgfpathlineto{\pgfqpoint{1.147285in}{0.833957in}}%
\pgfpathlineto{\pgfqpoint{1.150809in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{0.818552in}}%
\pgfpathlineto{\pgfqpoint{1.157858in}{0.831718in}}%
\pgfpathlineto{\pgfqpoint{1.161382in}{0.817240in}}%
\pgfpathlineto{\pgfqpoint{1.164907in}{0.832936in}}%
\pgfpathlineto{\pgfqpoint{1.168431in}{0.820976in}}%
\pgfpathlineto{\pgfqpoint{1.171956in}{0.857144in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{0.864376in}}%
\pgfpathlineto{\pgfqpoint{1.179005in}{0.836134in}}%
\pgfpathlineto{\pgfqpoint{1.182529in}{0.843208in}}%
\pgfpathlineto{\pgfqpoint{1.186054in}{0.826585in}}%
\pgfpathlineto{\pgfqpoint{1.189578in}{0.841562in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{0.836079in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{0.841086in}}%
\pgfpathlineto{\pgfqpoint{1.200152in}{0.828668in}}%
\pgfpathlineto{\pgfqpoint{1.203676in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{1.207201in}{0.823371in}}%
\pgfpathlineto{\pgfqpoint{1.210725in}{0.833950in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{0.823703in}}%
\pgfpathlineto{\pgfqpoint{1.217774in}{0.850310in}}%
\pgfpathlineto{\pgfqpoint{1.224823in}{0.818813in}}%
\pgfpathlineto{\pgfqpoint{1.228348in}{0.839465in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{0.830282in}}%
\pgfpathlineto{\pgfqpoint{1.238921in}{0.818277in}}%
\pgfpathlineto{\pgfqpoint{1.242446in}{0.836944in}}%
\pgfpathlineto{\pgfqpoint{1.245970in}{0.835234in}}%
\pgfpathlineto{\pgfqpoint{1.249495in}{0.819701in}}%
\pgfpathlineto{\pgfqpoint{1.253019in}{0.825516in}}%
\pgfpathlineto{\pgfqpoint{1.256544in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.260068in}{0.839403in}}%
\pgfpathlineto{\pgfqpoint{1.263593in}{0.833401in}}%
\pgfpathlineto{\pgfqpoint{1.267117in}{0.836134in}}%
\pgfpathlineto{\pgfqpoint{1.270642in}{0.812373in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{0.819884in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{1.281215in}{0.809032in}}%
\pgfpathlineto{\pgfqpoint{1.284740in}{0.835875in}}%
\pgfpathlineto{\pgfqpoint{1.291789in}{0.838490in}}%
\pgfpathlineto{\pgfqpoint{1.295313in}{0.864825in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{0.828206in}}%
\pgfpathlineto{\pgfqpoint{1.302362in}{0.837659in}}%
\pgfpathlineto{\pgfqpoint{1.305887in}{0.843401in}}%
\pgfpathlineto{\pgfqpoint{1.309411in}{0.826732in}}%
\pgfpathlineto{\pgfqpoint{1.312936in}{0.820743in}}%
\pgfpathlineto{\pgfqpoint{1.316460in}{0.831828in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{0.835914in}}%
\pgfpathlineto{\pgfqpoint{1.323509in}{0.836491in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{0.819314in}}%
\pgfpathlineto{\pgfqpoint{1.330558in}{0.834541in}}%
\pgfpathlineto{\pgfqpoint{1.334082in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{0.835983in}}%
\pgfpathlineto{\pgfqpoint{1.341131in}{0.841610in}}%
\pgfpathlineto{\pgfqpoint{1.344656in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{1.348180in}{0.842638in}}%
\pgfpathlineto{\pgfqpoint{1.351705in}{0.830042in}}%
\pgfpathlineto{\pgfqpoint{1.355229in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.358754in}{0.846400in}}%
\pgfpathlineto{\pgfqpoint{1.362278in}{0.821148in}}%
\pgfpathlineto{\pgfqpoint{1.365803in}{0.835028in}}%
\pgfpathlineto{\pgfqpoint{1.369327in}{0.826752in}}%
\pgfpathlineto{\pgfqpoint{1.372852in}{0.835921in}}%
\pgfpathlineto{\pgfqpoint{1.376376in}{0.822240in}}%
\pgfpathlineto{\pgfqpoint{1.379901in}{0.827789in}}%
\pgfpathlineto{\pgfqpoint{1.383425in}{0.848696in}}%
\pgfpathlineto{\pgfqpoint{1.386950in}{0.825475in}}%
\pgfpathlineto{\pgfqpoint{1.390474in}{0.841072in}}%
\pgfpathlineto{\pgfqpoint{1.393999in}{0.835646in}}%
\pgfpathlineto{\pgfqpoint{1.397523in}{0.855303in}}%
\pgfpathlineto{\pgfqpoint{1.401048in}{0.827412in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{1.408097in}{0.844664in}}%
\pgfpathlineto{\pgfqpoint{1.411621in}{0.817224in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{0.834115in}}%
\pgfpathlineto{\pgfqpoint{1.422195in}{0.837244in}}%
\pgfpathlineto{\pgfqpoint{1.429244in}{0.818641in}}%
\pgfpathlineto{\pgfqpoint{1.432768in}{0.832741in}}%
\pgfpathlineto{\pgfqpoint{1.436293in}{0.807645in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{0.826841in}}%
\pgfpathlineto{\pgfqpoint{1.443342in}{0.834259in}}%
\pgfpathlineto{\pgfqpoint{1.446866in}{0.829245in}}%
\pgfpathlineto{\pgfqpoint{1.450391in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.453915in}{0.836745in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{0.831505in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.831409in}}%
\pgfpathlineto{\pgfqpoint{1.468013in}{0.830701in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{0.839259in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{1.478587in}{0.829122in}}%
\pgfpathlineto{\pgfqpoint{1.482111in}{0.832043in}}%
\pgfpathlineto{\pgfqpoint{1.485635in}{0.827233in}}%
\pgfpathlineto{\pgfqpoint{1.489160in}{0.833229in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{0.823112in}}%
\pgfpathlineto{\pgfqpoint{1.496209in}{0.836162in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{0.831120in}}%
\pgfpathlineto{\pgfqpoint{1.506782in}{0.844980in}}%
\pgfpathlineto{\pgfqpoint{1.510307in}{0.829259in}}%
\pgfpathlineto{\pgfqpoint{1.513831in}{0.830564in}}%
\pgfpathlineto{\pgfqpoint{1.517356in}{0.848799in}}%
\pgfpathlineto{\pgfqpoint{1.520880in}{0.839026in}}%
\pgfpathlineto{\pgfqpoint{1.524405in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{0.813119in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{0.823517in}}%
\pgfpathlineto{\pgfqpoint{1.534978in}{0.821622in}}%
\pgfpathlineto{\pgfqpoint{1.538503in}{0.829177in}}%
\pgfpathlineto{\pgfqpoint{1.542027in}{0.813936in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{0.832080in}}%
\pgfpathlineto{\pgfqpoint{1.549076in}{0.828949in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{0.823916in}}%
\pgfpathlineto{\pgfqpoint{1.556125in}{0.836436in}}%
\pgfpathlineto{\pgfqpoint{1.559650in}{0.835296in}}%
\pgfpathlineto{\pgfqpoint{1.563174in}{0.811162in}}%
\pgfpathlineto{\pgfqpoint{1.570223in}{0.828776in}}%
\pgfpathlineto{\pgfqpoint{1.573748in}{0.832569in}}%
\pgfpathlineto{\pgfqpoint{1.577272in}{0.830962in}}%
\pgfpathlineto{\pgfqpoint{1.580797in}{0.830976in}}%
\pgfpathlineto{\pgfqpoint{1.584321in}{0.844461in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{0.835955in}}%
\pgfpathlineto{\pgfqpoint{1.594895in}{0.824170in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{1.601944in}{0.852542in}}%
\pgfpathlineto{\pgfqpoint{1.605468in}{0.822867in}}%
\pgfpathlineto{\pgfqpoint{1.608993in}{0.817565in}}%
\pgfpathlineto{\pgfqpoint{1.612517in}{0.834742in}}%
\pgfpathlineto{\pgfqpoint{1.616042in}{0.828771in}}%
\pgfpathlineto{\pgfqpoint{1.619566in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{1.623091in}{0.831846in}}%
\pgfpathlineto{\pgfqpoint{1.626615in}{0.850685in}}%
\pgfpathlineto{\pgfqpoint{1.630140in}{0.837295in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{0.833311in}}%
\pgfpathlineto{\pgfqpoint{1.637189in}{0.837663in}}%
\pgfpathlineto{\pgfqpoint{1.640713in}{0.843813in}}%
\pgfpathlineto{\pgfqpoint{1.644238in}{0.826574in}}%
\pgfpathlineto{\pgfqpoint{1.647762in}{0.819953in}}%
\pgfpathlineto{\pgfqpoint{1.651287in}{0.835681in}}%
\pgfpathlineto{\pgfqpoint{1.654811in}{0.826299in}}%
\pgfpathlineto{\pgfqpoint{1.658335in}{0.842927in}}%
\pgfpathlineto{\pgfqpoint{1.661860in}{0.854135in}}%
\pgfpathlineto{\pgfqpoint{1.665384in}{0.833004in}}%
\pgfpathlineto{\pgfqpoint{1.668909in}{0.827054in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{0.830333in}}%
\pgfpathlineto{\pgfqpoint{1.675958in}{0.820786in}}%
\pgfpathlineto{\pgfqpoint{1.679482in}{0.802497in}}%
\pgfpathlineto{\pgfqpoint{1.683007in}{0.818091in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{0.826226in}}%
\pgfpathlineto{\pgfqpoint{1.690056in}{0.821805in}}%
\pgfpathlineto{\pgfqpoint{1.693580in}{0.845619in}}%
\pgfpathlineto{\pgfqpoint{1.697105in}{0.818936in}}%
\pgfpathlineto{\pgfqpoint{1.700629in}{0.838057in}}%
\pgfpathlineto{\pgfqpoint{1.704154in}{0.826134in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{0.835470in}}%
\pgfpathlineto{\pgfqpoint{1.718252in}{0.828586in}}%
\pgfpathlineto{\pgfqpoint{1.721776in}{0.826828in}}%
\pgfpathlineto{\pgfqpoint{1.725301in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{0.838034in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{0.837464in}}%
\pgfpathlineto{\pgfqpoint{1.735874in}{0.843249in}}%
\pgfpathlineto{\pgfqpoint{1.739399in}{0.827432in}}%
\pgfpathlineto{\pgfqpoint{1.742923in}{0.832453in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{0.833291in}}%
\pgfpathlineto{\pgfqpoint{1.749972in}{0.828744in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{0.849122in}}%
\pgfpathlineto{\pgfqpoint{1.757021in}{0.824639in}}%
\pgfpathlineto{\pgfqpoint{1.760546in}{0.823627in}}%
\pgfpathlineto{\pgfqpoint{1.764070in}{0.838222in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{0.843957in}}%
\pgfpathlineto{\pgfqpoint{1.774644in}{0.823572in}}%
\pgfpathlineto{\pgfqpoint{1.778168in}{0.825083in}}%
\pgfpathlineto{\pgfqpoint{1.781693in}{0.813245in}}%
\pgfpathlineto{\pgfqpoint{1.785217in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{0.826324in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{0.845303in}}%
\pgfpathlineto{\pgfqpoint{1.799315in}{0.822116in}}%
\pgfpathlineto{\pgfqpoint{1.802840in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{1.806364in}{0.848220in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{0.826491in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{0.843771in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{0.828977in}}%
\pgfpathlineto{\pgfqpoint{1.820462in}{0.843552in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{0.845660in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{0.846219in}}%
\pgfpathlineto{\pgfqpoint{1.831035in}{0.841775in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.834667in}}%
\pgfpathlineto{\pgfqpoint{1.838084in}{0.837171in}}%
\pgfpathlineto{\pgfqpoint{1.841609in}{0.837959in}}%
\pgfpathlineto{\pgfqpoint{1.845133in}{0.835255in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{0.838261in}}%
\pgfpathlineto{\pgfqpoint{1.852182in}{0.826512in}}%
\pgfpathlineto{\pgfqpoint{1.855707in}{0.824319in}}%
\pgfpathlineto{\pgfqpoint{1.859231in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{0.825159in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{0.847721in}}%
\pgfpathlineto{\pgfqpoint{1.869805in}{0.820152in}}%
\pgfpathlineto{\pgfqpoint{1.873329in}{0.852153in}}%
\pgfpathlineto{\pgfqpoint{1.876854in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.880378in}{0.830516in}}%
\pgfpathlineto{\pgfqpoint{1.883903in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{1.887427in}{0.822899in}}%
\pgfpathlineto{\pgfqpoint{1.890952in}{0.831482in}}%
\pgfpathlineto{\pgfqpoint{1.894476in}{0.821258in}}%
\pgfpathlineto{\pgfqpoint{1.898001in}{0.845534in}}%
\pgfpathlineto{\pgfqpoint{1.901525in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{1.905050in}{0.834877in}}%
\pgfpathlineto{\pgfqpoint{1.908574in}{0.822274in}}%
\pgfpathlineto{\pgfqpoint{1.912099in}{0.843119in}}%
\pgfpathlineto{\pgfqpoint{1.915623in}{0.835028in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{0.842700in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{0.827858in}}%
\pgfpathlineto{\pgfqpoint{1.926197in}{0.839087in}}%
\pgfpathlineto{\pgfqpoint{1.929721in}{0.845282in}}%
\pgfpathlineto{\pgfqpoint{1.933246in}{0.834589in}}%
\pgfpathlineto{\pgfqpoint{1.936770in}{0.830914in}}%
\pgfpathlineto{\pgfqpoint{1.940295in}{0.840330in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.947344in}{0.865644in}}%
\pgfpathlineto{\pgfqpoint{1.950868in}{0.825069in}}%
\pgfpathlineto{\pgfqpoint{1.954393in}{0.827624in}}%
\pgfpathlineto{\pgfqpoint{1.957917in}{0.831944in}}%
\pgfpathlineto{\pgfqpoint{1.961442in}{0.831319in}}%
\pgfpathlineto{\pgfqpoint{1.964966in}{0.821999in}}%
\pgfpathlineto{\pgfqpoint{1.968491in}{0.832034in}}%
\pgfpathlineto{\pgfqpoint{1.972015in}{0.826759in}}%
\pgfpathlineto{\pgfqpoint{1.975540in}{0.827336in}}%
\pgfpathlineto{\pgfqpoint{1.979064in}{0.831876in}}%
\pgfpathlineto{\pgfqpoint{1.982589in}{0.811510in}}%
\pgfpathlineto{\pgfqpoint{1.986113in}{0.828662in}}%
\pgfpathlineto{\pgfqpoint{1.989637in}{0.851787in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.820866in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{0.839612in}}%
\pgfpathlineto{\pgfqpoint{2.000211in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{2.003735in}{0.839149in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{0.826054in}}%
\pgfpathlineto{\pgfqpoint{2.010784in}{0.826162in}}%
\pgfpathlineto{\pgfqpoint{2.017833in}{0.821704in}}%
\pgfpathlineto{\pgfqpoint{2.021358in}{0.838302in}}%
\pgfpathlineto{\pgfqpoint{2.024882in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{2.028407in}{0.835694in}}%
\pgfpathlineto{\pgfqpoint{2.031931in}{0.834090in}}%
\pgfpathlineto{\pgfqpoint{2.035456in}{0.845633in}}%
\pgfpathlineto{\pgfqpoint{2.038980in}{0.847508in}}%
\pgfpathlineto{\pgfqpoint{2.042505in}{0.821468in}}%
\pgfpathlineto{\pgfqpoint{2.046029in}{0.855358in}}%
\pgfpathlineto{\pgfqpoint{2.049554in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{2.053078in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{2.056603in}{0.822279in}}%
\pgfpathlineto{\pgfqpoint{2.060127in}{0.839850in}}%
\pgfpathlineto{\pgfqpoint{2.063652in}{0.842885in}}%
\pgfpathlineto{\pgfqpoint{2.067176in}{0.833895in}}%
\pgfpathlineto{\pgfqpoint{2.070701in}{0.835255in}}%
\pgfpathlineto{\pgfqpoint{2.074225in}{0.821883in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.837995in}}%
\pgfpathlineto{\pgfqpoint{2.081274in}{0.834850in}}%
\pgfpathlineto{\pgfqpoint{2.084799in}{0.818648in}}%
\pgfpathlineto{\pgfqpoint{2.088323in}{0.829809in}}%
\pgfpathlineto{\pgfqpoint{2.091848in}{0.825688in}}%
\pgfpathlineto{\pgfqpoint{2.095372in}{0.840752in}}%
\pgfpathlineto{\pgfqpoint{2.098897in}{0.823421in}}%
\pgfpathlineto{\pgfqpoint{2.102421in}{0.827288in}}%
\pgfpathlineto{\pgfqpoint{2.105946in}{0.819573in}}%
\pgfpathlineto{\pgfqpoint{2.109470in}{0.843977in}}%
\pgfpathlineto{\pgfqpoint{2.112995in}{0.853586in}}%
\pgfpathlineto{\pgfqpoint{2.116519in}{0.826075in}}%
\pgfpathlineto{\pgfqpoint{2.123568in}{0.811663in}}%
\pgfpathlineto{\pgfqpoint{2.127093in}{0.827634in}}%
\pgfpathlineto{\pgfqpoint{2.130617in}{0.827837in}}%
\pgfpathlineto{\pgfqpoint{2.134142in}{0.832151in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{2.141191in}{0.812327in}}%
\pgfpathlineto{\pgfqpoint{2.148240in}{0.849561in}}%
\pgfpathlineto{\pgfqpoint{2.151764in}{0.822350in}}%
\pgfpathlineto{\pgfqpoint{2.158813in}{0.842022in}}%
\pgfpathlineto{\pgfqpoint{2.162337in}{0.832640in}}%
\pgfpathlineto{\pgfqpoint{2.169386in}{0.858332in}}%
\pgfpathlineto{\pgfqpoint{2.172911in}{0.836551in}}%
\pgfpathlineto{\pgfqpoint{2.176435in}{0.838341in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{2.183484in}{0.836413in}}%
\pgfpathlineto{\pgfqpoint{2.190533in}{0.829630in}}%
\pgfpathlineto{\pgfqpoint{2.194058in}{0.813751in}}%
\pgfpathlineto{\pgfqpoint{2.197582in}{0.834211in}}%
\pgfpathlineto{\pgfqpoint{2.201107in}{0.839135in}}%
\pgfpathlineto{\pgfqpoint{2.204631in}{0.811017in}}%
\pgfpathlineto{\pgfqpoint{2.208156in}{0.823181in}}%
\pgfpathlineto{\pgfqpoint{2.211680in}{0.822611in}}%
\pgfpathlineto{\pgfqpoint{2.215205in}{0.826065in}}%
\pgfpathlineto{\pgfqpoint{2.218729in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{2.222254in}{0.843167in}}%
\pgfpathlineto{\pgfqpoint{2.225778in}{0.824653in}}%
\pgfpathlineto{\pgfqpoint{2.229303in}{0.829190in}}%
\pgfpathlineto{\pgfqpoint{2.232827in}{0.812812in}}%
\pgfpathlineto{\pgfqpoint{2.236352in}{0.820880in}}%
\pgfpathlineto{\pgfqpoint{2.239876in}{0.840646in}}%
\pgfpathlineto{\pgfqpoint{2.243401in}{0.830019in}}%
\pgfpathlineto{\pgfqpoint{2.246925in}{0.852048in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{0.813050in}}%
\pgfpathlineto{\pgfqpoint{2.253974in}{0.841608in}}%
\pgfpathlineto{\pgfqpoint{2.257499in}{0.821271in}}%
\pgfpathlineto{\pgfqpoint{2.261023in}{0.816010in}}%
\pgfpathlineto{\pgfqpoint{2.264548in}{0.827734in}}%
\pgfpathlineto{\pgfqpoint{2.271597in}{0.836718in}}%
\pgfpathlineto{\pgfqpoint{2.278646in}{0.830152in}}%
\pgfpathlineto{\pgfqpoint{2.282170in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{2.285695in}{0.815379in}}%
\pgfpathlineto{\pgfqpoint{2.289219in}{0.835791in}}%
\pgfpathlineto{\pgfqpoint{2.292744in}{0.823524in}}%
\pgfpathlineto{\pgfqpoint{2.296268in}{0.835406in}}%
\pgfpathlineto{\pgfqpoint{2.299793in}{0.833160in}}%
\pgfpathlineto{\pgfqpoint{2.303317in}{0.823332in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{0.831429in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{0.830951in}}%
\pgfpathlineto{\pgfqpoint{2.313891in}{0.845152in}}%
\pgfpathlineto{\pgfqpoint{2.317415in}{0.827988in}}%
\pgfpathlineto{\pgfqpoint{2.320940in}{0.833398in}}%
\pgfpathlineto{\pgfqpoint{2.324464in}{0.824726in}}%
\pgfpathlineto{\pgfqpoint{2.327988in}{0.832322in}}%
\pgfpathlineto{\pgfqpoint{2.331513in}{0.844403in}}%
\pgfpathlineto{\pgfqpoint{2.335037in}{0.816862in}}%
\pgfpathlineto{\pgfqpoint{2.338562in}{0.823771in}}%
\pgfpathlineto{\pgfqpoint{2.342086in}{0.827885in}}%
\pgfpathlineto{\pgfqpoint{2.345611in}{0.838998in}}%
\pgfpathlineto{\pgfqpoint{2.349135in}{0.828428in}}%
\pgfpathlineto{\pgfqpoint{2.352660in}{0.824522in}}%
\pgfpathlineto{\pgfqpoint{2.356184in}{0.829151in}}%
\pgfpathlineto{\pgfqpoint{2.359709in}{0.813664in}}%
\pgfpathlineto{\pgfqpoint{2.363233in}{0.851086in}}%
\pgfpathlineto{\pgfqpoint{2.366758in}{0.824218in}}%
\pgfpathlineto{\pgfqpoint{2.370282in}{0.815914in}}%
\pgfpathlineto{\pgfqpoint{2.373807in}{0.823073in}}%
\pgfpathlineto{\pgfqpoint{2.377331in}{0.840949in}}%
\pgfpathlineto{\pgfqpoint{2.380856in}{0.817842in}}%
\pgfpathlineto{\pgfqpoint{2.384380in}{0.835227in}}%
\pgfpathlineto{\pgfqpoint{2.387905in}{0.843373in}}%
\pgfpathlineto{\pgfqpoint{2.391429in}{0.847322in}}%
\pgfpathlineto{\pgfqpoint{2.394954in}{0.811480in}}%
\pgfpathlineto{\pgfqpoint{2.398478in}{0.826484in}}%
\pgfpathlineto{\pgfqpoint{2.402003in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{2.405527in}{0.843055in}}%
\pgfpathlineto{\pgfqpoint{2.409052in}{0.841993in}}%
\pgfpathlineto{\pgfqpoint{2.412576in}{0.846072in}}%
\pgfpathlineto{\pgfqpoint{2.416101in}{0.825653in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{0.845344in}}%
\pgfpathlineto{\pgfqpoint{2.423150in}{0.828948in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{0.830237in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{0.835585in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{0.819783in}}%
\pgfpathlineto{\pgfqpoint{2.447821in}{0.840104in}}%
\pgfpathlineto{\pgfqpoint{2.451346in}{0.837920in}}%
\pgfpathlineto{\pgfqpoint{2.454870in}{0.832357in}}%
\pgfpathlineto{\pgfqpoint{2.458395in}{0.833842in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{0.816184in}}%
\pgfpathlineto{\pgfqpoint{2.465444in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{0.830539in}}%
\pgfpathlineto{\pgfqpoint{2.472493in}{0.822398in}}%
\pgfpathlineto{\pgfqpoint{2.476017in}{0.830104in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{0.831010in}}%
\pgfpathlineto{\pgfqpoint{2.483066in}{0.837563in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{0.820578in}}%
\pgfpathlineto{\pgfqpoint{2.490115in}{0.851010in}}%
\pgfpathlineto{\pgfqpoint{2.493639in}{0.826766in}}%
\pgfpathlineto{\pgfqpoint{2.497164in}{0.840303in}}%
\pgfpathlineto{\pgfqpoint{2.500688in}{0.845097in}}%
\pgfpathlineto{\pgfqpoint{2.504213in}{0.826397in}}%
\pgfpathlineto{\pgfqpoint{2.511262in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{2.514786in}{0.836864in}}%
\pgfpathlineto{\pgfqpoint{2.518311in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{0.837869in}}%
\pgfpathlineto{\pgfqpoint{2.525360in}{0.828222in}}%
\pgfpathlineto{\pgfqpoint{2.528884in}{0.837583in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{0.818284in}}%
\pgfpathlineto{\pgfqpoint{2.535933in}{0.818462in}}%
\pgfpathlineto{\pgfqpoint{2.539458in}{0.821059in}}%
\pgfpathlineto{\pgfqpoint{2.542982in}{0.828710in}}%
\pgfpathlineto{\pgfqpoint{2.546507in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{2.550031in}{0.828504in}}%
\pgfpathlineto{\pgfqpoint{2.553556in}{0.847020in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{0.834019in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{0.833648in}}%
\pgfpathlineto{\pgfqpoint{2.564129in}{0.830124in}}%
\pgfpathlineto{\pgfqpoint{2.571178in}{0.831645in}}%
\pgfpathlineto{\pgfqpoint{2.574703in}{0.850942in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{0.845660in}}%
\pgfpathlineto{\pgfqpoint{2.581752in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{0.850372in}}%
\pgfpathlineto{\pgfqpoint{2.588801in}{0.831651in}}%
\pgfpathlineto{\pgfqpoint{2.592325in}{0.826972in}}%
\pgfpathlineto{\pgfqpoint{2.595850in}{0.848105in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{0.831333in}}%
\pgfpathlineto{\pgfqpoint{2.602899in}{0.835818in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{0.829163in}}%
\pgfpathlineto{\pgfqpoint{2.609948in}{0.833742in}}%
\pgfpathlineto{\pgfqpoint{2.613472in}{0.822892in}}%
\pgfpathlineto{\pgfqpoint{2.616997in}{0.822231in}}%
\pgfpathlineto{\pgfqpoint{2.620521in}{0.833538in}}%
\pgfpathlineto{\pgfqpoint{2.624046in}{0.824538in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{0.824747in}}%
\pgfpathlineto{\pgfqpoint{2.634619in}{0.814836in}}%
\pgfpathlineto{\pgfqpoint{2.641668in}{0.842879in}}%
\pgfpathlineto{\pgfqpoint{2.645193in}{0.816491in}}%
\pgfpathlineto{\pgfqpoint{2.648717in}{0.841319in}}%
\pgfpathlineto{\pgfqpoint{2.652242in}{0.830662in}}%
\pgfpathlineto{\pgfqpoint{2.655766in}{0.833545in}}%
\pgfpathlineto{\pgfqpoint{2.662815in}{0.847995in}}%
\pgfpathlineto{\pgfqpoint{2.666339in}{0.842377in}}%
\pgfpathlineto{\pgfqpoint{2.669864in}{0.841457in}}%
\pgfpathlineto{\pgfqpoint{2.673388in}{0.821406in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{0.846029in}}%
\pgfpathlineto{\pgfqpoint{2.680437in}{0.833298in}}%
\pgfpathlineto{\pgfqpoint{2.683962in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{2.687486in}{0.845069in}}%
\pgfpathlineto{\pgfqpoint{2.691011in}{0.854705in}}%
\pgfpathlineto{\pgfqpoint{2.694535in}{0.836471in}}%
\pgfpathlineto{\pgfqpoint{2.698060in}{0.835532in}}%
\pgfpathlineto{\pgfqpoint{2.701584in}{0.832096in}}%
\pgfpathlineto{\pgfqpoint{2.705109in}{0.817888in}}%
\pgfpathlineto{\pgfqpoint{2.708633in}{0.837501in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{0.824321in}}%
\pgfpathlineto{\pgfqpoint{2.719207in}{0.823971in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{0.831571in}}%
\pgfpathlineto{\pgfqpoint{2.726256in}{0.835051in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{0.813691in}}%
\pgfpathlineto{\pgfqpoint{2.733305in}{0.844403in}}%
\pgfpathlineto{\pgfqpoint{2.736829in}{0.828442in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{0.841059in}}%
\pgfpathlineto{\pgfqpoint{2.743878in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{2.747403in}{0.828009in}}%
\pgfpathlineto{\pgfqpoint{2.750927in}{0.837702in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{0.823641in}}%
\pgfpathlineto{\pgfqpoint{2.757976in}{0.823854in}}%
\pgfpathlineto{\pgfqpoint{2.761501in}{0.821395in}}%
\pgfpathlineto{\pgfqpoint{2.765025in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{2.768550in}{0.823064in}}%
\pgfpathlineto{\pgfqpoint{2.775599in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{2.779123in}{0.828174in}}%
\pgfpathlineto{\pgfqpoint{2.782648in}{0.820935in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{0.836077in}}%
\pgfpathlineto{\pgfqpoint{2.793221in}{0.847906in}}%
\pgfpathlineto{\pgfqpoint{2.796746in}{0.824101in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{2.803795in}{0.848133in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{0.828854in}}%
\pgfpathlineto{\pgfqpoint{2.810844in}{0.818037in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{0.828270in}}%
\pgfpathlineto{\pgfqpoint{2.817893in}{0.828600in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{0.824101in}}%
\pgfpathlineto{\pgfqpoint{2.824942in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{0.819960in}}%
\pgfpathlineto{\pgfqpoint{2.831990in}{0.823009in}}%
\pgfpathlineto{\pgfqpoint{2.839039in}{0.835051in}}%
\pgfpathlineto{\pgfqpoint{2.846088in}{0.840784in}}%
\pgfpathlineto{\pgfqpoint{2.849613in}{0.834032in}}%
\pgfpathlineto{\pgfqpoint{2.853137in}{0.837116in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{0.822061in}}%
\pgfpathlineto{\pgfqpoint{2.860186in}{0.822734in}}%
\pgfpathlineto{\pgfqpoint{2.863711in}{0.834479in}}%
\pgfpathlineto{\pgfqpoint{2.867235in}{0.837205in}}%
\pgfpathlineto{\pgfqpoint{2.870760in}{0.827879in}}%
\pgfpathlineto{\pgfqpoint{2.874284in}{0.833339in}}%
\pgfpathlineto{\pgfqpoint{2.877809in}{0.821777in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{0.829740in}}%
\pgfpathlineto{\pgfqpoint{2.888382in}{0.830662in}}%
\pgfpathlineto{\pgfqpoint{2.891907in}{0.819417in}}%
\pgfpathlineto{\pgfqpoint{2.895431in}{0.851876in}}%
\pgfpathlineto{\pgfqpoint{2.898956in}{0.838222in}}%
\pgfpathlineto{\pgfqpoint{2.902480in}{0.818304in}}%
\pgfpathlineto{\pgfqpoint{2.906005in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{2.909529in}{0.846271in}}%
\pgfpathlineto{\pgfqpoint{2.913054in}{0.845743in}}%
\pgfpathlineto{\pgfqpoint{2.916578in}{0.842624in}}%
\pgfpathlineto{\pgfqpoint{2.920103in}{0.825736in}}%
\pgfpathlineto{\pgfqpoint{2.923627in}{0.845330in}}%
\pgfpathlineto{\pgfqpoint{2.927152in}{0.824067in}}%
\pgfpathlineto{\pgfqpoint{2.930676in}{0.834129in}}%
\pgfpathlineto{\pgfqpoint{2.934201in}{0.825953in}}%
\pgfpathlineto{\pgfqpoint{2.937725in}{0.827116in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{0.826635in}}%
\pgfpathlineto{\pgfqpoint{2.944774in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.948299in}{0.831935in}}%
\pgfpathlineto{\pgfqpoint{2.951823in}{0.822521in}}%
\pgfpathlineto{\pgfqpoint{2.955348in}{0.835159in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{0.825138in}}%
\pgfpathlineto{\pgfqpoint{2.962397in}{0.847947in}}%
\pgfpathlineto{\pgfqpoint{2.969446in}{0.828668in}}%
\pgfpathlineto{\pgfqpoint{2.976495in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{2.980019in}{0.836189in}}%
\pgfpathlineto{\pgfqpoint{2.983544in}{0.817025in}}%
\pgfpathlineto{\pgfqpoint{2.987068in}{0.841402in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.840619in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{0.826326in}}%
\pgfpathlineto{\pgfqpoint{3.001166in}{0.823222in}}%
\pgfpathlineto{\pgfqpoint{3.004690in}{0.825667in}}%
\pgfpathlineto{\pgfqpoint{3.008215in}{0.826624in}}%
\pgfpathlineto{\pgfqpoint{3.011739in}{0.825234in}}%
\pgfpathlineto{\pgfqpoint{3.015264in}{0.854925in}}%
\pgfpathlineto{\pgfqpoint{3.018788in}{0.842418in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{0.815578in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{0.826835in}}%
\pgfpathlineto{\pgfqpoint{3.029362in}{0.824717in}}%
\pgfpathlineto{\pgfqpoint{3.032886in}{0.836574in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{0.830365in}}%
\pgfpathlineto{\pgfqpoint{3.039935in}{0.814115in}}%
\pgfpathlineto{\pgfqpoint{3.043460in}{0.826672in}}%
\pgfpathlineto{\pgfqpoint{3.046984in}{0.833524in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{0.846642in}}%
\pgfpathlineto{\pgfqpoint{3.054033in}{0.821278in}}%
\pgfpathlineto{\pgfqpoint{3.057558in}{0.833268in}}%
\pgfpathlineto{\pgfqpoint{3.061082in}{0.833758in}}%
\pgfpathlineto{\pgfqpoint{3.064607in}{0.837558in}}%
\pgfpathlineto{\pgfqpoint{3.075180in}{0.811345in}}%
\pgfpathlineto{\pgfqpoint{3.082229in}{0.842226in}}%
\pgfpathlineto{\pgfqpoint{3.085754in}{0.822716in}}%
\pgfpathlineto{\pgfqpoint{3.089278in}{0.836457in}}%
\pgfpathlineto{\pgfqpoint{3.092803in}{0.825738in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{3.099852in}{0.817606in}}%
\pgfpathlineto{\pgfqpoint{3.103376in}{0.831684in}}%
\pgfpathlineto{\pgfqpoint{3.106901in}{0.835756in}}%
\pgfpathlineto{\pgfqpoint{3.110425in}{0.843135in}}%
\pgfpathlineto{\pgfqpoint{3.113950in}{0.836896in}}%
\pgfpathlineto{\pgfqpoint{3.120999in}{0.845317in}}%
\pgfpathlineto{\pgfqpoint{3.124523in}{0.843696in}}%
\pgfpathlineto{\pgfqpoint{3.128048in}{0.819037in}}%
\pgfpathlineto{\pgfqpoint{3.131572in}{0.815152in}}%
\pgfpathlineto{\pgfqpoint{3.138621in}{0.856223in}}%
\pgfpathlineto{\pgfqpoint{3.142146in}{0.830921in}}%
\pgfpathlineto{\pgfqpoint{3.145670in}{0.825282in}}%
\pgfpathlineto{\pgfqpoint{3.149195in}{0.813852in}}%
\pgfpathlineto{\pgfqpoint{3.152719in}{0.824197in}}%
\pgfpathlineto{\pgfqpoint{3.159768in}{0.836038in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{0.825200in}}%
\pgfpathlineto{\pgfqpoint{3.166817in}{0.838423in}}%
\pgfpathlineto{\pgfqpoint{3.170341in}{0.825605in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{0.835399in}}%
\pgfpathlineto{\pgfqpoint{3.177390in}{0.832425in}}%
\pgfpathlineto{\pgfqpoint{3.180915in}{0.815681in}}%
\pgfpathlineto{\pgfqpoint{3.184439in}{0.827224in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{0.842883in}}%
\pgfpathlineto{\pgfqpoint{3.191488in}{0.828909in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{0.833929in}}%
\pgfpathlineto{\pgfqpoint{3.198537in}{0.825921in}}%
\pgfpathlineto{\pgfqpoint{3.202062in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{3.209111in}{0.824280in}}%
\pgfpathlineto{\pgfqpoint{3.212635in}{0.823240in}}%
\pgfpathlineto{\pgfqpoint{3.216160in}{0.835610in}}%
\pgfpathlineto{\pgfqpoint{3.219684in}{0.832693in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{0.841766in}}%
\pgfpathlineto{\pgfqpoint{3.230258in}{0.835914in}}%
\pgfpathlineto{\pgfqpoint{3.233782in}{0.822009in}}%
\pgfpathlineto{\pgfqpoint{3.237307in}{0.819651in}}%
\pgfpathlineto{\pgfqpoint{3.240831in}{0.836388in}}%
\pgfpathlineto{\pgfqpoint{3.244356in}{0.825550in}}%
\pgfpathlineto{\pgfqpoint{3.247880in}{0.842501in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{0.838002in}}%
\pgfpathlineto{\pgfqpoint{3.254929in}{0.841560in}}%
\pgfpathlineto{\pgfqpoint{3.258454in}{0.819497in}}%
\pgfpathlineto{\pgfqpoint{3.261978in}{0.838771in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{0.830385in}}%
\pgfpathlineto{\pgfqpoint{3.269027in}{0.828945in}}%
\pgfpathlineto{\pgfqpoint{3.272552in}{0.822318in}}%
\pgfpathlineto{\pgfqpoint{3.276076in}{0.820912in}}%
\pgfpathlineto{\pgfqpoint{3.279601in}{0.841010in}}%
\pgfpathlineto{\pgfqpoint{3.283125in}{0.849980in}}%
\pgfpathlineto{\pgfqpoint{3.286650in}{0.817480in}}%
\pgfpathlineto{\pgfqpoint{3.290174in}{0.830633in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{0.821841in}}%
\pgfpathlineto{\pgfqpoint{3.300748in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{3.304272in}{0.846244in}}%
\pgfpathlineto{\pgfqpoint{3.307797in}{0.826512in}}%
\pgfpathlineto{\pgfqpoint{3.311321in}{0.829458in}}%
\pgfpathlineto{\pgfqpoint{3.314846in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{3.318370in}{0.843229in}}%
\pgfpathlineto{\pgfqpoint{3.321895in}{0.830701in}}%
\pgfpathlineto{\pgfqpoint{3.325419in}{0.828984in}}%
\pgfpathlineto{\pgfqpoint{3.328944in}{0.824891in}}%
\pgfpathlineto{\pgfqpoint{3.332468in}{0.822858in}}%
\pgfpathlineto{\pgfqpoint{3.335992in}{0.837398in}}%
\pgfpathlineto{\pgfqpoint{3.339517in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{3.343041in}{0.826539in}}%
\pgfpathlineto{\pgfqpoint{3.346566in}{0.833950in}}%
\pgfpathlineto{\pgfqpoint{3.350090in}{0.835784in}}%
\pgfpathlineto{\pgfqpoint{3.353615in}{0.830237in}}%
\pgfpathlineto{\pgfqpoint{3.357139in}{0.830330in}}%
\pgfpathlineto{\pgfqpoint{3.360664in}{0.839973in}}%
\pgfpathlineto{\pgfqpoint{3.364188in}{0.839376in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{0.842425in}}%
\pgfpathlineto{\pgfqpoint{3.374762in}{0.835859in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{0.837824in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{3.385335in}{0.836216in}}%
\pgfpathlineto{\pgfqpoint{3.392384in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{3.395909in}{0.843023in}}%
\pgfpathlineto{\pgfqpoint{3.399433in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{3.402958in}{0.845841in}}%
\pgfpathlineto{\pgfqpoint{3.406482in}{0.815955in}}%
\pgfpathlineto{\pgfqpoint{3.410007in}{0.819726in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{0.827796in}}%
\pgfpathlineto{\pgfqpoint{3.420580in}{0.838004in}}%
\pgfpathlineto{\pgfqpoint{3.424105in}{0.825221in}}%
\pgfpathlineto{\pgfqpoint{3.427629in}{0.839705in}}%
\pgfpathlineto{\pgfqpoint{3.431154in}{0.830688in}}%
\pgfpathlineto{\pgfqpoint{3.434678in}{0.839980in}}%
\pgfpathlineto{\pgfqpoint{3.438203in}{0.830434in}}%
\pgfpathlineto{\pgfqpoint{3.441727in}{0.847936in}}%
\pgfpathlineto{\pgfqpoint{3.445252in}{0.827995in}}%
\pgfpathlineto{\pgfqpoint{3.448776in}{0.834135in}}%
\pgfpathlineto{\pgfqpoint{3.452301in}{0.813971in}}%
\pgfpathlineto{\pgfqpoint{3.459350in}{0.838213in}}%
\pgfpathlineto{\pgfqpoint{3.462874in}{0.828037in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{3.469923in}{0.828325in}}%
\pgfpathlineto{\pgfqpoint{3.473448in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{3.480497in}{0.824609in}}%
\pgfpathlineto{\pgfqpoint{3.484021in}{0.840612in}}%
\pgfpathlineto{\pgfqpoint{3.487546in}{0.831615in}}%
\pgfpathlineto{\pgfqpoint{3.491070in}{0.827940in}}%
\pgfpathlineto{\pgfqpoint{3.494595in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{3.498119in}{0.844788in}}%
\pgfpathlineto{\pgfqpoint{3.505168in}{0.830358in}}%
\pgfpathlineto{\pgfqpoint{3.508692in}{0.832940in}}%
\pgfpathlineto{\pgfqpoint{3.512217in}{0.845028in}}%
\pgfpathlineto{\pgfqpoint{3.515741in}{0.832350in}}%
\pgfpathlineto{\pgfqpoint{3.519266in}{0.824232in}}%
\pgfpathlineto{\pgfqpoint{3.522790in}{0.833600in}}%
\pgfpathlineto{\pgfqpoint{3.526315in}{0.834615in}}%
\pgfpathlineto{\pgfqpoint{3.533364in}{0.825784in}}%
\pgfpathlineto{\pgfqpoint{3.536888in}{0.827924in}}%
\pgfpathlineto{\pgfqpoint{3.540413in}{0.835035in}}%
\pgfpathlineto{\pgfqpoint{3.543937in}{0.829802in}}%
\pgfpathlineto{\pgfqpoint{3.550986in}{0.824232in}}%
\pgfpathlineto{\pgfqpoint{3.554511in}{0.846580in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{0.830749in}}%
\pgfpathlineto{\pgfqpoint{3.561560in}{0.820653in}}%
\pgfpathlineto{\pgfqpoint{3.565084in}{0.824955in}}%
\pgfpathlineto{\pgfqpoint{3.568609in}{0.844465in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{0.822020in}}%
\pgfpathlineto{\pgfqpoint{3.575658in}{0.826340in}}%
\pgfpathlineto{\pgfqpoint{3.579182in}{0.833298in}}%
\pgfpathlineto{\pgfqpoint{3.582707in}{0.836580in}}%
\pgfpathlineto{\pgfqpoint{3.586231in}{0.818943in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{0.845138in}}%
\pgfpathlineto{\pgfqpoint{3.593280in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{3.596805in}{0.830140in}}%
\pgfpathlineto{\pgfqpoint{3.600329in}{0.831725in}}%
\pgfpathlineto{\pgfqpoint{3.603854in}{0.836828in}}%
\pgfpathlineto{\pgfqpoint{3.607378in}{0.826471in}}%
\pgfpathlineto{\pgfqpoint{3.610903in}{0.842377in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{0.823105in}}%
\pgfpathlineto{\pgfqpoint{3.617952in}{0.833197in}}%
\pgfpathlineto{\pgfqpoint{3.621476in}{0.831411in}}%
\pgfpathlineto{\pgfqpoint{3.625001in}{0.841477in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{0.845021in}}%
\pgfpathlineto{\pgfqpoint{3.632050in}{0.840266in}}%
\pgfpathlineto{\pgfqpoint{3.635574in}{0.828043in}}%
\pgfpathlineto{\pgfqpoint{3.639099in}{0.828352in}}%
\pgfpathlineto{\pgfqpoint{3.642623in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{3.646148in}{0.827679in}}%
\pgfpathlineto{\pgfqpoint{3.649672in}{0.831278in}}%
\pgfpathlineto{\pgfqpoint{3.653197in}{0.840846in}}%
\pgfpathlineto{\pgfqpoint{3.656721in}{0.843540in}}%
\pgfpathlineto{\pgfqpoint{3.660246in}{0.821086in}}%
\pgfpathlineto{\pgfqpoint{3.663770in}{0.826004in}}%
\pgfpathlineto{\pgfqpoint{3.667295in}{0.835674in}}%
\pgfpathlineto{\pgfqpoint{3.670819in}{0.817684in}}%
\pgfpathlineto{\pgfqpoint{3.674343in}{0.833641in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{0.822318in}}%
\pgfpathlineto{\pgfqpoint{3.681392in}{0.828813in}}%
\pgfpathlineto{\pgfqpoint{3.684917in}{0.826086in}}%
\pgfpathlineto{\pgfqpoint{3.688441in}{0.821457in}}%
\pgfpathlineto{\pgfqpoint{3.691966in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{3.695490in}{0.849843in}}%
\pgfpathlineto{\pgfqpoint{3.699015in}{0.831004in}}%
\pgfpathlineto{\pgfqpoint{3.702539in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{3.706064in}{0.827437in}}%
\pgfpathlineto{\pgfqpoint{3.709588in}{0.821855in}}%
\pgfpathlineto{\pgfqpoint{3.713113in}{0.842274in}}%
\pgfpathlineto{\pgfqpoint{3.716637in}{0.824912in}}%
\pgfpathlineto{\pgfqpoint{3.723686in}{0.847721in}}%
\pgfpathlineto{\pgfqpoint{3.727211in}{0.821024in}}%
\pgfpathlineto{\pgfqpoint{3.730735in}{0.839678in}}%
\pgfpathlineto{\pgfqpoint{3.734260in}{0.839362in}}%
\pgfpathlineto{\pgfqpoint{3.737784in}{0.822405in}}%
\pgfpathlineto{\pgfqpoint{3.741309in}{0.821038in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{0.835193in}}%
\pgfpathlineto{\pgfqpoint{3.748358in}{0.862590in}}%
\pgfpathlineto{\pgfqpoint{3.751882in}{0.828620in}}%
\pgfpathlineto{\pgfqpoint{3.755407in}{0.826759in}}%
\pgfpathlineto{\pgfqpoint{3.758931in}{0.819543in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.845067in}}%
\pgfpathlineto{\pgfqpoint{3.765980in}{0.822872in}}%
\pgfpathlineto{\pgfqpoint{3.769505in}{0.818497in}}%
\pgfpathlineto{\pgfqpoint{3.773029in}{0.856466in}}%
\pgfpathlineto{\pgfqpoint{3.776554in}{0.852270in}}%
\pgfpathlineto{\pgfqpoint{3.780078in}{0.823998in}}%
\pgfpathlineto{\pgfqpoint{3.783603in}{0.829346in}}%
\pgfpathlineto{\pgfqpoint{3.787127in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{3.790652in}{0.838655in}}%
\pgfpathlineto{\pgfqpoint{3.794176in}{0.827151in}}%
\pgfpathlineto{\pgfqpoint{3.797701in}{0.834589in}}%
\pgfpathlineto{\pgfqpoint{3.801225in}{0.838689in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{0.838041in}}%
\pgfpathlineto{\pgfqpoint{3.808274in}{0.829053in}}%
\pgfpathlineto{\pgfqpoint{3.811799in}{0.841725in}}%
\pgfpathlineto{\pgfqpoint{3.815323in}{0.834348in}}%
\pgfpathlineto{\pgfqpoint{3.818848in}{0.823435in}}%
\pgfpathlineto{\pgfqpoint{3.822372in}{0.824115in}}%
\pgfpathlineto{\pgfqpoint{3.825897in}{0.841436in}}%
\pgfpathlineto{\pgfqpoint{3.829421in}{0.824792in}}%
\pgfpathlineto{\pgfqpoint{3.832946in}{0.838064in}}%
\pgfpathlineto{\pgfqpoint{3.843519in}{0.837851in}}%
\pgfpathlineto{\pgfqpoint{3.847043in}{0.847679in}}%
\pgfpathlineto{\pgfqpoint{3.850568in}{0.835866in}}%
\pgfpathlineto{\pgfqpoint{3.854092in}{0.842679in}}%
\pgfpathlineto{\pgfqpoint{3.857617in}{0.857652in}}%
\pgfpathlineto{\pgfqpoint{3.864666in}{0.811299in}}%
\pgfpathlineto{\pgfqpoint{3.868190in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{3.871715in}{0.823407in}}%
\pgfpathlineto{\pgfqpoint{3.875239in}{0.829355in}}%
\pgfpathlineto{\pgfqpoint{3.878764in}{0.831045in}}%
\pgfpathlineto{\pgfqpoint{3.882288in}{0.806894in}}%
\pgfpathlineto{\pgfqpoint{3.885813in}{0.838799in}}%
\pgfpathlineto{\pgfqpoint{3.889337in}{0.850076in}}%
\pgfpathlineto{\pgfqpoint{3.892862in}{0.842137in}}%
\pgfpathlineto{\pgfqpoint{3.896386in}{0.812432in}}%
\pgfpathlineto{\pgfqpoint{3.903435in}{0.849115in}}%
\pgfpathlineto{\pgfqpoint{3.906960in}{0.848806in}}%
\pgfpathlineto{\pgfqpoint{3.910484in}{0.837586in}}%
\pgfpathlineto{\pgfqpoint{3.914009in}{0.812020in}}%
\pgfpathlineto{\pgfqpoint{3.917533in}{0.820475in}}%
\pgfpathlineto{\pgfqpoint{3.921058in}{0.819383in}}%
\pgfpathlineto{\pgfqpoint{3.924582in}{0.833167in}}%
\pgfpathlineto{\pgfqpoint{3.928107in}{0.828339in}}%
\pgfpathlineto{\pgfqpoint{3.931631in}{0.847899in}}%
\pgfpathlineto{\pgfqpoint{3.935156in}{0.827920in}}%
\pgfpathlineto{\pgfqpoint{3.938680in}{0.825743in}}%
\pgfpathlineto{\pgfqpoint{3.942205in}{0.835424in}}%
\pgfpathlineto{\pgfqpoint{3.945729in}{0.829637in}}%
\pgfpathlineto{\pgfqpoint{3.949254in}{0.834163in}}%
\pgfpathlineto{\pgfqpoint{3.952778in}{0.824657in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{0.831725in}}%
\pgfpathlineto{\pgfqpoint{3.959827in}{0.828694in}}%
\pgfpathlineto{\pgfqpoint{3.963352in}{0.833909in}}%
\pgfpathlineto{\pgfqpoint{3.966876in}{0.829815in}}%
\pgfpathlineto{\pgfqpoint{3.970401in}{0.819930in}}%
\pgfpathlineto{\pgfqpoint{3.973925in}{0.829554in}}%
\pgfpathlineto{\pgfqpoint{3.977450in}{0.814493in}}%
\pgfpathlineto{\pgfqpoint{3.980974in}{0.824307in}}%
\pgfpathlineto{\pgfqpoint{3.984499in}{0.844852in}}%
\pgfpathlineto{\pgfqpoint{3.988023in}{0.837700in}}%
\pgfpathlineto{\pgfqpoint{3.991548in}{0.833449in}}%
\pgfpathlineto{\pgfqpoint{3.995072in}{0.838895in}}%
\pgfpathlineto{\pgfqpoint{3.998597in}{0.825591in}}%
\pgfpathlineto{\pgfqpoint{4.002121in}{0.819204in}}%
\pgfpathlineto{\pgfqpoint{4.005645in}{0.844868in}}%
\pgfpathlineto{\pgfqpoint{4.009170in}{0.828357in}}%
\pgfpathlineto{\pgfqpoint{4.012694in}{0.834115in}}%
\pgfpathlineto{\pgfqpoint{4.016219in}{0.847164in}}%
\pgfpathlineto{\pgfqpoint{4.019743in}{0.836210in}}%
\pgfpathlineto{\pgfqpoint{4.023268in}{0.833684in}}%
\pgfpathlineto{\pgfqpoint{4.026792in}{0.845907in}}%
\pgfpathlineto{\pgfqpoint{4.030317in}{0.840667in}}%
\pgfpathlineto{\pgfqpoint{4.033841in}{0.826203in}}%
\pgfpathlineto{\pgfqpoint{4.037366in}{0.822432in}}%
\pgfpathlineto{\pgfqpoint{4.040890in}{0.837151in}}%
\pgfpathlineto{\pgfqpoint{4.044415in}{0.821635in}}%
\pgfpathlineto{\pgfqpoint{4.047939in}{0.848490in}}%
\pgfpathlineto{\pgfqpoint{4.051464in}{0.834568in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.853641in}}%
\pgfpathlineto{\pgfqpoint{4.058513in}{0.827782in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{0.821526in}}%
\pgfpathlineto{\pgfqpoint{4.065562in}{0.844754in}}%
\pgfpathlineto{\pgfqpoint{4.069086in}{0.843229in}}%
\pgfpathlineto{\pgfqpoint{4.072611in}{0.833998in}}%
\pgfpathlineto{\pgfqpoint{4.076135in}{0.841093in}}%
\pgfpathlineto{\pgfqpoint{4.079660in}{0.818826in}}%
\pgfpathlineto{\pgfqpoint{4.083184in}{0.836008in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{0.834312in}}%
\pgfpathlineto{\pgfqpoint{4.093758in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{4.097282in}{0.835598in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{0.822796in}}%
\pgfpathlineto{\pgfqpoint{4.104331in}{0.843854in}}%
\pgfpathlineto{\pgfqpoint{4.107856in}{0.825580in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{0.831622in}}%
\pgfpathlineto{\pgfqpoint{4.114905in}{0.827782in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{0.819321in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{0.839829in}}%
\pgfpathlineto{\pgfqpoint{4.125478in}{0.839534in}}%
\pgfpathlineto{\pgfqpoint{4.129003in}{0.829905in}}%
\pgfpathlineto{\pgfqpoint{4.136052in}{0.846162in}}%
\pgfpathlineto{\pgfqpoint{4.139576in}{0.818213in}}%
\pgfpathlineto{\pgfqpoint{4.143101in}{0.836246in}}%
\pgfpathlineto{\pgfqpoint{4.146625in}{0.829809in}}%
\pgfpathlineto{\pgfqpoint{4.150150in}{0.837972in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{0.840218in}}%
\pgfpathlineto{\pgfqpoint{4.157199in}{0.826358in}}%
\pgfpathlineto{\pgfqpoint{4.160723in}{0.831684in}}%
\pgfpathlineto{\pgfqpoint{4.167772in}{0.831841in}}%
\pgfpathlineto{\pgfqpoint{4.171297in}{0.825276in}}%
\pgfpathlineto{\pgfqpoint{4.174821in}{0.825317in}}%
\pgfpathlineto{\pgfqpoint{4.178345in}{0.842013in}}%
\pgfpathlineto{\pgfqpoint{4.181870in}{0.808188in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{0.831480in}}%
\pgfpathlineto{\pgfqpoint{4.192443in}{0.826072in}}%
\pgfpathlineto{\pgfqpoint{4.195968in}{0.824971in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{0.827611in}}%
\pgfpathlineto{\pgfqpoint{4.203017in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{4.206541in}{0.832336in}}%
\pgfpathlineto{\pgfqpoint{4.210066in}{0.837741in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{0.830035in}}%
\pgfpathlineto{\pgfqpoint{4.217115in}{0.856841in}}%
\pgfpathlineto{\pgfqpoint{4.220639in}{0.848332in}}%
\pgfpathlineto{\pgfqpoint{4.224164in}{0.810880in}}%
\pgfpathlineto{\pgfqpoint{4.227688in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{4.231213in}{0.832521in}}%
\pgfpathlineto{\pgfqpoint{4.234737in}{0.843140in}}%
\pgfpathlineto{\pgfqpoint{4.238262in}{0.837350in}}%
\pgfpathlineto{\pgfqpoint{4.241786in}{0.828675in}}%
\pgfpathlineto{\pgfqpoint{4.245311in}{0.823524in}}%
\pgfpathlineto{\pgfqpoint{4.248835in}{0.837528in}}%
\pgfpathlineto{\pgfqpoint{4.252360in}{0.823888in}}%
\pgfpathlineto{\pgfqpoint{4.255884in}{0.834378in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{0.848648in}}%
\pgfpathlineto{\pgfqpoint{4.262933in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{4.266458in}{0.822844in}}%
\pgfpathlineto{\pgfqpoint{4.269982in}{0.823854in}}%
\pgfpathlineto{\pgfqpoint{4.273507in}{0.833616in}}%
\pgfpathlineto{\pgfqpoint{4.277031in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{4.280556in}{0.821972in}}%
\pgfpathlineto{\pgfqpoint{4.284080in}{0.812906in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{0.822560in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{0.822350in}}%
\pgfpathlineto{\pgfqpoint{4.294654in}{0.830395in}}%
\pgfpathlineto{\pgfqpoint{4.298178in}{0.820914in}}%
\pgfpathlineto{\pgfqpoint{4.301703in}{0.829527in}}%
\pgfpathlineto{\pgfqpoint{4.305227in}{0.830484in}}%
\pgfpathlineto{\pgfqpoint{4.308752in}{0.814067in}}%
\pgfpathlineto{\pgfqpoint{4.312276in}{0.837240in}}%
\pgfpathlineto{\pgfqpoint{4.315801in}{0.835108in}}%
\pgfpathlineto{\pgfqpoint{4.319325in}{0.828236in}}%
\pgfpathlineto{\pgfqpoint{4.322850in}{0.826553in}}%
\pgfpathlineto{\pgfqpoint{4.326374in}{0.828657in}}%
\pgfpathlineto{\pgfqpoint{4.329899in}{0.832588in}}%
\pgfpathlineto{\pgfqpoint{4.333423in}{0.828149in}}%
\pgfpathlineto{\pgfqpoint{4.336948in}{0.825825in}}%
\pgfpathlineto{\pgfqpoint{4.340472in}{0.835930in}}%
\pgfpathlineto{\pgfqpoint{4.343996in}{0.823838in}}%
\pgfpathlineto{\pgfqpoint{4.347521in}{0.842796in}}%
\pgfpathlineto{\pgfqpoint{4.351045in}{0.836313in}}%
\pgfpathlineto{\pgfqpoint{4.354570in}{0.847199in}}%
\pgfpathlineto{\pgfqpoint{4.358094in}{0.836423in}}%
\pgfpathlineto{\pgfqpoint{4.361619in}{0.845399in}}%
\pgfpathlineto{\pgfqpoint{4.365143in}{0.825564in}}%
\pgfpathlineto{\pgfqpoint{4.368668in}{0.822757in}}%
\pgfpathlineto{\pgfqpoint{4.372192in}{0.827721in}}%
\pgfpathlineto{\pgfqpoint{4.379241in}{0.820408in}}%
\pgfpathlineto{\pgfqpoint{4.386290in}{0.855399in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{0.822020in}}%
\pgfpathlineto{\pgfqpoint{4.393339in}{0.836136in}}%
\pgfpathlineto{\pgfqpoint{4.396864in}{0.826313in}}%
\pgfpathlineto{\pgfqpoint{4.400388in}{0.821180in}}%
\pgfpathlineto{\pgfqpoint{4.403913in}{0.823256in}}%
\pgfpathlineto{\pgfqpoint{4.407437in}{0.849651in}}%
\pgfpathlineto{\pgfqpoint{4.410962in}{0.813682in}}%
\pgfpathlineto{\pgfqpoint{4.414486in}{0.836120in}}%
\pgfpathlineto{\pgfqpoint{4.418011in}{0.822109in}}%
\pgfpathlineto{\pgfqpoint{4.421535in}{0.822013in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{0.838682in}}%
\pgfpathlineto{\pgfqpoint{4.428584in}{0.830743in}}%
\pgfpathlineto{\pgfqpoint{4.432109in}{0.816532in}}%
\pgfpathlineto{\pgfqpoint{4.435633in}{0.833346in}}%
\pgfpathlineto{\pgfqpoint{4.439158in}{0.826189in}}%
\pgfpathlineto{\pgfqpoint{4.442682in}{0.822663in}}%
\pgfpathlineto{\pgfqpoint{4.446207in}{0.832611in}}%
\pgfpathlineto{\pgfqpoint{4.449731in}{0.815076in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{0.833023in}}%
\pgfpathlineto{\pgfqpoint{4.456780in}{0.830564in}}%
\pgfpathlineto{\pgfqpoint{4.460305in}{0.831787in}}%
\pgfpathlineto{\pgfqpoint{4.463829in}{0.827345in}}%
\pgfpathlineto{\pgfqpoint{4.470878in}{0.851155in}}%
\pgfpathlineto{\pgfqpoint{4.474403in}{0.822480in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{0.821450in}}%
\pgfpathlineto{\pgfqpoint{4.481452in}{0.836139in}}%
\pgfpathlineto{\pgfqpoint{4.484976in}{0.858586in}}%
\pgfpathlineto{\pgfqpoint{4.488501in}{0.827590in}}%
\pgfpathlineto{\pgfqpoint{4.492025in}{0.842686in}}%
\pgfpathlineto{\pgfqpoint{4.495550in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{4.499074in}{0.820839in}}%
\pgfpathlineto{\pgfqpoint{4.502599in}{0.817242in}}%
\pgfpathlineto{\pgfqpoint{4.506123in}{0.828465in}}%
\pgfpathlineto{\pgfqpoint{4.509648in}{0.827645in}}%
\pgfpathlineto{\pgfqpoint{4.513172in}{0.832192in}}%
\pgfpathlineto{\pgfqpoint{4.516696in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{4.520221in}{0.838050in}}%
\pgfpathlineto{\pgfqpoint{4.523745in}{0.821986in}}%
\pgfpathlineto{\pgfqpoint{4.527270in}{0.833803in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{0.828600in}}%
\pgfpathlineto{\pgfqpoint{4.537843in}{0.817579in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.827414in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{0.840543in}}%
\pgfpathlineto{\pgfqpoint{4.548417in}{0.837515in}}%
\pgfpathlineto{\pgfqpoint{4.551941in}{0.816097in}}%
\pgfpathlineto{\pgfqpoint{4.555466in}{0.844609in}}%
\pgfpathlineto{\pgfqpoint{4.558990in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{4.562515in}{0.833385in}}%
\pgfpathlineto{\pgfqpoint{4.566039in}{0.818252in}}%
\pgfpathlineto{\pgfqpoint{4.569564in}{0.843881in}}%
\pgfpathlineto{\pgfqpoint{4.573088in}{0.823719in}}%
\pgfpathlineto{\pgfqpoint{4.576613in}{0.841594in}}%
\pgfpathlineto{\pgfqpoint{4.580137in}{0.845475in}}%
\pgfpathlineto{\pgfqpoint{4.583662in}{0.832666in}}%
\pgfpathlineto{\pgfqpoint{4.587186in}{0.837226in}}%
\pgfpathlineto{\pgfqpoint{4.590711in}{0.824886in}}%
\pgfpathlineto{\pgfqpoint{4.594235in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{4.597760in}{0.831200in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{0.836196in}}%
\pgfpathlineto{\pgfqpoint{4.604809in}{0.827473in}}%
\pgfpathlineto{\pgfqpoint{4.608333in}{0.838868in}}%
\pgfpathlineto{\pgfqpoint{4.611858in}{0.829451in}}%
\pgfpathlineto{\pgfqpoint{4.615382in}{0.831402in}}%
\pgfpathlineto{\pgfqpoint{4.618907in}{0.820205in}}%
\pgfpathlineto{\pgfqpoint{4.622431in}{0.830646in}}%
\pgfpathlineto{\pgfqpoint{4.625956in}{0.827263in}}%
\pgfpathlineto{\pgfqpoint{4.629480in}{0.845314in}}%
\pgfpathlineto{\pgfqpoint{4.633005in}{0.839548in}}%
\pgfpathlineto{\pgfqpoint{4.636529in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{4.640054in}{0.844060in}}%
\pgfpathlineto{\pgfqpoint{4.643578in}{0.833279in}}%
\pgfpathlineto{\pgfqpoint{4.647103in}{0.836512in}}%
\pgfpathlineto{\pgfqpoint{4.650627in}{0.822549in}}%
\pgfpathlineto{\pgfqpoint{4.654152in}{0.841560in}}%
\pgfpathlineto{\pgfqpoint{4.657676in}{0.824809in}}%
\pgfpathlineto{\pgfqpoint{4.661201in}{0.838593in}}%
\pgfpathlineto{\pgfqpoint{4.664725in}{0.817048in}}%
\pgfpathlineto{\pgfqpoint{4.668250in}{0.846342in}}%
\pgfpathlineto{\pgfqpoint{4.671774in}{0.835049in}}%
\pgfpathlineto{\pgfqpoint{4.675299in}{0.869135in}}%
\pgfpathlineto{\pgfqpoint{4.682347in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.685872in}{0.830770in}}%
\pgfpathlineto{\pgfqpoint{4.689396in}{0.826503in}}%
\pgfpathlineto{\pgfqpoint{4.692921in}{0.833247in}}%
\pgfpathlineto{\pgfqpoint{4.696445in}{0.848490in}}%
\pgfpathlineto{\pgfqpoint{4.703494in}{0.824699in}}%
\pgfpathlineto{\pgfqpoint{4.707019in}{0.833600in}}%
\pgfpathlineto{\pgfqpoint{4.710543in}{0.832927in}}%
\pgfpathlineto{\pgfqpoint{4.717592in}{0.819671in}}%
\pgfpathlineto{\pgfqpoint{4.721117in}{0.818840in}}%
\pgfpathlineto{\pgfqpoint{4.724641in}{0.847171in}}%
\pgfpathlineto{\pgfqpoint{4.728166in}{0.840234in}}%
\pgfpathlineto{\pgfqpoint{4.731690in}{0.821841in}}%
\pgfpathlineto{\pgfqpoint{4.735215in}{0.826129in}}%
\pgfpathlineto{\pgfqpoint{4.738739in}{0.840651in}}%
\pgfpathlineto{\pgfqpoint{4.742264in}{0.835543in}}%
\pgfpathlineto{\pgfqpoint{4.745788in}{0.823407in}}%
\pgfpathlineto{\pgfqpoint{4.749313in}{0.834149in}}%
\pgfpathlineto{\pgfqpoint{4.752837in}{0.815798in}}%
\pgfpathlineto{\pgfqpoint{4.756362in}{0.833634in}}%
\pgfpathlineto{\pgfqpoint{4.759886in}{0.817792in}}%
\pgfpathlineto{\pgfqpoint{4.763411in}{0.840104in}}%
\pgfpathlineto{\pgfqpoint{4.766935in}{0.823559in}}%
\pgfpathlineto{\pgfqpoint{4.770460in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{4.773984in}{0.825667in}}%
\pgfpathlineto{\pgfqpoint{4.777509in}{0.827180in}}%
\pgfpathlineto{\pgfqpoint{4.781033in}{0.838222in}}%
\pgfpathlineto{\pgfqpoint{4.784558in}{0.826466in}}%
\pgfpathlineto{\pgfqpoint{4.788082in}{0.828343in}}%
\pgfpathlineto{\pgfqpoint{4.791607in}{0.824046in}}%
\pgfpathlineto{\pgfqpoint{4.795131in}{0.816093in}}%
\pgfpathlineto{\pgfqpoint{4.798656in}{0.831292in}}%
\pgfpathlineto{\pgfqpoint{4.802180in}{0.824094in}}%
\pgfpathlineto{\pgfqpoint{4.805705in}{0.834541in}}%
\pgfpathlineto{\pgfqpoint{4.809229in}{0.839515in}}%
\pgfpathlineto{\pgfqpoint{4.812754in}{0.827359in}}%
\pgfpathlineto{\pgfqpoint{4.816278in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{4.819803in}{0.829103in}}%
\pgfpathlineto{\pgfqpoint{4.823327in}{0.830859in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{4.830376in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{4.833901in}{0.838861in}}%
\pgfpathlineto{\pgfqpoint{4.837425in}{0.848366in}}%
\pgfpathlineto{\pgfqpoint{4.840950in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{4.844474in}{0.826093in}}%
\pgfpathlineto{\pgfqpoint{4.847998in}{0.838629in}}%
\pgfpathlineto{\pgfqpoint{4.851523in}{0.842377in}}%
\pgfpathlineto{\pgfqpoint{4.855047in}{0.818613in}}%
\pgfpathlineto{\pgfqpoint{4.858572in}{0.814197in}}%
\pgfpathlineto{\pgfqpoint{4.862096in}{0.837865in}}%
\pgfpathlineto{\pgfqpoint{4.865621in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{4.869145in}{0.836052in}}%
\pgfpathlineto{\pgfqpoint{4.872670in}{0.836642in}}%
\pgfpathlineto{\pgfqpoint{4.876194in}{0.854218in}}%
\pgfpathlineto{\pgfqpoint{4.883243in}{0.821848in}}%
\pgfpathlineto{\pgfqpoint{4.886768in}{0.833243in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{0.819135in}}%
\pgfpathlineto{\pgfqpoint{4.897341in}{0.849836in}}%
\pgfpathlineto{\pgfqpoint{4.900866in}{0.861835in}}%
\pgfpathlineto{\pgfqpoint{4.904390in}{0.830138in}}%
\pgfpathlineto{\pgfqpoint{4.911439in}{0.849719in}}%
\pgfpathlineto{\pgfqpoint{4.914964in}{0.830303in}}%
\pgfpathlineto{\pgfqpoint{4.918488in}{0.824925in}}%
\pgfpathlineto{\pgfqpoint{4.922013in}{0.844287in}}%
\pgfpathlineto{\pgfqpoint{4.925537in}{0.827954in}}%
\pgfpathlineto{\pgfqpoint{4.929062in}{0.824351in}}%
\pgfpathlineto{\pgfqpoint{4.932586in}{0.832631in}}%
\pgfpathlineto{\pgfqpoint{4.936111in}{0.822208in}}%
\pgfpathlineto{\pgfqpoint{4.939635in}{0.815330in}}%
\pgfpathlineto{\pgfqpoint{4.943160in}{0.812398in}}%
\pgfpathlineto{\pgfqpoint{4.946684in}{0.819561in}}%
\pgfpathlineto{\pgfqpoint{4.950209in}{0.830042in}}%
\pgfpathlineto{\pgfqpoint{4.953733in}{0.826862in}}%
\pgfpathlineto{\pgfqpoint{4.960782in}{0.827219in}}%
\pgfpathlineto{\pgfqpoint{4.964307in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{4.967831in}{0.835051in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{0.818151in}}%
\pgfpathlineto{\pgfqpoint{4.974880in}{0.833442in}}%
\pgfpathlineto{\pgfqpoint{4.978405in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{4.981929in}{0.822975in}}%
\pgfpathlineto{\pgfqpoint{4.985454in}{0.827604in}}%
\pgfpathlineto{\pgfqpoint{4.988978in}{0.839410in}}%
\pgfpathlineto{\pgfqpoint{4.992503in}{0.828249in}}%
\pgfpathlineto{\pgfqpoint{4.996027in}{0.824051in}}%
\pgfpathlineto{\pgfqpoint{4.999552in}{0.833066in}}%
\pgfpathlineto{\pgfqpoint{5.006601in}{0.824101in}}%
\pgfpathlineto{\pgfqpoint{5.010125in}{0.831841in}}%
\pgfpathlineto{\pgfqpoint{5.013650in}{0.834829in}}%
\pgfpathlineto{\pgfqpoint{5.017174in}{0.826649in}}%
\pgfpathlineto{\pgfqpoint{5.020698in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{5.024223in}{0.833641in}}%
\pgfpathlineto{\pgfqpoint{5.027747in}{0.821951in}}%
\pgfpathlineto{\pgfqpoint{5.031272in}{0.839809in}}%
\pgfpathlineto{\pgfqpoint{5.034796in}{0.825282in}}%
\pgfpathlineto{\pgfqpoint{5.038321in}{0.818909in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{0.849548in}}%
\pgfpathlineto{\pgfqpoint{5.045370in}{0.828655in}}%
\pgfpathlineto{\pgfqpoint{5.048894in}{0.821956in}}%
\pgfpathlineto{\pgfqpoint{5.052419in}{0.835729in}}%
\pgfpathlineto{\pgfqpoint{5.055943in}{0.829403in}}%
\pgfpathlineto{\pgfqpoint{5.059468in}{0.825855in}}%
\pgfpathlineto{\pgfqpoint{5.062992in}{0.827611in}}%
\pgfpathlineto{\pgfqpoint{5.066517in}{0.845289in}}%
\pgfpathlineto{\pgfqpoint{5.070041in}{0.830021in}}%
\pgfpathlineto{\pgfqpoint{5.073566in}{0.819877in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{0.839369in}}%
\pgfpathlineto{\pgfqpoint{5.084139in}{0.824486in}}%
\pgfpathlineto{\pgfqpoint{5.087664in}{0.853943in}}%
\pgfpathlineto{\pgfqpoint{5.091188in}{0.831672in}}%
\pgfpathlineto{\pgfqpoint{5.094713in}{0.842432in}}%
\pgfpathlineto{\pgfqpoint{5.098237in}{0.843181in}}%
\pgfpathlineto{\pgfqpoint{5.101762in}{0.833950in}}%
\pgfpathlineto{\pgfqpoint{5.105286in}{0.829232in}}%
\pgfpathlineto{\pgfqpoint{5.108811in}{0.846216in}}%
\pgfpathlineto{\pgfqpoint{5.112335in}{0.823726in}}%
\pgfpathlineto{\pgfqpoint{5.115860in}{0.832233in}}%
\pgfpathlineto{\pgfqpoint{5.119384in}{0.859582in}}%
\pgfpathlineto{\pgfqpoint{5.122909in}{0.822673in}}%
\pgfpathlineto{\pgfqpoint{5.126433in}{0.826368in}}%
\pgfpathlineto{\pgfqpoint{5.129958in}{0.824479in}}%
\pgfpathlineto{\pgfqpoint{5.133482in}{0.821159in}}%
\pgfpathlineto{\pgfqpoint{5.140531in}{0.834822in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{0.839396in}}%
\pgfpathlineto{\pgfqpoint{5.147580in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{5.151105in}{0.833865in}}%
\pgfpathlineto{\pgfqpoint{5.154629in}{0.829795in}}%
\pgfpathlineto{\pgfqpoint{5.158154in}{0.832247in}}%
\pgfpathlineto{\pgfqpoint{5.161678in}{0.819390in}}%
\pgfpathlineto{\pgfqpoint{5.165203in}{0.831979in}}%
\pgfpathlineto{\pgfqpoint{5.168727in}{0.830303in}}%
\pgfpathlineto{\pgfqpoint{5.172252in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{5.175776in}{0.821656in}}%
\pgfpathlineto{\pgfqpoint{5.179301in}{0.819165in}}%
\pgfpathlineto{\pgfqpoint{5.182825in}{0.829305in}}%
\pgfpathlineto{\pgfqpoint{5.186349in}{0.834264in}}%
\pgfpathlineto{\pgfqpoint{5.189874in}{0.818700in}}%
\pgfpathlineto{\pgfqpoint{5.193398in}{0.825360in}}%
\pgfpathlineto{\pgfqpoint{5.196923in}{0.838517in}}%
\pgfpathlineto{\pgfqpoint{5.200447in}{0.827970in}}%
\pgfpathlineto{\pgfqpoint{5.207496in}{0.833105in}}%
\pgfpathlineto{\pgfqpoint{5.211021in}{0.827581in}}%
\pgfpathlineto{\pgfqpoint{5.214545in}{0.847480in}}%
\pgfpathlineto{\pgfqpoint{5.221594in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{5.225119in}{0.844461in}}%
\pgfpathlineto{\pgfqpoint{5.228643in}{0.841986in}}%
\pgfpathlineto{\pgfqpoint{5.232168in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{5.235692in}{0.834525in}}%
\pgfpathlineto{\pgfqpoint{5.239217in}{0.818847in}}%
\pgfpathlineto{\pgfqpoint{5.242741in}{0.830431in}}%
\pgfpathlineto{\pgfqpoint{5.246266in}{0.824692in}}%
\pgfpathlineto{\pgfqpoint{5.249790in}{0.824589in}}%
\pgfpathlineto{\pgfqpoint{5.253315in}{0.821361in}}%
\pgfpathlineto{\pgfqpoint{5.256839in}{0.822656in}}%
\pgfpathlineto{\pgfqpoint{5.260364in}{0.852782in}}%
\pgfpathlineto{\pgfqpoint{5.263888in}{0.837409in}}%
\pgfpathlineto{\pgfqpoint{5.267413in}{0.834170in}}%
\pgfpathlineto{\pgfqpoint{5.270937in}{0.822407in}}%
\pgfpathlineto{\pgfqpoint{5.274462in}{0.839438in}}%
\pgfpathlineto{\pgfqpoint{5.277986in}{0.842034in}}%
\pgfpathlineto{\pgfqpoint{5.281511in}{0.832412in}}%
\pgfpathlineto{\pgfqpoint{5.285035in}{0.837817in}}%
\pgfpathlineto{\pgfqpoint{5.288560in}{0.830818in}}%
\pgfpathlineto{\pgfqpoint{5.292084in}{0.836429in}}%
\pgfpathlineto{\pgfqpoint{5.295609in}{0.847576in}}%
\pgfpathlineto{\pgfqpoint{5.299133in}{0.833462in}}%
\pgfpathlineto{\pgfqpoint{5.302658in}{0.844479in}}%
\pgfpathlineto{\pgfqpoint{5.309707in}{0.828689in}}%
\pgfpathlineto{\pgfqpoint{5.313231in}{0.825461in}}%
\pgfpathlineto{\pgfqpoint{5.316756in}{0.826970in}}%
\pgfpathlineto{\pgfqpoint{5.320280in}{0.818055in}}%
\pgfpathlineto{\pgfqpoint{5.323805in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{5.327329in}{0.827954in}}%
\pgfpathlineto{\pgfqpoint{5.330854in}{0.818385in}}%
\pgfpathlineto{\pgfqpoint{5.334378in}{0.823650in}}%
\pgfpathlineto{\pgfqpoint{5.337903in}{0.822817in}}%
\pgfpathlineto{\pgfqpoint{5.341427in}{0.854630in}}%
\pgfpathlineto{\pgfqpoint{5.344952in}{0.824685in}}%
\pgfpathlineto{\pgfqpoint{5.348476in}{0.860124in}}%
\pgfpathlineto{\pgfqpoint{5.352000in}{0.825997in}}%
\pgfpathlineto{\pgfqpoint{5.355525in}{0.834328in}}%
\pgfpathlineto{\pgfqpoint{5.359049in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{5.362574in}{0.835049in}}%
\pgfpathlineto{\pgfqpoint{5.366098in}{0.831377in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{0.829857in}}%
\pgfpathlineto{\pgfqpoint{5.373147in}{0.833238in}}%
\pgfpathlineto{\pgfqpoint{5.376672in}{0.827148in}}%
\pgfpathlineto{\pgfqpoint{5.380196in}{0.835955in}}%
\pgfpathlineto{\pgfqpoint{5.383721in}{0.820578in}}%
\pgfpathlineto{\pgfqpoint{5.387245in}{0.821168in}}%
\pgfpathlineto{\pgfqpoint{5.390770in}{0.824319in}}%
\pgfpathlineto{\pgfqpoint{5.394294in}{0.845617in}}%
\pgfpathlineto{\pgfqpoint{5.397819in}{0.826697in}}%
\pgfpathlineto{\pgfqpoint{5.401343in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{5.404868in}{0.837446in}}%
\pgfpathlineto{\pgfqpoint{5.408392in}{0.831056in}}%
\pgfpathlineto{\pgfqpoint{5.411917in}{0.837350in}}%
\pgfpathlineto{\pgfqpoint{5.415441in}{0.823957in}}%
\pgfpathlineto{\pgfqpoint{5.418966in}{0.828334in}}%
\pgfpathlineto{\pgfqpoint{5.426015in}{0.814479in}}%
\pgfpathlineto{\pgfqpoint{5.429539in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{5.433064in}{0.859548in}}%
\pgfpathlineto{\pgfqpoint{5.436588in}{0.827233in}}%
\pgfpathlineto{\pgfqpoint{5.440113in}{0.838529in}}%
\pgfpathlineto{\pgfqpoint{5.443637in}{0.827853in}}%
\pgfpathlineto{\pgfqpoint{5.447162in}{0.827370in}}%
\pgfpathlineto{\pgfqpoint{5.450686in}{0.836013in}}%
\pgfpathlineto{\pgfqpoint{5.454211in}{0.814561in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{0.828428in}}%
\pgfpathlineto{\pgfqpoint{5.461260in}{0.835839in}}%
\pgfpathlineto{\pgfqpoint{5.468309in}{0.841251in}}%
\pgfpathlineto{\pgfqpoint{5.471833in}{0.828778in}}%
\pgfpathlineto{\pgfqpoint{5.475358in}{0.835076in}}%
\pgfpathlineto{\pgfqpoint{5.478882in}{0.828723in}}%
\pgfpathlineto{\pgfqpoint{5.482407in}{0.824781in}}%
\pgfpathlineto{\pgfqpoint{5.485931in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{5.489456in}{0.837666in}}%
\pgfpathlineto{\pgfqpoint{5.492980in}{0.822824in}}%
\pgfpathlineto{\pgfqpoint{5.496505in}{0.850056in}}%
\pgfpathlineto{\pgfqpoint{5.500029in}{0.825802in}}%
\pgfpathlineto{\pgfqpoint{5.503554in}{0.831553in}}%
\pgfpathlineto{\pgfqpoint{5.507078in}{0.834566in}}%
\pgfpathlineto{\pgfqpoint{5.510603in}{0.843865in}}%
\pgfpathlineto{\pgfqpoint{5.514127in}{0.833112in}}%
\pgfpathlineto{\pgfqpoint{5.517652in}{0.818325in}}%
\pgfpathlineto{\pgfqpoint{5.521176in}{0.834094in}}%
\pgfpathlineto{\pgfqpoint{5.524700in}{0.818160in}}%
\pgfpathlineto{\pgfqpoint{5.528225in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{5.531749in}{0.851546in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{0.840791in}}%
\pgfpathlineto{\pgfqpoint{5.538798in}{0.840152in}}%
\pgfpathlineto{\pgfqpoint{5.542323in}{0.843098in}}%
\pgfpathlineto{\pgfqpoint{5.545847in}{0.818380in}}%
\pgfpathlineto{\pgfqpoint{5.549372in}{0.845976in}}%
\pgfpathlineto{\pgfqpoint{5.552896in}{0.845028in}}%
\pgfpathlineto{\pgfqpoint{5.556421in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{5.559945in}{0.838279in}}%
\pgfpathlineto{\pgfqpoint{5.563470in}{0.828469in}}%
\pgfpathlineto{\pgfqpoint{5.566994in}{0.827748in}}%
\pgfpathlineto{\pgfqpoint{5.570519in}{0.823517in}}%
\pgfpathlineto{\pgfqpoint{5.574043in}{0.834815in}}%
\pgfpathlineto{\pgfqpoint{5.577568in}{0.828256in}}%
\pgfpathlineto{\pgfqpoint{5.581092in}{0.831292in}}%
\pgfpathlineto{\pgfqpoint{5.584617in}{0.844094in}}%
\pgfpathlineto{\pgfqpoint{5.588141in}{0.821388in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{0.829685in}}%
\pgfpathlineto{\pgfqpoint{5.598715in}{0.822645in}}%
\pgfpathlineto{\pgfqpoint{5.605764in}{0.833758in}}%
\pgfpathlineto{\pgfqpoint{5.609288in}{0.831395in}}%
\pgfpathlineto{\pgfqpoint{5.612813in}{0.848071in}}%
\pgfpathlineto{\pgfqpoint{5.616337in}{0.835527in}}%
\pgfpathlineto{\pgfqpoint{5.619862in}{0.836587in}}%
\pgfpathlineto{\pgfqpoint{5.626911in}{0.829044in}}%
\pgfpathlineto{\pgfqpoint{5.630435in}{0.842224in}}%
\pgfpathlineto{\pgfqpoint{5.633960in}{0.832927in}}%
\pgfpathlineto{\pgfqpoint{5.641009in}{0.823536in}}%
\pgfpathlineto{\pgfqpoint{5.644533in}{0.834644in}}%
\pgfpathlineto{\pgfqpoint{5.648058in}{0.841938in}}%
\pgfpathlineto{\pgfqpoint{5.651582in}{0.830138in}}%
\pgfpathlineto{\pgfqpoint{5.655107in}{0.840901in}}%
\pgfpathlineto{\pgfqpoint{5.658631in}{0.840784in}}%
\pgfpathlineto{\pgfqpoint{5.662156in}{0.832418in}}%
\pgfpathlineto{\pgfqpoint{5.665680in}{0.830658in}}%
\pgfpathlineto{\pgfqpoint{5.669205in}{0.842858in}}%
\pgfpathlineto{\pgfqpoint{5.672729in}{0.813998in}}%
\pgfpathlineto{\pgfqpoint{5.679778in}{0.845234in}}%
\pgfpathlineto{\pgfqpoint{5.683303in}{0.839177in}}%
\pgfpathlineto{\pgfqpoint{5.686827in}{0.846155in}}%
\pgfpathlineto{\pgfqpoint{5.690351in}{0.848765in}}%
\pgfpathlineto{\pgfqpoint{5.693876in}{0.854857in}}%
\pgfpathlineto{\pgfqpoint{5.697400in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{5.700925in}{0.825578in}}%
\pgfpathlineto{\pgfqpoint{5.704449in}{0.816674in}}%
\pgfpathlineto{\pgfqpoint{5.707974in}{0.828339in}}%
\pgfpathlineto{\pgfqpoint{5.711498in}{0.846155in}}%
\pgfpathlineto{\pgfqpoint{5.715023in}{0.826100in}}%
\pgfpathlineto{\pgfqpoint{5.718547in}{0.833254in}}%
\pgfpathlineto{\pgfqpoint{5.722072in}{0.847913in}}%
\pgfpathlineto{\pgfqpoint{5.725596in}{0.831718in}}%
\pgfpathlineto{\pgfqpoint{5.729121in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{5.732645in}{0.858190in}}%
\pgfpathlineto{\pgfqpoint{5.736170in}{0.816656in}}%
\pgfpathlineto{\pgfqpoint{5.739694in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{5.743219in}{0.826944in}}%
\pgfpathlineto{\pgfqpoint{5.746743in}{0.840138in}}%
\pgfpathlineto{\pgfqpoint{5.750268in}{0.839170in}}%
\pgfpathlineto{\pgfqpoint{5.753792in}{0.829921in}}%
\pgfpathlineto{\pgfqpoint{5.757317in}{0.841951in}}%
\pgfpathlineto{\pgfqpoint{5.760841in}{0.824719in}}%
\pgfpathlineto{\pgfqpoint{5.764366in}{0.815667in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{0.825564in}}%
\pgfpathlineto{\pgfqpoint{5.771415in}{0.823778in}}%
\pgfpathlineto{\pgfqpoint{5.774939in}{0.819087in}}%
\pgfpathlineto{\pgfqpoint{5.778464in}{0.850445in}}%
\pgfpathlineto{\pgfqpoint{5.781988in}{0.824623in}}%
\pgfpathlineto{\pgfqpoint{5.789037in}{0.832487in}}%
\pgfpathlineto{\pgfqpoint{5.792562in}{0.833627in}}%
\pgfpathlineto{\pgfqpoint{5.796086in}{0.831944in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{0.832297in}}%
\pgfpathlineto{\pgfqpoint{5.803135in}{0.817583in}}%
\pgfpathlineto{\pgfqpoint{5.806660in}{0.837116in}}%
\pgfpathlineto{\pgfqpoint{5.810184in}{0.825321in}}%
\pgfpathlineto{\pgfqpoint{5.813709in}{0.819593in}}%
\pgfpathlineto{\pgfqpoint{5.817233in}{0.834293in}}%
\pgfpathlineto{\pgfqpoint{5.820758in}{0.808600in}}%
\pgfpathlineto{\pgfqpoint{5.824282in}{0.824692in}}%
\pgfpathlineto{\pgfqpoint{5.827807in}{0.819969in}}%
\pgfpathlineto{\pgfqpoint{5.831331in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{5.834856in}{0.846285in}}%
\pgfpathlineto{\pgfqpoint{5.838380in}{0.827267in}}%
\pgfpathlineto{\pgfqpoint{5.841905in}{0.838476in}}%
\pgfpathlineto{\pgfqpoint{5.845429in}{0.825015in}}%
\pgfpathlineto{\pgfqpoint{5.848954in}{0.819332in}}%
\pgfpathlineto{\pgfqpoint{5.852478in}{0.840450in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{0.847624in}}%
\pgfpathlineto{\pgfqpoint{5.859527in}{0.830578in}}%
\pgfpathlineto{\pgfqpoint{5.863051in}{0.837869in}}%
\pgfpathlineto{\pgfqpoint{5.866576in}{0.821368in}}%
\pgfpathlineto{\pgfqpoint{5.870100in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{5.873625in}{0.834019in}}%
\pgfpathlineto{\pgfqpoint{5.877149in}{0.837240in}}%
\pgfpathlineto{\pgfqpoint{5.880674in}{0.837764in}}%
\pgfpathlineto{\pgfqpoint{5.884198in}{0.834554in}}%
\pgfpathlineto{\pgfqpoint{5.887723in}{0.823009in}}%
\pgfpathlineto{\pgfqpoint{5.891247in}{0.831361in}}%
\pgfpathlineto{\pgfqpoint{5.894772in}{0.825951in}}%
\pgfpathlineto{\pgfqpoint{5.898296in}{0.838050in}}%
\pgfpathlineto{\pgfqpoint{5.901821in}{0.837569in}}%
\pgfpathlineto{\pgfqpoint{5.905345in}{0.808199in}}%
\pgfpathlineto{\pgfqpoint{5.908870in}{0.838829in}}%
\pgfpathlineto{\pgfqpoint{5.912394in}{0.826505in}}%
\pgfpathlineto{\pgfqpoint{5.919443in}{0.831134in}}%
\pgfpathlineto{\pgfqpoint{5.922968in}{0.819914in}}%
\pgfpathlineto{\pgfqpoint{5.926492in}{0.824797in}}%
\pgfpathlineto{\pgfqpoint{5.930017in}{0.847350in}}%
\pgfpathlineto{\pgfqpoint{5.933541in}{0.830296in}}%
\pgfpathlineto{\pgfqpoint{5.937066in}{0.823675in}}%
\pgfpathlineto{\pgfqpoint{5.940590in}{0.821120in}}%
\pgfpathlineto{\pgfqpoint{5.947639in}{0.837096in}}%
\pgfpathlineto{\pgfqpoint{5.951164in}{0.826386in}}%
\pgfpathlineto{\pgfqpoint{5.954688in}{0.808064in}}%
\pgfpathlineto{\pgfqpoint{5.958213in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{5.961737in}{0.831848in}}%
\pgfpathlineto{\pgfqpoint{5.965262in}{0.819156in}}%
\pgfpathlineto{\pgfqpoint{5.968786in}{0.833462in}}%
\pgfpathlineto{\pgfqpoint{5.972311in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{5.975835in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{5.979360in}{0.822178in}}%
\pgfpathlineto{\pgfqpoint{5.982884in}{0.829028in}}%
\pgfpathlineto{\pgfqpoint{5.986409in}{0.840969in}}%
\pgfpathlineto{\pgfqpoint{5.989933in}{0.831787in}}%
\pgfpathlineto{\pgfqpoint{5.993458in}{0.831079in}}%
\pgfpathlineto{\pgfqpoint{6.000507in}{0.831368in}}%
\pgfpathlineto{\pgfqpoint{6.004031in}{0.829424in}}%
\pgfpathlineto{\pgfqpoint{6.007556in}{0.845303in}}%
\pgfpathlineto{\pgfqpoint{6.011080in}{0.833888in}}%
\pgfpathlineto{\pgfqpoint{6.018129in}{0.838167in}}%
\pgfpathlineto{\pgfqpoint{6.021654in}{0.822682in}}%
\pgfpathlineto{\pgfqpoint{6.025178in}{0.825111in}}%
\pgfpathlineto{\pgfqpoint{6.028702in}{0.837322in}}%
\pgfpathlineto{\pgfqpoint{6.032227in}{0.815694in}}%
\pgfpathlineto{\pgfqpoint{6.035751in}{0.819671in}}%
\pgfpathlineto{\pgfqpoint{6.039276in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{6.042800in}{0.819472in}}%
\pgfpathlineto{\pgfqpoint{6.046325in}{0.810928in}}%
\pgfpathlineto{\pgfqpoint{6.049849in}{0.829747in}}%
\pgfpathlineto{\pgfqpoint{6.053374in}{0.834712in}}%
\pgfpathlineto{\pgfqpoint{6.056898in}{0.844788in}}%
\pgfpathlineto{\pgfqpoint{6.063947in}{0.824332in}}%
\pgfpathlineto{\pgfqpoint{6.067472in}{0.843607in}}%
\pgfpathlineto{\pgfqpoint{6.070996in}{0.822535in}}%
\pgfpathlineto{\pgfqpoint{6.074521in}{0.840401in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{0.833714in}}%
\pgfpathlineto{\pgfqpoint{6.081570in}{0.847686in}}%
\pgfpathlineto{\pgfqpoint{6.085094in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{6.088619in}{0.832446in}}%
\pgfpathlineto{\pgfqpoint{6.092143in}{0.834209in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{6.099192in}{0.838037in}}%
\pgfpathlineto{\pgfqpoint{6.102717in}{0.839699in}}%
\pgfpathlineto{\pgfqpoint{6.109766in}{0.823984in}}%
\pgfpathlineto{\pgfqpoint{6.113290in}{0.848666in}}%
\pgfpathlineto{\pgfqpoint{6.116815in}{0.841793in}}%
\pgfpathlineto{\pgfqpoint{6.123864in}{0.820001in}}%
\pgfpathlineto{\pgfqpoint{6.127388in}{0.835369in}}%
\pgfpathlineto{\pgfqpoint{6.130913in}{0.826429in}}%
\pgfpathlineto{\pgfqpoint{6.134437in}{0.831065in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{0.818778in}}%
\pgfpathlineto{\pgfqpoint{6.141486in}{0.826210in}}%
\pgfpathlineto{\pgfqpoint{6.145011in}{0.846594in}}%
\pgfpathlineto{\pgfqpoint{6.148535in}{0.845901in}}%
\pgfpathlineto{\pgfqpoint{6.152060in}{0.835749in}}%
\pgfpathlineto{\pgfqpoint{6.155584in}{0.833957in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{0.833765in}}%
\pgfpathlineto{\pgfqpoint{6.166158in}{0.820337in}}%
\pgfpathlineto{\pgfqpoint{6.169682in}{0.837782in}}%
\pgfpathlineto{\pgfqpoint{6.173207in}{0.821558in}}%
\pgfpathlineto{\pgfqpoint{6.176731in}{0.824692in}}%
\pgfpathlineto{\pgfqpoint{6.180256in}{0.836526in}}%
\pgfpathlineto{\pgfqpoint{6.183780in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{6.187305in}{0.839113in}}%
\pgfpathlineto{\pgfqpoint{6.190829in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{6.194353in}{0.825694in}}%
\pgfpathlineto{\pgfqpoint{6.197878in}{0.848174in}}%
\pgfpathlineto{\pgfqpoint{6.201402in}{0.833927in}}%
\pgfpathlineto{\pgfqpoint{6.204927in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{6.211976in}{0.820543in}}%
\pgfpathlineto{\pgfqpoint{6.215500in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{6.219025in}{0.828744in}}%
\pgfpathlineto{\pgfqpoint{6.222549in}{0.817824in}}%
\pgfpathlineto{\pgfqpoint{6.226074in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{6.229598in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{6.233123in}{0.817812in}}%
\pgfpathlineto{\pgfqpoint{6.236647in}{0.825743in}}%
\pgfpathlineto{\pgfqpoint{6.240172in}{0.850482in}}%
\pgfpathlineto{\pgfqpoint{6.243696in}{0.827144in}}%
\pgfpathlineto{\pgfqpoint{6.247221in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{6.250745in}{0.843325in}}%
\pgfpathlineto{\pgfqpoint{6.254270in}{0.849135in}}%
\pgfpathlineto{\pgfqpoint{6.257794in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{6.261319in}{0.824605in}}%
\pgfpathlineto{\pgfqpoint{6.264843in}{0.813291in}}%
\pgfpathlineto{\pgfqpoint{6.268368in}{0.834818in}}%
\pgfpathlineto{\pgfqpoint{6.271892in}{0.834973in}}%
\pgfpathlineto{\pgfqpoint{6.275417in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{6.278941in}{0.834007in}}%
\pgfpathlineto{\pgfqpoint{6.282466in}{0.826944in}}%
\pgfpathlineto{\pgfqpoint{6.289515in}{0.858771in}}%
\pgfpathlineto{\pgfqpoint{6.293039in}{0.831828in}}%
\pgfpathlineto{\pgfqpoint{6.296564in}{0.850207in}}%
\pgfpathlineto{\pgfqpoint{6.300088in}{0.834115in}}%
\pgfpathlineto{\pgfqpoint{6.303613in}{0.825727in}}%
\pgfpathlineto{\pgfqpoint{6.307137in}{0.850317in}}%
\pgfpathlineto{\pgfqpoint{6.310662in}{0.848916in}}%
\pgfpathlineto{\pgfqpoint{6.314186in}{0.826883in}}%
\pgfpathlineto{\pgfqpoint{6.317711in}{0.829074in}}%
\pgfpathlineto{\pgfqpoint{6.321235in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{6.324760in}{0.851601in}}%
\pgfpathlineto{\pgfqpoint{6.328284in}{0.847995in}}%
\pgfpathlineto{\pgfqpoint{6.335333in}{0.829046in}}%
\pgfpathlineto{\pgfqpoint{6.338858in}{0.847494in}}%
\pgfpathlineto{\pgfqpoint{6.342382in}{0.839184in}}%
\pgfpathlineto{\pgfqpoint{6.345907in}{0.843339in}}%
\pgfpathlineto{\pgfqpoint{6.349431in}{0.821640in}}%
\pgfpathlineto{\pgfqpoint{6.352956in}{0.847315in}}%
\pgfpathlineto{\pgfqpoint{6.356480in}{0.857776in}}%
\pgfpathlineto{\pgfqpoint{6.360004in}{0.832020in}}%
\pgfpathlineto{\pgfqpoint{6.363529in}{0.833256in}}%
\pgfpathlineto{\pgfqpoint{6.367053in}{0.827569in}}%
\pgfpathlineto{\pgfqpoint{6.370578in}{0.848085in}}%
\pgfpathlineto{\pgfqpoint{6.377627in}{0.816759in}}%
\pgfpathlineto{\pgfqpoint{6.381151in}{0.836141in}}%
\pgfpathlineto{\pgfqpoint{6.384676in}{0.816406in}}%
\pgfpathlineto{\pgfqpoint{6.388200in}{0.835969in}}%
\pgfpathlineto{\pgfqpoint{6.391725in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{6.395249in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{6.398774in}{0.824946in}}%
\pgfpathlineto{\pgfqpoint{6.402298in}{0.825578in}}%
\pgfpathlineto{\pgfqpoint{6.405823in}{0.822089in}}%
\pgfpathlineto{\pgfqpoint{6.409347in}{0.837741in}}%
\pgfpathlineto{\pgfqpoint{6.416396in}{0.826791in}}%
\pgfpathlineto{\pgfqpoint{6.419921in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{6.423445in}{0.861420in}}%
\pgfpathlineto{\pgfqpoint{6.426970in}{0.819664in}}%
\pgfpathlineto{\pgfqpoint{6.430494in}{0.830434in}}%
\pgfpathlineto{\pgfqpoint{6.434019in}{0.845173in}}%
\pgfpathlineto{\pgfqpoint{6.437543in}{0.837755in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{0.826553in}}%
\pgfpathlineto{\pgfqpoint{6.444592in}{0.838359in}}%
\pgfpathlineto{\pgfqpoint{6.448117in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{6.455166in}{0.819747in}}%
\pgfpathlineto{\pgfqpoint{6.462215in}{0.851603in}}%
\pgfpathlineto{\pgfqpoint{6.465739in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{6.469264in}{0.833043in}}%
\pgfpathlineto{\pgfqpoint{6.472788in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{6.476313in}{0.844712in}}%
\pgfpathlineto{\pgfqpoint{6.479837in}{0.823840in}}%
\pgfpathlineto{\pgfqpoint{6.483362in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{6.486886in}{0.841993in}}%
\pgfpathlineto{\pgfqpoint{6.490411in}{0.823263in}}%
\pgfpathlineto{\pgfqpoint{6.493935in}{0.836981in}}%
\pgfpathlineto{\pgfqpoint{6.500984in}{0.838091in}}%
\pgfpathlineto{\pgfqpoint{6.504509in}{0.826979in}}%
\pgfpathlineto{\pgfqpoint{6.508033in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.511558in}{0.841830in}}%
\pgfpathlineto{\pgfqpoint{6.515082in}{0.832151in}}%
\pgfpathlineto{\pgfqpoint{6.518607in}{0.836317in}}%
\pgfpathlineto{\pgfqpoint{6.522131in}{0.813398in}}%
\pgfpathlineto{\pgfqpoint{6.525656in}{0.823174in}}%
\pgfpathlineto{\pgfqpoint{6.529180in}{0.828797in}}%
\pgfpathlineto{\pgfqpoint{6.532704in}{0.827357in}}%
\pgfpathlineto{\pgfqpoint{6.539753in}{0.827302in}}%
\pgfpathlineto{\pgfqpoint{6.546802in}{0.833449in}}%
\pgfpathlineto{\pgfqpoint{6.550327in}{0.824392in}}%
\pgfpathlineto{\pgfqpoint{6.553851in}{0.838449in}}%
\pgfpathlineto{\pgfqpoint{6.557376in}{0.832212in}}%
\pgfpathlineto{\pgfqpoint{6.560900in}{0.837274in}}%
\pgfpathlineto{\pgfqpoint{6.564425in}{0.812556in}}%
\pgfpathlineto{\pgfqpoint{6.567949in}{0.820193in}}%
\pgfpathlineto{\pgfqpoint{6.571474in}{0.833048in}}%
\pgfpathlineto{\pgfqpoint{6.574998in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{6.582047in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{6.585572in}{0.819300in}}%
\pgfpathlineto{\pgfqpoint{6.589096in}{0.831629in}}%
\pgfpathlineto{\pgfqpoint{6.592621in}{0.838346in}}%
\pgfpathlineto{\pgfqpoint{6.596145in}{0.836038in}}%
\pgfpathlineto{\pgfqpoint{6.599670in}{0.825731in}}%
\pgfpathlineto{\pgfqpoint{6.606719in}{0.836436in}}%
\pgfpathlineto{\pgfqpoint{6.610243in}{0.833490in}}%
\pgfpathlineto{\pgfqpoint{6.617292in}{0.850049in}}%
\pgfpathlineto{\pgfqpoint{6.620817in}{0.818126in}}%
\pgfpathlineto{\pgfqpoint{6.624341in}{0.831086in}}%
\pgfpathlineto{\pgfqpoint{6.627866in}{0.850907in}}%
\pgfpathlineto{\pgfqpoint{6.631390in}{0.834390in}}%
\pgfpathlineto{\pgfqpoint{6.634915in}{0.835612in}}%
\pgfpathlineto{\pgfqpoint{6.638439in}{0.819053in}}%
\pgfpathlineto{\pgfqpoint{6.641964in}{0.827590in}}%
\pgfpathlineto{\pgfqpoint{6.645488in}{0.851127in}}%
\pgfpathlineto{\pgfqpoint{6.649013in}{0.821732in}}%
\pgfpathlineto{\pgfqpoint{6.652537in}{0.836924in}}%
\pgfpathlineto{\pgfqpoint{6.656062in}{0.818833in}}%
\pgfpathlineto{\pgfqpoint{6.659586in}{0.822281in}}%
\pgfpathlineto{\pgfqpoint{6.663111in}{0.843380in}}%
\pgfpathlineto{\pgfqpoint{6.666635in}{0.841141in}}%
\pgfpathlineto{\pgfqpoint{6.670160in}{0.820344in}}%
\pgfpathlineto{\pgfqpoint{6.673684in}{0.810543in}}%
\pgfpathlineto{\pgfqpoint{6.680733in}{0.854918in}}%
\pgfpathlineto{\pgfqpoint{6.684258in}{0.841141in}}%
\pgfpathlineto{\pgfqpoint{6.687782in}{0.833494in}}%
\pgfpathlineto{\pgfqpoint{6.691307in}{0.843710in}}%
\pgfpathlineto{\pgfqpoint{6.694831in}{0.833078in}}%
\pgfpathlineto{\pgfqpoint{6.698355in}{0.830612in}}%
\pgfpathlineto{\pgfqpoint{6.701880in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{6.708929in}{0.826910in}}%
\pgfpathlineto{\pgfqpoint{6.712453in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{6.715978in}{0.828339in}}%
\pgfpathlineto{\pgfqpoint{6.719502in}{0.827473in}}%
\pgfpathlineto{\pgfqpoint{6.723027in}{0.835417in}}%
\pgfpathlineto{\pgfqpoint{6.726551in}{0.822370in}}%
\pgfpathlineto{\pgfqpoint{6.730076in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{6.733600in}{0.835907in}}%
\pgfpathlineto{\pgfqpoint{6.737125in}{0.832961in}}%
\pgfpathlineto{\pgfqpoint{6.740649in}{0.838476in}}%
\pgfpathlineto{\pgfqpoint{6.744174in}{0.831354in}}%
\pgfpathlineto{\pgfqpoint{6.747698in}{0.841269in}}%
\pgfpathlineto{\pgfqpoint{6.751223in}{0.825385in}}%
\pgfpathlineto{\pgfqpoint{6.754747in}{0.831718in}}%
\pgfpathlineto{\pgfqpoint{6.758272in}{0.824863in}}%
\pgfpathlineto{\pgfqpoint{6.761796in}{0.838806in}}%
\pgfpathlineto{\pgfqpoint{6.765321in}{0.820553in}}%
\pgfpathlineto{\pgfqpoint{6.768845in}{0.847295in}}%
\pgfpathlineto{\pgfqpoint{6.772370in}{0.828771in}}%
\pgfpathlineto{\pgfqpoint{6.775894in}{0.837391in}}%
\pgfpathlineto{\pgfqpoint{6.779419in}{0.823346in}}%
\pgfpathlineto{\pgfqpoint{6.782943in}{0.829939in}}%
\pgfpathlineto{\pgfqpoint{6.786468in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{6.789992in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{6.793517in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{6.797041in}{0.816780in}}%
\pgfpathlineto{\pgfqpoint{6.800566in}{0.826216in}}%
\pgfpathlineto{\pgfqpoint{6.804090in}{0.828799in}}%
\pgfpathlineto{\pgfqpoint{6.807615in}{0.820983in}}%
\pgfpathlineto{\pgfqpoint{6.811139in}{0.827144in}}%
\pgfpathlineto{\pgfqpoint{6.814664in}{0.838016in}}%
\pgfpathlineto{\pgfqpoint{6.818188in}{0.828158in}}%
\pgfpathlineto{\pgfqpoint{6.821713in}{0.836526in}}%
\pgfpathlineto{\pgfqpoint{6.825237in}{0.835640in}}%
\pgfpathlineto{\pgfqpoint{6.828762in}{0.823275in}}%
\pgfpathlineto{\pgfqpoint{6.832286in}{0.828309in}}%
\pgfpathlineto{\pgfqpoint{6.835811in}{0.829744in}}%
\pgfpathlineto{\pgfqpoint{6.839335in}{0.819699in}}%
\pgfpathlineto{\pgfqpoint{6.842860in}{0.822940in}}%
\pgfpathlineto{\pgfqpoint{6.846384in}{0.813378in}}%
\pgfpathlineto{\pgfqpoint{6.849909in}{0.840630in}}%
\pgfpathlineto{\pgfqpoint{6.853433in}{0.821903in}}%
\pgfpathlineto{\pgfqpoint{6.856958in}{0.817883in}}%
\pgfpathlineto{\pgfqpoint{6.860482in}{0.823881in}}%
\pgfpathlineto{\pgfqpoint{6.864006in}{0.818909in}}%
\pgfpathlineto{\pgfqpoint{6.867531in}{0.829026in}}%
\pgfpathlineto{\pgfqpoint{6.871055in}{0.829548in}}%
\pgfpathlineto{\pgfqpoint{6.874580in}{0.817487in}}%
\pgfpathlineto{\pgfqpoint{6.878104in}{0.842185in}}%
\pgfpathlineto{\pgfqpoint{6.881629in}{0.818194in}}%
\pgfpathlineto{\pgfqpoint{6.885153in}{0.848467in}}%
\pgfpathlineto{\pgfqpoint{6.888678in}{0.839266in}}%
\pgfpathlineto{\pgfqpoint{6.892202in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{6.906300in}{0.834822in}}%
\pgfpathlineto{\pgfqpoint{6.909825in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{6.913349in}{0.838016in}}%
\pgfpathlineto{\pgfqpoint{6.916874in}{0.831546in}}%
\pgfpathlineto{\pgfqpoint{6.920398in}{0.835381in}}%
\pgfpathlineto{\pgfqpoint{6.923923in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{6.927447in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{6.930972in}{0.823916in}}%
\pgfpathlineto{\pgfqpoint{6.934496in}{0.817487in}}%
\pgfpathlineto{\pgfqpoint{6.938021in}{0.837027in}}%
\pgfpathlineto{\pgfqpoint{6.941545in}{0.832645in}}%
\pgfpathlineto{\pgfqpoint{6.945070in}{0.833275in}}%
\pgfpathlineto{\pgfqpoint{6.948594in}{0.845330in}}%
\pgfpathlineto{\pgfqpoint{6.955643in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{6.959168in}{0.838449in}}%
\pgfpathlineto{\pgfqpoint{6.962692in}{0.820729in}}%
\pgfpathlineto{\pgfqpoint{6.966217in}{0.837212in}}%
\pgfpathlineto{\pgfqpoint{6.969741in}{0.816402in}}%
\pgfpathlineto{\pgfqpoint{6.973266in}{0.822934in}}%
\pgfpathlineto{\pgfqpoint{6.976790in}{0.838375in}}%
\pgfpathlineto{\pgfqpoint{6.987364in}{0.821308in}}%
\pgfpathlineto{\pgfqpoint{6.990888in}{0.829325in}}%
\pgfpathlineto{\pgfqpoint{6.997937in}{0.837274in}}%
\pgfpathlineto{\pgfqpoint{7.001462in}{0.818078in}}%
\pgfpathlineto{\pgfqpoint{7.004986in}{0.829657in}}%
\pgfpathlineto{\pgfqpoint{7.012035in}{0.830406in}}%
\pgfpathlineto{\pgfqpoint{7.015560in}{0.840729in}}%
\pgfpathlineto{\pgfqpoint{7.019084in}{0.839399in}}%
\pgfpathlineto{\pgfqpoint{7.022609in}{0.826697in}}%
\pgfpathlineto{\pgfqpoint{7.026133in}{0.837453in}}%
\pgfpathlineto{\pgfqpoint{7.033182in}{0.810269in}}%
\pgfpathlineto{\pgfqpoint{7.036706in}{0.834163in}}%
\pgfpathlineto{\pgfqpoint{7.040231in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{7.043755in}{0.826498in}}%
\pgfpathlineto{\pgfqpoint{7.047280in}{0.833991in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{0.850152in}}%
\pgfpathlineto{\pgfqpoint{7.057853in}{0.824190in}}%
\pgfpathlineto{\pgfqpoint{7.061378in}{0.837350in}}%
\pgfpathlineto{\pgfqpoint{7.064902in}{0.818490in}}%
\pgfpathlineto{\pgfqpoint{7.068427in}{0.821109in}}%
\pgfpathlineto{\pgfqpoint{7.071951in}{0.819678in}}%
\pgfpathlineto{\pgfqpoint{7.075476in}{0.826759in}}%
\pgfpathlineto{\pgfqpoint{7.079000in}{0.820186in}}%
\pgfpathlineto{\pgfqpoint{7.082525in}{0.832199in}}%
\pgfpathlineto{\pgfqpoint{7.086049in}{0.835777in}}%
\pgfpathlineto{\pgfqpoint{7.089574in}{0.830564in}}%
\pgfpathlineto{\pgfqpoint{7.093098in}{0.830887in}}%
\pgfpathlineto{\pgfqpoint{7.096623in}{0.829664in}}%
\pgfpathlineto{\pgfqpoint{7.100147in}{0.819987in}}%
\pgfpathlineto{\pgfqpoint{7.103672in}{0.822963in}}%
\pgfpathlineto{\pgfqpoint{7.110721in}{0.839596in}}%
\pgfpathlineto{\pgfqpoint{7.114245in}{0.821452in}}%
\pgfpathlineto{\pgfqpoint{7.117770in}{0.837192in}}%
\pgfpathlineto{\pgfqpoint{7.121294in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{7.124819in}{0.836292in}}%
\pgfpathlineto{\pgfqpoint{7.128343in}{0.841958in}}%
\pgfpathlineto{\pgfqpoint{7.131868in}{0.835447in}}%
\pgfpathlineto{\pgfqpoint{7.135392in}{0.825720in}}%
\pgfpathlineto{\pgfqpoint{7.142441in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{7.145966in}{0.848085in}}%
\pgfpathlineto{\pgfqpoint{7.149490in}{0.823641in}}%
\pgfpathlineto{\pgfqpoint{7.153015in}{0.817439in}}%
\pgfpathlineto{\pgfqpoint{7.156539in}{0.836622in}}%
\pgfpathlineto{\pgfqpoint{7.160064in}{0.831958in}}%
\pgfpathlineto{\pgfqpoint{7.163588in}{0.833435in}}%
\pgfpathlineto{\pgfqpoint{7.167113in}{0.818236in}}%
\pgfpathlineto{\pgfqpoint{7.174162in}{0.830367in}}%
\pgfpathlineto{\pgfqpoint{7.177686in}{0.823916in}}%
\pgfpathlineto{\pgfqpoint{7.181211in}{0.823112in}}%
\pgfpathlineto{\pgfqpoint{7.184735in}{0.838545in}}%
\pgfpathlineto{\pgfqpoint{7.188260in}{0.836102in}}%
\pgfpathlineto{\pgfqpoint{7.191784in}{0.827954in}}%
\pgfpathlineto{\pgfqpoint{7.195309in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{7.198833in}{0.816068in}}%
\pgfpathlineto{\pgfqpoint{7.202357in}{0.838071in}}%
\pgfpathlineto{\pgfqpoint{7.205882in}{0.839307in}}%
\pgfpathlineto{\pgfqpoint{7.209406in}{0.820935in}}%
\pgfpathlineto{\pgfqpoint{7.212931in}{0.831958in}}%
\pgfpathlineto{\pgfqpoint{7.216455in}{0.835255in}}%
\pgfpathlineto{\pgfqpoint{7.219980in}{0.826306in}}%
\pgfpathlineto{\pgfqpoint{7.223504in}{0.836216in}}%
\pgfpathlineto{\pgfqpoint{7.227029in}{0.835818in}}%
\pgfpathlineto{\pgfqpoint{7.230553in}{0.826374in}}%
\pgfpathlineto{\pgfqpoint{7.234078in}{0.822556in}}%
\pgfpathlineto{\pgfqpoint{7.237602in}{0.841326in}}%
\pgfpathlineto{\pgfqpoint{7.241127in}{0.816326in}}%
\pgfpathlineto{\pgfqpoint{7.244651in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{7.248176in}{0.818343in}}%
\pgfpathlineto{\pgfqpoint{7.255225in}{0.840099in}}%
\pgfpathlineto{\pgfqpoint{7.258749in}{0.834749in}}%
\pgfpathlineto{\pgfqpoint{7.262274in}{0.823943in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{0.834868in}}%
\pgfpathlineto{\pgfqpoint{7.269323in}{0.832082in}}%
\pgfpathlineto{\pgfqpoint{7.272847in}{0.837693in}}%
\pgfpathlineto{\pgfqpoint{7.276372in}{0.822405in}}%
\pgfpathlineto{\pgfqpoint{7.279896in}{0.834758in}}%
\pgfpathlineto{\pgfqpoint{7.283421in}{0.836093in}}%
\pgfpathlineto{\pgfqpoint{7.286945in}{0.823243in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{0.833087in}}%
\pgfpathlineto{\pgfqpoint{7.297519in}{0.818474in}}%
\pgfpathlineto{\pgfqpoint{7.301043in}{0.836038in}}%
\pgfpathlineto{\pgfqpoint{7.304568in}{0.822171in}}%
\pgfpathlineto{\pgfqpoint{7.308092in}{0.838449in}}%
\pgfpathlineto{\pgfqpoint{7.311617in}{0.816567in}}%
\pgfpathlineto{\pgfqpoint{7.315141in}{0.834456in}}%
\pgfpathlineto{\pgfqpoint{7.325715in}{0.820660in}}%
\pgfpathlineto{\pgfqpoint{7.329239in}{0.819870in}}%
\pgfpathlineto{\pgfqpoint{7.332764in}{0.833655in}}%
\pgfpathlineto{\pgfqpoint{7.336288in}{0.826663in}}%
\pgfpathlineto{\pgfqpoint{7.339813in}{0.831045in}}%
\pgfpathlineto{\pgfqpoint{7.343337in}{0.832109in}}%
\pgfpathlineto{\pgfqpoint{7.346862in}{0.827137in}}%
\pgfpathlineto{\pgfqpoint{7.350386in}{0.843181in}}%
\pgfpathlineto{\pgfqpoint{7.353911in}{0.835303in}}%
\pgfpathlineto{\pgfqpoint{7.357435in}{0.836237in}}%
\pgfpathlineto{\pgfqpoint{7.360960in}{0.809032in}}%
\pgfpathlineto{\pgfqpoint{7.364484in}{0.847535in}}%
\pgfpathlineto{\pgfqpoint{7.368008in}{0.831869in}}%
\pgfpathlineto{\pgfqpoint{7.371533in}{0.825894in}}%
\pgfpathlineto{\pgfqpoint{7.375057in}{0.838165in}}%
\pgfpathlineto{\pgfqpoint{7.378582in}{0.861086in}}%
\pgfpathlineto{\pgfqpoint{7.382106in}{0.832116in}}%
\pgfpathlineto{\pgfqpoint{7.385631in}{0.828314in}}%
\pgfpathlineto{\pgfqpoint{7.389155in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{7.392680in}{0.826400in}}%
\pgfpathlineto{\pgfqpoint{7.396204in}{0.834978in}}%
\pgfpathlineto{\pgfqpoint{7.399729in}{0.816743in}}%
\pgfpathlineto{\pgfqpoint{7.403253in}{0.841821in}}%
\pgfpathlineto{\pgfqpoint{7.406778in}{0.844912in}}%
\pgfpathlineto{\pgfqpoint{7.410302in}{0.831741in}}%
\pgfpathlineto{\pgfqpoint{7.413827in}{0.835241in}}%
\pgfpathlineto{\pgfqpoint{7.417351in}{0.832489in}}%
\pgfpathlineto{\pgfqpoint{7.420876in}{0.832982in}}%
\pgfpathlineto{\pgfqpoint{7.424400in}{0.840118in}}%
\pgfpathlineto{\pgfqpoint{7.427925in}{0.853057in}}%
\pgfpathlineto{\pgfqpoint{7.431449in}{0.843682in}}%
\pgfpathlineto{\pgfqpoint{7.434974in}{0.830866in}}%
\pgfpathlineto{\pgfqpoint{7.442023in}{0.827495in}}%
\pgfpathlineto{\pgfqpoint{7.445547in}{0.831841in}}%
\pgfpathlineto{\pgfqpoint{7.449072in}{0.829167in}}%
\pgfpathlineto{\pgfqpoint{7.452596in}{0.833359in}}%
\pgfpathlineto{\pgfqpoint{7.456121in}{0.825704in}}%
\pgfpathlineto{\pgfqpoint{7.459645in}{0.840880in}}%
\pgfpathlineto{\pgfqpoint{7.463170in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{7.466694in}{0.835743in}}%
\pgfpathlineto{\pgfqpoint{7.470219in}{0.821766in}}%
\pgfpathlineto{\pgfqpoint{7.473743in}{0.833856in}}%
\pgfpathlineto{\pgfqpoint{7.480792in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{7.484317in}{0.830955in}}%
\pgfpathlineto{\pgfqpoint{7.487841in}{0.820571in}}%
\pgfpathlineto{\pgfqpoint{7.491366in}{0.820667in}}%
\pgfpathlineto{\pgfqpoint{7.494890in}{0.827851in}}%
\pgfpathlineto{\pgfqpoint{7.498415in}{0.831965in}}%
\pgfpathlineto{\pgfqpoint{7.501939in}{0.832267in}}%
\pgfpathlineto{\pgfqpoint{7.505464in}{0.839431in}}%
\pgfpathlineto{\pgfqpoint{7.508988in}{0.822487in}}%
\pgfpathlineto{\pgfqpoint{7.512513in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{7.516037in}{0.829795in}}%
\pgfpathlineto{\pgfqpoint{7.519562in}{0.837382in}}%
\pgfpathlineto{\pgfqpoint{7.523086in}{0.824884in}}%
\pgfpathlineto{\pgfqpoint{7.526611in}{0.837011in}}%
\pgfpathlineto{\pgfqpoint{7.530135in}{0.836903in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.824103in}}%
\pgfpathlineto{\pgfqpoint{7.537184in}{0.822872in}}%
\pgfpathlineto{\pgfqpoint{7.540708in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{7.544233in}{0.833792in}}%
\pgfpathlineto{\pgfqpoint{7.547757in}{0.833455in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{7.554806in}{0.822746in}}%
\pgfpathlineto{\pgfqpoint{7.558331in}{0.817439in}}%
\pgfpathlineto{\pgfqpoint{7.561855in}{0.856278in}}%
\pgfpathlineto{\pgfqpoint{7.565380in}{0.849092in}}%
\pgfpathlineto{\pgfqpoint{7.568904in}{0.833197in}}%
\pgfpathlineto{\pgfqpoint{7.572429in}{0.822844in}}%
\pgfpathlineto{\pgfqpoint{7.575953in}{0.837363in}}%
\pgfpathlineto{\pgfqpoint{7.579478in}{0.831635in}}%
\pgfpathlineto{\pgfqpoint{7.583002in}{0.841990in}}%
\pgfpathlineto{\pgfqpoint{7.586527in}{0.829534in}}%
\pgfpathlineto{\pgfqpoint{7.590051in}{0.824843in}}%
\pgfpathlineto{\pgfqpoint{7.593576in}{0.835788in}}%
\pgfpathlineto{\pgfqpoint{7.597100in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{7.600625in}{0.828105in}}%
\pgfpathlineto{\pgfqpoint{7.604149in}{0.838302in}}%
\pgfpathlineto{\pgfqpoint{7.607674in}{0.829080in}}%
\pgfpathlineto{\pgfqpoint{7.611198in}{0.832370in}}%
\pgfpathlineto{\pgfqpoint{7.614723in}{0.849898in}}%
\pgfpathlineto{\pgfqpoint{7.618247in}{0.832934in}}%
\pgfpathlineto{\pgfqpoint{7.621772in}{0.826134in}}%
\pgfpathlineto{\pgfqpoint{7.628821in}{0.837950in}}%
\pgfpathlineto{\pgfqpoint{7.632345in}{0.838183in}}%
\pgfpathlineto{\pgfqpoint{7.635870in}{0.824973in}}%
\pgfpathlineto{\pgfqpoint{7.639394in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{7.642919in}{0.822569in}}%
\pgfpathlineto{\pgfqpoint{7.646443in}{0.824621in}}%
\pgfpathlineto{\pgfqpoint{7.653492in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{7.657017in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{7.660541in}{0.828678in}}%
\pgfpathlineto{\pgfqpoint{7.664066in}{0.826738in}}%
\pgfpathlineto{\pgfqpoint{7.667590in}{0.845498in}}%
\pgfpathlineto{\pgfqpoint{7.671115in}{0.830591in}}%
\pgfpathlineto{\pgfqpoint{7.674639in}{0.828613in}}%
\pgfpathlineto{\pgfqpoint{7.681688in}{0.841938in}}%
\pgfpathlineto{\pgfqpoint{7.688737in}{0.823913in}}%
\pgfpathlineto{\pgfqpoint{7.692262in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{7.699311in}{0.862295in}}%
\pgfpathlineto{\pgfqpoint{7.702835in}{0.828002in}}%
\pgfpathlineto{\pgfqpoint{7.706359in}{0.842899in}}%
\pgfpathlineto{\pgfqpoint{7.709884in}{0.837091in}}%
\pgfpathlineto{\pgfqpoint{7.713408in}{0.864177in}}%
\pgfpathlineto{\pgfqpoint{7.716933in}{0.833080in}}%
\pgfpathlineto{\pgfqpoint{7.720457in}{0.839135in}}%
\pgfpathlineto{\pgfqpoint{7.723982in}{0.817679in}}%
\pgfpathlineto{\pgfqpoint{7.727506in}{0.817624in}}%
\pgfpathlineto{\pgfqpoint{7.734555in}{0.825260in}}%
\pgfpathlineto{\pgfqpoint{7.738080in}{0.821718in}}%
\pgfpathlineto{\pgfqpoint{7.741604in}{0.810770in}}%
\pgfpathlineto{\pgfqpoint{7.745129in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{7.748653in}{0.832473in}}%
\pgfpathlineto{\pgfqpoint{7.752178in}{0.828057in}}%
\pgfpathlineto{\pgfqpoint{7.755702in}{0.831848in}}%
\pgfpathlineto{\pgfqpoint{7.762751in}{0.827528in}}%
\pgfpathlineto{\pgfqpoint{7.766276in}{0.838993in}}%
\pgfpathlineto{\pgfqpoint{7.769800in}{0.838098in}}%
\pgfpathlineto{\pgfqpoint{7.773325in}{0.833778in}}%
\pgfpathlineto{\pgfqpoint{7.776849in}{0.825086in}}%
\pgfpathlineto{\pgfqpoint{7.780374in}{0.841539in}}%
\pgfpathlineto{\pgfqpoint{7.783898in}{0.841732in}}%
\pgfpathlineto{\pgfqpoint{7.787423in}{0.843291in}}%
\pgfpathlineto{\pgfqpoint{7.790947in}{0.829836in}}%
\pgfpathlineto{\pgfqpoint{7.794472in}{0.839479in}}%
\pgfpathlineto{\pgfqpoint{7.797996in}{0.856056in}}%
\pgfpathlineto{\pgfqpoint{7.805045in}{0.832867in}}%
\pgfpathlineto{\pgfqpoint{7.808570in}{0.838217in}}%
\pgfpathlineto{\pgfqpoint{7.815619in}{0.823641in}}%
\pgfpathlineto{\pgfqpoint{7.819143in}{0.850303in}}%
\pgfpathlineto{\pgfqpoint{7.822668in}{0.825827in}}%
\pgfpathlineto{\pgfqpoint{7.826192in}{0.832061in}}%
\pgfpathlineto{\pgfqpoint{7.829717in}{0.842824in}}%
\pgfpathlineto{\pgfqpoint{7.833241in}{0.840468in}}%
\pgfpathlineto{\pgfqpoint{7.836766in}{0.830250in}}%
\pgfpathlineto{\pgfqpoint{7.840290in}{0.815127in}}%
\pgfpathlineto{\pgfqpoint{7.843815in}{0.823586in}}%
\pgfpathlineto{\pgfqpoint{7.847339in}{0.837803in}}%
\pgfpathlineto{\pgfqpoint{7.850864in}{0.816759in}}%
\pgfpathlineto{\pgfqpoint{7.854388in}{0.840839in}}%
\pgfpathlineto{\pgfqpoint{7.857913in}{0.826626in}}%
\pgfpathlineto{\pgfqpoint{7.861437in}{0.818451in}}%
\pgfpathlineto{\pgfqpoint{7.864962in}{0.836155in}}%
\pgfpathlineto{\pgfqpoint{7.868486in}{0.823162in}}%
\pgfpathlineto{\pgfqpoint{7.872011in}{0.821832in}}%
\pgfpathlineto{\pgfqpoint{7.875535in}{0.832526in}}%
\pgfpathlineto{\pgfqpoint{7.879059in}{0.830704in}}%
\pgfpathlineto{\pgfqpoint{7.882584in}{0.820420in}}%
\pgfpathlineto{\pgfqpoint{7.886108in}{0.832746in}}%
\pgfpathlineto{\pgfqpoint{7.889633in}{0.823932in}}%
\pgfpathlineto{\pgfqpoint{7.893157in}{0.831924in}}%
\pgfpathlineto{\pgfqpoint{7.896682in}{0.835777in}}%
\pgfpathlineto{\pgfqpoint{7.900206in}{0.833339in}}%
\pgfpathlineto{\pgfqpoint{7.903731in}{0.847721in}}%
\pgfpathlineto{\pgfqpoint{7.907255in}{0.853105in}}%
\pgfpathlineto{\pgfqpoint{7.910780in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{7.914304in}{0.840285in}}%
\pgfpathlineto{\pgfqpoint{7.921353in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{7.924878in}{0.839521in}}%
\pgfpathlineto{\pgfqpoint{7.928402in}{0.842254in}}%
\pgfpathlineto{\pgfqpoint{7.931927in}{0.823890in}}%
\pgfpathlineto{\pgfqpoint{7.935451in}{0.820294in}}%
\pgfpathlineto{\pgfqpoint{7.938976in}{0.836052in}}%
\pgfpathlineto{\pgfqpoint{7.942500in}{0.822927in}}%
\pgfpathlineto{\pgfqpoint{7.946025in}{0.842849in}}%
\pgfpathlineto{\pgfqpoint{7.949549in}{0.826587in}}%
\pgfpathlineto{\pgfqpoint{7.953074in}{0.833600in}}%
\pgfpathlineto{\pgfqpoint{7.956598in}{0.826754in}}%
\pgfpathlineto{\pgfqpoint{7.960123in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{7.963647in}{0.826365in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{0.837748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569444in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921717in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.939340in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.942864in}{1.127954in}}%
\pgfpathlineto{\pgfqpoint{0.946389in}{1.079396in}}%
\pgfpathlineto{\pgfqpoint{0.949913in}{1.131319in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{1.135646in}}%
\pgfpathlineto{\pgfqpoint{0.956962in}{1.128325in}}%
\pgfpathlineto{\pgfqpoint{0.960487in}{1.111608in}}%
\pgfpathlineto{\pgfqpoint{0.964011in}{1.080839in}}%
\pgfpathlineto{\pgfqpoint{0.967536in}{1.129534in}}%
\pgfpathlineto{\pgfqpoint{0.971060in}{1.083133in}}%
\pgfpathlineto{\pgfqpoint{0.974585in}{1.092089in}}%
\pgfpathlineto{\pgfqpoint{0.978109in}{1.158243in}}%
\pgfpathlineto{\pgfqpoint{0.981633in}{1.083435in}}%
\pgfpathlineto{\pgfqpoint{0.985158in}{1.082281in}}%
\pgfpathlineto{\pgfqpoint{0.988682in}{1.148627in}}%
\pgfpathlineto{\pgfqpoint{0.992207in}{1.085069in}}%
\pgfpathlineto{\pgfqpoint{0.995731in}{1.203435in}}%
\pgfpathlineto{\pgfqpoint{0.999256in}{1.119012in}}%
\pgfpathlineto{\pgfqpoint{1.002780in}{1.146223in}}%
\pgfpathlineto{\pgfqpoint{1.006305in}{1.070743in}}%
\pgfpathlineto{\pgfqpoint{1.009829in}{1.118243in}}%
\pgfpathlineto{\pgfqpoint{1.013354in}{1.120743in}}%
\pgfpathlineto{\pgfqpoint{1.016878in}{1.107762in}}%
\pgfpathlineto{\pgfqpoint{1.020403in}{1.099589in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{1.138050in}}%
\pgfpathlineto{\pgfqpoint{1.027452in}{1.146704in}}%
\pgfpathlineto{\pgfqpoint{1.030976in}{1.125230in}}%
\pgfpathlineto{\pgfqpoint{1.034501in}{1.163181in}}%
\pgfpathlineto{\pgfqpoint{1.038025in}{1.123595in}}%
\pgfpathlineto{\pgfqpoint{1.041550in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{1.045074in}{1.143339in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.117185in}}%
\pgfpathlineto{\pgfqpoint{1.052123in}{1.128435in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{1.190935in}}%
\pgfpathlineto{\pgfqpoint{1.059172in}{1.115935in}}%
\pgfpathlineto{\pgfqpoint{1.062697in}{1.161127in}}%
\pgfpathlineto{\pgfqpoint{1.066221in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{1.073270in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{1.076795in}{1.126993in}}%
\pgfpathlineto{\pgfqpoint{1.080319in}{1.155935in}}%
\pgfpathlineto{\pgfqpoint{1.087368in}{1.077954in}}%
\pgfpathlineto{\pgfqpoint{1.090893in}{1.104877in}}%
\pgfpathlineto{\pgfqpoint{1.094417in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{1.097597in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{1.060486in}}%
\pgfpathlineto{\pgfqpoint{1.104991in}{1.099108in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{1.124108in}}%
\pgfpathlineto{\pgfqpoint{1.115564in}{1.056864in}}%
\pgfpathlineto{\pgfqpoint{1.119089in}{1.065069in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.097473in}}%
\pgfpathlineto{\pgfqpoint{1.129662in}{1.091416in}}%
\pgfpathlineto{\pgfqpoint{1.133187in}{1.108769in}}%
\pgfpathlineto{\pgfqpoint{1.136711in}{1.109204in}}%
\pgfpathlineto{\pgfqpoint{1.140236in}{1.066319in}}%
\pgfpathlineto{\pgfqpoint{1.143760in}{1.073627in}}%
\pgfpathlineto{\pgfqpoint{1.147285in}{1.033723in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{1.123819in}}%
\pgfpathlineto{\pgfqpoint{1.157858in}{1.063531in}}%
\pgfpathlineto{\pgfqpoint{1.161382in}{1.088793in}}%
\pgfpathlineto{\pgfqpoint{1.164907in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.171956in}{1.083105in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{1.092858in}}%
\pgfpathlineto{\pgfqpoint{1.179005in}{1.036319in}}%
\pgfpathlineto{\pgfqpoint{1.182529in}{1.060166in}}%
\pgfpathlineto{\pgfqpoint{1.186054in}{1.037707in}}%
\pgfpathlineto{\pgfqpoint{1.189578in}{1.049122in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{1.030262in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{1.052473in}}%
\pgfpathlineto{\pgfqpoint{1.200152in}{1.017377in}}%
\pgfpathlineto{\pgfqpoint{1.207201in}{1.031841in}}%
\pgfpathlineto{\pgfqpoint{1.210725in}{1.058339in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{1.031800in}}%
\pgfpathlineto{\pgfqpoint{1.217774in}{1.061608in}}%
\pgfpathlineto{\pgfqpoint{1.221299in}{1.028339in}}%
\pgfpathlineto{\pgfqpoint{1.224823in}{1.058531in}}%
\pgfpathlineto{\pgfqpoint{1.228348in}{1.043751in}}%
\pgfpathlineto{\pgfqpoint{1.231872in}{1.035069in}}%
\pgfpathlineto{\pgfqpoint{1.238921in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{1.242446in}{0.994012in}}%
\pgfpathlineto{\pgfqpoint{1.245970in}{0.977185in}}%
\pgfpathlineto{\pgfqpoint{1.249495in}{0.992377in}}%
\pgfpathlineto{\pgfqpoint{1.253019in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{1.256544in}{1.022858in}}%
\pgfpathlineto{\pgfqpoint{1.260068in}{1.024973in}}%
\pgfpathlineto{\pgfqpoint{1.263593in}{1.030166in}}%
\pgfpathlineto{\pgfqpoint{1.267117in}{1.004076in}}%
\pgfpathlineto{\pgfqpoint{1.270642in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{0.970310in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{1.016704in}}%
\pgfpathlineto{\pgfqpoint{1.281215in}{0.970358in}}%
\pgfpathlineto{\pgfqpoint{1.284740in}{0.951059in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{0.998435in}}%
\pgfpathlineto{\pgfqpoint{1.291789in}{1.025550in}}%
\pgfpathlineto{\pgfqpoint{1.295313in}{1.036938in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{1.035660in}}%
\pgfpathlineto{\pgfqpoint{1.302362in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{1.305887in}{1.029925in}}%
\pgfpathlineto{\pgfqpoint{1.309411in}{0.997281in}}%
\pgfpathlineto{\pgfqpoint{1.312936in}{0.985598in}}%
\pgfpathlineto{\pgfqpoint{1.316460in}{1.001516in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{1.042377in}}%
\pgfpathlineto{\pgfqpoint{1.323509in}{0.973786in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.005839in}}%
\pgfpathlineto{\pgfqpoint{1.330558in}{1.008023in}}%
\pgfpathlineto{\pgfqpoint{1.334082in}{1.014204in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{0.952597in}}%
\pgfpathlineto{\pgfqpoint{1.341131in}{1.014580in}}%
\pgfpathlineto{\pgfqpoint{1.344656in}{0.998435in}}%
\pgfpathlineto{\pgfqpoint{1.348180in}{1.020642in}}%
\pgfpathlineto{\pgfqpoint{1.351705in}{0.983018in}}%
\pgfpathlineto{\pgfqpoint{1.355229in}{1.005372in}}%
\pgfpathlineto{\pgfqpoint{1.358754in}{0.969410in}}%
\pgfpathlineto{\pgfqpoint{1.362278in}{0.950756in}}%
\pgfpathlineto{\pgfqpoint{1.365803in}{0.999973in}}%
\pgfpathlineto{\pgfqpoint{1.372852in}{0.957009in}}%
\pgfpathlineto{\pgfqpoint{1.376376in}{0.950399in}}%
\pgfpathlineto{\pgfqpoint{1.379901in}{0.984596in}}%
\pgfpathlineto{\pgfqpoint{1.383425in}{0.954396in}}%
\pgfpathlineto{\pgfqpoint{1.386950in}{1.014630in}}%
\pgfpathlineto{\pgfqpoint{1.390474in}{1.029589in}}%
\pgfpathlineto{\pgfqpoint{1.393999in}{0.952762in}}%
\pgfpathlineto{\pgfqpoint{1.397523in}{0.910214in}}%
\pgfpathlineto{\pgfqpoint{1.401048in}{0.966063in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{0.991574in}}%
\pgfpathlineto{\pgfqpoint{1.408097in}{0.970990in}}%
\pgfpathlineto{\pgfqpoint{1.411621in}{0.972425in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{0.961159in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{0.981553in}}%
\pgfpathlineto{\pgfqpoint{1.422195in}{0.937707in}}%
\pgfpathlineto{\pgfqpoint{1.425719in}{0.972281in}}%
\pgfpathlineto{\pgfqpoint{1.429244in}{1.042524in}}%
\pgfpathlineto{\pgfqpoint{1.432768in}{0.926750in}}%
\pgfpathlineto{\pgfqpoint{1.436293in}{0.952553in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{0.932473in}}%
\pgfpathlineto{\pgfqpoint{1.443342in}{0.931800in}}%
\pgfpathlineto{\pgfqpoint{1.446866in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{1.450391in}{0.979108in}}%
\pgfpathlineto{\pgfqpoint{1.453915in}{0.998572in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{0.933022in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{0.922844in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.939140in}}%
\pgfpathlineto{\pgfqpoint{1.468013in}{0.925788in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{0.935736in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{1.478587in}{0.914973in}}%
\pgfpathlineto{\pgfqpoint{1.482111in}{0.937652in}}%
\pgfpathlineto{\pgfqpoint{1.485635in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{1.489160in}{0.922227in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{0.929774in}}%
\pgfpathlineto{\pgfqpoint{1.496209in}{0.901216in}}%
\pgfpathlineto{\pgfqpoint{1.499733in}{0.938971in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{0.934534in}}%
\pgfpathlineto{\pgfqpoint{1.506782in}{0.891690in}}%
\pgfpathlineto{\pgfqpoint{1.510307in}{0.895983in}}%
\pgfpathlineto{\pgfqpoint{1.513831in}{0.916924in}}%
\pgfpathlineto{\pgfqpoint{1.517356in}{0.919699in}}%
\pgfpathlineto{\pgfqpoint{1.520880in}{0.897139in}}%
\pgfpathlineto{\pgfqpoint{1.524405in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{0.896958in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{0.947309in}}%
\pgfpathlineto{\pgfqpoint{1.538503in}{0.903081in}}%
\pgfpathlineto{\pgfqpoint{1.542027in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{0.864222in}}%
\pgfpathlineto{\pgfqpoint{1.556125in}{0.978332in}}%
\pgfpathlineto{\pgfqpoint{1.559650in}{0.913050in}}%
\pgfpathlineto{\pgfqpoint{1.563174in}{0.872725in}}%
\pgfpathlineto{\pgfqpoint{1.566699in}{0.930882in}}%
\pgfpathlineto{\pgfqpoint{1.570223in}{0.881702in}}%
\pgfpathlineto{\pgfqpoint{1.573748in}{0.899204in}}%
\pgfpathlineto{\pgfqpoint{1.577272in}{0.904795in}}%
\pgfpathlineto{\pgfqpoint{1.584321in}{0.889376in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{0.921574in}}%
\pgfpathlineto{\pgfqpoint{1.594895in}{0.952721in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{0.898123in}}%
\pgfpathlineto{\pgfqpoint{1.601944in}{0.892734in}}%
\pgfpathlineto{\pgfqpoint{1.605468in}{0.910674in}}%
\pgfpathlineto{\pgfqpoint{1.608993in}{0.896265in}}%
\pgfpathlineto{\pgfqpoint{1.612517in}{0.933302in}}%
\pgfpathlineto{\pgfqpoint{1.616042in}{0.935516in}}%
\pgfpathlineto{\pgfqpoint{1.619566in}{0.877560in}}%
\pgfpathlineto{\pgfqpoint{1.623091in}{0.872131in}}%
\pgfpathlineto{\pgfqpoint{1.626615in}{0.858067in}}%
\pgfpathlineto{\pgfqpoint{1.630140in}{0.888620in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{0.879222in}}%
\pgfpathlineto{\pgfqpoint{1.637189in}{0.911013in}}%
\pgfpathlineto{\pgfqpoint{1.640713in}{0.887096in}}%
\pgfpathlineto{\pgfqpoint{1.644238in}{0.917334in}}%
\pgfpathlineto{\pgfqpoint{1.647762in}{0.886466in}}%
\pgfpathlineto{\pgfqpoint{1.654811in}{0.874371in}}%
\pgfpathlineto{\pgfqpoint{1.658335in}{0.853433in}}%
\pgfpathlineto{\pgfqpoint{1.661860in}{0.848612in}}%
\pgfpathlineto{\pgfqpoint{1.665384in}{0.874788in}}%
\pgfpathlineto{\pgfqpoint{1.668909in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{0.884390in}}%
\pgfpathlineto{\pgfqpoint{1.675958in}{0.867373in}}%
\pgfpathlineto{\pgfqpoint{1.679482in}{0.881875in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{0.893265in}}%
\pgfpathlineto{\pgfqpoint{1.690056in}{0.882172in}}%
\pgfpathlineto{\pgfqpoint{1.693580in}{0.891951in}}%
\pgfpathlineto{\pgfqpoint{1.697105in}{0.873332in}}%
\pgfpathlineto{\pgfqpoint{1.700629in}{0.902622in}}%
\pgfpathlineto{\pgfqpoint{1.704154in}{0.878721in}}%
\pgfpathlineto{\pgfqpoint{1.707678in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{1.718252in}{0.872254in}}%
\pgfpathlineto{\pgfqpoint{1.721776in}{0.894454in}}%
\pgfpathlineto{\pgfqpoint{1.725301in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{0.872872in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{0.899605in}}%
\pgfpathlineto{\pgfqpoint{1.735874in}{0.873984in}}%
\pgfpathlineto{\pgfqpoint{1.739399in}{0.861854in}}%
\pgfpathlineto{\pgfqpoint{1.742923in}{0.866658in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{0.887123in}}%
\pgfpathlineto{\pgfqpoint{1.749972in}{0.846783in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{0.852370in}}%
\pgfpathlineto{\pgfqpoint{1.757021in}{0.860207in}}%
\pgfpathlineto{\pgfqpoint{1.764070in}{0.884218in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{1.774644in}{0.866947in}}%
\pgfpathlineto{\pgfqpoint{1.781693in}{0.890282in}}%
\pgfpathlineto{\pgfqpoint{1.785217in}{0.866965in}}%
\pgfpathlineto{\pgfqpoint{1.788742in}{0.872091in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{0.848923in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{0.862397in}}%
\pgfpathlineto{\pgfqpoint{1.799315in}{0.870495in}}%
\pgfpathlineto{\pgfqpoint{1.802840in}{0.873176in}}%
\pgfpathlineto{\pgfqpoint{1.806364in}{0.853265in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{0.849724in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{0.878291in}}%
\pgfpathlineto{\pgfqpoint{1.820462in}{0.862637in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{0.880612in}}%
\pgfpathlineto{\pgfqpoint{1.831035in}{0.880624in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.854953in}}%
\pgfpathlineto{\pgfqpoint{1.838084in}{0.844841in}}%
\pgfpathlineto{\pgfqpoint{1.841609in}{0.854982in}}%
\pgfpathlineto{\pgfqpoint{1.845133in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{0.846750in}}%
\pgfpathlineto{\pgfqpoint{1.852182in}{0.878726in}}%
\pgfpathlineto{\pgfqpoint{1.855707in}{0.862749in}}%
\pgfpathlineto{\pgfqpoint{1.859231in}{0.904699in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{0.848339in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{0.886745in}}%
\pgfpathlineto{\pgfqpoint{1.869805in}{0.853893in}}%
\pgfpathlineto{\pgfqpoint{1.873329in}{0.876223in}}%
\pgfpathlineto{\pgfqpoint{1.876854in}{0.864802in}}%
\pgfpathlineto{\pgfqpoint{1.880378in}{0.896517in}}%
\pgfpathlineto{\pgfqpoint{1.883903in}{0.847890in}}%
\pgfpathlineto{\pgfqpoint{1.887427in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{1.890952in}{0.845498in}}%
\pgfpathlineto{\pgfqpoint{1.894476in}{0.853808in}}%
\pgfpathlineto{\pgfqpoint{1.898001in}{0.884514in}}%
\pgfpathlineto{\pgfqpoint{1.901525in}{0.854362in}}%
\pgfpathlineto{\pgfqpoint{1.905050in}{0.875337in}}%
\pgfpathlineto{\pgfqpoint{1.908574in}{0.849818in}}%
\pgfpathlineto{\pgfqpoint{1.915623in}{0.837542in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{0.855232in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{0.858563in}}%
\pgfpathlineto{\pgfqpoint{1.926197in}{0.846797in}}%
\pgfpathlineto{\pgfqpoint{1.933246in}{0.862624in}}%
\pgfpathlineto{\pgfqpoint{1.936770in}{0.845818in}}%
\pgfpathlineto{\pgfqpoint{1.940295in}{0.868657in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{0.867845in}}%
\pgfpathlineto{\pgfqpoint{1.947344in}{0.881052in}}%
\pgfpathlineto{\pgfqpoint{1.950868in}{0.870811in}}%
\pgfpathlineto{\pgfqpoint{1.954393in}{0.846658in}}%
\pgfpathlineto{\pgfqpoint{1.957917in}{0.865970in}}%
\pgfpathlineto{\pgfqpoint{1.961442in}{0.868648in}}%
\pgfpathlineto{\pgfqpoint{1.964966in}{0.854747in}}%
\pgfpathlineto{\pgfqpoint{1.968491in}{0.849561in}}%
\pgfpathlineto{\pgfqpoint{1.972015in}{0.871324in}}%
\pgfpathlineto{\pgfqpoint{1.975540in}{0.868197in}}%
\pgfpathlineto{\pgfqpoint{1.979064in}{0.851657in}}%
\pgfpathlineto{\pgfqpoint{1.982589in}{0.840806in}}%
\pgfpathlineto{\pgfqpoint{1.986113in}{0.873490in}}%
\pgfpathlineto{\pgfqpoint{1.989637in}{0.864184in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.845702in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{0.852591in}}%
\pgfpathlineto{\pgfqpoint{2.000211in}{0.863758in}}%
\pgfpathlineto{\pgfqpoint{2.003735in}{0.856216in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{0.854006in}}%
\pgfpathlineto{\pgfqpoint{2.010784in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{2.014309in}{0.865064in}}%
\pgfpathlineto{\pgfqpoint{2.017833in}{0.856732in}}%
\pgfpathlineto{\pgfqpoint{2.021358in}{0.838655in}}%
\pgfpathlineto{\pgfqpoint{2.024882in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{2.028407in}{0.843840in}}%
\pgfpathlineto{\pgfqpoint{2.031931in}{0.859342in}}%
\pgfpathlineto{\pgfqpoint{2.035456in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{2.038980in}{0.863208in}}%
\pgfpathlineto{\pgfqpoint{2.042505in}{0.849737in}}%
\pgfpathlineto{\pgfqpoint{2.046029in}{0.831684in}}%
\pgfpathlineto{\pgfqpoint{2.049554in}{0.850626in}}%
\pgfpathlineto{\pgfqpoint{2.053078in}{0.822645in}}%
\pgfpathlineto{\pgfqpoint{2.056603in}{0.846489in}}%
\pgfpathlineto{\pgfqpoint{2.060127in}{0.845792in}}%
\pgfpathlineto{\pgfqpoint{2.063652in}{0.868586in}}%
\pgfpathlineto{\pgfqpoint{2.070701in}{0.854223in}}%
\pgfpathlineto{\pgfqpoint{2.074225in}{0.846292in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.842260in}}%
\pgfpathlineto{\pgfqpoint{2.084799in}{0.850988in}}%
\pgfpathlineto{\pgfqpoint{2.088323in}{0.861622in}}%
\pgfpathlineto{\pgfqpoint{2.091848in}{0.839287in}}%
\pgfpathlineto{\pgfqpoint{2.095372in}{0.857029in}}%
\pgfpathlineto{\pgfqpoint{2.098897in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{2.102421in}{0.841924in}}%
\pgfpathlineto{\pgfqpoint{2.105946in}{0.853455in}}%
\pgfpathlineto{\pgfqpoint{2.109470in}{0.857244in}}%
\pgfpathlineto{\pgfqpoint{2.112995in}{0.823897in}}%
\pgfpathlineto{\pgfqpoint{2.116519in}{0.855952in}}%
\pgfpathlineto{\pgfqpoint{2.120044in}{0.872315in}}%
\pgfpathlineto{\pgfqpoint{2.127093in}{0.846343in}}%
\pgfpathlineto{\pgfqpoint{2.130617in}{0.837238in}}%
\pgfpathlineto{\pgfqpoint{2.134142in}{0.837583in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{0.855182in}}%
\pgfpathlineto{\pgfqpoint{2.141191in}{0.847126in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{0.835731in}}%
\pgfpathlineto{\pgfqpoint{2.148240in}{0.836617in}}%
\pgfpathlineto{\pgfqpoint{2.151764in}{0.833304in}}%
\pgfpathlineto{\pgfqpoint{2.155289in}{0.844404in}}%
\pgfpathlineto{\pgfqpoint{2.158813in}{0.838707in}}%
\pgfpathlineto{\pgfqpoint{2.162337in}{0.837644in}}%
\pgfpathlineto{\pgfqpoint{2.165862in}{0.835297in}}%
\pgfpathlineto{\pgfqpoint{2.169386in}{0.842732in}}%
\pgfpathlineto{\pgfqpoint{2.172911in}{0.824923in}}%
\pgfpathlineto{\pgfqpoint{2.176435in}{0.838089in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.832551in}}%
\pgfpathlineto{\pgfqpoint{2.183484in}{0.834225in}}%
\pgfpathlineto{\pgfqpoint{2.187009in}{0.841635in}}%
\pgfpathlineto{\pgfqpoint{2.190533in}{0.837638in}}%
\pgfpathlineto{\pgfqpoint{2.194058in}{0.822599in}}%
\pgfpathlineto{\pgfqpoint{2.197582in}{0.823627in}}%
\pgfpathlineto{\pgfqpoint{2.201107in}{0.841587in}}%
\pgfpathlineto{\pgfqpoint{2.204631in}{0.843657in}}%
\pgfpathlineto{\pgfqpoint{2.208156in}{0.855857in}}%
\pgfpathlineto{\pgfqpoint{2.211680in}{0.837947in}}%
\pgfpathlineto{\pgfqpoint{2.215205in}{0.843705in}}%
\pgfpathlineto{\pgfqpoint{2.218729in}{0.840440in}}%
\pgfpathlineto{\pgfqpoint{2.222254in}{0.826273in}}%
\pgfpathlineto{\pgfqpoint{2.225778in}{0.848806in}}%
\pgfpathlineto{\pgfqpoint{2.229303in}{0.850241in}}%
\pgfpathlineto{\pgfqpoint{2.232827in}{0.834107in}}%
\pgfpathlineto{\pgfqpoint{2.236352in}{0.858830in}}%
\pgfpathlineto{\pgfqpoint{2.239876in}{0.837425in}}%
\pgfpathlineto{\pgfqpoint{2.246925in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{0.845326in}}%
\pgfpathlineto{\pgfqpoint{2.253974in}{0.850914in}}%
\pgfpathlineto{\pgfqpoint{2.257499in}{0.832993in}}%
\pgfpathlineto{\pgfqpoint{2.261023in}{0.840247in}}%
\pgfpathlineto{\pgfqpoint{2.264548in}{0.831045in}}%
\pgfpathlineto{\pgfqpoint{2.268072in}{0.845056in}}%
\pgfpathlineto{\pgfqpoint{2.271597in}{0.854341in}}%
\pgfpathlineto{\pgfqpoint{2.275121in}{0.838959in}}%
\pgfpathlineto{\pgfqpoint{2.278646in}{0.836903in}}%
\pgfpathlineto{\pgfqpoint{2.282170in}{0.853165in}}%
\pgfpathlineto{\pgfqpoint{2.285695in}{0.855298in}}%
\pgfpathlineto{\pgfqpoint{2.289219in}{0.827446in}}%
\pgfpathlineto{\pgfqpoint{2.292744in}{0.836668in}}%
\pgfpathlineto{\pgfqpoint{2.296268in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{2.299793in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{2.303317in}{0.829637in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{0.815131in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{0.829915in}}%
\pgfpathlineto{\pgfqpoint{2.313891in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{2.317415in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.320940in}{0.825546in}}%
\pgfpathlineto{\pgfqpoint{2.324464in}{0.860852in}}%
\pgfpathlineto{\pgfqpoint{2.327988in}{0.838151in}}%
\pgfpathlineto{\pgfqpoint{2.335037in}{0.844412in}}%
\pgfpathlineto{\pgfqpoint{2.338562in}{0.842563in}}%
\pgfpathlineto{\pgfqpoint{2.342086in}{0.831251in}}%
\pgfpathlineto{\pgfqpoint{2.345611in}{0.836313in}}%
\pgfpathlineto{\pgfqpoint{2.349135in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{2.356184in}{0.838579in}}%
\pgfpathlineto{\pgfqpoint{2.359709in}{0.818481in}}%
\pgfpathlineto{\pgfqpoint{2.363233in}{0.828414in}}%
\pgfpathlineto{\pgfqpoint{2.366758in}{0.831672in}}%
\pgfpathlineto{\pgfqpoint{2.370282in}{0.830781in}}%
\pgfpathlineto{\pgfqpoint{2.373807in}{0.843803in}}%
\pgfpathlineto{\pgfqpoint{2.377331in}{0.834232in}}%
\pgfpathlineto{\pgfqpoint{2.380856in}{0.834486in}}%
\pgfpathlineto{\pgfqpoint{2.387905in}{0.821166in}}%
\pgfpathlineto{\pgfqpoint{2.391429in}{0.831800in}}%
\pgfpathlineto{\pgfqpoint{2.394954in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{2.398478in}{0.847361in}}%
\pgfpathlineto{\pgfqpoint{2.402003in}{0.829930in}}%
\pgfpathlineto{\pgfqpoint{2.405527in}{0.838458in}}%
\pgfpathlineto{\pgfqpoint{2.409052in}{0.826141in}}%
\pgfpathlineto{\pgfqpoint{2.412576in}{0.824605in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{0.828023in}}%
\pgfpathlineto{\pgfqpoint{2.423150in}{0.822370in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{0.842892in}}%
\pgfpathlineto{\pgfqpoint{2.433723in}{0.816221in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{0.828613in}}%
\pgfpathlineto{\pgfqpoint{2.440772in}{0.828570in}}%
\pgfpathlineto{\pgfqpoint{2.444297in}{0.839655in}}%
\pgfpathlineto{\pgfqpoint{2.447821in}{0.828909in}}%
\pgfpathlineto{\pgfqpoint{2.451346in}{0.839719in}}%
\pgfpathlineto{\pgfqpoint{2.454870in}{0.825358in}}%
\pgfpathlineto{\pgfqpoint{2.458395in}{0.823375in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{0.818060in}}%
\pgfpathlineto{\pgfqpoint{2.465444in}{0.829902in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{0.821647in}}%
\pgfpathlineto{\pgfqpoint{2.476017in}{0.824558in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{0.813281in}}%
\pgfpathlineto{\pgfqpoint{2.483066in}{0.827031in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{0.820222in}}%
\pgfpathlineto{\pgfqpoint{2.490115in}{0.822377in}}%
\pgfpathlineto{\pgfqpoint{2.493639in}{0.819307in}}%
\pgfpathlineto{\pgfqpoint{2.500688in}{0.835661in}}%
\pgfpathlineto{\pgfqpoint{2.504213in}{0.839877in}}%
\pgfpathlineto{\pgfqpoint{2.507737in}{0.831159in}}%
\pgfpathlineto{\pgfqpoint{2.511262in}{0.842821in}}%
\pgfpathlineto{\pgfqpoint{2.518311in}{0.820525in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{0.819807in}}%
\pgfpathlineto{\pgfqpoint{2.525360in}{0.815349in}}%
\pgfpathlineto{\pgfqpoint{2.528884in}{0.825276in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{0.822792in}}%
\pgfpathlineto{\pgfqpoint{2.535933in}{0.851379in}}%
\pgfpathlineto{\pgfqpoint{2.539458in}{0.819621in}}%
\pgfpathlineto{\pgfqpoint{2.542982in}{0.817453in}}%
\pgfpathlineto{\pgfqpoint{2.546507in}{0.816839in}}%
\pgfpathlineto{\pgfqpoint{2.550031in}{0.837466in}}%
\pgfpathlineto{\pgfqpoint{2.553556in}{0.824905in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{0.819568in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{0.826855in}}%
\pgfpathlineto{\pgfqpoint{2.564129in}{0.822130in}}%
\pgfpathlineto{\pgfqpoint{2.567654in}{0.833943in}}%
\pgfpathlineto{\pgfqpoint{2.571178in}{0.817760in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{0.830415in}}%
\pgfpathlineto{\pgfqpoint{2.581752in}{0.827224in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{0.832373in}}%
\pgfpathlineto{\pgfqpoint{2.588801in}{0.833309in}}%
\pgfpathlineto{\pgfqpoint{2.592325in}{0.829710in}}%
\pgfpathlineto{\pgfqpoint{2.595850in}{0.828469in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{0.812782in}}%
\pgfpathlineto{\pgfqpoint{2.602899in}{0.822130in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{0.823229in}}%
\pgfpathlineto{\pgfqpoint{2.609948in}{0.809928in}}%
\pgfpathlineto{\pgfqpoint{2.613472in}{0.814850in}}%
\pgfpathlineto{\pgfqpoint{2.616997in}{0.815852in}}%
\pgfpathlineto{\pgfqpoint{2.620521in}{0.820653in}}%
\pgfpathlineto{\pgfqpoint{2.624046in}{0.804236in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{0.798016in}}%
\pgfpathlineto{\pgfqpoint{2.631095in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{2.634619in}{0.813103in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{0.797595in}}%
\pgfpathlineto{\pgfqpoint{2.641668in}{0.822020in}}%
\pgfpathlineto{\pgfqpoint{2.645193in}{0.820186in}}%
\pgfpathlineto{\pgfqpoint{2.648717in}{0.813053in}}%
\pgfpathlineto{\pgfqpoint{2.655766in}{0.810743in}}%
\pgfpathlineto{\pgfqpoint{2.659291in}{0.812121in}}%
\pgfpathlineto{\pgfqpoint{2.662815in}{0.810191in}}%
\pgfpathlineto{\pgfqpoint{2.666339in}{0.805379in}}%
\pgfpathlineto{\pgfqpoint{2.669864in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{2.673388in}{0.816427in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{0.810975in}}%
\pgfpathlineto{\pgfqpoint{2.683962in}{0.843842in}}%
\pgfpathlineto{\pgfqpoint{2.687486in}{0.810364in}}%
\pgfpathlineto{\pgfqpoint{2.691011in}{0.811379in}}%
\pgfpathlineto{\pgfqpoint{2.694535in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{2.698060in}{0.844566in}}%
\pgfpathlineto{\pgfqpoint{2.701584in}{0.831210in}}%
\pgfpathlineto{\pgfqpoint{2.705109in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{2.708633in}{0.810342in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{0.836709in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{0.818145in}}%
\pgfpathlineto{\pgfqpoint{2.719207in}{0.809728in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{0.816803in}}%
\pgfpathlineto{\pgfqpoint{2.726256in}{0.810150in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{0.806751in}}%
\pgfpathlineto{\pgfqpoint{2.733305in}{0.799325in}}%
\pgfpathlineto{\pgfqpoint{2.736829in}{0.806484in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{0.807389in}}%
\pgfpathlineto{\pgfqpoint{2.743878in}{0.802196in}}%
\pgfpathlineto{\pgfqpoint{2.747403in}{0.816681in}}%
\pgfpathlineto{\pgfqpoint{2.750927in}{0.795674in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{0.825715in}}%
\pgfpathlineto{\pgfqpoint{2.757976in}{0.807050in}}%
\pgfpathlineto{\pgfqpoint{2.761501in}{0.807938in}}%
\pgfpathlineto{\pgfqpoint{2.765025in}{0.802462in}}%
\pgfpathlineto{\pgfqpoint{2.768550in}{0.812819in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.805808in}}%
\pgfpathlineto{\pgfqpoint{2.775599in}{0.806001in}}%
\pgfpathlineto{\pgfqpoint{2.782648in}{0.814654in}}%
\pgfpathlineto{\pgfqpoint{2.786172in}{0.817015in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{2.793221in}{0.809276in}}%
\pgfpathlineto{\pgfqpoint{2.796746in}{0.800935in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{0.813009in}}%
\pgfpathlineto{\pgfqpoint{2.803795in}{0.814981in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{0.819140in}}%
\pgfpathlineto{\pgfqpoint{2.810844in}{0.812631in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{0.799245in}}%
\pgfpathlineto{\pgfqpoint{2.817893in}{0.813423in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{2.824942in}{0.812577in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{0.809012in}}%
\pgfpathlineto{\pgfqpoint{2.831990in}{0.824676in}}%
\pgfpathlineto{\pgfqpoint{2.835515in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{2.839039in}{0.800058in}}%
\pgfpathlineto{\pgfqpoint{2.842564in}{0.819906in}}%
\pgfpathlineto{\pgfqpoint{2.846088in}{0.811986in}}%
\pgfpathlineto{\pgfqpoint{2.849613in}{0.814353in}}%
\pgfpathlineto{\pgfqpoint{2.853137in}{0.814657in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{0.808838in}}%
\pgfpathlineto{\pgfqpoint{2.860186in}{0.821095in}}%
\pgfpathlineto{\pgfqpoint{2.863711in}{0.806063in}}%
\pgfpathlineto{\pgfqpoint{2.867235in}{0.813018in}}%
\pgfpathlineto{\pgfqpoint{2.870760in}{0.830710in}}%
\pgfpathlineto{\pgfqpoint{2.874284in}{0.801031in}}%
\pgfpathlineto{\pgfqpoint{2.877809in}{0.804625in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{0.810784in}}%
\pgfpathlineto{\pgfqpoint{2.884858in}{0.800434in}}%
\pgfpathlineto{\pgfqpoint{2.888382in}{0.809513in}}%
\pgfpathlineto{\pgfqpoint{2.891907in}{0.807329in}}%
\pgfpathlineto{\pgfqpoint{2.895431in}{0.809687in}}%
\pgfpathlineto{\pgfqpoint{2.898956in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{2.902480in}{0.804225in}}%
\pgfpathlineto{\pgfqpoint{2.906005in}{0.815662in}}%
\pgfpathlineto{\pgfqpoint{2.913054in}{0.813685in}}%
\pgfpathlineto{\pgfqpoint{2.916578in}{0.804969in}}%
\pgfpathlineto{\pgfqpoint{2.920103in}{0.819708in}}%
\pgfpathlineto{\pgfqpoint{2.923627in}{0.801934in}}%
\pgfpathlineto{\pgfqpoint{2.927152in}{0.832013in}}%
\pgfpathlineto{\pgfqpoint{2.934201in}{0.796284in}}%
\pgfpathlineto{\pgfqpoint{2.937725in}{0.833760in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{0.808698in}}%
\pgfpathlineto{\pgfqpoint{2.948299in}{0.809622in}}%
\pgfpathlineto{\pgfqpoint{2.951823in}{0.813616in}}%
\pgfpathlineto{\pgfqpoint{2.955348in}{0.814250in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{0.806104in}}%
\pgfpathlineto{\pgfqpoint{2.962397in}{0.811047in}}%
\pgfpathlineto{\pgfqpoint{2.965921in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{2.969446in}{0.819300in}}%
\pgfpathlineto{\pgfqpoint{2.972970in}{0.813034in}}%
\pgfpathlineto{\pgfqpoint{2.976495in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.980019in}{0.806833in}}%
\pgfpathlineto{\pgfqpoint{2.983544in}{0.827977in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.803572in}}%
\pgfpathlineto{\pgfqpoint{2.994117in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{0.805152in}}%
\pgfpathlineto{\pgfqpoint{3.001166in}{0.805557in}}%
\pgfpathlineto{\pgfqpoint{3.004690in}{0.811159in}}%
\pgfpathlineto{\pgfqpoint{3.008215in}{0.808815in}}%
\pgfpathlineto{\pgfqpoint{3.011739in}{0.818247in}}%
\pgfpathlineto{\pgfqpoint{3.015264in}{0.807721in}}%
\pgfpathlineto{\pgfqpoint{3.018788in}{0.802535in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{0.809053in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{0.800690in}}%
\pgfpathlineto{\pgfqpoint{3.029362in}{0.807924in}}%
\pgfpathlineto{\pgfqpoint{3.032886in}{0.803975in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{3.039935in}{0.813405in}}%
\pgfpathlineto{\pgfqpoint{3.043460in}{0.806645in}}%
\pgfpathlineto{\pgfqpoint{3.046984in}{0.807144in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{0.823808in}}%
\pgfpathlineto{\pgfqpoint{3.054033in}{0.801358in}}%
\pgfpathlineto{\pgfqpoint{3.057558in}{0.802547in}}%
\pgfpathlineto{\pgfqpoint{3.064607in}{0.820088in}}%
\pgfpathlineto{\pgfqpoint{3.068131in}{0.806760in}}%
\pgfpathlineto{\pgfqpoint{3.071656in}{0.828153in}}%
\pgfpathlineto{\pgfqpoint{3.075180in}{0.796319in}}%
\pgfpathlineto{\pgfqpoint{3.078705in}{0.809767in}}%
\pgfpathlineto{\pgfqpoint{3.082229in}{0.799058in}}%
\pgfpathlineto{\pgfqpoint{3.085754in}{0.800482in}}%
\pgfpathlineto{\pgfqpoint{3.089278in}{0.810330in}}%
\pgfpathlineto{\pgfqpoint{3.092803in}{0.802357in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{0.815459in}}%
\pgfpathlineto{\pgfqpoint{3.099852in}{0.807693in}}%
\pgfpathlineto{\pgfqpoint{3.103376in}{0.815962in}}%
\pgfpathlineto{\pgfqpoint{3.106901in}{0.811352in}}%
\pgfpathlineto{\pgfqpoint{3.110425in}{0.799598in}}%
\pgfpathlineto{\pgfqpoint{3.113950in}{0.818861in}}%
\pgfpathlineto{\pgfqpoint{3.120999in}{0.811498in}}%
\pgfpathlineto{\pgfqpoint{3.124523in}{0.840802in}}%
\pgfpathlineto{\pgfqpoint{3.128048in}{0.805749in}}%
\pgfpathlineto{\pgfqpoint{3.131572in}{0.800656in}}%
\pgfpathlineto{\pgfqpoint{3.135097in}{0.802228in}}%
\pgfpathlineto{\pgfqpoint{3.138621in}{0.812584in}}%
\pgfpathlineto{\pgfqpoint{3.142146in}{0.805225in}}%
\pgfpathlineto{\pgfqpoint{3.149195in}{0.800504in}}%
\pgfpathlineto{\pgfqpoint{3.152719in}{0.809657in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{0.797778in}}%
\pgfpathlineto{\pgfqpoint{3.166817in}{0.809680in}}%
\pgfpathlineto{\pgfqpoint{3.170341in}{0.805498in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{0.804602in}}%
\pgfpathlineto{\pgfqpoint{3.177390in}{0.818300in}}%
\pgfpathlineto{\pgfqpoint{3.180915in}{0.803710in}}%
\pgfpathlineto{\pgfqpoint{3.184439in}{0.797844in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{0.815503in}}%
\pgfpathlineto{\pgfqpoint{3.191488in}{0.809151in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{0.794529in}}%
\pgfpathlineto{\pgfqpoint{3.198537in}{0.822240in}}%
\pgfpathlineto{\pgfqpoint{3.202062in}{0.821928in}}%
\pgfpathlineto{\pgfqpoint{3.205586in}{0.808446in}}%
\pgfpathlineto{\pgfqpoint{3.209111in}{0.805678in}}%
\pgfpathlineto{\pgfqpoint{3.212635in}{0.795537in}}%
\pgfpathlineto{\pgfqpoint{3.216160in}{0.822290in}}%
\pgfpathlineto{\pgfqpoint{3.219684in}{0.807102in}}%
\pgfpathlineto{\pgfqpoint{3.223209in}{0.810596in}}%
\pgfpathlineto{\pgfqpoint{3.230258in}{0.798254in}}%
\pgfpathlineto{\pgfqpoint{3.233782in}{0.797938in}}%
\pgfpathlineto{\pgfqpoint{3.237307in}{0.804165in}}%
\pgfpathlineto{\pgfqpoint{3.240831in}{0.804332in}}%
\pgfpathlineto{\pgfqpoint{3.244356in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{3.247880in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{3.254929in}{0.797352in}}%
\pgfpathlineto{\pgfqpoint{3.258454in}{0.802600in}}%
\pgfpathlineto{\pgfqpoint{3.261978in}{0.810593in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{0.807968in}}%
\pgfpathlineto{\pgfqpoint{3.269027in}{0.806942in}}%
\pgfpathlineto{\pgfqpoint{3.276076in}{0.799312in}}%
\pgfpathlineto{\pgfqpoint{3.279601in}{0.798316in}}%
\pgfpathlineto{\pgfqpoint{3.283125in}{0.802220in}}%
\pgfpathlineto{\pgfqpoint{3.286650in}{0.801924in}}%
\pgfpathlineto{\pgfqpoint{3.290174in}{0.797437in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{0.799323in}}%
\pgfpathlineto{\pgfqpoint{3.297223in}{0.797743in}}%
\pgfpathlineto{\pgfqpoint{3.300748in}{0.803343in}}%
\pgfpathlineto{\pgfqpoint{3.307797in}{0.799832in}}%
\pgfpathlineto{\pgfqpoint{3.311321in}{0.798902in}}%
\pgfpathlineto{\pgfqpoint{3.314846in}{0.794733in}}%
\pgfpathlineto{\pgfqpoint{3.318370in}{0.795369in}}%
\pgfpathlineto{\pgfqpoint{3.321895in}{0.792445in}}%
\pgfpathlineto{\pgfqpoint{3.325419in}{0.802123in}}%
\pgfpathlineto{\pgfqpoint{3.328944in}{0.801814in}}%
\pgfpathlineto{\pgfqpoint{3.332468in}{0.795804in}}%
\pgfpathlineto{\pgfqpoint{3.335992in}{0.802025in}}%
\pgfpathlineto{\pgfqpoint{3.339517in}{0.800443in}}%
\pgfpathlineto{\pgfqpoint{3.343041in}{0.801977in}}%
\pgfpathlineto{\pgfqpoint{3.346566in}{0.812526in}}%
\pgfpathlineto{\pgfqpoint{3.350090in}{0.806768in}}%
\pgfpathlineto{\pgfqpoint{3.353615in}{0.798776in}}%
\pgfpathlineto{\pgfqpoint{3.357139in}{0.802850in}}%
\pgfpathlineto{\pgfqpoint{3.360664in}{0.798293in}}%
\pgfpathlineto{\pgfqpoint{3.364188in}{0.803687in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{0.795443in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.812038in}}%
\pgfpathlineto{\pgfqpoint{3.374762in}{0.801100in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{0.814370in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{0.805074in}}%
\pgfpathlineto{\pgfqpoint{3.385335in}{0.792300in}}%
\pgfpathlineto{\pgfqpoint{3.388860in}{0.800168in}}%
\pgfpathlineto{\pgfqpoint{3.392384in}{0.798909in}}%
\pgfpathlineto{\pgfqpoint{3.395909in}{0.802888in}}%
\pgfpathlineto{\pgfqpoint{3.399433in}{0.804667in}}%
\pgfpathlineto{\pgfqpoint{3.402958in}{0.818087in}}%
\pgfpathlineto{\pgfqpoint{3.406482in}{0.797686in}}%
\pgfpathlineto{\pgfqpoint{3.410007in}{0.805537in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{0.807366in}}%
\pgfpathlineto{\pgfqpoint{3.417056in}{0.804442in}}%
\pgfpathlineto{\pgfqpoint{3.420580in}{0.808197in}}%
\pgfpathlineto{\pgfqpoint{3.424105in}{0.797343in}}%
\pgfpathlineto{\pgfqpoint{3.427629in}{0.802389in}}%
\pgfpathlineto{\pgfqpoint{3.431154in}{0.794406in}}%
\pgfpathlineto{\pgfqpoint{3.434678in}{0.792038in}}%
\pgfpathlineto{\pgfqpoint{3.438203in}{0.810086in}}%
\pgfpathlineto{\pgfqpoint{3.441727in}{0.798375in}}%
\pgfpathlineto{\pgfqpoint{3.445252in}{0.808943in}}%
\pgfpathlineto{\pgfqpoint{3.448776in}{0.809293in}}%
\pgfpathlineto{\pgfqpoint{3.452301in}{0.790637in}}%
\pgfpathlineto{\pgfqpoint{3.455825in}{0.799019in}}%
\pgfpathlineto{\pgfqpoint{3.459350in}{0.811663in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{0.797634in}}%
\pgfpathlineto{\pgfqpoint{3.469923in}{0.800336in}}%
\pgfpathlineto{\pgfqpoint{3.473448in}{0.805974in}}%
\pgfpathlineto{\pgfqpoint{3.476972in}{0.802712in}}%
\pgfpathlineto{\pgfqpoint{3.480497in}{0.810834in}}%
\pgfpathlineto{\pgfqpoint{3.484021in}{0.801500in}}%
\pgfpathlineto{\pgfqpoint{3.487546in}{0.800488in}}%
\pgfpathlineto{\pgfqpoint{3.491070in}{0.791885in}}%
\pgfpathlineto{\pgfqpoint{3.494595in}{0.799019in}}%
\pgfpathlineto{\pgfqpoint{3.498119in}{0.791971in}}%
\pgfpathlineto{\pgfqpoint{3.501643in}{0.798616in}}%
\pgfpathlineto{\pgfqpoint{3.505168in}{0.798896in}}%
\pgfpathlineto{\pgfqpoint{3.508692in}{0.812244in}}%
\pgfpathlineto{\pgfqpoint{3.512217in}{0.807805in}}%
\pgfpathlineto{\pgfqpoint{3.515741in}{0.795095in}}%
\pgfpathlineto{\pgfqpoint{3.519266in}{0.790005in}}%
\pgfpathlineto{\pgfqpoint{3.522790in}{0.809305in}}%
\pgfpathlineto{\pgfqpoint{3.526315in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{3.529839in}{0.793279in}}%
\pgfpathlineto{\pgfqpoint{3.533364in}{0.805727in}}%
\pgfpathlineto{\pgfqpoint{3.536888in}{0.797975in}}%
\pgfpathlineto{\pgfqpoint{3.540413in}{0.803879in}}%
\pgfpathlineto{\pgfqpoint{3.543937in}{0.817636in}}%
\pgfpathlineto{\pgfqpoint{3.547462in}{0.806033in}}%
\pgfpathlineto{\pgfqpoint{3.550986in}{0.799584in}}%
\pgfpathlineto{\pgfqpoint{3.554511in}{0.800472in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{0.797462in}}%
\pgfpathlineto{\pgfqpoint{3.561560in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{3.565084in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{3.568609in}{0.801775in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{0.809663in}}%
\pgfpathlineto{\pgfqpoint{3.575658in}{0.803034in}}%
\pgfpathlineto{\pgfqpoint{3.579182in}{0.793749in}}%
\pgfpathlineto{\pgfqpoint{3.582707in}{0.795310in}}%
\pgfpathlineto{\pgfqpoint{3.586231in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{0.808818in}}%
\pgfpathlineto{\pgfqpoint{3.593280in}{0.794533in}}%
\pgfpathlineto{\pgfqpoint{3.596805in}{0.795553in}}%
\pgfpathlineto{\pgfqpoint{3.600329in}{0.794351in}}%
\pgfpathlineto{\pgfqpoint{3.603854in}{0.801024in}}%
\pgfpathlineto{\pgfqpoint{3.607378in}{0.802229in}}%
\pgfpathlineto{\pgfqpoint{3.610903in}{0.796652in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{0.810857in}}%
\pgfpathlineto{\pgfqpoint{3.617952in}{0.797913in}}%
\pgfpathlineto{\pgfqpoint{3.621476in}{0.796739in}}%
\pgfpathlineto{\pgfqpoint{3.625001in}{0.794218in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{3.632050in}{0.794251in}}%
\pgfpathlineto{\pgfqpoint{3.635574in}{0.805619in}}%
\pgfpathlineto{\pgfqpoint{3.642623in}{0.794374in}}%
\pgfpathlineto{\pgfqpoint{3.646148in}{0.808138in}}%
\pgfpathlineto{\pgfqpoint{3.653197in}{0.801340in}}%
\pgfpathlineto{\pgfqpoint{3.656721in}{0.809431in}}%
\pgfpathlineto{\pgfqpoint{3.660246in}{0.796981in}}%
\pgfpathlineto{\pgfqpoint{3.663770in}{0.804078in}}%
\pgfpathlineto{\pgfqpoint{3.667295in}{0.794694in}}%
\pgfpathlineto{\pgfqpoint{3.670819in}{0.800150in}}%
\pgfpathlineto{\pgfqpoint{3.674343in}{0.797991in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{0.804060in}}%
\pgfpathlineto{\pgfqpoint{3.684917in}{0.796823in}}%
\pgfpathlineto{\pgfqpoint{3.688441in}{0.796529in}}%
\pgfpathlineto{\pgfqpoint{3.695490in}{0.808838in}}%
\pgfpathlineto{\pgfqpoint{3.702539in}{0.802707in}}%
\pgfpathlineto{\pgfqpoint{3.706064in}{0.801008in}}%
\pgfpathlineto{\pgfqpoint{3.713113in}{0.805523in}}%
\pgfpathlineto{\pgfqpoint{3.716637in}{0.803522in}}%
\pgfpathlineto{\pgfqpoint{3.720162in}{0.797648in}}%
\pgfpathlineto{\pgfqpoint{3.723686in}{0.801530in}}%
\pgfpathlineto{\pgfqpoint{3.727211in}{0.809680in}}%
\pgfpathlineto{\pgfqpoint{3.730735in}{0.799064in}}%
\pgfpathlineto{\pgfqpoint{3.734260in}{0.793454in}}%
\pgfpathlineto{\pgfqpoint{3.737784in}{0.809477in}}%
\pgfpathlineto{\pgfqpoint{3.741309in}{0.809229in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{0.802798in}}%
\pgfpathlineto{\pgfqpoint{3.748358in}{0.803476in}}%
\pgfpathlineto{\pgfqpoint{3.751882in}{0.794831in}}%
\pgfpathlineto{\pgfqpoint{3.755407in}{0.797004in}}%
\pgfpathlineto{\pgfqpoint{3.758931in}{0.808162in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.804383in}}%
\pgfpathlineto{\pgfqpoint{3.765980in}{0.797075in}}%
\pgfpathlineto{\pgfqpoint{3.769505in}{0.806622in}}%
\pgfpathlineto{\pgfqpoint{3.773029in}{0.796677in}}%
\pgfpathlineto{\pgfqpoint{3.780078in}{0.815818in}}%
\pgfpathlineto{\pgfqpoint{3.783603in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{3.787127in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{3.790652in}{0.806656in}}%
\pgfpathlineto{\pgfqpoint{3.794176in}{0.791210in}}%
\pgfpathlineto{\pgfqpoint{3.797701in}{0.801053in}}%
\pgfpathlineto{\pgfqpoint{3.801225in}{0.799474in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{0.806340in}}%
\pgfpathlineto{\pgfqpoint{3.808274in}{0.805682in}}%
\pgfpathlineto{\pgfqpoint{3.811799in}{0.792968in}}%
\pgfpathlineto{\pgfqpoint{3.818848in}{0.804428in}}%
\pgfpathlineto{\pgfqpoint{3.822372in}{0.796803in}}%
\pgfpathlineto{\pgfqpoint{3.825897in}{0.797542in}}%
\pgfpathlineto{\pgfqpoint{3.829421in}{0.805273in}}%
\pgfpathlineto{\pgfqpoint{3.832946in}{0.793298in}}%
\pgfpathlineto{\pgfqpoint{3.836470in}{0.796681in}}%
\pgfpathlineto{\pgfqpoint{3.839994in}{0.803350in}}%
\pgfpathlineto{\pgfqpoint{3.843519in}{0.804451in}}%
\pgfpathlineto{\pgfqpoint{3.847043in}{0.804035in}}%
\pgfpathlineto{\pgfqpoint{3.850568in}{0.810764in}}%
\pgfpathlineto{\pgfqpoint{3.854092in}{0.793609in}}%
\pgfpathlineto{\pgfqpoint{3.857617in}{0.808632in}}%
\pgfpathlineto{\pgfqpoint{3.864666in}{0.796856in}}%
\pgfpathlineto{\pgfqpoint{3.868190in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{3.871715in}{0.803224in}}%
\pgfpathlineto{\pgfqpoint{3.875239in}{0.819138in}}%
\pgfpathlineto{\pgfqpoint{3.878764in}{0.805182in}}%
\pgfpathlineto{\pgfqpoint{3.882288in}{0.809193in}}%
\pgfpathlineto{\pgfqpoint{3.885813in}{0.795697in}}%
\pgfpathlineto{\pgfqpoint{3.889337in}{0.807574in}}%
\pgfpathlineto{\pgfqpoint{3.892862in}{0.802691in}}%
\pgfpathlineto{\pgfqpoint{3.899911in}{0.798634in}}%
\pgfpathlineto{\pgfqpoint{3.906960in}{0.809765in}}%
\pgfpathlineto{\pgfqpoint{3.914009in}{0.803167in}}%
\pgfpathlineto{\pgfqpoint{3.917533in}{0.797753in}}%
\pgfpathlineto{\pgfqpoint{3.921058in}{0.812656in}}%
\pgfpathlineto{\pgfqpoint{3.924582in}{0.805573in}}%
\pgfpathlineto{\pgfqpoint{3.938680in}{0.803098in}}%
\pgfpathlineto{\pgfqpoint{3.942205in}{0.790248in}}%
\pgfpathlineto{\pgfqpoint{3.945729in}{0.801883in}}%
\pgfpathlineto{\pgfqpoint{3.949254in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{3.952778in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{0.796892in}}%
\pgfpathlineto{\pgfqpoint{3.959827in}{0.809021in}}%
\pgfpathlineto{\pgfqpoint{3.963352in}{0.806024in}}%
\pgfpathlineto{\pgfqpoint{3.966876in}{0.801439in}}%
\pgfpathlineto{\pgfqpoint{3.970401in}{0.813696in}}%
\pgfpathlineto{\pgfqpoint{3.973925in}{0.813339in}}%
\pgfpathlineto{\pgfqpoint{3.977450in}{0.794520in}}%
\pgfpathlineto{\pgfqpoint{3.980974in}{0.817780in}}%
\pgfpathlineto{\pgfqpoint{3.984499in}{0.820049in}}%
\pgfpathlineto{\pgfqpoint{3.988023in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{3.991548in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{3.995072in}{0.804985in}}%
\pgfpathlineto{\pgfqpoint{3.998597in}{0.797297in}}%
\pgfpathlineto{\pgfqpoint{4.002121in}{0.795403in}}%
\pgfpathlineto{\pgfqpoint{4.005645in}{0.791175in}}%
\pgfpathlineto{\pgfqpoint{4.009170in}{0.799749in}}%
\pgfpathlineto{\pgfqpoint{4.012694in}{0.800461in}}%
\pgfpathlineto{\pgfqpoint{4.016219in}{0.808003in}}%
\pgfpathlineto{\pgfqpoint{4.023268in}{0.803217in}}%
\pgfpathlineto{\pgfqpoint{4.026792in}{0.791155in}}%
\pgfpathlineto{\pgfqpoint{4.030317in}{0.802810in}}%
\pgfpathlineto{\pgfqpoint{4.033841in}{0.796182in}}%
\pgfpathlineto{\pgfqpoint{4.037366in}{0.808735in}}%
\pgfpathlineto{\pgfqpoint{4.040890in}{0.804245in}}%
\pgfpathlineto{\pgfqpoint{4.044415in}{0.789435in}}%
\pgfpathlineto{\pgfqpoint{4.047939in}{0.798352in}}%
\pgfpathlineto{\pgfqpoint{4.051464in}{0.799493in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.797788in}}%
\pgfpathlineto{\pgfqpoint{4.058513in}{0.801267in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{0.824573in}}%
\pgfpathlineto{\pgfqpoint{4.065562in}{0.812730in}}%
\pgfpathlineto{\pgfqpoint{4.069086in}{0.815761in}}%
\pgfpathlineto{\pgfqpoint{4.072611in}{0.797815in}}%
\pgfpathlineto{\pgfqpoint{4.076135in}{0.808426in}}%
\pgfpathlineto{\pgfqpoint{4.079660in}{0.811064in}}%
\pgfpathlineto{\pgfqpoint{4.083184in}{0.805513in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{0.812267in}}%
\pgfpathlineto{\pgfqpoint{4.090233in}{0.797157in}}%
\pgfpathlineto{\pgfqpoint{4.093758in}{0.802801in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{0.803904in}}%
\pgfpathlineto{\pgfqpoint{4.104331in}{0.800482in}}%
\pgfpathlineto{\pgfqpoint{4.107856in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{0.795562in}}%
\pgfpathlineto{\pgfqpoint{4.114905in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{0.795044in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{0.796519in}}%
\pgfpathlineto{\pgfqpoint{4.125478in}{0.793366in}}%
\pgfpathlineto{\pgfqpoint{4.129003in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{4.132527in}{0.806658in}}%
\pgfpathlineto{\pgfqpoint{4.136052in}{0.789193in}}%
\pgfpathlineto{\pgfqpoint{4.139576in}{0.800484in}}%
\pgfpathlineto{\pgfqpoint{4.143101in}{0.799599in}}%
\pgfpathlineto{\pgfqpoint{4.146625in}{0.791201in}}%
\pgfpathlineto{\pgfqpoint{4.150150in}{0.800168in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{0.795559in}}%
\pgfpathlineto{\pgfqpoint{4.157199in}{0.798009in}}%
\pgfpathlineto{\pgfqpoint{4.160723in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{4.164248in}{0.801455in}}%
\pgfpathlineto{\pgfqpoint{4.167772in}{0.806718in}}%
\pgfpathlineto{\pgfqpoint{4.171297in}{0.800286in}}%
\pgfpathlineto{\pgfqpoint{4.174821in}{0.799026in}}%
\pgfpathlineto{\pgfqpoint{4.178345in}{0.803446in}}%
\pgfpathlineto{\pgfqpoint{4.181870in}{0.800038in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{0.810990in}}%
\pgfpathlineto{\pgfqpoint{4.188919in}{0.803190in}}%
\pgfpathlineto{\pgfqpoint{4.192443in}{0.799733in}}%
\pgfpathlineto{\pgfqpoint{4.195968in}{0.804053in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{0.797023in}}%
\pgfpathlineto{\pgfqpoint{4.203017in}{0.796466in}}%
\pgfpathlineto{\pgfqpoint{4.206541in}{0.797225in}}%
\pgfpathlineto{\pgfqpoint{4.210066in}{0.805361in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{0.797803in}}%
\pgfpathlineto{\pgfqpoint{4.217115in}{0.798002in}}%
\pgfpathlineto{\pgfqpoint{4.220639in}{0.801700in}}%
\pgfpathlineto{\pgfqpoint{4.224164in}{0.789912in}}%
\pgfpathlineto{\pgfqpoint{4.227688in}{0.793178in}}%
\pgfpathlineto{\pgfqpoint{4.234737in}{0.804252in}}%
\pgfpathlineto{\pgfqpoint{4.238262in}{0.800379in}}%
\pgfpathlineto{\pgfqpoint{4.241786in}{0.789857in}}%
\pgfpathlineto{\pgfqpoint{4.245311in}{0.803417in}}%
\pgfpathlineto{\pgfqpoint{4.248835in}{0.799399in}}%
\pgfpathlineto{\pgfqpoint{4.252360in}{0.791656in}}%
\pgfpathlineto{\pgfqpoint{4.255884in}{0.797976in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{0.798749in}}%
\pgfpathlineto{\pgfqpoint{4.262933in}{0.801736in}}%
\pgfpathlineto{\pgfqpoint{4.266458in}{0.795216in}}%
\pgfpathlineto{\pgfqpoint{4.269982in}{0.821093in}}%
\pgfpathlineto{\pgfqpoint{4.273507in}{0.798910in}}%
\pgfpathlineto{\pgfqpoint{4.277031in}{0.802860in}}%
\pgfpathlineto{\pgfqpoint{4.280556in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{4.284080in}{0.809205in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{0.795706in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{0.795949in}}%
\pgfpathlineto{\pgfqpoint{4.294654in}{0.800541in}}%
\pgfpathlineto{\pgfqpoint{4.298178in}{0.801809in}}%
\pgfpathlineto{\pgfqpoint{4.301703in}{0.796883in}}%
\pgfpathlineto{\pgfqpoint{4.305227in}{0.796150in}}%
\pgfpathlineto{\pgfqpoint{4.308752in}{0.805413in}}%
\pgfpathlineto{\pgfqpoint{4.312276in}{0.798037in}}%
\pgfpathlineto{\pgfqpoint{4.315801in}{0.799410in}}%
\pgfpathlineto{\pgfqpoint{4.322850in}{0.786972in}}%
\pgfpathlineto{\pgfqpoint{4.326374in}{0.791773in}}%
\pgfpathlineto{\pgfqpoint{4.329899in}{0.785855in}}%
\pgfpathlineto{\pgfqpoint{4.333423in}{0.795089in}}%
\pgfpathlineto{\pgfqpoint{4.340472in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{4.347521in}{0.801104in}}%
\pgfpathlineto{\pgfqpoint{4.351045in}{0.795255in}}%
\pgfpathlineto{\pgfqpoint{4.354570in}{0.800246in}}%
\pgfpathlineto{\pgfqpoint{4.358094in}{0.815901in}}%
\pgfpathlineto{\pgfqpoint{4.361619in}{0.795690in}}%
\pgfpathlineto{\pgfqpoint{4.365143in}{0.793559in}}%
\pgfpathlineto{\pgfqpoint{4.368668in}{0.797721in}}%
\pgfpathlineto{\pgfqpoint{4.372192in}{0.797109in}}%
\pgfpathlineto{\pgfqpoint{4.375717in}{0.801544in}}%
\pgfpathlineto{\pgfqpoint{4.379241in}{0.788533in}}%
\pgfpathlineto{\pgfqpoint{4.382766in}{0.791597in}}%
\pgfpathlineto{\pgfqpoint{4.386290in}{0.786338in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{0.810028in}}%
\pgfpathlineto{\pgfqpoint{4.393339in}{0.793929in}}%
\pgfpathlineto{\pgfqpoint{4.396864in}{0.794060in}}%
\pgfpathlineto{\pgfqpoint{4.400388in}{0.797821in}}%
\pgfpathlineto{\pgfqpoint{4.403913in}{0.788272in}}%
\pgfpathlineto{\pgfqpoint{4.407437in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{4.414486in}{0.801855in}}%
\pgfpathlineto{\pgfqpoint{4.421535in}{0.803902in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{0.790138in}}%
\pgfpathlineto{\pgfqpoint{4.428584in}{0.799394in}}%
\pgfpathlineto{\pgfqpoint{4.432109in}{0.785820in}}%
\pgfpathlineto{\pgfqpoint{4.435633in}{0.794426in}}%
\pgfpathlineto{\pgfqpoint{4.439158in}{0.796214in}}%
\pgfpathlineto{\pgfqpoint{4.442682in}{0.801283in}}%
\pgfpathlineto{\pgfqpoint{4.446207in}{0.792455in}}%
\pgfpathlineto{\pgfqpoint{4.449731in}{0.804906in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{0.794482in}}%
\pgfpathlineto{\pgfqpoint{4.456780in}{0.807137in}}%
\pgfpathlineto{\pgfqpoint{4.460305in}{0.791539in}}%
\pgfpathlineto{\pgfqpoint{4.463829in}{0.798549in}}%
\pgfpathlineto{\pgfqpoint{4.467354in}{0.797425in}}%
\pgfpathlineto{\pgfqpoint{4.470878in}{0.798161in}}%
\pgfpathlineto{\pgfqpoint{4.474403in}{0.793272in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{0.796587in}}%
\pgfpathlineto{\pgfqpoint{4.484976in}{0.809550in}}%
\pgfpathlineto{\pgfqpoint{4.488501in}{0.796576in}}%
\pgfpathlineto{\pgfqpoint{4.492025in}{0.799254in}}%
\pgfpathlineto{\pgfqpoint{4.495550in}{0.809709in}}%
\pgfpathlineto{\pgfqpoint{4.499074in}{0.814113in}}%
\pgfpathlineto{\pgfqpoint{4.502599in}{0.803423in}}%
\pgfpathlineto{\pgfqpoint{4.506123in}{0.806379in}}%
\pgfpathlineto{\pgfqpoint{4.509648in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{4.513172in}{0.816301in}}%
\pgfpathlineto{\pgfqpoint{4.516696in}{0.796475in}}%
\pgfpathlineto{\pgfqpoint{4.520221in}{0.795694in}}%
\pgfpathlineto{\pgfqpoint{4.523745in}{0.808792in}}%
\pgfpathlineto{\pgfqpoint{4.527270in}{0.801246in}}%
\pgfpathlineto{\pgfqpoint{4.530794in}{0.796967in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{0.797721in}}%
\pgfpathlineto{\pgfqpoint{4.537843in}{0.804544in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{0.793142in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{0.802908in}}%
\pgfpathlineto{\pgfqpoint{4.548417in}{0.807632in}}%
\pgfpathlineto{\pgfqpoint{4.551941in}{0.793991in}}%
\pgfpathlineto{\pgfqpoint{4.555466in}{0.798962in}}%
\pgfpathlineto{\pgfqpoint{4.558990in}{0.795798in}}%
\pgfpathlineto{\pgfqpoint{4.562515in}{0.801491in}}%
\pgfpathlineto{\pgfqpoint{4.566039in}{0.797414in}}%
\pgfpathlineto{\pgfqpoint{4.573088in}{0.799186in}}%
\pgfpathlineto{\pgfqpoint{4.576613in}{0.794055in}}%
\pgfpathlineto{\pgfqpoint{4.580137in}{0.797961in}}%
\pgfpathlineto{\pgfqpoint{4.583662in}{0.791848in}}%
\pgfpathlineto{\pgfqpoint{4.587186in}{0.798231in}}%
\pgfpathlineto{\pgfqpoint{4.590711in}{0.809103in}}%
\pgfpathlineto{\pgfqpoint{4.594235in}{0.793939in}}%
\pgfpathlineto{\pgfqpoint{4.597760in}{0.797586in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{0.796210in}}%
\pgfpathlineto{\pgfqpoint{4.608333in}{0.804151in}}%
\pgfpathlineto{\pgfqpoint{4.611858in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{4.615382in}{0.796440in}}%
\pgfpathlineto{\pgfqpoint{4.618907in}{0.795697in}}%
\pgfpathlineto{\pgfqpoint{4.622431in}{0.797082in}}%
\pgfpathlineto{\pgfqpoint{4.625956in}{0.801766in}}%
\pgfpathlineto{\pgfqpoint{4.629480in}{0.802064in}}%
\pgfpathlineto{\pgfqpoint{4.633005in}{0.796693in}}%
\pgfpathlineto{\pgfqpoint{4.640054in}{0.808460in}}%
\pgfpathlineto{\pgfqpoint{4.643578in}{0.792325in}}%
\pgfpathlineto{\pgfqpoint{4.647103in}{0.806072in}}%
\pgfpathlineto{\pgfqpoint{4.650627in}{0.802636in}}%
\pgfpathlineto{\pgfqpoint{4.654152in}{0.809751in}}%
\pgfpathlineto{\pgfqpoint{4.657676in}{0.790594in}}%
\pgfpathlineto{\pgfqpoint{4.661201in}{0.801577in}}%
\pgfpathlineto{\pgfqpoint{4.664725in}{0.799467in}}%
\pgfpathlineto{\pgfqpoint{4.668250in}{0.791821in}}%
\pgfpathlineto{\pgfqpoint{4.671774in}{0.805672in}}%
\pgfpathlineto{\pgfqpoint{4.675299in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{4.678823in}{0.804358in}}%
\pgfpathlineto{\pgfqpoint{4.682347in}{0.796159in}}%
\pgfpathlineto{\pgfqpoint{4.685872in}{0.798627in}}%
\pgfpathlineto{\pgfqpoint{4.689396in}{0.798009in}}%
\pgfpathlineto{\pgfqpoint{4.692921in}{0.802044in}}%
\pgfpathlineto{\pgfqpoint{4.696445in}{0.796791in}}%
\pgfpathlineto{\pgfqpoint{4.699970in}{0.805816in}}%
\pgfpathlineto{\pgfqpoint{4.703494in}{0.803286in}}%
\pgfpathlineto{\pgfqpoint{4.707019in}{0.803184in}}%
\pgfpathlineto{\pgfqpoint{4.710543in}{0.799669in}}%
\pgfpathlineto{\pgfqpoint{4.714068in}{0.799951in}}%
\pgfpathlineto{\pgfqpoint{4.717592in}{0.808099in}}%
\pgfpathlineto{\pgfqpoint{4.721117in}{0.790182in}}%
\pgfpathlineto{\pgfqpoint{4.724641in}{0.800461in}}%
\pgfpathlineto{\pgfqpoint{4.728166in}{0.800251in}}%
\pgfpathlineto{\pgfqpoint{4.731690in}{0.795211in}}%
\pgfpathlineto{\pgfqpoint{4.738739in}{0.801599in}}%
\pgfpathlineto{\pgfqpoint{4.742264in}{0.796841in}}%
\pgfpathlineto{\pgfqpoint{4.745788in}{0.800573in}}%
\pgfpathlineto{\pgfqpoint{4.749313in}{0.808334in}}%
\pgfpathlineto{\pgfqpoint{4.752837in}{0.797680in}}%
\pgfpathlineto{\pgfqpoint{4.756362in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{4.759886in}{0.805788in}}%
\pgfpathlineto{\pgfqpoint{4.763411in}{0.799456in}}%
\pgfpathlineto{\pgfqpoint{4.766935in}{0.803497in}}%
\pgfpathlineto{\pgfqpoint{4.770460in}{0.817529in}}%
\pgfpathlineto{\pgfqpoint{4.773984in}{0.802462in}}%
\pgfpathlineto{\pgfqpoint{4.777509in}{0.807441in}}%
\pgfpathlineto{\pgfqpoint{4.781033in}{0.799117in}}%
\pgfpathlineto{\pgfqpoint{4.784558in}{0.817487in}}%
\pgfpathlineto{\pgfqpoint{4.788082in}{0.798900in}}%
\pgfpathlineto{\pgfqpoint{4.795131in}{0.814349in}}%
\pgfpathlineto{\pgfqpoint{4.798656in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{4.802180in}{0.805994in}}%
\pgfpathlineto{\pgfqpoint{4.805705in}{0.812700in}}%
\pgfpathlineto{\pgfqpoint{4.812754in}{0.803167in}}%
\pgfpathlineto{\pgfqpoint{4.816278in}{0.809354in}}%
\pgfpathlineto{\pgfqpoint{4.819803in}{0.803050in}}%
\pgfpathlineto{\pgfqpoint{4.823327in}{0.806754in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{0.798188in}}%
\pgfpathlineto{\pgfqpoint{4.830376in}{0.801762in}}%
\pgfpathlineto{\pgfqpoint{4.833901in}{0.814468in}}%
\pgfpathlineto{\pgfqpoint{4.837425in}{0.809171in}}%
\pgfpathlineto{\pgfqpoint{4.840950in}{0.793858in}}%
\pgfpathlineto{\pgfqpoint{4.847998in}{0.813815in}}%
\pgfpathlineto{\pgfqpoint{4.851523in}{0.808091in}}%
\pgfpathlineto{\pgfqpoint{4.855047in}{0.789738in}}%
\pgfpathlineto{\pgfqpoint{4.858572in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{4.862096in}{0.801443in}}%
\pgfpathlineto{\pgfqpoint{4.865621in}{0.801008in}}%
\pgfpathlineto{\pgfqpoint{4.869145in}{0.805237in}}%
\pgfpathlineto{\pgfqpoint{4.872670in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{4.876194in}{0.809513in}}%
\pgfpathlineto{\pgfqpoint{4.879719in}{0.795673in}}%
\pgfpathlineto{\pgfqpoint{4.883243in}{0.806673in}}%
\pgfpathlineto{\pgfqpoint{4.886768in}{0.803098in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{0.803909in}}%
\pgfpathlineto{\pgfqpoint{4.893817in}{0.793529in}}%
\pgfpathlineto{\pgfqpoint{4.897341in}{0.801210in}}%
\pgfpathlineto{\pgfqpoint{4.900866in}{0.804955in}}%
\pgfpathlineto{\pgfqpoint{4.904390in}{0.801137in}}%
\pgfpathlineto{\pgfqpoint{4.907915in}{0.802343in}}%
\pgfpathlineto{\pgfqpoint{4.911439in}{0.806482in}}%
\pgfpathlineto{\pgfqpoint{4.914964in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{4.918488in}{0.809843in}}%
\pgfpathlineto{\pgfqpoint{4.922013in}{0.807437in}}%
\pgfpathlineto{\pgfqpoint{4.925537in}{0.809394in}}%
\pgfpathlineto{\pgfqpoint{4.929062in}{0.808975in}}%
\pgfpathlineto{\pgfqpoint{4.932586in}{0.803662in}}%
\pgfpathlineto{\pgfqpoint{4.936111in}{0.814410in}}%
\pgfpathlineto{\pgfqpoint{4.939635in}{0.804323in}}%
\pgfpathlineto{\pgfqpoint{4.943160in}{0.816274in}}%
\pgfpathlineto{\pgfqpoint{4.946684in}{0.805774in}}%
\pgfpathlineto{\pgfqpoint{4.950209in}{0.819219in}}%
\pgfpathlineto{\pgfqpoint{4.953733in}{0.806059in}}%
\pgfpathlineto{\pgfqpoint{4.957258in}{0.802583in}}%
\pgfpathlineto{\pgfqpoint{4.960782in}{0.804364in}}%
\pgfpathlineto{\pgfqpoint{4.964307in}{0.797077in}}%
\pgfpathlineto{\pgfqpoint{4.967831in}{0.795532in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{0.801615in}}%
\pgfpathlineto{\pgfqpoint{4.974880in}{0.804651in}}%
\pgfpathlineto{\pgfqpoint{4.978405in}{0.800507in}}%
\pgfpathlineto{\pgfqpoint{4.981929in}{0.801193in}}%
\pgfpathlineto{\pgfqpoint{4.985454in}{0.791505in}}%
\pgfpathlineto{\pgfqpoint{4.988978in}{0.807641in}}%
\pgfpathlineto{\pgfqpoint{4.992503in}{0.800493in}}%
\pgfpathlineto{\pgfqpoint{4.996027in}{0.809779in}}%
\pgfpathlineto{\pgfqpoint{5.003076in}{0.792098in}}%
\pgfpathlineto{\pgfqpoint{5.006601in}{0.803366in}}%
\pgfpathlineto{\pgfqpoint{5.010125in}{0.800347in}}%
\pgfpathlineto{\pgfqpoint{5.013650in}{0.799727in}}%
\pgfpathlineto{\pgfqpoint{5.017174in}{0.803140in}}%
\pgfpathlineto{\pgfqpoint{5.020698in}{0.796578in}}%
\pgfpathlineto{\pgfqpoint{5.024223in}{0.796256in}}%
\pgfpathlineto{\pgfqpoint{5.031272in}{0.808723in}}%
\pgfpathlineto{\pgfqpoint{5.034796in}{0.799946in}}%
\pgfpathlineto{\pgfqpoint{5.038321in}{0.804755in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{0.801567in}}%
\pgfpathlineto{\pgfqpoint{5.045370in}{0.800214in}}%
\pgfpathlineto{\pgfqpoint{5.048894in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{5.052419in}{0.792286in}}%
\pgfpathlineto{\pgfqpoint{5.055943in}{0.796590in}}%
\pgfpathlineto{\pgfqpoint{5.059468in}{0.813370in}}%
\pgfpathlineto{\pgfqpoint{5.062992in}{0.788398in}}%
\pgfpathlineto{\pgfqpoint{5.066517in}{0.806540in}}%
\pgfpathlineto{\pgfqpoint{5.070041in}{0.792528in}}%
\pgfpathlineto{\pgfqpoint{5.073566in}{0.801338in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{0.801530in}}%
\pgfpathlineto{\pgfqpoint{5.080615in}{0.799779in}}%
\pgfpathlineto{\pgfqpoint{5.087664in}{0.800914in}}%
\pgfpathlineto{\pgfqpoint{5.091188in}{0.809375in}}%
\pgfpathlineto{\pgfqpoint{5.094713in}{0.813390in}}%
\pgfpathlineto{\pgfqpoint{5.098237in}{0.796764in}}%
\pgfpathlineto{\pgfqpoint{5.101762in}{0.797940in}}%
\pgfpathlineto{\pgfqpoint{5.105286in}{0.793460in}}%
\pgfpathlineto{\pgfqpoint{5.108811in}{0.797446in}}%
\pgfpathlineto{\pgfqpoint{5.112335in}{0.799303in}}%
\pgfpathlineto{\pgfqpoint{5.115860in}{0.797295in}}%
\pgfpathlineto{\pgfqpoint{5.119384in}{0.797508in}}%
\pgfpathlineto{\pgfqpoint{5.122909in}{0.801054in}}%
\pgfpathlineto{\pgfqpoint{5.126433in}{0.812650in}}%
\pgfpathlineto{\pgfqpoint{5.129958in}{0.797911in}}%
\pgfpathlineto{\pgfqpoint{5.133482in}{0.799074in}}%
\pgfpathlineto{\pgfqpoint{5.137007in}{0.801868in}}%
\pgfpathlineto{\pgfqpoint{5.140531in}{0.815708in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{0.804410in}}%
\pgfpathlineto{\pgfqpoint{5.147580in}{0.824358in}}%
\pgfpathlineto{\pgfqpoint{5.151105in}{0.804752in}}%
\pgfpathlineto{\pgfqpoint{5.154629in}{0.795839in}}%
\pgfpathlineto{\pgfqpoint{5.158154in}{0.801390in}}%
\pgfpathlineto{\pgfqpoint{5.161678in}{0.804156in}}%
\pgfpathlineto{\pgfqpoint{5.165203in}{0.805377in}}%
\pgfpathlineto{\pgfqpoint{5.168727in}{0.796693in}}%
\pgfpathlineto{\pgfqpoint{5.172252in}{0.798542in}}%
\pgfpathlineto{\pgfqpoint{5.175776in}{0.798417in}}%
\pgfpathlineto{\pgfqpoint{5.179301in}{0.787741in}}%
\pgfpathlineto{\pgfqpoint{5.182825in}{0.791299in}}%
\pgfpathlineto{\pgfqpoint{5.186349in}{0.801267in}}%
\pgfpathlineto{\pgfqpoint{5.189874in}{0.789538in}}%
\pgfpathlineto{\pgfqpoint{5.193398in}{0.807988in}}%
\pgfpathlineto{\pgfqpoint{5.196923in}{0.803925in}}%
\pgfpathlineto{\pgfqpoint{5.200447in}{0.796725in}}%
\pgfpathlineto{\pgfqpoint{5.207496in}{0.806039in}}%
\pgfpathlineto{\pgfqpoint{5.211021in}{0.794163in}}%
\pgfpathlineto{\pgfqpoint{5.214545in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{5.218070in}{0.798030in}}%
\pgfpathlineto{\pgfqpoint{5.221594in}{0.800722in}}%
\pgfpathlineto{\pgfqpoint{5.225119in}{0.790539in}}%
\pgfpathlineto{\pgfqpoint{5.228643in}{0.800134in}}%
\pgfpathlineto{\pgfqpoint{5.232168in}{0.794342in}}%
\pgfpathlineto{\pgfqpoint{5.235692in}{0.796718in}}%
\pgfpathlineto{\pgfqpoint{5.239217in}{0.794506in}}%
\pgfpathlineto{\pgfqpoint{5.246266in}{0.816736in}}%
\pgfpathlineto{\pgfqpoint{5.249790in}{0.805170in}}%
\pgfpathlineto{\pgfqpoint{5.253315in}{0.810296in}}%
\pgfpathlineto{\pgfqpoint{5.256839in}{0.793259in}}%
\pgfpathlineto{\pgfqpoint{5.260364in}{0.802876in}}%
\pgfpathlineto{\pgfqpoint{5.267413in}{0.794774in}}%
\pgfpathlineto{\pgfqpoint{5.270937in}{0.801227in}}%
\pgfpathlineto{\pgfqpoint{5.274462in}{0.800875in}}%
\pgfpathlineto{\pgfqpoint{5.277986in}{0.807108in}}%
\pgfpathlineto{\pgfqpoint{5.281511in}{0.804245in}}%
\pgfpathlineto{\pgfqpoint{5.285035in}{0.799227in}}%
\pgfpathlineto{\pgfqpoint{5.288560in}{0.807149in}}%
\pgfpathlineto{\pgfqpoint{5.292084in}{0.801379in}}%
\pgfpathlineto{\pgfqpoint{5.295609in}{0.799992in}}%
\pgfpathlineto{\pgfqpoint{5.299133in}{0.807806in}}%
\pgfpathlineto{\pgfqpoint{5.302658in}{0.805434in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{0.793085in}}%
\pgfpathlineto{\pgfqpoint{5.309707in}{0.801008in}}%
\pgfpathlineto{\pgfqpoint{5.313231in}{0.801685in}}%
\pgfpathlineto{\pgfqpoint{5.316756in}{0.799083in}}%
\pgfpathlineto{\pgfqpoint{5.320280in}{0.798742in}}%
\pgfpathlineto{\pgfqpoint{5.323805in}{0.810138in}}%
\pgfpathlineto{\pgfqpoint{5.327329in}{0.807192in}}%
\pgfpathlineto{\pgfqpoint{5.330854in}{0.806835in}}%
\pgfpathlineto{\pgfqpoint{5.334378in}{0.798075in}}%
\pgfpathlineto{\pgfqpoint{5.337903in}{0.804334in}}%
\pgfpathlineto{\pgfqpoint{5.341427in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{5.344952in}{0.799845in}}%
\pgfpathlineto{\pgfqpoint{5.348476in}{0.802865in}}%
\pgfpathlineto{\pgfqpoint{5.352000in}{0.802255in}}%
\pgfpathlineto{\pgfqpoint{5.355525in}{0.812470in}}%
\pgfpathlineto{\pgfqpoint{5.359049in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{5.362574in}{0.821876in}}%
\pgfpathlineto{\pgfqpoint{5.366098in}{0.805802in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{0.795918in}}%
\pgfpathlineto{\pgfqpoint{5.373147in}{0.810633in}}%
\pgfpathlineto{\pgfqpoint{5.376672in}{0.808600in}}%
\pgfpathlineto{\pgfqpoint{5.380196in}{0.796635in}}%
\pgfpathlineto{\pgfqpoint{5.383721in}{0.799705in}}%
\pgfpathlineto{\pgfqpoint{5.387245in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{5.390770in}{0.805985in}}%
\pgfpathlineto{\pgfqpoint{5.394294in}{0.832801in}}%
\pgfpathlineto{\pgfqpoint{5.397819in}{0.802441in}}%
\pgfpathlineto{\pgfqpoint{5.401343in}{0.799431in}}%
\pgfpathlineto{\pgfqpoint{5.404868in}{0.803499in}}%
\pgfpathlineto{\pgfqpoint{5.408392in}{0.817432in}}%
\pgfpathlineto{\pgfqpoint{5.411917in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{5.418966in}{0.803749in}}%
\pgfpathlineto{\pgfqpoint{5.422490in}{0.801388in}}%
\pgfpathlineto{\pgfqpoint{5.426015in}{0.795353in}}%
\pgfpathlineto{\pgfqpoint{5.433064in}{0.808245in}}%
\pgfpathlineto{\pgfqpoint{5.440113in}{0.802714in}}%
\pgfpathlineto{\pgfqpoint{5.443637in}{0.807492in}}%
\pgfpathlineto{\pgfqpoint{5.447162in}{0.802711in}}%
\pgfpathlineto{\pgfqpoint{5.450686in}{0.801487in}}%
\pgfpathlineto{\pgfqpoint{5.454211in}{0.806512in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{0.797563in}}%
\pgfpathlineto{\pgfqpoint{5.461260in}{0.813201in}}%
\pgfpathlineto{\pgfqpoint{5.464784in}{0.821337in}}%
\pgfpathlineto{\pgfqpoint{5.468309in}{0.808987in}}%
\pgfpathlineto{\pgfqpoint{5.471833in}{0.804007in}}%
\pgfpathlineto{\pgfqpoint{5.475358in}{0.795763in}}%
\pgfpathlineto{\pgfqpoint{5.478882in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{5.482407in}{0.802778in}}%
\pgfpathlineto{\pgfqpoint{5.485931in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{5.489456in}{0.809135in}}%
\pgfpathlineto{\pgfqpoint{5.492980in}{0.801741in}}%
\pgfpathlineto{\pgfqpoint{5.496505in}{0.805827in}}%
\pgfpathlineto{\pgfqpoint{5.500029in}{0.803643in}}%
\pgfpathlineto{\pgfqpoint{5.503554in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{5.507078in}{0.795823in}}%
\pgfpathlineto{\pgfqpoint{5.510603in}{0.810401in}}%
\pgfpathlineto{\pgfqpoint{5.514127in}{0.807590in}}%
\pgfpathlineto{\pgfqpoint{5.517652in}{0.794140in}}%
\pgfpathlineto{\pgfqpoint{5.521176in}{0.813623in}}%
\pgfpathlineto{\pgfqpoint{5.524700in}{0.814481in}}%
\pgfpathlineto{\pgfqpoint{5.531749in}{0.798316in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{0.812650in}}%
\pgfpathlineto{\pgfqpoint{5.538798in}{0.806678in}}%
\pgfpathlineto{\pgfqpoint{5.542323in}{0.792531in}}%
\pgfpathlineto{\pgfqpoint{5.545847in}{0.796299in}}%
\pgfpathlineto{\pgfqpoint{5.549372in}{0.794218in}}%
\pgfpathlineto{\pgfqpoint{5.552896in}{0.800737in}}%
\pgfpathlineto{\pgfqpoint{5.556421in}{0.794728in}}%
\pgfpathlineto{\pgfqpoint{5.559945in}{0.798018in}}%
\pgfpathlineto{\pgfqpoint{5.563470in}{0.790577in}}%
\pgfpathlineto{\pgfqpoint{5.566994in}{0.798716in}}%
\pgfpathlineto{\pgfqpoint{5.570519in}{0.791331in}}%
\pgfpathlineto{\pgfqpoint{5.577568in}{0.815680in}}%
\pgfpathlineto{\pgfqpoint{5.581092in}{0.811947in}}%
\pgfpathlineto{\pgfqpoint{5.584617in}{0.804880in}}%
\pgfpathlineto{\pgfqpoint{5.588141in}{0.807797in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{0.796633in}}%
\pgfpathlineto{\pgfqpoint{5.595190in}{0.802350in}}%
\pgfpathlineto{\pgfqpoint{5.598715in}{0.797551in}}%
\pgfpathlineto{\pgfqpoint{5.602239in}{0.810189in}}%
\pgfpathlineto{\pgfqpoint{5.605764in}{0.808943in}}%
\pgfpathlineto{\pgfqpoint{5.609288in}{0.801468in}}%
\pgfpathlineto{\pgfqpoint{5.612813in}{0.804476in}}%
\pgfpathlineto{\pgfqpoint{5.616337in}{0.813888in}}%
\pgfpathlineto{\pgfqpoint{5.619862in}{0.803927in}}%
\pgfpathlineto{\pgfqpoint{5.623386in}{0.801542in}}%
\pgfpathlineto{\pgfqpoint{5.626911in}{0.815863in}}%
\pgfpathlineto{\pgfqpoint{5.630435in}{0.810983in}}%
\pgfpathlineto{\pgfqpoint{5.637484in}{0.805326in}}%
\pgfpathlineto{\pgfqpoint{5.641009in}{0.789644in}}%
\pgfpathlineto{\pgfqpoint{5.644533in}{0.815672in}}%
\pgfpathlineto{\pgfqpoint{5.651582in}{0.802817in}}%
\pgfpathlineto{\pgfqpoint{5.655107in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{5.658631in}{0.796230in}}%
\pgfpathlineto{\pgfqpoint{5.662156in}{0.802187in}}%
\pgfpathlineto{\pgfqpoint{5.665680in}{0.795230in}}%
\pgfpathlineto{\pgfqpoint{5.669205in}{0.803222in}}%
\pgfpathlineto{\pgfqpoint{5.672729in}{0.806635in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.798619in}}%
\pgfpathlineto{\pgfqpoint{5.679778in}{0.799355in}}%
\pgfpathlineto{\pgfqpoint{5.683303in}{0.804035in}}%
\pgfpathlineto{\pgfqpoint{5.686827in}{0.822597in}}%
\pgfpathlineto{\pgfqpoint{5.690351in}{0.819674in}}%
\pgfpathlineto{\pgfqpoint{5.693876in}{0.800076in}}%
\pgfpathlineto{\pgfqpoint{5.697400in}{0.801514in}}%
\pgfpathlineto{\pgfqpoint{5.700925in}{0.804353in}}%
\pgfpathlineto{\pgfqpoint{5.704449in}{0.804680in}}%
\pgfpathlineto{\pgfqpoint{5.707974in}{0.826093in}}%
\pgfpathlineto{\pgfqpoint{5.711498in}{0.831560in}}%
\pgfpathlineto{\pgfqpoint{5.715023in}{0.818972in}}%
\pgfpathlineto{\pgfqpoint{5.718547in}{0.798325in}}%
\pgfpathlineto{\pgfqpoint{5.722072in}{0.826242in}}%
\pgfpathlineto{\pgfqpoint{5.725596in}{0.806205in}}%
\pgfpathlineto{\pgfqpoint{5.729121in}{0.807828in}}%
\pgfpathlineto{\pgfqpoint{5.732645in}{0.804994in}}%
\pgfpathlineto{\pgfqpoint{5.736170in}{0.820159in}}%
\pgfpathlineto{\pgfqpoint{5.739694in}{0.809657in}}%
\pgfpathlineto{\pgfqpoint{5.743219in}{0.825369in}}%
\pgfpathlineto{\pgfqpoint{5.746743in}{0.810635in}}%
\pgfpathlineto{\pgfqpoint{5.750268in}{0.805381in}}%
\pgfpathlineto{\pgfqpoint{5.753792in}{0.810306in}}%
\pgfpathlineto{\pgfqpoint{5.757317in}{0.812663in}}%
\pgfpathlineto{\pgfqpoint{5.760841in}{0.822460in}}%
\pgfpathlineto{\pgfqpoint{5.764366in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{0.820182in}}%
\pgfpathlineto{\pgfqpoint{5.771415in}{0.802368in}}%
\pgfpathlineto{\pgfqpoint{5.774939in}{0.800685in}}%
\pgfpathlineto{\pgfqpoint{5.778464in}{0.800862in}}%
\pgfpathlineto{\pgfqpoint{5.781988in}{0.807350in}}%
\pgfpathlineto{\pgfqpoint{5.785513in}{0.805611in}}%
\pgfpathlineto{\pgfqpoint{5.789037in}{0.797792in}}%
\pgfpathlineto{\pgfqpoint{5.792562in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{5.796086in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{0.795599in}}%
\pgfpathlineto{\pgfqpoint{5.803135in}{0.804005in}}%
\pgfpathlineto{\pgfqpoint{5.806660in}{0.808948in}}%
\pgfpathlineto{\pgfqpoint{5.810184in}{0.805183in}}%
\pgfpathlineto{\pgfqpoint{5.813709in}{0.796972in}}%
\pgfpathlineto{\pgfqpoint{5.817233in}{0.797913in}}%
\pgfpathlineto{\pgfqpoint{5.820758in}{0.796469in}}%
\pgfpathlineto{\pgfqpoint{5.824282in}{0.801459in}}%
\pgfpathlineto{\pgfqpoint{5.827807in}{0.808982in}}%
\pgfpathlineto{\pgfqpoint{5.831331in}{0.807851in}}%
\pgfpathlineto{\pgfqpoint{5.838380in}{0.793234in}}%
\pgfpathlineto{\pgfqpoint{5.841905in}{0.808911in}}%
\pgfpathlineto{\pgfqpoint{5.845429in}{0.803499in}}%
\pgfpathlineto{\pgfqpoint{5.848954in}{0.794789in}}%
\pgfpathlineto{\pgfqpoint{5.852478in}{0.802787in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{0.796830in}}%
\pgfpathlineto{\pgfqpoint{5.859527in}{0.807121in}}%
\pgfpathlineto{\pgfqpoint{5.863051in}{0.802808in}}%
\pgfpathlineto{\pgfqpoint{5.866576in}{0.811249in}}%
\pgfpathlineto{\pgfqpoint{5.870100in}{0.808900in}}%
\pgfpathlineto{\pgfqpoint{5.873625in}{0.801146in}}%
\pgfpathlineto{\pgfqpoint{5.877149in}{0.805001in}}%
\pgfpathlineto{\pgfqpoint{5.880674in}{0.811530in}}%
\pgfpathlineto{\pgfqpoint{5.884198in}{0.802020in}}%
\pgfpathlineto{\pgfqpoint{5.887723in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{5.894772in}{0.793678in}}%
\pgfpathlineto{\pgfqpoint{5.901821in}{0.808751in}}%
\pgfpathlineto{\pgfqpoint{5.905345in}{0.804790in}}%
\pgfpathlineto{\pgfqpoint{5.908870in}{0.808112in}}%
\pgfpathlineto{\pgfqpoint{5.912394in}{0.808618in}}%
\pgfpathlineto{\pgfqpoint{5.915919in}{0.806599in}}%
\pgfpathlineto{\pgfqpoint{5.919443in}{0.801841in}}%
\pgfpathlineto{\pgfqpoint{5.926492in}{0.798069in}}%
\pgfpathlineto{\pgfqpoint{5.930017in}{0.809960in}}%
\pgfpathlineto{\pgfqpoint{5.933541in}{0.795095in}}%
\pgfpathlineto{\pgfqpoint{5.937066in}{0.814433in}}%
\pgfpathlineto{\pgfqpoint{5.940590in}{0.801966in}}%
\pgfpathlineto{\pgfqpoint{5.944115in}{0.808049in}}%
\pgfpathlineto{\pgfqpoint{5.951164in}{0.797286in}}%
\pgfpathlineto{\pgfqpoint{5.954688in}{0.807407in}}%
\pgfpathlineto{\pgfqpoint{5.958213in}{0.801235in}}%
\pgfpathlineto{\pgfqpoint{5.961737in}{0.808499in}}%
\pgfpathlineto{\pgfqpoint{5.965262in}{0.797258in}}%
\pgfpathlineto{\pgfqpoint{5.972311in}{0.809081in}}%
\pgfpathlineto{\pgfqpoint{5.975835in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{5.979360in}{0.806354in}}%
\pgfpathlineto{\pgfqpoint{5.982884in}{0.806153in}}%
\pgfpathlineto{\pgfqpoint{5.989933in}{0.813575in}}%
\pgfpathlineto{\pgfqpoint{5.993458in}{0.797569in}}%
\pgfpathlineto{\pgfqpoint{5.996982in}{0.803478in}}%
\pgfpathlineto{\pgfqpoint{6.004031in}{0.804948in}}%
\pgfpathlineto{\pgfqpoint{6.007556in}{0.810393in}}%
\pgfpathlineto{\pgfqpoint{6.011080in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{6.014605in}{0.802975in}}%
\pgfpathlineto{\pgfqpoint{6.018129in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{6.021654in}{0.793932in}}%
\pgfpathlineto{\pgfqpoint{6.025178in}{0.802075in}}%
\pgfpathlineto{\pgfqpoint{6.028702in}{0.818213in}}%
\pgfpathlineto{\pgfqpoint{6.032227in}{0.819719in}}%
\pgfpathlineto{\pgfqpoint{6.039276in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{6.042800in}{0.825255in}}%
\pgfpathlineto{\pgfqpoint{6.046325in}{0.802473in}}%
\pgfpathlineto{\pgfqpoint{6.053374in}{0.809039in}}%
\pgfpathlineto{\pgfqpoint{6.056898in}{0.797563in}}%
\pgfpathlineto{\pgfqpoint{6.060423in}{0.806931in}}%
\pgfpathlineto{\pgfqpoint{6.063947in}{0.822643in}}%
\pgfpathlineto{\pgfqpoint{6.067472in}{0.802526in}}%
\pgfpathlineto{\pgfqpoint{6.070996in}{0.798945in}}%
\pgfpathlineto{\pgfqpoint{6.074521in}{0.800859in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{0.799815in}}%
\pgfpathlineto{\pgfqpoint{6.081570in}{0.801638in}}%
\pgfpathlineto{\pgfqpoint{6.085094in}{0.800092in}}%
\pgfpathlineto{\pgfqpoint{6.088619in}{0.810899in}}%
\pgfpathlineto{\pgfqpoint{6.092143in}{0.793888in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{0.797231in}}%
\pgfpathlineto{\pgfqpoint{6.099192in}{0.796516in}}%
\pgfpathlineto{\pgfqpoint{6.102717in}{0.799756in}}%
\pgfpathlineto{\pgfqpoint{6.106241in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{6.109766in}{0.805292in}}%
\pgfpathlineto{\pgfqpoint{6.113290in}{0.794971in}}%
\pgfpathlineto{\pgfqpoint{6.116815in}{0.802751in}}%
\pgfpathlineto{\pgfqpoint{6.120339in}{0.815850in}}%
\pgfpathlineto{\pgfqpoint{6.123864in}{0.816722in}}%
\pgfpathlineto{\pgfqpoint{6.127388in}{0.799612in}}%
\pgfpathlineto{\pgfqpoint{6.130913in}{0.798442in}}%
\pgfpathlineto{\pgfqpoint{6.134437in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{0.795797in}}%
\pgfpathlineto{\pgfqpoint{6.141486in}{0.810539in}}%
\pgfpathlineto{\pgfqpoint{6.145011in}{0.804708in}}%
\pgfpathlineto{\pgfqpoint{6.148535in}{0.815867in}}%
\pgfpathlineto{\pgfqpoint{6.152060in}{0.804417in}}%
\pgfpathlineto{\pgfqpoint{6.155584in}{0.802663in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{0.810063in}}%
\pgfpathlineto{\pgfqpoint{6.162633in}{0.792006in}}%
\pgfpathlineto{\pgfqpoint{6.166158in}{0.818465in}}%
\pgfpathlineto{\pgfqpoint{6.169682in}{0.803854in}}%
\pgfpathlineto{\pgfqpoint{6.173207in}{0.807709in}}%
\pgfpathlineto{\pgfqpoint{6.176731in}{0.806979in}}%
\pgfpathlineto{\pgfqpoint{6.180256in}{0.804843in}}%
\pgfpathlineto{\pgfqpoint{6.183780in}{0.793561in}}%
\pgfpathlineto{\pgfqpoint{6.187305in}{0.789351in}}%
\pgfpathlineto{\pgfqpoint{6.190829in}{0.798000in}}%
\pgfpathlineto{\pgfqpoint{6.197878in}{0.798430in}}%
\pgfpathlineto{\pgfqpoint{6.201402in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{6.204927in}{0.792998in}}%
\pgfpathlineto{\pgfqpoint{6.211976in}{0.798355in}}%
\pgfpathlineto{\pgfqpoint{6.215500in}{0.796008in}}%
\pgfpathlineto{\pgfqpoint{6.222549in}{0.807991in}}%
\pgfpathlineto{\pgfqpoint{6.226074in}{0.796487in}}%
\pgfpathlineto{\pgfqpoint{6.229598in}{0.812263in}}%
\pgfpathlineto{\pgfqpoint{6.233123in}{0.809534in}}%
\pgfpathlineto{\pgfqpoint{6.236647in}{0.814713in}}%
\pgfpathlineto{\pgfqpoint{6.240172in}{0.802018in}}%
\pgfpathlineto{\pgfqpoint{6.243696in}{0.799513in}}%
\pgfpathlineto{\pgfqpoint{6.247221in}{0.811093in}}%
\pgfpathlineto{\pgfqpoint{6.250745in}{0.813847in}}%
\pgfpathlineto{\pgfqpoint{6.254270in}{0.815015in}}%
\pgfpathlineto{\pgfqpoint{6.257794in}{0.804568in}}%
\pgfpathlineto{\pgfqpoint{6.261319in}{0.829763in}}%
\pgfpathlineto{\pgfqpoint{6.264843in}{0.819046in}}%
\pgfpathlineto{\pgfqpoint{6.268368in}{0.815684in}}%
\pgfpathlineto{\pgfqpoint{6.271892in}{0.835319in}}%
\pgfpathlineto{\pgfqpoint{6.275417in}{0.814632in}}%
\pgfpathlineto{\pgfqpoint{6.278941in}{0.835646in}}%
\pgfpathlineto{\pgfqpoint{6.282466in}{0.817391in}}%
\pgfpathlineto{\pgfqpoint{6.285990in}{0.834442in}}%
\pgfpathlineto{\pgfqpoint{6.289515in}{0.840926in}}%
\pgfpathlineto{\pgfqpoint{6.293039in}{0.820658in}}%
\pgfpathlineto{\pgfqpoint{6.296564in}{0.835424in}}%
\pgfpathlineto{\pgfqpoint{6.300088in}{0.841085in}}%
\pgfpathlineto{\pgfqpoint{6.303613in}{0.812249in}}%
\pgfpathlineto{\pgfqpoint{6.307137in}{0.804113in}}%
\pgfpathlineto{\pgfqpoint{6.310662in}{0.825340in}}%
\pgfpathlineto{\pgfqpoint{6.314186in}{0.800516in}}%
\pgfpathlineto{\pgfqpoint{6.317711in}{0.804646in}}%
\pgfpathlineto{\pgfqpoint{6.321235in}{0.835360in}}%
\pgfpathlineto{\pgfqpoint{6.324760in}{0.819647in}}%
\pgfpathlineto{\pgfqpoint{6.331809in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{6.338858in}{0.805021in}}%
\pgfpathlineto{\pgfqpoint{6.342382in}{0.816084in}}%
\pgfpathlineto{\pgfqpoint{6.345907in}{0.804415in}}%
\pgfpathlineto{\pgfqpoint{6.349431in}{0.800854in}}%
\pgfpathlineto{\pgfqpoint{6.352956in}{0.805312in}}%
\pgfpathlineto{\pgfqpoint{6.356480in}{0.793149in}}%
\pgfpathlineto{\pgfqpoint{6.360004in}{0.793945in}}%
\pgfpathlineto{\pgfqpoint{6.363529in}{0.805360in}}%
\pgfpathlineto{\pgfqpoint{6.367053in}{0.809717in}}%
\pgfpathlineto{\pgfqpoint{6.370578in}{0.806331in}}%
\pgfpathlineto{\pgfqpoint{6.374102in}{0.797839in}}%
\pgfpathlineto{\pgfqpoint{6.377627in}{0.813540in}}%
\pgfpathlineto{\pgfqpoint{6.381151in}{0.804188in}}%
\pgfpathlineto{\pgfqpoint{6.384676in}{0.814355in}}%
\pgfpathlineto{\pgfqpoint{6.391725in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{6.398774in}{0.805956in}}%
\pgfpathlineto{\pgfqpoint{6.402298in}{0.800477in}}%
\pgfpathlineto{\pgfqpoint{6.405823in}{0.814847in}}%
\pgfpathlineto{\pgfqpoint{6.409347in}{0.803941in}}%
\pgfpathlineto{\pgfqpoint{6.412872in}{0.803105in}}%
\pgfpathlineto{\pgfqpoint{6.416396in}{0.795834in}}%
\pgfpathlineto{\pgfqpoint{6.419921in}{0.817489in}}%
\pgfpathlineto{\pgfqpoint{6.423445in}{0.809509in}}%
\pgfpathlineto{\pgfqpoint{6.426970in}{0.805276in}}%
\pgfpathlineto{\pgfqpoint{6.434019in}{0.803627in}}%
\pgfpathlineto{\pgfqpoint{6.437543in}{0.795704in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{0.795562in}}%
\pgfpathlineto{\pgfqpoint{6.444592in}{0.818778in}}%
\pgfpathlineto{\pgfqpoint{6.448117in}{0.795730in}}%
\pgfpathlineto{\pgfqpoint{6.451641in}{0.790308in}}%
\pgfpathlineto{\pgfqpoint{6.455166in}{0.794591in}}%
\pgfpathlineto{\pgfqpoint{6.462215in}{0.797309in}}%
\pgfpathlineto{\pgfqpoint{6.472788in}{0.814394in}}%
\pgfpathlineto{\pgfqpoint{6.476313in}{0.796210in}}%
\pgfpathlineto{\pgfqpoint{6.479837in}{0.802567in}}%
\pgfpathlineto{\pgfqpoint{6.483362in}{0.805093in}}%
\pgfpathlineto{\pgfqpoint{6.486886in}{0.805673in}}%
\pgfpathlineto{\pgfqpoint{6.490411in}{0.813270in}}%
\pgfpathlineto{\pgfqpoint{6.493935in}{0.801732in}}%
\pgfpathlineto{\pgfqpoint{6.497460in}{0.811022in}}%
\pgfpathlineto{\pgfqpoint{6.500984in}{0.800538in}}%
\pgfpathlineto{\pgfqpoint{6.504509in}{0.803930in}}%
\pgfpathlineto{\pgfqpoint{6.508033in}{0.794470in}}%
\pgfpathlineto{\pgfqpoint{6.511558in}{0.788855in}}%
\pgfpathlineto{\pgfqpoint{6.515082in}{0.809827in}}%
\pgfpathlineto{\pgfqpoint{6.518607in}{0.806091in}}%
\pgfpathlineto{\pgfqpoint{6.522131in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{6.525656in}{0.807274in}}%
\pgfpathlineto{\pgfqpoint{6.529180in}{0.803217in}}%
\pgfpathlineto{\pgfqpoint{6.532704in}{0.797096in}}%
\pgfpathlineto{\pgfqpoint{6.536229in}{0.819616in}}%
\pgfpathlineto{\pgfqpoint{6.539753in}{0.808570in}}%
\pgfpathlineto{\pgfqpoint{6.543278in}{0.806830in}}%
\pgfpathlineto{\pgfqpoint{6.546802in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{6.550327in}{0.800385in}}%
\pgfpathlineto{\pgfqpoint{6.553851in}{0.802258in}}%
\pgfpathlineto{\pgfqpoint{6.557376in}{0.806690in}}%
\pgfpathlineto{\pgfqpoint{6.560900in}{0.803231in}}%
\pgfpathlineto{\pgfqpoint{6.564425in}{0.808618in}}%
\pgfpathlineto{\pgfqpoint{6.567949in}{0.805658in}}%
\pgfpathlineto{\pgfqpoint{6.571474in}{0.798355in}}%
\pgfpathlineto{\pgfqpoint{6.574998in}{0.813222in}}%
\pgfpathlineto{\pgfqpoint{6.578523in}{0.807853in}}%
\pgfpathlineto{\pgfqpoint{6.582047in}{0.813042in}}%
\pgfpathlineto{\pgfqpoint{6.585572in}{0.808518in}}%
\pgfpathlineto{\pgfqpoint{6.589096in}{0.798980in}}%
\pgfpathlineto{\pgfqpoint{6.592621in}{0.807022in}}%
\pgfpathlineto{\pgfqpoint{6.596145in}{0.799987in}}%
\pgfpathlineto{\pgfqpoint{6.599670in}{0.805681in}}%
\pgfpathlineto{\pgfqpoint{6.603194in}{0.799193in}}%
\pgfpathlineto{\pgfqpoint{6.606719in}{0.808426in}}%
\pgfpathlineto{\pgfqpoint{6.610243in}{0.805062in}}%
\pgfpathlineto{\pgfqpoint{6.617292in}{0.806406in}}%
\pgfpathlineto{\pgfqpoint{6.620817in}{0.798799in}}%
\pgfpathlineto{\pgfqpoint{6.627866in}{0.808785in}}%
\pgfpathlineto{\pgfqpoint{6.631390in}{0.816782in}}%
\pgfpathlineto{\pgfqpoint{6.634915in}{0.803442in}}%
\pgfpathlineto{\pgfqpoint{6.638439in}{0.814273in}}%
\pgfpathlineto{\pgfqpoint{6.641964in}{0.796869in}}%
\pgfpathlineto{\pgfqpoint{6.645488in}{0.815120in}}%
\pgfpathlineto{\pgfqpoint{6.649013in}{0.804243in}}%
\pgfpathlineto{\pgfqpoint{6.652537in}{0.808971in}}%
\pgfpathlineto{\pgfqpoint{6.656062in}{0.811216in}}%
\pgfpathlineto{\pgfqpoint{6.659586in}{0.810214in}}%
\pgfpathlineto{\pgfqpoint{6.663111in}{0.823753in}}%
\pgfpathlineto{\pgfqpoint{6.666635in}{0.802446in}}%
\pgfpathlineto{\pgfqpoint{6.670160in}{0.807426in}}%
\pgfpathlineto{\pgfqpoint{6.673684in}{0.817571in}}%
\pgfpathlineto{\pgfqpoint{6.677209in}{0.813143in}}%
\pgfpathlineto{\pgfqpoint{6.680733in}{0.821132in}}%
\pgfpathlineto{\pgfqpoint{6.684258in}{0.811626in}}%
\pgfpathlineto{\pgfqpoint{6.687782in}{0.796294in}}%
\pgfpathlineto{\pgfqpoint{6.691307in}{0.799630in}}%
\pgfpathlineto{\pgfqpoint{6.694831in}{0.815193in}}%
\pgfpathlineto{\pgfqpoint{6.698355in}{0.803586in}}%
\pgfpathlineto{\pgfqpoint{6.705404in}{0.803570in}}%
\pgfpathlineto{\pgfqpoint{6.708929in}{0.806657in}}%
\pgfpathlineto{\pgfqpoint{6.712453in}{0.807590in}}%
\pgfpathlineto{\pgfqpoint{6.715978in}{0.811516in}}%
\pgfpathlineto{\pgfqpoint{6.723027in}{0.799964in}}%
\pgfpathlineto{\pgfqpoint{6.726551in}{0.809341in}}%
\pgfpathlineto{\pgfqpoint{6.730076in}{0.800571in}}%
\pgfpathlineto{\pgfqpoint{6.733600in}{0.810914in}}%
\pgfpathlineto{\pgfqpoint{6.737125in}{0.803064in}}%
\pgfpathlineto{\pgfqpoint{6.740649in}{0.809163in}}%
\pgfpathlineto{\pgfqpoint{6.744174in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{6.747698in}{0.798810in}}%
\pgfpathlineto{\pgfqpoint{6.751223in}{0.807811in}}%
\pgfpathlineto{\pgfqpoint{6.754747in}{0.798961in}}%
\pgfpathlineto{\pgfqpoint{6.758272in}{0.809394in}}%
\pgfpathlineto{\pgfqpoint{6.761796in}{0.805525in}}%
\pgfpathlineto{\pgfqpoint{6.765321in}{0.795166in}}%
\pgfpathlineto{\pgfqpoint{6.772370in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{6.775894in}{0.798462in}}%
\pgfpathlineto{\pgfqpoint{6.779419in}{0.795660in}}%
\pgfpathlineto{\pgfqpoint{6.782943in}{0.797401in}}%
\pgfpathlineto{\pgfqpoint{6.786468in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{6.789992in}{0.810488in}}%
\pgfpathlineto{\pgfqpoint{6.793517in}{0.810472in}}%
\pgfpathlineto{\pgfqpoint{6.797041in}{0.801775in}}%
\pgfpathlineto{\pgfqpoint{6.804090in}{0.806741in}}%
\pgfpathlineto{\pgfqpoint{6.807615in}{0.806471in}}%
\pgfpathlineto{\pgfqpoint{6.811139in}{0.812464in}}%
\pgfpathlineto{\pgfqpoint{6.814664in}{0.801236in}}%
\pgfpathlineto{\pgfqpoint{6.818188in}{0.810546in}}%
\pgfpathlineto{\pgfqpoint{6.821713in}{0.801326in}}%
\pgfpathlineto{\pgfqpoint{6.825237in}{0.818675in}}%
\pgfpathlineto{\pgfqpoint{6.828762in}{0.802629in}}%
\pgfpathlineto{\pgfqpoint{6.832286in}{0.797478in}}%
\pgfpathlineto{\pgfqpoint{6.835811in}{0.810175in}}%
\pgfpathlineto{\pgfqpoint{6.839335in}{0.791459in}}%
\pgfpathlineto{\pgfqpoint{6.842860in}{0.795898in}}%
\pgfpathlineto{\pgfqpoint{6.846384in}{0.814753in}}%
\pgfpathlineto{\pgfqpoint{6.849909in}{0.790591in}}%
\pgfpathlineto{\pgfqpoint{6.853433in}{0.813067in}}%
\pgfpathlineto{\pgfqpoint{6.856958in}{0.809165in}}%
\pgfpathlineto{\pgfqpoint{6.860482in}{0.807899in}}%
\pgfpathlineto{\pgfqpoint{6.864006in}{0.798393in}}%
\pgfpathlineto{\pgfqpoint{6.867531in}{0.799859in}}%
\pgfpathlineto{\pgfqpoint{6.871055in}{0.809236in}}%
\pgfpathlineto{\pgfqpoint{6.874580in}{0.794628in}}%
\pgfpathlineto{\pgfqpoint{6.878104in}{0.794251in}}%
\pgfpathlineto{\pgfqpoint{6.881629in}{0.791503in}}%
\pgfpathlineto{\pgfqpoint{6.885153in}{0.798971in}}%
\pgfpathlineto{\pgfqpoint{6.888678in}{0.790246in}}%
\pgfpathlineto{\pgfqpoint{6.892202in}{0.806423in}}%
\pgfpathlineto{\pgfqpoint{6.899251in}{0.789562in}}%
\pgfpathlineto{\pgfqpoint{6.902776in}{0.805480in}}%
\pgfpathlineto{\pgfqpoint{6.906300in}{0.803524in}}%
\pgfpathlineto{\pgfqpoint{6.909825in}{0.799955in}}%
\pgfpathlineto{\pgfqpoint{6.913349in}{0.819312in}}%
\pgfpathlineto{\pgfqpoint{6.920398in}{0.795081in}}%
\pgfpathlineto{\pgfqpoint{6.923923in}{0.808858in}}%
\pgfpathlineto{\pgfqpoint{6.927447in}{0.809010in}}%
\pgfpathlineto{\pgfqpoint{6.930972in}{0.806349in}}%
\pgfpathlineto{\pgfqpoint{6.934496in}{0.805627in}}%
\pgfpathlineto{\pgfqpoint{6.938021in}{0.808584in}}%
\pgfpathlineto{\pgfqpoint{6.941545in}{0.795093in}}%
\pgfpathlineto{\pgfqpoint{6.945070in}{0.804307in}}%
\pgfpathlineto{\pgfqpoint{6.948594in}{0.801696in}}%
\pgfpathlineto{\pgfqpoint{6.955643in}{0.786917in}}%
\pgfpathlineto{\pgfqpoint{6.962692in}{0.797276in}}%
\pgfpathlineto{\pgfqpoint{6.966217in}{0.795703in}}%
\pgfpathlineto{\pgfqpoint{6.969741in}{0.799648in}}%
\pgfpathlineto{\pgfqpoint{6.973266in}{0.794390in}}%
\pgfpathlineto{\pgfqpoint{6.976790in}{0.803378in}}%
\pgfpathlineto{\pgfqpoint{6.980315in}{0.801217in}}%
\pgfpathlineto{\pgfqpoint{6.983839in}{0.796342in}}%
\pgfpathlineto{\pgfqpoint{6.990888in}{0.799788in}}%
\pgfpathlineto{\pgfqpoint{6.994413in}{0.797301in}}%
\pgfpathlineto{\pgfqpoint{6.997937in}{0.793156in}}%
\pgfpathlineto{\pgfqpoint{7.001462in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{7.004986in}{0.801189in}}%
\pgfpathlineto{\pgfqpoint{7.012035in}{0.802718in}}%
\pgfpathlineto{\pgfqpoint{7.019084in}{0.793012in}}%
\pgfpathlineto{\pgfqpoint{7.022609in}{0.798673in}}%
\pgfpathlineto{\pgfqpoint{7.026133in}{0.807224in}}%
\pgfpathlineto{\pgfqpoint{7.029658in}{0.799060in}}%
\pgfpathlineto{\pgfqpoint{7.033182in}{0.799770in}}%
\pgfpathlineto{\pgfqpoint{7.036706in}{0.797274in}}%
\pgfpathlineto{\pgfqpoint{7.040231in}{0.802542in}}%
\pgfpathlineto{\pgfqpoint{7.043755in}{0.791223in}}%
\pgfpathlineto{\pgfqpoint{7.047280in}{0.802947in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{0.796169in}}%
\pgfpathlineto{\pgfqpoint{7.054329in}{0.799559in}}%
\pgfpathlineto{\pgfqpoint{7.057853in}{0.808133in}}%
\pgfpathlineto{\pgfqpoint{7.061378in}{0.794715in}}%
\pgfpathlineto{\pgfqpoint{7.064902in}{0.793304in}}%
\pgfpathlineto{\pgfqpoint{7.068427in}{0.808826in}}%
\pgfpathlineto{\pgfqpoint{7.071951in}{0.803112in}}%
\pgfpathlineto{\pgfqpoint{7.075476in}{0.821791in}}%
\pgfpathlineto{\pgfqpoint{7.079000in}{0.798513in}}%
\pgfpathlineto{\pgfqpoint{7.082525in}{0.799218in}}%
\pgfpathlineto{\pgfqpoint{7.086049in}{0.806352in}}%
\pgfpathlineto{\pgfqpoint{7.089574in}{0.805193in}}%
\pgfpathlineto{\pgfqpoint{7.093098in}{0.798259in}}%
\pgfpathlineto{\pgfqpoint{7.100147in}{0.799918in}}%
\pgfpathlineto{\pgfqpoint{7.103672in}{0.803563in}}%
\pgfpathlineto{\pgfqpoint{7.110721in}{0.805491in}}%
\pgfpathlineto{\pgfqpoint{7.114245in}{0.798043in}}%
\pgfpathlineto{\pgfqpoint{7.117770in}{0.812070in}}%
\pgfpathlineto{\pgfqpoint{7.121294in}{0.811617in}}%
\pgfpathlineto{\pgfqpoint{7.124819in}{0.797915in}}%
\pgfpathlineto{\pgfqpoint{7.128343in}{0.805049in}}%
\pgfpathlineto{\pgfqpoint{7.131868in}{0.802572in}}%
\pgfpathlineto{\pgfqpoint{7.138917in}{0.801270in}}%
\pgfpathlineto{\pgfqpoint{7.142441in}{0.807528in}}%
\pgfpathlineto{\pgfqpoint{7.145966in}{0.818806in}}%
\pgfpathlineto{\pgfqpoint{7.149490in}{0.807716in}}%
\pgfpathlineto{\pgfqpoint{7.153015in}{0.812652in}}%
\pgfpathlineto{\pgfqpoint{7.156539in}{0.793300in}}%
\pgfpathlineto{\pgfqpoint{7.160064in}{0.807608in}}%
\pgfpathlineto{\pgfqpoint{7.163588in}{0.813133in}}%
\pgfpathlineto{\pgfqpoint{7.167113in}{0.801088in}}%
\pgfpathlineto{\pgfqpoint{7.170637in}{0.803028in}}%
\pgfpathlineto{\pgfqpoint{7.174162in}{0.797936in}}%
\pgfpathlineto{\pgfqpoint{7.177686in}{0.801262in}}%
\pgfpathlineto{\pgfqpoint{7.181211in}{0.799403in}}%
\pgfpathlineto{\pgfqpoint{7.184735in}{0.803767in}}%
\pgfpathlineto{\pgfqpoint{7.188260in}{0.806029in}}%
\pgfpathlineto{\pgfqpoint{7.191784in}{0.812267in}}%
\pgfpathlineto{\pgfqpoint{7.195309in}{0.808156in}}%
\pgfpathlineto{\pgfqpoint{7.198833in}{0.809641in}}%
\pgfpathlineto{\pgfqpoint{7.202357in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{7.205882in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{7.209406in}{0.799212in}}%
\pgfpathlineto{\pgfqpoint{7.216455in}{0.806523in}}%
\pgfpathlineto{\pgfqpoint{7.219980in}{0.801409in}}%
\pgfpathlineto{\pgfqpoint{7.223504in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{7.227029in}{0.806326in}}%
\pgfpathlineto{\pgfqpoint{7.230553in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{7.234078in}{0.803194in}}%
\pgfpathlineto{\pgfqpoint{7.237602in}{0.809023in}}%
\pgfpathlineto{\pgfqpoint{7.241127in}{0.799608in}}%
\pgfpathlineto{\pgfqpoint{7.244651in}{0.812034in}}%
\pgfpathlineto{\pgfqpoint{7.248176in}{0.799987in}}%
\pgfpathlineto{\pgfqpoint{7.251700in}{0.807540in}}%
\pgfpathlineto{\pgfqpoint{7.255225in}{0.802194in}}%
\pgfpathlineto{\pgfqpoint{7.258749in}{0.799520in}}%
\pgfpathlineto{\pgfqpoint{7.262274in}{0.810081in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{0.806583in}}%
\pgfpathlineto{\pgfqpoint{7.269323in}{0.819877in}}%
\pgfpathlineto{\pgfqpoint{7.272847in}{0.804106in}}%
\pgfpathlineto{\pgfqpoint{7.279896in}{0.801679in}}%
\pgfpathlineto{\pgfqpoint{7.283421in}{0.799188in}}%
\pgfpathlineto{\pgfqpoint{7.286945in}{0.817132in}}%
\pgfpathlineto{\pgfqpoint{7.293994in}{0.798449in}}%
\pgfpathlineto{\pgfqpoint{7.297519in}{0.798947in}}%
\pgfpathlineto{\pgfqpoint{7.301043in}{0.804614in}}%
\pgfpathlineto{\pgfqpoint{7.304568in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{7.308092in}{0.827522in}}%
\pgfpathlineto{\pgfqpoint{7.311617in}{0.795717in}}%
\pgfpathlineto{\pgfqpoint{7.315141in}{0.809431in}}%
\pgfpathlineto{\pgfqpoint{7.318666in}{0.828829in}}%
\pgfpathlineto{\pgfqpoint{7.322190in}{0.806910in}}%
\pgfpathlineto{\pgfqpoint{7.325715in}{0.799543in}}%
\pgfpathlineto{\pgfqpoint{7.329239in}{0.805798in}}%
\pgfpathlineto{\pgfqpoint{7.332764in}{0.800988in}}%
\pgfpathlineto{\pgfqpoint{7.336288in}{0.814186in}}%
\pgfpathlineto{\pgfqpoint{7.343337in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{7.346862in}{0.813165in}}%
\pgfpathlineto{\pgfqpoint{7.350386in}{0.804996in}}%
\pgfpathlineto{\pgfqpoint{7.353911in}{0.806697in}}%
\pgfpathlineto{\pgfqpoint{7.357435in}{0.797563in}}%
\pgfpathlineto{\pgfqpoint{7.360960in}{0.820582in}}%
\pgfpathlineto{\pgfqpoint{7.364484in}{0.806592in}}%
\pgfpathlineto{\pgfqpoint{7.368008in}{0.809147in}}%
\pgfpathlineto{\pgfqpoint{7.371533in}{0.808704in}}%
\pgfpathlineto{\pgfqpoint{7.375057in}{0.813524in}}%
\pgfpathlineto{\pgfqpoint{7.378582in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{7.382106in}{0.808751in}}%
\pgfpathlineto{\pgfqpoint{7.385631in}{0.801044in}}%
\pgfpathlineto{\pgfqpoint{7.389155in}{0.798431in}}%
\pgfpathlineto{\pgfqpoint{7.392680in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{7.396204in}{0.807339in}}%
\pgfpathlineto{\pgfqpoint{7.399729in}{0.821722in}}%
\pgfpathlineto{\pgfqpoint{7.403253in}{0.804122in}}%
\pgfpathlineto{\pgfqpoint{7.406778in}{0.808437in}}%
\pgfpathlineto{\pgfqpoint{7.410302in}{0.796361in}}%
\pgfpathlineto{\pgfqpoint{7.417351in}{0.812473in}}%
\pgfpathlineto{\pgfqpoint{7.420876in}{0.813039in}}%
\pgfpathlineto{\pgfqpoint{7.424400in}{0.815681in}}%
\pgfpathlineto{\pgfqpoint{7.427925in}{0.798030in}}%
\pgfpathlineto{\pgfqpoint{7.431449in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{7.434974in}{0.804878in}}%
\pgfpathlineto{\pgfqpoint{7.438498in}{0.804449in}}%
\pgfpathlineto{\pgfqpoint{7.442023in}{0.806706in}}%
\pgfpathlineto{\pgfqpoint{7.445547in}{0.799843in}}%
\pgfpathlineto{\pgfqpoint{7.449072in}{0.804124in}}%
\pgfpathlineto{\pgfqpoint{7.456121in}{0.801706in}}%
\pgfpathlineto{\pgfqpoint{7.459645in}{0.812018in}}%
\pgfpathlineto{\pgfqpoint{7.466694in}{0.793593in}}%
\pgfpathlineto{\pgfqpoint{7.470219in}{0.803532in}}%
\pgfpathlineto{\pgfqpoint{7.473743in}{0.797748in}}%
\pgfpathlineto{\pgfqpoint{7.477268in}{0.800903in}}%
\pgfpathlineto{\pgfqpoint{7.480792in}{0.801409in}}%
\pgfpathlineto{\pgfqpoint{7.484317in}{0.807592in}}%
\pgfpathlineto{\pgfqpoint{7.487841in}{0.805136in}}%
\pgfpathlineto{\pgfqpoint{7.491366in}{0.805235in}}%
\pgfpathlineto{\pgfqpoint{7.494890in}{0.797982in}}%
\pgfpathlineto{\pgfqpoint{7.498415in}{0.802272in}}%
\pgfpathlineto{\pgfqpoint{7.501939in}{0.827448in}}%
\pgfpathlineto{\pgfqpoint{7.505464in}{0.801050in}}%
\pgfpathlineto{\pgfqpoint{7.508988in}{0.816782in}}%
\pgfpathlineto{\pgfqpoint{7.512513in}{0.803038in}}%
\pgfpathlineto{\pgfqpoint{7.516037in}{0.833271in}}%
\pgfpathlineto{\pgfqpoint{7.519562in}{0.805661in}}%
\pgfpathlineto{\pgfqpoint{7.523086in}{0.796729in}}%
\pgfpathlineto{\pgfqpoint{7.526611in}{0.822613in}}%
\pgfpathlineto{\pgfqpoint{7.530135in}{0.796796in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.807153in}}%
\pgfpathlineto{\pgfqpoint{7.537184in}{0.825645in}}%
\pgfpathlineto{\pgfqpoint{7.540708in}{0.814140in}}%
\pgfpathlineto{\pgfqpoint{7.544233in}{0.823948in}}%
\pgfpathlineto{\pgfqpoint{7.547757in}{0.800200in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{0.815591in}}%
\pgfpathlineto{\pgfqpoint{7.554806in}{0.811583in}}%
\pgfpathlineto{\pgfqpoint{7.558331in}{0.841784in}}%
\pgfpathlineto{\pgfqpoint{7.561855in}{0.807673in}}%
\pgfpathlineto{\pgfqpoint{7.565380in}{0.816100in}}%
\pgfpathlineto{\pgfqpoint{7.568904in}{0.812418in}}%
\pgfpathlineto{\pgfqpoint{7.572429in}{0.806658in}}%
\pgfpathlineto{\pgfqpoint{7.575953in}{0.830527in}}%
\pgfpathlineto{\pgfqpoint{7.579478in}{0.817621in}}%
\pgfpathlineto{\pgfqpoint{7.583002in}{0.831182in}}%
\pgfpathlineto{\pgfqpoint{7.586527in}{0.850662in}}%
\pgfpathlineto{\pgfqpoint{7.590051in}{0.799907in}}%
\pgfpathlineto{\pgfqpoint{7.593576in}{0.825903in}}%
\pgfpathlineto{\pgfqpoint{7.597100in}{0.814268in}}%
\pgfpathlineto{\pgfqpoint{7.600625in}{0.825047in}}%
\pgfpathlineto{\pgfqpoint{7.604149in}{0.812512in}}%
\pgfpathlineto{\pgfqpoint{7.607674in}{0.824337in}}%
\pgfpathlineto{\pgfqpoint{7.611198in}{0.808385in}}%
\pgfpathlineto{\pgfqpoint{7.614723in}{0.823003in}}%
\pgfpathlineto{\pgfqpoint{7.618247in}{0.828178in}}%
\pgfpathlineto{\pgfqpoint{7.621772in}{0.807616in}}%
\pgfpathlineto{\pgfqpoint{7.625296in}{0.818854in}}%
\pgfpathlineto{\pgfqpoint{7.628821in}{0.836523in}}%
\pgfpathlineto{\pgfqpoint{7.632345in}{0.817228in}}%
\pgfpathlineto{\pgfqpoint{7.635870in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{7.639394in}{0.819197in}}%
\pgfpathlineto{\pgfqpoint{7.642919in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{7.646443in}{0.805811in}}%
\pgfpathlineto{\pgfqpoint{7.649968in}{0.821716in}}%
\pgfpathlineto{\pgfqpoint{7.653492in}{0.812657in}}%
\pgfpathlineto{\pgfqpoint{7.657017in}{0.821899in}}%
\pgfpathlineto{\pgfqpoint{7.664066in}{0.809795in}}%
\pgfpathlineto{\pgfqpoint{7.667590in}{0.809248in}}%
\pgfpathlineto{\pgfqpoint{7.671115in}{0.813652in}}%
\pgfpathlineto{\pgfqpoint{7.674639in}{0.812423in}}%
\pgfpathlineto{\pgfqpoint{7.678164in}{0.822638in}}%
\pgfpathlineto{\pgfqpoint{7.681688in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{7.685213in}{0.812526in}}%
\pgfpathlineto{\pgfqpoint{7.688737in}{0.818790in}}%
\pgfpathlineto{\pgfqpoint{7.692262in}{0.809667in}}%
\pgfpathlineto{\pgfqpoint{7.695786in}{0.807725in}}%
\pgfpathlineto{\pgfqpoint{7.699311in}{0.811844in}}%
\pgfpathlineto{\pgfqpoint{7.702835in}{0.825493in}}%
\pgfpathlineto{\pgfqpoint{7.706359in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{7.709884in}{0.800841in}}%
\pgfpathlineto{\pgfqpoint{7.713408in}{0.814894in}}%
\pgfpathlineto{\pgfqpoint{7.716933in}{0.811771in}}%
\pgfpathlineto{\pgfqpoint{7.720457in}{0.826706in}}%
\pgfpathlineto{\pgfqpoint{7.723982in}{0.805170in}}%
\pgfpathlineto{\pgfqpoint{7.727506in}{0.813371in}}%
\pgfpathlineto{\pgfqpoint{7.731031in}{0.813955in}}%
\pgfpathlineto{\pgfqpoint{7.734555in}{0.824289in}}%
\pgfpathlineto{\pgfqpoint{7.738080in}{0.803330in}}%
\pgfpathlineto{\pgfqpoint{7.745129in}{0.814376in}}%
\pgfpathlineto{\pgfqpoint{7.752178in}{0.795532in}}%
\pgfpathlineto{\pgfqpoint{7.755702in}{0.807338in}}%
\pgfpathlineto{\pgfqpoint{7.759227in}{0.808405in}}%
\pgfpathlineto{\pgfqpoint{7.766276in}{0.817968in}}%
\pgfpathlineto{\pgfqpoint{7.769800in}{0.808197in}}%
\pgfpathlineto{\pgfqpoint{7.773325in}{0.806084in}}%
\pgfpathlineto{\pgfqpoint{7.776849in}{0.808746in}}%
\pgfpathlineto{\pgfqpoint{7.787423in}{0.799598in}}%
\pgfpathlineto{\pgfqpoint{7.790947in}{0.795775in}}%
\pgfpathlineto{\pgfqpoint{7.794472in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{7.797996in}{0.803854in}}%
\pgfpathlineto{\pgfqpoint{7.801521in}{0.808318in}}%
\pgfpathlineto{\pgfqpoint{7.805045in}{0.803456in}}%
\pgfpathlineto{\pgfqpoint{7.808570in}{0.802055in}}%
\pgfpathlineto{\pgfqpoint{7.812094in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{7.815619in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{7.819143in}{0.812826in}}%
\pgfpathlineto{\pgfqpoint{7.822668in}{0.810367in}}%
\pgfpathlineto{\pgfqpoint{7.826192in}{0.803446in}}%
\pgfpathlineto{\pgfqpoint{7.829717in}{0.813517in}}%
\pgfpathlineto{\pgfqpoint{7.833241in}{0.804683in}}%
\pgfpathlineto{\pgfqpoint{7.836766in}{0.808071in}}%
\pgfpathlineto{\pgfqpoint{7.840290in}{0.801903in}}%
\pgfpathlineto{\pgfqpoint{7.843815in}{0.804644in}}%
\pgfpathlineto{\pgfqpoint{7.847339in}{0.818236in}}%
\pgfpathlineto{\pgfqpoint{7.850864in}{0.814744in}}%
\pgfpathlineto{\pgfqpoint{7.854388in}{0.808089in}}%
\pgfpathlineto{\pgfqpoint{7.857913in}{0.804751in}}%
\pgfpathlineto{\pgfqpoint{7.861437in}{0.805372in}}%
\pgfpathlineto{\pgfqpoint{7.864962in}{0.803270in}}%
\pgfpathlineto{\pgfqpoint{7.868486in}{0.805067in}}%
\pgfpathlineto{\pgfqpoint{7.872011in}{0.808485in}}%
\pgfpathlineto{\pgfqpoint{7.875535in}{0.814827in}}%
\pgfpathlineto{\pgfqpoint{7.879059in}{0.807086in}}%
\pgfpathlineto{\pgfqpoint{7.882584in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{7.886108in}{0.814715in}}%
\pgfpathlineto{\pgfqpoint{7.889633in}{0.816285in}}%
\pgfpathlineto{\pgfqpoint{7.893157in}{0.809259in}}%
\pgfpathlineto{\pgfqpoint{7.896682in}{0.808099in}}%
\pgfpathlineto{\pgfqpoint{7.900206in}{0.800127in}}%
\pgfpathlineto{\pgfqpoint{7.903731in}{0.813039in}}%
\pgfpathlineto{\pgfqpoint{7.907255in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{7.910780in}{0.802267in}}%
\pgfpathlineto{\pgfqpoint{7.914304in}{0.802824in}}%
\pgfpathlineto{\pgfqpoint{7.917829in}{0.798726in}}%
\pgfpathlineto{\pgfqpoint{7.921353in}{0.799843in}}%
\pgfpathlineto{\pgfqpoint{7.924878in}{0.820040in}}%
\pgfpathlineto{\pgfqpoint{7.928402in}{0.808080in}}%
\pgfpathlineto{\pgfqpoint{7.931927in}{0.809702in}}%
\pgfpathlineto{\pgfqpoint{7.935451in}{0.802181in}}%
\pgfpathlineto{\pgfqpoint{7.938976in}{0.802817in}}%
\pgfpathlineto{\pgfqpoint{7.946025in}{0.814051in}}%
\pgfpathlineto{\pgfqpoint{7.953074in}{0.798639in}}%
\pgfpathlineto{\pgfqpoint{7.956598in}{0.797835in}}%
\pgfpathlineto{\pgfqpoint{7.960123in}{0.802400in}}%
\pgfpathlineto{\pgfqpoint{7.963647in}{0.811957in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{0.811237in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{0.811237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569444in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921717in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.939340in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.942864in}{1.089444in}}%
\pgfpathlineto{\pgfqpoint{0.946389in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{0.949913in}{1.089012in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{1.131319in}}%
\pgfpathlineto{\pgfqpoint{0.956962in}{1.074387in}}%
\pgfpathlineto{\pgfqpoint{0.960487in}{1.144300in}}%
\pgfpathlineto{\pgfqpoint{0.964011in}{1.070743in}}%
\pgfpathlineto{\pgfqpoint{0.967536in}{1.205358in}}%
\pgfpathlineto{\pgfqpoint{0.971060in}{1.090454in}}%
\pgfpathlineto{\pgfqpoint{0.974585in}{1.061127in}}%
\pgfpathlineto{\pgfqpoint{0.978109in}{1.113572in}}%
\pgfpathlineto{\pgfqpoint{0.981633in}{1.116800in}}%
\pgfpathlineto{\pgfqpoint{0.985158in}{1.097281in}}%
\pgfpathlineto{\pgfqpoint{0.988682in}{1.178050in}}%
\pgfpathlineto{\pgfqpoint{0.992207in}{1.168819in}}%
\pgfpathlineto{\pgfqpoint{0.995731in}{1.114218in}}%
\pgfpathlineto{\pgfqpoint{0.999256in}{1.119781in}}%
\pgfpathlineto{\pgfqpoint{1.002780in}{1.123146in}}%
\pgfpathlineto{\pgfqpoint{1.006305in}{1.128435in}}%
\pgfpathlineto{\pgfqpoint{1.009829in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{1.016878in}{1.194781in}}%
\pgfpathlineto{\pgfqpoint{1.020403in}{1.091896in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{1.101319in}}%
\pgfpathlineto{\pgfqpoint{1.027452in}{1.139493in}}%
\pgfpathlineto{\pgfqpoint{1.030976in}{1.126718in}}%
\pgfpathlineto{\pgfqpoint{1.034501in}{1.131223in}}%
\pgfpathlineto{\pgfqpoint{1.038025in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{1.041550in}{1.119781in}}%
\pgfpathlineto{\pgfqpoint{1.045074in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.131800in}}%
\pgfpathlineto{\pgfqpoint{1.052123in}{1.077954in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{1.101672in}}%
\pgfpathlineto{\pgfqpoint{1.059172in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{1.062697in}{1.110935in}}%
\pgfpathlineto{\pgfqpoint{1.066221in}{1.067281in}}%
\pgfpathlineto{\pgfqpoint{1.069746in}{1.122185in}}%
\pgfpathlineto{\pgfqpoint{1.073270in}{1.118659in}}%
\pgfpathlineto{\pgfqpoint{1.076795in}{1.148050in}}%
\pgfpathlineto{\pgfqpoint{1.080319in}{1.047185in}}%
\pgfpathlineto{\pgfqpoint{1.083844in}{1.087858in}}%
\pgfpathlineto{\pgfqpoint{1.087368in}{1.084461in}}%
\pgfpathlineto{\pgfqpoint{1.090893in}{1.147329in}}%
\pgfpathlineto{\pgfqpoint{1.094417in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{1.157762in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{1.099108in}}%
\pgfpathlineto{\pgfqpoint{1.104991in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{1.094300in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{1.118819in}}%
\pgfpathlineto{\pgfqpoint{1.115564in}{1.123916in}}%
\pgfpathlineto{\pgfqpoint{1.119089in}{1.119012in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.167858in}}%
\pgfpathlineto{\pgfqpoint{1.126138in}{1.106944in}}%
\pgfpathlineto{\pgfqpoint{1.129662in}{1.143078in}}%
\pgfpathlineto{\pgfqpoint{1.133187in}{1.101993in}}%
\pgfpathlineto{\pgfqpoint{1.136711in}{1.135454in}}%
\pgfpathlineto{\pgfqpoint{1.140236in}{1.153655in}}%
\pgfpathlineto{\pgfqpoint{1.143760in}{1.145069in}}%
\pgfpathlineto{\pgfqpoint{1.147285in}{1.096512in}}%
\pgfpathlineto{\pgfqpoint{1.150809in}{1.110166in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{1.027473in}}%
\pgfpathlineto{\pgfqpoint{1.157858in}{1.121704in}}%
\pgfpathlineto{\pgfqpoint{1.164907in}{1.127611in}}%
\pgfpathlineto{\pgfqpoint{1.168431in}{1.052089in}}%
\pgfpathlineto{\pgfqpoint{1.171956in}{1.016416in}}%
\pgfpathlineto{\pgfqpoint{1.179005in}{1.077762in}}%
\pgfpathlineto{\pgfqpoint{1.182529in}{1.093490in}}%
\pgfpathlineto{\pgfqpoint{1.186054in}{1.099396in}}%
\pgfpathlineto{\pgfqpoint{1.189578in}{1.065454in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{1.062666in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{1.106031in}}%
\pgfpathlineto{\pgfqpoint{1.200152in}{1.055839in}}%
\pgfpathlineto{\pgfqpoint{1.203676in}{1.074108in}}%
\pgfpathlineto{\pgfqpoint{1.207201in}{1.000262in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{1.084326in}}%
\pgfpathlineto{\pgfqpoint{1.217774in}{1.067858in}}%
\pgfpathlineto{\pgfqpoint{1.221299in}{1.035358in}}%
\pgfpathlineto{\pgfqpoint{1.231872in}{1.102954in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{1.059685in}}%
\pgfpathlineto{\pgfqpoint{1.238921in}{1.062872in}}%
\pgfpathlineto{\pgfqpoint{1.242446in}{1.115935in}}%
\pgfpathlineto{\pgfqpoint{1.245970in}{1.018243in}}%
\pgfpathlineto{\pgfqpoint{1.249495in}{1.107954in}}%
\pgfpathlineto{\pgfqpoint{1.253019in}{0.990550in}}%
\pgfpathlineto{\pgfqpoint{1.256544in}{1.067281in}}%
\pgfpathlineto{\pgfqpoint{1.263593in}{1.000633in}}%
\pgfpathlineto{\pgfqpoint{1.267117in}{1.067666in}}%
\pgfpathlineto{\pgfqpoint{1.270642in}{1.025106in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{1.126512in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{1.069396in}}%
\pgfpathlineto{\pgfqpoint{1.281215in}{1.075646in}}%
\pgfpathlineto{\pgfqpoint{1.284740in}{1.072535in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{1.032569in}}%
\pgfpathlineto{\pgfqpoint{1.291789in}{1.057762in}}%
\pgfpathlineto{\pgfqpoint{1.295313in}{1.050166in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{1.011704in}}%
\pgfpathlineto{\pgfqpoint{1.302362in}{1.042473in}}%
\pgfpathlineto{\pgfqpoint{1.305887in}{1.021993in}}%
\pgfpathlineto{\pgfqpoint{1.309411in}{1.101031in}}%
\pgfpathlineto{\pgfqpoint{1.312936in}{1.066608in}}%
\pgfpathlineto{\pgfqpoint{1.316460in}{1.002089in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{1.047254in}}%
\pgfpathlineto{\pgfqpoint{1.323509in}{1.024108in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.046223in}}%
\pgfpathlineto{\pgfqpoint{1.330558in}{1.083243in}}%
\pgfpathlineto{\pgfqpoint{1.334082in}{1.042377in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{1.073723in}}%
\pgfpathlineto{\pgfqpoint{1.341131in}{1.064108in}}%
\pgfpathlineto{\pgfqpoint{1.344656in}{1.062254in}}%
\pgfpathlineto{\pgfqpoint{1.348180in}{1.001127in}}%
\pgfpathlineto{\pgfqpoint{1.351705in}{1.012116in}}%
\pgfpathlineto{\pgfqpoint{1.355229in}{1.019396in}}%
\pgfpathlineto{\pgfqpoint{1.358754in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{1.362278in}{1.022762in}}%
\pgfpathlineto{\pgfqpoint{1.365803in}{1.097199in}}%
\pgfpathlineto{\pgfqpoint{1.369327in}{1.002460in}}%
\pgfpathlineto{\pgfqpoint{1.372852in}{1.065907in}}%
\pgfpathlineto{\pgfqpoint{1.376376in}{1.021498in}}%
\pgfpathlineto{\pgfqpoint{1.379901in}{0.958201in}}%
\pgfpathlineto{\pgfqpoint{1.383425in}{0.994438in}}%
\pgfpathlineto{\pgfqpoint{1.386950in}{1.009795in}}%
\pgfpathlineto{\pgfqpoint{1.390474in}{0.995069in}}%
\pgfpathlineto{\pgfqpoint{1.393999in}{1.030015in}}%
\pgfpathlineto{\pgfqpoint{1.397523in}{1.010166in}}%
\pgfpathlineto{\pgfqpoint{1.401048in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{1.408097in}{0.989685in}}%
\pgfpathlineto{\pgfqpoint{1.411621in}{0.997480in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{1.008627in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{0.953916in}}%
\pgfpathlineto{\pgfqpoint{1.422195in}{1.007157in}}%
\pgfpathlineto{\pgfqpoint{1.425719in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{1.429244in}{0.934204in}}%
\pgfpathlineto{\pgfqpoint{1.432768in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{1.436293in}{0.959850in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{1.020591in}}%
\pgfpathlineto{\pgfqpoint{1.443342in}{1.007902in}}%
\pgfpathlineto{\pgfqpoint{1.446866in}{1.007803in}}%
\pgfpathlineto{\pgfqpoint{1.450391in}{0.973224in}}%
\pgfpathlineto{\pgfqpoint{1.453915in}{0.978383in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{0.944781in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.002496in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.960092in}}%
\pgfpathlineto{\pgfqpoint{1.468013in}{0.943311in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{0.952714in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{0.941162in}}%
\pgfpathlineto{\pgfqpoint{1.478587in}{1.003105in}}%
\pgfpathlineto{\pgfqpoint{1.482111in}{0.927006in}}%
\pgfpathlineto{\pgfqpoint{1.485635in}{0.930866in}}%
\pgfpathlineto{\pgfqpoint{1.489160in}{0.981784in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{0.973142in}}%
\pgfpathlineto{\pgfqpoint{1.496209in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{1.499733in}{0.925218in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{0.951979in}}%
\pgfpathlineto{\pgfqpoint{1.506782in}{0.916663in}}%
\pgfpathlineto{\pgfqpoint{1.510307in}{0.937556in}}%
\pgfpathlineto{\pgfqpoint{1.513831in}{0.938016in}}%
\pgfpathlineto{\pgfqpoint{1.517356in}{0.942528in}}%
\pgfpathlineto{\pgfqpoint{1.520880in}{0.931463in}}%
\pgfpathlineto{\pgfqpoint{1.524405in}{0.900594in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{0.953803in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{0.913363in}}%
\pgfpathlineto{\pgfqpoint{1.534978in}{0.935564in}}%
\pgfpathlineto{\pgfqpoint{1.538503in}{0.905221in}}%
\pgfpathlineto{\pgfqpoint{1.542027in}{0.975015in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{1.549076in}{0.923597in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{1.556125in}{0.901896in}}%
\pgfpathlineto{\pgfqpoint{1.559650in}{0.914582in}}%
\pgfpathlineto{\pgfqpoint{1.563174in}{0.903758in}}%
\pgfpathlineto{\pgfqpoint{1.566699in}{0.965328in}}%
\pgfpathlineto{\pgfqpoint{1.570223in}{0.893498in}}%
\pgfpathlineto{\pgfqpoint{1.573748in}{0.891332in}}%
\pgfpathlineto{\pgfqpoint{1.577272in}{0.918401in}}%
\pgfpathlineto{\pgfqpoint{1.580797in}{0.919630in}}%
\pgfpathlineto{\pgfqpoint{1.584321in}{0.910282in}}%
\pgfpathlineto{\pgfqpoint{1.587846in}{0.881059in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{0.925237in}}%
\pgfpathlineto{\pgfqpoint{1.594895in}{0.887666in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{0.872978in}}%
\pgfpathlineto{\pgfqpoint{1.601944in}{0.918387in}}%
\pgfpathlineto{\pgfqpoint{1.605468in}{0.876113in}}%
\pgfpathlineto{\pgfqpoint{1.608993in}{0.899321in}}%
\pgfpathlineto{\pgfqpoint{1.612517in}{0.912574in}}%
\pgfpathlineto{\pgfqpoint{1.616042in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{1.619566in}{0.902357in}}%
\pgfpathlineto{\pgfqpoint{1.623091in}{0.903874in}}%
\pgfpathlineto{\pgfqpoint{1.626615in}{0.903370in}}%
\pgfpathlineto{\pgfqpoint{1.630140in}{0.881931in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{0.899076in}}%
\pgfpathlineto{\pgfqpoint{1.637189in}{0.882240in}}%
\pgfpathlineto{\pgfqpoint{1.640713in}{0.889754in}}%
\pgfpathlineto{\pgfqpoint{1.644238in}{0.872511in}}%
\pgfpathlineto{\pgfqpoint{1.647762in}{0.869775in}}%
\pgfpathlineto{\pgfqpoint{1.651287in}{0.914018in}}%
\pgfpathlineto{\pgfqpoint{1.654811in}{0.928186in}}%
\pgfpathlineto{\pgfqpoint{1.658335in}{0.874657in}}%
\pgfpathlineto{\pgfqpoint{1.661860in}{0.916436in}}%
\pgfpathlineto{\pgfqpoint{1.665384in}{0.919451in}}%
\pgfpathlineto{\pgfqpoint{1.668909in}{0.873852in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{0.873075in}}%
\pgfpathlineto{\pgfqpoint{1.675958in}{0.881532in}}%
\pgfpathlineto{\pgfqpoint{1.679482in}{0.877528in}}%
\pgfpathlineto{\pgfqpoint{1.683007in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{1.690056in}{0.872151in}}%
\pgfpathlineto{\pgfqpoint{1.693580in}{0.887817in}}%
\pgfpathlineto{\pgfqpoint{1.697105in}{0.884275in}}%
\pgfpathlineto{\pgfqpoint{1.700629in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{1.704154in}{0.852466in}}%
\pgfpathlineto{\pgfqpoint{1.707678in}{0.912841in}}%
\pgfpathlineto{\pgfqpoint{1.711203in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.718252in}{0.851079in}}%
\pgfpathlineto{\pgfqpoint{1.721776in}{0.886670in}}%
\pgfpathlineto{\pgfqpoint{1.725301in}{0.885161in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{0.916903in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{0.880502in}}%
\pgfpathlineto{\pgfqpoint{1.735874in}{0.879948in}}%
\pgfpathlineto{\pgfqpoint{1.739399in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{1.742923in}{0.904806in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{0.899987in}}%
\pgfpathlineto{\pgfqpoint{1.749972in}{0.885448in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{0.906965in}}%
\pgfpathlineto{\pgfqpoint{1.757021in}{0.874174in}}%
\pgfpathlineto{\pgfqpoint{1.760546in}{0.866230in}}%
\pgfpathlineto{\pgfqpoint{1.764070in}{0.886718in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{0.881965in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{0.904245in}}%
\pgfpathlineto{\pgfqpoint{1.774644in}{0.883444in}}%
\pgfpathlineto{\pgfqpoint{1.778168in}{0.904293in}}%
\pgfpathlineto{\pgfqpoint{1.781693in}{0.902727in}}%
\pgfpathlineto{\pgfqpoint{1.785217in}{0.868311in}}%
\pgfpathlineto{\pgfqpoint{1.788742in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{0.906148in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{0.876401in}}%
\pgfpathlineto{\pgfqpoint{1.799315in}{0.895786in}}%
\pgfpathlineto{\pgfqpoint{1.802840in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{1.806364in}{0.900940in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{0.865292in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{0.882350in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{0.873056in}}%
\pgfpathlineto{\pgfqpoint{1.820462in}{0.908071in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{0.885880in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{0.873318in}}%
\pgfpathlineto{\pgfqpoint{1.831035in}{0.875972in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.863927in}}%
\pgfpathlineto{\pgfqpoint{1.838084in}{0.913581in}}%
\pgfpathlineto{\pgfqpoint{1.841609in}{0.907567in}}%
\pgfpathlineto{\pgfqpoint{1.845133in}{0.880928in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{0.882638in}}%
\pgfpathlineto{\pgfqpoint{1.852182in}{0.899976in}}%
\pgfpathlineto{\pgfqpoint{1.855707in}{0.852597in}}%
\pgfpathlineto{\pgfqpoint{1.859231in}{0.874085in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{0.925216in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{0.931591in}}%
\pgfpathlineto{\pgfqpoint{1.869805in}{0.885456in}}%
\pgfpathlineto{\pgfqpoint{1.873329in}{0.898957in}}%
\pgfpathlineto{\pgfqpoint{1.876854in}{0.865981in}}%
\pgfpathlineto{\pgfqpoint{1.880378in}{0.904477in}}%
\pgfpathlineto{\pgfqpoint{1.883903in}{0.879140in}}%
\pgfpathlineto{\pgfqpoint{1.887427in}{0.889023in}}%
\pgfpathlineto{\pgfqpoint{1.890952in}{0.920740in}}%
\pgfpathlineto{\pgfqpoint{1.894476in}{0.881572in}}%
\pgfpathlineto{\pgfqpoint{1.898001in}{0.916551in}}%
\pgfpathlineto{\pgfqpoint{1.901525in}{0.935467in}}%
\pgfpathlineto{\pgfqpoint{1.905050in}{0.901546in}}%
\pgfpathlineto{\pgfqpoint{1.908574in}{0.946608in}}%
\pgfpathlineto{\pgfqpoint{1.912099in}{0.908197in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{0.889685in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{0.915582in}}%
\pgfpathlineto{\pgfqpoint{1.926197in}{0.901044in}}%
\pgfpathlineto{\pgfqpoint{1.929721in}{0.875756in}}%
\pgfpathlineto{\pgfqpoint{1.933246in}{0.896850in}}%
\pgfpathlineto{\pgfqpoint{1.936770in}{0.893474in}}%
\pgfpathlineto{\pgfqpoint{1.940295in}{0.898723in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{0.900122in}}%
\pgfpathlineto{\pgfqpoint{1.947344in}{0.890974in}}%
\pgfpathlineto{\pgfqpoint{1.950868in}{0.905955in}}%
\pgfpathlineto{\pgfqpoint{1.954393in}{0.872666in}}%
\pgfpathlineto{\pgfqpoint{1.957917in}{0.883334in}}%
\pgfpathlineto{\pgfqpoint{1.961442in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{1.964966in}{0.932995in}}%
\pgfpathlineto{\pgfqpoint{1.968491in}{0.903027in}}%
\pgfpathlineto{\pgfqpoint{1.972015in}{0.903094in}}%
\pgfpathlineto{\pgfqpoint{1.975540in}{0.911342in}}%
\pgfpathlineto{\pgfqpoint{1.979064in}{0.887494in}}%
\pgfpathlineto{\pgfqpoint{1.982589in}{0.907624in}}%
\pgfpathlineto{\pgfqpoint{1.986113in}{0.885230in}}%
\pgfpathlineto{\pgfqpoint{1.989637in}{0.901309in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.911148in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{0.889636in}}%
\pgfpathlineto{\pgfqpoint{2.000211in}{0.886284in}}%
\pgfpathlineto{\pgfqpoint{2.003735in}{0.916815in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{0.901970in}}%
\pgfpathlineto{\pgfqpoint{2.010784in}{0.894238in}}%
\pgfpathlineto{\pgfqpoint{2.014309in}{0.926979in}}%
\pgfpathlineto{\pgfqpoint{2.017833in}{0.901127in}}%
\pgfpathlineto{\pgfqpoint{2.021358in}{0.888861in}}%
\pgfpathlineto{\pgfqpoint{2.024882in}{0.908155in}}%
\pgfpathlineto{\pgfqpoint{2.028407in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{2.031931in}{0.904142in}}%
\pgfpathlineto{\pgfqpoint{2.035456in}{0.880728in}}%
\pgfpathlineto{\pgfqpoint{2.038980in}{0.909932in}}%
\pgfpathlineto{\pgfqpoint{2.042505in}{0.877357in}}%
\pgfpathlineto{\pgfqpoint{2.046029in}{0.905042in}}%
\pgfpathlineto{\pgfqpoint{2.049554in}{0.896972in}}%
\pgfpathlineto{\pgfqpoint{2.053078in}{0.915928in}}%
\pgfpathlineto{\pgfqpoint{2.056603in}{0.877450in}}%
\pgfpathlineto{\pgfqpoint{2.060127in}{0.899005in}}%
\pgfpathlineto{\pgfqpoint{2.063652in}{0.883703in}}%
\pgfpathlineto{\pgfqpoint{2.067176in}{0.894960in}}%
\pgfpathlineto{\pgfqpoint{2.070701in}{0.925176in}}%
\pgfpathlineto{\pgfqpoint{2.074225in}{0.917707in}}%
\pgfpathlineto{\pgfqpoint{2.081274in}{0.886271in}}%
\pgfpathlineto{\pgfqpoint{2.084799in}{0.881787in}}%
\pgfpathlineto{\pgfqpoint{2.088323in}{0.893619in}}%
\pgfpathlineto{\pgfqpoint{2.091848in}{0.913682in}}%
\pgfpathlineto{\pgfqpoint{2.095372in}{0.887724in}}%
\pgfpathlineto{\pgfqpoint{2.098897in}{0.872714in}}%
\pgfpathlineto{\pgfqpoint{2.102421in}{0.900454in}}%
\pgfpathlineto{\pgfqpoint{2.105946in}{0.910681in}}%
\pgfpathlineto{\pgfqpoint{2.109470in}{0.884628in}}%
\pgfpathlineto{\pgfqpoint{2.112995in}{0.885241in}}%
\pgfpathlineto{\pgfqpoint{2.116519in}{0.898604in}}%
\pgfpathlineto{\pgfqpoint{2.120044in}{0.893145in}}%
\pgfpathlineto{\pgfqpoint{2.123568in}{0.893716in}}%
\pgfpathlineto{\pgfqpoint{2.127093in}{0.893049in}}%
\pgfpathlineto{\pgfqpoint{2.130617in}{0.886745in}}%
\pgfpathlineto{\pgfqpoint{2.134142in}{0.874863in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{0.874474in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{0.898315in}}%
\pgfpathlineto{\pgfqpoint{2.148240in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{2.151764in}{0.886564in}}%
\pgfpathlineto{\pgfqpoint{2.155289in}{0.871267in}}%
\pgfpathlineto{\pgfqpoint{2.158813in}{0.920056in}}%
\pgfpathlineto{\pgfqpoint{2.162337in}{0.911187in}}%
\pgfpathlineto{\pgfqpoint{2.169386in}{0.882144in}}%
\pgfpathlineto{\pgfqpoint{2.172911in}{0.901021in}}%
\pgfpathlineto{\pgfqpoint{2.176435in}{0.927381in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.890935in}}%
\pgfpathlineto{\pgfqpoint{2.183484in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{2.187009in}{0.893380in}}%
\pgfpathlineto{\pgfqpoint{2.190533in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.194058in}{0.885344in}}%
\pgfpathlineto{\pgfqpoint{2.197582in}{0.899281in}}%
\pgfpathlineto{\pgfqpoint{2.201107in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{2.204631in}{0.888989in}}%
\pgfpathlineto{\pgfqpoint{2.208156in}{0.888133in}}%
\pgfpathlineto{\pgfqpoint{2.211680in}{0.885337in}}%
\pgfpathlineto{\pgfqpoint{2.215205in}{0.910685in}}%
\pgfpathlineto{\pgfqpoint{2.218729in}{0.875978in}}%
\pgfpathlineto{\pgfqpoint{2.222254in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.225778in}{0.907178in}}%
\pgfpathlineto{\pgfqpoint{2.229303in}{0.905832in}}%
\pgfpathlineto{\pgfqpoint{2.232827in}{0.874163in}}%
\pgfpathlineto{\pgfqpoint{2.236352in}{0.914392in}}%
\pgfpathlineto{\pgfqpoint{2.239876in}{0.888968in}}%
\pgfpathlineto{\pgfqpoint{2.243401in}{0.890991in}}%
\pgfpathlineto{\pgfqpoint{2.246925in}{0.913231in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{0.918322in}}%
\pgfpathlineto{\pgfqpoint{2.253974in}{0.892938in}}%
\pgfpathlineto{\pgfqpoint{2.257499in}{0.908027in}}%
\pgfpathlineto{\pgfqpoint{2.261023in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{2.264548in}{0.884859in}}%
\pgfpathlineto{\pgfqpoint{2.268072in}{0.909694in}}%
\pgfpathlineto{\pgfqpoint{2.271597in}{0.911633in}}%
\pgfpathlineto{\pgfqpoint{2.278646in}{0.886230in}}%
\pgfpathlineto{\pgfqpoint{2.282170in}{0.932817in}}%
\pgfpathlineto{\pgfqpoint{2.285695in}{0.914218in}}%
\pgfpathlineto{\pgfqpoint{2.289219in}{0.916532in}}%
\pgfpathlineto{\pgfqpoint{2.292744in}{0.904392in}}%
\pgfpathlineto{\pgfqpoint{2.296268in}{0.928339in}}%
\pgfpathlineto{\pgfqpoint{2.299793in}{0.929444in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{0.876124in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{2.313891in}{0.908929in}}%
\pgfpathlineto{\pgfqpoint{2.317415in}{0.912771in}}%
\pgfpathlineto{\pgfqpoint{2.320940in}{0.872157in}}%
\pgfpathlineto{\pgfqpoint{2.324464in}{0.892492in}}%
\pgfpathlineto{\pgfqpoint{2.327988in}{0.894019in}}%
\pgfpathlineto{\pgfqpoint{2.331513in}{0.892773in}}%
\pgfpathlineto{\pgfqpoint{2.335037in}{0.897675in}}%
\pgfpathlineto{\pgfqpoint{2.338562in}{0.923655in}}%
\pgfpathlineto{\pgfqpoint{2.342086in}{0.905555in}}%
\pgfpathlineto{\pgfqpoint{2.345611in}{0.901024in}}%
\pgfpathlineto{\pgfqpoint{2.349135in}{0.887673in}}%
\pgfpathlineto{\pgfqpoint{2.352660in}{0.918726in}}%
\pgfpathlineto{\pgfqpoint{2.356184in}{0.877087in}}%
\pgfpathlineto{\pgfqpoint{2.359709in}{0.899206in}}%
\pgfpathlineto{\pgfqpoint{2.363233in}{0.877954in}}%
\pgfpathlineto{\pgfqpoint{2.366758in}{0.915511in}}%
\pgfpathlineto{\pgfqpoint{2.370282in}{0.921255in}}%
\pgfpathlineto{\pgfqpoint{2.373807in}{0.894873in}}%
\pgfpathlineto{\pgfqpoint{2.377331in}{0.883675in}}%
\pgfpathlineto{\pgfqpoint{2.380856in}{0.894414in}}%
\pgfpathlineto{\pgfqpoint{2.384380in}{0.885422in}}%
\pgfpathlineto{\pgfqpoint{2.387905in}{0.889676in}}%
\pgfpathlineto{\pgfqpoint{2.391429in}{0.908483in}}%
\pgfpathlineto{\pgfqpoint{2.394954in}{0.885790in}}%
\pgfpathlineto{\pgfqpoint{2.398478in}{0.886024in}}%
\pgfpathlineto{\pgfqpoint{2.402003in}{0.896544in}}%
\pgfpathlineto{\pgfqpoint{2.405527in}{0.884344in}}%
\pgfpathlineto{\pgfqpoint{2.409052in}{0.880415in}}%
\pgfpathlineto{\pgfqpoint{2.412576in}{0.904843in}}%
\pgfpathlineto{\pgfqpoint{2.416101in}{0.893545in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{0.892755in}}%
\pgfpathlineto{\pgfqpoint{2.423150in}{0.867864in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{0.878458in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{0.911327in}}%
\pgfpathlineto{\pgfqpoint{2.433723in}{0.905482in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{0.885108in}}%
\pgfpathlineto{\pgfqpoint{2.440772in}{0.906917in}}%
\pgfpathlineto{\pgfqpoint{2.444297in}{0.911924in}}%
\pgfpathlineto{\pgfqpoint{2.447821in}{0.912460in}}%
\pgfpathlineto{\pgfqpoint{2.451346in}{0.898879in}}%
\pgfpathlineto{\pgfqpoint{2.458395in}{0.921059in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{0.872661in}}%
\pgfpathlineto{\pgfqpoint{2.465444in}{0.944247in}}%
\pgfpathlineto{\pgfqpoint{2.472493in}{0.893631in}}%
\pgfpathlineto{\pgfqpoint{2.476017in}{0.911466in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{0.920882in}}%
\pgfpathlineto{\pgfqpoint{2.483066in}{0.877084in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{0.906278in}}%
\pgfpathlineto{\pgfqpoint{2.490115in}{0.896663in}}%
\pgfpathlineto{\pgfqpoint{2.493639in}{0.865434in}}%
\pgfpathlineto{\pgfqpoint{2.497164in}{0.903543in}}%
\pgfpathlineto{\pgfqpoint{2.500688in}{0.906692in}}%
\pgfpathlineto{\pgfqpoint{2.504213in}{0.883145in}}%
\pgfpathlineto{\pgfqpoint{2.507737in}{0.907398in}}%
\pgfpathlineto{\pgfqpoint{2.511262in}{0.902645in}}%
\pgfpathlineto{\pgfqpoint{2.514786in}{0.948146in}}%
\pgfpathlineto{\pgfqpoint{2.518311in}{0.887810in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{0.873969in}}%
\pgfpathlineto{\pgfqpoint{2.525360in}{0.898455in}}%
\pgfpathlineto{\pgfqpoint{2.528884in}{0.882885in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{0.874776in}}%
\pgfpathlineto{\pgfqpoint{2.535933in}{0.879730in}}%
\pgfpathlineto{\pgfqpoint{2.539458in}{0.869298in}}%
\pgfpathlineto{\pgfqpoint{2.542982in}{0.887492in}}%
\pgfpathlineto{\pgfqpoint{2.546507in}{0.889196in}}%
\pgfpathlineto{\pgfqpoint{2.553556in}{0.905736in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{0.890097in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{0.886619in}}%
\pgfpathlineto{\pgfqpoint{2.564129in}{0.905468in}}%
\pgfpathlineto{\pgfqpoint{2.567654in}{0.902480in}}%
\pgfpathlineto{\pgfqpoint{2.571178in}{0.913272in}}%
\pgfpathlineto{\pgfqpoint{2.574703in}{0.874330in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{0.889857in}}%
\pgfpathlineto{\pgfqpoint{2.581752in}{0.882618in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{0.856057in}}%
\pgfpathlineto{\pgfqpoint{2.588801in}{0.875647in}}%
\pgfpathlineto{\pgfqpoint{2.592325in}{0.914293in}}%
\pgfpathlineto{\pgfqpoint{2.595850in}{0.912524in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{0.877336in}}%
\pgfpathlineto{\pgfqpoint{2.602899in}{0.953741in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{0.887048in}}%
\pgfpathlineto{\pgfqpoint{2.609948in}{0.898246in}}%
\pgfpathlineto{\pgfqpoint{2.613472in}{0.864067in}}%
\pgfpathlineto{\pgfqpoint{2.616997in}{0.901534in}}%
\pgfpathlineto{\pgfqpoint{2.620521in}{0.917389in}}%
\pgfpathlineto{\pgfqpoint{2.624046in}{0.901113in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{0.922089in}}%
\pgfpathlineto{\pgfqpoint{2.631095in}{0.882354in}}%
\pgfpathlineto{\pgfqpoint{2.634619in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{0.874238in}}%
\pgfpathlineto{\pgfqpoint{2.641668in}{0.893260in}}%
\pgfpathlineto{\pgfqpoint{2.645193in}{0.893160in}}%
\pgfpathlineto{\pgfqpoint{2.648717in}{0.863662in}}%
\pgfpathlineto{\pgfqpoint{2.655766in}{0.877020in}}%
\pgfpathlineto{\pgfqpoint{2.659291in}{0.857396in}}%
\pgfpathlineto{\pgfqpoint{2.662815in}{0.877056in}}%
\pgfpathlineto{\pgfqpoint{2.669864in}{0.891031in}}%
\pgfpathlineto{\pgfqpoint{2.673388in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{2.680437in}{0.907580in}}%
\pgfpathlineto{\pgfqpoint{2.683962in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{2.687486in}{0.867183in}}%
\pgfpathlineto{\pgfqpoint{2.691011in}{0.896567in}}%
\pgfpathlineto{\pgfqpoint{2.694535in}{0.863469in}}%
\pgfpathlineto{\pgfqpoint{2.701584in}{0.919135in}}%
\pgfpathlineto{\pgfqpoint{2.705109in}{0.915635in}}%
\pgfpathlineto{\pgfqpoint{2.708633in}{0.863474in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{0.876918in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{0.895472in}}%
\pgfpathlineto{\pgfqpoint{2.719207in}{0.899852in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{0.926194in}}%
\pgfpathlineto{\pgfqpoint{2.726256in}{0.895814in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{0.930672in}}%
\pgfpathlineto{\pgfqpoint{2.733305in}{0.909273in}}%
\pgfpathlineto{\pgfqpoint{2.736829in}{0.931466in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{0.905264in}}%
\pgfpathlineto{\pgfqpoint{2.743878in}{0.897602in}}%
\pgfpathlineto{\pgfqpoint{2.747403in}{0.901023in}}%
\pgfpathlineto{\pgfqpoint{2.750927in}{0.908081in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{0.881735in}}%
\pgfpathlineto{\pgfqpoint{2.757976in}{0.923618in}}%
\pgfpathlineto{\pgfqpoint{2.761501in}{0.869664in}}%
\pgfpathlineto{\pgfqpoint{2.765025in}{0.914735in}}%
\pgfpathlineto{\pgfqpoint{2.768550in}{0.919554in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.888125in}}%
\pgfpathlineto{\pgfqpoint{2.775599in}{0.901276in}}%
\pgfpathlineto{\pgfqpoint{2.779123in}{0.901294in}}%
\pgfpathlineto{\pgfqpoint{2.782648in}{0.909100in}}%
\pgfpathlineto{\pgfqpoint{2.786172in}{0.906500in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{0.891667in}}%
\pgfpathlineto{\pgfqpoint{2.793221in}{0.882052in}}%
\pgfpathlineto{\pgfqpoint{2.796746in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{0.905279in}}%
\pgfpathlineto{\pgfqpoint{2.803795in}{0.902110in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{0.915363in}}%
\pgfpathlineto{\pgfqpoint{2.810844in}{0.900878in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{0.912017in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{0.907574in}}%
\pgfpathlineto{\pgfqpoint{2.824942in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{0.903583in}}%
\pgfpathlineto{\pgfqpoint{2.831990in}{0.860036in}}%
\pgfpathlineto{\pgfqpoint{2.835515in}{0.916022in}}%
\pgfpathlineto{\pgfqpoint{2.839039in}{0.914589in}}%
\pgfpathlineto{\pgfqpoint{2.842564in}{0.918837in}}%
\pgfpathlineto{\pgfqpoint{2.846088in}{0.891406in}}%
\pgfpathlineto{\pgfqpoint{2.849613in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{0.906535in}}%
\pgfpathlineto{\pgfqpoint{2.860186in}{0.887993in}}%
\pgfpathlineto{\pgfqpoint{2.863711in}{0.904161in}}%
\pgfpathlineto{\pgfqpoint{2.867235in}{0.901539in}}%
\pgfpathlineto{\pgfqpoint{2.870760in}{0.931885in}}%
\pgfpathlineto{\pgfqpoint{2.874284in}{0.893009in}}%
\pgfpathlineto{\pgfqpoint{2.877809in}{0.914602in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{0.915001in}}%
\pgfpathlineto{\pgfqpoint{2.884858in}{0.902199in}}%
\pgfpathlineto{\pgfqpoint{2.888382in}{0.919749in}}%
\pgfpathlineto{\pgfqpoint{2.891907in}{0.885969in}}%
\pgfpathlineto{\pgfqpoint{2.895431in}{0.903996in}}%
\pgfpathlineto{\pgfqpoint{2.898956in}{0.928467in}}%
\pgfpathlineto{\pgfqpoint{2.902480in}{0.901123in}}%
\pgfpathlineto{\pgfqpoint{2.906005in}{0.891722in}}%
\pgfpathlineto{\pgfqpoint{2.909529in}{0.898387in}}%
\pgfpathlineto{\pgfqpoint{2.913054in}{0.912901in}}%
\pgfpathlineto{\pgfqpoint{2.916578in}{0.902741in}}%
\pgfpathlineto{\pgfqpoint{2.920103in}{0.899428in}}%
\pgfpathlineto{\pgfqpoint{2.923627in}{0.909283in}}%
\pgfpathlineto{\pgfqpoint{2.927152in}{0.899881in}}%
\pgfpathlineto{\pgfqpoint{2.930676in}{0.930166in}}%
\pgfpathlineto{\pgfqpoint{2.934201in}{0.912029in}}%
\pgfpathlineto{\pgfqpoint{2.937725in}{0.884609in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{0.923616in}}%
\pgfpathlineto{\pgfqpoint{2.944774in}{0.917783in}}%
\pgfpathlineto{\pgfqpoint{2.948299in}{0.880743in}}%
\pgfpathlineto{\pgfqpoint{2.951823in}{0.901885in}}%
\pgfpathlineto{\pgfqpoint{2.955348in}{0.910387in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{0.888231in}}%
\pgfpathlineto{\pgfqpoint{2.962397in}{0.913865in}}%
\pgfpathlineto{\pgfqpoint{2.965921in}{0.875736in}}%
\pgfpathlineto{\pgfqpoint{2.969446in}{0.893989in}}%
\pgfpathlineto{\pgfqpoint{2.972970in}{0.923840in}}%
\pgfpathlineto{\pgfqpoint{2.976495in}{0.882475in}}%
\pgfpathlineto{\pgfqpoint{2.980019in}{0.899218in}}%
\pgfpathlineto{\pgfqpoint{2.983544in}{0.972036in}}%
\pgfpathlineto{\pgfqpoint{2.987068in}{0.894211in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.884460in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{0.927860in}}%
\pgfpathlineto{\pgfqpoint{3.001166in}{0.926334in}}%
\pgfpathlineto{\pgfqpoint{3.004690in}{0.934188in}}%
\pgfpathlineto{\pgfqpoint{3.008215in}{0.926086in}}%
\pgfpathlineto{\pgfqpoint{3.011739in}{0.931814in}}%
\pgfpathlineto{\pgfqpoint{3.015264in}{0.895399in}}%
\pgfpathlineto{\pgfqpoint{3.018788in}{0.921168in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{0.895365in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{0.923355in}}%
\pgfpathlineto{\pgfqpoint{3.029362in}{0.923364in}}%
\pgfpathlineto{\pgfqpoint{3.032886in}{0.919120in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{0.952011in}}%
\pgfpathlineto{\pgfqpoint{3.039935in}{0.924708in}}%
\pgfpathlineto{\pgfqpoint{3.043460in}{0.907714in}}%
\pgfpathlineto{\pgfqpoint{3.046984in}{0.918662in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{0.900091in}}%
\pgfpathlineto{\pgfqpoint{3.054033in}{0.929458in}}%
\pgfpathlineto{\pgfqpoint{3.057558in}{0.912229in}}%
\pgfpathlineto{\pgfqpoint{3.061082in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{3.064607in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{3.068131in}{0.919186in}}%
\pgfpathlineto{\pgfqpoint{3.071656in}{0.921841in}}%
\pgfpathlineto{\pgfqpoint{3.075180in}{0.913212in}}%
\pgfpathlineto{\pgfqpoint{3.078705in}{0.938063in}}%
\pgfpathlineto{\pgfqpoint{3.082229in}{0.930976in}}%
\pgfpathlineto{\pgfqpoint{3.085754in}{0.958206in}}%
\pgfpathlineto{\pgfqpoint{3.089278in}{0.951988in}}%
\pgfpathlineto{\pgfqpoint{3.092803in}{0.897157in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{0.948790in}}%
\pgfpathlineto{\pgfqpoint{3.099852in}{0.940340in}}%
\pgfpathlineto{\pgfqpoint{3.103376in}{0.926667in}}%
\pgfpathlineto{\pgfqpoint{3.106901in}{0.931045in}}%
\pgfpathlineto{\pgfqpoint{3.110425in}{0.944955in}}%
\pgfpathlineto{\pgfqpoint{3.113950in}{0.896402in}}%
\pgfpathlineto{\pgfqpoint{3.117474in}{0.918142in}}%
\pgfpathlineto{\pgfqpoint{3.120999in}{0.952439in}}%
\pgfpathlineto{\pgfqpoint{3.124523in}{0.935479in}}%
\pgfpathlineto{\pgfqpoint{3.128048in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{3.131572in}{0.947089in}}%
\pgfpathlineto{\pgfqpoint{3.135097in}{0.906409in}}%
\pgfpathlineto{\pgfqpoint{3.138621in}{0.989511in}}%
\pgfpathlineto{\pgfqpoint{3.142146in}{0.907377in}}%
\pgfpathlineto{\pgfqpoint{3.145670in}{0.924699in}}%
\pgfpathlineto{\pgfqpoint{3.149195in}{0.892819in}}%
\pgfpathlineto{\pgfqpoint{3.152719in}{0.949376in}}%
\pgfpathlineto{\pgfqpoint{3.156244in}{0.908971in}}%
\pgfpathlineto{\pgfqpoint{3.159768in}{0.903078in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{0.960632in}}%
\pgfpathlineto{\pgfqpoint{3.166817in}{0.903114in}}%
\pgfpathlineto{\pgfqpoint{3.170341in}{0.953162in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{0.929149in}}%
\pgfpathlineto{\pgfqpoint{3.177390in}{0.918888in}}%
\pgfpathlineto{\pgfqpoint{3.180915in}{0.930289in}}%
\pgfpathlineto{\pgfqpoint{3.184439in}{0.919040in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{0.956026in}}%
\pgfpathlineto{\pgfqpoint{3.191488in}{0.979634in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{0.947977in}}%
\pgfpathlineto{\pgfqpoint{3.198537in}{0.971854in}}%
\pgfpathlineto{\pgfqpoint{3.202062in}{0.930833in}}%
\pgfpathlineto{\pgfqpoint{3.205586in}{0.945222in}}%
\pgfpathlineto{\pgfqpoint{3.209111in}{0.945651in}}%
\pgfpathlineto{\pgfqpoint{3.212635in}{0.928462in}}%
\pgfpathlineto{\pgfqpoint{3.216160in}{1.035074in}}%
\pgfpathlineto{\pgfqpoint{3.219684in}{0.934843in}}%
\pgfpathlineto{\pgfqpoint{3.223209in}{0.941347in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{0.928755in}}%
\pgfpathlineto{\pgfqpoint{3.230258in}{0.957405in}}%
\pgfpathlineto{\pgfqpoint{3.233782in}{0.913143in}}%
\pgfpathlineto{\pgfqpoint{3.237307in}{0.918002in}}%
\pgfpathlineto{\pgfqpoint{3.240831in}{0.954942in}}%
\pgfpathlineto{\pgfqpoint{3.244356in}{0.902720in}}%
\pgfpathlineto{\pgfqpoint{3.247880in}{0.934708in}}%
\pgfpathlineto{\pgfqpoint{3.254929in}{0.953407in}}%
\pgfpathlineto{\pgfqpoint{3.258454in}{0.912135in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{0.950047in}}%
\pgfpathlineto{\pgfqpoint{3.269027in}{0.928311in}}%
\pgfpathlineto{\pgfqpoint{3.272552in}{0.926157in}}%
\pgfpathlineto{\pgfqpoint{3.276076in}{0.935921in}}%
\pgfpathlineto{\pgfqpoint{3.279601in}{0.917473in}}%
\pgfpathlineto{\pgfqpoint{3.283125in}{0.916361in}}%
\pgfpathlineto{\pgfqpoint{3.286650in}{0.923248in}}%
\pgfpathlineto{\pgfqpoint{3.290174in}{0.922441in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{0.965577in}}%
\pgfpathlineto{\pgfqpoint{3.297223in}{0.929424in}}%
\pgfpathlineto{\pgfqpoint{3.300748in}{0.917089in}}%
\pgfpathlineto{\pgfqpoint{3.304272in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{3.307797in}{0.939570in}}%
\pgfpathlineto{\pgfqpoint{3.311321in}{0.931305in}}%
\pgfpathlineto{\pgfqpoint{3.314846in}{0.947734in}}%
\pgfpathlineto{\pgfqpoint{3.318370in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{3.321895in}{0.894149in}}%
\pgfpathlineto{\pgfqpoint{3.325419in}{0.960557in}}%
\pgfpathlineto{\pgfqpoint{3.328944in}{0.931641in}}%
\pgfpathlineto{\pgfqpoint{3.332468in}{0.918475in}}%
\pgfpathlineto{\pgfqpoint{3.335992in}{0.920903in}}%
\pgfpathlineto{\pgfqpoint{3.339517in}{0.978545in}}%
\pgfpathlineto{\pgfqpoint{3.343041in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{3.346566in}{0.910545in}}%
\pgfpathlineto{\pgfqpoint{3.350090in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{3.353615in}{0.957488in}}%
\pgfpathlineto{\pgfqpoint{3.357139in}{0.944458in}}%
\pgfpathlineto{\pgfqpoint{3.360664in}{0.917610in}}%
\pgfpathlineto{\pgfqpoint{3.364188in}{0.938943in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{0.928622in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.017618in}}%
\pgfpathlineto{\pgfqpoint{3.374762in}{0.964545in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{0.939609in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{0.940440in}}%
\pgfpathlineto{\pgfqpoint{3.385335in}{0.967338in}}%
\pgfpathlineto{\pgfqpoint{3.388860in}{0.952830in}}%
\pgfpathlineto{\pgfqpoint{3.392384in}{0.944177in}}%
\pgfpathlineto{\pgfqpoint{3.395909in}{0.910879in}}%
\pgfpathlineto{\pgfqpoint{3.399433in}{0.967025in}}%
\pgfpathlineto{\pgfqpoint{3.402958in}{0.959202in}}%
\pgfpathlineto{\pgfqpoint{3.406482in}{0.920031in}}%
\pgfpathlineto{\pgfqpoint{3.410007in}{0.945346in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{0.927837in}}%
\pgfpathlineto{\pgfqpoint{3.417056in}{0.933265in}}%
\pgfpathlineto{\pgfqpoint{3.420580in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{3.424105in}{0.936629in}}%
\pgfpathlineto{\pgfqpoint{3.427629in}{0.898265in}}%
\pgfpathlineto{\pgfqpoint{3.431154in}{0.911265in}}%
\pgfpathlineto{\pgfqpoint{3.434678in}{0.941713in}}%
\pgfpathlineto{\pgfqpoint{3.441727in}{0.886240in}}%
\pgfpathlineto{\pgfqpoint{3.445252in}{0.933435in}}%
\pgfpathlineto{\pgfqpoint{3.448776in}{0.933549in}}%
\pgfpathlineto{\pgfqpoint{3.452301in}{0.886076in}}%
\pgfpathlineto{\pgfqpoint{3.455825in}{0.927274in}}%
\pgfpathlineto{\pgfqpoint{3.459350in}{0.888995in}}%
\pgfpathlineto{\pgfqpoint{3.462874in}{0.895333in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{0.897537in}}%
\pgfpathlineto{\pgfqpoint{3.469923in}{0.922792in}}%
\pgfpathlineto{\pgfqpoint{3.473448in}{0.884700in}}%
\pgfpathlineto{\pgfqpoint{3.476972in}{0.916965in}}%
\pgfpathlineto{\pgfqpoint{3.480497in}{0.926168in}}%
\pgfpathlineto{\pgfqpoint{3.484021in}{0.928542in}}%
\pgfpathlineto{\pgfqpoint{3.491070in}{0.918872in}}%
\pgfpathlineto{\pgfqpoint{3.494595in}{0.915422in}}%
\pgfpathlineto{\pgfqpoint{3.498119in}{0.917041in}}%
\pgfpathlineto{\pgfqpoint{3.501643in}{0.983712in}}%
\pgfpathlineto{\pgfqpoint{3.505168in}{0.939543in}}%
\pgfpathlineto{\pgfqpoint{3.508692in}{0.922919in}}%
\pgfpathlineto{\pgfqpoint{3.512217in}{0.913309in}}%
\pgfpathlineto{\pgfqpoint{3.515741in}{0.896361in}}%
\pgfpathlineto{\pgfqpoint{3.519266in}{0.930590in}}%
\pgfpathlineto{\pgfqpoint{3.522790in}{0.947059in}}%
\pgfpathlineto{\pgfqpoint{3.526315in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{3.529839in}{0.968190in}}%
\pgfpathlineto{\pgfqpoint{3.533364in}{0.932595in}}%
\pgfpathlineto{\pgfqpoint{3.536888in}{0.920202in}}%
\pgfpathlineto{\pgfqpoint{3.540413in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{3.543937in}{0.931686in}}%
\pgfpathlineto{\pgfqpoint{3.547462in}{0.929743in}}%
\pgfpathlineto{\pgfqpoint{3.550986in}{0.976537in}}%
\pgfpathlineto{\pgfqpoint{3.554511in}{0.960028in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{0.966516in}}%
\pgfpathlineto{\pgfqpoint{3.561560in}{0.915678in}}%
\pgfpathlineto{\pgfqpoint{3.565084in}{0.949005in}}%
\pgfpathlineto{\pgfqpoint{3.568609in}{0.909615in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{0.948404in}}%
\pgfpathlineto{\pgfqpoint{3.575658in}{0.962850in}}%
\pgfpathlineto{\pgfqpoint{3.579182in}{0.909410in}}%
\pgfpathlineto{\pgfqpoint{3.582707in}{0.959387in}}%
\pgfpathlineto{\pgfqpoint{3.586231in}{0.901406in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{0.930579in}}%
\pgfpathlineto{\pgfqpoint{3.593280in}{0.944785in}}%
\pgfpathlineto{\pgfqpoint{3.596805in}{0.886638in}}%
\pgfpathlineto{\pgfqpoint{3.600329in}{0.946015in}}%
\pgfpathlineto{\pgfqpoint{3.603854in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{3.610903in}{0.891272in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{3.621476in}{0.905120in}}%
\pgfpathlineto{\pgfqpoint{3.625001in}{0.885665in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{0.952883in}}%
\pgfpathlineto{\pgfqpoint{3.632050in}{0.925553in}}%
\pgfpathlineto{\pgfqpoint{3.635574in}{0.938096in}}%
\pgfpathlineto{\pgfqpoint{3.639099in}{0.976294in}}%
\pgfpathlineto{\pgfqpoint{3.642623in}{0.915729in}}%
\pgfpathlineto{\pgfqpoint{3.646148in}{0.944815in}}%
\pgfpathlineto{\pgfqpoint{3.649672in}{0.920088in}}%
\pgfpathlineto{\pgfqpoint{3.653197in}{0.938741in}}%
\pgfpathlineto{\pgfqpoint{3.656721in}{0.935211in}}%
\pgfpathlineto{\pgfqpoint{3.660246in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{3.663770in}{0.953455in}}%
\pgfpathlineto{\pgfqpoint{3.667295in}{0.914960in}}%
\pgfpathlineto{\pgfqpoint{3.670819in}{0.896807in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{0.935022in}}%
\pgfpathlineto{\pgfqpoint{3.681392in}{0.934087in}}%
\pgfpathlineto{\pgfqpoint{3.684917in}{0.913146in}}%
\pgfpathlineto{\pgfqpoint{3.688441in}{0.942608in}}%
\pgfpathlineto{\pgfqpoint{3.691966in}{0.935921in}}%
\pgfpathlineto{\pgfqpoint{3.695490in}{0.926615in}}%
\pgfpathlineto{\pgfqpoint{3.699015in}{0.912020in}}%
\pgfpathlineto{\pgfqpoint{3.706064in}{0.953874in}}%
\pgfpathlineto{\pgfqpoint{3.709588in}{0.929980in}}%
\pgfpathlineto{\pgfqpoint{3.713113in}{0.923890in}}%
\pgfpathlineto{\pgfqpoint{3.716637in}{0.940838in}}%
\pgfpathlineto{\pgfqpoint{3.720162in}{0.911127in}}%
\pgfpathlineto{\pgfqpoint{3.723686in}{0.947067in}}%
\pgfpathlineto{\pgfqpoint{3.727211in}{0.929026in}}%
\pgfpathlineto{\pgfqpoint{3.730735in}{0.927773in}}%
\pgfpathlineto{\pgfqpoint{3.734260in}{0.963837in}}%
\pgfpathlineto{\pgfqpoint{3.737784in}{0.913043in}}%
\pgfpathlineto{\pgfqpoint{3.741309in}{0.935093in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{0.965935in}}%
\pgfpathlineto{\pgfqpoint{3.748358in}{0.943181in}}%
\pgfpathlineto{\pgfqpoint{3.751882in}{0.948522in}}%
\pgfpathlineto{\pgfqpoint{3.755407in}{0.947702in}}%
\pgfpathlineto{\pgfqpoint{3.758931in}{0.950486in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.964351in}}%
\pgfpathlineto{\pgfqpoint{3.765980in}{0.972268in}}%
\pgfpathlineto{\pgfqpoint{3.769505in}{0.930994in}}%
\pgfpathlineto{\pgfqpoint{3.773029in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{3.776554in}{0.926917in}}%
\pgfpathlineto{\pgfqpoint{3.780078in}{0.935685in}}%
\pgfpathlineto{\pgfqpoint{3.783603in}{0.938222in}}%
\pgfpathlineto{\pgfqpoint{3.787127in}{0.946654in}}%
\pgfpathlineto{\pgfqpoint{3.790652in}{0.927605in}}%
\pgfpathlineto{\pgfqpoint{3.794176in}{0.949016in}}%
\pgfpathlineto{\pgfqpoint{3.797701in}{0.923072in}}%
\pgfpathlineto{\pgfqpoint{3.801225in}{0.968620in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{0.913906in}}%
\pgfpathlineto{\pgfqpoint{3.808274in}{0.896917in}}%
\pgfpathlineto{\pgfqpoint{3.811799in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{3.815323in}{0.925639in}}%
\pgfpathlineto{\pgfqpoint{3.818848in}{0.966738in}}%
\pgfpathlineto{\pgfqpoint{3.822372in}{0.916682in}}%
\pgfpathlineto{\pgfqpoint{3.825897in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.829421in}{0.928977in}}%
\pgfpathlineto{\pgfqpoint{3.832946in}{0.972322in}}%
\pgfpathlineto{\pgfqpoint{3.836470in}{0.943699in}}%
\pgfpathlineto{\pgfqpoint{3.839994in}{0.970634in}}%
\pgfpathlineto{\pgfqpoint{3.843519in}{0.956194in}}%
\pgfpathlineto{\pgfqpoint{3.847043in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{3.850568in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{3.854092in}{0.962764in}}%
\pgfpathlineto{\pgfqpoint{3.857617in}{0.957980in}}%
\pgfpathlineto{\pgfqpoint{3.861141in}{0.947624in}}%
\pgfpathlineto{\pgfqpoint{3.864666in}{0.956547in}}%
\pgfpathlineto{\pgfqpoint{3.868190in}{0.960960in}}%
\pgfpathlineto{\pgfqpoint{3.871715in}{0.914555in}}%
\pgfpathlineto{\pgfqpoint{3.875239in}{0.972746in}}%
\pgfpathlineto{\pgfqpoint{3.878764in}{0.979298in}}%
\pgfpathlineto{\pgfqpoint{3.885813in}{0.922883in}}%
\pgfpathlineto{\pgfqpoint{3.889337in}{0.952771in}}%
\pgfpathlineto{\pgfqpoint{3.892862in}{1.021875in}}%
\pgfpathlineto{\pgfqpoint{3.899911in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{3.903435in}{0.933442in}}%
\pgfpathlineto{\pgfqpoint{3.906960in}{0.964588in}}%
\pgfpathlineto{\pgfqpoint{3.910484in}{0.954637in}}%
\pgfpathlineto{\pgfqpoint{3.914009in}{0.961196in}}%
\pgfpathlineto{\pgfqpoint{3.917533in}{0.929765in}}%
\pgfpathlineto{\pgfqpoint{3.921058in}{0.974811in}}%
\pgfpathlineto{\pgfqpoint{3.924582in}{0.949744in}}%
\pgfpathlineto{\pgfqpoint{3.928107in}{0.954221in}}%
\pgfpathlineto{\pgfqpoint{3.931631in}{0.949902in}}%
\pgfpathlineto{\pgfqpoint{3.935156in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{3.938680in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{3.942205in}{0.950070in}}%
\pgfpathlineto{\pgfqpoint{3.945729in}{0.951437in}}%
\pgfpathlineto{\pgfqpoint{3.949254in}{0.920427in}}%
\pgfpathlineto{\pgfqpoint{3.952778in}{0.950992in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{0.934859in}}%
\pgfpathlineto{\pgfqpoint{3.959827in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{3.963352in}{0.973435in}}%
\pgfpathlineto{\pgfqpoint{3.966876in}{0.969978in}}%
\pgfpathlineto{\pgfqpoint{3.970401in}{0.979352in}}%
\pgfpathlineto{\pgfqpoint{3.973925in}{0.930033in}}%
\pgfpathlineto{\pgfqpoint{3.977450in}{0.954142in}}%
\pgfpathlineto{\pgfqpoint{3.980974in}{0.935847in}}%
\pgfpathlineto{\pgfqpoint{3.984499in}{1.003462in}}%
\pgfpathlineto{\pgfqpoint{3.988023in}{0.920122in}}%
\pgfpathlineto{\pgfqpoint{3.991548in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{3.995072in}{0.936871in}}%
\pgfpathlineto{\pgfqpoint{3.998597in}{0.919422in}}%
\pgfpathlineto{\pgfqpoint{4.002121in}{0.959609in}}%
\pgfpathlineto{\pgfqpoint{4.005645in}{0.981846in}}%
\pgfpathlineto{\pgfqpoint{4.009170in}{0.928549in}}%
\pgfpathlineto{\pgfqpoint{4.012694in}{0.949014in}}%
\pgfpathlineto{\pgfqpoint{4.016219in}{0.955129in}}%
\pgfpathlineto{\pgfqpoint{4.019743in}{0.969307in}}%
\pgfpathlineto{\pgfqpoint{4.023268in}{0.958513in}}%
\pgfpathlineto{\pgfqpoint{4.026792in}{0.990374in}}%
\pgfpathlineto{\pgfqpoint{4.033841in}{0.940653in}}%
\pgfpathlineto{\pgfqpoint{4.037366in}{0.992942in}}%
\pgfpathlineto{\pgfqpoint{4.040890in}{0.997215in}}%
\pgfpathlineto{\pgfqpoint{4.044415in}{0.897613in}}%
\pgfpathlineto{\pgfqpoint{4.047939in}{0.968300in}}%
\pgfpathlineto{\pgfqpoint{4.051464in}{0.962153in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.964241in}}%
\pgfpathlineto{\pgfqpoint{4.058513in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{0.975395in}}%
\pgfpathlineto{\pgfqpoint{4.065562in}{0.974129in}}%
\pgfpathlineto{\pgfqpoint{4.069086in}{0.962263in}}%
\pgfpathlineto{\pgfqpoint{4.072611in}{1.007238in}}%
\pgfpathlineto{\pgfqpoint{4.076135in}{0.985615in}}%
\pgfpathlineto{\pgfqpoint{4.079660in}{0.974669in}}%
\pgfpathlineto{\pgfqpoint{4.083184in}{0.974719in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{0.987787in}}%
\pgfpathlineto{\pgfqpoint{4.090233in}{1.011933in}}%
\pgfpathlineto{\pgfqpoint{4.093758in}{1.001667in}}%
\pgfpathlineto{\pgfqpoint{4.097282in}{0.962323in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{0.980791in}}%
\pgfpathlineto{\pgfqpoint{4.104331in}{1.017798in}}%
\pgfpathlineto{\pgfqpoint{4.107856in}{0.968121in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{0.986404in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{1.001140in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{0.949904in}}%
\pgfpathlineto{\pgfqpoint{4.125478in}{0.976603in}}%
\pgfpathlineto{\pgfqpoint{4.129003in}{0.955727in}}%
\pgfpathlineto{\pgfqpoint{4.132527in}{1.000566in}}%
\pgfpathlineto{\pgfqpoint{4.136052in}{0.989236in}}%
\pgfpathlineto{\pgfqpoint{4.139576in}{1.006938in}}%
\pgfpathlineto{\pgfqpoint{4.143101in}{0.955566in}}%
\pgfpathlineto{\pgfqpoint{4.146625in}{0.943439in}}%
\pgfpathlineto{\pgfqpoint{4.150150in}{1.014973in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{0.922972in}}%
\pgfpathlineto{\pgfqpoint{4.157199in}{0.978309in}}%
\pgfpathlineto{\pgfqpoint{4.160723in}{0.933465in}}%
\pgfpathlineto{\pgfqpoint{4.164248in}{0.942821in}}%
\pgfpathlineto{\pgfqpoint{4.167772in}{0.975951in}}%
\pgfpathlineto{\pgfqpoint{4.171297in}{0.977950in}}%
\pgfpathlineto{\pgfqpoint{4.174821in}{0.949822in}}%
\pgfpathlineto{\pgfqpoint{4.178345in}{0.941254in}}%
\pgfpathlineto{\pgfqpoint{4.181870in}{0.979577in}}%
\pgfpathlineto{\pgfqpoint{4.188919in}{0.959602in}}%
\pgfpathlineto{\pgfqpoint{4.192443in}{0.979879in}}%
\pgfpathlineto{\pgfqpoint{4.195968in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{0.954026in}}%
\pgfpathlineto{\pgfqpoint{4.206541in}{0.929836in}}%
\pgfpathlineto{\pgfqpoint{4.210066in}{0.977099in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{0.990371in}}%
\pgfpathlineto{\pgfqpoint{4.217115in}{0.928833in}}%
\pgfpathlineto{\pgfqpoint{4.220639in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{4.224164in}{0.952812in}}%
\pgfpathlineto{\pgfqpoint{4.227688in}{0.983872in}}%
\pgfpathlineto{\pgfqpoint{4.231213in}{0.923728in}}%
\pgfpathlineto{\pgfqpoint{4.234737in}{0.952397in}}%
\pgfpathlineto{\pgfqpoint{4.238262in}{1.007348in}}%
\pgfpathlineto{\pgfqpoint{4.241786in}{0.942627in}}%
\pgfpathlineto{\pgfqpoint{4.248835in}{0.976886in}}%
\pgfpathlineto{\pgfqpoint{4.252360in}{0.959503in}}%
\pgfpathlineto{\pgfqpoint{4.255884in}{0.960862in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{0.934435in}}%
\pgfpathlineto{\pgfqpoint{4.262933in}{0.956349in}}%
\pgfpathlineto{\pgfqpoint{4.266458in}{0.926725in}}%
\pgfpathlineto{\pgfqpoint{4.269982in}{0.984802in}}%
\pgfpathlineto{\pgfqpoint{4.273507in}{0.955642in}}%
\pgfpathlineto{\pgfqpoint{4.277031in}{0.962556in}}%
\pgfpathlineto{\pgfqpoint{4.280556in}{0.984170in}}%
\pgfpathlineto{\pgfqpoint{4.284080in}{0.997963in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{0.922242in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{0.943829in}}%
\pgfpathlineto{\pgfqpoint{4.294654in}{0.954946in}}%
\pgfpathlineto{\pgfqpoint{4.298178in}{0.987365in}}%
\pgfpathlineto{\pgfqpoint{4.301703in}{0.976967in}}%
\pgfpathlineto{\pgfqpoint{4.305227in}{0.942020in}}%
\pgfpathlineto{\pgfqpoint{4.308752in}{1.021120in}}%
\pgfpathlineto{\pgfqpoint{4.312276in}{0.920298in}}%
\pgfpathlineto{\pgfqpoint{4.315801in}{0.944773in}}%
\pgfpathlineto{\pgfqpoint{4.319325in}{0.957590in}}%
\pgfpathlineto{\pgfqpoint{4.322850in}{0.935728in}}%
\pgfpathlineto{\pgfqpoint{4.326374in}{0.950008in}}%
\pgfpathlineto{\pgfqpoint{4.329899in}{0.948211in}}%
\pgfpathlineto{\pgfqpoint{4.333423in}{0.969106in}}%
\pgfpathlineto{\pgfqpoint{4.336948in}{0.940588in}}%
\pgfpathlineto{\pgfqpoint{4.340472in}{0.969438in}}%
\pgfpathlineto{\pgfqpoint{4.343996in}{0.923493in}}%
\pgfpathlineto{\pgfqpoint{4.347521in}{0.937803in}}%
\pgfpathlineto{\pgfqpoint{4.351045in}{0.935262in}}%
\pgfpathlineto{\pgfqpoint{4.354570in}{0.944664in}}%
\pgfpathlineto{\pgfqpoint{4.358094in}{0.988235in}}%
\pgfpathlineto{\pgfqpoint{4.361619in}{0.959548in}}%
\pgfpathlineto{\pgfqpoint{4.365143in}{0.967995in}}%
\pgfpathlineto{\pgfqpoint{4.368668in}{0.966460in}}%
\pgfpathlineto{\pgfqpoint{4.372192in}{0.960660in}}%
\pgfpathlineto{\pgfqpoint{4.379241in}{0.925379in}}%
\pgfpathlineto{\pgfqpoint{4.386290in}{1.005037in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{0.943029in}}%
\pgfpathlineto{\pgfqpoint{4.393339in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{4.396864in}{0.953609in}}%
\pgfpathlineto{\pgfqpoint{4.400388in}{1.001267in}}%
\pgfpathlineto{\pgfqpoint{4.403913in}{0.939008in}}%
\pgfpathlineto{\pgfqpoint{4.407437in}{0.966580in}}%
\pgfpathlineto{\pgfqpoint{4.410962in}{0.958964in}}%
\pgfpathlineto{\pgfqpoint{4.414486in}{0.991855in}}%
\pgfpathlineto{\pgfqpoint{4.418011in}{0.982670in}}%
\pgfpathlineto{\pgfqpoint{4.421535in}{0.936017in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{0.983057in}}%
\pgfpathlineto{\pgfqpoint{4.428584in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{4.432109in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{4.435633in}{0.995063in}}%
\pgfpathlineto{\pgfqpoint{4.439158in}{0.979205in}}%
\pgfpathlineto{\pgfqpoint{4.442682in}{0.972228in}}%
\pgfpathlineto{\pgfqpoint{4.446207in}{0.992709in}}%
\pgfpathlineto{\pgfqpoint{4.449731in}{0.961583in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{0.983871in}}%
\pgfpathlineto{\pgfqpoint{4.456780in}{0.961395in}}%
\pgfpathlineto{\pgfqpoint{4.460305in}{0.977256in}}%
\pgfpathlineto{\pgfqpoint{4.463829in}{0.953675in}}%
\pgfpathlineto{\pgfqpoint{4.467354in}{0.979099in}}%
\pgfpathlineto{\pgfqpoint{4.470878in}{0.978904in}}%
\pgfpathlineto{\pgfqpoint{4.474403in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{0.978556in}}%
\pgfpathlineto{\pgfqpoint{4.481452in}{0.965087in}}%
\pgfpathlineto{\pgfqpoint{4.484976in}{0.985287in}}%
\pgfpathlineto{\pgfqpoint{4.488501in}{0.929054in}}%
\pgfpathlineto{\pgfqpoint{4.492025in}{0.951880in}}%
\pgfpathlineto{\pgfqpoint{4.495550in}{0.938464in}}%
\pgfpathlineto{\pgfqpoint{4.499074in}{0.967764in}}%
\pgfpathlineto{\pgfqpoint{4.502599in}{0.959147in}}%
\pgfpathlineto{\pgfqpoint{4.506123in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{4.509648in}{0.984083in}}%
\pgfpathlineto{\pgfqpoint{4.513172in}{0.956109in}}%
\pgfpathlineto{\pgfqpoint{4.520221in}{1.000018in}}%
\pgfpathlineto{\pgfqpoint{4.523745in}{0.997929in}}%
\pgfpathlineto{\pgfqpoint{4.527270in}{1.001864in}}%
\pgfpathlineto{\pgfqpoint{4.530794in}{0.999829in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{4.537843in}{1.027666in}}%
\pgfpathlineto{\pgfqpoint{4.551941in}{0.961597in}}%
\pgfpathlineto{\pgfqpoint{4.558990in}{1.042595in}}%
\pgfpathlineto{\pgfqpoint{4.562515in}{0.930804in}}%
\pgfpathlineto{\pgfqpoint{4.566039in}{0.976793in}}%
\pgfpathlineto{\pgfqpoint{4.569564in}{0.994076in}}%
\pgfpathlineto{\pgfqpoint{4.573088in}{0.994735in}}%
\pgfpathlineto{\pgfqpoint{4.576613in}{1.029537in}}%
\pgfpathlineto{\pgfqpoint{4.580137in}{0.976901in}}%
\pgfpathlineto{\pgfqpoint{4.583662in}{0.996697in}}%
\pgfpathlineto{\pgfqpoint{4.587186in}{0.978442in}}%
\pgfpathlineto{\pgfqpoint{4.590711in}{0.969039in}}%
\pgfpathlineto{\pgfqpoint{4.597760in}{1.016695in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{0.975962in}}%
\pgfpathlineto{\pgfqpoint{4.604809in}{0.991862in}}%
\pgfpathlineto{\pgfqpoint{4.608333in}{1.000630in}}%
\pgfpathlineto{\pgfqpoint{4.611858in}{0.990124in}}%
\pgfpathlineto{\pgfqpoint{4.615382in}{1.001635in}}%
\pgfpathlineto{\pgfqpoint{4.618907in}{0.965509in}}%
\pgfpathlineto{\pgfqpoint{4.622431in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{4.625956in}{1.000880in}}%
\pgfpathlineto{\pgfqpoint{4.629480in}{0.982309in}}%
\pgfpathlineto{\pgfqpoint{4.633005in}{1.001561in}}%
\pgfpathlineto{\pgfqpoint{4.640054in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{4.643578in}{0.970928in}}%
\pgfpathlineto{\pgfqpoint{4.647103in}{0.987761in}}%
\pgfpathlineto{\pgfqpoint{4.654152in}{0.966782in}}%
\pgfpathlineto{\pgfqpoint{4.657676in}{0.983134in}}%
\pgfpathlineto{\pgfqpoint{4.661201in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{4.664725in}{0.947673in}}%
\pgfpathlineto{\pgfqpoint{4.668250in}{1.009957in}}%
\pgfpathlineto{\pgfqpoint{4.671774in}{0.953137in}}%
\pgfpathlineto{\pgfqpoint{4.675299in}{1.000227in}}%
\pgfpathlineto{\pgfqpoint{4.678823in}{0.988507in}}%
\pgfpathlineto{\pgfqpoint{4.682347in}{1.005667in}}%
\pgfpathlineto{\pgfqpoint{4.685872in}{0.974754in}}%
\pgfpathlineto{\pgfqpoint{4.689396in}{0.968002in}}%
\pgfpathlineto{\pgfqpoint{4.692921in}{0.975619in}}%
\pgfpathlineto{\pgfqpoint{4.696445in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{4.699970in}{0.959387in}}%
\pgfpathlineto{\pgfqpoint{4.703494in}{0.978133in}}%
\pgfpathlineto{\pgfqpoint{4.707019in}{1.041832in}}%
\pgfpathlineto{\pgfqpoint{4.710543in}{1.006423in}}%
\pgfpathlineto{\pgfqpoint{4.714068in}{0.996495in}}%
\pgfpathlineto{\pgfqpoint{4.717592in}{0.974525in}}%
\pgfpathlineto{\pgfqpoint{4.721117in}{0.995930in}}%
\pgfpathlineto{\pgfqpoint{4.724641in}{0.953561in}}%
\pgfpathlineto{\pgfqpoint{4.728166in}{0.985397in}}%
\pgfpathlineto{\pgfqpoint{4.731690in}{0.987528in}}%
\pgfpathlineto{\pgfqpoint{4.735215in}{0.981720in}}%
\pgfpathlineto{\pgfqpoint{4.738739in}{0.952721in}}%
\pgfpathlineto{\pgfqpoint{4.742264in}{1.012645in}}%
\pgfpathlineto{\pgfqpoint{4.745788in}{0.987704in}}%
\pgfpathlineto{\pgfqpoint{4.749313in}{0.976308in}}%
\pgfpathlineto{\pgfqpoint{4.752837in}{0.971425in}}%
\pgfpathlineto{\pgfqpoint{4.756362in}{0.960056in}}%
\pgfpathlineto{\pgfqpoint{4.759886in}{0.968469in}}%
\pgfpathlineto{\pgfqpoint{4.763411in}{0.947899in}}%
\pgfpathlineto{\pgfqpoint{4.766935in}{0.999131in}}%
\pgfpathlineto{\pgfqpoint{4.770460in}{1.029385in}}%
\pgfpathlineto{\pgfqpoint{4.773984in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{4.777509in}{0.978819in}}%
\pgfpathlineto{\pgfqpoint{4.781033in}{1.003920in}}%
\pgfpathlineto{\pgfqpoint{4.784558in}{0.980529in}}%
\pgfpathlineto{\pgfqpoint{4.788082in}{0.998616in}}%
\pgfpathlineto{\pgfqpoint{4.791607in}{1.036492in}}%
\pgfpathlineto{\pgfqpoint{4.795131in}{1.010343in}}%
\pgfpathlineto{\pgfqpoint{4.798656in}{0.997920in}}%
\pgfpathlineto{\pgfqpoint{4.802180in}{0.971065in}}%
\pgfpathlineto{\pgfqpoint{4.805705in}{0.953989in}}%
\pgfpathlineto{\pgfqpoint{4.809229in}{1.007487in}}%
\pgfpathlineto{\pgfqpoint{4.812754in}{0.975552in}}%
\pgfpathlineto{\pgfqpoint{4.816278in}{0.988032in}}%
\pgfpathlineto{\pgfqpoint{4.819803in}{1.009046in}}%
\pgfpathlineto{\pgfqpoint{4.823327in}{0.998437in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{0.969884in}}%
\pgfpathlineto{\pgfqpoint{4.830376in}{1.037082in}}%
\pgfpathlineto{\pgfqpoint{4.833901in}{1.022082in}}%
\pgfpathlineto{\pgfqpoint{4.840950in}{1.004623in}}%
\pgfpathlineto{\pgfqpoint{4.844474in}{1.045186in}}%
\pgfpathlineto{\pgfqpoint{4.851523in}{0.941244in}}%
\pgfpathlineto{\pgfqpoint{4.855047in}{0.996629in}}%
\pgfpathlineto{\pgfqpoint{4.858572in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{4.862096in}{1.017604in}}%
\pgfpathlineto{\pgfqpoint{4.865621in}{1.024701in}}%
\pgfpathlineto{\pgfqpoint{4.869145in}{0.972151in}}%
\pgfpathlineto{\pgfqpoint{4.872670in}{1.023543in}}%
\pgfpathlineto{\pgfqpoint{4.876194in}{1.004202in}}%
\pgfpathlineto{\pgfqpoint{4.879719in}{1.025399in}}%
\pgfpathlineto{\pgfqpoint{4.883243in}{1.020800in}}%
\pgfpathlineto{\pgfqpoint{4.886768in}{0.984473in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{1.009961in}}%
\pgfpathlineto{\pgfqpoint{4.893817in}{0.962123in}}%
\pgfpathlineto{\pgfqpoint{4.897341in}{0.972219in}}%
\pgfpathlineto{\pgfqpoint{4.904390in}{1.012821in}}%
\pgfpathlineto{\pgfqpoint{4.907915in}{0.997814in}}%
\pgfpathlineto{\pgfqpoint{4.911439in}{0.991473in}}%
\pgfpathlineto{\pgfqpoint{4.914964in}{1.014355in}}%
\pgfpathlineto{\pgfqpoint{4.918488in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{4.922013in}{1.002650in}}%
\pgfpathlineto{\pgfqpoint{4.925537in}{0.946282in}}%
\pgfpathlineto{\pgfqpoint{4.929062in}{0.983655in}}%
\pgfpathlineto{\pgfqpoint{4.932586in}{0.981819in}}%
\pgfpathlineto{\pgfqpoint{4.936111in}{1.016553in}}%
\pgfpathlineto{\pgfqpoint{4.939635in}{1.006368in}}%
\pgfpathlineto{\pgfqpoint{4.943160in}{1.000697in}}%
\pgfpathlineto{\pgfqpoint{4.946684in}{0.986001in}}%
\pgfpathlineto{\pgfqpoint{4.950209in}{0.985106in}}%
\pgfpathlineto{\pgfqpoint{4.953733in}{0.995085in}}%
\pgfpathlineto{\pgfqpoint{4.957258in}{0.955168in}}%
\pgfpathlineto{\pgfqpoint{4.960782in}{1.009534in}}%
\pgfpathlineto{\pgfqpoint{4.964307in}{0.952437in}}%
\pgfpathlineto{\pgfqpoint{4.967831in}{1.060486in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{0.994048in}}%
\pgfpathlineto{\pgfqpoint{4.974880in}{0.981120in}}%
\pgfpathlineto{\pgfqpoint{4.978405in}{0.991901in}}%
\pgfpathlineto{\pgfqpoint{4.981929in}{0.980470in}}%
\pgfpathlineto{\pgfqpoint{4.985454in}{0.973474in}}%
\pgfpathlineto{\pgfqpoint{4.988978in}{1.017795in}}%
\pgfpathlineto{\pgfqpoint{4.992503in}{1.027569in}}%
\pgfpathlineto{\pgfqpoint{4.996027in}{0.967225in}}%
\pgfpathlineto{\pgfqpoint{4.999552in}{0.972769in}}%
\pgfpathlineto{\pgfqpoint{5.003076in}{1.044472in}}%
\pgfpathlineto{\pgfqpoint{5.006601in}{0.976924in}}%
\pgfpathlineto{\pgfqpoint{5.010125in}{1.042473in}}%
\pgfpathlineto{\pgfqpoint{5.013650in}{1.001031in}}%
\pgfpathlineto{\pgfqpoint{5.017174in}{0.993325in}}%
\pgfpathlineto{\pgfqpoint{5.020698in}{1.033559in}}%
\pgfpathlineto{\pgfqpoint{5.024223in}{1.054278in}}%
\pgfpathlineto{\pgfqpoint{5.027747in}{1.018435in}}%
\pgfpathlineto{\pgfqpoint{5.031272in}{0.957247in}}%
\pgfpathlineto{\pgfqpoint{5.034796in}{1.005083in}}%
\pgfpathlineto{\pgfqpoint{5.038321in}{0.962970in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{0.962323in}}%
\pgfpathlineto{\pgfqpoint{5.045370in}{1.010807in}}%
\pgfpathlineto{\pgfqpoint{5.048894in}{0.974552in}}%
\pgfpathlineto{\pgfqpoint{5.052419in}{1.030049in}}%
\pgfpathlineto{\pgfqpoint{5.059468in}{0.943251in}}%
\pgfpathlineto{\pgfqpoint{5.062992in}{1.002613in}}%
\pgfpathlineto{\pgfqpoint{5.066517in}{1.001448in}}%
\pgfpathlineto{\pgfqpoint{5.070041in}{0.998678in}}%
\pgfpathlineto{\pgfqpoint{5.073566in}{1.034103in}}%
\pgfpathlineto{\pgfqpoint{5.080615in}{1.020383in}}%
\pgfpathlineto{\pgfqpoint{5.084139in}{1.019341in}}%
\pgfpathlineto{\pgfqpoint{5.087664in}{1.057557in}}%
\pgfpathlineto{\pgfqpoint{5.091188in}{0.994747in}}%
\pgfpathlineto{\pgfqpoint{5.094713in}{1.003881in}}%
\pgfpathlineto{\pgfqpoint{5.098237in}{1.005633in}}%
\pgfpathlineto{\pgfqpoint{5.101762in}{1.005729in}}%
\pgfpathlineto{\pgfqpoint{5.108811in}{1.058964in}}%
\pgfpathlineto{\pgfqpoint{5.115860in}{1.055605in}}%
\pgfpathlineto{\pgfqpoint{5.122909in}{0.965773in}}%
\pgfpathlineto{\pgfqpoint{5.126433in}{1.031651in}}%
\pgfpathlineto{\pgfqpoint{5.129958in}{1.034396in}}%
\pgfpathlineto{\pgfqpoint{5.133482in}{0.999650in}}%
\pgfpathlineto{\pgfqpoint{5.137007in}{1.045649in}}%
\pgfpathlineto{\pgfqpoint{5.140531in}{0.977828in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{0.968740in}}%
\pgfpathlineto{\pgfqpoint{5.147580in}{1.009241in}}%
\pgfpathlineto{\pgfqpoint{5.151105in}{1.013880in}}%
\pgfpathlineto{\pgfqpoint{5.154629in}{1.033153in}}%
\pgfpathlineto{\pgfqpoint{5.161678in}{0.983694in}}%
\pgfpathlineto{\pgfqpoint{5.165203in}{1.125230in}}%
\pgfpathlineto{\pgfqpoint{5.168727in}{0.986823in}}%
\pgfpathlineto{\pgfqpoint{5.172252in}{1.059928in}}%
\pgfpathlineto{\pgfqpoint{5.175776in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{5.179301in}{1.040241in}}%
\pgfpathlineto{\pgfqpoint{5.182825in}{1.091353in}}%
\pgfpathlineto{\pgfqpoint{5.186349in}{1.004570in}}%
\pgfpathlineto{\pgfqpoint{5.193398in}{1.122505in}}%
\pgfpathlineto{\pgfqpoint{5.196923in}{0.979179in}}%
\pgfpathlineto{\pgfqpoint{5.200447in}{1.006663in}}%
\pgfpathlineto{\pgfqpoint{5.203972in}{1.007982in}}%
\pgfpathlineto{\pgfqpoint{5.207496in}{1.061780in}}%
\pgfpathlineto{\pgfqpoint{5.211021in}{1.038325in}}%
\pgfpathlineto{\pgfqpoint{5.214545in}{0.959593in}}%
\pgfpathlineto{\pgfqpoint{5.221594in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{5.225119in}{1.015111in}}%
\pgfpathlineto{\pgfqpoint{5.228643in}{1.034623in}}%
\pgfpathlineto{\pgfqpoint{5.232168in}{0.983696in}}%
\pgfpathlineto{\pgfqpoint{5.235692in}{0.994083in}}%
\pgfpathlineto{\pgfqpoint{5.239217in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{5.242741in}{1.024271in}}%
\pgfpathlineto{\pgfqpoint{5.246266in}{1.016615in}}%
\pgfpathlineto{\pgfqpoint{5.249790in}{1.000081in}}%
\pgfpathlineto{\pgfqpoint{5.253315in}{1.041192in}}%
\pgfpathlineto{\pgfqpoint{5.256839in}{1.010200in}}%
\pgfpathlineto{\pgfqpoint{5.260364in}{0.996095in}}%
\pgfpathlineto{\pgfqpoint{5.263888in}{1.040025in}}%
\pgfpathlineto{\pgfqpoint{5.267413in}{1.030636in}}%
\pgfpathlineto{\pgfqpoint{5.270937in}{1.010440in}}%
\pgfpathlineto{\pgfqpoint{5.274462in}{0.976044in}}%
\pgfpathlineto{\pgfqpoint{5.277986in}{0.977659in}}%
\pgfpathlineto{\pgfqpoint{5.281511in}{0.998265in}}%
\pgfpathlineto{\pgfqpoint{5.292084in}{1.038813in}}%
\pgfpathlineto{\pgfqpoint{5.295609in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{5.299133in}{1.008975in}}%
\pgfpathlineto{\pgfqpoint{5.302658in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{5.309707in}{1.006489in}}%
\pgfpathlineto{\pgfqpoint{5.313231in}{0.981331in}}%
\pgfpathlineto{\pgfqpoint{5.316756in}{1.026275in}}%
\pgfpathlineto{\pgfqpoint{5.320280in}{1.002622in}}%
\pgfpathlineto{\pgfqpoint{5.323805in}{1.071608in}}%
\pgfpathlineto{\pgfqpoint{5.327329in}{1.043739in}}%
\pgfpathlineto{\pgfqpoint{5.330854in}{0.994142in}}%
\pgfpathlineto{\pgfqpoint{5.334378in}{1.016223in}}%
\pgfpathlineto{\pgfqpoint{5.337903in}{1.030083in}}%
\pgfpathlineto{\pgfqpoint{5.341427in}{1.029953in}}%
\pgfpathlineto{\pgfqpoint{5.348476in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{5.355525in}{0.980975in}}%
\pgfpathlineto{\pgfqpoint{5.359049in}{0.979133in}}%
\pgfpathlineto{\pgfqpoint{5.362574in}{0.992828in}}%
\pgfpathlineto{\pgfqpoint{5.366098in}{1.034135in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{1.005972in}}%
\pgfpathlineto{\pgfqpoint{5.373147in}{1.049290in}}%
\pgfpathlineto{\pgfqpoint{5.376672in}{1.065846in}}%
\pgfpathlineto{\pgfqpoint{5.380196in}{1.063326in}}%
\pgfpathlineto{\pgfqpoint{5.383721in}{0.960279in}}%
\pgfpathlineto{\pgfqpoint{5.387245in}{1.032080in}}%
\pgfpathlineto{\pgfqpoint{5.390770in}{1.055708in}}%
\pgfpathlineto{\pgfqpoint{5.394294in}{1.021875in}}%
\pgfpathlineto{\pgfqpoint{5.397819in}{1.007164in}}%
\pgfpathlineto{\pgfqpoint{5.401343in}{1.014577in}}%
\pgfpathlineto{\pgfqpoint{5.404868in}{1.099582in}}%
\pgfpathlineto{\pgfqpoint{5.408392in}{1.028801in}}%
\pgfpathlineto{\pgfqpoint{5.411917in}{1.058105in}}%
\pgfpathlineto{\pgfqpoint{5.415441in}{1.039275in}}%
\pgfpathlineto{\pgfqpoint{5.418966in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{5.422490in}{1.074410in}}%
\pgfpathlineto{\pgfqpoint{5.426015in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{5.429539in}{1.009678in}}%
\pgfpathlineto{\pgfqpoint{5.433064in}{1.059245in}}%
\pgfpathlineto{\pgfqpoint{5.436588in}{0.985484in}}%
\pgfpathlineto{\pgfqpoint{5.440113in}{1.074472in}}%
\pgfpathlineto{\pgfqpoint{5.443637in}{1.015772in}}%
\pgfpathlineto{\pgfqpoint{5.447162in}{0.999314in}}%
\pgfpathlineto{\pgfqpoint{5.450686in}{0.992258in}}%
\pgfpathlineto{\pgfqpoint{5.454211in}{1.091622in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.012180in}}%
\pgfpathlineto{\pgfqpoint{5.461260in}{0.990063in}}%
\pgfpathlineto{\pgfqpoint{5.464784in}{1.007855in}}%
\pgfpathlineto{\pgfqpoint{5.468309in}{1.049124in}}%
\pgfpathlineto{\pgfqpoint{5.471833in}{1.025056in}}%
\pgfpathlineto{\pgfqpoint{5.475358in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{5.478882in}{1.039241in}}%
\pgfpathlineto{\pgfqpoint{5.482407in}{1.067812in}}%
\pgfpathlineto{\pgfqpoint{5.485931in}{0.989607in}}%
\pgfpathlineto{\pgfqpoint{5.489456in}{1.086310in}}%
\pgfpathlineto{\pgfqpoint{5.492980in}{1.037810in}}%
\pgfpathlineto{\pgfqpoint{5.496505in}{1.036010in}}%
\pgfpathlineto{\pgfqpoint{5.500029in}{0.963684in}}%
\pgfpathlineto{\pgfqpoint{5.503554in}{1.055967in}}%
\pgfpathlineto{\pgfqpoint{5.507078in}{0.982123in}}%
\pgfpathlineto{\pgfqpoint{5.510603in}{1.007297in}}%
\pgfpathlineto{\pgfqpoint{5.514127in}{1.040538in}}%
\pgfpathlineto{\pgfqpoint{5.517652in}{0.988213in}}%
\pgfpathlineto{\pgfqpoint{5.521176in}{1.013069in}}%
\pgfpathlineto{\pgfqpoint{5.524700in}{1.056101in}}%
\pgfpathlineto{\pgfqpoint{5.528225in}{1.042548in}}%
\pgfpathlineto{\pgfqpoint{5.531749in}{0.999613in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{0.980163in}}%
\pgfpathlineto{\pgfqpoint{5.538798in}{1.033712in}}%
\pgfpathlineto{\pgfqpoint{5.542323in}{0.972741in}}%
\pgfpathlineto{\pgfqpoint{5.545847in}{1.031055in}}%
\pgfpathlineto{\pgfqpoint{5.549372in}{1.011914in}}%
\pgfpathlineto{\pgfqpoint{5.552896in}{1.021780in}}%
\pgfpathlineto{\pgfqpoint{5.556421in}{1.019156in}}%
\pgfpathlineto{\pgfqpoint{5.559945in}{1.010063in}}%
\pgfpathlineto{\pgfqpoint{5.563470in}{0.993613in}}%
\pgfpathlineto{\pgfqpoint{5.566994in}{0.990234in}}%
\pgfpathlineto{\pgfqpoint{5.570519in}{0.992096in}}%
\pgfpathlineto{\pgfqpoint{5.574043in}{1.028305in}}%
\pgfpathlineto{\pgfqpoint{5.577568in}{1.014738in}}%
\pgfpathlineto{\pgfqpoint{5.581092in}{1.032284in}}%
\pgfpathlineto{\pgfqpoint{5.584617in}{0.982260in}}%
\pgfpathlineto{\pgfqpoint{5.588141in}{1.041051in}}%
\pgfpathlineto{\pgfqpoint{5.595190in}{0.990997in}}%
\pgfpathlineto{\pgfqpoint{5.598715in}{0.995873in}}%
\pgfpathlineto{\pgfqpoint{5.602239in}{1.119472in}}%
\pgfpathlineto{\pgfqpoint{5.605764in}{0.982178in}}%
\pgfpathlineto{\pgfqpoint{5.609288in}{1.030138in}}%
\pgfpathlineto{\pgfqpoint{5.612813in}{1.015189in}}%
\pgfpathlineto{\pgfqpoint{5.616337in}{0.993525in}}%
\pgfpathlineto{\pgfqpoint{5.619862in}{0.958572in}}%
\pgfpathlineto{\pgfqpoint{5.626911in}{1.058678in}}%
\pgfpathlineto{\pgfqpoint{5.630435in}{0.991244in}}%
\pgfpathlineto{\pgfqpoint{5.633960in}{1.013547in}}%
\pgfpathlineto{\pgfqpoint{5.637484in}{0.987776in}}%
\pgfpathlineto{\pgfqpoint{5.641009in}{1.010368in}}%
\pgfpathlineto{\pgfqpoint{5.644533in}{0.978689in}}%
\pgfpathlineto{\pgfqpoint{5.648058in}{0.979655in}}%
\pgfpathlineto{\pgfqpoint{5.651582in}{1.053243in}}%
\pgfpathlineto{\pgfqpoint{5.655107in}{1.007307in}}%
\pgfpathlineto{\pgfqpoint{5.658631in}{1.036276in}}%
\pgfpathlineto{\pgfqpoint{5.662156in}{0.988204in}}%
\pgfpathlineto{\pgfqpoint{5.665680in}{0.990065in}}%
\pgfpathlineto{\pgfqpoint{5.672729in}{1.092507in}}%
\pgfpathlineto{\pgfqpoint{5.686827in}{0.991292in}}%
\pgfpathlineto{\pgfqpoint{5.690351in}{1.023117in}}%
\pgfpathlineto{\pgfqpoint{5.693876in}{0.995557in}}%
\pgfpathlineto{\pgfqpoint{5.697400in}{1.056969in}}%
\pgfpathlineto{\pgfqpoint{5.704449in}{0.961381in}}%
\pgfpathlineto{\pgfqpoint{5.707974in}{1.045921in}}%
\pgfpathlineto{\pgfqpoint{5.711498in}{1.021979in}}%
\pgfpathlineto{\pgfqpoint{5.715023in}{1.028730in}}%
\pgfpathlineto{\pgfqpoint{5.718547in}{1.134842in}}%
\pgfpathlineto{\pgfqpoint{5.722072in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{5.725596in}{1.078394in}}%
\pgfpathlineto{\pgfqpoint{5.732645in}{1.037020in}}%
\pgfpathlineto{\pgfqpoint{5.736170in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{5.739694in}{1.012746in}}%
\pgfpathlineto{\pgfqpoint{5.743219in}{1.006416in}}%
\pgfpathlineto{\pgfqpoint{5.746743in}{0.947423in}}%
\pgfpathlineto{\pgfqpoint{5.753792in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{5.757317in}{1.018490in}}%
\pgfpathlineto{\pgfqpoint{5.760841in}{1.021523in}}%
\pgfpathlineto{\pgfqpoint{5.764366in}{1.062048in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{0.985653in}}%
\pgfpathlineto{\pgfqpoint{5.771415in}{1.099622in}}%
\pgfpathlineto{\pgfqpoint{5.774939in}{1.016061in}}%
\pgfpathlineto{\pgfqpoint{5.778464in}{1.098700in}}%
\pgfpathlineto{\pgfqpoint{5.781988in}{1.085555in}}%
\pgfpathlineto{\pgfqpoint{5.785513in}{1.042274in}}%
\pgfpathlineto{\pgfqpoint{5.789037in}{1.107988in}}%
\pgfpathlineto{\pgfqpoint{5.792562in}{1.059770in}}%
\pgfpathlineto{\pgfqpoint{5.796086in}{0.988338in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{1.107338in}}%
\pgfpathlineto{\pgfqpoint{5.806660in}{1.021029in}}%
\pgfpathlineto{\pgfqpoint{5.810184in}{1.076368in}}%
\pgfpathlineto{\pgfqpoint{5.813709in}{1.099222in}}%
\pgfpathlineto{\pgfqpoint{5.817233in}{1.071471in}}%
\pgfpathlineto{\pgfqpoint{5.820758in}{1.072998in}}%
\pgfpathlineto{\pgfqpoint{5.824282in}{1.046159in}}%
\pgfpathlineto{\pgfqpoint{5.827807in}{1.086890in}}%
\pgfpathlineto{\pgfqpoint{5.831331in}{1.109422in}}%
\pgfpathlineto{\pgfqpoint{5.834856in}{1.006066in}}%
\pgfpathlineto{\pgfqpoint{5.838380in}{1.054552in}}%
\pgfpathlineto{\pgfqpoint{5.841905in}{1.002254in}}%
\pgfpathlineto{\pgfqpoint{5.845429in}{1.064648in}}%
\pgfpathlineto{\pgfqpoint{5.848954in}{1.080850in}}%
\pgfpathlineto{\pgfqpoint{5.852478in}{1.075704in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{1.054122in}}%
\pgfpathlineto{\pgfqpoint{5.859527in}{1.044946in}}%
\pgfpathlineto{\pgfqpoint{5.863051in}{1.079582in}}%
\pgfpathlineto{\pgfqpoint{5.866576in}{1.012588in}}%
\pgfpathlineto{\pgfqpoint{5.870100in}{1.055138in}}%
\pgfpathlineto{\pgfqpoint{5.873625in}{1.014577in}}%
\pgfpathlineto{\pgfqpoint{5.877149in}{1.001397in}}%
\pgfpathlineto{\pgfqpoint{5.880674in}{1.104019in}}%
\pgfpathlineto{\pgfqpoint{5.884198in}{1.065351in}}%
\pgfpathlineto{\pgfqpoint{5.887723in}{1.063236in}}%
\pgfpathlineto{\pgfqpoint{5.891247in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{5.894772in}{1.086471in}}%
\pgfpathlineto{\pgfqpoint{5.898296in}{1.040546in}}%
\pgfpathlineto{\pgfqpoint{5.901821in}{1.075145in}}%
\pgfpathlineto{\pgfqpoint{5.905345in}{1.063158in}}%
\pgfpathlineto{\pgfqpoint{5.908870in}{1.080504in}}%
\pgfpathlineto{\pgfqpoint{5.912394in}{1.024197in}}%
\pgfpathlineto{\pgfqpoint{5.915919in}{1.095250in}}%
\pgfpathlineto{\pgfqpoint{5.919443in}{1.053886in}}%
\pgfpathlineto{\pgfqpoint{5.922968in}{1.034673in}}%
\pgfpathlineto{\pgfqpoint{5.926492in}{0.999809in}}%
\pgfpathlineto{\pgfqpoint{5.930017in}{1.062254in}}%
\pgfpathlineto{\pgfqpoint{5.933541in}{1.092510in}}%
\pgfpathlineto{\pgfqpoint{5.937066in}{1.043931in}}%
\pgfpathlineto{\pgfqpoint{5.940590in}{1.048182in}}%
\pgfpathlineto{\pgfqpoint{5.944115in}{1.033151in}}%
\pgfpathlineto{\pgfqpoint{5.947639in}{1.090065in}}%
\pgfpathlineto{\pgfqpoint{5.951164in}{1.064538in}}%
\pgfpathlineto{\pgfqpoint{5.954688in}{1.019809in}}%
\pgfpathlineto{\pgfqpoint{5.958213in}{1.008929in}}%
\pgfpathlineto{\pgfqpoint{5.961737in}{1.047229in}}%
\pgfpathlineto{\pgfqpoint{5.965262in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{5.968786in}{1.028803in}}%
\pgfpathlineto{\pgfqpoint{5.972311in}{1.007888in}}%
\pgfpathlineto{\pgfqpoint{5.975835in}{0.960141in}}%
\pgfpathlineto{\pgfqpoint{5.979360in}{1.049506in}}%
\pgfpathlineto{\pgfqpoint{5.982884in}{1.049728in}}%
\pgfpathlineto{\pgfqpoint{5.986409in}{1.046100in}}%
\pgfpathlineto{\pgfqpoint{5.989933in}{1.018861in}}%
\pgfpathlineto{\pgfqpoint{5.993458in}{1.040385in}}%
\pgfpathlineto{\pgfqpoint{5.996982in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{6.000507in}{1.080673in}}%
\pgfpathlineto{\pgfqpoint{6.004031in}{0.991065in}}%
\pgfpathlineto{\pgfqpoint{6.007556in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{6.011080in}{1.074493in}}%
\pgfpathlineto{\pgfqpoint{6.018129in}{1.051590in}}%
\pgfpathlineto{\pgfqpoint{6.021654in}{1.116210in}}%
\pgfpathlineto{\pgfqpoint{6.025178in}{1.060983in}}%
\pgfpathlineto{\pgfqpoint{6.028702in}{1.089623in}}%
\pgfpathlineto{\pgfqpoint{6.032227in}{1.035175in}}%
\pgfpathlineto{\pgfqpoint{6.035751in}{1.047334in}}%
\pgfpathlineto{\pgfqpoint{6.039276in}{1.022968in}}%
\pgfpathlineto{\pgfqpoint{6.042800in}{1.070383in}}%
\pgfpathlineto{\pgfqpoint{6.046325in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{6.049849in}{1.076624in}}%
\pgfpathlineto{\pgfqpoint{6.053374in}{0.989719in}}%
\pgfpathlineto{\pgfqpoint{6.056898in}{1.105683in}}%
\pgfpathlineto{\pgfqpoint{6.060423in}{1.038096in}}%
\pgfpathlineto{\pgfqpoint{6.063947in}{1.027437in}}%
\pgfpathlineto{\pgfqpoint{6.067472in}{1.023950in}}%
\pgfpathlineto{\pgfqpoint{6.070996in}{1.027604in}}%
\pgfpathlineto{\pgfqpoint{6.074521in}{1.149722in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{1.054729in}}%
\pgfpathlineto{\pgfqpoint{6.081570in}{1.107686in}}%
\pgfpathlineto{\pgfqpoint{6.085094in}{1.067097in}}%
\pgfpathlineto{\pgfqpoint{6.088619in}{1.009589in}}%
\pgfpathlineto{\pgfqpoint{6.092143in}{1.060150in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{1.084067in}}%
\pgfpathlineto{\pgfqpoint{6.099192in}{0.984427in}}%
\pgfpathlineto{\pgfqpoint{6.102717in}{1.007042in}}%
\pgfpathlineto{\pgfqpoint{6.106241in}{1.076912in}}%
\pgfpathlineto{\pgfqpoint{6.109766in}{1.021805in}}%
\pgfpathlineto{\pgfqpoint{6.113290in}{1.041886in}}%
\pgfpathlineto{\pgfqpoint{6.116815in}{1.030427in}}%
\pgfpathlineto{\pgfqpoint{6.120339in}{1.056136in}}%
\pgfpathlineto{\pgfqpoint{6.123864in}{1.039724in}}%
\pgfpathlineto{\pgfqpoint{6.127388in}{1.045177in}}%
\pgfpathlineto{\pgfqpoint{6.130913in}{1.032727in}}%
\pgfpathlineto{\pgfqpoint{6.134437in}{1.081512in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{1.028201in}}%
\pgfpathlineto{\pgfqpoint{6.141486in}{1.003418in}}%
\pgfpathlineto{\pgfqpoint{6.145011in}{1.044211in}}%
\pgfpathlineto{\pgfqpoint{6.148535in}{1.004506in}}%
\pgfpathlineto{\pgfqpoint{6.152060in}{1.051615in}}%
\pgfpathlineto{\pgfqpoint{6.155584in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.015866in}}%
\pgfpathlineto{\pgfqpoint{6.162633in}{1.131051in}}%
\pgfpathlineto{\pgfqpoint{6.169682in}{1.056125in}}%
\pgfpathlineto{\pgfqpoint{6.173207in}{1.073513in}}%
\pgfpathlineto{\pgfqpoint{6.176731in}{1.062373in}}%
\pgfpathlineto{\pgfqpoint{6.180256in}{1.039637in}}%
\pgfpathlineto{\pgfqpoint{6.183780in}{1.053822in}}%
\pgfpathlineto{\pgfqpoint{6.187305in}{1.017771in}}%
\pgfpathlineto{\pgfqpoint{6.190829in}{1.032734in}}%
\pgfpathlineto{\pgfqpoint{6.194353in}{1.086162in}}%
\pgfpathlineto{\pgfqpoint{6.201402in}{0.984305in}}%
\pgfpathlineto{\pgfqpoint{6.215500in}{1.122797in}}%
\pgfpathlineto{\pgfqpoint{6.219025in}{1.015330in}}%
\pgfpathlineto{\pgfqpoint{6.222549in}{1.015617in}}%
\pgfpathlineto{\pgfqpoint{6.229598in}{1.092531in}}%
\pgfpathlineto{\pgfqpoint{6.233123in}{1.108102in}}%
\pgfpathlineto{\pgfqpoint{6.243696in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{6.247221in}{1.101396in}}%
\pgfpathlineto{\pgfqpoint{6.250745in}{1.023476in}}%
\pgfpathlineto{\pgfqpoint{6.254270in}{1.083449in}}%
\pgfpathlineto{\pgfqpoint{6.257794in}{1.024843in}}%
\pgfpathlineto{\pgfqpoint{6.261319in}{1.079053in}}%
\pgfpathlineto{\pgfqpoint{6.264843in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{6.268368in}{1.064875in}}%
\pgfpathlineto{\pgfqpoint{6.271892in}{1.062336in}}%
\pgfpathlineto{\pgfqpoint{6.275417in}{1.090614in}}%
\pgfpathlineto{\pgfqpoint{6.278941in}{1.128975in}}%
\pgfpathlineto{\pgfqpoint{6.282466in}{1.051896in}}%
\pgfpathlineto{\pgfqpoint{6.285990in}{1.048751in}}%
\pgfpathlineto{\pgfqpoint{6.293039in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{6.300088in}{0.959417in}}%
\pgfpathlineto{\pgfqpoint{6.303613in}{1.040157in}}%
\pgfpathlineto{\pgfqpoint{6.307137in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{6.310662in}{1.025434in}}%
\pgfpathlineto{\pgfqpoint{6.317711in}{1.092240in}}%
\pgfpathlineto{\pgfqpoint{6.321235in}{1.049419in}}%
\pgfpathlineto{\pgfqpoint{6.324760in}{1.033449in}}%
\pgfpathlineto{\pgfqpoint{6.328284in}{1.079568in}}%
\pgfpathlineto{\pgfqpoint{6.331809in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{6.335333in}{1.023744in}}%
\pgfpathlineto{\pgfqpoint{6.338858in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{6.342382in}{1.047776in}}%
\pgfpathlineto{\pgfqpoint{6.345907in}{1.075907in}}%
\pgfpathlineto{\pgfqpoint{6.349431in}{1.056038in}}%
\pgfpathlineto{\pgfqpoint{6.352956in}{1.052858in}}%
\pgfpathlineto{\pgfqpoint{6.356480in}{1.012810in}}%
\pgfpathlineto{\pgfqpoint{6.360004in}{1.014891in}}%
\pgfpathlineto{\pgfqpoint{6.363529in}{1.056086in}}%
\pgfpathlineto{\pgfqpoint{6.367053in}{1.048552in}}%
\pgfpathlineto{\pgfqpoint{6.370578in}{1.027412in}}%
\pgfpathlineto{\pgfqpoint{6.374102in}{1.089568in}}%
\pgfpathlineto{\pgfqpoint{6.377627in}{1.090296in}}%
\pgfpathlineto{\pgfqpoint{6.381151in}{1.059299in}}%
\pgfpathlineto{\pgfqpoint{6.384676in}{1.057264in}}%
\pgfpathlineto{\pgfqpoint{6.388200in}{1.128062in}}%
\pgfpathlineto{\pgfqpoint{6.391725in}{1.066059in}}%
\pgfpathlineto{\pgfqpoint{6.398774in}{1.101635in}}%
\pgfpathlineto{\pgfqpoint{6.402298in}{1.059410in}}%
\pgfpathlineto{\pgfqpoint{6.405823in}{1.121716in}}%
\pgfpathlineto{\pgfqpoint{6.409347in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{6.416396in}{1.051532in}}%
\pgfpathlineto{\pgfqpoint{6.419921in}{1.050356in}}%
\pgfpathlineto{\pgfqpoint{6.430494in}{1.102336in}}%
\pgfpathlineto{\pgfqpoint{6.434019in}{1.072998in}}%
\pgfpathlineto{\pgfqpoint{6.437543in}{1.094291in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{1.057305in}}%
\pgfpathlineto{\pgfqpoint{6.444592in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{6.448117in}{1.129662in}}%
\pgfpathlineto{\pgfqpoint{6.451641in}{1.061522in}}%
\pgfpathlineto{\pgfqpoint{6.455166in}{1.095674in}}%
\pgfpathlineto{\pgfqpoint{6.458690in}{1.020356in}}%
\pgfpathlineto{\pgfqpoint{6.462215in}{1.022036in}}%
\pgfpathlineto{\pgfqpoint{6.465739in}{1.030598in}}%
\pgfpathlineto{\pgfqpoint{6.469264in}{1.116038in}}%
\pgfpathlineto{\pgfqpoint{6.472788in}{1.077302in}}%
\pgfpathlineto{\pgfqpoint{6.476313in}{0.998900in}}%
\pgfpathlineto{\pgfqpoint{6.479837in}{0.986326in}}%
\pgfpathlineto{\pgfqpoint{6.483362in}{1.091157in}}%
\pgfpathlineto{\pgfqpoint{6.486886in}{1.083613in}}%
\pgfpathlineto{\pgfqpoint{6.490411in}{0.985111in}}%
\pgfpathlineto{\pgfqpoint{6.493935in}{1.094510in}}%
\pgfpathlineto{\pgfqpoint{6.497460in}{1.058213in}}%
\pgfpathlineto{\pgfqpoint{6.500984in}{0.980104in}}%
\pgfpathlineto{\pgfqpoint{6.504509in}{1.041903in}}%
\pgfpathlineto{\pgfqpoint{6.508033in}{1.035990in}}%
\pgfpathlineto{\pgfqpoint{6.511558in}{1.063684in}}%
\pgfpathlineto{\pgfqpoint{6.515082in}{1.102393in}}%
\pgfpathlineto{\pgfqpoint{6.518607in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{6.522131in}{1.056620in}}%
\pgfpathlineto{\pgfqpoint{6.529180in}{1.133128in}}%
\pgfpathlineto{\pgfqpoint{6.532704in}{1.127029in}}%
\pgfpathlineto{\pgfqpoint{6.536229in}{1.140042in}}%
\pgfpathlineto{\pgfqpoint{6.539753in}{1.107542in}}%
\pgfpathlineto{\pgfqpoint{6.543278in}{1.020126in}}%
\pgfpathlineto{\pgfqpoint{6.546802in}{1.138091in}}%
\pgfpathlineto{\pgfqpoint{6.550327in}{1.081869in}}%
\pgfpathlineto{\pgfqpoint{6.553851in}{1.069774in}}%
\pgfpathlineto{\pgfqpoint{6.557376in}{1.072151in}}%
\pgfpathlineto{\pgfqpoint{6.560900in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{6.564425in}{1.090866in}}%
\pgfpathlineto{\pgfqpoint{6.567949in}{1.086363in}}%
\pgfpathlineto{\pgfqpoint{6.571474in}{1.110211in}}%
\pgfpathlineto{\pgfqpoint{6.574998in}{1.106640in}}%
\pgfpathlineto{\pgfqpoint{6.578523in}{1.048318in}}%
\pgfpathlineto{\pgfqpoint{6.582047in}{1.102547in}}%
\pgfpathlineto{\pgfqpoint{6.585572in}{1.068259in}}%
\pgfpathlineto{\pgfqpoint{6.589096in}{1.088169in}}%
\pgfpathlineto{\pgfqpoint{6.596145in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{6.599670in}{1.075267in}}%
\pgfpathlineto{\pgfqpoint{6.603194in}{1.038497in}}%
\pgfpathlineto{\pgfqpoint{6.606719in}{1.121835in}}%
\pgfpathlineto{\pgfqpoint{6.610243in}{1.057563in}}%
\pgfpathlineto{\pgfqpoint{6.613768in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{6.617292in}{1.059656in}}%
\pgfpathlineto{\pgfqpoint{6.620817in}{0.998213in}}%
\pgfpathlineto{\pgfqpoint{6.624341in}{1.198469in}}%
\pgfpathlineto{\pgfqpoint{6.627866in}{1.086423in}}%
\pgfpathlineto{\pgfqpoint{6.631390in}{1.059007in}}%
\pgfpathlineto{\pgfqpoint{6.638439in}{1.124461in}}%
\pgfpathlineto{\pgfqpoint{6.641964in}{1.076878in}}%
\pgfpathlineto{\pgfqpoint{6.645488in}{1.075558in}}%
\pgfpathlineto{\pgfqpoint{6.649013in}{1.084236in}}%
\pgfpathlineto{\pgfqpoint{6.652537in}{1.072895in}}%
\pgfpathlineto{\pgfqpoint{6.656062in}{1.081732in}}%
\pgfpathlineto{\pgfqpoint{6.659586in}{1.101588in}}%
\pgfpathlineto{\pgfqpoint{6.663111in}{1.009101in}}%
\pgfpathlineto{\pgfqpoint{6.666635in}{1.084712in}}%
\pgfpathlineto{\pgfqpoint{6.670160in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{6.673684in}{1.144479in}}%
\pgfpathlineto{\pgfqpoint{6.677209in}{1.059324in}}%
\pgfpathlineto{\pgfqpoint{6.680733in}{1.096780in}}%
\pgfpathlineto{\pgfqpoint{6.684258in}{1.101965in}}%
\pgfpathlineto{\pgfqpoint{6.687782in}{1.067480in}}%
\pgfpathlineto{\pgfqpoint{6.691307in}{1.090001in}}%
\pgfpathlineto{\pgfqpoint{6.694831in}{1.089202in}}%
\pgfpathlineto{\pgfqpoint{6.698355in}{1.091913in}}%
\pgfpathlineto{\pgfqpoint{6.701880in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{6.705404in}{1.049772in}}%
\pgfpathlineto{\pgfqpoint{6.708929in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{6.712453in}{1.069021in}}%
\pgfpathlineto{\pgfqpoint{6.715978in}{1.106903in}}%
\pgfpathlineto{\pgfqpoint{6.719502in}{1.099205in}}%
\pgfpathlineto{\pgfqpoint{6.723027in}{1.046301in}}%
\pgfpathlineto{\pgfqpoint{6.726551in}{1.053888in}}%
\pgfpathlineto{\pgfqpoint{6.730076in}{1.147280in}}%
\pgfpathlineto{\pgfqpoint{6.733600in}{1.144242in}}%
\pgfpathlineto{\pgfqpoint{6.737125in}{1.008359in}}%
\pgfpathlineto{\pgfqpoint{6.740649in}{1.133034in}}%
\pgfpathlineto{\pgfqpoint{6.744174in}{1.080365in}}%
\pgfpathlineto{\pgfqpoint{6.751223in}{1.119959in}}%
\pgfpathlineto{\pgfqpoint{6.754747in}{1.150653in}}%
\pgfpathlineto{\pgfqpoint{6.758272in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{6.761796in}{1.173346in}}%
\pgfpathlineto{\pgfqpoint{6.765321in}{1.146967in}}%
\pgfpathlineto{\pgfqpoint{6.768845in}{1.027711in}}%
\pgfpathlineto{\pgfqpoint{6.772370in}{1.075047in}}%
\pgfpathlineto{\pgfqpoint{6.779419in}{1.097810in}}%
\pgfpathlineto{\pgfqpoint{6.782943in}{1.109795in}}%
\pgfpathlineto{\pgfqpoint{6.786468in}{1.056420in}}%
\pgfpathlineto{\pgfqpoint{6.789992in}{1.078950in}}%
\pgfpathlineto{\pgfqpoint{6.793517in}{1.134527in}}%
\pgfpathlineto{\pgfqpoint{6.797041in}{1.058339in}}%
\pgfpathlineto{\pgfqpoint{6.800566in}{1.171990in}}%
\pgfpathlineto{\pgfqpoint{6.804090in}{1.075069in}}%
\pgfpathlineto{\pgfqpoint{6.807615in}{1.085008in}}%
\pgfpathlineto{\pgfqpoint{6.811139in}{1.075770in}}%
\pgfpathlineto{\pgfqpoint{6.814664in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{6.818188in}{1.095423in}}%
\pgfpathlineto{\pgfqpoint{6.821713in}{1.098971in}}%
\pgfpathlineto{\pgfqpoint{6.825237in}{1.123108in}}%
\pgfpathlineto{\pgfqpoint{6.828762in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{6.832286in}{1.047803in}}%
\pgfpathlineto{\pgfqpoint{6.835811in}{1.060535in}}%
\pgfpathlineto{\pgfqpoint{6.839335in}{1.150200in}}%
\pgfpathlineto{\pgfqpoint{6.842860in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{6.846384in}{1.096016in}}%
\pgfpathlineto{\pgfqpoint{6.849909in}{1.178037in}}%
\pgfpathlineto{\pgfqpoint{6.853433in}{1.120090in}}%
\pgfpathlineto{\pgfqpoint{6.856958in}{1.096166in}}%
\pgfpathlineto{\pgfqpoint{6.860482in}{1.114717in}}%
\pgfpathlineto{\pgfqpoint{6.864006in}{1.104374in}}%
\pgfpathlineto{\pgfqpoint{6.867531in}{1.112313in}}%
\pgfpathlineto{\pgfqpoint{6.871055in}{1.106948in}}%
\pgfpathlineto{\pgfqpoint{6.874580in}{1.063339in}}%
\pgfpathlineto{\pgfqpoint{6.878104in}{1.137569in}}%
\pgfpathlineto{\pgfqpoint{6.881629in}{1.179651in}}%
\pgfpathlineto{\pgfqpoint{6.885153in}{1.046443in}}%
\pgfpathlineto{\pgfqpoint{6.888678in}{1.118888in}}%
\pgfpathlineto{\pgfqpoint{6.892202in}{1.064717in}}%
\pgfpathlineto{\pgfqpoint{6.895727in}{1.040149in}}%
\pgfpathlineto{\pgfqpoint{6.899251in}{1.094341in}}%
\pgfpathlineto{\pgfqpoint{6.902776in}{1.068881in}}%
\pgfpathlineto{\pgfqpoint{6.906300in}{1.123717in}}%
\pgfpathlineto{\pgfqpoint{6.909825in}{1.131766in}}%
\pgfpathlineto{\pgfqpoint{6.913349in}{1.095015in}}%
\pgfpathlineto{\pgfqpoint{6.916874in}{1.099168in}}%
\pgfpathlineto{\pgfqpoint{6.920398in}{1.108364in}}%
\pgfpathlineto{\pgfqpoint{6.923923in}{1.220656in}}%
\pgfpathlineto{\pgfqpoint{6.927447in}{1.144470in}}%
\pgfpathlineto{\pgfqpoint{6.930972in}{1.093485in}}%
\pgfpathlineto{\pgfqpoint{6.934496in}{1.118480in}}%
\pgfpathlineto{\pgfqpoint{6.938021in}{1.115697in}}%
\pgfpathlineto{\pgfqpoint{6.941545in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{6.945070in}{1.078847in}}%
\pgfpathlineto{\pgfqpoint{6.948594in}{1.098153in}}%
\pgfpathlineto{\pgfqpoint{6.952119in}{1.019756in}}%
\pgfpathlineto{\pgfqpoint{6.955643in}{1.143734in}}%
\pgfpathlineto{\pgfqpoint{6.959168in}{1.066562in}}%
\pgfpathlineto{\pgfqpoint{6.966217in}{1.124852in}}%
\pgfpathlineto{\pgfqpoint{6.973266in}{1.079740in}}%
\pgfpathlineto{\pgfqpoint{6.976790in}{1.072480in}}%
\pgfpathlineto{\pgfqpoint{6.980315in}{1.112592in}}%
\pgfpathlineto{\pgfqpoint{6.983839in}{1.103572in}}%
\pgfpathlineto{\pgfqpoint{6.987364in}{1.149579in}}%
\pgfpathlineto{\pgfqpoint{6.990888in}{1.125922in}}%
\pgfpathlineto{\pgfqpoint{6.994413in}{1.177693in}}%
\pgfpathlineto{\pgfqpoint{6.997937in}{1.137398in}}%
\pgfpathlineto{\pgfqpoint{7.001462in}{1.152414in}}%
\pgfpathlineto{\pgfqpoint{7.004986in}{1.077061in}}%
\pgfpathlineto{\pgfqpoint{7.008511in}{1.103634in}}%
\pgfpathlineto{\pgfqpoint{7.012035in}{1.060674in}}%
\pgfpathlineto{\pgfqpoint{7.015560in}{1.127851in}}%
\pgfpathlineto{\pgfqpoint{7.019084in}{1.080846in}}%
\pgfpathlineto{\pgfqpoint{7.026133in}{1.147437in}}%
\pgfpathlineto{\pgfqpoint{7.029658in}{1.062137in}}%
\pgfpathlineto{\pgfqpoint{7.033182in}{1.115603in}}%
\pgfpathlineto{\pgfqpoint{7.036706in}{1.151862in}}%
\pgfpathlineto{\pgfqpoint{7.040231in}{1.119197in}}%
\pgfpathlineto{\pgfqpoint{7.043755in}{1.117093in}}%
\pgfpathlineto{\pgfqpoint{7.047280in}{1.171292in}}%
\pgfpathlineto{\pgfqpoint{7.057853in}{1.083133in}}%
\pgfpathlineto{\pgfqpoint{7.061378in}{1.119060in}}%
\pgfpathlineto{\pgfqpoint{7.064902in}{1.095420in}}%
\pgfpathlineto{\pgfqpoint{7.068427in}{1.163407in}}%
\pgfpathlineto{\pgfqpoint{7.071951in}{1.157670in}}%
\pgfpathlineto{\pgfqpoint{7.075476in}{1.120177in}}%
\pgfpathlineto{\pgfqpoint{7.079000in}{1.120351in}}%
\pgfpathlineto{\pgfqpoint{7.082525in}{1.158149in}}%
\pgfpathlineto{\pgfqpoint{7.086049in}{1.088742in}}%
\pgfpathlineto{\pgfqpoint{7.089574in}{1.146249in}}%
\pgfpathlineto{\pgfqpoint{7.093098in}{1.078572in}}%
\pgfpathlineto{\pgfqpoint{7.096623in}{1.037460in}}%
\pgfpathlineto{\pgfqpoint{7.100147in}{1.155289in}}%
\pgfpathlineto{\pgfqpoint{7.103672in}{1.101416in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{1.148009in}}%
\pgfpathlineto{\pgfqpoint{7.110721in}{1.124321in}}%
\pgfpathlineto{\pgfqpoint{7.114245in}{1.172494in}}%
\pgfpathlineto{\pgfqpoint{7.121294in}{1.078572in}}%
\pgfpathlineto{\pgfqpoint{7.128343in}{1.180958in}}%
\pgfpathlineto{\pgfqpoint{7.131868in}{1.144046in}}%
\pgfpathlineto{\pgfqpoint{7.135392in}{1.078103in}}%
\pgfpathlineto{\pgfqpoint{7.138917in}{1.162582in}}%
\pgfpathlineto{\pgfqpoint{7.142441in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{7.149490in}{1.193547in}}%
\pgfpathlineto{\pgfqpoint{7.153015in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{7.156539in}{1.136745in}}%
\pgfpathlineto{\pgfqpoint{7.160064in}{1.122425in}}%
\pgfpathlineto{\pgfqpoint{7.163588in}{1.140901in}}%
\pgfpathlineto{\pgfqpoint{7.167113in}{1.125912in}}%
\pgfpathlineto{\pgfqpoint{7.174162in}{1.214814in}}%
\pgfpathlineto{\pgfqpoint{7.177686in}{1.118098in}}%
\pgfpathlineto{\pgfqpoint{7.181211in}{1.137702in}}%
\pgfpathlineto{\pgfqpoint{7.184735in}{1.101684in}}%
\pgfpathlineto{\pgfqpoint{7.188260in}{1.177219in}}%
\pgfpathlineto{\pgfqpoint{7.191784in}{1.201477in}}%
\pgfpathlineto{\pgfqpoint{7.195309in}{1.117606in}}%
\pgfpathlineto{\pgfqpoint{7.198833in}{1.176655in}}%
\pgfpathlineto{\pgfqpoint{7.202357in}{1.064129in}}%
\pgfpathlineto{\pgfqpoint{7.205882in}{1.118119in}}%
\pgfpathlineto{\pgfqpoint{7.209406in}{1.094609in}}%
\pgfpathlineto{\pgfqpoint{7.212931in}{1.254382in}}%
\pgfpathlineto{\pgfqpoint{7.216455in}{1.142093in}}%
\pgfpathlineto{\pgfqpoint{7.219980in}{1.188401in}}%
\pgfpathlineto{\pgfqpoint{7.223504in}{1.203172in}}%
\pgfpathlineto{\pgfqpoint{7.230553in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{7.234078in}{1.148072in}}%
\pgfpathlineto{\pgfqpoint{7.237602in}{1.209376in}}%
\pgfpathlineto{\pgfqpoint{7.241127in}{1.180472in}}%
\pgfpathlineto{\pgfqpoint{7.244651in}{1.129726in}}%
\pgfpathlineto{\pgfqpoint{7.248176in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{7.251700in}{1.190765in}}%
\pgfpathlineto{\pgfqpoint{7.255225in}{1.194877in}}%
\pgfpathlineto{\pgfqpoint{7.258749in}{1.220262in}}%
\pgfpathlineto{\pgfqpoint{7.262274in}{1.200493in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{1.134396in}}%
\pgfpathlineto{\pgfqpoint{7.269323in}{1.123000in}}%
\pgfpathlineto{\pgfqpoint{7.272847in}{1.198719in}}%
\pgfpathlineto{\pgfqpoint{7.279896in}{1.120118in}}%
\pgfpathlineto{\pgfqpoint{7.283421in}{1.220205in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{1.131722in}}%
\pgfpathlineto{\pgfqpoint{7.293994in}{1.158517in}}%
\pgfpathlineto{\pgfqpoint{7.297519in}{1.246102in}}%
\pgfpathlineto{\pgfqpoint{7.301043in}{1.098742in}}%
\pgfpathlineto{\pgfqpoint{7.304568in}{1.077654in}}%
\pgfpathlineto{\pgfqpoint{7.308092in}{1.171635in}}%
\pgfpathlineto{\pgfqpoint{7.311617in}{1.148567in}}%
\pgfpathlineto{\pgfqpoint{7.315141in}{1.148959in}}%
\pgfpathlineto{\pgfqpoint{7.318666in}{1.167968in}}%
\pgfpathlineto{\pgfqpoint{7.322190in}{1.219051in}}%
\pgfpathlineto{\pgfqpoint{7.325715in}{1.122212in}}%
\pgfpathlineto{\pgfqpoint{7.329239in}{1.187233in}}%
\pgfpathlineto{\pgfqpoint{7.332764in}{1.165001in}}%
\pgfpathlineto{\pgfqpoint{7.336288in}{1.112426in}}%
\pgfpathlineto{\pgfqpoint{7.339813in}{1.228435in}}%
\pgfpathlineto{\pgfqpoint{7.343337in}{1.131841in}}%
\pgfpathlineto{\pgfqpoint{7.346862in}{1.079804in}}%
\pgfpathlineto{\pgfqpoint{7.350386in}{1.221402in}}%
\pgfpathlineto{\pgfqpoint{7.357435in}{1.126732in}}%
\pgfpathlineto{\pgfqpoint{7.360960in}{1.140579in}}%
\pgfpathlineto{\pgfqpoint{7.368008in}{1.202235in}}%
\pgfpathlineto{\pgfqpoint{7.371533in}{1.197929in}}%
\pgfpathlineto{\pgfqpoint{7.375057in}{1.174330in}}%
\pgfpathlineto{\pgfqpoint{7.378582in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{7.382106in}{1.267154in}}%
\pgfpathlineto{\pgfqpoint{7.385631in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{7.389155in}{1.125318in}}%
\pgfpathlineto{\pgfqpoint{7.392680in}{1.184681in}}%
\pgfpathlineto{\pgfqpoint{7.396204in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{7.399729in}{1.105765in}}%
\pgfpathlineto{\pgfqpoint{7.403253in}{1.096956in}}%
\pgfpathlineto{\pgfqpoint{7.406778in}{1.180214in}}%
\pgfpathlineto{\pgfqpoint{7.410302in}{1.225076in}}%
\pgfpathlineto{\pgfqpoint{7.420876in}{1.154767in}}%
\pgfpathlineto{\pgfqpoint{7.424400in}{1.252203in}}%
\pgfpathlineto{\pgfqpoint{7.427925in}{1.243270in}}%
\pgfpathlineto{\pgfqpoint{7.431449in}{1.170182in}}%
\pgfpathlineto{\pgfqpoint{7.434974in}{1.295740in}}%
\pgfpathlineto{\pgfqpoint{7.438498in}{1.137615in}}%
\pgfpathlineto{\pgfqpoint{7.442023in}{1.092968in}}%
\pgfpathlineto{\pgfqpoint{7.445547in}{1.164630in}}%
\pgfpathlineto{\pgfqpoint{7.449072in}{1.202130in}}%
\pgfpathlineto{\pgfqpoint{7.452596in}{1.120040in}}%
\pgfpathlineto{\pgfqpoint{7.456121in}{1.160210in}}%
\pgfpathlineto{\pgfqpoint{7.459645in}{1.163407in}}%
\pgfpathlineto{\pgfqpoint{7.463170in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{7.466694in}{1.240220in}}%
\pgfpathlineto{\pgfqpoint{7.473743in}{1.170118in}}%
\pgfpathlineto{\pgfqpoint{7.477268in}{1.172123in}}%
\pgfpathlineto{\pgfqpoint{7.480792in}{1.235097in}}%
\pgfpathlineto{\pgfqpoint{7.484317in}{1.172338in}}%
\pgfpathlineto{\pgfqpoint{7.487841in}{1.255623in}}%
\pgfpathlineto{\pgfqpoint{7.491366in}{1.269870in}}%
\pgfpathlineto{\pgfqpoint{7.494890in}{1.229946in}}%
\pgfpathlineto{\pgfqpoint{7.498415in}{1.250440in}}%
\pgfpathlineto{\pgfqpoint{7.501939in}{1.211227in}}%
\pgfpathlineto{\pgfqpoint{7.505464in}{1.193465in}}%
\pgfpathlineto{\pgfqpoint{7.508988in}{1.233043in}}%
\pgfpathlineto{\pgfqpoint{7.512513in}{1.144781in}}%
\pgfpathlineto{\pgfqpoint{7.516037in}{1.197686in}}%
\pgfpathlineto{\pgfqpoint{7.519562in}{1.214190in}}%
\pgfpathlineto{\pgfqpoint{7.523086in}{1.182350in}}%
\pgfpathlineto{\pgfqpoint{7.526611in}{1.231622in}}%
\pgfpathlineto{\pgfqpoint{7.530135in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.128575in}}%
\pgfpathlineto{\pgfqpoint{7.537184in}{1.220859in}}%
\pgfpathlineto{\pgfqpoint{7.540708in}{1.218545in}}%
\pgfpathlineto{\pgfqpoint{7.544233in}{1.297295in}}%
\pgfpathlineto{\pgfqpoint{7.547757in}{1.193671in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{1.179527in}}%
\pgfpathlineto{\pgfqpoint{7.554806in}{1.266338in}}%
\pgfpathlineto{\pgfqpoint{7.561855in}{1.200653in}}%
\pgfpathlineto{\pgfqpoint{7.565380in}{1.222082in}}%
\pgfpathlineto{\pgfqpoint{7.568904in}{1.350115in}}%
\pgfpathlineto{\pgfqpoint{7.572429in}{1.204788in}}%
\pgfpathlineto{\pgfqpoint{7.575953in}{1.262466in}}%
\pgfpathlineto{\pgfqpoint{7.579478in}{1.207913in}}%
\pgfpathlineto{\pgfqpoint{7.583002in}{1.196732in}}%
\pgfpathlineto{\pgfqpoint{7.586527in}{1.199076in}}%
\pgfpathlineto{\pgfqpoint{7.590051in}{1.226400in}}%
\pgfpathlineto{\pgfqpoint{7.593576in}{1.243201in}}%
\pgfpathlineto{\pgfqpoint{7.597100in}{1.294472in}}%
\pgfpathlineto{\pgfqpoint{7.600625in}{1.190591in}}%
\pgfpathlineto{\pgfqpoint{7.604149in}{1.236100in}}%
\pgfpathlineto{\pgfqpoint{7.607674in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{7.611198in}{1.217830in}}%
\pgfpathlineto{\pgfqpoint{7.614723in}{1.354683in}}%
\pgfpathlineto{\pgfqpoint{7.618247in}{1.280770in}}%
\pgfpathlineto{\pgfqpoint{7.621772in}{1.250173in}}%
\pgfpathlineto{\pgfqpoint{7.625296in}{1.377501in}}%
\pgfpathlineto{\pgfqpoint{7.628821in}{1.360562in}}%
\pgfpathlineto{\pgfqpoint{7.632345in}{1.217732in}}%
\pgfpathlineto{\pgfqpoint{7.635870in}{1.351319in}}%
\pgfpathlineto{\pgfqpoint{7.639394in}{1.336196in}}%
\pgfpathlineto{\pgfqpoint{7.642919in}{1.298522in}}%
\pgfpathlineto{\pgfqpoint{7.646443in}{1.214005in}}%
\pgfpathlineto{\pgfqpoint{7.653492in}{1.311574in}}%
\pgfpathlineto{\pgfqpoint{7.657017in}{1.203036in}}%
\pgfpathlineto{\pgfqpoint{7.660541in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{7.664066in}{1.284307in}}%
\pgfpathlineto{\pgfqpoint{7.667590in}{1.235214in}}%
\pgfpathlineto{\pgfqpoint{7.671115in}{1.231297in}}%
\pgfpathlineto{\pgfqpoint{7.674639in}{1.284161in}}%
\pgfpathlineto{\pgfqpoint{7.678164in}{1.310839in}}%
\pgfpathlineto{\pgfqpoint{7.681688in}{1.218552in}}%
\pgfpathlineto{\pgfqpoint{7.685213in}{1.263733in}}%
\pgfpathlineto{\pgfqpoint{7.688737in}{1.353682in}}%
\pgfpathlineto{\pgfqpoint{7.692262in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{7.695786in}{1.306457in}}%
\pgfpathlineto{\pgfqpoint{7.699311in}{1.162478in}}%
\pgfpathlineto{\pgfqpoint{7.702835in}{1.287810in}}%
\pgfpathlineto{\pgfqpoint{7.706359in}{1.189057in}}%
\pgfpathlineto{\pgfqpoint{7.709884in}{1.135958in}}%
\pgfpathlineto{\pgfqpoint{7.713408in}{1.160640in}}%
\pgfpathlineto{\pgfqpoint{7.716933in}{1.270868in}}%
\pgfpathlineto{\pgfqpoint{7.720457in}{1.300642in}}%
\pgfpathlineto{\pgfqpoint{7.723982in}{1.280186in}}%
\pgfpathlineto{\pgfqpoint{7.727506in}{1.160406in}}%
\pgfpathlineto{\pgfqpoint{7.731031in}{1.237848in}}%
\pgfpathlineto{\pgfqpoint{7.734555in}{1.367343in}}%
\pgfpathlineto{\pgfqpoint{7.738080in}{1.248555in}}%
\pgfpathlineto{\pgfqpoint{7.741604in}{1.283861in}}%
\pgfpathlineto{\pgfqpoint{7.745129in}{1.276260in}}%
\pgfpathlineto{\pgfqpoint{7.748653in}{1.373799in}}%
\pgfpathlineto{\pgfqpoint{7.752178in}{1.206707in}}%
\pgfpathlineto{\pgfqpoint{7.755702in}{1.374646in}}%
\pgfpathlineto{\pgfqpoint{7.759227in}{1.318847in}}%
\pgfpathlineto{\pgfqpoint{7.762751in}{1.296732in}}%
\pgfpathlineto{\pgfqpoint{7.766276in}{1.368751in}}%
\pgfpathlineto{\pgfqpoint{7.769800in}{1.203971in}}%
\pgfpathlineto{\pgfqpoint{7.773325in}{1.255427in}}%
\pgfpathlineto{\pgfqpoint{7.776849in}{1.224902in}}%
\pgfpathlineto{\pgfqpoint{7.780374in}{1.205124in}}%
\pgfpathlineto{\pgfqpoint{7.783898in}{1.403904in}}%
\pgfpathlineto{\pgfqpoint{7.787423in}{1.137652in}}%
\pgfpathlineto{\pgfqpoint{7.790947in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{7.794472in}{1.290591in}}%
\pgfpathlineto{\pgfqpoint{7.797996in}{1.235491in}}%
\pgfpathlineto{\pgfqpoint{7.801521in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{7.805045in}{1.171713in}}%
\pgfpathlineto{\pgfqpoint{7.808570in}{1.155747in}}%
\pgfpathlineto{\pgfqpoint{7.812094in}{1.350173in}}%
\pgfpathlineto{\pgfqpoint{7.815619in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{7.819143in}{1.365042in}}%
\pgfpathlineto{\pgfqpoint{7.822668in}{1.351466in}}%
\pgfpathlineto{\pgfqpoint{7.829717in}{1.239923in}}%
\pgfpathlineto{\pgfqpoint{7.833241in}{1.313372in}}%
\pgfpathlineto{\pgfqpoint{7.836766in}{1.271512in}}%
\pgfpathlineto{\pgfqpoint{7.840290in}{1.215344in}}%
\pgfpathlineto{\pgfqpoint{7.843815in}{1.277267in}}%
\pgfpathlineto{\pgfqpoint{7.847339in}{1.249957in}}%
\pgfpathlineto{\pgfqpoint{7.850864in}{1.249051in}}%
\pgfpathlineto{\pgfqpoint{7.854388in}{1.327542in}}%
\pgfpathlineto{\pgfqpoint{7.857913in}{1.351629in}}%
\pgfpathlineto{\pgfqpoint{7.861437in}{1.354754in}}%
\pgfpathlineto{\pgfqpoint{7.864962in}{1.161219in}}%
\pgfpathlineto{\pgfqpoint{7.868486in}{1.358494in}}%
\pgfpathlineto{\pgfqpoint{7.872011in}{1.218914in}}%
\pgfpathlineto{\pgfqpoint{7.879059in}{1.359960in}}%
\pgfpathlineto{\pgfqpoint{7.882584in}{1.288771in}}%
\pgfpathlineto{\pgfqpoint{7.886108in}{1.284433in}}%
\pgfpathlineto{\pgfqpoint{7.889633in}{1.390912in}}%
\pgfpathlineto{\pgfqpoint{7.893157in}{1.326828in}}%
\pgfpathlineto{\pgfqpoint{7.896682in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{7.900206in}{1.309225in}}%
\pgfpathlineto{\pgfqpoint{7.903731in}{1.384090in}}%
\pgfpathlineto{\pgfqpoint{7.907255in}{1.228577in}}%
\pgfpathlineto{\pgfqpoint{7.910780in}{1.317336in}}%
\pgfpathlineto{\pgfqpoint{7.917829in}{1.303096in}}%
\pgfpathlineto{\pgfqpoint{7.921353in}{1.325035in}}%
\pgfpathlineto{\pgfqpoint{7.924878in}{1.274396in}}%
\pgfpathlineto{\pgfqpoint{7.928402in}{1.397405in}}%
\pgfpathlineto{\pgfqpoint{7.931927in}{1.344190in}}%
\pgfpathlineto{\pgfqpoint{7.935451in}{1.333872in}}%
\pgfpathlineto{\pgfqpoint{7.938976in}{1.279568in}}%
\pgfpathlineto{\pgfqpoint{7.942500in}{1.376431in}}%
\pgfpathlineto{\pgfqpoint{7.946025in}{1.296629in}}%
\pgfpathlineto{\pgfqpoint{7.949549in}{1.335269in}}%
\pgfpathlineto{\pgfqpoint{7.953074in}{1.359651in}}%
\pgfpathlineto{\pgfqpoint{7.956598in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{7.960123in}{1.320344in}}%
\pgfpathlineto{\pgfqpoint{7.963647in}{1.306938in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{1.148531in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{1.148531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569444in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921717in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.939340in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.942864in}{1.116223in}}%
\pgfpathlineto{\pgfqpoint{0.946389in}{1.102473in}}%
\pgfpathlineto{\pgfqpoint{0.949913in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{1.101512in}}%
\pgfpathlineto{\pgfqpoint{0.956962in}{1.095138in}}%
\pgfpathlineto{\pgfqpoint{0.960487in}{1.155743in}}%
\pgfpathlineto{\pgfqpoint{0.964011in}{1.172666in}}%
\pgfpathlineto{\pgfqpoint{0.967536in}{1.077473in}}%
\pgfpathlineto{\pgfqpoint{0.971060in}{1.106800in}}%
\pgfpathlineto{\pgfqpoint{0.974585in}{1.206319in}}%
\pgfpathlineto{\pgfqpoint{0.978109in}{1.063050in}}%
\pgfpathlineto{\pgfqpoint{0.981633in}{1.120262in}}%
\pgfpathlineto{\pgfqpoint{0.985158in}{1.126512in}}%
\pgfpathlineto{\pgfqpoint{0.988682in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{0.992207in}{1.136471in}}%
\pgfpathlineto{\pgfqpoint{0.995731in}{1.107350in}}%
\pgfpathlineto{\pgfqpoint{0.999256in}{1.125550in}}%
\pgfpathlineto{\pgfqpoint{1.002780in}{1.093387in}}%
\pgfpathlineto{\pgfqpoint{1.006305in}{1.124300in}}%
\pgfpathlineto{\pgfqpoint{1.009829in}{1.107089in}}%
\pgfpathlineto{\pgfqpoint{1.013354in}{1.163531in}}%
\pgfpathlineto{\pgfqpoint{1.016878in}{1.125069in}}%
\pgfpathlineto{\pgfqpoint{1.020403in}{1.153847in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{1.114973in}}%
\pgfpathlineto{\pgfqpoint{1.027452in}{1.214973in}}%
\pgfpathlineto{\pgfqpoint{1.030976in}{1.137089in}}%
\pgfpathlineto{\pgfqpoint{1.034501in}{1.163275in}}%
\pgfpathlineto{\pgfqpoint{1.038025in}{1.152954in}}%
\pgfpathlineto{\pgfqpoint{1.041550in}{1.191896in}}%
\pgfpathlineto{\pgfqpoint{1.045074in}{1.124589in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.238050in}}%
\pgfpathlineto{\pgfqpoint{1.052123in}{1.136127in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{1.138435in}}%
\pgfpathlineto{\pgfqpoint{1.059172in}{1.118243in}}%
\pgfpathlineto{\pgfqpoint{1.062697in}{1.134925in}}%
\pgfpathlineto{\pgfqpoint{1.066221in}{1.135303in}}%
\pgfpathlineto{\pgfqpoint{1.069746in}{1.163691in}}%
\pgfpathlineto{\pgfqpoint{1.073270in}{1.202569in}}%
\pgfpathlineto{\pgfqpoint{1.076795in}{1.151127in}}%
\pgfpathlineto{\pgfqpoint{1.083844in}{1.140935in}}%
\pgfpathlineto{\pgfqpoint{1.087368in}{1.171319in}}%
\pgfpathlineto{\pgfqpoint{1.090893in}{1.137473in}}%
\pgfpathlineto{\pgfqpoint{1.094417in}{1.140935in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{1.186368in}}%
\pgfpathlineto{\pgfqpoint{1.104991in}{1.191896in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{1.180358in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{1.185166in}}%
\pgfpathlineto{\pgfqpoint{1.115564in}{1.175839in}}%
\pgfpathlineto{\pgfqpoint{1.119089in}{1.116319in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.100646in}}%
\pgfpathlineto{\pgfqpoint{1.126138in}{1.157762in}}%
\pgfpathlineto{\pgfqpoint{1.129662in}{1.128902in}}%
\pgfpathlineto{\pgfqpoint{1.133187in}{1.138275in}}%
\pgfpathlineto{\pgfqpoint{1.136711in}{1.196944in}}%
\pgfpathlineto{\pgfqpoint{1.140236in}{1.145262in}}%
\pgfpathlineto{\pgfqpoint{1.143760in}{1.126896in}}%
\pgfpathlineto{\pgfqpoint{1.147285in}{1.126223in}}%
\pgfpathlineto{\pgfqpoint{1.150809in}{1.236608in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{1.127810in}}%
\pgfpathlineto{\pgfqpoint{1.157858in}{1.151993in}}%
\pgfpathlineto{\pgfqpoint{1.161382in}{1.151031in}}%
\pgfpathlineto{\pgfqpoint{1.164907in}{1.202473in}}%
\pgfpathlineto{\pgfqpoint{1.168431in}{1.186608in}}%
\pgfpathlineto{\pgfqpoint{1.171956in}{1.137730in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{1.147048in}}%
\pgfpathlineto{\pgfqpoint{1.179005in}{1.124829in}}%
\pgfpathlineto{\pgfqpoint{1.182529in}{1.192377in}}%
\pgfpathlineto{\pgfqpoint{1.186054in}{1.180839in}}%
\pgfpathlineto{\pgfqpoint{1.189578in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{1.137350in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{1.127061in}}%
\pgfpathlineto{\pgfqpoint{1.200152in}{1.173696in}}%
\pgfpathlineto{\pgfqpoint{1.203676in}{1.152954in}}%
\pgfpathlineto{\pgfqpoint{1.207201in}{1.103819in}}%
\pgfpathlineto{\pgfqpoint{1.210725in}{1.212001in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{1.186896in}}%
\pgfpathlineto{\pgfqpoint{1.217774in}{1.096704in}}%
\pgfpathlineto{\pgfqpoint{1.221299in}{1.121896in}}%
\pgfpathlineto{\pgfqpoint{1.224823in}{1.137858in}}%
\pgfpathlineto{\pgfqpoint{1.228348in}{1.171319in}}%
\pgfpathlineto{\pgfqpoint{1.231872in}{1.232858in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{1.109877in}}%
\pgfpathlineto{\pgfqpoint{1.238921in}{1.170317in}}%
\pgfpathlineto{\pgfqpoint{1.242446in}{1.114012in}}%
\pgfpathlineto{\pgfqpoint{1.245970in}{1.114396in}}%
\pgfpathlineto{\pgfqpoint{1.249495in}{1.139781in}}%
\pgfpathlineto{\pgfqpoint{1.253019in}{1.147707in}}%
\pgfpathlineto{\pgfqpoint{1.256544in}{1.086127in}}%
\pgfpathlineto{\pgfqpoint{1.260068in}{1.074300in}}%
\pgfpathlineto{\pgfqpoint{1.263593in}{1.151127in}}%
\pgfpathlineto{\pgfqpoint{1.267117in}{1.081800in}}%
\pgfpathlineto{\pgfqpoint{1.270642in}{1.082281in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{1.089396in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{1.082858in}}%
\pgfpathlineto{\pgfqpoint{1.281215in}{1.111800in}}%
\pgfpathlineto{\pgfqpoint{1.284740in}{1.044712in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{1.085591in}}%
\pgfpathlineto{\pgfqpoint{1.291789in}{1.178243in}}%
\pgfpathlineto{\pgfqpoint{1.295313in}{1.118435in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{1.111704in}}%
\pgfpathlineto{\pgfqpoint{1.302362in}{1.065317in}}%
\pgfpathlineto{\pgfqpoint{1.305887in}{1.075358in}}%
\pgfpathlineto{\pgfqpoint{1.309411in}{1.072569in}}%
\pgfpathlineto{\pgfqpoint{1.312936in}{1.119781in}}%
\pgfpathlineto{\pgfqpoint{1.316460in}{1.070900in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{1.053641in}}%
\pgfpathlineto{\pgfqpoint{1.323509in}{1.075262in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{1.330558in}{1.045069in}}%
\pgfpathlineto{\pgfqpoint{1.334082in}{1.161768in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{1.031031in}}%
\pgfpathlineto{\pgfqpoint{1.341131in}{1.060358in}}%
\pgfpathlineto{\pgfqpoint{1.344656in}{1.065509in}}%
\pgfpathlineto{\pgfqpoint{1.348180in}{1.109589in}}%
\pgfpathlineto{\pgfqpoint{1.355229in}{1.067089in}}%
\pgfpathlineto{\pgfqpoint{1.358754in}{1.055166in}}%
\pgfpathlineto{\pgfqpoint{1.362278in}{1.104300in}}%
\pgfpathlineto{\pgfqpoint{1.365803in}{1.057934in}}%
\pgfpathlineto{\pgfqpoint{1.369327in}{1.052858in}}%
\pgfpathlineto{\pgfqpoint{1.376376in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{1.379901in}{1.000166in}}%
\pgfpathlineto{\pgfqpoint{1.383425in}{1.047377in}}%
\pgfpathlineto{\pgfqpoint{1.386950in}{1.030358in}}%
\pgfpathlineto{\pgfqpoint{1.393999in}{1.052473in}}%
\pgfpathlineto{\pgfqpoint{1.397523in}{1.037089in}}%
\pgfpathlineto{\pgfqpoint{1.401048in}{1.091031in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{1.033627in}}%
\pgfpathlineto{\pgfqpoint{1.408097in}{0.954932in}}%
\pgfpathlineto{\pgfqpoint{1.411621in}{1.092281in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{1.038449in}}%
\pgfpathlineto{\pgfqpoint{1.422195in}{0.976402in}}%
\pgfpathlineto{\pgfqpoint{1.425719in}{0.987089in}}%
\pgfpathlineto{\pgfqpoint{1.429244in}{1.005646in}}%
\pgfpathlineto{\pgfqpoint{1.432768in}{1.054973in}}%
\pgfpathlineto{\pgfqpoint{1.436293in}{1.011704in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{1.080952in}}%
\pgfpathlineto{\pgfqpoint{1.443342in}{1.065358in}}%
\pgfpathlineto{\pgfqpoint{1.446866in}{1.101512in}}%
\pgfpathlineto{\pgfqpoint{1.453915in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{0.995578in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.047943in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.468013in}{1.027569in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{1.044882in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.022199in}}%
\pgfpathlineto{\pgfqpoint{1.478587in}{0.990743in}}%
\pgfpathlineto{\pgfqpoint{1.485635in}{1.037185in}}%
\pgfpathlineto{\pgfqpoint{1.489160in}{1.050674in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.021896in}}%
\pgfpathlineto{\pgfqpoint{1.496209in}{1.015614in}}%
\pgfpathlineto{\pgfqpoint{1.499733in}{1.060303in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{0.984012in}}%
\pgfpathlineto{\pgfqpoint{1.506782in}{1.002377in}}%
\pgfpathlineto{\pgfqpoint{1.520880in}{0.979300in}}%
\pgfpathlineto{\pgfqpoint{1.524405in}{0.984396in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{0.991471in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{0.983302in}}%
\pgfpathlineto{\pgfqpoint{1.534978in}{0.980526in}}%
\pgfpathlineto{\pgfqpoint{1.538503in}{0.972734in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{0.971773in}}%
\pgfpathlineto{\pgfqpoint{1.549076in}{0.962569in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{1.037473in}}%
\pgfpathlineto{\pgfqpoint{1.556125in}{0.974685in}}%
\pgfpathlineto{\pgfqpoint{1.559650in}{1.003531in}}%
\pgfpathlineto{\pgfqpoint{1.563174in}{1.001965in}}%
\pgfpathlineto{\pgfqpoint{1.566699in}{0.939589in}}%
\pgfpathlineto{\pgfqpoint{1.570223in}{0.995454in}}%
\pgfpathlineto{\pgfqpoint{1.573748in}{0.935358in}}%
\pgfpathlineto{\pgfqpoint{1.577272in}{0.968064in}}%
\pgfpathlineto{\pgfqpoint{1.580797in}{0.939925in}}%
\pgfpathlineto{\pgfqpoint{1.584321in}{0.969506in}}%
\pgfpathlineto{\pgfqpoint{1.587846in}{1.013422in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{0.939781in}}%
\pgfpathlineto{\pgfqpoint{1.594895in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{0.946663in}}%
\pgfpathlineto{\pgfqpoint{1.601944in}{0.957501in}}%
\pgfpathlineto{\pgfqpoint{1.605468in}{1.003435in}}%
\pgfpathlineto{\pgfqpoint{1.608993in}{0.945262in}}%
\pgfpathlineto{\pgfqpoint{1.612517in}{0.970262in}}%
\pgfpathlineto{\pgfqpoint{1.616042in}{0.962618in}}%
\pgfpathlineto{\pgfqpoint{1.619566in}{0.947171in}}%
\pgfpathlineto{\pgfqpoint{1.623091in}{0.986677in}}%
\pgfpathlineto{\pgfqpoint{1.626615in}{0.981512in}}%
\pgfpathlineto{\pgfqpoint{1.630140in}{0.933538in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{0.966409in}}%
\pgfpathlineto{\pgfqpoint{1.640713in}{0.900001in}}%
\pgfpathlineto{\pgfqpoint{1.644238in}{0.974183in}}%
\pgfpathlineto{\pgfqpoint{1.647762in}{0.937721in}}%
\pgfpathlineto{\pgfqpoint{1.651287in}{0.929135in}}%
\pgfpathlineto{\pgfqpoint{1.654811in}{0.901891in}}%
\pgfpathlineto{\pgfqpoint{1.658335in}{0.913600in}}%
\pgfpathlineto{\pgfqpoint{1.661860in}{0.891672in}}%
\pgfpathlineto{\pgfqpoint{1.665384in}{0.905454in}}%
\pgfpathlineto{\pgfqpoint{1.668909in}{0.905983in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{0.918600in}}%
\pgfpathlineto{\pgfqpoint{1.675958in}{0.941800in}}%
\pgfpathlineto{\pgfqpoint{1.679482in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{1.683007in}{0.943242in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{0.929589in}}%
\pgfpathlineto{\pgfqpoint{1.690056in}{0.922295in}}%
\pgfpathlineto{\pgfqpoint{1.693580in}{0.901443in}}%
\pgfpathlineto{\pgfqpoint{1.697105in}{0.912544in}}%
\pgfpathlineto{\pgfqpoint{1.700629in}{0.882052in}}%
\pgfpathlineto{\pgfqpoint{1.704154in}{0.921457in}}%
\pgfpathlineto{\pgfqpoint{1.707678in}{0.932086in}}%
\pgfpathlineto{\pgfqpoint{1.711203in}{0.931740in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{0.903973in}}%
\pgfpathlineto{\pgfqpoint{1.718252in}{0.912235in}}%
\pgfpathlineto{\pgfqpoint{1.721776in}{0.953339in}}%
\pgfpathlineto{\pgfqpoint{1.725301in}{0.901677in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{0.920990in}}%
\pgfpathlineto{\pgfqpoint{1.735874in}{0.918549in}}%
\pgfpathlineto{\pgfqpoint{1.739399in}{0.930406in}}%
\pgfpathlineto{\pgfqpoint{1.742923in}{0.911365in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{0.914493in}}%
\pgfpathlineto{\pgfqpoint{1.749972in}{0.902130in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{0.939410in}}%
\pgfpathlineto{\pgfqpoint{1.757021in}{0.935484in}}%
\pgfpathlineto{\pgfqpoint{1.760546in}{0.950832in}}%
\pgfpathlineto{\pgfqpoint{1.764070in}{0.939307in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{0.915230in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{0.902185in}}%
\pgfpathlineto{\pgfqpoint{1.774644in}{0.927522in}}%
\pgfpathlineto{\pgfqpoint{1.778168in}{0.928407in}}%
\pgfpathlineto{\pgfqpoint{1.785217in}{0.908352in}}%
\pgfpathlineto{\pgfqpoint{1.788742in}{0.952848in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{0.907618in}}%
\pgfpathlineto{\pgfqpoint{1.799315in}{0.949188in}}%
\pgfpathlineto{\pgfqpoint{1.802840in}{0.902199in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{0.938787in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{0.963380in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{0.937844in}}%
\pgfpathlineto{\pgfqpoint{1.820462in}{0.938510in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{0.981078in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{0.900550in}}%
\pgfpathlineto{\pgfqpoint{1.831035in}{0.907508in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{0.906155in}}%
\pgfpathlineto{\pgfqpoint{1.838084in}{0.945303in}}%
\pgfpathlineto{\pgfqpoint{1.841609in}{0.902336in}}%
\pgfpathlineto{\pgfqpoint{1.845133in}{0.897309in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{0.925564in}}%
\pgfpathlineto{\pgfqpoint{1.852182in}{0.942489in}}%
\pgfpathlineto{\pgfqpoint{1.855707in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{1.859231in}{0.927597in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{0.907714in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{0.917185in}}%
\pgfpathlineto{\pgfqpoint{1.869805in}{0.908595in}}%
\pgfpathlineto{\pgfqpoint{1.873329in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{1.876854in}{0.956498in}}%
\pgfpathlineto{\pgfqpoint{1.880378in}{0.927356in}}%
\pgfpathlineto{\pgfqpoint{1.883903in}{0.957141in}}%
\pgfpathlineto{\pgfqpoint{1.887427in}{0.901574in}}%
\pgfpathlineto{\pgfqpoint{1.894476in}{0.947075in}}%
\pgfpathlineto{\pgfqpoint{1.898001in}{0.912247in}}%
\pgfpathlineto{\pgfqpoint{1.901525in}{0.907503in}}%
\pgfpathlineto{\pgfqpoint{1.905050in}{0.926271in}}%
\pgfpathlineto{\pgfqpoint{1.908574in}{0.954740in}}%
\pgfpathlineto{\pgfqpoint{1.915623in}{0.904932in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{0.908943in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{0.939080in}}%
\pgfpathlineto{\pgfqpoint{1.926197in}{0.916175in}}%
\pgfpathlineto{\pgfqpoint{1.929721in}{0.960436in}}%
\pgfpathlineto{\pgfqpoint{1.933246in}{0.901010in}}%
\pgfpathlineto{\pgfqpoint{1.936770in}{0.913373in}}%
\pgfpathlineto{\pgfqpoint{1.940295in}{0.907146in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{0.934709in}}%
\pgfpathlineto{\pgfqpoint{1.947344in}{0.910763in}}%
\pgfpathlineto{\pgfqpoint{1.950868in}{0.906883in}}%
\pgfpathlineto{\pgfqpoint{1.954393in}{0.915729in}}%
\pgfpathlineto{\pgfqpoint{1.957917in}{0.929350in}}%
\pgfpathlineto{\pgfqpoint{1.961442in}{0.933387in}}%
\pgfpathlineto{\pgfqpoint{1.964966in}{0.927006in}}%
\pgfpathlineto{\pgfqpoint{1.968491in}{0.947922in}}%
\pgfpathlineto{\pgfqpoint{1.972015in}{0.959589in}}%
\pgfpathlineto{\pgfqpoint{1.975540in}{0.941934in}}%
\pgfpathlineto{\pgfqpoint{1.979064in}{0.934795in}}%
\pgfpathlineto{\pgfqpoint{1.982589in}{0.908085in}}%
\pgfpathlineto{\pgfqpoint{1.989637in}{0.928310in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.896057in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{0.901910in}}%
\pgfpathlineto{\pgfqpoint{2.000211in}{0.899730in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{0.919918in}}%
\pgfpathlineto{\pgfqpoint{2.010784in}{0.908680in}}%
\pgfpathlineto{\pgfqpoint{2.014309in}{0.927309in}}%
\pgfpathlineto{\pgfqpoint{2.017833in}{0.923650in}}%
\pgfpathlineto{\pgfqpoint{2.021358in}{0.915558in}}%
\pgfpathlineto{\pgfqpoint{2.024882in}{0.936933in}}%
\pgfpathlineto{\pgfqpoint{2.028407in}{0.919019in}}%
\pgfpathlineto{\pgfqpoint{2.031931in}{0.912348in}}%
\pgfpathlineto{\pgfqpoint{2.035456in}{0.891136in}}%
\pgfpathlineto{\pgfqpoint{2.038980in}{0.895385in}}%
\pgfpathlineto{\pgfqpoint{2.042505in}{0.904053in}}%
\pgfpathlineto{\pgfqpoint{2.046029in}{0.928857in}}%
\pgfpathlineto{\pgfqpoint{2.049554in}{0.932268in}}%
\pgfpathlineto{\pgfqpoint{2.053078in}{0.920088in}}%
\pgfpathlineto{\pgfqpoint{2.056603in}{0.913307in}}%
\pgfpathlineto{\pgfqpoint{2.060127in}{0.939795in}}%
\pgfpathlineto{\pgfqpoint{2.063652in}{0.918937in}}%
\pgfpathlineto{\pgfqpoint{2.067176in}{0.941702in}}%
\pgfpathlineto{\pgfqpoint{2.070701in}{0.933275in}}%
\pgfpathlineto{\pgfqpoint{2.074225in}{0.900921in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.913593in}}%
\pgfpathlineto{\pgfqpoint{2.081274in}{0.903387in}}%
\pgfpathlineto{\pgfqpoint{2.084799in}{0.955537in}}%
\pgfpathlineto{\pgfqpoint{2.088323in}{0.886175in}}%
\pgfpathlineto{\pgfqpoint{2.091848in}{0.898043in}}%
\pgfpathlineto{\pgfqpoint{2.095372in}{0.966568in}}%
\pgfpathlineto{\pgfqpoint{2.098897in}{0.898435in}}%
\pgfpathlineto{\pgfqpoint{2.102421in}{0.890330in}}%
\pgfpathlineto{\pgfqpoint{2.109470in}{0.929996in}}%
\pgfpathlineto{\pgfqpoint{2.112995in}{0.903953in}}%
\pgfpathlineto{\pgfqpoint{2.116519in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{2.120044in}{0.930914in}}%
\pgfpathlineto{\pgfqpoint{2.123568in}{0.883912in}}%
\pgfpathlineto{\pgfqpoint{2.127093in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{2.130617in}{0.917508in}}%
\pgfpathlineto{\pgfqpoint{2.134142in}{0.950715in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{0.920728in}}%
\pgfpathlineto{\pgfqpoint{2.141191in}{0.917393in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{0.931251in}}%
\pgfpathlineto{\pgfqpoint{2.148240in}{0.960742in}}%
\pgfpathlineto{\pgfqpoint{2.151764in}{0.922283in}}%
\pgfpathlineto{\pgfqpoint{2.155289in}{0.910056in}}%
\pgfpathlineto{\pgfqpoint{2.158813in}{0.923687in}}%
\pgfpathlineto{\pgfqpoint{2.162337in}{0.957693in}}%
\pgfpathlineto{\pgfqpoint{2.165862in}{0.973600in}}%
\pgfpathlineto{\pgfqpoint{2.169386in}{0.945186in}}%
\pgfpathlineto{\pgfqpoint{2.172911in}{0.964254in}}%
\pgfpathlineto{\pgfqpoint{2.176435in}{0.946667in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.915538in}}%
\pgfpathlineto{\pgfqpoint{2.183484in}{0.957611in}}%
\pgfpathlineto{\pgfqpoint{2.187009in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{2.190533in}{0.950763in}}%
\pgfpathlineto{\pgfqpoint{2.194058in}{1.011436in}}%
\pgfpathlineto{\pgfqpoint{2.197582in}{0.940225in}}%
\pgfpathlineto{\pgfqpoint{2.201107in}{0.899266in}}%
\pgfpathlineto{\pgfqpoint{2.204631in}{0.933787in}}%
\pgfpathlineto{\pgfqpoint{2.208156in}{0.910161in}}%
\pgfpathlineto{\pgfqpoint{2.211680in}{0.915193in}}%
\pgfpathlineto{\pgfqpoint{2.215205in}{0.931205in}}%
\pgfpathlineto{\pgfqpoint{2.218729in}{0.922611in}}%
\pgfpathlineto{\pgfqpoint{2.222254in}{0.930158in}}%
\pgfpathlineto{\pgfqpoint{2.225778in}{0.915614in}}%
\pgfpathlineto{\pgfqpoint{2.229303in}{0.951759in}}%
\pgfpathlineto{\pgfqpoint{2.232827in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{2.236352in}{0.955626in}}%
\pgfpathlineto{\pgfqpoint{2.239876in}{0.925633in}}%
\pgfpathlineto{\pgfqpoint{2.243401in}{0.976722in}}%
\pgfpathlineto{\pgfqpoint{2.246925in}{0.923483in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{0.918929in}}%
\pgfpathlineto{\pgfqpoint{2.253974in}{0.930276in}}%
\pgfpathlineto{\pgfqpoint{2.257499in}{0.911491in}}%
\pgfpathlineto{\pgfqpoint{2.261023in}{0.946463in}}%
\pgfpathlineto{\pgfqpoint{2.268072in}{0.959213in}}%
\pgfpathlineto{\pgfqpoint{2.271597in}{0.993861in}}%
\pgfpathlineto{\pgfqpoint{2.275121in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{2.278646in}{0.928135in}}%
\pgfpathlineto{\pgfqpoint{2.282170in}{0.974188in}}%
\pgfpathlineto{\pgfqpoint{2.285695in}{0.953572in}}%
\pgfpathlineto{\pgfqpoint{2.289219in}{0.973826in}}%
\pgfpathlineto{\pgfqpoint{2.296268in}{1.044575in}}%
\pgfpathlineto{\pgfqpoint{2.299793in}{0.958611in}}%
\pgfpathlineto{\pgfqpoint{2.303317in}{0.962666in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{0.928401in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{0.934961in}}%
\pgfpathlineto{\pgfqpoint{2.313891in}{0.950907in}}%
\pgfpathlineto{\pgfqpoint{2.317415in}{0.984522in}}%
\pgfpathlineto{\pgfqpoint{2.320940in}{0.982072in}}%
\pgfpathlineto{\pgfqpoint{2.327988in}{0.914733in}}%
\pgfpathlineto{\pgfqpoint{2.331513in}{0.961123in}}%
\pgfpathlineto{\pgfqpoint{2.338562in}{0.977837in}}%
\pgfpathlineto{\pgfqpoint{2.342086in}{0.949767in}}%
\pgfpathlineto{\pgfqpoint{2.345611in}{0.950289in}}%
\pgfpathlineto{\pgfqpoint{2.349135in}{0.960057in}}%
\pgfpathlineto{\pgfqpoint{2.352660in}{0.920940in}}%
\pgfpathlineto{\pgfqpoint{2.356184in}{0.996154in}}%
\pgfpathlineto{\pgfqpoint{2.359709in}{0.930781in}}%
\pgfpathlineto{\pgfqpoint{2.363233in}{0.968792in}}%
\pgfpathlineto{\pgfqpoint{2.366758in}{0.886578in}}%
\pgfpathlineto{\pgfqpoint{2.370282in}{0.959699in}}%
\pgfpathlineto{\pgfqpoint{2.373807in}{0.939829in}}%
\pgfpathlineto{\pgfqpoint{2.377331in}{0.985591in}}%
\pgfpathlineto{\pgfqpoint{2.380856in}{0.940706in}}%
\pgfpathlineto{\pgfqpoint{2.384380in}{0.925248in}}%
\pgfpathlineto{\pgfqpoint{2.387905in}{0.903476in}}%
\pgfpathlineto{\pgfqpoint{2.391429in}{0.992405in}}%
\pgfpathlineto{\pgfqpoint{2.394954in}{0.966915in}}%
\pgfpathlineto{\pgfqpoint{2.398478in}{0.964708in}}%
\pgfpathlineto{\pgfqpoint{2.405527in}{0.935646in}}%
\pgfpathlineto{\pgfqpoint{2.409052in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{2.412576in}{0.953710in}}%
\pgfpathlineto{\pgfqpoint{2.416101in}{0.946697in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{2.423150in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{0.978122in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{2.433723in}{0.992343in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{0.934515in}}%
\pgfpathlineto{\pgfqpoint{2.440772in}{0.978071in}}%
\pgfpathlineto{\pgfqpoint{2.444297in}{0.938737in}}%
\pgfpathlineto{\pgfqpoint{2.447821in}{1.001619in}}%
\pgfpathlineto{\pgfqpoint{2.454870in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{0.934898in}}%
\pgfpathlineto{\pgfqpoint{2.465444in}{0.971672in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{0.960523in}}%
\pgfpathlineto{\pgfqpoint{2.472493in}{0.956555in}}%
\pgfpathlineto{\pgfqpoint{2.476017in}{0.959080in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.015949in}}%
\pgfpathlineto{\pgfqpoint{2.483066in}{0.934944in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{0.958394in}}%
\pgfpathlineto{\pgfqpoint{2.490115in}{0.954472in}}%
\pgfpathlineto{\pgfqpoint{2.493639in}{0.978247in}}%
\pgfpathlineto{\pgfqpoint{2.497164in}{0.958950in}}%
\pgfpathlineto{\pgfqpoint{2.500688in}{1.016584in}}%
\pgfpathlineto{\pgfqpoint{2.511262in}{0.949575in}}%
\pgfpathlineto{\pgfqpoint{2.514786in}{1.008005in}}%
\pgfpathlineto{\pgfqpoint{2.518311in}{1.007934in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{0.989140in}}%
\pgfpathlineto{\pgfqpoint{2.525360in}{1.026640in}}%
\pgfpathlineto{\pgfqpoint{2.528884in}{0.980385in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{0.996649in}}%
\pgfpathlineto{\pgfqpoint{2.535933in}{0.955138in}}%
\pgfpathlineto{\pgfqpoint{2.539458in}{1.012212in}}%
\pgfpathlineto{\pgfqpoint{2.542982in}{0.974415in}}%
\pgfpathlineto{\pgfqpoint{2.546507in}{1.023760in}}%
\pgfpathlineto{\pgfqpoint{2.553556in}{0.972787in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{0.987034in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{1.052118in}}%
\pgfpathlineto{\pgfqpoint{2.564129in}{1.035083in}}%
\pgfpathlineto{\pgfqpoint{2.567654in}{1.007512in}}%
\pgfpathlineto{\pgfqpoint{2.571178in}{0.946539in}}%
\pgfpathlineto{\pgfqpoint{2.574703in}{0.974705in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.038593in}}%
\pgfpathlineto{\pgfqpoint{2.581752in}{1.026821in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{1.068165in}}%
\pgfpathlineto{\pgfqpoint{2.588801in}{0.954822in}}%
\pgfpathlineto{\pgfqpoint{2.592325in}{0.969410in}}%
\pgfpathlineto{\pgfqpoint{2.595850in}{1.031512in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{1.037805in}}%
\pgfpathlineto{\pgfqpoint{2.602899in}{1.034815in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{1.087682in}}%
\pgfpathlineto{\pgfqpoint{2.613472in}{1.046732in}}%
\pgfpathlineto{\pgfqpoint{2.616997in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{2.620521in}{1.011938in}}%
\pgfpathlineto{\pgfqpoint{2.624046in}{0.972924in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{1.026171in}}%
\pgfpathlineto{\pgfqpoint{2.631095in}{1.032501in}}%
\pgfpathlineto{\pgfqpoint{2.634619in}{0.964243in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{0.978815in}}%
\pgfpathlineto{\pgfqpoint{2.641668in}{1.003682in}}%
\pgfpathlineto{\pgfqpoint{2.645193in}{0.958572in}}%
\pgfpathlineto{\pgfqpoint{2.648717in}{1.024969in}}%
\pgfpathlineto{\pgfqpoint{2.655766in}{0.974699in}}%
\pgfpathlineto{\pgfqpoint{2.659291in}{0.982579in}}%
\pgfpathlineto{\pgfqpoint{2.662815in}{0.974589in}}%
\pgfpathlineto{\pgfqpoint{2.666339in}{1.010896in}}%
\pgfpathlineto{\pgfqpoint{2.669864in}{0.987363in}}%
\pgfpathlineto{\pgfqpoint{2.673388in}{0.994149in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{1.015049in}}%
\pgfpathlineto{\pgfqpoint{2.680437in}{0.954772in}}%
\pgfpathlineto{\pgfqpoint{2.683962in}{1.015138in}}%
\pgfpathlineto{\pgfqpoint{2.687486in}{0.972154in}}%
\pgfpathlineto{\pgfqpoint{2.691011in}{0.960974in}}%
\pgfpathlineto{\pgfqpoint{2.698060in}{1.041493in}}%
\pgfpathlineto{\pgfqpoint{2.701584in}{0.929392in}}%
\pgfpathlineto{\pgfqpoint{2.705109in}{1.042180in}}%
\pgfpathlineto{\pgfqpoint{2.708633in}{0.987359in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{1.012281in}}%
\pgfpathlineto{\pgfqpoint{2.719207in}{0.952218in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{0.995500in}}%
\pgfpathlineto{\pgfqpoint{2.726256in}{1.055619in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{0.954692in}}%
\pgfpathlineto{\pgfqpoint{2.733305in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{2.736829in}{0.968176in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{0.983002in}}%
\pgfpathlineto{\pgfqpoint{2.743878in}{0.949664in}}%
\pgfpathlineto{\pgfqpoint{2.747403in}{0.990468in}}%
\pgfpathlineto{\pgfqpoint{2.750927in}{0.946292in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{0.984897in}}%
\pgfpathlineto{\pgfqpoint{2.757976in}{1.062583in}}%
\pgfpathlineto{\pgfqpoint{2.761501in}{1.003744in}}%
\pgfpathlineto{\pgfqpoint{2.765025in}{1.002130in}}%
\pgfpathlineto{\pgfqpoint{2.768550in}{1.013627in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.076219in}}%
\pgfpathlineto{\pgfqpoint{2.775599in}{0.990138in}}%
\pgfpathlineto{\pgfqpoint{2.779123in}{1.058108in}}%
\pgfpathlineto{\pgfqpoint{2.782648in}{1.035729in}}%
\pgfpathlineto{\pgfqpoint{2.786172in}{0.969228in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{0.962274in}}%
\pgfpathlineto{\pgfqpoint{2.793221in}{1.043643in}}%
\pgfpathlineto{\pgfqpoint{2.796746in}{0.975008in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{0.999044in}}%
\pgfpathlineto{\pgfqpoint{2.803795in}{1.032102in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{0.964829in}}%
\pgfpathlineto{\pgfqpoint{2.810844in}{1.026324in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{2.817893in}{1.009356in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{1.051287in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{1.017178in}}%
\pgfpathlineto{\pgfqpoint{2.835515in}{1.027075in}}%
\pgfpathlineto{\pgfqpoint{2.839039in}{1.009889in}}%
\pgfpathlineto{\pgfqpoint{2.842564in}{1.007028in}}%
\pgfpathlineto{\pgfqpoint{2.846088in}{1.024939in}}%
\pgfpathlineto{\pgfqpoint{2.849613in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.853137in}{1.050969in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{0.980509in}}%
\pgfpathlineto{\pgfqpoint{2.860186in}{1.025701in}}%
\pgfpathlineto{\pgfqpoint{2.863711in}{0.978874in}}%
\pgfpathlineto{\pgfqpoint{2.870760in}{1.037092in}}%
\pgfpathlineto{\pgfqpoint{2.874284in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{2.877809in}{0.963767in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{1.032089in}}%
\pgfpathlineto{\pgfqpoint{2.884858in}{1.012927in}}%
\pgfpathlineto{\pgfqpoint{2.888382in}{0.951689in}}%
\pgfpathlineto{\pgfqpoint{2.891907in}{1.077226in}}%
\pgfpathlineto{\pgfqpoint{2.895431in}{1.037384in}}%
\pgfpathlineto{\pgfqpoint{2.898956in}{1.015523in}}%
\pgfpathlineto{\pgfqpoint{2.906005in}{1.052048in}}%
\pgfpathlineto{\pgfqpoint{2.913054in}{0.989314in}}%
\pgfpathlineto{\pgfqpoint{2.916578in}{1.003299in}}%
\pgfpathlineto{\pgfqpoint{2.920103in}{0.972611in}}%
\pgfpathlineto{\pgfqpoint{2.923627in}{0.956491in}}%
\pgfpathlineto{\pgfqpoint{2.927152in}{1.090928in}}%
\pgfpathlineto{\pgfqpoint{2.930676in}{1.005825in}}%
\pgfpathlineto{\pgfqpoint{2.934201in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{2.937725in}{1.009259in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{0.995015in}}%
\pgfpathlineto{\pgfqpoint{2.944774in}{1.075859in}}%
\pgfpathlineto{\pgfqpoint{2.948299in}{1.085562in}}%
\pgfpathlineto{\pgfqpoint{2.951823in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{2.955348in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{1.095438in}}%
\pgfpathlineto{\pgfqpoint{2.962397in}{1.010969in}}%
\pgfpathlineto{\pgfqpoint{2.965921in}{0.994815in}}%
\pgfpathlineto{\pgfqpoint{2.972970in}{1.125154in}}%
\pgfpathlineto{\pgfqpoint{2.976495in}{1.005440in}}%
\pgfpathlineto{\pgfqpoint{2.980019in}{1.063964in}}%
\pgfpathlineto{\pgfqpoint{2.983544in}{1.032171in}}%
\pgfpathlineto{\pgfqpoint{2.987068in}{1.063462in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{1.038345in}}%
\pgfpathlineto{\pgfqpoint{2.994117in}{1.045356in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{1.040472in}}%
\pgfpathlineto{\pgfqpoint{3.001166in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{3.004690in}{1.027858in}}%
\pgfpathlineto{\pgfqpoint{3.008215in}{0.999225in}}%
\pgfpathlineto{\pgfqpoint{3.011739in}{1.044058in}}%
\pgfpathlineto{\pgfqpoint{3.015264in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{3.018788in}{0.980885in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{1.077975in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{1.083531in}}%
\pgfpathlineto{\pgfqpoint{3.029362in}{1.028108in}}%
\pgfpathlineto{\pgfqpoint{3.032886in}{1.084651in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{0.978151in}}%
\pgfpathlineto{\pgfqpoint{3.039935in}{1.044866in}}%
\pgfpathlineto{\pgfqpoint{3.043460in}{1.019877in}}%
\pgfpathlineto{\pgfqpoint{3.046984in}{1.057281in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.045083in}}%
\pgfpathlineto{\pgfqpoint{3.054033in}{0.984953in}}%
\pgfpathlineto{\pgfqpoint{3.057558in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{3.061082in}{1.023371in}}%
\pgfpathlineto{\pgfqpoint{3.064607in}{1.052329in}}%
\pgfpathlineto{\pgfqpoint{3.068131in}{1.032899in}}%
\pgfpathlineto{\pgfqpoint{3.071656in}{1.061368in}}%
\pgfpathlineto{\pgfqpoint{3.075180in}{1.044034in}}%
\pgfpathlineto{\pgfqpoint{3.078705in}{1.011141in}}%
\pgfpathlineto{\pgfqpoint{3.082229in}{1.065262in}}%
\pgfpathlineto{\pgfqpoint{3.085754in}{1.019602in}}%
\pgfpathlineto{\pgfqpoint{3.089278in}{1.076168in}}%
\pgfpathlineto{\pgfqpoint{3.092803in}{1.058117in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{1.078236in}}%
\pgfpathlineto{\pgfqpoint{3.106901in}{1.003971in}}%
\pgfpathlineto{\pgfqpoint{3.110425in}{1.032528in}}%
\pgfpathlineto{\pgfqpoint{3.113950in}{1.013586in}}%
\pgfpathlineto{\pgfqpoint{3.117474in}{1.049238in}}%
\pgfpathlineto{\pgfqpoint{3.120999in}{1.063476in}}%
\pgfpathlineto{\pgfqpoint{3.124523in}{1.072412in}}%
\pgfpathlineto{\pgfqpoint{3.128048in}{1.022882in}}%
\pgfpathlineto{\pgfqpoint{3.131572in}{1.032297in}}%
\pgfpathlineto{\pgfqpoint{3.135097in}{1.106367in}}%
\pgfpathlineto{\pgfqpoint{3.138621in}{1.058939in}}%
\pgfpathlineto{\pgfqpoint{3.142146in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.145670in}{1.132590in}}%
\pgfpathlineto{\pgfqpoint{3.149195in}{1.038593in}}%
\pgfpathlineto{\pgfqpoint{3.152719in}{1.016736in}}%
\pgfpathlineto{\pgfqpoint{3.156244in}{1.081031in}}%
\pgfpathlineto{\pgfqpoint{3.159768in}{0.975042in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{1.087982in}}%
\pgfpathlineto{\pgfqpoint{3.166817in}{1.064287in}}%
\pgfpathlineto{\pgfqpoint{3.170341in}{1.052391in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{0.994527in}}%
\pgfpathlineto{\pgfqpoint{3.177390in}{1.071452in}}%
\pgfpathlineto{\pgfqpoint{3.180915in}{1.030722in}}%
\pgfpathlineto{\pgfqpoint{3.184439in}{1.017130in}}%
\pgfpathlineto{\pgfqpoint{3.191488in}{1.040340in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{1.118346in}}%
\pgfpathlineto{\pgfqpoint{3.198537in}{1.102611in}}%
\pgfpathlineto{\pgfqpoint{3.205586in}{1.037466in}}%
\pgfpathlineto{\pgfqpoint{3.209111in}{1.025976in}}%
\pgfpathlineto{\pgfqpoint{3.212635in}{1.047830in}}%
\pgfpathlineto{\pgfqpoint{3.216160in}{1.078009in}}%
\pgfpathlineto{\pgfqpoint{3.219684in}{1.033984in}}%
\pgfpathlineto{\pgfqpoint{3.223209in}{1.145571in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{1.004891in}}%
\pgfpathlineto{\pgfqpoint{3.230258in}{1.096251in}}%
\pgfpathlineto{\pgfqpoint{3.233782in}{1.020276in}}%
\pgfpathlineto{\pgfqpoint{3.237307in}{1.007638in}}%
\pgfpathlineto{\pgfqpoint{3.240831in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{3.244356in}{1.080422in}}%
\pgfpathlineto{\pgfqpoint{3.247880in}{1.138893in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{1.063393in}}%
\pgfpathlineto{\pgfqpoint{3.254929in}{1.045832in}}%
\pgfpathlineto{\pgfqpoint{3.258454in}{1.112027in}}%
\pgfpathlineto{\pgfqpoint{3.261978in}{1.111390in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{1.069678in}}%
\pgfpathlineto{\pgfqpoint{3.269027in}{1.099287in}}%
\pgfpathlineto{\pgfqpoint{3.272552in}{1.022350in}}%
\pgfpathlineto{\pgfqpoint{3.276076in}{1.132766in}}%
\pgfpathlineto{\pgfqpoint{3.279601in}{1.053586in}}%
\pgfpathlineto{\pgfqpoint{3.283125in}{1.010818in}}%
\pgfpathlineto{\pgfqpoint{3.286650in}{1.056175in}}%
\pgfpathlineto{\pgfqpoint{3.290174in}{1.064545in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{1.163078in}}%
\pgfpathlineto{\pgfqpoint{3.297223in}{1.092885in}}%
\pgfpathlineto{\pgfqpoint{3.304272in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{3.307797in}{1.103444in}}%
\pgfpathlineto{\pgfqpoint{3.311321in}{1.077968in}}%
\pgfpathlineto{\pgfqpoint{3.314846in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{3.318370in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{3.321895in}{1.035935in}}%
\pgfpathlineto{\pgfqpoint{3.325419in}{1.117954in}}%
\pgfpathlineto{\pgfqpoint{3.328944in}{1.088127in}}%
\pgfpathlineto{\pgfqpoint{3.332468in}{1.078648in}}%
\pgfpathlineto{\pgfqpoint{3.335992in}{0.986271in}}%
\pgfpathlineto{\pgfqpoint{3.339517in}{1.093671in}}%
\pgfpathlineto{\pgfqpoint{3.343041in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{3.346566in}{1.048716in}}%
\pgfpathlineto{\pgfqpoint{3.350090in}{1.087848in}}%
\pgfpathlineto{\pgfqpoint{3.353615in}{1.030303in}}%
\pgfpathlineto{\pgfqpoint{3.357139in}{1.094918in}}%
\pgfpathlineto{\pgfqpoint{3.360664in}{1.024740in}}%
\pgfpathlineto{\pgfqpoint{3.364188in}{1.163142in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{1.143204in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.137892in}}%
\pgfpathlineto{\pgfqpoint{3.374762in}{1.071944in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{1.083980in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{1.121601in}}%
\pgfpathlineto{\pgfqpoint{3.385335in}{1.114312in}}%
\pgfpathlineto{\pgfqpoint{3.388860in}{1.077222in}}%
\pgfpathlineto{\pgfqpoint{3.392384in}{1.060901in}}%
\pgfpathlineto{\pgfqpoint{3.395909in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{3.399433in}{1.008792in}}%
\pgfpathlineto{\pgfqpoint{3.402958in}{1.068881in}}%
\pgfpathlineto{\pgfqpoint{3.406482in}{0.984328in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{1.085578in}}%
\pgfpathlineto{\pgfqpoint{3.417056in}{1.080736in}}%
\pgfpathlineto{\pgfqpoint{3.420580in}{1.123064in}}%
\pgfpathlineto{\pgfqpoint{3.427629in}{1.094802in}}%
\pgfpathlineto{\pgfqpoint{3.431154in}{1.188423in}}%
\pgfpathlineto{\pgfqpoint{3.434678in}{1.075495in}}%
\pgfpathlineto{\pgfqpoint{3.438203in}{1.088517in}}%
\pgfpathlineto{\pgfqpoint{3.441727in}{1.113330in}}%
\pgfpathlineto{\pgfqpoint{3.445252in}{1.148249in}}%
\pgfpathlineto{\pgfqpoint{3.448776in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{3.452301in}{1.181663in}}%
\pgfpathlineto{\pgfqpoint{3.455825in}{1.153790in}}%
\pgfpathlineto{\pgfqpoint{3.459350in}{1.187917in}}%
\pgfpathlineto{\pgfqpoint{3.462874in}{1.098971in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{3.469923in}{1.256010in}}%
\pgfpathlineto{\pgfqpoint{3.473448in}{1.106523in}}%
\pgfpathlineto{\pgfqpoint{3.476972in}{1.238668in}}%
\pgfpathlineto{\pgfqpoint{3.480497in}{1.089822in}}%
\pgfpathlineto{\pgfqpoint{3.484021in}{1.187776in}}%
\pgfpathlineto{\pgfqpoint{3.487546in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{3.491070in}{1.027961in}}%
\pgfpathlineto{\pgfqpoint{3.494595in}{1.199032in}}%
\pgfpathlineto{\pgfqpoint{3.501643in}{1.095193in}}%
\pgfpathlineto{\pgfqpoint{3.505168in}{1.181164in}}%
\pgfpathlineto{\pgfqpoint{3.508692in}{1.131506in}}%
\pgfpathlineto{\pgfqpoint{3.512217in}{1.052782in}}%
\pgfpathlineto{\pgfqpoint{3.515741in}{1.115807in}}%
\pgfpathlineto{\pgfqpoint{3.519266in}{1.211198in}}%
\pgfpathlineto{\pgfqpoint{3.522790in}{1.196896in}}%
\pgfpathlineto{\pgfqpoint{3.526315in}{1.111802in}}%
\pgfpathlineto{\pgfqpoint{3.529839in}{1.192199in}}%
\pgfpathlineto{\pgfqpoint{3.533364in}{1.140985in}}%
\pgfpathlineto{\pgfqpoint{3.536888in}{1.028723in}}%
\pgfpathlineto{\pgfqpoint{3.540413in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{3.543937in}{1.132961in}}%
\pgfpathlineto{\pgfqpoint{3.547462in}{1.086979in}}%
\pgfpathlineto{\pgfqpoint{3.550986in}{1.170325in}}%
\pgfpathlineto{\pgfqpoint{3.554511in}{1.187858in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{1.155131in}}%
\pgfpathlineto{\pgfqpoint{3.561560in}{1.213943in}}%
\pgfpathlineto{\pgfqpoint{3.565084in}{1.070550in}}%
\pgfpathlineto{\pgfqpoint{3.568609in}{1.254598in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.207597in}}%
\pgfpathlineto{\pgfqpoint{3.575658in}{1.270642in}}%
\pgfpathlineto{\pgfqpoint{3.579182in}{1.142515in}}%
\pgfpathlineto{\pgfqpoint{3.582707in}{1.116553in}}%
\pgfpathlineto{\pgfqpoint{3.586231in}{1.129932in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{1.191333in}}%
\pgfpathlineto{\pgfqpoint{3.596805in}{1.083098in}}%
\pgfpathlineto{\pgfqpoint{3.600329in}{1.145701in}}%
\pgfpathlineto{\pgfqpoint{3.603854in}{1.230001in}}%
\pgfpathlineto{\pgfqpoint{3.607378in}{1.043627in}}%
\pgfpathlineto{\pgfqpoint{3.610903in}{1.135097in}}%
\pgfpathlineto{\pgfqpoint{3.614427in}{1.156814in}}%
\pgfpathlineto{\pgfqpoint{3.617952in}{1.124891in}}%
\pgfpathlineto{\pgfqpoint{3.621476in}{1.125791in}}%
\pgfpathlineto{\pgfqpoint{3.625001in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{1.139314in}}%
\pgfpathlineto{\pgfqpoint{3.632050in}{1.254259in}}%
\pgfpathlineto{\pgfqpoint{3.635574in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{3.639099in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{3.642623in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{3.646148in}{1.151759in}}%
\pgfpathlineto{\pgfqpoint{3.649672in}{1.162329in}}%
\pgfpathlineto{\pgfqpoint{3.653197in}{1.085619in}}%
\pgfpathlineto{\pgfqpoint{3.656721in}{1.218783in}}%
\pgfpathlineto{\pgfqpoint{3.660246in}{1.192527in}}%
\pgfpathlineto{\pgfqpoint{3.663770in}{1.232794in}}%
\pgfpathlineto{\pgfqpoint{3.667295in}{1.196735in}}%
\pgfpathlineto{\pgfqpoint{3.670819in}{1.127130in}}%
\pgfpathlineto{\pgfqpoint{3.674343in}{1.102247in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{1.133220in}}%
\pgfpathlineto{\pgfqpoint{3.681392in}{1.232865in}}%
\pgfpathlineto{\pgfqpoint{3.684917in}{1.126065in}}%
\pgfpathlineto{\pgfqpoint{3.688441in}{1.167988in}}%
\pgfpathlineto{\pgfqpoint{3.691966in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{3.695490in}{1.166365in}}%
\pgfpathlineto{\pgfqpoint{3.699015in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{3.702539in}{1.243394in}}%
\pgfpathlineto{\pgfqpoint{3.706064in}{1.136416in}}%
\pgfpathlineto{\pgfqpoint{3.709588in}{1.132144in}}%
\pgfpathlineto{\pgfqpoint{3.713113in}{1.232116in}}%
\pgfpathlineto{\pgfqpoint{3.716637in}{1.208723in}}%
\pgfpathlineto{\pgfqpoint{3.723686in}{1.042512in}}%
\pgfpathlineto{\pgfqpoint{3.727211in}{1.093984in}}%
\pgfpathlineto{\pgfqpoint{3.730735in}{1.200935in}}%
\pgfpathlineto{\pgfqpoint{3.734260in}{1.206663in}}%
\pgfpathlineto{\pgfqpoint{3.737784in}{1.325454in}}%
\pgfpathlineto{\pgfqpoint{3.741309in}{1.174582in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{1.115056in}}%
\pgfpathlineto{\pgfqpoint{3.748358in}{1.209891in}}%
\pgfpathlineto{\pgfqpoint{3.751882in}{1.087810in}}%
\pgfpathlineto{\pgfqpoint{3.755407in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{3.758931in}{1.100461in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{1.287466in}}%
\pgfpathlineto{\pgfqpoint{3.765980in}{1.234644in}}%
\pgfpathlineto{\pgfqpoint{3.769505in}{1.282645in}}%
\pgfpathlineto{\pgfqpoint{3.773029in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{3.780078in}{1.215262in}}%
\pgfpathlineto{\pgfqpoint{3.783603in}{1.156182in}}%
\pgfpathlineto{\pgfqpoint{3.787127in}{1.238222in}}%
\pgfpathlineto{\pgfqpoint{3.790652in}{1.152776in}}%
\pgfpathlineto{\pgfqpoint{3.794176in}{1.139410in}}%
\pgfpathlineto{\pgfqpoint{3.797701in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{1.082496in}}%
\pgfpathlineto{\pgfqpoint{3.808274in}{1.188394in}}%
\pgfpathlineto{\pgfqpoint{3.811799in}{1.140681in}}%
\pgfpathlineto{\pgfqpoint{3.815323in}{1.217858in}}%
\pgfpathlineto{\pgfqpoint{3.818848in}{1.101903in}}%
\pgfpathlineto{\pgfqpoint{3.822372in}{1.160221in}}%
\pgfpathlineto{\pgfqpoint{3.825897in}{1.260582in}}%
\pgfpathlineto{\pgfqpoint{3.832946in}{1.176031in}}%
\pgfpathlineto{\pgfqpoint{3.836470in}{1.197056in}}%
\pgfpathlineto{\pgfqpoint{3.839994in}{1.247776in}}%
\pgfpathlineto{\pgfqpoint{3.843519in}{1.119005in}}%
\pgfpathlineto{\pgfqpoint{3.847043in}{1.293407in}}%
\pgfpathlineto{\pgfqpoint{3.854092in}{1.232936in}}%
\pgfpathlineto{\pgfqpoint{3.861141in}{1.259287in}}%
\pgfpathlineto{\pgfqpoint{3.868190in}{1.143627in}}%
\pgfpathlineto{\pgfqpoint{3.871715in}{1.194254in}}%
\pgfpathlineto{\pgfqpoint{3.875239in}{1.176008in}}%
\pgfpathlineto{\pgfqpoint{3.878764in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{3.882288in}{1.300374in}}%
\pgfpathlineto{\pgfqpoint{3.885813in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{3.889337in}{1.165496in}}%
\pgfpathlineto{\pgfqpoint{3.892862in}{1.198397in}}%
\pgfpathlineto{\pgfqpoint{3.896386in}{1.159809in}}%
\pgfpathlineto{\pgfqpoint{3.899911in}{1.323421in}}%
\pgfpathlineto{\pgfqpoint{3.903435in}{1.295234in}}%
\pgfpathlineto{\pgfqpoint{3.906960in}{1.123600in}}%
\pgfpathlineto{\pgfqpoint{3.910484in}{1.242492in}}%
\pgfpathlineto{\pgfqpoint{3.914009in}{1.250367in}}%
\pgfpathlineto{\pgfqpoint{3.917533in}{1.237753in}}%
\pgfpathlineto{\pgfqpoint{3.921058in}{1.233188in}}%
\pgfpathlineto{\pgfqpoint{3.924582in}{1.175049in}}%
\pgfpathlineto{\pgfqpoint{3.928107in}{1.209204in}}%
\pgfpathlineto{\pgfqpoint{3.931631in}{1.158277in}}%
\pgfpathlineto{\pgfqpoint{3.935156in}{1.178641in}}%
\pgfpathlineto{\pgfqpoint{3.938680in}{1.236100in}}%
\pgfpathlineto{\pgfqpoint{3.942205in}{1.273874in}}%
\pgfpathlineto{\pgfqpoint{3.945729in}{1.222707in}}%
\pgfpathlineto{\pgfqpoint{3.949254in}{1.254273in}}%
\pgfpathlineto{\pgfqpoint{3.952778in}{1.168339in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{1.248318in}}%
\pgfpathlineto{\pgfqpoint{3.959827in}{1.272597in}}%
\pgfpathlineto{\pgfqpoint{3.963352in}{1.196906in}}%
\pgfpathlineto{\pgfqpoint{3.966876in}{1.338043in}}%
\pgfpathlineto{\pgfqpoint{3.970401in}{1.393819in}}%
\pgfpathlineto{\pgfqpoint{3.973925in}{1.354534in}}%
\pgfpathlineto{\pgfqpoint{3.980974in}{1.175303in}}%
\pgfpathlineto{\pgfqpoint{3.984499in}{1.180886in}}%
\pgfpathlineto{\pgfqpoint{3.988023in}{1.327679in}}%
\pgfpathlineto{\pgfqpoint{3.991548in}{1.198119in}}%
\pgfpathlineto{\pgfqpoint{3.995072in}{1.221883in}}%
\pgfpathlineto{\pgfqpoint{4.002121in}{1.181100in}}%
\pgfpathlineto{\pgfqpoint{4.005645in}{1.375928in}}%
\pgfpathlineto{\pgfqpoint{4.009170in}{1.284694in}}%
\pgfpathlineto{\pgfqpoint{4.012694in}{1.144797in}}%
\pgfpathlineto{\pgfqpoint{4.016219in}{1.123421in}}%
\pgfpathlineto{\pgfqpoint{4.019743in}{1.344926in}}%
\pgfpathlineto{\pgfqpoint{4.023268in}{1.248256in}}%
\pgfpathlineto{\pgfqpoint{4.026792in}{1.274284in}}%
\pgfpathlineto{\pgfqpoint{4.030317in}{1.163559in}}%
\pgfpathlineto{\pgfqpoint{4.033841in}{1.390743in}}%
\pgfpathlineto{\pgfqpoint{4.037366in}{1.223352in}}%
\pgfpathlineto{\pgfqpoint{4.040890in}{1.307453in}}%
\pgfpathlineto{\pgfqpoint{4.044415in}{1.340076in}}%
\pgfpathlineto{\pgfqpoint{4.047939in}{1.420159in}}%
\pgfpathlineto{\pgfqpoint{4.051464in}{1.202943in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{1.212297in}}%
\pgfpathlineto{\pgfqpoint{4.058513in}{1.208229in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{1.264383in}}%
\pgfpathlineto{\pgfqpoint{4.065562in}{1.244742in}}%
\pgfpathlineto{\pgfqpoint{4.069086in}{1.324032in}}%
\pgfpathlineto{\pgfqpoint{4.072611in}{1.313103in}}%
\pgfpathlineto{\pgfqpoint{4.076135in}{1.477597in}}%
\pgfpathlineto{\pgfqpoint{4.083184in}{1.307212in}}%
\pgfpathlineto{\pgfqpoint{4.090233in}{1.254575in}}%
\pgfpathlineto{\pgfqpoint{4.093758in}{1.339487in}}%
\pgfpathlineto{\pgfqpoint{4.097282in}{1.259289in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.239369in}}%
\pgfpathlineto{\pgfqpoint{4.104331in}{1.265317in}}%
\pgfpathlineto{\pgfqpoint{4.107856in}{1.213284in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{1.197528in}}%
\pgfpathlineto{\pgfqpoint{4.114905in}{1.242350in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{1.390088in}}%
\pgfpathlineto{\pgfqpoint{4.125478in}{1.166155in}}%
\pgfpathlineto{\pgfqpoint{4.129003in}{1.231933in}}%
\pgfpathlineto{\pgfqpoint{4.132527in}{1.259451in}}%
\pgfpathlineto{\pgfqpoint{4.139576in}{1.364341in}}%
\pgfpathlineto{\pgfqpoint{4.143101in}{1.296249in}}%
\pgfpathlineto{\pgfqpoint{4.146625in}{1.293916in}}%
\pgfpathlineto{\pgfqpoint{4.150150in}{1.194382in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{1.373339in}}%
\pgfpathlineto{\pgfqpoint{4.157199in}{1.311230in}}%
\pgfpathlineto{\pgfqpoint{4.160723in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{4.164248in}{1.499012in}}%
\pgfpathlineto{\pgfqpoint{4.167772in}{1.270301in}}%
\pgfpathlineto{\pgfqpoint{4.171297in}{1.331670in}}%
\pgfpathlineto{\pgfqpoint{4.174821in}{1.360427in}}%
\pgfpathlineto{\pgfqpoint{4.178345in}{1.507020in}}%
\pgfpathlineto{\pgfqpoint{4.181870in}{1.333238in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{1.306956in}}%
\pgfpathlineto{\pgfqpoint{4.188919in}{1.448627in}}%
\pgfpathlineto{\pgfqpoint{4.192443in}{1.392515in}}%
\pgfpathlineto{\pgfqpoint{4.195968in}{1.427473in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{1.396904in}}%
\pgfpathlineto{\pgfqpoint{4.203017in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{4.206541in}{1.444693in}}%
\pgfpathlineto{\pgfqpoint{4.210066in}{1.192089in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{1.344337in}}%
\pgfpathlineto{\pgfqpoint{4.217115in}{1.296777in}}%
\pgfpathlineto{\pgfqpoint{4.220639in}{1.354186in}}%
\pgfpathlineto{\pgfqpoint{4.224164in}{1.320834in}}%
\pgfpathlineto{\pgfqpoint{4.231213in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{4.234737in}{1.416322in}}%
\pgfpathlineto{\pgfqpoint{4.238262in}{1.416649in}}%
\pgfpathlineto{\pgfqpoint{4.241786in}{1.378842in}}%
\pgfpathlineto{\pgfqpoint{4.245311in}{1.357313in}}%
\pgfpathlineto{\pgfqpoint{4.248835in}{1.379341in}}%
\pgfpathlineto{\pgfqpoint{4.252360in}{1.394177in}}%
\pgfpathlineto{\pgfqpoint{4.255884in}{1.252911in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{1.271567in}}%
\pgfpathlineto{\pgfqpoint{4.262933in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{4.269982in}{1.220104in}}%
\pgfpathlineto{\pgfqpoint{4.273507in}{1.289877in}}%
\pgfpathlineto{\pgfqpoint{4.277031in}{1.175656in}}%
\pgfpathlineto{\pgfqpoint{4.280556in}{1.438112in}}%
\pgfpathlineto{\pgfqpoint{4.284080in}{1.268467in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{1.338359in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{1.361010in}}%
\pgfpathlineto{\pgfqpoint{4.294654in}{1.311800in}}%
\pgfpathlineto{\pgfqpoint{4.298178in}{1.213023in}}%
\pgfpathlineto{\pgfqpoint{4.305227in}{1.364458in}}%
\pgfpathlineto{\pgfqpoint{4.308752in}{1.311508in}}%
\pgfpathlineto{\pgfqpoint{4.315801in}{1.346194in}}%
\pgfpathlineto{\pgfqpoint{4.319325in}{1.293517in}}%
\pgfpathlineto{\pgfqpoint{4.322850in}{1.328091in}}%
\pgfpathlineto{\pgfqpoint{4.326374in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{4.329899in}{1.370857in}}%
\pgfpathlineto{\pgfqpoint{4.333423in}{1.260221in}}%
\pgfpathlineto{\pgfqpoint{4.336948in}{1.261491in}}%
\pgfpathlineto{\pgfqpoint{4.340472in}{1.352089in}}%
\pgfpathlineto{\pgfqpoint{4.343996in}{1.304751in}}%
\pgfpathlineto{\pgfqpoint{4.351045in}{1.416303in}}%
\pgfpathlineto{\pgfqpoint{4.354570in}{1.308174in}}%
\pgfpathlineto{\pgfqpoint{4.361619in}{1.277954in}}%
\pgfpathlineto{\pgfqpoint{4.365143in}{1.303229in}}%
\pgfpathlineto{\pgfqpoint{4.368668in}{1.265982in}}%
\pgfpathlineto{\pgfqpoint{4.372192in}{1.285010in}}%
\pgfpathlineto{\pgfqpoint{4.375717in}{1.232515in}}%
\pgfpathlineto{\pgfqpoint{4.379241in}{1.296896in}}%
\pgfpathlineto{\pgfqpoint{4.382766in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{4.386290in}{1.414264in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{4.393339in}{1.369630in}}%
\pgfpathlineto{\pgfqpoint{4.396864in}{1.330152in}}%
\pgfpathlineto{\pgfqpoint{4.400388in}{1.275825in}}%
\pgfpathlineto{\pgfqpoint{4.403913in}{1.285056in}}%
\pgfpathlineto{\pgfqpoint{4.407437in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{4.410962in}{1.322171in}}%
\pgfpathlineto{\pgfqpoint{4.414486in}{1.480976in}}%
\pgfpathlineto{\pgfqpoint{4.418011in}{1.415502in}}%
\pgfpathlineto{\pgfqpoint{4.421535in}{1.403806in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{1.487940in}}%
\pgfpathlineto{\pgfqpoint{4.428584in}{1.362569in}}%
\pgfpathlineto{\pgfqpoint{4.432109in}{1.403641in}}%
\pgfpathlineto{\pgfqpoint{4.435633in}{1.429946in}}%
\pgfpathlineto{\pgfqpoint{4.439158in}{1.482432in}}%
\pgfpathlineto{\pgfqpoint{4.442682in}{1.248418in}}%
\pgfpathlineto{\pgfqpoint{4.446207in}{1.489026in}}%
\pgfpathlineto{\pgfqpoint{4.449731in}{1.314740in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{1.318298in}}%
\pgfpathlineto{\pgfqpoint{4.456780in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{4.460305in}{1.403146in}}%
\pgfpathlineto{\pgfqpoint{4.463829in}{1.220708in}}%
\pgfpathlineto{\pgfqpoint{4.467354in}{1.441677in}}%
\pgfpathlineto{\pgfqpoint{4.470878in}{1.275429in}}%
\pgfpathlineto{\pgfqpoint{4.474403in}{1.301608in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{1.512982in}}%
\pgfpathlineto{\pgfqpoint{4.481452in}{1.430392in}}%
\pgfpathlineto{\pgfqpoint{4.484976in}{1.486862in}}%
\pgfpathlineto{\pgfqpoint{4.488501in}{1.309232in}}%
\pgfpathlineto{\pgfqpoint{4.492025in}{1.380200in}}%
\pgfpathlineto{\pgfqpoint{4.495550in}{1.312466in}}%
\pgfpathlineto{\pgfqpoint{4.499074in}{1.386368in}}%
\pgfpathlineto{\pgfqpoint{4.502599in}{1.371725in}}%
\pgfpathlineto{\pgfqpoint{4.506123in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{4.509648in}{1.399621in}}%
\pgfpathlineto{\pgfqpoint{4.513172in}{1.371471in}}%
\pgfpathlineto{\pgfqpoint{4.516696in}{1.260289in}}%
\pgfpathlineto{\pgfqpoint{4.520221in}{1.342318in}}%
\pgfpathlineto{\pgfqpoint{4.523745in}{1.388737in}}%
\pgfpathlineto{\pgfqpoint{4.527270in}{1.348391in}}%
\pgfpathlineto{\pgfqpoint{4.530794in}{1.389722in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{1.456837in}}%
\pgfpathlineto{\pgfqpoint{4.537843in}{1.362006in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{1.346464in}}%
\pgfpathlineto{\pgfqpoint{4.548417in}{1.383178in}}%
\pgfpathlineto{\pgfqpoint{4.551941in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.555466in}{1.506521in}}%
\pgfpathlineto{\pgfqpoint{4.562515in}{1.383842in}}%
\pgfpathlineto{\pgfqpoint{4.566039in}{1.426848in}}%
\pgfpathlineto{\pgfqpoint{4.569564in}{1.375743in}}%
\pgfpathlineto{\pgfqpoint{4.573088in}{1.252199in}}%
\pgfpathlineto{\pgfqpoint{4.576613in}{1.287569in}}%
\pgfpathlineto{\pgfqpoint{4.580137in}{1.561159in}}%
\pgfpathlineto{\pgfqpoint{4.583662in}{1.445928in}}%
\pgfpathlineto{\pgfqpoint{4.587186in}{1.445234in}}%
\pgfpathlineto{\pgfqpoint{4.590711in}{1.483998in}}%
\pgfpathlineto{\pgfqpoint{4.594235in}{1.376979in}}%
\pgfpathlineto{\pgfqpoint{4.597760in}{1.379135in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{1.384781in}}%
\pgfpathlineto{\pgfqpoint{4.604809in}{1.238064in}}%
\pgfpathlineto{\pgfqpoint{4.608333in}{1.446704in}}%
\pgfpathlineto{\pgfqpoint{4.611858in}{1.577006in}}%
\pgfpathlineto{\pgfqpoint{4.618907in}{1.348943in}}%
\pgfpathlineto{\pgfqpoint{4.622431in}{1.345569in}}%
\pgfpathlineto{\pgfqpoint{4.625956in}{1.269135in}}%
\pgfpathlineto{\pgfqpoint{4.629480in}{1.514946in}}%
\pgfpathlineto{\pgfqpoint{4.633005in}{1.471910in}}%
\pgfpathlineto{\pgfqpoint{4.636529in}{1.478229in}}%
\pgfpathlineto{\pgfqpoint{4.640054in}{1.621223in}}%
\pgfpathlineto{\pgfqpoint{4.643578in}{1.452906in}}%
\pgfpathlineto{\pgfqpoint{4.647103in}{1.378096in}}%
\pgfpathlineto{\pgfqpoint{4.650627in}{1.490413in}}%
\pgfpathlineto{\pgfqpoint{4.654152in}{1.491576in}}%
\pgfpathlineto{\pgfqpoint{4.657676in}{1.357830in}}%
\pgfpathlineto{\pgfqpoint{4.664725in}{1.533916in}}%
\pgfpathlineto{\pgfqpoint{4.668250in}{1.499877in}}%
\pgfpathlineto{\pgfqpoint{4.671774in}{1.440358in}}%
\pgfpathlineto{\pgfqpoint{4.675299in}{1.509548in}}%
\pgfpathlineto{\pgfqpoint{4.678823in}{1.470056in}}%
\pgfpathlineto{\pgfqpoint{4.682347in}{1.662553in}}%
\pgfpathlineto{\pgfqpoint{4.685872in}{1.484204in}}%
\pgfpathlineto{\pgfqpoint{4.689396in}{1.590701in}}%
\pgfpathlineto{\pgfqpoint{4.692921in}{1.502847in}}%
\pgfpathlineto{\pgfqpoint{4.699970in}{1.464122in}}%
\pgfpathlineto{\pgfqpoint{4.707019in}{1.391416in}}%
\pgfpathlineto{\pgfqpoint{4.710543in}{1.472089in}}%
\pgfpathlineto{\pgfqpoint{4.714068in}{1.441169in}}%
\pgfpathlineto{\pgfqpoint{4.717592in}{1.446498in}}%
\pgfpathlineto{\pgfqpoint{4.721117in}{1.460990in}}%
\pgfpathlineto{\pgfqpoint{4.724641in}{1.433490in}}%
\pgfpathlineto{\pgfqpoint{4.728166in}{1.385895in}}%
\pgfpathlineto{\pgfqpoint{4.731690in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{4.735215in}{1.740358in}}%
\pgfpathlineto{\pgfqpoint{4.738739in}{1.535811in}}%
\pgfpathlineto{\pgfqpoint{4.742264in}{1.617549in}}%
\pgfpathlineto{\pgfqpoint{4.745788in}{1.472844in}}%
\pgfpathlineto{\pgfqpoint{4.749313in}{1.439461in}}%
\pgfpathlineto{\pgfqpoint{4.756362in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{4.759886in}{1.557068in}}%
\pgfpathlineto{\pgfqpoint{4.763411in}{1.400069in}}%
\pgfpathlineto{\pgfqpoint{4.766935in}{1.531451in}}%
\pgfpathlineto{\pgfqpoint{4.770460in}{1.380102in}}%
\pgfpathlineto{\pgfqpoint{4.773984in}{1.408929in}}%
\pgfpathlineto{\pgfqpoint{4.777509in}{1.527922in}}%
\pgfpathlineto{\pgfqpoint{4.781033in}{1.427954in}}%
\pgfpathlineto{\pgfqpoint{4.784558in}{1.568781in}}%
\pgfpathlineto{\pgfqpoint{4.791607in}{1.471086in}}%
\pgfpathlineto{\pgfqpoint{4.795131in}{1.440518in}}%
\pgfpathlineto{\pgfqpoint{4.798656in}{1.441704in}}%
\pgfpathlineto{\pgfqpoint{4.802180in}{1.547686in}}%
\pgfpathlineto{\pgfqpoint{4.805705in}{1.473032in}}%
\pgfpathlineto{\pgfqpoint{4.809229in}{1.523856in}}%
\pgfpathlineto{\pgfqpoint{4.812754in}{1.430166in}}%
\pgfpathlineto{\pgfqpoint{4.816278in}{1.640825in}}%
\pgfpathlineto{\pgfqpoint{4.819803in}{1.535166in}}%
\pgfpathlineto{\pgfqpoint{4.823327in}{1.530207in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{1.434685in}}%
\pgfpathlineto{\pgfqpoint{4.830376in}{1.450358in}}%
\pgfpathlineto{\pgfqpoint{4.833901in}{1.459854in}}%
\pgfpathlineto{\pgfqpoint{4.837425in}{1.442254in}}%
\pgfpathlineto{\pgfqpoint{4.840950in}{1.505509in}}%
\pgfpathlineto{\pgfqpoint{4.844474in}{1.411777in}}%
\pgfpathlineto{\pgfqpoint{4.847998in}{1.482041in}}%
\pgfpathlineto{\pgfqpoint{4.851523in}{1.326140in}}%
\pgfpathlineto{\pgfqpoint{4.855047in}{1.420440in}}%
\pgfpathlineto{\pgfqpoint{4.858572in}{1.634211in}}%
\pgfpathlineto{\pgfqpoint{4.862096in}{1.410294in}}%
\pgfpathlineto{\pgfqpoint{4.865621in}{1.506896in}}%
\pgfpathlineto{\pgfqpoint{4.869145in}{1.521745in}}%
\pgfpathlineto{\pgfqpoint{4.872670in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{4.876194in}{1.489012in}}%
\pgfpathlineto{\pgfqpoint{4.879719in}{1.478950in}}%
\pgfpathlineto{\pgfqpoint{4.883243in}{1.538243in}}%
\pgfpathlineto{\pgfqpoint{4.886768in}{1.453037in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{1.434204in}}%
\pgfpathlineto{\pgfqpoint{4.893817in}{1.504868in}}%
\pgfpathlineto{\pgfqpoint{4.900866in}{1.398023in}}%
\pgfpathlineto{\pgfqpoint{4.904390in}{1.556938in}}%
\pgfpathlineto{\pgfqpoint{4.907915in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{4.911439in}{1.511223in}}%
\pgfpathlineto{\pgfqpoint{4.914964in}{1.519818in}}%
\pgfpathlineto{\pgfqpoint{4.918488in}{1.405862in}}%
\pgfpathlineto{\pgfqpoint{4.922013in}{1.533412in}}%
\pgfpathlineto{\pgfqpoint{4.925537in}{1.430399in}}%
\pgfpathlineto{\pgfqpoint{4.929062in}{1.391674in}}%
\pgfpathlineto{\pgfqpoint{4.932586in}{1.429479in}}%
\pgfpathlineto{\pgfqpoint{4.939635in}{1.347185in}}%
\pgfpathlineto{\pgfqpoint{4.943160in}{1.566436in}}%
\pgfpathlineto{\pgfqpoint{4.946684in}{1.629355in}}%
\pgfpathlineto{\pgfqpoint{4.950209in}{1.442837in}}%
\pgfpathlineto{\pgfqpoint{4.953733in}{1.546129in}}%
\pgfpathlineto{\pgfqpoint{4.957258in}{1.364300in}}%
\pgfpathlineto{\pgfqpoint{4.960782in}{1.566580in}}%
\pgfpathlineto{\pgfqpoint{4.964307in}{1.560131in}}%
\pgfpathlineto{\pgfqpoint{4.967831in}{1.510248in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{4.974880in}{1.471013in}}%
\pgfpathlineto{\pgfqpoint{4.978405in}{1.588037in}}%
\pgfpathlineto{\pgfqpoint{4.981929in}{1.475305in}}%
\pgfpathlineto{\pgfqpoint{4.985454in}{1.527899in}}%
\pgfpathlineto{\pgfqpoint{4.988978in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{4.992503in}{1.577199in}}%
\pgfpathlineto{\pgfqpoint{4.996027in}{1.441416in}}%
\pgfpathlineto{\pgfqpoint{4.999552in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{5.003076in}{1.653380in}}%
\pgfpathlineto{\pgfqpoint{5.006601in}{1.673737in}}%
\pgfpathlineto{\pgfqpoint{5.010125in}{1.547762in}}%
\pgfpathlineto{\pgfqpoint{5.013650in}{1.496093in}}%
\pgfpathlineto{\pgfqpoint{5.017174in}{1.547112in}}%
\pgfpathlineto{\pgfqpoint{5.020698in}{1.682418in}}%
\pgfpathlineto{\pgfqpoint{5.024223in}{1.632425in}}%
\pgfpathlineto{\pgfqpoint{5.027747in}{1.510143in}}%
\pgfpathlineto{\pgfqpoint{5.031272in}{1.579637in}}%
\pgfpathlineto{\pgfqpoint{5.034796in}{1.460626in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{1.745708in}}%
\pgfpathlineto{\pgfqpoint{5.045370in}{1.510688in}}%
\pgfpathlineto{\pgfqpoint{5.048894in}{1.655904in}}%
\pgfpathlineto{\pgfqpoint{5.052419in}{1.298325in}}%
\pgfpathlineto{\pgfqpoint{5.055943in}{1.599589in}}%
\pgfpathlineto{\pgfqpoint{5.059468in}{1.519572in}}%
\pgfpathlineto{\pgfqpoint{5.062992in}{1.641663in}}%
\pgfpathlineto{\pgfqpoint{5.066517in}{1.387954in}}%
\pgfpathlineto{\pgfqpoint{5.070041in}{1.517707in}}%
\pgfpathlineto{\pgfqpoint{5.073566in}{1.503813in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{1.538343in}}%
\pgfpathlineto{\pgfqpoint{5.080615in}{1.759520in}}%
\pgfpathlineto{\pgfqpoint{5.084139in}{1.464053in}}%
\pgfpathlineto{\pgfqpoint{5.087664in}{1.481512in}}%
\pgfpathlineto{\pgfqpoint{5.091188in}{1.698627in}}%
\pgfpathlineto{\pgfqpoint{5.094713in}{1.632999in}}%
\pgfpathlineto{\pgfqpoint{5.098237in}{1.747336in}}%
\pgfpathlineto{\pgfqpoint{5.101762in}{1.783622in}}%
\pgfpathlineto{\pgfqpoint{5.105286in}{1.756903in}}%
\pgfpathlineto{\pgfqpoint{5.108811in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{5.112335in}{1.409987in}}%
\pgfpathlineto{\pgfqpoint{5.115860in}{1.578929in}}%
\pgfpathlineto{\pgfqpoint{5.119384in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{5.122909in}{1.475967in}}%
\pgfpathlineto{\pgfqpoint{5.126433in}{1.256017in}}%
\pgfpathlineto{\pgfqpoint{5.129958in}{1.634699in}}%
\pgfpathlineto{\pgfqpoint{5.133482in}{1.579396in}}%
\pgfpathlineto{\pgfqpoint{5.137007in}{1.808646in}}%
\pgfpathlineto{\pgfqpoint{5.140531in}{1.603531in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{1.576759in}}%
\pgfpathlineto{\pgfqpoint{5.147580in}{1.439094in}}%
\pgfpathlineto{\pgfqpoint{5.151105in}{1.801480in}}%
\pgfpathlineto{\pgfqpoint{5.154629in}{1.697178in}}%
\pgfpathlineto{\pgfqpoint{5.158154in}{1.455193in}}%
\pgfpathlineto{\pgfqpoint{5.165203in}{1.587721in}}%
\pgfpathlineto{\pgfqpoint{5.168727in}{1.820021in}}%
\pgfpathlineto{\pgfqpoint{5.172252in}{1.670262in}}%
\pgfpathlineto{\pgfqpoint{5.175776in}{1.645326in}}%
\pgfpathlineto{\pgfqpoint{5.179301in}{1.723517in}}%
\pgfpathlineto{\pgfqpoint{5.182825in}{1.691839in}}%
\pgfpathlineto{\pgfqpoint{5.186349in}{1.593833in}}%
\pgfpathlineto{\pgfqpoint{5.189874in}{1.653641in}}%
\pgfpathlineto{\pgfqpoint{5.193398in}{1.807373in}}%
\pgfpathlineto{\pgfqpoint{5.196923in}{1.738050in}}%
\pgfpathlineto{\pgfqpoint{5.200447in}{1.498627in}}%
\pgfpathlineto{\pgfqpoint{5.203972in}{1.765282in}}%
\pgfpathlineto{\pgfqpoint{5.207496in}{1.526585in}}%
\pgfpathlineto{\pgfqpoint{5.211021in}{1.801424in}}%
\pgfpathlineto{\pgfqpoint{5.214545in}{1.475413in}}%
\pgfpathlineto{\pgfqpoint{5.218070in}{1.549211in}}%
\pgfpathlineto{\pgfqpoint{5.221594in}{1.810962in}}%
\pgfpathlineto{\pgfqpoint{5.225119in}{1.504039in}}%
\pgfpathlineto{\pgfqpoint{5.228643in}{1.795470in}}%
\pgfpathlineto{\pgfqpoint{5.235692in}{1.688382in}}%
\pgfpathlineto{\pgfqpoint{5.239217in}{1.669548in}}%
\pgfpathlineto{\pgfqpoint{5.242741in}{1.409190in}}%
\pgfpathlineto{\pgfqpoint{5.246266in}{1.515166in}}%
\pgfpathlineto{\pgfqpoint{5.249790in}{1.822769in}}%
\pgfpathlineto{\pgfqpoint{5.253315in}{1.802618in}}%
\pgfpathlineto{\pgfqpoint{5.256839in}{1.706223in}}%
\pgfpathlineto{\pgfqpoint{5.260364in}{1.570445in}}%
\pgfpathlineto{\pgfqpoint{5.263888in}{1.532425in}}%
\pgfpathlineto{\pgfqpoint{5.267413in}{1.562666in}}%
\pgfpathlineto{\pgfqpoint{5.270937in}{1.673375in}}%
\pgfpathlineto{\pgfqpoint{5.274462in}{1.536924in}}%
\pgfpathlineto{\pgfqpoint{5.277986in}{1.823868in}}%
\pgfpathlineto{\pgfqpoint{5.285035in}{1.530678in}}%
\pgfpathlineto{\pgfqpoint{5.288560in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{5.292084in}{1.693211in}}%
\pgfpathlineto{\pgfqpoint{5.295609in}{1.681086in}}%
\pgfpathlineto{\pgfqpoint{5.299133in}{1.626978in}}%
\pgfpathlineto{\pgfqpoint{5.302658in}{1.608929in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{1.734305in}}%
\pgfpathlineto{\pgfqpoint{5.309707in}{1.722025in}}%
\pgfpathlineto{\pgfqpoint{5.313231in}{1.671752in}}%
\pgfpathlineto{\pgfqpoint{5.316756in}{1.661384in}}%
\pgfpathlineto{\pgfqpoint{5.320280in}{1.796704in}}%
\pgfpathlineto{\pgfqpoint{5.323805in}{1.768923in}}%
\pgfpathlineto{\pgfqpoint{5.327329in}{1.655523in}}%
\pgfpathlineto{\pgfqpoint{5.330854in}{1.809754in}}%
\pgfpathlineto{\pgfqpoint{5.334378in}{1.698090in}}%
\pgfpathlineto{\pgfqpoint{5.337903in}{1.692927in}}%
\pgfpathlineto{\pgfqpoint{5.341427in}{1.828778in}}%
\pgfpathlineto{\pgfqpoint{5.344952in}{1.616690in}}%
\pgfpathlineto{\pgfqpoint{5.348476in}{1.755747in}}%
\pgfpathlineto{\pgfqpoint{5.352000in}{2.018007in}}%
\pgfpathlineto{\pgfqpoint{5.355525in}{1.441599in}}%
\pgfpathlineto{\pgfqpoint{5.359049in}{1.782762in}}%
\pgfpathlineto{\pgfqpoint{5.362574in}{1.726649in}}%
\pgfpathlineto{\pgfqpoint{5.366098in}{1.626965in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{1.791896in}}%
\pgfpathlineto{\pgfqpoint{5.373147in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{5.376672in}{1.800015in}}%
\pgfpathlineto{\pgfqpoint{5.380196in}{1.650901in}}%
\pgfpathlineto{\pgfqpoint{5.383721in}{1.680605in}}%
\pgfpathlineto{\pgfqpoint{5.387245in}{1.635035in}}%
\pgfpathlineto{\pgfqpoint{5.390770in}{1.736608in}}%
\pgfpathlineto{\pgfqpoint{5.394294in}{1.889300in}}%
\pgfpathlineto{\pgfqpoint{5.397819in}{1.839644in}}%
\pgfpathlineto{\pgfqpoint{5.401343in}{1.654921in}}%
\pgfpathlineto{\pgfqpoint{5.404868in}{1.700024in}}%
\pgfpathlineto{\pgfqpoint{5.408392in}{1.691896in}}%
\pgfpathlineto{\pgfqpoint{5.411917in}{1.808201in}}%
\pgfpathlineto{\pgfqpoint{5.415441in}{1.790088in}}%
\pgfpathlineto{\pgfqpoint{5.418966in}{1.682377in}}%
\pgfpathlineto{\pgfqpoint{5.422490in}{1.791548in}}%
\pgfpathlineto{\pgfqpoint{5.426015in}{1.672666in}}%
\pgfpathlineto{\pgfqpoint{5.429539in}{1.617666in}}%
\pgfpathlineto{\pgfqpoint{5.433064in}{1.536935in}}%
\pgfpathlineto{\pgfqpoint{5.436588in}{1.816883in}}%
\pgfpathlineto{\pgfqpoint{5.440113in}{1.665262in}}%
\pgfpathlineto{\pgfqpoint{5.443637in}{1.978641in}}%
\pgfpathlineto{\pgfqpoint{5.447162in}{1.585646in}}%
\pgfpathlineto{\pgfqpoint{5.450686in}{1.787954in}}%
\pgfpathlineto{\pgfqpoint{5.454211in}{1.858929in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{1.676993in}}%
\pgfpathlineto{\pgfqpoint{5.461260in}{1.648086in}}%
\pgfpathlineto{\pgfqpoint{5.464784in}{1.849685in}}%
\pgfpathlineto{\pgfqpoint{5.468309in}{1.588119in}}%
\pgfpathlineto{\pgfqpoint{5.471833in}{1.658339in}}%
\pgfpathlineto{\pgfqpoint{5.475358in}{1.881285in}}%
\pgfpathlineto{\pgfqpoint{5.478882in}{1.770393in}}%
\pgfpathlineto{\pgfqpoint{5.482407in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{5.485931in}{1.884685in}}%
\pgfpathlineto{\pgfqpoint{5.489456in}{1.726993in}}%
\pgfpathlineto{\pgfqpoint{5.492980in}{1.692043in}}%
\pgfpathlineto{\pgfqpoint{5.496505in}{1.733483in}}%
\pgfpathlineto{\pgfqpoint{5.500029in}{1.740843in}}%
\pgfpathlineto{\pgfqpoint{5.503554in}{1.678916in}}%
\pgfpathlineto{\pgfqpoint{5.507078in}{1.792192in}}%
\pgfpathlineto{\pgfqpoint{5.510603in}{1.829877in}}%
\pgfpathlineto{\pgfqpoint{5.514127in}{1.719428in}}%
\pgfpathlineto{\pgfqpoint{5.517652in}{1.824767in}}%
\pgfpathlineto{\pgfqpoint{5.521176in}{1.794519in}}%
\pgfpathlineto{\pgfqpoint{5.524700in}{2.011127in}}%
\pgfpathlineto{\pgfqpoint{5.528225in}{1.743050in}}%
\pgfpathlineto{\pgfqpoint{5.531749in}{1.778618in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{1.828675in}}%
\pgfpathlineto{\pgfqpoint{5.538798in}{1.625743in}}%
\pgfpathlineto{\pgfqpoint{5.542323in}{1.843270in}}%
\pgfpathlineto{\pgfqpoint{5.545847in}{1.772267in}}%
\pgfpathlineto{\pgfqpoint{5.549372in}{1.800646in}}%
\pgfpathlineto{\pgfqpoint{5.552896in}{1.882473in}}%
\pgfpathlineto{\pgfqpoint{5.559945in}{1.780523in}}%
\pgfpathlineto{\pgfqpoint{5.563470in}{1.653971in}}%
\pgfpathlineto{\pgfqpoint{5.566994in}{1.959781in}}%
\pgfpathlineto{\pgfqpoint{5.570519in}{1.835564in}}%
\pgfpathlineto{\pgfqpoint{5.574043in}{1.792377in}}%
\pgfpathlineto{\pgfqpoint{5.577568in}{1.894653in}}%
\pgfpathlineto{\pgfqpoint{5.581092in}{1.852789in}}%
\pgfpathlineto{\pgfqpoint{5.584617in}{1.973991in}}%
\pgfpathlineto{\pgfqpoint{5.588141in}{1.815069in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{5.598715in}{2.125550in}}%
\pgfpathlineto{\pgfqpoint{5.602239in}{2.016965in}}%
\pgfpathlineto{\pgfqpoint{5.605764in}{1.633355in}}%
\pgfpathlineto{\pgfqpoint{5.609288in}{1.957281in}}%
\pgfpathlineto{\pgfqpoint{5.612813in}{1.906642in}}%
\pgfpathlineto{\pgfqpoint{5.619862in}{2.204053in}}%
\pgfpathlineto{\pgfqpoint{5.623386in}{2.077954in}}%
\pgfpathlineto{\pgfqpoint{5.626911in}{1.894348in}}%
\pgfpathlineto{\pgfqpoint{5.630435in}{1.790523in}}%
\pgfpathlineto{\pgfqpoint{5.633960in}{1.652405in}}%
\pgfpathlineto{\pgfqpoint{5.637484in}{1.971368in}}%
\pgfpathlineto{\pgfqpoint{5.641009in}{2.079891in}}%
\pgfpathlineto{\pgfqpoint{5.644533in}{2.113085in}}%
\pgfpathlineto{\pgfqpoint{5.648058in}{1.965839in}}%
\pgfpathlineto{\pgfqpoint{5.651582in}{1.970543in}}%
\pgfpathlineto{\pgfqpoint{5.655107in}{1.925310in}}%
\pgfpathlineto{\pgfqpoint{5.658631in}{1.938435in}}%
\pgfpathlineto{\pgfqpoint{5.662156in}{2.241127in}}%
\pgfpathlineto{\pgfqpoint{5.665680in}{2.009616in}}%
\pgfpathlineto{\pgfqpoint{5.669205in}{2.136608in}}%
\pgfpathlineto{\pgfqpoint{5.672729in}{1.710406in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{1.944781in}}%
\pgfpathlineto{\pgfqpoint{5.679778in}{2.081812in}}%
\pgfpathlineto{\pgfqpoint{5.686827in}{1.672425in}}%
\pgfpathlineto{\pgfqpoint{5.690351in}{1.922267in}}%
\pgfpathlineto{\pgfqpoint{5.693876in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{5.697400in}{1.942288in}}%
\pgfpathlineto{\pgfqpoint{5.700925in}{1.978916in}}%
\pgfpathlineto{\pgfqpoint{5.704449in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{5.707974in}{1.880541in}}%
\pgfpathlineto{\pgfqpoint{5.711498in}{1.941759in}}%
\pgfpathlineto{\pgfqpoint{5.715023in}{2.072415in}}%
\pgfpathlineto{\pgfqpoint{5.722072in}{1.888579in}}%
\pgfpathlineto{\pgfqpoint{5.729121in}{1.817377in}}%
\pgfpathlineto{\pgfqpoint{5.732645in}{1.982686in}}%
\pgfpathlineto{\pgfqpoint{5.736170in}{1.842940in}}%
\pgfpathlineto{\pgfqpoint{5.739694in}{1.898627in}}%
\pgfpathlineto{\pgfqpoint{5.743219in}{1.796800in}}%
\pgfpathlineto{\pgfqpoint{5.746743in}{1.811896in}}%
\pgfpathlineto{\pgfqpoint{5.750268in}{2.028146in}}%
\pgfpathlineto{\pgfqpoint{5.753792in}{1.934465in}}%
\pgfpathlineto{\pgfqpoint{5.757317in}{1.924781in}}%
\pgfpathlineto{\pgfqpoint{5.760841in}{1.834671in}}%
\pgfpathlineto{\pgfqpoint{5.764366in}{1.950894in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{1.966896in}}%
\pgfpathlineto{\pgfqpoint{5.771415in}{1.896223in}}%
\pgfpathlineto{\pgfqpoint{5.774939in}{1.800743in}}%
\pgfpathlineto{\pgfqpoint{5.778464in}{1.769616in}}%
\pgfpathlineto{\pgfqpoint{5.781988in}{1.827521in}}%
\pgfpathlineto{\pgfqpoint{5.789037in}{2.150230in}}%
\pgfpathlineto{\pgfqpoint{5.792562in}{1.969266in}}%
\pgfpathlineto{\pgfqpoint{5.796086in}{1.644506in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{1.940935in}}%
\pgfpathlineto{\pgfqpoint{5.803135in}{1.922473in}}%
\pgfpathlineto{\pgfqpoint{5.806660in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{5.810184in}{1.963435in}}%
\pgfpathlineto{\pgfqpoint{5.813709in}{1.954177in}}%
\pgfpathlineto{\pgfqpoint{5.817233in}{1.819955in}}%
\pgfpathlineto{\pgfqpoint{5.820758in}{1.872048in}}%
\pgfpathlineto{\pgfqpoint{5.824282in}{1.882569in}}%
\pgfpathlineto{\pgfqpoint{5.827807in}{1.910791in}}%
\pgfpathlineto{\pgfqpoint{5.831331in}{1.991175in}}%
\pgfpathlineto{\pgfqpoint{5.834856in}{1.813646in}}%
\pgfpathlineto{\pgfqpoint{5.838380in}{1.961656in}}%
\pgfpathlineto{\pgfqpoint{5.841905in}{1.941704in}}%
\pgfpathlineto{\pgfqpoint{5.845429in}{2.051352in}}%
\pgfpathlineto{\pgfqpoint{5.848954in}{1.957281in}}%
\pgfpathlineto{\pgfqpoint{5.852478in}{1.939252in}}%
\pgfpathlineto{\pgfqpoint{5.859527in}{2.153984in}}%
\pgfpathlineto{\pgfqpoint{5.863051in}{2.034973in}}%
\pgfpathlineto{\pgfqpoint{5.866576in}{1.850069in}}%
\pgfpathlineto{\pgfqpoint{5.870100in}{1.915777in}}%
\pgfpathlineto{\pgfqpoint{5.873625in}{2.192377in}}%
\pgfpathlineto{\pgfqpoint{5.877149in}{1.902119in}}%
\pgfpathlineto{\pgfqpoint{5.880674in}{1.721319in}}%
\pgfpathlineto{\pgfqpoint{5.884198in}{2.140935in}}%
\pgfpathlineto{\pgfqpoint{5.887723in}{2.162569in}}%
\pgfpathlineto{\pgfqpoint{5.891247in}{1.945262in}}%
\pgfpathlineto{\pgfqpoint{5.894772in}{2.039781in}}%
\pgfpathlineto{\pgfqpoint{5.898296in}{1.790390in}}%
\pgfpathlineto{\pgfqpoint{5.901821in}{1.984444in}}%
\pgfpathlineto{\pgfqpoint{5.905345in}{2.009067in}}%
\pgfpathlineto{\pgfqpoint{5.908870in}{2.075791in}}%
\pgfpathlineto{\pgfqpoint{5.912394in}{1.927102in}}%
\pgfpathlineto{\pgfqpoint{5.915919in}{1.932464in}}%
\pgfpathlineto{\pgfqpoint{5.919443in}{1.995839in}}%
\pgfpathlineto{\pgfqpoint{5.922968in}{1.696175in}}%
\pgfpathlineto{\pgfqpoint{5.926492in}{2.040880in}}%
\pgfpathlineto{\pgfqpoint{5.930017in}{2.048559in}}%
\pgfpathlineto{\pgfqpoint{5.933541in}{1.902748in}}%
\pgfpathlineto{\pgfqpoint{5.937066in}{2.106591in}}%
\pgfpathlineto{\pgfqpoint{5.940590in}{2.040694in}}%
\pgfpathlineto{\pgfqpoint{5.944115in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{5.947639in}{2.151512in}}%
\pgfpathlineto{\pgfqpoint{5.951164in}{1.983751in}}%
\pgfpathlineto{\pgfqpoint{5.954688in}{2.150743in}}%
\pgfpathlineto{\pgfqpoint{5.958213in}{1.825298in}}%
\pgfpathlineto{\pgfqpoint{5.961737in}{1.936864in}}%
\pgfpathlineto{\pgfqpoint{5.965262in}{1.850069in}}%
\pgfpathlineto{\pgfqpoint{5.968786in}{1.862885in}}%
\pgfpathlineto{\pgfqpoint{5.972311in}{2.215294in}}%
\pgfpathlineto{\pgfqpoint{5.975835in}{1.957899in}}%
\pgfpathlineto{\pgfqpoint{5.979360in}{2.030262in}}%
\pgfpathlineto{\pgfqpoint{5.982884in}{1.879557in}}%
\pgfpathlineto{\pgfqpoint{5.986409in}{2.009204in}}%
\pgfpathlineto{\pgfqpoint{5.989933in}{1.866800in}}%
\pgfpathlineto{\pgfqpoint{5.993458in}{1.923476in}}%
\pgfpathlineto{\pgfqpoint{5.996982in}{2.019589in}}%
\pgfpathlineto{\pgfqpoint{6.000507in}{2.016333in}}%
\pgfpathlineto{\pgfqpoint{6.004031in}{1.819003in}}%
\pgfpathlineto{\pgfqpoint{6.007556in}{2.033146in}}%
\pgfpathlineto{\pgfqpoint{6.011080in}{1.843948in}}%
\pgfpathlineto{\pgfqpoint{6.014605in}{2.042679in}}%
\pgfpathlineto{\pgfqpoint{6.021654in}{1.910056in}}%
\pgfpathlineto{\pgfqpoint{6.025178in}{2.133964in}}%
\pgfpathlineto{\pgfqpoint{6.028702in}{1.893613in}}%
\pgfpathlineto{\pgfqpoint{6.032227in}{1.917281in}}%
\pgfpathlineto{\pgfqpoint{6.035751in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{6.039276in}{1.912329in}}%
\pgfpathlineto{\pgfqpoint{6.046325in}{1.904478in}}%
\pgfpathlineto{\pgfqpoint{6.049849in}{2.121848in}}%
\pgfpathlineto{\pgfqpoint{6.053374in}{1.864699in}}%
\pgfpathlineto{\pgfqpoint{6.056898in}{1.993765in}}%
\pgfpathlineto{\pgfqpoint{6.060423in}{2.209252in}}%
\pgfpathlineto{\pgfqpoint{6.063947in}{1.973833in}}%
\pgfpathlineto{\pgfqpoint{6.067472in}{2.145166in}}%
\pgfpathlineto{\pgfqpoint{6.070996in}{2.014300in}}%
\pgfpathlineto{\pgfqpoint{6.074521in}{2.002879in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{2.008723in}}%
\pgfpathlineto{\pgfqpoint{6.081570in}{2.152089in}}%
\pgfpathlineto{\pgfqpoint{6.085094in}{2.019534in}}%
\pgfpathlineto{\pgfqpoint{6.088619in}{1.966416in}}%
\pgfpathlineto{\pgfqpoint{6.092143in}{1.827405in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{2.125262in}}%
\pgfpathlineto{\pgfqpoint{6.099192in}{1.840756in}}%
\pgfpathlineto{\pgfqpoint{6.102717in}{1.892185in}}%
\pgfpathlineto{\pgfqpoint{6.106241in}{1.690743in}}%
\pgfpathlineto{\pgfqpoint{6.109766in}{2.048098in}}%
\pgfpathlineto{\pgfqpoint{6.113290in}{2.058819in}}%
\pgfpathlineto{\pgfqpoint{6.120339in}{2.239637in}}%
\pgfpathlineto{\pgfqpoint{6.123864in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{6.127388in}{2.143229in}}%
\pgfpathlineto{\pgfqpoint{6.130913in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{6.134437in}{2.153916in}}%
\pgfpathlineto{\pgfqpoint{6.141486in}{1.875894in}}%
\pgfpathlineto{\pgfqpoint{6.145011in}{2.099712in}}%
\pgfpathlineto{\pgfqpoint{6.148535in}{2.046773in}}%
\pgfpathlineto{\pgfqpoint{6.152060in}{2.191255in}}%
\pgfpathlineto{\pgfqpoint{6.155584in}{2.054589in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{2.084960in}}%
\pgfpathlineto{\pgfqpoint{6.162633in}{2.276031in}}%
\pgfpathlineto{\pgfqpoint{6.166158in}{2.078042in}}%
\pgfpathlineto{\pgfqpoint{6.169682in}{2.161848in}}%
\pgfpathlineto{\pgfqpoint{6.176731in}{2.034493in}}%
\pgfpathlineto{\pgfqpoint{6.180256in}{2.132006in}}%
\pgfpathlineto{\pgfqpoint{6.183780in}{1.842116in}}%
\pgfpathlineto{\pgfqpoint{6.187305in}{2.029602in}}%
\pgfpathlineto{\pgfqpoint{6.190829in}{1.998146in}}%
\pgfpathlineto{\pgfqpoint{6.197878in}{2.181896in}}%
\pgfpathlineto{\pgfqpoint{6.201402in}{1.980839in}}%
\pgfpathlineto{\pgfqpoint{6.204927in}{2.176031in}}%
\pgfpathlineto{\pgfqpoint{6.208451in}{2.159937in}}%
\pgfpathlineto{\pgfqpoint{6.211976in}{2.089534in}}%
\pgfpathlineto{\pgfqpoint{6.215500in}{2.098435in}}%
\pgfpathlineto{\pgfqpoint{6.219025in}{2.075756in}}%
\pgfpathlineto{\pgfqpoint{6.222549in}{2.352153in}}%
\pgfpathlineto{\pgfqpoint{6.226074in}{1.992171in}}%
\pgfpathlineto{\pgfqpoint{6.229598in}{2.185106in}}%
\pgfpathlineto{\pgfqpoint{6.233123in}{2.125591in}}%
\pgfpathlineto{\pgfqpoint{6.236647in}{2.088462in}}%
\pgfpathlineto{\pgfqpoint{6.240172in}{2.271979in}}%
\pgfpathlineto{\pgfqpoint{6.243696in}{2.172954in}}%
\pgfpathlineto{\pgfqpoint{6.247221in}{2.158243in}}%
\pgfpathlineto{\pgfqpoint{6.250745in}{2.173146in}}%
\pgfpathlineto{\pgfqpoint{6.254270in}{1.908916in}}%
\pgfpathlineto{\pgfqpoint{6.257794in}{2.230564in}}%
\pgfpathlineto{\pgfqpoint{6.261319in}{1.836574in}}%
\pgfpathlineto{\pgfqpoint{6.264843in}{2.079850in}}%
\pgfpathlineto{\pgfqpoint{6.268368in}{1.921704in}}%
\pgfpathlineto{\pgfqpoint{6.271892in}{2.141896in}}%
\pgfpathlineto{\pgfqpoint{6.275417in}{2.177473in}}%
\pgfpathlineto{\pgfqpoint{6.278941in}{2.076924in}}%
\pgfpathlineto{\pgfqpoint{6.282466in}{2.128435in}}%
\pgfpathlineto{\pgfqpoint{6.285990in}{2.244012in}}%
\pgfpathlineto{\pgfqpoint{6.289515in}{2.217309in}}%
\pgfpathlineto{\pgfqpoint{6.293039in}{1.960864in}}%
\pgfpathlineto{\pgfqpoint{6.296564in}{2.083826in}}%
\pgfpathlineto{\pgfqpoint{6.300088in}{1.983243in}}%
\pgfpathlineto{\pgfqpoint{6.303613in}{2.202954in}}%
\pgfpathlineto{\pgfqpoint{6.310662in}{1.987954in}}%
\pgfpathlineto{\pgfqpoint{6.314186in}{1.998769in}}%
\pgfpathlineto{\pgfqpoint{6.317711in}{2.246993in}}%
\pgfpathlineto{\pgfqpoint{6.321235in}{1.821752in}}%
\pgfpathlineto{\pgfqpoint{6.324760in}{2.041635in}}%
\pgfpathlineto{\pgfqpoint{6.328284in}{1.914575in}}%
\pgfpathlineto{\pgfqpoint{6.331809in}{1.950069in}}%
\pgfpathlineto{\pgfqpoint{6.335333in}{1.796052in}}%
\pgfpathlineto{\pgfqpoint{6.338858in}{1.812281in}}%
\pgfpathlineto{\pgfqpoint{6.342382in}{2.181800in}}%
\pgfpathlineto{\pgfqpoint{6.345907in}{2.215935in}}%
\pgfpathlineto{\pgfqpoint{6.349431in}{1.984493in}}%
\pgfpathlineto{\pgfqpoint{6.352956in}{2.023868in}}%
\pgfpathlineto{\pgfqpoint{6.356480in}{1.830214in}}%
\pgfpathlineto{\pgfqpoint{6.360004in}{2.304671in}}%
\pgfpathlineto{\pgfqpoint{6.363529in}{2.251319in}}%
\pgfpathlineto{\pgfqpoint{6.367053in}{2.257089in}}%
\pgfpathlineto{\pgfqpoint{6.377627in}{2.097666in}}%
\pgfpathlineto{\pgfqpoint{6.381151in}{1.933174in}}%
\pgfpathlineto{\pgfqpoint{6.384676in}{2.222666in}}%
\pgfpathlineto{\pgfqpoint{6.388200in}{2.195454in}}%
\pgfpathlineto{\pgfqpoint{6.391725in}{2.120221in}}%
\pgfpathlineto{\pgfqpoint{6.395249in}{2.273284in}}%
\pgfpathlineto{\pgfqpoint{6.398774in}{2.275743in}}%
\pgfpathlineto{\pgfqpoint{6.402298in}{2.071086in}}%
\pgfpathlineto{\pgfqpoint{6.405823in}{2.301949in}}%
\pgfpathlineto{\pgfqpoint{6.409347in}{2.135372in}}%
\pgfpathlineto{\pgfqpoint{6.412872in}{1.909831in}}%
\pgfpathlineto{\pgfqpoint{6.416396in}{2.070069in}}%
\pgfpathlineto{\pgfqpoint{6.419921in}{2.131787in}}%
\pgfpathlineto{\pgfqpoint{6.423445in}{2.287473in}}%
\pgfpathlineto{\pgfqpoint{6.426970in}{2.162089in}}%
\pgfpathlineto{\pgfqpoint{6.430494in}{1.995289in}}%
\pgfpathlineto{\pgfqpoint{6.434019in}{1.893251in}}%
\pgfpathlineto{\pgfqpoint{6.437543in}{2.109245in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{2.132377in}}%
\pgfpathlineto{\pgfqpoint{6.444592in}{2.057556in}}%
\pgfpathlineto{\pgfqpoint{6.448117in}{2.157281in}}%
\pgfpathlineto{\pgfqpoint{6.451641in}{2.186127in}}%
\pgfpathlineto{\pgfqpoint{6.455166in}{2.149108in}}%
\pgfpathlineto{\pgfqpoint{6.458690in}{2.277542in}}%
\pgfpathlineto{\pgfqpoint{6.462215in}{2.243407in}}%
\pgfpathlineto{\pgfqpoint{6.465739in}{1.934369in}}%
\pgfpathlineto{\pgfqpoint{6.469264in}{2.299108in}}%
\pgfpathlineto{\pgfqpoint{6.472788in}{2.259946in}}%
\pgfpathlineto{\pgfqpoint{6.476313in}{2.352679in}}%
\pgfpathlineto{\pgfqpoint{6.479837in}{2.046944in}}%
\pgfpathlineto{\pgfqpoint{6.483362in}{2.314341in}}%
\pgfpathlineto{\pgfqpoint{6.486886in}{2.086079in}}%
\pgfpathlineto{\pgfqpoint{6.490411in}{2.219094in}}%
\pgfpathlineto{\pgfqpoint{6.493935in}{2.100124in}}%
\pgfpathlineto{\pgfqpoint{6.497460in}{2.396704in}}%
\pgfpathlineto{\pgfqpoint{6.500984in}{1.984637in}}%
\pgfpathlineto{\pgfqpoint{6.504509in}{1.900083in}}%
\pgfpathlineto{\pgfqpoint{6.511558in}{2.159067in}}%
\pgfpathlineto{\pgfqpoint{6.515082in}{2.234685in}}%
\pgfpathlineto{\pgfqpoint{6.518607in}{2.462473in}}%
\pgfpathlineto{\pgfqpoint{6.522131in}{2.526752in}}%
\pgfpathlineto{\pgfqpoint{6.525656in}{2.043819in}}%
\pgfpathlineto{\pgfqpoint{6.529180in}{2.248531in}}%
\pgfpathlineto{\pgfqpoint{6.532704in}{2.245468in}}%
\pgfpathlineto{\pgfqpoint{6.536229in}{2.284396in}}%
\pgfpathlineto{\pgfqpoint{6.539753in}{2.128874in}}%
\pgfpathlineto{\pgfqpoint{6.543278in}{2.328733in}}%
\pgfpathlineto{\pgfqpoint{6.546802in}{2.030691in}}%
\pgfpathlineto{\pgfqpoint{6.550327in}{2.373581in}}%
\pgfpathlineto{\pgfqpoint{6.553851in}{2.086127in}}%
\pgfpathlineto{\pgfqpoint{6.557376in}{2.188050in}}%
\pgfpathlineto{\pgfqpoint{6.560900in}{2.197528in}}%
\pgfpathlineto{\pgfqpoint{6.564425in}{2.193819in}}%
\pgfpathlineto{\pgfqpoint{6.567949in}{2.398298in}}%
\pgfpathlineto{\pgfqpoint{6.571474in}{1.981388in}}%
\pgfpathlineto{\pgfqpoint{6.574998in}{2.383874in}}%
\pgfpathlineto{\pgfqpoint{6.582047in}{2.366050in}}%
\pgfpathlineto{\pgfqpoint{6.585572in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{6.589096in}{2.369781in}}%
\pgfpathlineto{\pgfqpoint{6.592621in}{2.351512in}}%
\pgfpathlineto{\pgfqpoint{6.596145in}{2.174685in}}%
\pgfpathlineto{\pgfqpoint{6.599670in}{2.122569in}}%
\pgfpathlineto{\pgfqpoint{6.603194in}{2.382281in}}%
\pgfpathlineto{\pgfqpoint{6.606719in}{2.307281in}}%
\pgfpathlineto{\pgfqpoint{6.610243in}{2.207661in}}%
\pgfpathlineto{\pgfqpoint{6.613768in}{2.182762in}}%
\pgfpathlineto{\pgfqpoint{6.617292in}{2.086416in}}%
\pgfpathlineto{\pgfqpoint{6.620817in}{2.274314in}}%
\pgfpathlineto{\pgfqpoint{6.624341in}{2.225344in}}%
\pgfpathlineto{\pgfqpoint{6.634915in}{2.429877in}}%
\pgfpathlineto{\pgfqpoint{6.638439in}{2.368339in}}%
\pgfpathlineto{\pgfqpoint{6.641964in}{2.260166in}}%
\pgfpathlineto{\pgfqpoint{6.645488in}{2.492858in}}%
\pgfpathlineto{\pgfqpoint{6.649013in}{2.148146in}}%
\pgfpathlineto{\pgfqpoint{6.652537in}{2.117721in}}%
\pgfpathlineto{\pgfqpoint{6.656062in}{2.266656in}}%
\pgfpathlineto{\pgfqpoint{6.659586in}{2.282281in}}%
\pgfpathlineto{\pgfqpoint{6.663111in}{2.405646in}}%
\pgfpathlineto{\pgfqpoint{6.666635in}{2.392377in}}%
\pgfpathlineto{\pgfqpoint{6.670160in}{2.235166in}}%
\pgfpathlineto{\pgfqpoint{6.673684in}{2.194197in}}%
\pgfpathlineto{\pgfqpoint{6.677209in}{2.262569in}}%
\pgfpathlineto{\pgfqpoint{6.680733in}{2.564589in}}%
\pgfpathlineto{\pgfqpoint{6.684258in}{2.442562in}}%
\pgfpathlineto{\pgfqpoint{6.687782in}{2.397734in}}%
\pgfpathlineto{\pgfqpoint{6.691307in}{2.509300in}}%
\pgfpathlineto{\pgfqpoint{6.694831in}{2.466656in}}%
\pgfpathlineto{\pgfqpoint{6.698355in}{2.357089in}}%
\pgfpathlineto{\pgfqpoint{6.701880in}{2.526401in}}%
\pgfpathlineto{\pgfqpoint{6.705404in}{2.471993in}}%
\pgfpathlineto{\pgfqpoint{6.708929in}{2.351993in}}%
\pgfpathlineto{\pgfqpoint{6.712453in}{2.428298in}}%
\pgfpathlineto{\pgfqpoint{6.715978in}{2.429396in}}%
\pgfpathlineto{\pgfqpoint{6.719502in}{2.580729in}}%
\pgfpathlineto{\pgfqpoint{6.723027in}{2.388943in}}%
\pgfpathlineto{\pgfqpoint{6.726551in}{2.373284in}}%
\pgfpathlineto{\pgfqpoint{6.730076in}{2.433243in}}%
\pgfpathlineto{\pgfqpoint{6.733600in}{2.414493in}}%
\pgfpathlineto{\pgfqpoint{6.737125in}{2.189755in}}%
\pgfpathlineto{\pgfqpoint{6.740649in}{2.229012in}}%
\pgfpathlineto{\pgfqpoint{6.744174in}{2.294300in}}%
\pgfpathlineto{\pgfqpoint{6.747698in}{2.490454in}}%
\pgfpathlineto{\pgfqpoint{6.754747in}{2.232026in}}%
\pgfpathlineto{\pgfqpoint{6.758272in}{2.428531in}}%
\pgfpathlineto{\pgfqpoint{6.761796in}{2.313600in}}%
\pgfpathlineto{\pgfqpoint{6.765321in}{2.509877in}}%
\pgfpathlineto{\pgfqpoint{6.768845in}{2.499190in}}%
\pgfpathlineto{\pgfqpoint{6.772370in}{2.381800in}}%
\pgfpathlineto{\pgfqpoint{6.775894in}{2.488016in}}%
\pgfpathlineto{\pgfqpoint{6.779419in}{2.377473in}}%
\pgfpathlineto{\pgfqpoint{6.782943in}{2.560166in}}%
\pgfpathlineto{\pgfqpoint{6.786468in}{2.397309in}}%
\pgfpathlineto{\pgfqpoint{6.789992in}{2.313050in}}%
\pgfpathlineto{\pgfqpoint{6.793517in}{2.189080in}}%
\pgfpathlineto{\pgfqpoint{6.797041in}{2.443133in}}%
\pgfpathlineto{\pgfqpoint{6.800566in}{2.484204in}}%
\pgfpathlineto{\pgfqpoint{6.804090in}{2.390866in}}%
\pgfpathlineto{\pgfqpoint{6.807615in}{2.396031in}}%
\pgfpathlineto{\pgfqpoint{6.811139in}{2.606319in}}%
\pgfpathlineto{\pgfqpoint{6.814664in}{2.246704in}}%
\pgfpathlineto{\pgfqpoint{6.818188in}{2.266429in}}%
\pgfpathlineto{\pgfqpoint{6.821713in}{2.517377in}}%
\pgfpathlineto{\pgfqpoint{6.825237in}{2.229973in}}%
\pgfpathlineto{\pgfqpoint{6.828762in}{2.692515in}}%
\pgfpathlineto{\pgfqpoint{6.832286in}{2.512075in}}%
\pgfpathlineto{\pgfqpoint{6.835811in}{2.578339in}}%
\pgfpathlineto{\pgfqpoint{6.839335in}{2.376031in}}%
\pgfpathlineto{\pgfqpoint{6.842860in}{2.322304in}}%
\pgfpathlineto{\pgfqpoint{6.846384in}{2.598458in}}%
\pgfpathlineto{\pgfqpoint{6.849909in}{2.255839in}}%
\pgfpathlineto{\pgfqpoint{6.856958in}{2.617412in}}%
\pgfpathlineto{\pgfqpoint{6.860482in}{2.104156in}}%
\pgfpathlineto{\pgfqpoint{6.864006in}{2.189287in}}%
\pgfpathlineto{\pgfqpoint{6.867531in}{2.393258in}}%
\pgfpathlineto{\pgfqpoint{6.871055in}{2.319699in}}%
\pgfpathlineto{\pgfqpoint{6.874580in}{2.191608in}}%
\pgfpathlineto{\pgfqpoint{6.878104in}{2.378916in}}%
\pgfpathlineto{\pgfqpoint{6.881629in}{2.383929in}}%
\pgfpathlineto{\pgfqpoint{6.885153in}{2.249877in}}%
\pgfpathlineto{\pgfqpoint{6.892202in}{2.447377in}}%
\pgfpathlineto{\pgfqpoint{6.895727in}{2.345830in}}%
\pgfpathlineto{\pgfqpoint{6.899251in}{2.542377in}}%
\pgfpathlineto{\pgfqpoint{6.902776in}{2.550276in}}%
\pgfpathlineto{\pgfqpoint{6.906300in}{2.448627in}}%
\pgfpathlineto{\pgfqpoint{6.909825in}{2.427157in}}%
\pgfpathlineto{\pgfqpoint{6.913349in}{2.362858in}}%
\pgfpathlineto{\pgfqpoint{6.916874in}{2.579877in}}%
\pgfpathlineto{\pgfqpoint{6.920398in}{2.544026in}}%
\pgfpathlineto{\pgfqpoint{6.923923in}{2.555102in}}%
\pgfpathlineto{\pgfqpoint{6.927447in}{2.387031in}}%
\pgfpathlineto{\pgfqpoint{6.930972in}{2.303819in}}%
\pgfpathlineto{\pgfqpoint{6.934496in}{2.603298in}}%
\pgfpathlineto{\pgfqpoint{6.938021in}{2.544300in}}%
\pgfpathlineto{\pgfqpoint{6.941545in}{2.450550in}}%
\pgfpathlineto{\pgfqpoint{6.945070in}{2.254300in}}%
\pgfpathlineto{\pgfqpoint{6.948594in}{2.395582in}}%
\pgfpathlineto{\pgfqpoint{6.952119in}{2.276031in}}%
\pgfpathlineto{\pgfqpoint{6.955643in}{2.205839in}}%
\pgfpathlineto{\pgfqpoint{6.959168in}{2.242322in}}%
\pgfpathlineto{\pgfqpoint{6.962692in}{2.134465in}}%
\pgfpathlineto{\pgfqpoint{6.966217in}{2.421944in}}%
\pgfpathlineto{\pgfqpoint{6.969741in}{2.367762in}}%
\pgfpathlineto{\pgfqpoint{6.973266in}{2.258298in}}%
\pgfpathlineto{\pgfqpoint{6.976790in}{2.633243in}}%
\pgfpathlineto{\pgfqpoint{6.980315in}{2.293785in}}%
\pgfpathlineto{\pgfqpoint{6.983839in}{2.535852in}}%
\pgfpathlineto{\pgfqpoint{6.987364in}{2.342281in}}%
\pgfpathlineto{\pgfqpoint{6.997937in}{2.596896in}}%
\pgfpathlineto{\pgfqpoint{7.001462in}{2.793957in}}%
\pgfpathlineto{\pgfqpoint{7.004986in}{2.308723in}}%
\pgfpathlineto{\pgfqpoint{7.008511in}{2.293082in}}%
\pgfpathlineto{\pgfqpoint{7.012035in}{2.410234in}}%
\pgfpathlineto{\pgfqpoint{7.015560in}{2.299589in}}%
\pgfpathlineto{\pgfqpoint{7.019084in}{2.484685in}}%
\pgfpathlineto{\pgfqpoint{7.022609in}{2.077432in}}%
\pgfpathlineto{\pgfqpoint{7.026133in}{2.286800in}}%
\pgfpathlineto{\pgfqpoint{7.029658in}{2.298421in}}%
\pgfpathlineto{\pgfqpoint{7.033182in}{2.353916in}}%
\pgfpathlineto{\pgfqpoint{7.036706in}{2.378298in}}%
\pgfpathlineto{\pgfqpoint{7.040231in}{2.593435in}}%
\pgfpathlineto{\pgfqpoint{7.043755in}{2.524012in}}%
\pgfpathlineto{\pgfqpoint{7.047280in}{2.591642in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{2.338050in}}%
\pgfpathlineto{\pgfqpoint{7.054329in}{2.249108in}}%
\pgfpathlineto{\pgfqpoint{7.057853in}{2.435646in}}%
\pgfpathlineto{\pgfqpoint{7.061378in}{2.323868in}}%
\pgfpathlineto{\pgfqpoint{7.064902in}{2.110262in}}%
\pgfpathlineto{\pgfqpoint{7.068427in}{2.002377in}}%
\pgfpathlineto{\pgfqpoint{7.071951in}{2.705166in}}%
\pgfpathlineto{\pgfqpoint{7.075476in}{2.310069in}}%
\pgfpathlineto{\pgfqpoint{7.079000in}{2.880550in}}%
\pgfpathlineto{\pgfqpoint{7.082525in}{2.382350in}}%
\pgfpathlineto{\pgfqpoint{7.086049in}{2.166608in}}%
\pgfpathlineto{\pgfqpoint{7.093098in}{2.553050in}}%
\pgfpathlineto{\pgfqpoint{7.096623in}{2.403050in}}%
\pgfpathlineto{\pgfqpoint{7.100147in}{2.369300in}}%
\pgfpathlineto{\pgfqpoint{7.103672in}{2.177102in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.496155in}}%
\pgfpathlineto{\pgfqpoint{7.110721in}{2.332377in}}%
\pgfpathlineto{\pgfqpoint{7.114245in}{2.639959in}}%
\pgfpathlineto{\pgfqpoint{7.117770in}{2.460646in}}%
\pgfpathlineto{\pgfqpoint{7.121294in}{2.199582in}}%
\pgfpathlineto{\pgfqpoint{7.124819in}{2.393339in}}%
\pgfpathlineto{\pgfqpoint{7.131868in}{2.487089in}}%
\pgfpathlineto{\pgfqpoint{7.135392in}{2.182377in}}%
\pgfpathlineto{\pgfqpoint{7.138917in}{2.609204in}}%
\pgfpathlineto{\pgfqpoint{7.142441in}{2.593188in}}%
\pgfpathlineto{\pgfqpoint{7.145966in}{2.424204in}}%
\pgfpathlineto{\pgfqpoint{7.149490in}{2.470743in}}%
\pgfpathlineto{\pgfqpoint{7.153015in}{2.258655in}}%
\pgfpathlineto{\pgfqpoint{7.156539in}{2.211456in}}%
\pgfpathlineto{\pgfqpoint{7.160064in}{2.454671in}}%
\pgfpathlineto{\pgfqpoint{7.163588in}{2.476223in}}%
\pgfpathlineto{\pgfqpoint{7.167113in}{2.402137in}}%
\pgfpathlineto{\pgfqpoint{7.170637in}{2.624589in}}%
\pgfpathlineto{\pgfqpoint{7.174162in}{2.497185in}}%
\pgfpathlineto{\pgfqpoint{7.177686in}{2.644300in}}%
\pgfpathlineto{\pgfqpoint{7.181211in}{2.885486in}}%
\pgfpathlineto{\pgfqpoint{7.184735in}{2.516278in}}%
\pgfpathlineto{\pgfqpoint{7.188260in}{2.539973in}}%
\pgfpathlineto{\pgfqpoint{7.191784in}{2.434012in}}%
\pgfpathlineto{\pgfqpoint{7.195309in}{2.425743in}}%
\pgfpathlineto{\pgfqpoint{7.198833in}{2.620358in}}%
\pgfpathlineto{\pgfqpoint{7.202357in}{2.184685in}}%
\pgfpathlineto{\pgfqpoint{7.205882in}{2.361127in}}%
\pgfpathlineto{\pgfqpoint{7.209406in}{2.387432in}}%
\pgfpathlineto{\pgfqpoint{7.212931in}{2.376512in}}%
\pgfpathlineto{\pgfqpoint{7.216455in}{2.370358in}}%
\pgfpathlineto{\pgfqpoint{7.219980in}{2.340454in}}%
\pgfpathlineto{\pgfqpoint{7.223504in}{2.385983in}}%
\pgfpathlineto{\pgfqpoint{7.227029in}{2.753916in}}%
\pgfpathlineto{\pgfqpoint{7.230553in}{2.608146in}}%
\pgfpathlineto{\pgfqpoint{7.234078in}{2.585605in}}%
\pgfpathlineto{\pgfqpoint{7.237602in}{2.827954in}}%
\pgfpathlineto{\pgfqpoint{7.241127in}{2.364012in}}%
\pgfpathlineto{\pgfqpoint{7.244651in}{2.661896in}}%
\pgfpathlineto{\pgfqpoint{7.248176in}{2.646993in}}%
\pgfpathlineto{\pgfqpoint{7.251700in}{2.589781in}}%
\pgfpathlineto{\pgfqpoint{7.255225in}{2.748627in}}%
\pgfpathlineto{\pgfqpoint{7.258749in}{2.562569in}}%
\pgfpathlineto{\pgfqpoint{7.262274in}{2.518146in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{2.330037in}}%
\pgfpathlineto{\pgfqpoint{7.269323in}{2.627503in}}%
\pgfpathlineto{\pgfqpoint{7.272847in}{2.426704in}}%
\pgfpathlineto{\pgfqpoint{7.276372in}{2.418819in}}%
\pgfpathlineto{\pgfqpoint{7.279896in}{2.426993in}}%
\pgfpathlineto{\pgfqpoint{7.283421in}{2.170102in}}%
\pgfpathlineto{\pgfqpoint{7.286945in}{2.666622in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{2.395646in}}%
\pgfpathlineto{\pgfqpoint{7.293994in}{2.588868in}}%
\pgfpathlineto{\pgfqpoint{7.297519in}{2.233178in}}%
\pgfpathlineto{\pgfqpoint{7.301043in}{2.563957in}}%
\pgfpathlineto{\pgfqpoint{7.308092in}{2.637858in}}%
\pgfpathlineto{\pgfqpoint{7.311617in}{2.379781in}}%
\pgfpathlineto{\pgfqpoint{7.315141in}{2.334227in}}%
\pgfpathlineto{\pgfqpoint{7.318666in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{7.322190in}{2.493339in}}%
\pgfpathlineto{\pgfqpoint{7.325715in}{2.228339in}}%
\pgfpathlineto{\pgfqpoint{7.329239in}{2.473146in}}%
\pgfpathlineto{\pgfqpoint{7.332764in}{2.164094in}}%
\pgfpathlineto{\pgfqpoint{7.336288in}{2.567102in}}%
\pgfpathlineto{\pgfqpoint{7.339813in}{2.283394in}}%
\pgfpathlineto{\pgfqpoint{7.343337in}{2.478916in}}%
\pgfpathlineto{\pgfqpoint{7.346862in}{2.603435in}}%
\pgfpathlineto{\pgfqpoint{7.350386in}{2.676993in}}%
\pgfpathlineto{\pgfqpoint{7.353911in}{2.174589in}}%
\pgfpathlineto{\pgfqpoint{7.357435in}{2.467089in}}%
\pgfpathlineto{\pgfqpoint{7.360960in}{2.437762in}}%
\pgfpathlineto{\pgfqpoint{7.368008in}{2.428517in}}%
\pgfpathlineto{\pgfqpoint{7.371533in}{2.392569in}}%
\pgfpathlineto{\pgfqpoint{7.375057in}{2.650866in}}%
\pgfpathlineto{\pgfqpoint{7.382106in}{2.499589in}}%
\pgfpathlineto{\pgfqpoint{7.385631in}{2.710166in}}%
\pgfpathlineto{\pgfqpoint{7.389155in}{2.511800in}}%
\pgfpathlineto{\pgfqpoint{7.392680in}{2.477185in}}%
\pgfpathlineto{\pgfqpoint{7.396204in}{2.502954in}}%
\pgfpathlineto{\pgfqpoint{7.403253in}{2.633964in}}%
\pgfpathlineto{\pgfqpoint{7.406778in}{2.729012in}}%
\pgfpathlineto{\pgfqpoint{7.410302in}{2.749300in}}%
\pgfpathlineto{\pgfqpoint{7.413827in}{2.461319in}}%
\pgfpathlineto{\pgfqpoint{7.417351in}{2.763119in}}%
\pgfpathlineto{\pgfqpoint{7.420876in}{2.478916in}}%
\pgfpathlineto{\pgfqpoint{7.424400in}{2.682281in}}%
\pgfpathlineto{\pgfqpoint{7.427925in}{2.733792in}}%
\pgfpathlineto{\pgfqpoint{7.431449in}{2.285406in}}%
\pgfpathlineto{\pgfqpoint{7.434974in}{2.577473in}}%
\pgfpathlineto{\pgfqpoint{7.438498in}{2.473590in}}%
\pgfpathlineto{\pgfqpoint{7.445547in}{2.623627in}}%
\pgfpathlineto{\pgfqpoint{7.449072in}{2.506319in}}%
\pgfpathlineto{\pgfqpoint{7.452596in}{2.453435in}}%
\pgfpathlineto{\pgfqpoint{7.456121in}{2.606800in}}%
\pgfpathlineto{\pgfqpoint{7.459645in}{2.641896in}}%
\pgfpathlineto{\pgfqpoint{7.463170in}{2.696127in}}%
\pgfpathlineto{\pgfqpoint{7.466694in}{2.853916in}}%
\pgfpathlineto{\pgfqpoint{7.470219in}{2.786127in}}%
\pgfpathlineto{\pgfqpoint{7.473743in}{2.422185in}}%
\pgfpathlineto{\pgfqpoint{7.477268in}{2.642377in}}%
\pgfpathlineto{\pgfqpoint{7.480792in}{2.673146in}}%
\pgfpathlineto{\pgfqpoint{7.484317in}{2.758146in}}%
\pgfpathlineto{\pgfqpoint{7.487841in}{2.597281in}}%
\pgfpathlineto{\pgfqpoint{7.491366in}{2.323146in}}%
\pgfpathlineto{\pgfqpoint{7.494890in}{2.715454in}}%
\pgfpathlineto{\pgfqpoint{7.498415in}{2.709781in}}%
\pgfpathlineto{\pgfqpoint{7.501939in}{2.680839in}}%
\pgfpathlineto{\pgfqpoint{7.505464in}{2.103531in}}%
\pgfpathlineto{\pgfqpoint{7.508988in}{2.285166in}}%
\pgfpathlineto{\pgfqpoint{7.512513in}{2.869781in}}%
\pgfpathlineto{\pgfqpoint{7.516037in}{2.468435in}}%
\pgfpathlineto{\pgfqpoint{7.519562in}{2.734685in}}%
\pgfpathlineto{\pgfqpoint{7.523086in}{2.273146in}}%
\pgfpathlineto{\pgfqpoint{7.526611in}{2.592995in}}%
\pgfpathlineto{\pgfqpoint{7.530135in}{2.811031in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{2.391278in}}%
\pgfpathlineto{\pgfqpoint{7.537184in}{2.425578in}}%
\pgfpathlineto{\pgfqpoint{7.540708in}{2.278751in}}%
\pgfpathlineto{\pgfqpoint{7.547757in}{2.630069in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{2.729973in}}%
\pgfpathlineto{\pgfqpoint{7.554806in}{2.709973in}}%
\pgfpathlineto{\pgfqpoint{7.558331in}{2.769172in}}%
\pgfpathlineto{\pgfqpoint{7.561855in}{2.596361in}}%
\pgfpathlineto{\pgfqpoint{7.565380in}{2.874589in}}%
\pgfpathlineto{\pgfqpoint{7.568904in}{2.397185in}}%
\pgfpathlineto{\pgfqpoint{7.572429in}{2.533723in}}%
\pgfpathlineto{\pgfqpoint{7.575953in}{2.503435in}}%
\pgfpathlineto{\pgfqpoint{7.579478in}{2.077281in}}%
\pgfpathlineto{\pgfqpoint{7.583002in}{2.554637in}}%
\pgfpathlineto{\pgfqpoint{7.586527in}{2.597425in}}%
\pgfpathlineto{\pgfqpoint{7.590051in}{2.706800in}}%
\pgfpathlineto{\pgfqpoint{7.593576in}{2.454877in}}%
\pgfpathlineto{\pgfqpoint{7.597100in}{2.419232in}}%
\pgfpathlineto{\pgfqpoint{7.600625in}{2.622858in}}%
\pgfpathlineto{\pgfqpoint{7.604149in}{2.419129in}}%
\pgfpathlineto{\pgfqpoint{7.607674in}{2.871704in}}%
\pgfpathlineto{\pgfqpoint{7.611198in}{2.685166in}}%
\pgfpathlineto{\pgfqpoint{7.614723in}{2.323421in}}%
\pgfpathlineto{\pgfqpoint{7.618247in}{2.587089in}}%
\pgfpathlineto{\pgfqpoint{7.621772in}{2.302473in}}%
\pgfpathlineto{\pgfqpoint{7.625296in}{2.913819in}}%
\pgfpathlineto{\pgfqpoint{7.628821in}{2.932762in}}%
\pgfpathlineto{\pgfqpoint{7.632345in}{2.473627in}}%
\pgfpathlineto{\pgfqpoint{7.635870in}{2.687185in}}%
\pgfpathlineto{\pgfqpoint{7.639394in}{2.515454in}}%
\pgfpathlineto{\pgfqpoint{7.642919in}{2.824932in}}%
\pgfpathlineto{\pgfqpoint{7.646443in}{2.701031in}}%
\pgfpathlineto{\pgfqpoint{7.649968in}{2.822313in}}%
\pgfpathlineto{\pgfqpoint{7.653492in}{2.798902in}}%
\pgfpathlineto{\pgfqpoint{7.657017in}{3.089424in}}%
\pgfpathlineto{\pgfqpoint{7.660541in}{2.618499in}}%
\pgfpathlineto{\pgfqpoint{7.664066in}{2.472666in}}%
\pgfpathlineto{\pgfqpoint{7.667590in}{2.521979in}}%
\pgfpathlineto{\pgfqpoint{7.671115in}{2.200440in}}%
\pgfpathlineto{\pgfqpoint{7.674639in}{2.867377in}}%
\pgfpathlineto{\pgfqpoint{7.678164in}{2.678916in}}%
\pgfpathlineto{\pgfqpoint{7.681688in}{2.746704in}}%
\pgfpathlineto{\pgfqpoint{7.685213in}{2.722473in}}%
\pgfpathlineto{\pgfqpoint{7.688737in}{2.475454in}}%
\pgfpathlineto{\pgfqpoint{7.692262in}{2.634396in}}%
\pgfpathlineto{\pgfqpoint{7.695786in}{2.524204in}}%
\pgfpathlineto{\pgfqpoint{7.699311in}{2.581800in}}%
\pgfpathlineto{\pgfqpoint{7.702835in}{2.406993in}}%
\pgfpathlineto{\pgfqpoint{7.709884in}{2.642858in}}%
\pgfpathlineto{\pgfqpoint{7.713408in}{2.682281in}}%
\pgfpathlineto{\pgfqpoint{7.716933in}{2.493339in}}%
\pgfpathlineto{\pgfqpoint{7.720457in}{2.798211in}}%
\pgfpathlineto{\pgfqpoint{7.723982in}{2.706388in}}%
\pgfpathlineto{\pgfqpoint{7.727506in}{2.484204in}}%
\pgfpathlineto{\pgfqpoint{7.731031in}{2.496800in}}%
\pgfpathlineto{\pgfqpoint{7.734555in}{2.846944in}}%
\pgfpathlineto{\pgfqpoint{7.738080in}{2.507968in}}%
\pgfpathlineto{\pgfqpoint{7.741604in}{2.369712in}}%
\pgfpathlineto{\pgfqpoint{7.745129in}{2.628710in}}%
\pgfpathlineto{\pgfqpoint{7.748653in}{2.561223in}}%
\pgfpathlineto{\pgfqpoint{7.752178in}{2.730646in}}%
\pgfpathlineto{\pgfqpoint{7.755702in}{2.715454in}}%
\pgfpathlineto{\pgfqpoint{7.759227in}{2.491800in}}%
\pgfpathlineto{\pgfqpoint{7.762751in}{2.953435in}}%
\pgfpathlineto{\pgfqpoint{7.766276in}{2.903435in}}%
\pgfpathlineto{\pgfqpoint{7.769800in}{2.473050in}}%
\pgfpathlineto{\pgfqpoint{7.773325in}{2.754973in}}%
\pgfpathlineto{\pgfqpoint{7.776849in}{2.843243in}}%
\pgfpathlineto{\pgfqpoint{7.780374in}{2.589973in}}%
\pgfpathlineto{\pgfqpoint{7.783898in}{2.865935in}}%
\pgfpathlineto{\pgfqpoint{7.787423in}{2.829602in}}%
\pgfpathlineto{\pgfqpoint{7.790947in}{2.835248in}}%
\pgfpathlineto{\pgfqpoint{7.794472in}{2.923627in}}%
\pgfpathlineto{\pgfqpoint{7.797996in}{3.130633in}}%
\pgfpathlineto{\pgfqpoint{7.801521in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{7.805045in}{2.582762in}}%
\pgfpathlineto{\pgfqpoint{7.808570in}{2.672666in}}%
\pgfpathlineto{\pgfqpoint{7.812094in}{2.555118in}}%
\pgfpathlineto{\pgfqpoint{7.815619in}{2.749012in}}%
\pgfpathlineto{\pgfqpoint{7.819143in}{2.743270in}}%
\pgfpathlineto{\pgfqpoint{7.822668in}{2.379506in}}%
\pgfpathlineto{\pgfqpoint{7.826192in}{2.738627in}}%
\pgfpathlineto{\pgfqpoint{7.829717in}{2.811993in}}%
\pgfpathlineto{\pgfqpoint{7.833241in}{2.910166in}}%
\pgfpathlineto{\pgfqpoint{7.836766in}{2.658655in}}%
\pgfpathlineto{\pgfqpoint{7.840290in}{2.636800in}}%
\pgfpathlineto{\pgfqpoint{7.843815in}{2.729877in}}%
\pgfpathlineto{\pgfqpoint{7.847339in}{3.120839in}}%
\pgfpathlineto{\pgfqpoint{7.850864in}{2.899053in}}%
\pgfpathlineto{\pgfqpoint{7.854388in}{2.992666in}}%
\pgfpathlineto{\pgfqpoint{7.857913in}{2.502954in}}%
\pgfpathlineto{\pgfqpoint{7.861437in}{2.584685in}}%
\pgfpathlineto{\pgfqpoint{7.864962in}{2.874268in}}%
\pgfpathlineto{\pgfqpoint{7.868486in}{3.001031in}}%
\pgfpathlineto{\pgfqpoint{7.872011in}{2.857521in}}%
\pgfpathlineto{\pgfqpoint{7.875535in}{2.614596in}}%
\pgfpathlineto{\pgfqpoint{7.879059in}{3.154396in}}%
\pgfpathlineto{\pgfqpoint{7.882584in}{3.230358in}}%
\pgfpathlineto{\pgfqpoint{7.886108in}{3.062281in}}%
\pgfpathlineto{\pgfqpoint{7.889633in}{2.724108in}}%
\pgfpathlineto{\pgfqpoint{7.893157in}{2.980358in}}%
\pgfpathlineto{\pgfqpoint{7.896682in}{2.212295in}}%
\pgfpathlineto{\pgfqpoint{7.900206in}{2.805358in}}%
\pgfpathlineto{\pgfqpoint{7.903731in}{2.676704in}}%
\pgfpathlineto{\pgfqpoint{7.907255in}{2.900069in}}%
\pgfpathlineto{\pgfqpoint{7.910780in}{2.637089in}}%
\pgfpathlineto{\pgfqpoint{7.914304in}{2.824589in}}%
\pgfpathlineto{\pgfqpoint{7.917829in}{2.844781in}}%
\pgfpathlineto{\pgfqpoint{7.921353in}{2.646512in}}%
\pgfpathlineto{\pgfqpoint{7.924878in}{2.720646in}}%
\pgfpathlineto{\pgfqpoint{7.928402in}{2.881732in}}%
\pgfpathlineto{\pgfqpoint{7.931927in}{2.337954in}}%
\pgfpathlineto{\pgfqpoint{7.935451in}{2.587569in}}%
\pgfpathlineto{\pgfqpoint{7.938976in}{3.093682in}}%
\pgfpathlineto{\pgfqpoint{7.942500in}{2.489973in}}%
\pgfpathlineto{\pgfqpoint{7.946025in}{2.756800in}}%
\pgfpathlineto{\pgfqpoint{7.953074in}{2.983243in}}%
\pgfpathlineto{\pgfqpoint{7.956598in}{2.317858in}}%
\pgfpathlineto{\pgfqpoint{7.960123in}{2.747762in}}%
\pgfpathlineto{\pgfqpoint{7.963647in}{2.631319in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{3.129396in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{3.129396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569444in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921717in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.939340in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.942864in}{1.186896in}}%
\pgfpathlineto{\pgfqpoint{0.949913in}{1.039493in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{1.085166in}}%
\pgfpathlineto{\pgfqpoint{0.956962in}{1.097389in}}%
\pgfpathlineto{\pgfqpoint{0.960487in}{1.153435in}}%
\pgfpathlineto{\pgfqpoint{0.964011in}{1.136608in}}%
\pgfpathlineto{\pgfqpoint{0.967536in}{1.066416in}}%
\pgfpathlineto{\pgfqpoint{0.974585in}{1.186265in}}%
\pgfpathlineto{\pgfqpoint{0.978109in}{1.086127in}}%
\pgfpathlineto{\pgfqpoint{0.981633in}{1.076512in}}%
\pgfpathlineto{\pgfqpoint{0.985158in}{1.106800in}}%
\pgfpathlineto{\pgfqpoint{0.988682in}{1.161127in}}%
\pgfpathlineto{\pgfqpoint{0.992207in}{1.136608in}}%
\pgfpathlineto{\pgfqpoint{0.995731in}{1.159685in}}%
\pgfpathlineto{\pgfqpoint{0.999256in}{1.138394in}}%
\pgfpathlineto{\pgfqpoint{1.002780in}{1.182666in}}%
\pgfpathlineto{\pgfqpoint{1.006305in}{1.119621in}}%
\pgfpathlineto{\pgfqpoint{1.009829in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{1.013354in}{1.152634in}}%
\pgfpathlineto{\pgfqpoint{1.016878in}{1.080358in}}%
\pgfpathlineto{\pgfqpoint{1.020403in}{1.154877in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{1.145743in}}%
\pgfpathlineto{\pgfqpoint{1.027452in}{1.118050in}}%
\pgfpathlineto{\pgfqpoint{1.030976in}{1.122666in}}%
\pgfpathlineto{\pgfqpoint{1.034501in}{1.085778in}}%
\pgfpathlineto{\pgfqpoint{1.038025in}{1.139493in}}%
\pgfpathlineto{\pgfqpoint{1.041550in}{1.149012in}}%
\pgfpathlineto{\pgfqpoint{1.045074in}{1.120743in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.080839in}}%
\pgfpathlineto{\pgfqpoint{1.052123in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{1.136512in}}%
\pgfpathlineto{\pgfqpoint{1.059172in}{1.180358in}}%
\pgfpathlineto{\pgfqpoint{1.062697in}{1.161448in}}%
\pgfpathlineto{\pgfqpoint{1.066221in}{1.165935in}}%
\pgfpathlineto{\pgfqpoint{1.069746in}{1.180839in}}%
\pgfpathlineto{\pgfqpoint{1.073270in}{1.161608in}}%
\pgfpathlineto{\pgfqpoint{1.076795in}{1.131896in}}%
\pgfpathlineto{\pgfqpoint{1.080319in}{1.150358in}}%
\pgfpathlineto{\pgfqpoint{1.083844in}{1.147666in}}%
\pgfpathlineto{\pgfqpoint{1.087368in}{1.110843in}}%
\pgfpathlineto{\pgfqpoint{1.090893in}{1.161368in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{1.117858in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{1.191809in}}%
\pgfpathlineto{\pgfqpoint{1.104991in}{1.149108in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{1.164973in}}%
\pgfpathlineto{\pgfqpoint{1.115564in}{1.218900in}}%
\pgfpathlineto{\pgfqpoint{1.119089in}{1.122858in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.209204in}}%
\pgfpathlineto{\pgfqpoint{1.126138in}{1.077666in}}%
\pgfpathlineto{\pgfqpoint{1.129662in}{1.182762in}}%
\pgfpathlineto{\pgfqpoint{1.133187in}{1.155743in}}%
\pgfpathlineto{\pgfqpoint{1.136711in}{1.144781in}}%
\pgfpathlineto{\pgfqpoint{1.140236in}{1.196704in}}%
\pgfpathlineto{\pgfqpoint{1.143760in}{1.181416in}}%
\pgfpathlineto{\pgfqpoint{1.147285in}{1.175550in}}%
\pgfpathlineto{\pgfqpoint{1.150809in}{1.238531in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{1.177954in}}%
\pgfpathlineto{\pgfqpoint{1.157858in}{1.232281in}}%
\pgfpathlineto{\pgfqpoint{1.161382in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{1.164907in}{1.164479in}}%
\pgfpathlineto{\pgfqpoint{1.168431in}{1.186223in}}%
\pgfpathlineto{\pgfqpoint{1.171956in}{1.149300in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{1.220262in}}%
\pgfpathlineto{\pgfqpoint{1.179005in}{1.214493in}}%
\pgfpathlineto{\pgfqpoint{1.182529in}{1.135646in}}%
\pgfpathlineto{\pgfqpoint{1.186054in}{1.151223in}}%
\pgfpathlineto{\pgfqpoint{1.189578in}{1.176031in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{1.271512in}}%
\pgfpathlineto{\pgfqpoint{1.200152in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{1.203676in}{1.220410in}}%
\pgfpathlineto{\pgfqpoint{1.207201in}{1.167377in}}%
\pgfpathlineto{\pgfqpoint{1.210725in}{1.139012in}}%
\pgfpathlineto{\pgfqpoint{1.217774in}{1.267185in}}%
\pgfpathlineto{\pgfqpoint{1.221299in}{1.195358in}}%
\pgfpathlineto{\pgfqpoint{1.224823in}{1.269781in}}%
\pgfpathlineto{\pgfqpoint{1.228348in}{1.191416in}}%
\pgfpathlineto{\pgfqpoint{1.231872in}{1.213531in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{1.238921in}{1.137167in}}%
\pgfpathlineto{\pgfqpoint{1.242446in}{1.162569in}}%
\pgfpathlineto{\pgfqpoint{1.245970in}{1.169300in}}%
\pgfpathlineto{\pgfqpoint{1.249495in}{1.225069in}}%
\pgfpathlineto{\pgfqpoint{1.253019in}{1.226293in}}%
\pgfpathlineto{\pgfqpoint{1.260068in}{1.173243in}}%
\pgfpathlineto{\pgfqpoint{1.263593in}{1.177473in}}%
\pgfpathlineto{\pgfqpoint{1.267117in}{1.270743in}}%
\pgfpathlineto{\pgfqpoint{1.270642in}{1.149685in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{1.318819in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{1.174204in}}%
\pgfpathlineto{\pgfqpoint{1.281215in}{1.141031in}}%
\pgfpathlineto{\pgfqpoint{1.284740in}{1.155935in}}%
\pgfpathlineto{\pgfqpoint{1.291789in}{1.241512in}}%
\pgfpathlineto{\pgfqpoint{1.295313in}{1.154493in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{1.178916in}}%
\pgfpathlineto{\pgfqpoint{1.302362in}{1.146704in}}%
\pgfpathlineto{\pgfqpoint{1.305887in}{1.215935in}}%
\pgfpathlineto{\pgfqpoint{1.309411in}{1.243916in}}%
\pgfpathlineto{\pgfqpoint{1.316460in}{1.129589in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{1.127858in}}%
\pgfpathlineto{\pgfqpoint{1.323509in}{1.147762in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.143339in}}%
\pgfpathlineto{\pgfqpoint{1.330558in}{1.102473in}}%
\pgfpathlineto{\pgfqpoint{1.334082in}{1.130069in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{1.125069in}}%
\pgfpathlineto{\pgfqpoint{1.341131in}{1.130935in}}%
\pgfpathlineto{\pgfqpoint{1.344656in}{1.148627in}}%
\pgfpathlineto{\pgfqpoint{1.351705in}{1.158243in}}%
\pgfpathlineto{\pgfqpoint{1.355229in}{1.134396in}}%
\pgfpathlineto{\pgfqpoint{1.358754in}{1.156319in}}%
\pgfpathlineto{\pgfqpoint{1.362278in}{1.114012in}}%
\pgfpathlineto{\pgfqpoint{1.365803in}{1.195743in}}%
\pgfpathlineto{\pgfqpoint{1.369327in}{1.125770in}}%
\pgfpathlineto{\pgfqpoint{1.372852in}{1.107858in}}%
\pgfpathlineto{\pgfqpoint{1.376376in}{1.108146in}}%
\pgfpathlineto{\pgfqpoint{1.379901in}{1.141127in}}%
\pgfpathlineto{\pgfqpoint{1.383425in}{1.215262in}}%
\pgfpathlineto{\pgfqpoint{1.386950in}{1.111690in}}%
\pgfpathlineto{\pgfqpoint{1.390474in}{1.073146in}}%
\pgfpathlineto{\pgfqpoint{1.393999in}{1.102473in}}%
\pgfpathlineto{\pgfqpoint{1.397523in}{1.111608in}}%
\pgfpathlineto{\pgfqpoint{1.401048in}{1.088339in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{1.226031in}}%
\pgfpathlineto{\pgfqpoint{1.408097in}{1.061608in}}%
\pgfpathlineto{\pgfqpoint{1.411621in}{1.038980in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{1.095262in}}%
\pgfpathlineto{\pgfqpoint{1.418670in}{1.091896in}}%
\pgfpathlineto{\pgfqpoint{1.422195in}{1.120193in}}%
\pgfpathlineto{\pgfqpoint{1.425719in}{1.137569in}}%
\pgfpathlineto{\pgfqpoint{1.429244in}{1.141223in}}%
\pgfpathlineto{\pgfqpoint{1.432768in}{1.106086in}}%
\pgfpathlineto{\pgfqpoint{1.436293in}{1.092693in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{1.094685in}}%
\pgfpathlineto{\pgfqpoint{1.443342in}{1.054156in}}%
\pgfpathlineto{\pgfqpoint{1.450391in}{1.113627in}}%
\pgfpathlineto{\pgfqpoint{1.453915in}{1.208723in}}%
\pgfpathlineto{\pgfqpoint{1.457440in}{1.125262in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.080935in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.161993in}}%
\pgfpathlineto{\pgfqpoint{1.468013in}{1.124108in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{1.070550in}}%
\pgfpathlineto{\pgfqpoint{1.478587in}{1.169781in}}%
\pgfpathlineto{\pgfqpoint{1.485635in}{1.023793in}}%
\pgfpathlineto{\pgfqpoint{1.489160in}{1.044973in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.026031in}}%
\pgfpathlineto{\pgfqpoint{1.496209in}{1.088916in}}%
\pgfpathlineto{\pgfqpoint{1.499733in}{1.069781in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{1.113863in}}%
\pgfpathlineto{\pgfqpoint{1.506782in}{1.093435in}}%
\pgfpathlineto{\pgfqpoint{1.510307in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{1.513831in}{1.014813in}}%
\pgfpathlineto{\pgfqpoint{1.517356in}{1.053627in}}%
\pgfpathlineto{\pgfqpoint{1.520880in}{1.075166in}}%
\pgfpathlineto{\pgfqpoint{1.524405in}{1.061848in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{1.061416in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.110999in}}%
\pgfpathlineto{\pgfqpoint{1.534978in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{1.538503in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{1.542027in}{1.082473in}}%
\pgfpathlineto{\pgfqpoint{1.549076in}{0.974160in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{1.110791in}}%
\pgfpathlineto{\pgfqpoint{1.556125in}{0.995454in}}%
\pgfpathlineto{\pgfqpoint{1.559650in}{1.077998in}}%
\pgfpathlineto{\pgfqpoint{1.563174in}{1.062674in}}%
\pgfpathlineto{\pgfqpoint{1.566699in}{1.082569in}}%
\pgfpathlineto{\pgfqpoint{1.570223in}{1.055701in}}%
\pgfpathlineto{\pgfqpoint{1.573748in}{1.090729in}}%
\pgfpathlineto{\pgfqpoint{1.577272in}{1.073627in}}%
\pgfpathlineto{\pgfqpoint{1.580797in}{1.064813in}}%
\pgfpathlineto{\pgfqpoint{1.584321in}{1.026337in}}%
\pgfpathlineto{\pgfqpoint{1.587846in}{1.085166in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{1.019685in}}%
\pgfpathlineto{\pgfqpoint{1.594895in}{1.089781in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{1.076896in}}%
\pgfpathlineto{\pgfqpoint{1.601944in}{1.025069in}}%
\pgfpathlineto{\pgfqpoint{1.605468in}{1.072185in}}%
\pgfpathlineto{\pgfqpoint{1.608993in}{1.020179in}}%
\pgfpathlineto{\pgfqpoint{1.612517in}{1.049108in}}%
\pgfpathlineto{\pgfqpoint{1.616042in}{1.029414in}}%
\pgfpathlineto{\pgfqpoint{1.619566in}{1.025069in}}%
\pgfpathlineto{\pgfqpoint{1.623091in}{1.066031in}}%
\pgfpathlineto{\pgfqpoint{1.626615in}{1.044973in}}%
\pgfpathlineto{\pgfqpoint{1.630140in}{1.079781in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{1.095608in}}%
\pgfpathlineto{\pgfqpoint{1.637189in}{1.046704in}}%
\pgfpathlineto{\pgfqpoint{1.640713in}{1.100166in}}%
\pgfpathlineto{\pgfqpoint{1.644238in}{1.069300in}}%
\pgfpathlineto{\pgfqpoint{1.647762in}{1.021127in}}%
\pgfpathlineto{\pgfqpoint{1.651287in}{1.046704in}}%
\pgfpathlineto{\pgfqpoint{1.654811in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{1.658335in}{1.028133in}}%
\pgfpathlineto{\pgfqpoint{1.661860in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{1.665384in}{1.038435in}}%
\pgfpathlineto{\pgfqpoint{1.668909in}{1.103916in}}%
\pgfpathlineto{\pgfqpoint{1.672433in}{1.101765in}}%
\pgfpathlineto{\pgfqpoint{1.675958in}{1.107377in}}%
\pgfpathlineto{\pgfqpoint{1.679482in}{1.048215in}}%
\pgfpathlineto{\pgfqpoint{1.683007in}{1.026663in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{1.082762in}}%
\pgfpathlineto{\pgfqpoint{1.690056in}{1.024348in}}%
\pgfpathlineto{\pgfqpoint{1.697105in}{1.055454in}}%
\pgfpathlineto{\pgfqpoint{1.700629in}{1.051079in}}%
\pgfpathlineto{\pgfqpoint{1.704154in}{1.014722in}}%
\pgfpathlineto{\pgfqpoint{1.707678in}{1.037954in}}%
\pgfpathlineto{\pgfqpoint{1.711203in}{1.122377in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{1.028531in}}%
\pgfpathlineto{\pgfqpoint{1.718252in}{1.074204in}}%
\pgfpathlineto{\pgfqpoint{1.721776in}{1.084781in}}%
\pgfpathlineto{\pgfqpoint{1.725301in}{1.019685in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{1.127473in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{1.072425in}}%
\pgfpathlineto{\pgfqpoint{1.735874in}{1.135502in}}%
\pgfpathlineto{\pgfqpoint{1.739399in}{1.049341in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.749972in}{1.051757in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{1.102872in}}%
\pgfpathlineto{\pgfqpoint{1.760546in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{1.764070in}{1.034122in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{1.059616in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{1.046307in}}%
\pgfpathlineto{\pgfqpoint{1.774644in}{1.053723in}}%
\pgfpathlineto{\pgfqpoint{1.778168in}{1.004973in}}%
\pgfpathlineto{\pgfqpoint{1.781693in}{1.057954in}}%
\pgfpathlineto{\pgfqpoint{1.785217in}{1.170069in}}%
\pgfpathlineto{\pgfqpoint{1.788742in}{0.980358in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{1.019012in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{1.042693in}}%
\pgfpathlineto{\pgfqpoint{1.799315in}{1.052954in}}%
\pgfpathlineto{\pgfqpoint{1.802840in}{1.127377in}}%
\pgfpathlineto{\pgfqpoint{1.806364in}{1.111993in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{1.045871in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{1.152748in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{1.094493in}}%
\pgfpathlineto{\pgfqpoint{1.820462in}{1.095385in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{1.070620in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{1.017542in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{1.181800in}}%
\pgfpathlineto{\pgfqpoint{1.838084in}{1.091704in}}%
\pgfpathlineto{\pgfqpoint{1.841609in}{1.098146in}}%
\pgfpathlineto{\pgfqpoint{1.845133in}{1.091800in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{1.090935in}}%
\pgfpathlineto{\pgfqpoint{1.852182in}{1.132487in}}%
\pgfpathlineto{\pgfqpoint{1.855707in}{1.149493in}}%
\pgfpathlineto{\pgfqpoint{1.859231in}{1.042631in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{1.051512in}}%
\pgfpathlineto{\pgfqpoint{1.869805in}{1.133531in}}%
\pgfpathlineto{\pgfqpoint{1.873329in}{1.038339in}}%
\pgfpathlineto{\pgfqpoint{1.876854in}{1.113078in}}%
\pgfpathlineto{\pgfqpoint{1.880378in}{1.079877in}}%
\pgfpathlineto{\pgfqpoint{1.883903in}{1.060445in}}%
\pgfpathlineto{\pgfqpoint{1.887427in}{1.097487in}}%
\pgfpathlineto{\pgfqpoint{1.890952in}{1.122666in}}%
\pgfpathlineto{\pgfqpoint{1.894476in}{1.054493in}}%
\pgfpathlineto{\pgfqpoint{1.898001in}{1.090334in}}%
\pgfpathlineto{\pgfqpoint{1.901525in}{1.111319in}}%
\pgfpathlineto{\pgfqpoint{1.905050in}{1.079396in}}%
\pgfpathlineto{\pgfqpoint{1.908574in}{1.092602in}}%
\pgfpathlineto{\pgfqpoint{1.912099in}{1.079717in}}%
\pgfpathlineto{\pgfqpoint{1.915623in}{1.018277in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{1.124108in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{1.080983in}}%
\pgfpathlineto{\pgfqpoint{1.926197in}{1.214493in}}%
\pgfpathlineto{\pgfqpoint{1.929721in}{1.052473in}}%
\pgfpathlineto{\pgfqpoint{1.933246in}{1.081529in}}%
\pgfpathlineto{\pgfqpoint{1.936770in}{1.057061in}}%
\pgfpathlineto{\pgfqpoint{1.940295in}{1.088243in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{1.032377in}}%
\pgfpathlineto{\pgfqpoint{1.947344in}{1.033180in}}%
\pgfpathlineto{\pgfqpoint{1.950868in}{1.063723in}}%
\pgfpathlineto{\pgfqpoint{1.954393in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{1.957917in}{1.026031in}}%
\pgfpathlineto{\pgfqpoint{1.964966in}{1.121127in}}%
\pgfpathlineto{\pgfqpoint{1.968491in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{1.972015in}{1.039403in}}%
\pgfpathlineto{\pgfqpoint{1.975540in}{1.069726in}}%
\pgfpathlineto{\pgfqpoint{1.979064in}{1.085852in}}%
\pgfpathlineto{\pgfqpoint{1.982589in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{1.986113in}{1.046319in}}%
\pgfpathlineto{\pgfqpoint{1.989637in}{1.124438in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.112473in}}%
\pgfpathlineto{\pgfqpoint{1.996686in}{1.156512in}}%
\pgfpathlineto{\pgfqpoint{2.000211in}{1.126564in}}%
\pgfpathlineto{\pgfqpoint{2.003735in}{1.081704in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{1.021031in}}%
\pgfpathlineto{\pgfqpoint{2.014309in}{1.129431in}}%
\pgfpathlineto{\pgfqpoint{2.017833in}{1.035646in}}%
\pgfpathlineto{\pgfqpoint{2.021358in}{1.103579in}}%
\pgfpathlineto{\pgfqpoint{2.024882in}{1.103572in}}%
\pgfpathlineto{\pgfqpoint{2.028407in}{1.126896in}}%
\pgfpathlineto{\pgfqpoint{2.031931in}{1.079396in}}%
\pgfpathlineto{\pgfqpoint{2.035456in}{1.059396in}}%
\pgfpathlineto{\pgfqpoint{2.038980in}{1.193339in}}%
\pgfpathlineto{\pgfqpoint{2.042505in}{1.153699in}}%
\pgfpathlineto{\pgfqpoint{2.046029in}{1.044781in}}%
\pgfpathlineto{\pgfqpoint{2.049554in}{1.094108in}}%
\pgfpathlineto{\pgfqpoint{2.053078in}{1.094845in}}%
\pgfpathlineto{\pgfqpoint{2.056603in}{1.120839in}}%
\pgfpathlineto{\pgfqpoint{2.060127in}{1.120069in}}%
\pgfpathlineto{\pgfqpoint{2.063652in}{1.166223in}}%
\pgfpathlineto{\pgfqpoint{2.067176in}{1.087185in}}%
\pgfpathlineto{\pgfqpoint{2.070701in}{1.121635in}}%
\pgfpathlineto{\pgfqpoint{2.074225in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{1.238119in}}%
\pgfpathlineto{\pgfqpoint{2.081274in}{1.081313in}}%
\pgfpathlineto{\pgfqpoint{2.084799in}{1.115262in}}%
\pgfpathlineto{\pgfqpoint{2.088323in}{1.101448in}}%
\pgfpathlineto{\pgfqpoint{2.091848in}{1.121031in}}%
\pgfpathlineto{\pgfqpoint{2.095372in}{1.180839in}}%
\pgfpathlineto{\pgfqpoint{2.098897in}{1.115839in}}%
\pgfpathlineto{\pgfqpoint{2.102421in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{2.105946in}{1.133403in}}%
\pgfpathlineto{\pgfqpoint{2.109470in}{1.106608in}}%
\pgfpathlineto{\pgfqpoint{2.112995in}{1.193884in}}%
\pgfpathlineto{\pgfqpoint{2.116519in}{1.159689in}}%
\pgfpathlineto{\pgfqpoint{2.120044in}{1.162762in}}%
\pgfpathlineto{\pgfqpoint{2.123568in}{1.239575in}}%
\pgfpathlineto{\pgfqpoint{2.127093in}{1.116305in}}%
\pgfpathlineto{\pgfqpoint{2.130617in}{1.141271in}}%
\pgfpathlineto{\pgfqpoint{2.134142in}{1.126539in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{2.141191in}{1.098394in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{1.063050in}}%
\pgfpathlineto{\pgfqpoint{2.148240in}{1.100262in}}%
\pgfpathlineto{\pgfqpoint{2.151764in}{1.158146in}}%
\pgfpathlineto{\pgfqpoint{2.155289in}{1.086319in}}%
\pgfpathlineto{\pgfqpoint{2.158813in}{1.140454in}}%
\pgfpathlineto{\pgfqpoint{2.162337in}{1.076429in}}%
\pgfpathlineto{\pgfqpoint{2.165862in}{1.153861in}}%
\pgfpathlineto{\pgfqpoint{2.169386in}{1.126993in}}%
\pgfpathlineto{\pgfqpoint{2.172911in}{1.128655in}}%
\pgfpathlineto{\pgfqpoint{2.176435in}{1.070069in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.103213in}}%
\pgfpathlineto{\pgfqpoint{2.183484in}{1.100321in}}%
\pgfpathlineto{\pgfqpoint{2.187009in}{1.124012in}}%
\pgfpathlineto{\pgfqpoint{2.190533in}{1.161484in}}%
\pgfpathlineto{\pgfqpoint{2.194058in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{2.197582in}{1.095550in}}%
\pgfpathlineto{\pgfqpoint{2.201107in}{1.096896in}}%
\pgfpathlineto{\pgfqpoint{2.204631in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{2.208156in}{1.127185in}}%
\pgfpathlineto{\pgfqpoint{2.211680in}{1.185729in}}%
\pgfpathlineto{\pgfqpoint{2.215205in}{1.145262in}}%
\pgfpathlineto{\pgfqpoint{2.218729in}{1.138146in}}%
\pgfpathlineto{\pgfqpoint{2.225778in}{1.164733in}}%
\pgfpathlineto{\pgfqpoint{2.229303in}{1.099300in}}%
\pgfpathlineto{\pgfqpoint{2.232827in}{1.086223in}}%
\pgfpathlineto{\pgfqpoint{2.236352in}{1.226512in}}%
\pgfpathlineto{\pgfqpoint{2.239876in}{1.080550in}}%
\pgfpathlineto{\pgfqpoint{2.243401in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{2.246925in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{1.168243in}}%
\pgfpathlineto{\pgfqpoint{2.253974in}{1.135839in}}%
\pgfpathlineto{\pgfqpoint{2.257499in}{1.067515in}}%
\pgfpathlineto{\pgfqpoint{2.261023in}{1.159060in}}%
\pgfpathlineto{\pgfqpoint{2.264548in}{1.172569in}}%
\pgfpathlineto{\pgfqpoint{2.268072in}{1.191155in}}%
\pgfpathlineto{\pgfqpoint{2.271597in}{1.085935in}}%
\pgfpathlineto{\pgfqpoint{2.275121in}{1.169300in}}%
\pgfpathlineto{\pgfqpoint{2.278646in}{1.173623in}}%
\pgfpathlineto{\pgfqpoint{2.282170in}{1.170935in}}%
\pgfpathlineto{\pgfqpoint{2.285695in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{2.289219in}{1.200743in}}%
\pgfpathlineto{\pgfqpoint{2.292744in}{1.057185in}}%
\pgfpathlineto{\pgfqpoint{2.296268in}{1.093435in}}%
\pgfpathlineto{\pgfqpoint{2.299793in}{1.089877in}}%
\pgfpathlineto{\pgfqpoint{2.303317in}{1.067089in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{1.120166in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{1.071429in}}%
\pgfpathlineto{\pgfqpoint{2.313891in}{1.171512in}}%
\pgfpathlineto{\pgfqpoint{2.317415in}{1.091100in}}%
\pgfpathlineto{\pgfqpoint{2.320940in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{2.324464in}{1.098874in}}%
\pgfpathlineto{\pgfqpoint{2.327988in}{1.198050in}}%
\pgfpathlineto{\pgfqpoint{2.335037in}{1.091704in}}%
\pgfpathlineto{\pgfqpoint{2.338562in}{1.145330in}}%
\pgfpathlineto{\pgfqpoint{2.342086in}{1.044493in}}%
\pgfpathlineto{\pgfqpoint{2.349135in}{1.130406in}}%
\pgfpathlineto{\pgfqpoint{2.352660in}{1.096416in}}%
\pgfpathlineto{\pgfqpoint{2.356184in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{2.359709in}{1.118696in}}%
\pgfpathlineto{\pgfqpoint{2.363233in}{1.170358in}}%
\pgfpathlineto{\pgfqpoint{2.370282in}{1.065262in}}%
\pgfpathlineto{\pgfqpoint{2.373807in}{1.179204in}}%
\pgfpathlineto{\pgfqpoint{2.377331in}{1.214616in}}%
\pgfpathlineto{\pgfqpoint{2.384380in}{1.112254in}}%
\pgfpathlineto{\pgfqpoint{2.387905in}{1.105454in}}%
\pgfpathlineto{\pgfqpoint{2.391429in}{1.288133in}}%
\pgfpathlineto{\pgfqpoint{2.394954in}{1.165839in}}%
\pgfpathlineto{\pgfqpoint{2.398478in}{1.144012in}}%
\pgfpathlineto{\pgfqpoint{2.402003in}{1.220198in}}%
\pgfpathlineto{\pgfqpoint{2.405527in}{1.216718in}}%
\pgfpathlineto{\pgfqpoint{2.409052in}{1.274671in}}%
\pgfpathlineto{\pgfqpoint{2.412576in}{1.232762in}}%
\pgfpathlineto{\pgfqpoint{2.416101in}{1.236993in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{2.423150in}{1.273957in}}%
\pgfpathlineto{\pgfqpoint{2.426674in}{1.302954in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.206127in}}%
\pgfpathlineto{\pgfqpoint{2.433723in}{1.297521in}}%
\pgfpathlineto{\pgfqpoint{2.437248in}{1.236800in}}%
\pgfpathlineto{\pgfqpoint{2.440772in}{1.246031in}}%
\pgfpathlineto{\pgfqpoint{2.444297in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{2.447821in}{1.168339in}}%
\pgfpathlineto{\pgfqpoint{2.451346in}{1.230839in}}%
\pgfpathlineto{\pgfqpoint{2.454870in}{1.211512in}}%
\pgfpathlineto{\pgfqpoint{2.458395in}{1.154012in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{1.177569in}}%
\pgfpathlineto{\pgfqpoint{2.465444in}{1.183298in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{1.331127in}}%
\pgfpathlineto{\pgfqpoint{2.472493in}{1.322489in}}%
\pgfpathlineto{\pgfqpoint{2.476017in}{1.213339in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.289108in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{1.200262in}}%
\pgfpathlineto{\pgfqpoint{2.490115in}{1.226608in}}%
\pgfpathlineto{\pgfqpoint{2.493639in}{1.274300in}}%
\pgfpathlineto{\pgfqpoint{2.497164in}{1.154973in}}%
\pgfpathlineto{\pgfqpoint{2.500688in}{1.203920in}}%
\pgfpathlineto{\pgfqpoint{2.504213in}{1.234396in}}%
\pgfpathlineto{\pgfqpoint{2.507737in}{1.303819in}}%
\pgfpathlineto{\pgfqpoint{2.514786in}{1.239396in}}%
\pgfpathlineto{\pgfqpoint{2.518311in}{1.333627in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{1.264685in}}%
\pgfpathlineto{\pgfqpoint{2.525360in}{1.369012in}}%
\pgfpathlineto{\pgfqpoint{2.528884in}{1.248352in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{1.254220in}}%
\pgfpathlineto{\pgfqpoint{2.535933in}{1.211656in}}%
\pgfpathlineto{\pgfqpoint{2.539458in}{1.310825in}}%
\pgfpathlineto{\pgfqpoint{2.542982in}{1.258091in}}%
\pgfpathlineto{\pgfqpoint{2.546507in}{1.320502in}}%
\pgfpathlineto{\pgfqpoint{2.550031in}{1.291265in}}%
\pgfpathlineto{\pgfqpoint{2.553556in}{1.322377in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{1.246560in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{1.276127in}}%
\pgfpathlineto{\pgfqpoint{2.564129in}{1.345743in}}%
\pgfpathlineto{\pgfqpoint{2.567654in}{1.280262in}}%
\pgfpathlineto{\pgfqpoint{2.571178in}{1.241471in}}%
\pgfpathlineto{\pgfqpoint{2.574703in}{1.338916in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.249396in}}%
\pgfpathlineto{\pgfqpoint{2.581752in}{1.313723in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{1.194493in}}%
\pgfpathlineto{\pgfqpoint{2.588801in}{1.250839in}}%
\pgfpathlineto{\pgfqpoint{2.592325in}{1.274781in}}%
\pgfpathlineto{\pgfqpoint{2.595850in}{1.328146in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{1.302762in}}%
\pgfpathlineto{\pgfqpoint{2.602899in}{1.252377in}}%
\pgfpathlineto{\pgfqpoint{2.609948in}{1.397762in}}%
\pgfpathlineto{\pgfqpoint{2.613472in}{1.426127in}}%
\pgfpathlineto{\pgfqpoint{2.616997in}{1.310344in}}%
\pgfpathlineto{\pgfqpoint{2.620521in}{1.405358in}}%
\pgfpathlineto{\pgfqpoint{2.624046in}{1.409829in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{1.327409in}}%
\pgfpathlineto{\pgfqpoint{2.631095in}{1.624877in}}%
\pgfpathlineto{\pgfqpoint{2.634619in}{1.297569in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{1.365949in}}%
\pgfpathlineto{\pgfqpoint{2.641668in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.645193in}{1.284781in}}%
\pgfpathlineto{\pgfqpoint{2.648717in}{1.310935in}}%
\pgfpathlineto{\pgfqpoint{2.652242in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{2.655766in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{2.659291in}{1.541464in}}%
\pgfpathlineto{\pgfqpoint{2.662815in}{1.431416in}}%
\pgfpathlineto{\pgfqpoint{2.666339in}{1.448627in}}%
\pgfpathlineto{\pgfqpoint{2.669864in}{1.393819in}}%
\pgfpathlineto{\pgfqpoint{2.673388in}{1.558435in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{1.513531in}}%
\pgfpathlineto{\pgfqpoint{2.680437in}{1.517377in}}%
\pgfpathlineto{\pgfqpoint{2.683962in}{1.369781in}}%
\pgfpathlineto{\pgfqpoint{2.691011in}{1.488146in}}%
\pgfpathlineto{\pgfqpoint{2.698060in}{1.409012in}}%
\pgfpathlineto{\pgfqpoint{2.701584in}{1.520646in}}%
\pgfpathlineto{\pgfqpoint{2.705109in}{1.437569in}}%
\pgfpathlineto{\pgfqpoint{2.708633in}{1.462377in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{1.438627in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{1.450166in}}%
\pgfpathlineto{\pgfqpoint{2.719207in}{1.497569in}}%
\pgfpathlineto{\pgfqpoint{2.722731in}{1.298243in}}%
\pgfpathlineto{\pgfqpoint{2.726256in}{1.276993in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{1.426896in}}%
\pgfpathlineto{\pgfqpoint{2.736829in}{1.595646in}}%
\pgfpathlineto{\pgfqpoint{2.743878in}{1.338531in}}%
\pgfpathlineto{\pgfqpoint{2.747403in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{2.750927in}{1.491800in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{1.546704in}}%
\pgfpathlineto{\pgfqpoint{2.757976in}{1.520743in}}%
\pgfpathlineto{\pgfqpoint{2.761501in}{1.450262in}}%
\pgfpathlineto{\pgfqpoint{2.765025in}{1.489108in}}%
\pgfpathlineto{\pgfqpoint{2.768550in}{1.302329in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{1.292858in}}%
\pgfpathlineto{\pgfqpoint{2.775599in}{1.461416in}}%
\pgfpathlineto{\pgfqpoint{2.779123in}{1.479287in}}%
\pgfpathlineto{\pgfqpoint{2.782648in}{1.396361in}}%
\pgfpathlineto{\pgfqpoint{2.786172in}{1.430069in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{1.539204in}}%
\pgfpathlineto{\pgfqpoint{2.793221in}{1.513723in}}%
\pgfpathlineto{\pgfqpoint{2.796746in}{1.552698in}}%
\pgfpathlineto{\pgfqpoint{2.803795in}{1.464973in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{1.550743in}}%
\pgfpathlineto{\pgfqpoint{2.810844in}{1.413243in}}%
\pgfpathlineto{\pgfqpoint{2.814368in}{1.429685in}}%
\pgfpathlineto{\pgfqpoint{2.817893in}{1.387281in}}%
\pgfpathlineto{\pgfqpoint{2.821417in}{1.527089in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{1.367185in}}%
\pgfpathlineto{\pgfqpoint{2.831990in}{1.524685in}}%
\pgfpathlineto{\pgfqpoint{2.835515in}{1.497089in}}%
\pgfpathlineto{\pgfqpoint{2.839039in}{1.535839in}}%
\pgfpathlineto{\pgfqpoint{2.842564in}{1.395743in}}%
\pgfpathlineto{\pgfqpoint{2.846088in}{1.344396in}}%
\pgfpathlineto{\pgfqpoint{2.849613in}{1.460005in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{1.383723in}}%
\pgfpathlineto{\pgfqpoint{2.860186in}{1.286883in}}%
\pgfpathlineto{\pgfqpoint{2.863711in}{1.411832in}}%
\pgfpathlineto{\pgfqpoint{2.867235in}{1.441258in}}%
\pgfpathlineto{\pgfqpoint{2.870760in}{1.513771in}}%
\pgfpathlineto{\pgfqpoint{2.874284in}{1.473627in}}%
\pgfpathlineto{\pgfqpoint{2.877809in}{1.540935in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{1.329493in}}%
\pgfpathlineto{\pgfqpoint{2.888382in}{1.447858in}}%
\pgfpathlineto{\pgfqpoint{2.891907in}{1.573339in}}%
\pgfpathlineto{\pgfqpoint{2.895431in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{2.898956in}{1.584877in}}%
\pgfpathlineto{\pgfqpoint{2.902480in}{1.526512in}}%
\pgfpathlineto{\pgfqpoint{2.906005in}{1.411896in}}%
\pgfpathlineto{\pgfqpoint{2.909529in}{1.559300in}}%
\pgfpathlineto{\pgfqpoint{2.913054in}{1.442858in}}%
\pgfpathlineto{\pgfqpoint{2.916578in}{1.536512in}}%
\pgfpathlineto{\pgfqpoint{2.920103in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{2.923627in}{1.576333in}}%
\pgfpathlineto{\pgfqpoint{2.927152in}{1.724781in}}%
\pgfpathlineto{\pgfqpoint{2.930676in}{1.508579in}}%
\pgfpathlineto{\pgfqpoint{2.934201in}{1.395166in}}%
\pgfpathlineto{\pgfqpoint{2.937725in}{1.431319in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{1.659493in}}%
\pgfpathlineto{\pgfqpoint{2.948299in}{1.404973in}}%
\pgfpathlineto{\pgfqpoint{2.951823in}{1.378243in}}%
\pgfpathlineto{\pgfqpoint{2.955348in}{1.515935in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{1.341127in}}%
\pgfpathlineto{\pgfqpoint{2.962397in}{1.752473in}}%
\pgfpathlineto{\pgfqpoint{2.965921in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{2.969446in}{1.556063in}}%
\pgfpathlineto{\pgfqpoint{2.972970in}{1.514973in}}%
\pgfpathlineto{\pgfqpoint{2.976495in}{1.680358in}}%
\pgfpathlineto{\pgfqpoint{2.980019in}{1.559204in}}%
\pgfpathlineto{\pgfqpoint{2.987068in}{1.441512in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{1.727954in}}%
\pgfpathlineto{\pgfqpoint{2.994117in}{1.494493in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{3.001166in}{1.724039in}}%
\pgfpathlineto{\pgfqpoint{3.004690in}{1.498531in}}%
\pgfpathlineto{\pgfqpoint{3.008215in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{3.015264in}{1.672048in}}%
\pgfpathlineto{\pgfqpoint{3.018788in}{1.616319in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{1.580839in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{1.657762in}}%
\pgfpathlineto{\pgfqpoint{3.029362in}{1.635646in}}%
\pgfpathlineto{\pgfqpoint{3.032886in}{1.709156in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{1.520262in}}%
\pgfpathlineto{\pgfqpoint{3.039935in}{1.456223in}}%
\pgfpathlineto{\pgfqpoint{3.043460in}{1.622075in}}%
\pgfpathlineto{\pgfqpoint{3.046984in}{1.542569in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.519685in}}%
\pgfpathlineto{\pgfqpoint{3.054033in}{1.517034in}}%
\pgfpathlineto{\pgfqpoint{3.057558in}{1.648531in}}%
\pgfpathlineto{\pgfqpoint{3.061082in}{1.589767in}}%
\pgfpathlineto{\pgfqpoint{3.064607in}{1.580454in}}%
\pgfpathlineto{\pgfqpoint{3.068131in}{1.738964in}}%
\pgfpathlineto{\pgfqpoint{3.071656in}{1.583146in}}%
\pgfpathlineto{\pgfqpoint{3.075180in}{1.718819in}}%
\pgfpathlineto{\pgfqpoint{3.078705in}{1.543819in}}%
\pgfpathlineto{\pgfqpoint{3.082229in}{1.647185in}}%
\pgfpathlineto{\pgfqpoint{3.085754in}{1.703461in}}%
\pgfpathlineto{\pgfqpoint{3.089278in}{1.735935in}}%
\pgfpathlineto{\pgfqpoint{3.092803in}{1.724726in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{1.514877in}}%
\pgfpathlineto{\pgfqpoint{3.099852in}{1.645839in}}%
\pgfpathlineto{\pgfqpoint{3.103376in}{1.688531in}}%
\pgfpathlineto{\pgfqpoint{3.106901in}{1.758243in}}%
\pgfpathlineto{\pgfqpoint{3.110425in}{1.658339in}}%
\pgfpathlineto{\pgfqpoint{3.113950in}{1.612569in}}%
\pgfpathlineto{\pgfqpoint{3.117474in}{1.736848in}}%
\pgfpathlineto{\pgfqpoint{3.120999in}{1.785166in}}%
\pgfpathlineto{\pgfqpoint{3.128048in}{1.528531in}}%
\pgfpathlineto{\pgfqpoint{3.131572in}{1.763627in}}%
\pgfpathlineto{\pgfqpoint{3.135097in}{1.907762in}}%
\pgfpathlineto{\pgfqpoint{3.138621in}{1.907281in}}%
\pgfpathlineto{\pgfqpoint{3.142146in}{1.651271in}}%
\pgfpathlineto{\pgfqpoint{3.145670in}{1.792185in}}%
\pgfpathlineto{\pgfqpoint{3.149195in}{1.806512in}}%
\pgfpathlineto{\pgfqpoint{3.152719in}{1.618632in}}%
\pgfpathlineto{\pgfqpoint{3.156244in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{1.955358in}}%
\pgfpathlineto{\pgfqpoint{3.166817in}{1.661480in}}%
\pgfpathlineto{\pgfqpoint{3.170341in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{1.723146in}}%
\pgfpathlineto{\pgfqpoint{3.177390in}{1.910166in}}%
\pgfpathlineto{\pgfqpoint{3.184439in}{1.642858in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{1.874108in}}%
\pgfpathlineto{\pgfqpoint{3.191488in}{1.542185in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{1.721464in}}%
\pgfpathlineto{\pgfqpoint{3.198537in}{1.803723in}}%
\pgfpathlineto{\pgfqpoint{3.202062in}{1.593916in}}%
\pgfpathlineto{\pgfqpoint{3.205586in}{1.810550in}}%
\pgfpathlineto{\pgfqpoint{3.209111in}{1.869836in}}%
\pgfpathlineto{\pgfqpoint{3.212635in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{3.216160in}{1.692858in}}%
\pgfpathlineto{\pgfqpoint{3.219684in}{1.769845in}}%
\pgfpathlineto{\pgfqpoint{3.226733in}{1.650550in}}%
\pgfpathlineto{\pgfqpoint{3.230258in}{1.914252in}}%
\pgfpathlineto{\pgfqpoint{3.233782in}{1.644493in}}%
\pgfpathlineto{\pgfqpoint{3.237307in}{1.813435in}}%
\pgfpathlineto{\pgfqpoint{3.240831in}{1.765358in}}%
\pgfpathlineto{\pgfqpoint{3.244356in}{1.871127in}}%
\pgfpathlineto{\pgfqpoint{3.247880in}{1.923050in}}%
\pgfpathlineto{\pgfqpoint{3.251405in}{1.946896in}}%
\pgfpathlineto{\pgfqpoint{3.258454in}{1.608146in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{1.786848in}}%
\pgfpathlineto{\pgfqpoint{3.269027in}{1.981800in}}%
\pgfpathlineto{\pgfqpoint{3.272552in}{1.818339in}}%
\pgfpathlineto{\pgfqpoint{3.276076in}{1.888146in}}%
\pgfpathlineto{\pgfqpoint{3.279601in}{1.777185in}}%
\pgfpathlineto{\pgfqpoint{3.283125in}{1.893737in}}%
\pgfpathlineto{\pgfqpoint{3.286650in}{1.824300in}}%
\pgfpathlineto{\pgfqpoint{3.290174in}{1.841993in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{1.692954in}}%
\pgfpathlineto{\pgfqpoint{3.297223in}{1.934108in}}%
\pgfpathlineto{\pgfqpoint{3.300748in}{1.928435in}}%
\pgfpathlineto{\pgfqpoint{3.304272in}{1.969685in}}%
\pgfpathlineto{\pgfqpoint{3.307797in}{2.029493in}}%
\pgfpathlineto{\pgfqpoint{3.311321in}{1.989973in}}%
\pgfpathlineto{\pgfqpoint{3.314846in}{1.977762in}}%
\pgfpathlineto{\pgfqpoint{3.318370in}{1.858050in}}%
\pgfpathlineto{\pgfqpoint{3.321895in}{1.952473in}}%
\pgfpathlineto{\pgfqpoint{3.325419in}{1.844845in}}%
\pgfpathlineto{\pgfqpoint{3.328944in}{2.068723in}}%
\pgfpathlineto{\pgfqpoint{3.332468in}{2.053339in}}%
\pgfpathlineto{\pgfqpoint{3.335992in}{1.773146in}}%
\pgfpathlineto{\pgfqpoint{3.339517in}{2.040935in}}%
\pgfpathlineto{\pgfqpoint{3.343041in}{2.068627in}}%
\pgfpathlineto{\pgfqpoint{3.346566in}{1.699396in}}%
\pgfpathlineto{\pgfqpoint{3.353615in}{1.792858in}}%
\pgfpathlineto{\pgfqpoint{3.360664in}{2.097185in}}%
\pgfpathlineto{\pgfqpoint{3.364188in}{1.988916in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{2.031031in}}%
\pgfpathlineto{\pgfqpoint{3.374762in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{1.992185in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{1.954396in}}%
\pgfpathlineto{\pgfqpoint{3.385335in}{2.103819in}}%
\pgfpathlineto{\pgfqpoint{3.388860in}{2.026031in}}%
\pgfpathlineto{\pgfqpoint{3.392384in}{1.802089in}}%
\pgfpathlineto{\pgfqpoint{3.395909in}{2.006319in}}%
\pgfpathlineto{\pgfqpoint{3.399433in}{2.120743in}}%
\pgfpathlineto{\pgfqpoint{3.406482in}{1.998627in}}%
\pgfpathlineto{\pgfqpoint{3.410007in}{2.007521in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{1.752537in}}%
\pgfpathlineto{\pgfqpoint{3.417056in}{1.902089in}}%
\pgfpathlineto{\pgfqpoint{3.420580in}{1.847309in}}%
\pgfpathlineto{\pgfqpoint{3.424105in}{2.007569in}}%
\pgfpathlineto{\pgfqpoint{3.427629in}{1.927281in}}%
\pgfpathlineto{\pgfqpoint{3.431154in}{2.135743in}}%
\pgfpathlineto{\pgfqpoint{3.434678in}{1.852281in}}%
\pgfpathlineto{\pgfqpoint{3.438203in}{2.023627in}}%
\pgfpathlineto{\pgfqpoint{3.441727in}{1.891416in}}%
\pgfpathlineto{\pgfqpoint{3.445252in}{2.181319in}}%
\pgfpathlineto{\pgfqpoint{3.448776in}{1.998078in}}%
\pgfpathlineto{\pgfqpoint{3.452301in}{2.136512in}}%
\pgfpathlineto{\pgfqpoint{3.455825in}{2.063050in}}%
\pgfpathlineto{\pgfqpoint{3.459350in}{1.934108in}}%
\pgfpathlineto{\pgfqpoint{3.462874in}{2.121704in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{1.915550in}}%
\pgfpathlineto{\pgfqpoint{3.469923in}{1.962281in}}%
\pgfpathlineto{\pgfqpoint{3.473448in}{2.024589in}}%
\pgfpathlineto{\pgfqpoint{3.476972in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{3.480497in}{2.116223in}}%
\pgfpathlineto{\pgfqpoint{3.484021in}{1.858435in}}%
\pgfpathlineto{\pgfqpoint{3.487546in}{1.810550in}}%
\pgfpathlineto{\pgfqpoint{3.491070in}{2.300069in}}%
\pgfpathlineto{\pgfqpoint{3.494595in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{3.498119in}{2.001608in}}%
\pgfpathlineto{\pgfqpoint{3.501643in}{2.264973in}}%
\pgfpathlineto{\pgfqpoint{3.505168in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{3.508692in}{2.090358in}}%
\pgfpathlineto{\pgfqpoint{3.512217in}{1.976512in}}%
\pgfpathlineto{\pgfqpoint{3.515741in}{2.020839in}}%
\pgfpathlineto{\pgfqpoint{3.522790in}{1.822185in}}%
\pgfpathlineto{\pgfqpoint{3.526315in}{2.048146in}}%
\pgfpathlineto{\pgfqpoint{3.529839in}{2.007185in}}%
\pgfpathlineto{\pgfqpoint{3.533364in}{1.851031in}}%
\pgfpathlineto{\pgfqpoint{3.540413in}{2.090935in}}%
\pgfpathlineto{\pgfqpoint{3.547462in}{1.869781in}}%
\pgfpathlineto{\pgfqpoint{3.550986in}{2.026031in}}%
\pgfpathlineto{\pgfqpoint{3.554511in}{1.963916in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{2.206800in}}%
\pgfpathlineto{\pgfqpoint{3.561560in}{2.099877in}}%
\pgfpathlineto{\pgfqpoint{3.565084in}{1.864012in}}%
\pgfpathlineto{\pgfqpoint{3.568609in}{2.143531in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.932762in}}%
\pgfpathlineto{\pgfqpoint{3.575658in}{1.985358in}}%
\pgfpathlineto{\pgfqpoint{3.579182in}{2.091223in}}%
\pgfpathlineto{\pgfqpoint{3.582707in}{1.977666in}}%
\pgfpathlineto{\pgfqpoint{3.586231in}{2.142473in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{2.136498in}}%
\pgfpathlineto{\pgfqpoint{3.593280in}{2.204204in}}%
\pgfpathlineto{\pgfqpoint{3.596805in}{2.131319in}}%
\pgfpathlineto{\pgfqpoint{3.600329in}{2.227968in}}%
\pgfpathlineto{\pgfqpoint{3.603854in}{2.245262in}}%
\pgfpathlineto{\pgfqpoint{3.607378in}{2.124589in}}%
\pgfpathlineto{\pgfqpoint{3.610903in}{2.167858in}}%
\pgfpathlineto{\pgfqpoint{3.617952in}{2.050069in}}%
\pgfpathlineto{\pgfqpoint{3.621476in}{1.896127in}}%
\pgfpathlineto{\pgfqpoint{3.625001in}{2.054396in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{2.300839in}}%
\pgfpathlineto{\pgfqpoint{3.632050in}{2.219781in}}%
\pgfpathlineto{\pgfqpoint{3.635574in}{2.315935in}}%
\pgfpathlineto{\pgfqpoint{3.639099in}{2.199204in}}%
\pgfpathlineto{\pgfqpoint{3.642623in}{2.151993in}}%
\pgfpathlineto{\pgfqpoint{3.646148in}{2.136896in}}%
\pgfpathlineto{\pgfqpoint{3.649672in}{2.154396in}}%
\pgfpathlineto{\pgfqpoint{3.653197in}{2.228627in}}%
\pgfpathlineto{\pgfqpoint{3.656721in}{2.358243in}}%
\pgfpathlineto{\pgfqpoint{3.660246in}{2.317954in}}%
\pgfpathlineto{\pgfqpoint{3.663770in}{2.145743in}}%
\pgfpathlineto{\pgfqpoint{3.667295in}{2.158723in}}%
\pgfpathlineto{\pgfqpoint{3.670819in}{2.227954in}}%
\pgfpathlineto{\pgfqpoint{3.674343in}{2.177473in}}%
\pgfpathlineto{\pgfqpoint{3.677868in}{2.295935in}}%
\pgfpathlineto{\pgfqpoint{3.684917in}{1.975743in}}%
\pgfpathlineto{\pgfqpoint{3.688441in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{3.691966in}{2.308339in}}%
\pgfpathlineto{\pgfqpoint{3.695490in}{2.116993in}}%
\pgfpathlineto{\pgfqpoint{3.699015in}{2.171704in}}%
\pgfpathlineto{\pgfqpoint{3.702539in}{2.349108in}}%
\pgfpathlineto{\pgfqpoint{3.706064in}{2.132954in}}%
\pgfpathlineto{\pgfqpoint{3.709588in}{2.379877in}}%
\pgfpathlineto{\pgfqpoint{3.713113in}{2.242377in}}%
\pgfpathlineto{\pgfqpoint{3.716637in}{2.233243in}}%
\pgfpathlineto{\pgfqpoint{3.720162in}{2.145056in}}%
\pgfpathlineto{\pgfqpoint{3.723686in}{2.183435in}}%
\pgfpathlineto{\pgfqpoint{3.727211in}{2.332281in}}%
\pgfpathlineto{\pgfqpoint{3.730735in}{2.158243in}}%
\pgfpathlineto{\pgfqpoint{3.734260in}{2.480166in}}%
\pgfpathlineto{\pgfqpoint{3.737784in}{2.343435in}}%
\pgfpathlineto{\pgfqpoint{3.741309in}{2.277473in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{2.429637in}}%
\pgfpathlineto{\pgfqpoint{3.748358in}{2.264493in}}%
\pgfpathlineto{\pgfqpoint{3.751882in}{2.266416in}}%
\pgfpathlineto{\pgfqpoint{3.755407in}{2.324108in}}%
\pgfpathlineto{\pgfqpoint{3.765980in}{2.065550in}}%
\pgfpathlineto{\pgfqpoint{3.769505in}{2.569012in}}%
\pgfpathlineto{\pgfqpoint{3.773029in}{2.224781in}}%
\pgfpathlineto{\pgfqpoint{3.776554in}{2.299108in}}%
\pgfpathlineto{\pgfqpoint{3.780078in}{2.263133in}}%
\pgfpathlineto{\pgfqpoint{3.783603in}{2.249108in}}%
\pgfpathlineto{\pgfqpoint{3.787127in}{2.166223in}}%
\pgfpathlineto{\pgfqpoint{3.790652in}{2.450069in}}%
\pgfpathlineto{\pgfqpoint{3.794176in}{2.463243in}}%
\pgfpathlineto{\pgfqpoint{3.797701in}{2.536031in}}%
\pgfpathlineto{\pgfqpoint{3.801225in}{2.250646in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{2.303819in}}%
\pgfpathlineto{\pgfqpoint{3.808274in}{2.574589in}}%
\pgfpathlineto{\pgfqpoint{3.811799in}{2.377666in}}%
\pgfpathlineto{\pgfqpoint{3.822372in}{2.108243in}}%
\pgfpathlineto{\pgfqpoint{3.825897in}{2.508243in}}%
\pgfpathlineto{\pgfqpoint{3.832946in}{2.051031in}}%
\pgfpathlineto{\pgfqpoint{3.836470in}{2.221704in}}%
\pgfpathlineto{\pgfqpoint{3.839994in}{2.489973in}}%
\pgfpathlineto{\pgfqpoint{3.843519in}{2.527089in}}%
\pgfpathlineto{\pgfqpoint{3.847043in}{2.520743in}}%
\pgfpathlineto{\pgfqpoint{3.850568in}{2.637089in}}%
\pgfpathlineto{\pgfqpoint{3.854092in}{2.274108in}}%
\pgfpathlineto{\pgfqpoint{3.857617in}{2.454781in}}%
\pgfpathlineto{\pgfqpoint{3.861141in}{2.189012in}}%
\pgfpathlineto{\pgfqpoint{3.864666in}{2.381319in}}%
\pgfpathlineto{\pgfqpoint{3.868190in}{2.245646in}}%
\pgfpathlineto{\pgfqpoint{3.871715in}{2.441896in}}%
\pgfpathlineto{\pgfqpoint{3.875239in}{2.330358in}}%
\pgfpathlineto{\pgfqpoint{3.878764in}{2.312569in}}%
\pgfpathlineto{\pgfqpoint{3.885813in}{2.409444in}}%
\pgfpathlineto{\pgfqpoint{3.889337in}{2.496896in}}%
\pgfpathlineto{\pgfqpoint{3.892862in}{2.388916in}}%
\pgfpathlineto{\pgfqpoint{3.899911in}{2.676800in}}%
\pgfpathlineto{\pgfqpoint{3.906960in}{2.387569in}}%
\pgfpathlineto{\pgfqpoint{3.910484in}{2.470743in}}%
\pgfpathlineto{\pgfqpoint{3.914009in}{2.478275in}}%
\pgfpathlineto{\pgfqpoint{3.917533in}{2.585262in}}%
\pgfpathlineto{\pgfqpoint{3.921058in}{2.487089in}}%
\pgfpathlineto{\pgfqpoint{3.924582in}{2.229877in}}%
\pgfpathlineto{\pgfqpoint{3.931631in}{2.476352in}}%
\pgfpathlineto{\pgfqpoint{3.935156in}{2.528435in}}%
\pgfpathlineto{\pgfqpoint{3.942205in}{2.214108in}}%
\pgfpathlineto{\pgfqpoint{3.952778in}{2.632281in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{2.423146in}}%
\pgfpathlineto{\pgfqpoint{3.959827in}{2.060454in}}%
\pgfpathlineto{\pgfqpoint{3.963352in}{2.453435in}}%
\pgfpathlineto{\pgfqpoint{3.966876in}{2.530166in}}%
\pgfpathlineto{\pgfqpoint{3.970401in}{2.708723in}}%
\pgfpathlineto{\pgfqpoint{3.973925in}{2.730839in}}%
\pgfpathlineto{\pgfqpoint{3.977450in}{2.450550in}}%
\pgfpathlineto{\pgfqpoint{3.980974in}{2.770983in}}%
\pgfpathlineto{\pgfqpoint{3.984499in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{3.988023in}{2.817281in}}%
\pgfpathlineto{\pgfqpoint{3.995072in}{2.402473in}}%
\pgfpathlineto{\pgfqpoint{3.998597in}{2.620743in}}%
\pgfpathlineto{\pgfqpoint{4.002121in}{2.669300in}}%
\pgfpathlineto{\pgfqpoint{4.005645in}{2.448146in}}%
\pgfpathlineto{\pgfqpoint{4.009170in}{2.624108in}}%
\pgfpathlineto{\pgfqpoint{4.012694in}{2.557185in}}%
\pgfpathlineto{\pgfqpoint{4.016219in}{2.530839in}}%
\pgfpathlineto{\pgfqpoint{4.019743in}{2.953435in}}%
\pgfpathlineto{\pgfqpoint{4.023268in}{2.595262in}}%
\pgfpathlineto{\pgfqpoint{4.026792in}{2.553916in}}%
\pgfpathlineto{\pgfqpoint{4.030317in}{2.674589in}}%
\pgfpathlineto{\pgfqpoint{4.033841in}{2.542858in}}%
\pgfpathlineto{\pgfqpoint{4.037366in}{2.804877in}}%
\pgfpathlineto{\pgfqpoint{4.040890in}{2.636848in}}%
\pgfpathlineto{\pgfqpoint{4.044415in}{2.718339in}}%
\pgfpathlineto{\pgfqpoint{4.047939in}{2.506608in}}%
\pgfpathlineto{\pgfqpoint{4.051464in}{2.715935in}}%
\pgfpathlineto{\pgfqpoint{4.058513in}{2.339012in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{2.628916in}}%
\pgfpathlineto{\pgfqpoint{4.065562in}{2.698146in}}%
\pgfpathlineto{\pgfqpoint{4.069086in}{2.699781in}}%
\pgfpathlineto{\pgfqpoint{4.076135in}{2.639012in}}%
\pgfpathlineto{\pgfqpoint{4.079660in}{2.405839in}}%
\pgfpathlineto{\pgfqpoint{4.083184in}{2.678531in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{2.833627in}}%
\pgfpathlineto{\pgfqpoint{4.090233in}{3.074589in}}%
\pgfpathlineto{\pgfqpoint{4.093758in}{2.483723in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{2.684204in}}%
\pgfpathlineto{\pgfqpoint{4.104331in}{2.556319in}}%
\pgfpathlineto{\pgfqpoint{4.107856in}{2.471608in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{2.756292in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{2.683243in}}%
\pgfpathlineto{\pgfqpoint{4.125478in}{2.720743in}}%
\pgfpathlineto{\pgfqpoint{4.129003in}{2.889973in}}%
\pgfpathlineto{\pgfqpoint{4.132527in}{2.841416in}}%
\pgfpathlineto{\pgfqpoint{4.136052in}{3.088050in}}%
\pgfpathlineto{\pgfqpoint{4.139576in}{2.812569in}}%
\pgfpathlineto{\pgfqpoint{4.143101in}{2.948627in}}%
\pgfpathlineto{\pgfqpoint{4.146625in}{2.828916in}}%
\pgfpathlineto{\pgfqpoint{4.150150in}{2.837089in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{2.879396in}}%
\pgfpathlineto{\pgfqpoint{4.157199in}{2.682377in}}%
\pgfpathlineto{\pgfqpoint{4.160723in}{2.782762in}}%
\pgfpathlineto{\pgfqpoint{4.164248in}{2.390839in}}%
\pgfpathlineto{\pgfqpoint{4.167772in}{2.582762in}}%
\pgfpathlineto{\pgfqpoint{4.171297in}{2.893819in}}%
\pgfpathlineto{\pgfqpoint{4.174821in}{2.807281in}}%
\pgfpathlineto{\pgfqpoint{4.178345in}{2.907281in}}%
\pgfpathlineto{\pgfqpoint{4.181870in}{2.623916in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{2.844300in}}%
\pgfpathlineto{\pgfqpoint{4.188919in}{2.864012in}}%
\pgfpathlineto{\pgfqpoint{4.192443in}{2.396704in}}%
\pgfpathlineto{\pgfqpoint{4.195968in}{2.348146in}}%
\pgfpathlineto{\pgfqpoint{4.206541in}{3.042858in}}%
\pgfpathlineto{\pgfqpoint{4.210066in}{2.887089in}}%
\pgfpathlineto{\pgfqpoint{4.213590in}{2.876512in}}%
\pgfpathlineto{\pgfqpoint{4.217115in}{2.750550in}}%
\pgfpathlineto{\pgfqpoint{4.220639in}{2.957762in}}%
\pgfpathlineto{\pgfqpoint{4.224164in}{3.011608in}}%
\pgfpathlineto{\pgfqpoint{4.227688in}{3.015935in}}%
\pgfpathlineto{\pgfqpoint{4.231213in}{2.772666in}}%
\pgfpathlineto{\pgfqpoint{4.234737in}{2.769781in}}%
\pgfpathlineto{\pgfqpoint{4.238262in}{2.723178in}}%
\pgfpathlineto{\pgfqpoint{4.241786in}{2.782281in}}%
\pgfpathlineto{\pgfqpoint{4.245311in}{2.811608in}}%
\pgfpathlineto{\pgfqpoint{4.248835in}{2.676580in}}%
\pgfpathlineto{\pgfqpoint{4.252360in}{2.981113in}}%
\pgfpathlineto{\pgfqpoint{4.255884in}{2.868339in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{2.611127in}}%
\pgfpathlineto{\pgfqpoint{4.262933in}{2.970550in}}%
\pgfpathlineto{\pgfqpoint{4.266458in}{2.376031in}}%
\pgfpathlineto{\pgfqpoint{4.269982in}{2.847666in}}%
\pgfpathlineto{\pgfqpoint{4.273507in}{2.862089in}}%
\pgfpathlineto{\pgfqpoint{4.277031in}{2.961608in}}%
\pgfpathlineto{\pgfqpoint{4.280556in}{2.934685in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{2.696704in}}%
\pgfpathlineto{\pgfqpoint{4.294654in}{2.962089in}}%
\pgfpathlineto{\pgfqpoint{4.298178in}{3.083243in}}%
\pgfpathlineto{\pgfqpoint{4.301703in}{2.871910in}}%
\pgfpathlineto{\pgfqpoint{4.305227in}{2.483174in}}%
\pgfpathlineto{\pgfqpoint{4.308752in}{2.651512in}}%
\pgfpathlineto{\pgfqpoint{4.312276in}{3.089012in}}%
\pgfpathlineto{\pgfqpoint{4.315801in}{2.855358in}}%
\pgfpathlineto{\pgfqpoint{4.319325in}{2.853916in}}%
\pgfpathlineto{\pgfqpoint{4.322850in}{3.056800in}}%
\pgfpathlineto{\pgfqpoint{4.326374in}{2.949589in}}%
\pgfpathlineto{\pgfqpoint{4.329899in}{3.086608in}}%
\pgfpathlineto{\pgfqpoint{4.333423in}{2.784685in}}%
\pgfpathlineto{\pgfqpoint{4.336948in}{2.649589in}}%
\pgfpathlineto{\pgfqpoint{4.340472in}{3.259204in}}%
\pgfpathlineto{\pgfqpoint{4.343996in}{2.905358in}}%
\pgfpathlineto{\pgfqpoint{4.347521in}{3.031319in}}%
\pgfpathlineto{\pgfqpoint{4.351045in}{2.876031in}}%
\pgfpathlineto{\pgfqpoint{4.354570in}{2.968819in}}%
\pgfpathlineto{\pgfqpoint{4.358094in}{2.616896in}}%
\pgfpathlineto{\pgfqpoint{4.365143in}{3.073627in}}%
\pgfpathlineto{\pgfqpoint{4.368668in}{2.831319in}}%
\pgfpathlineto{\pgfqpoint{4.372192in}{3.243819in}}%
\pgfpathlineto{\pgfqpoint{4.375717in}{3.089973in}}%
\pgfpathlineto{\pgfqpoint{4.379241in}{2.859685in}}%
\pgfpathlineto{\pgfqpoint{4.382766in}{2.523627in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{3.092377in}}%
\pgfpathlineto{\pgfqpoint{4.393339in}{2.992858in}}%
\pgfpathlineto{\pgfqpoint{4.396864in}{2.649589in}}%
\pgfpathlineto{\pgfqpoint{4.400388in}{2.640454in}}%
\pgfpathlineto{\pgfqpoint{4.407437in}{2.905839in}}%
\pgfpathlineto{\pgfqpoint{4.410962in}{3.218243in}}%
\pgfpathlineto{\pgfqpoint{4.414486in}{3.285166in}}%
\pgfpathlineto{\pgfqpoint{4.418011in}{2.712569in}}%
\pgfpathlineto{\pgfqpoint{4.421535in}{2.972345in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{3.048627in}}%
\pgfpathlineto{\pgfqpoint{4.428584in}{2.601031in}}%
\pgfpathlineto{\pgfqpoint{4.432109in}{3.169781in}}%
\pgfpathlineto{\pgfqpoint{4.435633in}{3.184204in}}%
\pgfpathlineto{\pgfqpoint{4.439158in}{2.944781in}}%
\pgfpathlineto{\pgfqpoint{4.442682in}{3.186127in}}%
\pgfpathlineto{\pgfqpoint{4.446207in}{2.697185in}}%
\pgfpathlineto{\pgfqpoint{4.449731in}{3.043339in}}%
\pgfpathlineto{\pgfqpoint{4.453256in}{2.685406in}}%
\pgfpathlineto{\pgfqpoint{4.456780in}{3.155358in}}%
\pgfpathlineto{\pgfqpoint{4.460305in}{3.016896in}}%
\pgfpathlineto{\pgfqpoint{4.463829in}{2.932281in}}%
\pgfpathlineto{\pgfqpoint{4.467354in}{3.214493in}}%
\pgfpathlineto{\pgfqpoint{4.470878in}{3.033243in}}%
\pgfpathlineto{\pgfqpoint{4.474403in}{2.710646in}}%
\pgfpathlineto{\pgfqpoint{4.477927in}{2.777954in}}%
\pgfpathlineto{\pgfqpoint{4.481452in}{3.183243in}}%
\pgfpathlineto{\pgfqpoint{4.484976in}{3.034781in}}%
\pgfpathlineto{\pgfqpoint{4.488501in}{2.743819in}}%
\pgfpathlineto{\pgfqpoint{4.499074in}{3.085166in}}%
\pgfpathlineto{\pgfqpoint{4.506123in}{2.680839in}}%
\pgfpathlineto{\pgfqpoint{4.509648in}{2.893819in}}%
\pgfpathlineto{\pgfqpoint{4.513172in}{2.712569in}}%
\pgfpathlineto{\pgfqpoint{4.516696in}{3.082089in}}%
\pgfpathlineto{\pgfqpoint{4.520221in}{3.197666in}}%
\pgfpathlineto{\pgfqpoint{4.527270in}{2.751031in}}%
\pgfpathlineto{\pgfqpoint{4.530794in}{3.065935in}}%
\pgfpathlineto{\pgfqpoint{4.534319in}{2.741416in}}%
\pgfpathlineto{\pgfqpoint{4.537843in}{2.971800in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{2.905839in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{2.864973in}}%
\pgfpathlineto{\pgfqpoint{4.548417in}{2.793627in}}%
\pgfpathlineto{\pgfqpoint{4.551941in}{2.878435in}}%
\pgfpathlineto{\pgfqpoint{4.555466in}{2.676031in}}%
\pgfpathlineto{\pgfqpoint{4.562515in}{3.011127in}}%
\pgfpathlineto{\pgfqpoint{4.566039in}{3.083723in}}%
\pgfpathlineto{\pgfqpoint{4.569564in}{2.992377in}}%
\pgfpathlineto{\pgfqpoint{4.573088in}{2.949589in}}%
\pgfpathlineto{\pgfqpoint{4.580137in}{3.198146in}}%
\pgfpathlineto{\pgfqpoint{4.583662in}{2.624589in}}%
\pgfpathlineto{\pgfqpoint{4.587186in}{3.214973in}}%
\pgfpathlineto{\pgfqpoint{4.590711in}{2.857762in}}%
\pgfpathlineto{\pgfqpoint{4.594235in}{2.762569in}}%
\pgfpathlineto{\pgfqpoint{4.597760in}{3.161127in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{3.008723in}}%
\pgfpathlineto{\pgfqpoint{4.604809in}{2.945743in}}%
\pgfpathlineto{\pgfqpoint{4.608333in}{2.969781in}}%
\pgfpathlineto{\pgfqpoint{4.611858in}{3.089012in}}%
\pgfpathlineto{\pgfqpoint{4.615382in}{2.984685in}}%
\pgfpathlineto{\pgfqpoint{4.618907in}{3.275550in}}%
\pgfpathlineto{\pgfqpoint{4.622431in}{2.992377in}}%
\pgfpathlineto{\pgfqpoint{4.629480in}{3.325550in}}%
\pgfpathlineto{\pgfqpoint{4.633005in}{3.213531in}}%
\pgfpathlineto{\pgfqpoint{4.636529in}{2.859685in}}%
\pgfpathlineto{\pgfqpoint{4.643578in}{3.149589in}}%
\pgfpathlineto{\pgfqpoint{4.647103in}{2.942377in}}%
\pgfpathlineto{\pgfqpoint{4.650627in}{3.256031in}}%
\pgfpathlineto{\pgfqpoint{4.654152in}{2.935166in}}%
\pgfpathlineto{\pgfqpoint{4.657676in}{3.253916in}}%
\pgfpathlineto{\pgfqpoint{4.661201in}{3.228916in}}%
\pgfpathlineto{\pgfqpoint{4.664725in}{2.919781in}}%
\pgfpathlineto{\pgfqpoint{4.668250in}{3.069781in}}%
\pgfpathlineto{\pgfqpoint{4.671774in}{3.050550in}}%
\pgfpathlineto{\pgfqpoint{4.675299in}{3.265935in}}%
\pgfpathlineto{\pgfqpoint{4.678823in}{2.945550in}}%
\pgfpathlineto{\pgfqpoint{4.682347in}{2.934204in}}%
\pgfpathlineto{\pgfqpoint{4.685872in}{3.139493in}}%
\pgfpathlineto{\pgfqpoint{4.689396in}{3.104396in}}%
\pgfpathlineto{\pgfqpoint{4.692921in}{3.186127in}}%
\pgfpathlineto{\pgfqpoint{4.696445in}{3.028435in}}%
\pgfpathlineto{\pgfqpoint{4.699970in}{3.229877in}}%
\pgfpathlineto{\pgfqpoint{4.703494in}{3.068627in}}%
\pgfpathlineto{\pgfqpoint{4.707019in}{3.014012in}}%
\pgfpathlineto{\pgfqpoint{4.710543in}{3.259204in}}%
\pgfpathlineto{\pgfqpoint{4.714068in}{3.133723in}}%
\pgfpathlineto{\pgfqpoint{4.717592in}{3.137089in}}%
\pgfpathlineto{\pgfqpoint{4.721117in}{3.039685in}}%
\pgfpathlineto{\pgfqpoint{4.724641in}{3.358723in}}%
\pgfpathlineto{\pgfqpoint{4.728166in}{3.283243in}}%
\pgfpathlineto{\pgfqpoint{4.731690in}{3.107281in}}%
\pgfpathlineto{\pgfqpoint{4.735215in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{4.738739in}{3.266896in}}%
\pgfpathlineto{\pgfqpoint{4.742264in}{3.306319in}}%
\pgfpathlineto{\pgfqpoint{4.745788in}{3.204396in}}%
\pgfpathlineto{\pgfqpoint{4.749313in}{3.375069in}}%
\pgfpathlineto{\pgfqpoint{4.752837in}{3.040935in}}%
\pgfpathlineto{\pgfqpoint{4.756362in}{3.384204in}}%
\pgfpathlineto{\pgfqpoint{4.759886in}{3.131800in}}%
\pgfpathlineto{\pgfqpoint{4.763411in}{3.399589in}}%
\pgfpathlineto{\pgfqpoint{4.766935in}{3.257762in}}%
\pgfpathlineto{\pgfqpoint{4.770460in}{3.207473in}}%
\pgfpathlineto{\pgfqpoint{4.773984in}{3.037089in}}%
\pgfpathlineto{\pgfqpoint{4.777509in}{3.142858in}}%
\pgfpathlineto{\pgfqpoint{4.781033in}{3.159204in}}%
\pgfpathlineto{\pgfqpoint{4.784558in}{3.248627in}}%
\pgfpathlineto{\pgfqpoint{4.788082in}{3.213531in}}%
\pgfpathlineto{\pgfqpoint{4.791607in}{3.253435in}}%
\pgfpathlineto{\pgfqpoint{4.795131in}{2.919781in}}%
\pgfpathlineto{\pgfqpoint{4.798656in}{3.384685in}}%
\pgfpathlineto{\pgfqpoint{4.802180in}{3.112089in}}%
\pgfpathlineto{\pgfqpoint{4.805705in}{3.211127in}}%
\pgfpathlineto{\pgfqpoint{4.809229in}{3.090454in}}%
\pgfpathlineto{\pgfqpoint{4.812754in}{3.485166in}}%
\pgfpathlineto{\pgfqpoint{4.816278in}{3.173627in}}%
\pgfpathlineto{\pgfqpoint{4.819803in}{3.051512in}}%
\pgfpathlineto{\pgfqpoint{4.823327in}{3.028435in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{3.323627in}}%
\pgfpathlineto{\pgfqpoint{4.830376in}{3.391319in}}%
\pgfpathlineto{\pgfqpoint{4.833901in}{3.193916in}}%
\pgfpathlineto{\pgfqpoint{4.837425in}{3.141416in}}%
\pgfpathlineto{\pgfqpoint{4.840950in}{3.286608in}}%
\pgfpathlineto{\pgfqpoint{4.844474in}{3.019781in}}%
\pgfpathlineto{\pgfqpoint{4.847998in}{3.253435in}}%
\pgfpathlineto{\pgfqpoint{4.851523in}{3.408339in}}%
\pgfpathlineto{\pgfqpoint{4.855047in}{3.478435in}}%
\pgfpathlineto{\pgfqpoint{4.858572in}{3.344589in}}%
\pgfpathlineto{\pgfqpoint{4.862096in}{3.148146in}}%
\pgfpathlineto{\pgfqpoint{4.865621in}{3.274108in}}%
\pgfpathlineto{\pgfqpoint{4.869145in}{3.304877in}}%
\pgfpathlineto{\pgfqpoint{4.872670in}{3.491896in}}%
\pgfpathlineto{\pgfqpoint{4.876194in}{3.393819in}}%
\pgfpathlineto{\pgfqpoint{4.879719in}{2.930839in}}%
\pgfpathlineto{\pgfqpoint{4.883243in}{3.480454in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{3.400550in}}%
\pgfpathlineto{\pgfqpoint{4.893817in}{3.218819in}}%
\pgfpathlineto{\pgfqpoint{4.897341in}{3.350550in}}%
\pgfpathlineto{\pgfqpoint{4.904390in}{3.178146in}}%
\pgfpathlineto{\pgfqpoint{4.907915in}{3.002473in}}%
\pgfpathlineto{\pgfqpoint{4.911439in}{3.383243in}}%
\pgfpathlineto{\pgfqpoint{4.914964in}{2.992377in}}%
\pgfpathlineto{\pgfqpoint{4.918488in}{3.507281in}}%
\pgfpathlineto{\pgfqpoint{4.922013in}{3.361127in}}%
\pgfpathlineto{\pgfqpoint{4.925537in}{3.322666in}}%
\pgfpathlineto{\pgfqpoint{4.929062in}{3.339973in}}%
\pgfpathlineto{\pgfqpoint{4.932586in}{3.541896in}}%
\pgfpathlineto{\pgfqpoint{4.936111in}{3.272927in}}%
\pgfpathlineto{\pgfqpoint{4.939635in}{3.318819in}}%
\pgfpathlineto{\pgfqpoint{4.943160in}{3.249685in}}%
\pgfpathlineto{\pgfqpoint{4.946684in}{2.825550in}}%
\pgfpathlineto{\pgfqpoint{4.950209in}{3.369781in}}%
\pgfpathlineto{\pgfqpoint{4.953733in}{3.175069in}}%
\pgfpathlineto{\pgfqpoint{4.957258in}{3.480166in}}%
\pgfpathlineto{\pgfqpoint{4.964307in}{3.265935in}}%
\pgfpathlineto{\pgfqpoint{4.967831in}{3.605358in}}%
\pgfpathlineto{\pgfqpoint{4.971356in}{3.321223in}}%
\pgfpathlineto{\pgfqpoint{4.974880in}{3.254877in}}%
\pgfpathlineto{\pgfqpoint{4.978405in}{3.151512in}}%
\pgfpathlineto{\pgfqpoint{4.981929in}{3.168819in}}%
\pgfpathlineto{\pgfqpoint{4.985454in}{3.384204in}}%
\pgfpathlineto{\pgfqpoint{4.988978in}{3.330839in}}%
\pgfpathlineto{\pgfqpoint{4.992503in}{3.196704in}}%
\pgfpathlineto{\pgfqpoint{4.996027in}{3.306800in}}%
\pgfpathlineto{\pgfqpoint{4.999552in}{3.519781in}}%
\pgfpathlineto{\pgfqpoint{5.003076in}{3.431319in}}%
\pgfpathlineto{\pgfqpoint{5.006601in}{3.373627in}}%
\pgfpathlineto{\pgfqpoint{5.010125in}{3.297666in}}%
\pgfpathlineto{\pgfqpoint{5.013650in}{3.603435in}}%
\pgfpathlineto{\pgfqpoint{5.017174in}{3.476993in}}%
\pgfpathlineto{\pgfqpoint{5.020698in}{3.645743in}}%
\pgfpathlineto{\pgfqpoint{5.024223in}{3.380358in}}%
\pgfpathlineto{\pgfqpoint{5.027747in}{3.355358in}}%
\pgfpathlineto{\pgfqpoint{5.031272in}{3.307281in}}%
\pgfpathlineto{\pgfqpoint{5.038321in}{3.683243in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{3.490454in}}%
\pgfpathlineto{\pgfqpoint{5.045370in}{3.371704in}}%
\pgfpathlineto{\pgfqpoint{5.048894in}{3.514493in}}%
\pgfpathlineto{\pgfqpoint{5.052419in}{3.410646in}}%
\pgfpathlineto{\pgfqpoint{5.055943in}{3.236127in}}%
\pgfpathlineto{\pgfqpoint{5.059468in}{3.371223in}}%
\pgfpathlineto{\pgfqpoint{5.062992in}{3.251512in}}%
\pgfpathlineto{\pgfqpoint{5.066517in}{3.484444in}}%
\pgfpathlineto{\pgfqpoint{5.070041in}{3.165935in}}%
\pgfpathlineto{\pgfqpoint{5.073566in}{3.396223in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{3.515454in}}%
\pgfpathlineto{\pgfqpoint{5.080615in}{3.539012in}}%
\pgfpathlineto{\pgfqpoint{5.084139in}{3.475550in}}%
\pgfpathlineto{\pgfqpoint{5.087664in}{3.645262in}}%
\pgfpathlineto{\pgfqpoint{5.091188in}{3.343819in}}%
\pgfpathlineto{\pgfqpoint{5.094713in}{3.513050in}}%
\pgfpathlineto{\pgfqpoint{5.098237in}{3.465935in}}%
\pgfpathlineto{\pgfqpoint{5.101762in}{3.374156in}}%
\pgfpathlineto{\pgfqpoint{5.105286in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{5.108811in}{3.518819in}}%
\pgfpathlineto{\pgfqpoint{5.112335in}{3.533243in}}%
\pgfpathlineto{\pgfqpoint{5.115860in}{3.069204in}}%
\pgfpathlineto{\pgfqpoint{5.119384in}{3.440454in}}%
\pgfpathlineto{\pgfqpoint{5.122909in}{3.464493in}}%
\pgfpathlineto{\pgfqpoint{5.126433in}{3.648627in}}%
\pgfpathlineto{\pgfqpoint{5.129958in}{3.345839in}}%
\pgfpathlineto{\pgfqpoint{5.133482in}{3.420743in}}%
\pgfpathlineto{\pgfqpoint{5.137007in}{3.403435in}}%
\pgfpathlineto{\pgfqpoint{5.140531in}{3.087089in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{3.191416in}}%
\pgfpathlineto{\pgfqpoint{5.147580in}{3.619204in}}%
\pgfpathlineto{\pgfqpoint{5.151105in}{3.278435in}}%
\pgfpathlineto{\pgfqpoint{5.154629in}{3.791416in}}%
\pgfpathlineto{\pgfqpoint{5.158154in}{3.201512in}}%
\pgfpathlineto{\pgfqpoint{5.161678in}{3.135646in}}%
\pgfpathlineto{\pgfqpoint{5.165203in}{3.512089in}}%
\pgfpathlineto{\pgfqpoint{5.168727in}{3.272666in}}%
\pgfpathlineto{\pgfqpoint{5.172252in}{3.396223in}}%
\pgfpathlineto{\pgfqpoint{5.175776in}{2.989204in}}%
\pgfpathlineto{\pgfqpoint{5.179301in}{3.565935in}}%
\pgfpathlineto{\pgfqpoint{5.182825in}{3.311800in}}%
\pgfpathlineto{\pgfqpoint{5.189874in}{3.492858in}}%
\pgfpathlineto{\pgfqpoint{5.193398in}{3.439733in}}%
\pgfpathlineto{\pgfqpoint{5.196923in}{3.667858in}}%
\pgfpathlineto{\pgfqpoint{5.200447in}{3.247666in}}%
\pgfpathlineto{\pgfqpoint{5.203972in}{3.579396in}}%
\pgfpathlineto{\pgfqpoint{5.207496in}{3.099973in}}%
\pgfpathlineto{\pgfqpoint{5.211021in}{3.203435in}}%
\pgfpathlineto{\pgfqpoint{5.218070in}{3.473146in}}%
\pgfpathlineto{\pgfqpoint{5.221594in}{3.707281in}}%
\pgfpathlineto{\pgfqpoint{5.225119in}{3.564012in}}%
\pgfpathlineto{\pgfqpoint{5.228643in}{3.562089in}}%
\pgfpathlineto{\pgfqpoint{5.232168in}{3.767858in}}%
\pgfpathlineto{\pgfqpoint{5.235692in}{3.250550in}}%
\pgfpathlineto{\pgfqpoint{5.239217in}{3.298146in}}%
\pgfpathlineto{\pgfqpoint{5.242741in}{3.632762in}}%
\pgfpathlineto{\pgfqpoint{5.246266in}{3.620743in}}%
\pgfpathlineto{\pgfqpoint{5.249790in}{3.775550in}}%
\pgfpathlineto{\pgfqpoint{5.253315in}{3.342057in}}%
\pgfpathlineto{\pgfqpoint{5.256839in}{3.317858in}}%
\pgfpathlineto{\pgfqpoint{5.260364in}{3.318339in}}%
\pgfpathlineto{\pgfqpoint{5.263888in}{3.546704in}}%
\pgfpathlineto{\pgfqpoint{5.267413in}{3.461608in}}%
\pgfpathlineto{\pgfqpoint{5.270937in}{3.742858in}}%
\pgfpathlineto{\pgfqpoint{5.274462in}{3.395743in}}%
\pgfpathlineto{\pgfqpoint{5.277986in}{3.506416in}}%
\pgfpathlineto{\pgfqpoint{5.285035in}{3.848819in}}%
\pgfpathlineto{\pgfqpoint{5.288560in}{3.461608in}}%
\pgfpathlineto{\pgfqpoint{5.292084in}{3.808243in}}%
\pgfpathlineto{\pgfqpoint{5.295609in}{3.361608in}}%
\pgfpathlineto{\pgfqpoint{5.299133in}{3.638462in}}%
\pgfpathlineto{\pgfqpoint{5.302658in}{3.332281in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{3.500894in}}%
\pgfpathlineto{\pgfqpoint{5.309707in}{3.557762in}}%
\pgfpathlineto{\pgfqpoint{5.313231in}{3.798627in}}%
\pgfpathlineto{\pgfqpoint{5.316756in}{3.630358in}}%
\pgfpathlineto{\pgfqpoint{5.320280in}{3.341416in}}%
\pgfpathlineto{\pgfqpoint{5.323805in}{3.314012in}}%
\pgfpathlineto{\pgfqpoint{5.327329in}{3.325550in}}%
\pgfpathlineto{\pgfqpoint{5.330854in}{3.689012in}}%
\pgfpathlineto{\pgfqpoint{5.334378in}{3.594781in}}%
\pgfpathlineto{\pgfqpoint{5.337903in}{3.383723in}}%
\pgfpathlineto{\pgfqpoint{5.341427in}{3.608243in}}%
\pgfpathlineto{\pgfqpoint{5.344952in}{3.925069in}}%
\pgfpathlineto{\pgfqpoint{5.352000in}{3.130358in}}%
\pgfpathlineto{\pgfqpoint{5.355525in}{3.716896in}}%
\pgfpathlineto{\pgfqpoint{5.359049in}{3.307281in}}%
\pgfpathlineto{\pgfqpoint{5.362574in}{3.245743in}}%
\pgfpathlineto{\pgfqpoint{5.366098in}{2.981319in}}%
\pgfpathlineto{\pgfqpoint{5.373147in}{3.665935in}}%
\pgfpathlineto{\pgfqpoint{5.376672in}{3.626031in}}%
\pgfpathlineto{\pgfqpoint{5.380196in}{3.601031in}}%
\pgfpathlineto{\pgfqpoint{5.383721in}{3.701512in}}%
\pgfpathlineto{\pgfqpoint{5.387245in}{3.484204in}}%
\pgfpathlineto{\pgfqpoint{5.390770in}{3.489973in}}%
\pgfpathlineto{\pgfqpoint{5.397819in}{3.741896in}}%
\pgfpathlineto{\pgfqpoint{5.401343in}{3.339493in}}%
\pgfpathlineto{\pgfqpoint{5.404868in}{3.647666in}}%
\pgfpathlineto{\pgfqpoint{5.408392in}{3.849589in}}%
\pgfpathlineto{\pgfqpoint{5.411917in}{3.460646in}}%
\pgfpathlineto{\pgfqpoint{5.415441in}{3.650069in}}%
\pgfpathlineto{\pgfqpoint{5.418966in}{3.720743in}}%
\pgfpathlineto{\pgfqpoint{5.422490in}{3.717858in}}%
\pgfpathlineto{\pgfqpoint{5.426015in}{3.610166in}}%
\pgfpathlineto{\pgfqpoint{5.429539in}{3.355839in}}%
\pgfpathlineto{\pgfqpoint{5.433064in}{3.839012in}}%
\pgfpathlineto{\pgfqpoint{5.436588in}{3.536127in}}%
\pgfpathlineto{\pgfqpoint{5.440113in}{3.716416in}}%
\pgfpathlineto{\pgfqpoint{5.443637in}{3.430358in}}%
\pgfpathlineto{\pgfqpoint{5.447162in}{3.537281in}}%
\pgfpathlineto{\pgfqpoint{5.450686in}{3.731319in}}%
\pgfpathlineto{\pgfqpoint{5.454211in}{3.536127in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{3.508050in}}%
\pgfpathlineto{\pgfqpoint{5.461260in}{3.404396in}}%
\pgfpathlineto{\pgfqpoint{5.464784in}{3.539012in}}%
\pgfpathlineto{\pgfqpoint{5.468309in}{3.795743in}}%
\pgfpathlineto{\pgfqpoint{5.471833in}{3.701704in}}%
\pgfpathlineto{\pgfqpoint{5.475358in}{3.530358in}}%
\pgfpathlineto{\pgfqpoint{5.478882in}{3.498627in}}%
\pgfpathlineto{\pgfqpoint{5.482407in}{3.800550in}}%
\pgfpathlineto{\pgfqpoint{5.485931in}{3.767858in}}%
\pgfpathlineto{\pgfqpoint{5.489456in}{3.551993in}}%
\pgfpathlineto{\pgfqpoint{5.492980in}{3.407762in}}%
\pgfpathlineto{\pgfqpoint{5.496505in}{3.461127in}}%
\pgfpathlineto{\pgfqpoint{5.500029in}{3.191416in}}%
\pgfpathlineto{\pgfqpoint{5.503554in}{3.324108in}}%
\pgfpathlineto{\pgfqpoint{5.507078in}{3.683243in}}%
\pgfpathlineto{\pgfqpoint{5.510603in}{3.576512in}}%
\pgfpathlineto{\pgfqpoint{5.514127in}{3.536127in}}%
\pgfpathlineto{\pgfqpoint{5.517652in}{3.521704in}}%
\pgfpathlineto{\pgfqpoint{5.521176in}{3.714493in}}%
\pgfpathlineto{\pgfqpoint{5.524700in}{3.777473in}}%
\pgfpathlineto{\pgfqpoint{5.528225in}{3.593819in}}%
\pgfpathlineto{\pgfqpoint{5.531749in}{3.704396in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{3.590935in}}%
\pgfpathlineto{\pgfqpoint{5.538798in}{3.960166in}}%
\pgfpathlineto{\pgfqpoint{5.542323in}{3.600069in}}%
\pgfpathlineto{\pgfqpoint{5.545847in}{3.504493in}}%
\pgfpathlineto{\pgfqpoint{5.549372in}{3.453435in}}%
\pgfpathlineto{\pgfqpoint{5.552896in}{3.693819in}}%
\pgfpathlineto{\pgfqpoint{5.556421in}{3.736608in}}%
\pgfpathlineto{\pgfqpoint{5.559945in}{3.553916in}}%
\pgfpathlineto{\pgfqpoint{5.563470in}{3.808723in}}%
\pgfpathlineto{\pgfqpoint{5.566994in}{3.584204in}}%
\pgfpathlineto{\pgfqpoint{5.570519in}{3.547666in}}%
\pgfpathlineto{\pgfqpoint{5.574043in}{3.668819in}}%
\pgfpathlineto{\pgfqpoint{5.577568in}{3.512089in}}%
\pgfpathlineto{\pgfqpoint{5.581092in}{3.870743in}}%
\pgfpathlineto{\pgfqpoint{5.584617in}{3.417377in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{3.966416in}}%
\pgfpathlineto{\pgfqpoint{5.595190in}{3.801512in}}%
\pgfpathlineto{\pgfqpoint{5.598715in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{5.605764in}{3.414973in}}%
\pgfpathlineto{\pgfqpoint{5.609288in}{3.766896in}}%
\pgfpathlineto{\pgfqpoint{5.612813in}{3.474589in}}%
\pgfpathlineto{\pgfqpoint{5.616337in}{3.809204in}}%
\pgfpathlineto{\pgfqpoint{5.619862in}{3.626031in}}%
\pgfpathlineto{\pgfqpoint{5.626911in}{4.115935in}}%
\pgfpathlineto{\pgfqpoint{5.630435in}{3.834685in}}%
\pgfpathlineto{\pgfqpoint{5.633960in}{4.046704in}}%
\pgfpathlineto{\pgfqpoint{5.637484in}{3.600550in}}%
\pgfpathlineto{\pgfqpoint{5.641009in}{3.554396in}}%
\pgfpathlineto{\pgfqpoint{5.644533in}{3.885166in}}%
\pgfpathlineto{\pgfqpoint{5.648058in}{3.522666in}}%
\pgfpathlineto{\pgfqpoint{5.651582in}{3.483243in}}%
\pgfpathlineto{\pgfqpoint{5.655107in}{3.721704in}}%
\pgfpathlineto{\pgfqpoint{5.658631in}{3.196704in}}%
\pgfpathlineto{\pgfqpoint{5.662156in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{5.665680in}{3.573627in}}%
\pgfpathlineto{\pgfqpoint{5.672729in}{3.428861in}}%
\pgfpathlineto{\pgfqpoint{5.679778in}{3.925550in}}%
\pgfpathlineto{\pgfqpoint{5.683303in}{3.848146in}}%
\pgfpathlineto{\pgfqpoint{5.686827in}{3.406319in}}%
\pgfpathlineto{\pgfqpoint{5.690351in}{3.697666in}}%
\pgfpathlineto{\pgfqpoint{5.693876in}{3.585166in}}%
\pgfpathlineto{\pgfqpoint{5.697400in}{3.793819in}}%
\pgfpathlineto{\pgfqpoint{5.700925in}{3.715550in}}%
\pgfpathlineto{\pgfqpoint{5.704449in}{3.945743in}}%
\pgfpathlineto{\pgfqpoint{5.707974in}{3.289012in}}%
\pgfpathlineto{\pgfqpoint{5.715023in}{3.738050in}}%
\pgfpathlineto{\pgfqpoint{5.718547in}{3.583723in}}%
\pgfpathlineto{\pgfqpoint{5.722072in}{3.536127in}}%
\pgfpathlineto{\pgfqpoint{5.725596in}{3.603916in}}%
\pgfpathlineto{\pgfqpoint{5.729121in}{4.098627in}}%
\pgfpathlineto{\pgfqpoint{5.732645in}{3.642858in}}%
\pgfpathlineto{\pgfqpoint{5.736170in}{3.409204in}}%
\pgfpathlineto{\pgfqpoint{5.739694in}{3.706319in}}%
\pgfpathlineto{\pgfqpoint{5.743219in}{3.583243in}}%
\pgfpathlineto{\pgfqpoint{5.746743in}{3.801512in}}%
\pgfpathlineto{\pgfqpoint{5.750268in}{4.143627in}}%
\pgfpathlineto{\pgfqpoint{5.753792in}{3.766896in}}%
\pgfpathlineto{\pgfqpoint{5.757317in}{3.678435in}}%
\pgfpathlineto{\pgfqpoint{5.760841in}{3.398627in}}%
\pgfpathlineto{\pgfqpoint{5.764366in}{3.426127in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{3.724781in}}%
\pgfpathlineto{\pgfqpoint{5.771415in}{3.701031in}}%
\pgfpathlineto{\pgfqpoint{5.774939in}{3.655839in}}%
\pgfpathlineto{\pgfqpoint{5.778464in}{3.377473in}}%
\pgfpathlineto{\pgfqpoint{5.781988in}{3.734204in}}%
\pgfpathlineto{\pgfqpoint{5.785513in}{3.900486in}}%
\pgfpathlineto{\pgfqpoint{5.789037in}{3.740935in}}%
\pgfpathlineto{\pgfqpoint{5.792562in}{3.860646in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{3.665935in}}%
\pgfpathlineto{\pgfqpoint{5.803135in}{3.779396in}}%
\pgfpathlineto{\pgfqpoint{5.806660in}{3.738050in}}%
\pgfpathlineto{\pgfqpoint{5.813709in}{4.147185in}}%
\pgfpathlineto{\pgfqpoint{5.817233in}{3.505358in}}%
\pgfpathlineto{\pgfqpoint{5.820758in}{3.656319in}}%
\pgfpathlineto{\pgfqpoint{5.824282in}{3.411608in}}%
\pgfpathlineto{\pgfqpoint{5.827807in}{3.753435in}}%
\pgfpathlineto{\pgfqpoint{5.831331in}{3.914973in}}%
\pgfpathlineto{\pgfqpoint{5.834856in}{3.976031in}}%
\pgfpathlineto{\pgfqpoint{5.838380in}{3.733243in}}%
\pgfpathlineto{\pgfqpoint{5.841905in}{3.609204in}}%
\pgfpathlineto{\pgfqpoint{5.845429in}{3.923627in}}%
\pgfpathlineto{\pgfqpoint{5.848954in}{4.091896in}}%
\pgfpathlineto{\pgfqpoint{5.852478in}{3.965935in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{3.939973in}}%
\pgfpathlineto{\pgfqpoint{5.859527in}{3.844781in}}%
\pgfpathlineto{\pgfqpoint{5.863051in}{4.016416in}}%
\pgfpathlineto{\pgfqpoint{5.866576in}{3.899589in}}%
\pgfpathlineto{\pgfqpoint{5.870100in}{3.846223in}}%
\pgfpathlineto{\pgfqpoint{5.873625in}{3.915935in}}%
\pgfpathlineto{\pgfqpoint{5.877149in}{3.837089in}}%
\pgfpathlineto{\pgfqpoint{5.880674in}{3.974589in}}%
\pgfpathlineto{\pgfqpoint{5.884198in}{3.814781in}}%
\pgfpathlineto{\pgfqpoint{5.887723in}{3.899589in}}%
\pgfpathlineto{\pgfqpoint{5.891247in}{3.710646in}}%
\pgfpathlineto{\pgfqpoint{5.894772in}{3.888050in}}%
\pgfpathlineto{\pgfqpoint{5.898296in}{3.695743in}}%
\pgfpathlineto{\pgfqpoint{5.901821in}{4.009204in}}%
\pgfpathlineto{\pgfqpoint{5.908870in}{3.393819in}}%
\pgfpathlineto{\pgfqpoint{5.912394in}{4.026512in}}%
\pgfpathlineto{\pgfqpoint{5.915919in}{3.896704in}}%
\pgfpathlineto{\pgfqpoint{5.919443in}{3.971704in}}%
\pgfpathlineto{\pgfqpoint{5.922968in}{4.117377in}}%
\pgfpathlineto{\pgfqpoint{5.926492in}{4.009204in}}%
\pgfpathlineto{\pgfqpoint{5.930017in}{4.127473in}}%
\pgfpathlineto{\pgfqpoint{5.933541in}{4.159204in}}%
\pgfpathlineto{\pgfqpoint{5.940590in}{3.978435in}}%
\pgfpathlineto{\pgfqpoint{5.944115in}{3.572185in}}%
\pgfpathlineto{\pgfqpoint{5.947639in}{3.794781in}}%
\pgfpathlineto{\pgfqpoint{5.951164in}{3.764012in}}%
\pgfpathlineto{\pgfqpoint{5.954688in}{3.935646in}}%
\pgfpathlineto{\pgfqpoint{5.958213in}{3.933723in}}%
\pgfpathlineto{\pgfqpoint{5.961737in}{4.009204in}}%
\pgfpathlineto{\pgfqpoint{5.965262in}{3.841896in}}%
\pgfpathlineto{\pgfqpoint{5.968786in}{3.870262in}}%
\pgfpathlineto{\pgfqpoint{5.972311in}{4.104396in}}%
\pgfpathlineto{\pgfqpoint{5.975835in}{4.025069in}}%
\pgfpathlineto{\pgfqpoint{5.979360in}{3.645839in}}%
\pgfpathlineto{\pgfqpoint{5.982884in}{3.847666in}}%
\pgfpathlineto{\pgfqpoint{5.986409in}{3.813050in}}%
\pgfpathlineto{\pgfqpoint{5.989933in}{3.985166in}}%
\pgfpathlineto{\pgfqpoint{5.993458in}{3.899589in}}%
\pgfpathlineto{\pgfqpoint{5.996982in}{4.329396in}}%
\pgfpathlineto{\pgfqpoint{6.004031in}{3.305358in}}%
\pgfpathlineto{\pgfqpoint{6.007556in}{3.928435in}}%
\pgfpathlineto{\pgfqpoint{6.011080in}{3.618819in}}%
\pgfpathlineto{\pgfqpoint{6.014605in}{3.578435in}}%
\pgfpathlineto{\pgfqpoint{6.021654in}{4.225550in}}%
\pgfpathlineto{\pgfqpoint{6.025178in}{4.146223in}}%
\pgfpathlineto{\pgfqpoint{6.028702in}{4.366896in}}%
\pgfpathlineto{\pgfqpoint{6.032227in}{4.003435in}}%
\pgfpathlineto{\pgfqpoint{6.035751in}{3.954396in}}%
\pgfpathlineto{\pgfqpoint{6.039276in}{3.620743in}}%
\pgfpathlineto{\pgfqpoint{6.042800in}{4.225550in}}%
\pgfpathlineto{\pgfqpoint{6.046325in}{4.185743in}}%
\pgfpathlineto{\pgfqpoint{6.049849in}{4.039012in}}%
\pgfpathlineto{\pgfqpoint{6.053374in}{4.205358in}}%
\pgfpathlineto{\pgfqpoint{6.056898in}{3.993339in}}%
\pgfpathlineto{\pgfqpoint{6.060423in}{4.043819in}}%
\pgfpathlineto{\pgfqpoint{6.063947in}{4.222666in}}%
\pgfpathlineto{\pgfqpoint{6.067472in}{3.720743in}}%
\pgfpathlineto{\pgfqpoint{6.070996in}{3.937089in}}%
\pgfpathlineto{\pgfqpoint{6.074521in}{4.323627in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{4.206319in}}%
\pgfpathlineto{\pgfqpoint{6.081570in}{4.260166in}}%
\pgfpathlineto{\pgfqpoint{6.085094in}{3.861127in}}%
\pgfpathlineto{\pgfqpoint{6.088619in}{3.643339in}}%
\pgfpathlineto{\pgfqpoint{6.092143in}{3.919300in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{3.768435in}}%
\pgfpathlineto{\pgfqpoint{6.099192in}{4.107281in}}%
\pgfpathlineto{\pgfqpoint{6.106241in}{4.360166in}}%
\pgfpathlineto{\pgfqpoint{6.109766in}{4.179396in}}%
\pgfpathlineto{\pgfqpoint{6.113290in}{3.888435in}}%
\pgfpathlineto{\pgfqpoint{6.116815in}{4.144300in}}%
\pgfpathlineto{\pgfqpoint{6.120339in}{3.872666in}}%
\pgfpathlineto{\pgfqpoint{6.123864in}{3.937089in}}%
\pgfpathlineto{\pgfqpoint{6.127388in}{3.456319in}}%
\pgfpathlineto{\pgfqpoint{6.130913in}{3.528435in}}%
\pgfpathlineto{\pgfqpoint{6.134437in}{3.814012in}}%
\pgfpathlineto{\pgfqpoint{6.137962in}{3.428435in}}%
\pgfpathlineto{\pgfqpoint{6.141486in}{3.802954in}}%
\pgfpathlineto{\pgfqpoint{6.145011in}{3.637569in}}%
\pgfpathlineto{\pgfqpoint{6.148535in}{3.876512in}}%
\pgfpathlineto{\pgfqpoint{6.152060in}{3.776704in}}%
\pgfpathlineto{\pgfqpoint{6.155584in}{4.072666in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{3.821704in}}%
\pgfpathlineto{\pgfqpoint{6.162633in}{4.069781in}}%
\pgfpathlineto{\pgfqpoint{6.166158in}{4.201031in}}%
\pgfpathlineto{\pgfqpoint{6.169682in}{4.078435in}}%
\pgfpathlineto{\pgfqpoint{6.173207in}{3.876993in}}%
\pgfpathlineto{\pgfqpoint{6.176731in}{4.146223in}}%
\pgfpathlineto{\pgfqpoint{6.180256in}{3.931319in}}%
\pgfpathlineto{\pgfqpoint{6.183780in}{4.224108in}}%
\pgfpathlineto{\pgfqpoint{6.187305in}{3.641993in}}%
\pgfpathlineto{\pgfqpoint{6.190829in}{3.911127in}}%
\pgfpathlineto{\pgfqpoint{6.194353in}{3.866416in}}%
\pgfpathlineto{\pgfqpoint{6.201402in}{4.124589in}}%
\pgfpathlineto{\pgfqpoint{6.204927in}{3.922185in}}%
\pgfpathlineto{\pgfqpoint{6.208451in}{3.798627in}}%
\pgfpathlineto{\pgfqpoint{6.211976in}{4.177473in}}%
\pgfpathlineto{\pgfqpoint{6.215500in}{4.189973in}}%
\pgfpathlineto{\pgfqpoint{6.219025in}{4.260166in}}%
\pgfpathlineto{\pgfqpoint{6.222549in}{3.797185in}}%
\pgfpathlineto{\pgfqpoint{6.226074in}{4.061127in}}%
\pgfpathlineto{\pgfqpoint{6.229598in}{4.026512in}}%
\pgfpathlineto{\pgfqpoint{6.233123in}{3.786608in}}%
\pgfpathlineto{\pgfqpoint{6.236647in}{3.686127in}}%
\pgfpathlineto{\pgfqpoint{6.240172in}{4.180358in}}%
\pgfpathlineto{\pgfqpoint{6.243696in}{4.093339in}}%
\pgfpathlineto{\pgfqpoint{6.247221in}{3.861608in}}%
\pgfpathlineto{\pgfqpoint{6.250745in}{4.112020in}}%
\pgfpathlineto{\pgfqpoint{6.254270in}{3.905839in}}%
\pgfpathlineto{\pgfqpoint{6.257794in}{4.092858in}}%
\pgfpathlineto{\pgfqpoint{6.261319in}{4.427473in}}%
\pgfpathlineto{\pgfqpoint{6.264843in}{4.029396in}}%
\pgfpathlineto{\pgfqpoint{6.268368in}{4.265935in}}%
\pgfpathlineto{\pgfqpoint{6.271892in}{3.942858in}}%
\pgfpathlineto{\pgfqpoint{6.275417in}{3.424685in}}%
\pgfpathlineto{\pgfqpoint{6.278941in}{3.869781in}}%
\pgfpathlineto{\pgfqpoint{6.282466in}{3.675069in}}%
\pgfpathlineto{\pgfqpoint{6.285990in}{4.338050in}}%
\pgfpathlineto{\pgfqpoint{6.289515in}{3.939973in}}%
\pgfpathlineto{\pgfqpoint{6.293039in}{4.126512in}}%
\pgfpathlineto{\pgfqpoint{6.296564in}{4.098627in}}%
\pgfpathlineto{\pgfqpoint{6.300088in}{3.836127in}}%
\pgfpathlineto{\pgfqpoint{6.303613in}{3.770743in}}%
\pgfpathlineto{\pgfqpoint{6.307137in}{4.136127in}}%
\pgfpathlineto{\pgfqpoint{6.314186in}{4.067858in}}%
\pgfpathlineto{\pgfqpoint{6.317711in}{4.142858in}}%
\pgfpathlineto{\pgfqpoint{6.321235in}{4.335166in}}%
\pgfpathlineto{\pgfqpoint{6.324760in}{3.996704in}}%
\pgfpathlineto{\pgfqpoint{6.328284in}{4.174781in}}%
\pgfpathlineto{\pgfqpoint{6.331809in}{3.931800in}}%
\pgfpathlineto{\pgfqpoint{6.335333in}{4.029396in}}%
\pgfpathlineto{\pgfqpoint{6.338858in}{3.556800in}}%
\pgfpathlineto{\pgfqpoint{6.342382in}{4.307281in}}%
\pgfpathlineto{\pgfqpoint{6.345907in}{3.911127in}}%
\pgfpathlineto{\pgfqpoint{6.349431in}{3.859204in}}%
\pgfpathlineto{\pgfqpoint{6.352956in}{3.932281in}}%
\pgfpathlineto{\pgfqpoint{6.356480in}{4.092858in}}%
\pgfpathlineto{\pgfqpoint{6.360004in}{4.131512in}}%
\pgfpathlineto{\pgfqpoint{6.363529in}{4.371704in}}%
\pgfpathlineto{\pgfqpoint{6.367053in}{3.946704in}}%
\pgfpathlineto{\pgfqpoint{6.370578in}{4.120743in}}%
\pgfpathlineto{\pgfqpoint{6.374102in}{4.230358in}}%
\pgfpathlineto{\pgfqpoint{6.377627in}{4.230358in}}%
\pgfpathlineto{\pgfqpoint{6.381151in}{4.208243in}}%
\pgfpathlineto{\pgfqpoint{6.384676in}{4.054396in}}%
\pgfpathlineto{\pgfqpoint{6.388200in}{4.017858in}}%
\pgfpathlineto{\pgfqpoint{6.391725in}{4.272666in}}%
\pgfpathlineto{\pgfqpoint{6.395249in}{4.297666in}}%
\pgfpathlineto{\pgfqpoint{6.398774in}{4.234204in}}%
\pgfpathlineto{\pgfqpoint{6.402298in}{4.409204in}}%
\pgfpathlineto{\pgfqpoint{6.409347in}{3.858627in}}%
\pgfpathlineto{\pgfqpoint{6.416396in}{4.351031in}}%
\pgfpathlineto{\pgfqpoint{6.419921in}{3.591416in}}%
\pgfpathlineto{\pgfqpoint{6.423445in}{3.809685in}}%
\pgfpathlineto{\pgfqpoint{6.426970in}{3.620743in}}%
\pgfpathlineto{\pgfqpoint{6.430494in}{4.217858in}}%
\pgfpathlineto{\pgfqpoint{6.434019in}{4.162089in}}%
\pgfpathlineto{\pgfqpoint{6.437543in}{4.177954in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{4.062569in}}%
\pgfpathlineto{\pgfqpoint{6.444592in}{3.569300in}}%
\pgfpathlineto{\pgfqpoint{6.448117in}{3.935743in}}%
\pgfpathlineto{\pgfqpoint{6.451641in}{3.660646in}}%
\pgfpathlineto{\pgfqpoint{6.455166in}{4.344781in}}%
\pgfpathlineto{\pgfqpoint{6.458690in}{4.135166in}}%
\pgfpathlineto{\pgfqpoint{6.462215in}{4.043819in}}%
\pgfpathlineto{\pgfqpoint{6.465739in}{4.092858in}}%
\pgfpathlineto{\pgfqpoint{6.469264in}{3.999108in}}%
\pgfpathlineto{\pgfqpoint{6.472788in}{3.956319in}}%
\pgfpathlineto{\pgfqpoint{6.476313in}{4.410166in}}%
\pgfpathlineto{\pgfqpoint{6.479837in}{3.769781in}}%
\pgfpathlineto{\pgfqpoint{6.483362in}{4.178435in}}%
\pgfpathlineto{\pgfqpoint{6.486886in}{4.051031in}}%
\pgfpathlineto{\pgfqpoint{6.490411in}{4.066896in}}%
\pgfpathlineto{\pgfqpoint{6.493935in}{4.259012in}}%
\pgfpathlineto{\pgfqpoint{6.497460in}{4.231319in}}%
\pgfpathlineto{\pgfqpoint{6.500984in}{4.019589in}}%
\pgfpathlineto{\pgfqpoint{6.504509in}{4.013531in}}%
\pgfpathlineto{\pgfqpoint{6.508033in}{4.218339in}}%
\pgfpathlineto{\pgfqpoint{6.511558in}{4.019300in}}%
\pgfpathlineto{\pgfqpoint{6.515082in}{4.260166in}}%
\pgfpathlineto{\pgfqpoint{6.518607in}{3.963050in}}%
\pgfpathlineto{\pgfqpoint{6.522131in}{4.179396in}}%
\pgfpathlineto{\pgfqpoint{6.525656in}{3.874108in}}%
\pgfpathlineto{\pgfqpoint{6.529180in}{4.050069in}}%
\pgfpathlineto{\pgfqpoint{6.532704in}{3.743819in}}%
\pgfpathlineto{\pgfqpoint{6.536229in}{3.756800in}}%
\pgfpathlineto{\pgfqpoint{6.539753in}{4.263531in}}%
\pgfpathlineto{\pgfqpoint{6.543278in}{3.997666in}}%
\pgfpathlineto{\pgfqpoint{6.546802in}{3.844781in}}%
\pgfpathlineto{\pgfqpoint{6.550327in}{3.969781in}}%
\pgfpathlineto{\pgfqpoint{6.553851in}{4.225550in}}%
\pgfpathlineto{\pgfqpoint{6.557376in}{4.222666in}}%
\pgfpathlineto{\pgfqpoint{6.560900in}{3.930358in}}%
\pgfpathlineto{\pgfqpoint{6.564425in}{4.232281in}}%
\pgfpathlineto{\pgfqpoint{6.567949in}{4.335166in}}%
\pgfpathlineto{\pgfqpoint{6.571474in}{4.335166in}}%
\pgfpathlineto{\pgfqpoint{6.574998in}{3.817858in}}%
\pgfpathlineto{\pgfqpoint{6.582047in}{4.463050in}}%
\pgfpathlineto{\pgfqpoint{6.585572in}{3.747666in}}%
\pgfpathlineto{\pgfqpoint{6.589096in}{4.335646in}}%
\pgfpathlineto{\pgfqpoint{6.592621in}{4.158243in}}%
\pgfpathlineto{\pgfqpoint{6.596145in}{4.260166in}}%
\pgfpathlineto{\pgfqpoint{6.599670in}{3.918819in}}%
\pgfpathlineto{\pgfqpoint{6.603194in}{4.299589in}}%
\pgfpathlineto{\pgfqpoint{6.606719in}{4.315935in}}%
\pgfpathlineto{\pgfqpoint{6.610243in}{4.076993in}}%
\pgfpathlineto{\pgfqpoint{6.613768in}{4.192377in}}%
\pgfpathlineto{\pgfqpoint{6.617292in}{3.664012in}}%
\pgfpathlineto{\pgfqpoint{6.620817in}{4.007281in}}%
\pgfpathlineto{\pgfqpoint{6.624341in}{3.911127in}}%
\pgfpathlineto{\pgfqpoint{6.627866in}{4.232762in}}%
\pgfpathlineto{\pgfqpoint{6.631390in}{3.672377in}}%
\pgfpathlineto{\pgfqpoint{6.634915in}{4.059685in}}%
\pgfpathlineto{\pgfqpoint{6.638439in}{3.977762in}}%
\pgfpathlineto{\pgfqpoint{6.641964in}{3.749589in}}%
\pgfpathlineto{\pgfqpoint{6.649013in}{4.167281in}}%
\pgfpathlineto{\pgfqpoint{6.652537in}{4.216896in}}%
\pgfpathlineto{\pgfqpoint{6.656062in}{3.942377in}}%
\pgfpathlineto{\pgfqpoint{6.659586in}{3.913050in}}%
\pgfpathlineto{\pgfqpoint{6.663111in}{4.127473in}}%
\pgfpathlineto{\pgfqpoint{6.666635in}{3.825069in}}%
\pgfpathlineto{\pgfqpoint{6.670160in}{4.224108in}}%
\pgfpathlineto{\pgfqpoint{6.673684in}{4.392858in}}%
\pgfpathlineto{\pgfqpoint{6.677209in}{4.071704in}}%
\pgfpathlineto{\pgfqpoint{6.680733in}{4.119781in}}%
\pgfpathlineto{\pgfqpoint{6.684258in}{3.914012in}}%
\pgfpathlineto{\pgfqpoint{6.687782in}{3.982762in}}%
\pgfpathlineto{\pgfqpoint{6.691307in}{4.214012in}}%
\pgfpathlineto{\pgfqpoint{6.694831in}{3.820743in}}%
\pgfpathlineto{\pgfqpoint{6.698355in}{4.100550in}}%
\pgfpathlineto{\pgfqpoint{6.701880in}{3.508243in}}%
\pgfpathlineto{\pgfqpoint{6.705404in}{3.845743in}}%
\pgfpathlineto{\pgfqpoint{6.708929in}{3.692858in}}%
\pgfpathlineto{\pgfqpoint{6.712453in}{3.993339in}}%
\pgfpathlineto{\pgfqpoint{6.715978in}{4.127473in}}%
\pgfpathlineto{\pgfqpoint{6.719502in}{3.736127in}}%
\pgfpathlineto{\pgfqpoint{6.723027in}{3.858243in}}%
\pgfpathlineto{\pgfqpoint{6.726551in}{3.703723in}}%
\pgfpathlineto{\pgfqpoint{6.730076in}{4.115935in}}%
\pgfpathlineto{\pgfqpoint{6.733600in}{3.910166in}}%
\pgfpathlineto{\pgfqpoint{6.737125in}{3.796704in}}%
\pgfpathlineto{\pgfqpoint{6.740649in}{4.034589in}}%
\pgfpathlineto{\pgfqpoint{6.744174in}{3.902473in}}%
\pgfpathlineto{\pgfqpoint{6.747698in}{4.072666in}}%
\pgfpathlineto{\pgfqpoint{6.751223in}{4.372666in}}%
\pgfpathlineto{\pgfqpoint{6.754747in}{4.176512in}}%
\pgfpathlineto{\pgfqpoint{6.758272in}{4.405839in}}%
\pgfpathlineto{\pgfqpoint{6.761796in}{4.064973in}}%
\pgfpathlineto{\pgfqpoint{6.765321in}{4.456319in}}%
\pgfpathlineto{\pgfqpoint{6.768845in}{3.784204in}}%
\pgfpathlineto{\pgfqpoint{6.772370in}{4.223627in}}%
\pgfpathlineto{\pgfqpoint{6.775894in}{4.105839in}}%
\pgfpathlineto{\pgfqpoint{6.779419in}{4.201512in}}%
\pgfpathlineto{\pgfqpoint{6.782943in}{4.586127in}}%
\pgfpathlineto{\pgfqpoint{6.786468in}{4.237089in}}%
\pgfpathlineto{\pgfqpoint{6.789992in}{4.401512in}}%
\pgfpathlineto{\pgfqpoint{6.793517in}{4.404396in}}%
\pgfpathlineto{\pgfqpoint{6.797041in}{4.281319in}}%
\pgfpathlineto{\pgfqpoint{6.800566in}{4.612089in}}%
\pgfpathlineto{\pgfqpoint{6.804090in}{4.145262in}}%
\pgfpathlineto{\pgfqpoint{6.807615in}{3.999589in}}%
\pgfpathlineto{\pgfqpoint{6.814664in}{4.531319in}}%
\pgfpathlineto{\pgfqpoint{6.818188in}{4.216896in}}%
\pgfpathlineto{\pgfqpoint{6.821713in}{4.464012in}}%
\pgfpathlineto{\pgfqpoint{6.825237in}{4.133243in}}%
\pgfpathlineto{\pgfqpoint{6.828762in}{4.054396in}}%
\pgfpathlineto{\pgfqpoint{6.832286in}{4.286127in}}%
\pgfpathlineto{\pgfqpoint{6.835811in}{4.188531in}}%
\pgfpathlineto{\pgfqpoint{6.839335in}{4.333723in}}%
\pgfpathlineto{\pgfqpoint{6.842860in}{4.204396in}}%
\pgfpathlineto{\pgfqpoint{6.846384in}{4.362089in}}%
\pgfpathlineto{\pgfqpoint{6.849909in}{4.252954in}}%
\pgfpathlineto{\pgfqpoint{6.853433in}{4.187473in}}%
\pgfpathlineto{\pgfqpoint{6.856958in}{4.581319in}}%
\pgfpathlineto{\pgfqpoint{6.860482in}{4.460646in}}%
\pgfpathlineto{\pgfqpoint{6.864006in}{3.759204in}}%
\pgfpathlineto{\pgfqpoint{6.867531in}{4.056319in}}%
\pgfpathlineto{\pgfqpoint{6.871055in}{3.973627in}}%
\pgfpathlineto{\pgfqpoint{6.874580in}{4.317858in}}%
\pgfpathlineto{\pgfqpoint{6.878104in}{4.449589in}}%
\pgfpathlineto{\pgfqpoint{6.881629in}{4.315935in}}%
\pgfpathlineto{\pgfqpoint{6.885153in}{4.490935in}}%
\pgfpathlineto{\pgfqpoint{6.888678in}{4.343819in}}%
\pgfpathlineto{\pgfqpoint{6.892202in}{3.908243in}}%
\pgfpathlineto{\pgfqpoint{6.895727in}{4.352473in}}%
\pgfpathlineto{\pgfqpoint{6.899251in}{4.219781in}}%
\pgfpathlineto{\pgfqpoint{6.902776in}{4.167858in}}%
\pgfpathlineto{\pgfqpoint{6.906300in}{3.637089in}}%
\pgfpathlineto{\pgfqpoint{6.909825in}{4.368819in}}%
\pgfpathlineto{\pgfqpoint{6.913349in}{4.518050in}}%
\pgfpathlineto{\pgfqpoint{6.916874in}{4.454877in}}%
\pgfpathlineto{\pgfqpoint{6.920398in}{4.181319in}}%
\pgfpathlineto{\pgfqpoint{6.923923in}{4.334012in}}%
\pgfpathlineto{\pgfqpoint{6.927447in}{4.364973in}}%
\pgfpathlineto{\pgfqpoint{6.930972in}{4.483723in}}%
\pgfpathlineto{\pgfqpoint{6.934496in}{4.482281in}}%
\pgfpathlineto{\pgfqpoint{6.938021in}{4.420743in}}%
\pgfpathlineto{\pgfqpoint{6.941545in}{4.551512in}}%
\pgfpathlineto{\pgfqpoint{6.945070in}{4.291896in}}%
\pgfpathlineto{\pgfqpoint{6.948594in}{4.323627in}}%
\pgfpathlineto{\pgfqpoint{6.952119in}{4.014012in}}%
\pgfpathlineto{\pgfqpoint{6.959168in}{4.289012in}}%
\pgfpathlineto{\pgfqpoint{6.962692in}{4.185166in}}%
\pgfpathlineto{\pgfqpoint{6.966217in}{4.185166in}}%
\pgfpathlineto{\pgfqpoint{6.969741in}{4.214012in}}%
\pgfpathlineto{\pgfqpoint{6.973266in}{4.053435in}}%
\pgfpathlineto{\pgfqpoint{6.976790in}{3.996223in}}%
\pgfpathlineto{\pgfqpoint{6.980315in}{4.277473in}}%
\pgfpathlineto{\pgfqpoint{6.983839in}{4.122666in}}%
\pgfpathlineto{\pgfqpoint{6.987364in}{4.091416in}}%
\pgfpathlineto{\pgfqpoint{6.990888in}{4.391896in}}%
\pgfpathlineto{\pgfqpoint{6.997937in}{3.874108in}}%
\pgfpathlineto{\pgfqpoint{7.001462in}{4.031319in}}%
\pgfpathlineto{\pgfqpoint{7.004986in}{4.444781in}}%
\pgfpathlineto{\pgfqpoint{7.008511in}{4.132281in}}%
\pgfpathlineto{\pgfqpoint{7.012035in}{4.210166in}}%
\pgfpathlineto{\pgfqpoint{7.015560in}{4.336127in}}%
\pgfpathlineto{\pgfqpoint{7.022609in}{3.953916in}}%
\pgfpathlineto{\pgfqpoint{7.026133in}{4.281319in}}%
\pgfpathlineto{\pgfqpoint{7.029658in}{4.411127in}}%
\pgfpathlineto{\pgfqpoint{7.033182in}{3.976512in}}%
\pgfpathlineto{\pgfqpoint{7.036706in}{4.529396in}}%
\pgfpathlineto{\pgfqpoint{7.040231in}{4.245743in}}%
\pgfpathlineto{\pgfqpoint{7.043755in}{4.098627in}}%
\pgfpathlineto{\pgfqpoint{7.047280in}{4.360166in}}%
\pgfpathlineto{\pgfqpoint{7.050804in}{4.219781in}}%
\pgfpathlineto{\pgfqpoint{7.054329in}{4.225550in}}%
\pgfpathlineto{\pgfqpoint{7.057853in}{4.242858in}}%
\pgfpathlineto{\pgfqpoint{7.061378in}{4.183243in}}%
\pgfpathlineto{\pgfqpoint{7.068427in}{4.352473in}}%
\pgfpathlineto{\pgfqpoint{7.071951in}{3.864973in}}%
\pgfpathlineto{\pgfqpoint{7.075476in}{4.355358in}}%
\pgfpathlineto{\pgfqpoint{7.079000in}{4.374589in}}%
\pgfpathlineto{\pgfqpoint{7.082525in}{4.331800in}}%
\pgfpathlineto{\pgfqpoint{7.086049in}{4.507281in}}%
\pgfpathlineto{\pgfqpoint{7.089574in}{4.345743in}}%
\pgfpathlineto{\pgfqpoint{7.093098in}{4.023627in}}%
\pgfpathlineto{\pgfqpoint{7.096623in}{4.408243in}}%
\pgfpathlineto{\pgfqpoint{7.100147in}{4.318819in}}%
\pgfpathlineto{\pgfqpoint{7.103672in}{4.092858in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{4.672666in}}%
\pgfpathlineto{\pgfqpoint{7.114245in}{4.049589in}}%
\pgfpathlineto{\pgfqpoint{7.117770in}{4.290935in}}%
\pgfpathlineto{\pgfqpoint{7.121294in}{4.352473in}}%
\pgfpathlineto{\pgfqpoint{7.124819in}{4.139012in}}%
\pgfpathlineto{\pgfqpoint{7.128343in}{4.367858in}}%
\pgfpathlineto{\pgfqpoint{7.131868in}{4.150550in}}%
\pgfpathlineto{\pgfqpoint{7.135392in}{4.311127in}}%
\pgfpathlineto{\pgfqpoint{7.138917in}{4.618819in}}%
\pgfpathlineto{\pgfqpoint{7.142441in}{4.226993in}}%
\pgfpathlineto{\pgfqpoint{7.149490in}{4.127473in}}%
\pgfpathlineto{\pgfqpoint{7.153015in}{4.176512in}}%
\pgfpathlineto{\pgfqpoint{7.156539in}{4.883243in}}%
\pgfpathlineto{\pgfqpoint{7.160064in}{4.156800in}}%
\pgfpathlineto{\pgfqpoint{7.163588in}{3.953435in}}%
\pgfpathlineto{\pgfqpoint{7.170637in}{4.552473in}}%
\pgfpathlineto{\pgfqpoint{7.174162in}{4.606319in}}%
\pgfpathlineto{\pgfqpoint{7.177686in}{4.361127in}}%
\pgfpathlineto{\pgfqpoint{7.181211in}{4.379396in}}%
\pgfpathlineto{\pgfqpoint{7.184735in}{3.811127in}}%
\pgfpathlineto{\pgfqpoint{7.188260in}{4.672666in}}%
\pgfpathlineto{\pgfqpoint{7.191784in}{4.110166in}}%
\pgfpathlineto{\pgfqpoint{7.195309in}{4.126031in}}%
\pgfpathlineto{\pgfqpoint{7.198833in}{4.256319in}}%
\pgfpathlineto{\pgfqpoint{7.202357in}{4.340935in}}%
\pgfpathlineto{\pgfqpoint{7.205882in}{3.873627in}}%
\pgfpathlineto{\pgfqpoint{7.209406in}{4.412281in}}%
\pgfpathlineto{\pgfqpoint{7.212931in}{4.617858in}}%
\pgfpathlineto{\pgfqpoint{7.216455in}{4.196704in}}%
\pgfpathlineto{\pgfqpoint{7.223504in}{4.492377in}}%
\pgfpathlineto{\pgfqpoint{7.227029in}{4.644781in}}%
\pgfpathlineto{\pgfqpoint{7.230553in}{4.454877in}}%
\pgfpathlineto{\pgfqpoint{7.234078in}{4.617858in}}%
\pgfpathlineto{\pgfqpoint{7.237602in}{4.552473in}}%
\pgfpathlineto{\pgfqpoint{7.241127in}{4.678435in}}%
\pgfpathlineto{\pgfqpoint{7.244651in}{4.255358in}}%
\pgfpathlineto{\pgfqpoint{7.248176in}{4.403091in}}%
\pgfpathlineto{\pgfqpoint{7.251700in}{4.327954in}}%
\pgfpathlineto{\pgfqpoint{7.255225in}{4.661127in}}%
\pgfpathlineto{\pgfqpoint{7.258749in}{4.153435in}}%
\pgfpathlineto{\pgfqpoint{7.262274in}{3.891896in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{3.899589in}}%
\pgfpathlineto{\pgfqpoint{7.269323in}{4.212089in}}%
\pgfpathlineto{\pgfqpoint{7.272847in}{4.063050in}}%
\pgfpathlineto{\pgfqpoint{7.276372in}{4.383243in}}%
\pgfpathlineto{\pgfqpoint{7.279896in}{4.389012in}}%
\pgfpathlineto{\pgfqpoint{7.283421in}{4.165935in}}%
\pgfpathlineto{\pgfqpoint{7.286945in}{3.854877in}}%
\pgfpathlineto{\pgfqpoint{7.290470in}{4.423627in}}%
\pgfpathlineto{\pgfqpoint{7.293994in}{4.395743in}}%
\pgfpathlineto{\pgfqpoint{7.297519in}{4.386127in}}%
\pgfpathlineto{\pgfqpoint{7.301043in}{4.206800in}}%
\pgfpathlineto{\pgfqpoint{7.304568in}{4.394781in}}%
\pgfpathlineto{\pgfqpoint{7.308092in}{4.455839in}}%
\pgfpathlineto{\pgfqpoint{7.311617in}{4.378435in}}%
\pgfpathlineto{\pgfqpoint{7.315141in}{4.551512in}}%
\pgfpathlineto{\pgfqpoint{7.318666in}{4.325550in}}%
\pgfpathlineto{\pgfqpoint{7.322190in}{4.327954in}}%
\pgfpathlineto{\pgfqpoint{7.325715in}{4.276031in}}%
\pgfpathlineto{\pgfqpoint{7.329239in}{4.595743in}}%
\pgfpathlineto{\pgfqpoint{7.332764in}{4.603435in}}%
\pgfpathlineto{\pgfqpoint{7.336288in}{4.776512in}}%
\pgfpathlineto{\pgfqpoint{7.339813in}{4.428435in}}%
\pgfpathlineto{\pgfqpoint{7.343337in}{4.689973in}}%
\pgfpathlineto{\pgfqpoint{7.346862in}{4.762089in}}%
\pgfpathlineto{\pgfqpoint{7.350386in}{4.487089in}}%
\pgfpathlineto{\pgfqpoint{7.353911in}{4.361127in}}%
\pgfpathlineto{\pgfqpoint{7.357435in}{4.629396in}}%
\pgfpathlineto{\pgfqpoint{7.360960in}{4.664012in}}%
\pgfpathlineto{\pgfqpoint{7.364484in}{4.007281in}}%
\pgfpathlineto{\pgfqpoint{7.368008in}{4.070743in}}%
\pgfpathlineto{\pgfqpoint{7.375057in}{4.753435in}}%
\pgfpathlineto{\pgfqpoint{7.378582in}{4.735166in}}%
\pgfpathlineto{\pgfqpoint{7.382106in}{4.773627in}}%
\pgfpathlineto{\pgfqpoint{7.385631in}{4.184204in}}%
\pgfpathlineto{\pgfqpoint{7.389155in}{4.489973in}}%
\pgfpathlineto{\pgfqpoint{7.396204in}{4.746704in}}%
\pgfpathlineto{\pgfqpoint{7.399729in}{4.332281in}}%
\pgfpathlineto{\pgfqpoint{7.403253in}{4.606319in}}%
\pgfpathlineto{\pgfqpoint{7.406778in}{4.297666in}}%
\pgfpathlineto{\pgfqpoint{7.413827in}{4.008243in}}%
\pgfpathlineto{\pgfqpoint{7.417351in}{4.226993in}}%
\pgfpathlineto{\pgfqpoint{7.420876in}{4.150550in}}%
\pgfpathlineto{\pgfqpoint{7.424400in}{4.669781in}}%
\pgfpathlineto{\pgfqpoint{7.427925in}{4.529396in}}%
\pgfpathlineto{\pgfqpoint{7.431449in}{4.327473in}}%
\pgfpathlineto{\pgfqpoint{7.434974in}{4.441319in}}%
\pgfpathlineto{\pgfqpoint{7.438498in}{4.258723in}}%
\pgfpathlineto{\pgfqpoint{7.442023in}{4.278435in}}%
\pgfpathlineto{\pgfqpoint{7.445547in}{4.664012in}}%
\pgfpathlineto{\pgfqpoint{7.449072in}{4.591896in}}%
\pgfpathlineto{\pgfqpoint{7.452596in}{4.574589in}}%
\pgfpathlineto{\pgfqpoint{7.456121in}{4.515935in}}%
\pgfpathlineto{\pgfqpoint{7.459645in}{4.606319in}}%
\pgfpathlineto{\pgfqpoint{7.463170in}{4.434204in}}%
\pgfpathlineto{\pgfqpoint{7.466694in}{4.513050in}}%
\pgfpathlineto{\pgfqpoint{7.470219in}{4.639493in}}%
\pgfpathlineto{\pgfqpoint{7.477268in}{4.170743in}}%
\pgfpathlineto{\pgfqpoint{7.480792in}{4.473627in}}%
\pgfpathlineto{\pgfqpoint{7.484317in}{4.530358in}}%
\pgfpathlineto{\pgfqpoint{7.487841in}{4.822666in}}%
\pgfpathlineto{\pgfqpoint{7.498415in}{4.440935in}}%
\pgfpathlineto{\pgfqpoint{7.501939in}{4.748627in}}%
\pgfpathlineto{\pgfqpoint{7.505464in}{4.785166in}}%
\pgfpathlineto{\pgfqpoint{7.508988in}{4.506800in}}%
\pgfpathlineto{\pgfqpoint{7.512513in}{4.792858in}}%
\pgfpathlineto{\pgfqpoint{7.516037in}{4.398627in}}%
\pgfpathlineto{\pgfqpoint{7.519562in}{4.188050in}}%
\pgfpathlineto{\pgfqpoint{7.523086in}{3.839973in}}%
\pgfpathlineto{\pgfqpoint{7.530135in}{4.577473in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{4.400550in}}%
\pgfpathlineto{\pgfqpoint{7.537184in}{4.837089in}}%
\pgfpathlineto{\pgfqpoint{7.540708in}{4.534204in}}%
\pgfpathlineto{\pgfqpoint{7.544233in}{4.469300in}}%
\pgfpathlineto{\pgfqpoint{7.551282in}{4.404396in}}%
\pgfpathlineto{\pgfqpoint{7.554806in}{4.400550in}}%
\pgfpathlineto{\pgfqpoint{7.558331in}{4.542858in}}%
\pgfpathlineto{\pgfqpoint{7.561855in}{4.573435in}}%
\pgfpathlineto{\pgfqpoint{7.565380in}{4.433243in}}%
\pgfpathlineto{\pgfqpoint{7.568904in}{3.807281in}}%
\pgfpathlineto{\pgfqpoint{7.572429in}{4.060646in}}%
\pgfpathlineto{\pgfqpoint{7.575953in}{4.522666in}}%
\pgfpathlineto{\pgfqpoint{7.579478in}{4.525550in}}%
\pgfpathlineto{\pgfqpoint{7.583002in}{4.632281in}}%
\pgfpathlineto{\pgfqpoint{7.586527in}{4.262569in}}%
\pgfpathlineto{\pgfqpoint{7.590051in}{4.520743in}}%
\pgfpathlineto{\pgfqpoint{7.593576in}{4.372185in}}%
\pgfpathlineto{\pgfqpoint{7.597100in}{4.382762in}}%
\pgfpathlineto{\pgfqpoint{7.600625in}{4.756319in}}%
\pgfpathlineto{\pgfqpoint{7.604149in}{4.150262in}}%
\pgfpathlineto{\pgfqpoint{7.607674in}{4.659204in}}%
\pgfpathlineto{\pgfqpoint{7.611198in}{4.345262in}}%
\pgfpathlineto{\pgfqpoint{7.614723in}{4.763050in}}%
\pgfpathlineto{\pgfqpoint{7.618247in}{4.467858in}}%
\pgfpathlineto{\pgfqpoint{7.621772in}{4.306800in}}%
\pgfpathlineto{\pgfqpoint{7.625296in}{4.414973in}}%
\pgfpathlineto{\pgfqpoint{7.632345in}{4.958243in}}%
\pgfpathlineto{\pgfqpoint{7.635870in}{4.365454in}}%
\pgfpathlineto{\pgfqpoint{7.639394in}{4.223146in}}%
\pgfpathlineto{\pgfqpoint{7.646443in}{4.629396in}}%
\pgfpathlineto{\pgfqpoint{7.649968in}{4.413050in}}%
\pgfpathlineto{\pgfqpoint{7.653492in}{4.577473in}}%
\pgfpathlineto{\pgfqpoint{7.657017in}{4.122666in}}%
\pgfpathlineto{\pgfqpoint{7.660541in}{4.329973in}}%
\pgfpathlineto{\pgfqpoint{7.664066in}{4.851512in}}%
\pgfpathlineto{\pgfqpoint{7.667590in}{4.394781in}}%
\pgfpathlineto{\pgfqpoint{7.671115in}{4.116896in}}%
\pgfpathlineto{\pgfqpoint{7.674639in}{4.353435in}}%
\pgfpathlineto{\pgfqpoint{7.678164in}{4.500550in}}%
\pgfpathlineto{\pgfqpoint{7.681688in}{4.511127in}}%
\pgfpathlineto{\pgfqpoint{7.685213in}{4.547666in}}%
\pgfpathlineto{\pgfqpoint{7.688737in}{4.762089in}}%
\pgfpathlineto{\pgfqpoint{7.692262in}{4.271704in}}%
\pgfpathlineto{\pgfqpoint{7.695786in}{4.626031in}}%
\pgfpathlineto{\pgfqpoint{7.699311in}{4.635166in}}%
\pgfpathlineto{\pgfqpoint{7.702835in}{4.701512in}}%
\pgfpathlineto{\pgfqpoint{7.706359in}{4.796704in}}%
\pgfpathlineto{\pgfqpoint{7.709884in}{4.664012in}}%
\pgfpathlineto{\pgfqpoint{7.713408in}{4.764973in}}%
\pgfpathlineto{\pgfqpoint{7.716933in}{4.669781in}}%
\pgfpathlineto{\pgfqpoint{7.723982in}{4.558723in}}%
\pgfpathlineto{\pgfqpoint{7.727506in}{4.385166in}}%
\pgfpathlineto{\pgfqpoint{7.731031in}{4.423627in}}%
\pgfpathlineto{\pgfqpoint{7.738080in}{4.532762in}}%
\pgfpathlineto{\pgfqpoint{7.741604in}{4.621704in}}%
\pgfpathlineto{\pgfqpoint{7.745129in}{4.245743in}}%
\pgfpathlineto{\pgfqpoint{7.748653in}{4.418819in}}%
\pgfpathlineto{\pgfqpoint{7.752178in}{3.994781in}}%
\pgfpathlineto{\pgfqpoint{7.755702in}{4.456319in}}%
\pgfpathlineto{\pgfqpoint{7.762751in}{4.512089in}}%
\pgfpathlineto{\pgfqpoint{7.766276in}{4.424589in}}%
\pgfpathlineto{\pgfqpoint{7.769800in}{4.750550in}}%
\pgfpathlineto{\pgfqpoint{7.776849in}{4.291896in}}%
\pgfpathlineto{\pgfqpoint{7.780374in}{4.516896in}}%
\pgfpathlineto{\pgfqpoint{7.783898in}{4.638050in}}%
\pgfpathlineto{\pgfqpoint{7.787423in}{3.959204in}}%
\pgfpathlineto{\pgfqpoint{7.790947in}{4.519781in}}%
\pgfpathlineto{\pgfqpoint{7.794472in}{4.337089in}}%
\pgfpathlineto{\pgfqpoint{7.797996in}{4.796704in}}%
\pgfpathlineto{\pgfqpoint{7.801521in}{4.704396in}}%
\pgfpathlineto{\pgfqpoint{7.805045in}{4.557281in}}%
\pgfpathlineto{\pgfqpoint{7.808570in}{4.852473in}}%
\pgfpathlineto{\pgfqpoint{7.812094in}{4.199589in}}%
\pgfpathlineto{\pgfqpoint{7.815619in}{4.433243in}}%
\pgfpathlineto{\pgfqpoint{7.819143in}{4.251512in}}%
\pgfpathlineto{\pgfqpoint{7.822668in}{4.417858in}}%
\pgfpathlineto{\pgfqpoint{7.826192in}{4.410166in}}%
\pgfpathlineto{\pgfqpoint{7.829717in}{4.093819in}}%
\pgfpathlineto{\pgfqpoint{7.833241in}{4.626512in}}%
\pgfpathlineto{\pgfqpoint{7.836766in}{4.563050in}}%
\pgfpathlineto{\pgfqpoint{7.840290in}{4.589012in}}%
\pgfpathlineto{\pgfqpoint{7.843815in}{4.629396in}}%
\pgfpathlineto{\pgfqpoint{7.847339in}{4.906319in}}%
\pgfpathlineto{\pgfqpoint{7.850864in}{4.861127in}}%
\pgfpathlineto{\pgfqpoint{7.854388in}{4.909204in}}%
\pgfpathlineto{\pgfqpoint{7.857913in}{4.571704in}}%
\pgfpathlineto{\pgfqpoint{7.861437in}{4.831319in}}%
\pgfpathlineto{\pgfqpoint{7.864962in}{4.834204in}}%
\pgfpathlineto{\pgfqpoint{7.872011in}{4.539012in}}%
\pgfpathlineto{\pgfqpoint{7.875535in}{4.467858in}}%
\pgfpathlineto{\pgfqpoint{7.879059in}{4.357281in}}%
\pgfpathlineto{\pgfqpoint{7.882584in}{3.990935in}}%
\pgfpathlineto{\pgfqpoint{7.886108in}{4.653435in}}%
\pgfpathlineto{\pgfqpoint{7.889633in}{4.551512in}}%
\pgfpathlineto{\pgfqpoint{7.893157in}{4.701512in}}%
\pgfpathlineto{\pgfqpoint{7.896682in}{4.392858in}}%
\pgfpathlineto{\pgfqpoint{7.900206in}{4.344781in}}%
\pgfpathlineto{\pgfqpoint{7.903731in}{4.339012in}}%
\pgfpathlineto{\pgfqpoint{7.907255in}{4.295262in}}%
\pgfpathlineto{\pgfqpoint{7.910780in}{4.700550in}}%
\pgfpathlineto{\pgfqpoint{7.914304in}{4.720358in}}%
\pgfpathlineto{\pgfqpoint{7.917829in}{4.653916in}}%
\pgfpathlineto{\pgfqpoint{7.921353in}{4.542858in}}%
\pgfpathlineto{\pgfqpoint{7.924878in}{4.557281in}}%
\pgfpathlineto{\pgfqpoint{7.931927in}{4.217858in}}%
\pgfpathlineto{\pgfqpoint{7.935451in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{7.938976in}{4.671223in}}%
\pgfpathlineto{\pgfqpoint{7.942500in}{4.197666in}}%
\pgfpathlineto{\pgfqpoint{7.946025in}{4.730358in}}%
\pgfpathlineto{\pgfqpoint{7.949549in}{4.128916in}}%
\pgfpathlineto{\pgfqpoint{7.953074in}{4.780358in}}%
\pgfpathlineto{\pgfqpoint{7.956598in}{4.309685in}}%
\pgfpathlineto{\pgfqpoint{7.960123in}{4.707281in}}%
\pgfpathlineto{\pgfqpoint{7.963647in}{4.223146in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{4.656800in}}%
\pgfpathlineto{\pgfqpoint{7.967172in}{4.656800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569444in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.319444in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.319444in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569444in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.319444in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569444in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.319444in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{3.532347in}}%
\pgfpathlineto{\pgfqpoint{4.664939in}{3.532347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.703828in}{3.532347in}}{\pgfqpoint{4.703828in}{3.571235in}}%
\pgfpathlineto{\pgfqpoint{4.703828in}{5.037901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.703828in}{5.076790in}}{\pgfqpoint{4.664939in}{5.076790in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{5.076790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666667in}{5.076790in}}{\pgfqpoint{0.666667in}{5.037901in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{3.571235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666667in}{3.532347in}}{\pgfqpoint{0.705556in}{3.532347in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{3.532347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744444in}{4.917067in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{4.917067in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{4.917067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288889in,y=4.849012in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744444in}{4.619846in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{4.619846in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{4.619846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288889in,y=4.551790in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744444in}{4.322624in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{4.322624in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{4.322624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288889in,y=4.254568in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744444in}{4.025402in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{4.025402in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{4.025402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288889in,y=3.957346in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=6, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744444in}{3.728180in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{3.728180in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{3.728180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288889in,y=3.660124in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=8, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> DL_COV_SRSUE_BETAS_STYLE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.060753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.012528in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.065634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.017409in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.070515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.022290in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.075396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.027170in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{5.080277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=5.032051in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSUE COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{0.898465in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.103360in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.123357in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.156820in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.213696in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.221233in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.222840in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.240124in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.248465in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.284038in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.304035in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.354078in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.367945in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{1.370357in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.370658in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{1.387942in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{1.403518in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{1.449039in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{1.456073in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{1.456174in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{1.458585in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{1.459992in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{1.468433in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{1.487928in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{1.489033in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{1.491244in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{1.517672in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{1.517873in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{1.520386in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{1.523501in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{1.527822in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{1.539277in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{1.540282in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{1.541790in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{1.558370in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{1.558672in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{1.578267in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{1.579975in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{1.601982in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{1.603389in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{1.607509in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{1.609318in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{1.610423in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{1.615548in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{1.617357in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{1.627707in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{1.628310in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{1.628611in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.636148in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{1.636851in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{1.648910in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{1.650015in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{1.650116in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{1.662878in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{1.666495in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{1.669007in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{1.671721in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{1.673429in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{1.694230in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{1.695134in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{1.695436in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{1.701365in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{1.701867in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{1.702169in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{1.704982in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{1.716940in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{1.720256in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{1.721161in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{1.722166in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{1.723874in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{1.725281in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{1.731813in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{1.732918in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{1.736335in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{1.737741in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{1.738646in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{1.740354in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{1.740354in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.742464in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{1.742464in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{1.744876in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{1.745881in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{1.746082in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{1.747790in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{1.748795in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{1.750202in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{1.758944in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{1.759648in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{1.760753in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{1.763567in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{1.764471in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{1.765476in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{1.766782in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{1.767486in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{1.777736in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{1.778740in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{1.778740in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{1.780248in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{1.780650in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{1.793713in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{1.795221in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{1.795823in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{1.796929in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{1.797431in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{1.816122in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{1.817127in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{1.817629in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{1.818534in}}%
\pgfpathlineto{\pgfqpoint{4.427774in}{1.819438in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{1.819941in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{1.821850in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{1.822654in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{1.823257in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{1.824161in}}%
\pgfpathlineto{\pgfqpoint{4.849657in}{1.824463in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{1.824563in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{1.827075in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{1.827075in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{1.853303in}}%
\pgfpathlineto{\pgfqpoint{5.004348in}{1.853303in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{1.855915in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{1.856920in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{1.868376in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{1.868979in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{1.875912in}}%
\pgfpathlineto{\pgfqpoint{5.827021in}{1.880032in}}%
\pgfpathlineto{\pgfqpoint{6.828994in}{1.881037in}}%
\pgfpathlineto{\pgfqpoint{6.836026in}{1.882042in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{1.882947in}}%
\pgfpathlineto{\pgfqpoint{7.159470in}{1.883349in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{1.883851in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{1.883851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764921in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.002053in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.106571in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.154132in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.384455in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.534308in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.673484in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.693612in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.755749in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.792115in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.812625in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.839787in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{1.878570in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{1.950977in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{1.995498in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.008848in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.013998in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.022012in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.043642in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.066845in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.079592in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.101146in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.137624in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.160053in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.171197in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.205317in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.233298in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.244915in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.268318in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.273644in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.310835in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.313196in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.323496in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.340167in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.347845in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.352829in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.361853in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.365691in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.372293in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.402008in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.409992in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.412710in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.419292in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.428863in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.460562in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.467782in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.471073in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.479580in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.494914in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.506726in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.513534in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.516469in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.522398in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.534823in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.540174in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.552901in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.564100in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.574692in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.578992in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.582610in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.584228in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.592423in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.600025in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.605511in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.608119in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.619499in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.624910in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.630940in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.639330in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.643169in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.659398in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.671989in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.674155in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.686027in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.707075in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.714666in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.718420in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.726253in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.735794in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.736849in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.743059in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.749882in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.754937in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.789781in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.796112in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.803307in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.803744in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.808909in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.811487in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.815868in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.817360in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.820445in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.834006in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.834644in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.836795in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.843728in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.854556in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.864188in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.868458in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{2.870614in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.877437in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.882200in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{2.883441in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{2.889475in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{2.904071in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{2.914186in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{2.924551in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{2.924998in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{2.930585in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{2.937649in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{2.943036in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{2.952818in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{2.958355in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{2.958988in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{2.963741in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{2.972820in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{2.974966in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.002153in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.005916in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.012232in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.015613in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.017869in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.030395in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.039268in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.040213in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.046398in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.048804in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.051377in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.058954in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.062913in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.068636in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.075584in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.076253in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.078458in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.079132in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.082312in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.083036in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.086171in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.086452in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.091869in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.092662in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.097511in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.104445in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.109293in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.110605in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.113318in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.116162in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.141379in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.143921in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.145157in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.147187in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.148438in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.151624in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.153593in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.155452in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.160296in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.160909in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.165592in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.168792in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.172535in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.184740in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.185961in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.193321in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.195562in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.195844in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.198280in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.211645in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.217182in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.220956in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.222754in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.226563in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.228246in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.231301in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.233562in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.235466in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.238059in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.239546in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.241129in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.245615in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.246384in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.250002in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.256046in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.259196in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.260407in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.263070in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.263985in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.265492in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.277751in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.279912in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.282092in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.283680in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.298588in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.304004in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.306963in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.311752in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.315776in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.316319in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.323107in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.335818in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.339200in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.347857in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.352324in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.353967in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.355574in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.367151in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.370130in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.372572in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.375265in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.376983in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.378541in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.379511in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.391529in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.393695in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.393865in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.396553in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.400035in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.402316in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.412707in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.417329in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.418756in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.421263in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.423042in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.425338in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.426504in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.440241in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.442215in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.443984in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{3.445783in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.447024in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.450732in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.450772in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.452148in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.464097in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.465594in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{3.466569in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.467518in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{3.467664in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.470613in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.479064in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.483300in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.483365in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.485852in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{3.489977in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.491876in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.494961in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{3.496122in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.496720in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.497695in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.498991in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.500428in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.512617in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.516124in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.516290in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.519370in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.523309in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.523460in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.538141in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.539653in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.543130in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{3.545200in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.546014in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.548401in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.549366in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{3.551838in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{3.552903in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{3.564680in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{3.566790in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{3.568509in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{3.571036in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{3.573292in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{3.575638in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{3.578532in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{3.581075in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.583215in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{3.586345in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{3.588435in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{3.590958in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{3.596937in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{3.606775in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.610678in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{3.612965in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.614301in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.615954in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.617215in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{3.621511in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{3.622968in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{3.624933in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{3.625978in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{3.627601in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{3.628400in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{3.631630in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{3.632776in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.634524in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{3.635821in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{3.639071in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{3.640815in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{3.642257in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{3.643453in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{3.645266in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{3.647176in}}%
\pgfpathlineto{\pgfqpoint{3.622680in}{3.648542in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{3.649175in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{3.652718in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{3.653918in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{3.655139in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{3.657300in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{3.658913in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{3.659707in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{3.661088in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{3.664103in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{3.666324in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{3.667228in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{3.668464in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{3.670986in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{3.683442in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{3.684206in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{3.685226in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{3.687155in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{3.688974in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{3.690948in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{3.692285in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{3.693697in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{3.695028in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{3.696973in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{3.697370in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{3.699168in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{3.700550in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{3.702369in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{3.704921in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{3.705901in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{3.706474in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{3.707775in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{3.709659in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{3.710162in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{3.711624in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{3.715884in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{3.716703in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{3.717553in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{3.718884in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{3.719683in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{3.723753in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{3.726426in}}%
\pgfpathlineto{\pgfqpoint{4.297693in}{3.727451in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{3.732043in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{3.736399in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{3.742137in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{3.744031in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{3.746086in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{3.747599in}}%
\pgfpathlineto{\pgfqpoint{4.603559in}{3.750317in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{3.764797in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{3.774218in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{3.774821in}}%
\pgfpathlineto{\pgfqpoint{4.825048in}{3.778016in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{3.778966in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{3.779328in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{3.781468in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{3.782659in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{3.783603in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{3.785035in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{3.785759in}}%
\pgfpathlineto{\pgfqpoint{4.986770in}{3.787512in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{3.788397in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{3.789130in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{3.790251in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{3.791060in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{3.791075in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{3.795009in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{3.795345in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{3.797089in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{3.797611in}}%
\pgfpathlineto{\pgfqpoint{5.109819in}{3.798631in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{3.798973in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{3.800430in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{3.801475in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{3.802430in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{3.803766in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{3.805595in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{3.806982in}}%
\pgfpathlineto{\pgfqpoint{5.362949in}{3.808072in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{3.809896in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{3.811408in}}%
\pgfpathlineto{\pgfqpoint{5.507093in}{3.812343in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{3.814775in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{3.815925in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{3.817181in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{3.817855in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{3.824035in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{3.826406in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{3.827622in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{3.829205in}}%
\pgfpathlineto{\pgfqpoint{5.784833in}{3.832993in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{3.838766in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{3.839384in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{3.840811in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{3.841680in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{3.842736in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{3.843504in}}%
\pgfpathlineto{\pgfqpoint{5.932492in}{3.844615in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{3.845494in}}%
\pgfpathlineto{\pgfqpoint{5.960617in}{3.846841in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{3.848273in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{3.848509in}}%
\pgfpathlineto{\pgfqpoint{5.992259in}{3.849755in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{3.850870in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{3.851699in}}%
\pgfpathlineto{\pgfqpoint{6.101245in}{3.852699in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{3.856131in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{3.858171in}}%
\pgfpathlineto{\pgfqpoint{6.210232in}{3.858738in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{3.859929in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{3.877766in}}%
\pgfpathlineto{\pgfqpoint{6.291093in}{3.878595in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{3.879268in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{3.887855in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{3.887870in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{3.897517in}}%
\pgfpathlineto{\pgfqpoint{6.509066in}{3.898245in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{3.898682in}}%
\pgfpathlineto{\pgfqpoint{6.561801in}{3.899803in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{3.900587in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{3.901747in}}%
\pgfpathlineto{\pgfqpoint{6.656725in}{3.902466in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{3.903280in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{3.904862in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{3.909867in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{3.910294in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{3.911655in}}%
\pgfpathlineto{\pgfqpoint{7.046967in}{3.913253in}}%
\pgfpathlineto{\pgfqpoint{7.061030in}{3.913831in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{3.914640in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{3.915419in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{3.915429in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{3.930140in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{3.931019in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{3.931642in}}%
\pgfpathlineto{\pgfqpoint{7.180564in}{3.932773in}}%
\pgfpathlineto{\pgfqpoint{7.184080in}{3.934928in}}%
\pgfpathlineto{\pgfqpoint{7.198142in}{3.935752in}}%
\pgfpathlineto{\pgfqpoint{7.243846in}{3.936697in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{3.937215in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{3.937456in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{3.941490in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{3.941993in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{3.942344in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{3.945063in}}%
\pgfpathlineto{\pgfqpoint{7.465335in}{3.946173in}}%
\pgfpathlineto{\pgfqpoint{7.486429in}{3.946635in}}%
\pgfpathlineto{\pgfqpoint{7.553228in}{3.948203in}}%
\pgfpathlineto{\pgfqpoint{7.574322in}{3.950203in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{3.951675in}}%
\pgfpathlineto{\pgfqpoint{7.778232in}{3.955996in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{3.956920in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{3.965010in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{3.965386in}}%
\pgfpathlineto{\pgfqpoint{7.904797in}{3.966884in}}%
\pgfpathlineto{\pgfqpoint{7.929407in}{3.967929in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{3.968506in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.971370in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.971370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765745in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.990929in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.164110in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.464263in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.597576in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.685412in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.727582in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.793226in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.897703in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.100232in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.166047in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.181552in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.208312in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.232394in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.257893in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.264977in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.275076in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.343685in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.351497in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.356572in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.378589in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.386945in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.417815in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.425974in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.429948in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.454402in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.477489in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.484865in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.489583in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.491291in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.512550in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.518247in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.535973in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.541882in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.556790in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.575772in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.586941in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.588152in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.602637in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.605858in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.611319in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.614002in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.621228in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.642822in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.644149in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.649937in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.653484in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.655298in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.660463in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.661388in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.664648in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.681621in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.685455in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.690208in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.692263in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.700126in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.715767in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.721550in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.723600in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.732825in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.734543in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.740587in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.754535in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.757987in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.768764in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{2.769849in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.773407in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.790163in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.803623in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.804608in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.816004in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.821063in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.822309in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.827535in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.830790in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.841382in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.862369in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.865926in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.872438in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.876116in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.877658in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.885948in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.888174in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{2.899529in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.929229in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.946000in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.953622in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.975835in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.983166in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.994028in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.003434in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.005946in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.016156in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.017236in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.022080in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.026978in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.029435in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.034500in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.049553in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.056472in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.060295in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.063119in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.073982in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.082352in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.092688in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.098792in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.110233in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.113338in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.119558in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.125321in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.128562in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.129396in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.136169in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.139927in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.146037in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.148051in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.156844in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.162100in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.168998in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.174028in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.174987in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.178394in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.187021in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.190754in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.192201in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.219981in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.222588in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.241887in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.245339in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.250484in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.253222in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.264984in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.267517in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.274355in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.277450in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.282389in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.301391in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.302552in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.307421in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.310209in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.311561in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.319213in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.327342in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.328664in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.332698in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.344134in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.354645in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.357665in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.372858in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.407004in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.421243in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.423339in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.435206in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.440190in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.441974in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.455138in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.457972in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.468528in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.484772in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.489610in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.496137in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.500187in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.501619in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.514763in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.523038in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.535046in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.535393in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.542578in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.544397in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.546783in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.550968in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.553214in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.553812in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.555596in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.555822in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.566931in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.568855in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.576789in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.581487in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.584406in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.589606in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.591676in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.594007in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.594414in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.597057in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.611116in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.611935in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.616321in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.631600in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.633349in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.638222in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.642875in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.646312in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.654868in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.657119in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.671142in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.674659in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.677774in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.679648in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.683502in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.683954in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.685884in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.694938in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.695646in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.714870in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.723888in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.725431in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.728109in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.729365in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.733555in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.734359in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.747297in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.749975in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.753040in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.755050in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.758687in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.772766in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.776439in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.781855in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.785553in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.787563in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.787995in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.790497in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.820005in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.820382in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.822532in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.826175in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.831727in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.834209in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.838606in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.839671in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.862296in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.865260in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.867446in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.871405in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.886277in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.898763in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.899431in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.902285in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.904636in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.909490in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{3.923317in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.924955in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.927929in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.932974in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.936602in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.939410in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{3.940847in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.943932in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.947002in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.950539in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.956935in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{3.957985in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{3.962105in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{3.965025in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.966542in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.966959in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.969104in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.973214in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.975018in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.976189in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.976762in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.980590in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.981967in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{3.982067in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.988463in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.988916in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.996789in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.997166in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.999824in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.000331in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{4.003170in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.004436in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.016309in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{4.016706in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{4.019142in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{4.020394in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{4.022745in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.024865in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.026383in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.028342in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{4.036281in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.040129in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.041039in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.043481in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.044109in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.053153in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.058338in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.059232in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.067899in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.068869in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.070668in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{4.071683in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.073416in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.075727in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.076265in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.078501in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.078722in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.080892in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.084917in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{4.087183in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.095910in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.096011in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.098789in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.098945in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.101739in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.104075in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.111586in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.113345in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.118028in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.119636in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.125147in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{4.126936in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.128087in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.128976in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.137357in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.139773in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.141773in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.142954in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.145612in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.147124in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.150365in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{4.155429in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.159117in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{4.160760in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.162464in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.172934in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.175025in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.175226in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.178426in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.179506in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.180069in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.182039in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.184033in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.186209in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.187289in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.188756in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{4.189947in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.192188in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.195002in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.198479in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.201197in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.203950in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.205955in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.207658in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.208809in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.210457in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.212100in}}%
\pgfpathlineto{\pgfqpoint{3.714088in}{4.213260in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.214984in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.216335in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.221214in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.223575in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.224098in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.227535in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.228434in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{4.231253in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.232363in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.234212in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.235473in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.238181in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{4.239332in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.240437in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{4.241518in}}%
\pgfpathlineto{\pgfqpoint{3.914482in}{4.247306in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.249697in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.251667in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.253868in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.255817in}}%
\pgfpathlineto{\pgfqpoint{4.079720in}{4.259656in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.262896in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.263072in}}%
\pgfpathlineto{\pgfqpoint{4.128940in}{4.273895in}}%
\pgfpathlineto{\pgfqpoint{4.164097in}{4.274945in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{4.277196in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.278658in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.280180in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.281406in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{4.282230in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.283054in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{4.284667in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.285868in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.288114in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.290330in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{4.291621in}}%
\pgfpathlineto{\pgfqpoint{4.294177in}{4.292259in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.293369in}}%
\pgfpathlineto{\pgfqpoint{4.322303in}{4.293942in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.294535in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.295761in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.296078in}}%
\pgfpathlineto{\pgfqpoint{4.353944in}{4.297620in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.301675in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.303011in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.305579in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.307242in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.308387in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{4.308458in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.311246in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{4.313321in}}%
\pgfpathlineto{\pgfqpoint{4.635200in}{4.314100in}}%
\pgfpathlineto{\pgfqpoint{4.649263in}{4.314618in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.316055in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{4.317773in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.320818in}}%
\pgfpathlineto{\pgfqpoint{4.825048in}{4.325365in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.329510in}}%
\pgfpathlineto{\pgfqpoint{4.923487in}{4.330249in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{4.330967in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.335625in}}%
\pgfpathlineto{\pgfqpoint{4.955128in}{4.335730in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.337484in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{4.337629in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{4.339142in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.340343in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.340629in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.342362in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.353461in}}%
\pgfpathlineto{\pgfqpoint{5.292635in}{4.354366in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{4.355104in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.355426in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{4.355963in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.356948in}}%
\pgfpathlineto{\pgfqpoint{5.369980in}{4.357616in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.358300in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{4.360958in}}%
\pgfpathlineto{\pgfqpoint{5.426232in}{4.361706in}}%
\pgfpathlineto{\pgfqpoint{5.563344in}{4.365846in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{4.366645in}}%
\pgfpathlineto{\pgfqpoint{5.633658in}{4.368504in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{4.369580in}}%
\pgfpathlineto{\pgfqpoint{5.651236in}{4.370559in}}%
\pgfpathlineto{\pgfqpoint{5.707487in}{4.372730in}}%
\pgfpathlineto{\pgfqpoint{5.756707in}{4.373614in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.374795in}}%
\pgfpathlineto{\pgfqpoint{5.827021in}{4.375554in}}%
\pgfpathlineto{\pgfqpoint{5.830537in}{4.377900in}}%
\pgfpathlineto{\pgfqpoint{5.837568in}{4.377985in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{4.384175in}}%
\pgfpathlineto{\pgfqpoint{5.921945in}{4.386853in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.388577in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.389119in}}%
\pgfpathlineto{\pgfqpoint{5.943039in}{4.389974in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.399083in}}%
\pgfpathlineto{\pgfqpoint{6.076635in}{4.401801in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.406549in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.407042in}}%
\pgfpathlineto{\pgfqpoint{6.122339in}{4.408323in}}%
\pgfpathlineto{\pgfqpoint{6.125855in}{4.408489in}}%
\pgfpathlineto{\pgfqpoint{6.129371in}{4.422688in}}%
\pgfpathlineto{\pgfqpoint{6.164528in}{4.424175in}}%
\pgfpathlineto{\pgfqpoint{6.217263in}{4.425170in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.426466in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{4.428139in}}%
\pgfpathlineto{\pgfqpoint{6.301640in}{4.439469in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{4.440625in}}%
\pgfpathlineto{\pgfqpoint{6.347344in}{4.441162in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{4.442207in}}%
\pgfpathlineto{\pgfqpoint{6.435236in}{4.443775in}}%
\pgfpathlineto{\pgfqpoint{6.487972in}{4.446302in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.448126in}}%
\pgfpathlineto{\pgfqpoint{6.505550in}{4.448548in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.450121in}}%
\pgfpathlineto{\pgfqpoint{6.547739in}{4.452231in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{4.455361in}}%
\pgfpathlineto{\pgfqpoint{6.618052in}{4.456597in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{4.460074in}}%
\pgfpathlineto{\pgfqpoint{6.628600in}{4.461069in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.462270in}}%
\pgfpathlineto{\pgfqpoint{6.716492in}{4.462677in}}%
\pgfpathlineto{\pgfqpoint{6.857120in}{4.466596in}}%
\pgfpathlineto{\pgfqpoint{6.860635in}{4.470188in}}%
\pgfpathlineto{\pgfqpoint{6.867667in}{4.470997in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{4.471992in}}%
\pgfpathlineto{\pgfqpoint{6.895792in}{4.472324in}}%
\pgfpathlineto{\pgfqpoint{6.976653in}{4.473896in}}%
\pgfpathlineto{\pgfqpoint{6.983685in}{4.474705in}}%
\pgfpathlineto{\pgfqpoint{7.032905in}{4.476906in}}%
\pgfpathlineto{\pgfqpoint{7.053999in}{4.479684in}}%
\pgfpathlineto{\pgfqpoint{7.170017in}{4.481996in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.490015in}}%
\pgfpathlineto{\pgfqpoint{7.275488in}{4.491040in}}%
\pgfpathlineto{\pgfqpoint{7.282519in}{4.492235in}}%
\pgfpathlineto{\pgfqpoint{7.310645in}{4.492723in}}%
\pgfpathlineto{\pgfqpoint{7.317676in}{4.493657in}}%
\pgfpathlineto{\pgfqpoint{7.321192in}{4.493753in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.495290in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{4.495873in}}%
\pgfpathlineto{\pgfqpoint{7.405568in}{4.497556in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.498385in}}%
\pgfpathlineto{\pgfqpoint{7.426663in}{4.498486in}}%
\pgfpathlineto{\pgfqpoint{7.430178in}{4.500003in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{4.500877in}}%
\pgfpathlineto{\pgfqpoint{7.454788in}{4.501772in}}%
\pgfpathlineto{\pgfqpoint{7.458304in}{4.505058in}}%
\pgfpathlineto{\pgfqpoint{7.465335in}{4.505992in}}%
\pgfpathlineto{\pgfqpoint{7.577837in}{4.507474in}}%
\pgfpathlineto{\pgfqpoint{7.591900in}{4.507891in}}%
\pgfpathlineto{\pgfqpoint{7.679793in}{4.508786in}}%
\pgfpathlineto{\pgfqpoint{7.693855in}{4.510167in}}%
\pgfpathlineto{\pgfqpoint{7.743075in}{4.510725in}}%
\pgfpathlineto{\pgfqpoint{7.746591in}{4.513066in}}%
\pgfpathlineto{\pgfqpoint{7.757138in}{4.513247in}}%
\pgfpathlineto{\pgfqpoint{7.760654in}{4.521618in}}%
\pgfpathlineto{\pgfqpoint{8.031362in}{4.526361in}}%
\pgfpathlineto{\pgfqpoint{8.073551in}{4.527441in}}%
\pgfpathlineto{\pgfqpoint{8.084098in}{4.528150in}}%
\pgfpathlineto{\pgfqpoint{8.126286in}{4.529009in}}%
\pgfpathlineto{\pgfqpoint{8.136833in}{4.529501in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.529672in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.529672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765720in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.984704in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.148369in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.444979in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.651312in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.932432in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.977833in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.088405in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.148954in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.184823in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.235399in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.242377in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.264193in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.276297in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.283944in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.342403in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.353794in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.369404in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.390462in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.398199in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.401274in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.406012in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.426266in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.435109in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.454729in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.485147in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.514730in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.519031in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.525854in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.541199in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.568140in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.570431in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.588765in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.594513in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.603888in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.622011in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.628674in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.630096in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.634884in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.636145in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.660091in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.665804in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.669115in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.670783in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.680068in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.689484in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.695101in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.711345in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.715742in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.730398in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.738562in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.742451in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.743366in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.747657in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.753445in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.762866in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.764257in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.769035in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.770307in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.774331in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{2.780250in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.783380in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.790344in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.800272in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.818435in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.823113in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.837950in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.841422in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.843829in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.846587in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.852270in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.853159in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.855284in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.860038in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.865293in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.885968in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.892068in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{2.893113in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.908774in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.911256in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.923114in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.925330in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.925877in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.934564in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.936082in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.947673in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.953506in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.954310in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.963837in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.967133in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.976131in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{2.978061in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.985306in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.995978in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.001379in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.018246in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.033631in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.046463in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.059361in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.062370in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.072278in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.074414in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.093260in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.100390in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.103400in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.106449in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.107329in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.114649in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.117935in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.119618in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.132963in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.134687in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.146202in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.147459in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.151689in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.161984in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.165210in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.177133in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.178012in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.183810in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.187387in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.202657in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.206093in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.215002in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.227452in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.249590in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.262166in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.263130in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.269004in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.281344in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.285710in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.300004in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.305225in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.306968in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.317906in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.327890in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.330930in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.331769in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.334974in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.349882in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.355946in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.360192in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.367653in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.370150in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.374250in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.375612in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.388650in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.390012in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.393207in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.393835in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.405160in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.407180in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.415847in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.419857in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.427840in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.428559in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.431523in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.438326in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.440251in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.445355in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.458263in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.461946in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.471819in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.477828in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.479215in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.482410in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.484385in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.486490in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.492379in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.493670in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.496494in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.504211in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.505412in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.513180in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.514034in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.520822in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.528268in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.532152in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.533710in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.549697in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.556711in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.561660in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.564243in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.568649in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.570348in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.596404in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.598173in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.604172in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.606719in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.608618in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.616502in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.622054in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.624606in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.626922in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.630254in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.632484in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.634399in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.642699in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.651944in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.668424in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.671032in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.675684in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.680071in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.682422in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.684437in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.688803in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.691310in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.697239in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.703489in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.708775in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.715754in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.718658in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.719974in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.726928in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.730465in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.731726in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.735465in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.737042in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.746262in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.747418in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.755507in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.755959in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.760029in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.763963in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.768068in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.770133in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.776388in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.780473in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.786879in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.789587in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.791230in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.791577in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.794768in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.796059in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.799837in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.804992in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.808117in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.810780in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.811986in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.826271in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.828215in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.843524in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.846127in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.850564in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.857909in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.869988in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.872646in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.872907in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.891482in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.895547in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.909610in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.911530in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.911942in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.914781in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.919112in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.921498in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{3.933120in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{3.937370in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{3.942666in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.950725in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.955373in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.955488in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.958850in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.960407in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{3.966070in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.968557in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.969717in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.971265in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.973345in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.977103in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.979741in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.983384in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.987368in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.990976in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.006270in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.007415in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{4.010696in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{4.015012in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{4.016977in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.020439in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{4.024644in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.033985in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.042265in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.045325in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.046907in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.048616in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.052630in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.053374in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{4.057569in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.059358in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.094574in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.096423in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.098890in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.099895in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.101106in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.113918in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.119299in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.122258in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.124047in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.125022in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{4.129071in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{4.131870in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.132101in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.137241in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.138457in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.140180in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.142125in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.143662in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.145496in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.147184in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.161569in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.164086in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.167624in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{4.168036in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.169453in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.170719in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.173562in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.175457in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.178069in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.179230in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.180345in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.181627in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.198695in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.200880in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.206744in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.208301in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.209733in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.212838in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.214582in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.216134in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.218174in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.219058in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.220410in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.220892in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.227153in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.229821in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.230198in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{4.232052in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.233021in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{4.237734in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.241337in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.243879in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.245311in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{4.249587in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.250999in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{4.257058in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.262645in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.262831in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.265363in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.268122in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.271930in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.272970in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.274392in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.280567in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.284401in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.288516in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.290395in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.300223in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.300921in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.312929in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{4.314025in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.316080in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.317461in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.323782in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.325315in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.326164in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.330776in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.335188in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.346930in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.348271in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.348648in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{4.352602in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.353552in}}%
\pgfpathlineto{\pgfqpoint{3.721119in}{4.360053in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.362480in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.364239in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.366128in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.372800in}}%
\pgfpathlineto{\pgfqpoint{3.773855in}{4.374624in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.375609in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.378056in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.379111in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.381472in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.387170in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.390692in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.393677in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.394526in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.425451in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.425597in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.427792in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.429400in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.433229in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.434038in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.435058in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.440906in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{4.448111in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.459722in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.461355in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.462566in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.464767in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.465043in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.480212in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.481790in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.487603in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.487804in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.490396in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.493200in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.494099in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.495165in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.496350in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.497516in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{4.500003in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{4.501912in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{4.504465in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.507163in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.509173in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.516262in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.517096in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.520447in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.521920in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.526336in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{4.529471in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.529843in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.531275in}}%
\pgfpathlineto{\pgfqpoint{4.360976in}{4.531406in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.537289in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.537495in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.545032in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.547253in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.548463in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.549689in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.554799in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.555739in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.558919in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.559864in}}%
\pgfpathlineto{\pgfqpoint{4.512151in}{4.566355in}}%
\pgfpathlineto{\pgfqpoint{4.515666in}{4.569440in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.569511in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.571269in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.571822in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.574540in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.576414in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.581534in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.581866in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{4.583479in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.584554in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.585624in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.593562in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.595386in}}%
\pgfpathlineto{\pgfqpoint{4.677388in}{4.596924in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.599783in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.601622in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.602953in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.603857in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.606249in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.614524in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.615544in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.617112in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.619202in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.619569in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{4.621664in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{4.624875in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.627347in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{4.628105in}}%
\pgfpathlineto{\pgfqpoint{4.874267in}{4.628974in}}%
\pgfpathlineto{\pgfqpoint{4.898877in}{4.630130in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.632532in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.634768in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{4.637727in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.638787in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.642455in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.648429in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.650157in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.662678in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{4.664376in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.671878in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.672561in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.673471in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.675812in}}%
\pgfpathlineto{\pgfqpoint{5.102788in}{4.676254in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.677802in}}%
\pgfpathlineto{\pgfqpoint{5.204743in}{4.681148in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.681816in}}%
\pgfpathlineto{\pgfqpoint{5.215290in}{4.681866in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{4.687619in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.687986in}}%
\pgfpathlineto{\pgfqpoint{5.236384in}{4.699723in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.700447in}}%
\pgfpathlineto{\pgfqpoint{5.264510in}{4.701311in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.702617in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.702667in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.708189in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.709063in}}%
\pgfpathlineto{\pgfqpoint{5.352402in}{4.710144in}}%
\pgfpathlineto{\pgfqpoint{5.362949in}{4.710671in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.713359in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.715103in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.716459in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.725750in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.726141in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.727799in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.729171in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.730045in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.731884in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.733708in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{4.747013in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{4.747751in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{4.751696in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{4.752821in}}%
\pgfpathlineto{\pgfqpoint{5.594985in}{4.753032in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.757665in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{4.759026in}}%
\pgfpathlineto{\pgfqpoint{5.626626in}{4.759820in}}%
\pgfpathlineto{\pgfqpoint{5.651236in}{4.760629in}}%
\pgfpathlineto{\pgfqpoint{5.658267in}{4.761724in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{4.761900in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.763563in}}%
\pgfpathlineto{\pgfqpoint{5.700456in}{4.764859in}}%
\pgfpathlineto{\pgfqpoint{5.707487in}{4.765472in}}%
\pgfpathlineto{\pgfqpoint{5.711003in}{4.780465in}}%
\pgfpathlineto{\pgfqpoint{5.735613in}{4.781772in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{4.784143in}}%
\pgfpathlineto{\pgfqpoint{5.746160in}{4.784942in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.786369in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.788208in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{4.789404in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{4.790670in}}%
\pgfpathlineto{\pgfqpoint{5.844599in}{4.792278in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{4.803356in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.804839in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.807406in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.808873in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.820163in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.821474in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{4.823022in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.824168in}}%
\pgfpathlineto{\pgfqpoint{6.094214in}{4.824976in}}%
\pgfpathlineto{\pgfqpoint{6.146949in}{4.826836in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.827710in}}%
\pgfpathlineto{\pgfqpoint{6.161012in}{4.828509in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.830724in}}%
\pgfpathlineto{\pgfqpoint{6.284061in}{4.835246in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.836337in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.837321in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{4.839954in}}%
\pgfpathlineto{\pgfqpoint{6.382501in}{4.842195in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{4.842929in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.844979in}}%
\pgfpathlineto{\pgfqpoint{6.470393in}{4.846225in}}%
\pgfpathlineto{\pgfqpoint{6.509066in}{4.847280in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.848817in}}%
\pgfpathlineto{\pgfqpoint{6.533676in}{4.849576in}}%
\pgfpathlineto{\pgfqpoint{6.540707in}{4.850465in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{4.851013in}}%
\pgfpathlineto{\pgfqpoint{6.561801in}{4.851767in}}%
\pgfpathlineto{\pgfqpoint{6.582896in}{4.852349in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.853716in}}%
\pgfpathlineto{\pgfqpoint{6.628600in}{4.854676in}}%
\pgfpathlineto{\pgfqpoint{6.646178in}{4.855384in}}%
\pgfpathlineto{\pgfqpoint{6.649694in}{4.857424in}}%
\pgfpathlineto{\pgfqpoint{6.660241in}{4.858484in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{4.860343in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.865182in}}%
\pgfpathlineto{\pgfqpoint{6.821963in}{4.865956in}}%
\pgfpathlineto{\pgfqpoint{6.857120in}{4.867016in}}%
\pgfpathlineto{\pgfqpoint{6.871183in}{4.867347in}}%
\pgfpathlineto{\pgfqpoint{6.902824in}{4.868478in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.869327in}}%
\pgfpathlineto{\pgfqpoint{6.927434in}{4.870010in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{4.871332in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.872819in}}%
\pgfpathlineto{\pgfqpoint{7.015326in}{4.874000in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.874608in}}%
\pgfpathlineto{\pgfqpoint{7.025873in}{4.879109in}}%
\pgfpathlineto{\pgfqpoint{7.043452in}{4.879773in}}%
\pgfpathlineto{\pgfqpoint{7.068062in}{4.880456in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{4.893369in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{4.894660in}}%
\pgfpathlineto{\pgfqpoint{7.120797in}{4.895117in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{4.897579in}}%
\pgfpathlineto{\pgfqpoint{7.145407in}{4.898524in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.900021in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.901141in}}%
\pgfpathlineto{\pgfqpoint{7.177048in}{4.901860in}}%
\pgfpathlineto{\pgfqpoint{7.180564in}{4.909065in}}%
\pgfpathlineto{\pgfqpoint{7.307129in}{4.913984in}}%
\pgfpathlineto{\pgfqpoint{7.352833in}{4.915687in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{4.916918in}}%
\pgfpathlineto{\pgfqpoint{7.380958in}{4.917797in}}%
\pgfpathlineto{\pgfqpoint{7.384474in}{4.920576in}}%
\pgfpathlineto{\pgfqpoint{7.405568in}{4.921179in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.922234in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{4.932770in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{4.933534in}}%
\pgfpathlineto{\pgfqpoint{7.461819in}{4.934147in}}%
\pgfpathlineto{\pgfqpoint{7.535649in}{4.935353in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{4.939035in}}%
\pgfpathlineto{\pgfqpoint{7.890734in}{4.947080in}}%
\pgfpathlineto{\pgfqpoint{7.897766in}{4.948260in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.952335in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.953204in}}%
\pgfpathlineto{\pgfqpoint{7.968080in}{4.953792in}}%
\pgfpathlineto{\pgfqpoint{8.003237in}{4.955124in}}%
\pgfpathlineto{\pgfqpoint{8.013784in}{4.956264in}}%
\pgfpathlineto{\pgfqpoint{8.020815in}{4.957128in}}%
\pgfpathlineto{\pgfqpoint{8.059488in}{4.958214in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.958425in}}%
\pgfpathlineto{\pgfqpoint{8.070035in}{4.960007in}}%
\pgfpathlineto{\pgfqpoint{8.119255in}{4.961233in}}%
\pgfpathlineto{\pgfqpoint{8.133317in}{4.962258in}}%
\pgfpathlineto{\pgfqpoint{8.168474in}{4.963781in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765881in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.991974in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.110359in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.150223in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.468976in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.648503in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.745811in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.843249in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.158827in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.229098in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.299505in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.308961in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.332334in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.343755in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.349950in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.375765in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.409821in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.432189in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.444198in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.448685in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.457397in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.459598in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.466290in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.468737in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.473369in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.474887in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.480841in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.499903in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.508877in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.529341in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.537169in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.540410in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.574038in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.594151in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.611435in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.621675in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.623654in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.629186in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.643250in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.648540in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.651173in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.658569in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.661101in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.667151in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.671311in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.678586in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.694277in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.702774in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.705909in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.715450in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.720882in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.722952in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.729699in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.733900in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.741658in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.750249in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.753244in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.757113in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.773859in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.777215in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.784360in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.786666in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.802815in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.807698in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.815632in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.826992in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.829595in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.830388in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.833262in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{2.835775in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.852717in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{2.860982in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.866373in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.869192in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.874005in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.878266in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.889722in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.901182in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.905443in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{2.907634in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{2.908412in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{2.912568in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.919441in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.921441in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{2.932339in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{2.938750in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{2.954275in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.956034in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.962319in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.969781in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{2.970394in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{2.974554in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{2.981502in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{2.987009in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.002148in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.010061in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.011719in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.015161in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.015528in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.022773in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.026662in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.036545in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.037314in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.048754in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.050271in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.052688in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.053105in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.061205in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.062230in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.070751in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.075464in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.082488in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.092135in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.092487in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.103791in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.118116in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.122241in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.124658in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.125140in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.130360in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.131511in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.136053in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.137164in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.140751in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.142379in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.145826in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.149413in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.153272in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.153679in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.158743in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.163778in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.171882in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.177349in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.181745in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.183112in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.196708in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.204777in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.206058in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.206415in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.207977in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.214906in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.222367in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.224322in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.232110in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.234828in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.243585in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.249625in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.265045in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.269999in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.274727in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.281535in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.284258in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.284600in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.294432in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.298557in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.308310in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.311033in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.312304in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.326915in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.329970in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.332633in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.341511in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.358016in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.363211in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.365714in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.366226in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.384058in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.384269in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.388409in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.398407in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{3.401231in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.409325in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.423469in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.427740in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.429629in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.431996in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.436236in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.439251in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.443461in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.444165in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.446049in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.447993in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.452324in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.456806in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.471211in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.483204in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.487777in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.488962in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.500750in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.502739in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{3.507191in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.509407in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.510135in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.521626in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.521993in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.524585in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.526459in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.537176in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.539664in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.554953in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.559364in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.566941in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.568041in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.582135in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.588033in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.591505in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.597032in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.633695in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.636464in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.638579in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.638951in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.650808in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.651507in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.654431in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.674915in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.676533in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.676649in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.678558in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.684025in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.685823in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.688406in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.701409in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.703414in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.717769in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{3.719497in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.723994in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.724858in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{3.727064in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.727471in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.729079in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.734646in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.736972in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.739293in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.744574in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.746790in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.755376in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.755884in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.763245in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.763717in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.767671in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.768500in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.785960in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.788738in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.790482in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{3.800104in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.801003in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.816483in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{3.823387in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.838485in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.840691in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.841590in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.844665in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.844906in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.849277in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.850408in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.854875in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{3.860502in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.862276in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.865682in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.878625in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.879409in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.894688in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.896783in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.900531in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.901330in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.905817in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.906807in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{3.913168in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.913926in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.916047in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.919765in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{3.919885in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{3.924779in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{3.926256in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.926523in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.928251in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.928417in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{3.933120in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{3.936571in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{3.937642in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{3.940556in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.940837in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.946696in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.951142in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{3.951534in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.958267in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.959463in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{3.961101in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.963095in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.963256in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.965793in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.967487in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.973250in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{3.979319in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.981942in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.983419in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{3.986971in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.998718in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.001487in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.006250in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.007199in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.009129in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.023775in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.024217in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.027021in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.034718in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.037110in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.037220in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.038838in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.038939in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.048053in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.050007in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.057845in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.064151in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{4.064844in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.066548in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.068477in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.069587in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.082153in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.088514in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.091921in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.096945in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.112029in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.112245in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.115219in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{4.116510in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.117782in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.120791in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.122605in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.123690in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.127946in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.130111in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.134337in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.137296in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.140683in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.142225in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.143451in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.145195in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.150772in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{4.151505in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.152867in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.152912in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.154188in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.158645in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.159529in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{4.171603in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.172422in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.173939in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{4.174693in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{4.175376in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.176457in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.178145in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.179215in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.179280in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.181391in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.182496in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.183501in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.184184in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.186651in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.187777in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.188837in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.190645in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.191007in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.192680in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{4.193655in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.194358in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.197514in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.199554in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.205483in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.207181in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.209432in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.210261in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.211989in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.215838in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.220777in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.222410in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.223048in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.225535in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.225681in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.227680in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.227922in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{4.230258in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.231469in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.232072in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{4.233795in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{4.235795in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.235845in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.238036in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.238880in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.240613in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.252817in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.255606in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.264333in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.265534in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.266298in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.268644in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{4.269855in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{4.271785in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.272408in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.274131in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{4.277643in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{4.285592in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.286149in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.288636in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.290129in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.292651in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.293837in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.293892in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{4.299745in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.300243in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.302217in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.303142in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.306543in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.307583in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.315396in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.319099in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{4.320833in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.321215in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.322963in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.323591in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.329676in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{4.330128in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.331625in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.332238in}}%
\pgfpathlineto{\pgfqpoint{4.427774in}{4.333545in}}%
\pgfpathlineto{\pgfqpoint{4.441837in}{4.334720in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.335861in}}%
\pgfpathlineto{\pgfqpoint{4.480509in}{4.336936in}}%
\pgfpathlineto{\pgfqpoint{4.484025in}{4.336956in}}%
\pgfpathlineto{\pgfqpoint{4.487541in}{4.340629in}}%
\pgfpathlineto{\pgfqpoint{4.501604in}{4.341694in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{4.352708in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.354145in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.354300in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.356385in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.358415in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{4.362621in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.364279in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.366605in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{4.371328in}}%
\pgfpathlineto{\pgfqpoint{4.638716in}{4.373222in}}%
\pgfpathlineto{\pgfqpoint{4.684420in}{4.378342in}}%
\pgfpathlineto{\pgfqpoint{4.687935in}{4.380146in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{4.380905in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.383598in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{4.384904in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.385562in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.385683in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{4.386944in}}%
\pgfpathlineto{\pgfqpoint{4.796922in}{4.388039in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{4.390476in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.390898in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.398384in}}%
\pgfpathlineto{\pgfqpoint{4.895361in}{4.398681in}}%
\pgfpathlineto{\pgfqpoint{4.898877in}{4.405002in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.406137in}}%
\pgfpathlineto{\pgfqpoint{5.123882in}{4.416698in}}%
\pgfpathlineto{\pgfqpoint{5.130913in}{4.419030in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{4.421034in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.424577in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{4.425878in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{4.431239in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.433761in}}%
\pgfpathlineto{\pgfqpoint{5.225837in}{4.434098in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.437992in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.440499in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.444915in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.445951in}}%
\pgfpathlineto{\pgfqpoint{5.387559in}{4.449669in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{4.450749in}}%
\pgfpathlineto{\pgfqpoint{5.412169in}{4.453040in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.454100in}}%
\pgfpathlineto{\pgfqpoint{5.471936in}{4.454859in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.456934in}}%
\pgfpathlineto{\pgfqpoint{5.489514in}{4.458024in}}%
\pgfpathlineto{\pgfqpoint{5.493030in}{4.466686in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.467153in}}%
\pgfpathlineto{\pgfqpoint{5.514124in}{4.467194in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.468781in}}%
\pgfpathlineto{\pgfqpoint{5.545765in}{4.469857in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.471439in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{4.472575in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.474740in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.475308in}}%
\pgfpathlineto{\pgfqpoint{5.633658in}{4.476057in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{4.477795in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.480046in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{4.481101in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.481172in}}%
\pgfpathlineto{\pgfqpoint{5.682877in}{4.483111in}}%
\pgfpathlineto{\pgfqpoint{5.711003in}{4.485643in}}%
\pgfpathlineto{\pgfqpoint{5.753191in}{4.486708in}}%
\pgfpathlineto{\pgfqpoint{5.767254in}{4.487286in}}%
\pgfpathlineto{\pgfqpoint{5.791864in}{4.488457in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{4.488980in}}%
\pgfpathlineto{\pgfqpoint{5.872725in}{4.490160in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{4.496375in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.498023in}}%
\pgfpathlineto{\pgfqpoint{6.009837in}{4.499058in}}%
\pgfpathlineto{\pgfqpoint{6.073120in}{4.501229in}}%
\pgfpathlineto{\pgfqpoint{6.111792in}{4.502128in}}%
\pgfpathlineto{\pgfqpoint{6.122339in}{4.502857in}}%
\pgfpathlineto{\pgfqpoint{6.132886in}{4.503068in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.506344in}}%
\pgfpathlineto{\pgfqpoint{6.175075in}{4.507248in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.507987in}}%
\pgfpathlineto{\pgfqpoint{6.192653in}{4.508399in}}%
\pgfpathlineto{\pgfqpoint{6.196169in}{4.509776in}}%
\pgfpathlineto{\pgfqpoint{6.217263in}{4.510966in}}%
\pgfpathlineto{\pgfqpoint{6.220779in}{4.514363in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{4.515981in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.516689in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.517825in}}%
\pgfpathlineto{\pgfqpoint{6.435236in}{4.520699in}}%
\pgfpathlineto{\pgfqpoint{6.438752in}{4.521819in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.526607in}}%
\pgfpathlineto{\pgfqpoint{6.456330in}{4.528979in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.530441in}}%
\pgfpathlineto{\pgfqpoint{6.551254in}{4.531129in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{4.531978in}}%
\pgfpathlineto{\pgfqpoint{6.600474in}{4.532943in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{4.533797in}}%
\pgfpathlineto{\pgfqpoint{6.635631in}{4.534656in}}%
\pgfpathlineto{\pgfqpoint{6.695398in}{4.536013in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.536535in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.538731in}}%
\pgfpathlineto{\pgfqpoint{6.871183in}{4.541635in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{4.555116in}}%
\pgfpathlineto{\pgfqpoint{6.888761in}{4.555699in}}%
\pgfpathlineto{\pgfqpoint{6.899308in}{4.556271in}}%
\pgfpathlineto{\pgfqpoint{6.920402in}{4.556749in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{4.557417in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.564918in}}%
\pgfpathlineto{\pgfqpoint{7.004779in}{4.566009in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.568139in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{4.569109in}}%
\pgfpathlineto{\pgfqpoint{7.120797in}{4.569948in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.571174in}}%
\pgfpathlineto{\pgfqpoint{7.145407in}{4.571314in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.573214in}}%
\pgfpathlineto{\pgfqpoint{7.170017in}{4.573344in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.575540in}}%
\pgfpathlineto{\pgfqpoint{7.187595in}{4.576746in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.577756in}}%
\pgfpathlineto{\pgfqpoint{7.254393in}{4.578806in}}%
\pgfpathlineto{\pgfqpoint{7.293066in}{4.579821in}}%
\pgfpathlineto{\pgfqpoint{7.296582in}{4.581052in}}%
\pgfpathlineto{\pgfqpoint{7.338770in}{4.581825in}}%
\pgfpathlineto{\pgfqpoint{7.349317in}{4.582680in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{4.583715in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{4.584192in}}%
\pgfpathlineto{\pgfqpoint{7.472367in}{4.585172in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{4.585940in}}%
\pgfpathlineto{\pgfqpoint{7.581353in}{4.587116in}}%
\pgfpathlineto{\pgfqpoint{7.598932in}{4.587528in}}%
\pgfpathlineto{\pgfqpoint{7.690340in}{4.589106in}}%
\pgfpathlineto{\pgfqpoint{7.707918in}{4.589824in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{4.591769in}}%
\pgfpathlineto{\pgfqpoint{7.876672in}{4.592156in}}%
\pgfpathlineto{\pgfqpoint{7.946986in}{4.593211in}}%
\pgfpathlineto{\pgfqpoint{8.122770in}{4.597677in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.598351in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.598351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{20.000000pt}{6.000000pt}}{10.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765544in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.978805in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.111319in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.156237in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.468996in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.594043in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.679051in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.779097in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.885881in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.930096in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.978275in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.073713in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.112471in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.309403in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.321230in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.366731in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.372967in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.381508in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.409625in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.418000in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.444102in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.484599in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.502873in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.514575in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.532265in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.542113in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.574194in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.593880in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.598728in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.633698in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.638733in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.656544in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.668573in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.679345in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.687354in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.691745in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.697855in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.699799in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.710376in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.713109in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.716465in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.717912in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.722027in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.739482in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.741391in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.744979in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.761006in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.765895in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.772120in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.775688in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.790088in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.793941in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.810115in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.819069in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.823199in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.825625in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.832494in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{2.836157in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.841874in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.856731in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.863253in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.864836in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.866509in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.883074in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.888571in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.893606in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.898730in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.901348in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.905312in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{2.908217in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.917823in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.923621in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.933992in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.942267in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.946437in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.947769in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.952441in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.965520in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.975674in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.994038in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.996013in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.000183in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.016673in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.018658in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.019170in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.025406in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.030109in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.036560in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.040177in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.045755in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.047915in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.048051in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.056728in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.058411in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.063757in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.078473in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.080956in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.090834in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.092868in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.120472in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.129933in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.133868in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.138018in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.141188in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.141364in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.145132in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.145926in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.148830in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.153076in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.155518in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.156824in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.164074in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.165783in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.171963in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.172726in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.175686in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.179047in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.194301in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.199481in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.207153in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.210706in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.210982in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.226005in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.228497in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.229467in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.238546in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.239164in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.241937in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.246590in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.251614in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.257393in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.259638in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.277937in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.281952in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.291317in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.297372in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.298713in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.305582in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.309787in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.313098in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.316605in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.319203in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.324282in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.326900in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.333924in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.339140in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.345279in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.364051in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.367924in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.369070in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.380722in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.382560in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.385384in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.387550in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.393343in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.395021in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.397568in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{3.404381in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.405607in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.416445in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.421766in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.423957in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.427564in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.432794in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.434553in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.437568in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.438934in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.447144in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.457429in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.459092in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.462031in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.462881in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.462941in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.464599in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.468026in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.477391in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.478562in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.479511in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.480933in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.482833in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.484219in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.484702in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.490615in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.494077in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.498705in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{3.499669in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.500539in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.504779in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.508256in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.510311in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.511612in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{3.513396in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.532594in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.536393in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.537151in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.539086in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.539653in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.543829in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.549004in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.554410in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.557998in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.558746in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.562183in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.571388in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.573247in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.574764in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{3.577728in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{3.579180in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.580612in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.581195in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.582476in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.583336in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{3.584481in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{3.589129in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.591043in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.591103in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.592696in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{3.593731in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.594842in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{3.595450in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.603438in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{3.604614in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{3.607136in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{3.608880in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{3.610176in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{3.612010in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{3.613673in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{3.614864in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{3.620948in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{3.622240in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{3.630103in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{3.630570in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{3.632972in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{3.635529in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{3.637876in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{3.638981in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.641217in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.641352in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{3.643362in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.644030in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{3.646397in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{3.647759in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{3.653401in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{3.654401in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{3.656712in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{3.658074in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{3.663460in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{3.664711in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{3.665399in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{3.667278in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{3.669826in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{3.670650in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.671534in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{3.674237in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{3.674318in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{3.683924in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{3.684874in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{3.688356in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.689275in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{3.693275in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.695068in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{3.700304in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{3.701238in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{3.701419in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.703550in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{3.705519in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{3.707132in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{3.710076in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{3.712282in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{3.712985in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{3.714020in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{3.715925in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.716613in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{3.718120in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{3.719703in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{3.720723in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{3.721542in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{3.724667in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{3.725391in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{3.730430in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{3.731882in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{3.732937in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{3.733912in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{3.735892in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{3.738504in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{3.739554in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{3.742388in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{3.744091in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{3.745875in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{3.750467in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{3.751568in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{3.752950in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{3.753919in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{3.755336in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{3.756919in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{3.759109in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{3.759627in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{3.762189in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{3.763606in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{3.767264in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{3.769239in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{3.770374in}}%
\pgfpathlineto{\pgfqpoint{4.048079in}{3.773052in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{3.774122in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{3.778529in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{3.783453in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{3.785709in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{3.790306in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{3.791828in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{3.797556in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{3.798229in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{3.803616in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{3.807344in}}%
\pgfpathlineto{\pgfqpoint{4.322303in}{3.807937in}}%
\pgfpathlineto{\pgfqpoint{4.325819in}{3.812448in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{3.813303in}}%
\pgfpathlineto{\pgfqpoint{4.480509in}{3.820196in}}%
\pgfpathlineto{\pgfqpoint{4.484025in}{3.823959in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{3.825954in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{3.829411in}}%
\pgfpathlineto{\pgfqpoint{4.631684in}{3.831089in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{3.832009in}}%
\pgfpathlineto{\pgfqpoint{4.687935in}{3.834998in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{3.836480in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{3.838801in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{3.842007in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{3.842298in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{3.843670in}}%
\pgfpathlineto{\pgfqpoint{4.807469in}{3.844745in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{3.845504in}}%
\pgfpathlineto{\pgfqpoint{4.832079in}{3.846022in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{3.847760in}}%
\pgfpathlineto{\pgfqpoint{4.874267in}{3.848634in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{3.849147in}}%
\pgfpathlineto{\pgfqpoint{4.919971in}{3.851232in}}%
\pgfpathlineto{\pgfqpoint{4.927003in}{3.852332in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{3.853417in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{3.855246in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{3.855920in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{3.859633in}}%
\pgfpathlineto{\pgfqpoint{5.127397in}{3.860592in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{3.861622in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{3.862607in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{3.863366in}}%
\pgfpathlineto{\pgfqpoint{5.264510in}{3.864220in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{3.865270in}}%
\pgfpathlineto{\pgfqpoint{5.384043in}{3.868596in}}%
\pgfpathlineto{\pgfqpoint{5.412169in}{3.869053in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{3.871983in}}%
\pgfpathlineto{\pgfqpoint{5.493030in}{3.872827in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{3.873168in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{3.878444in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{3.878881in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{3.880172in}}%
\pgfpathlineto{\pgfqpoint{5.647720in}{3.883217in}}%
\pgfpathlineto{\pgfqpoint{5.795380in}{3.886669in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{3.887317in}}%
\pgfpathlineto{\pgfqpoint{5.876241in}{3.889789in}}%
\pgfpathlineto{\pgfqpoint{5.879756in}{3.891347in}}%
\pgfpathlineto{\pgfqpoint{5.900851in}{3.891914in}}%
\pgfpathlineto{\pgfqpoint{6.013353in}{3.894090in}}%
\pgfpathlineto{\pgfqpoint{6.073120in}{3.895371in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{3.895924in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{3.896919in}}%
\pgfpathlineto{\pgfqpoint{6.224295in}{3.899170in}}%
\pgfpathlineto{\pgfqpoint{6.294608in}{3.899878in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{3.900893in}}%
\pgfpathlineto{\pgfqpoint{6.329765in}{3.902561in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{3.902812in}}%
\pgfpathlineto{\pgfqpoint{6.340312in}{3.904481in}}%
\pgfpathlineto{\pgfqpoint{6.414142in}{3.905495in}}%
\pgfpathlineto{\pgfqpoint{6.424689in}{3.905681in}}%
\pgfpathlineto{\pgfqpoint{6.428205in}{3.907555in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{3.907897in}}%
\pgfpathlineto{\pgfqpoint{6.466878in}{3.909626in}}%
\pgfpathlineto{\pgfqpoint{6.607505in}{3.911811in}}%
\pgfpathlineto{\pgfqpoint{6.611021in}{3.913550in}}%
\pgfpathlineto{\pgfqpoint{6.688366in}{3.914941in}}%
\pgfpathlineto{\pgfqpoint{6.734070in}{3.915383in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{3.916253in}}%
\pgfpathlineto{\pgfqpoint{6.755165in}{3.916288in}}%
\pgfpathlineto{\pgfqpoint{6.758680in}{3.919609in}}%
\pgfpathlineto{\pgfqpoint{6.885245in}{3.920830in}}%
\pgfpathlineto{\pgfqpoint{6.888761in}{3.924478in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{3.926467in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{3.927437in}}%
\pgfpathlineto{\pgfqpoint{6.997748in}{3.927919in}}%
\pgfpathlineto{\pgfqpoint{7.162985in}{3.929909in}}%
\pgfpathlineto{\pgfqpoint{7.194627in}{3.930155in}}%
\pgfpathlineto{\pgfqpoint{7.307129in}{3.932150in}}%
\pgfpathlineto{\pgfqpoint{7.321192in}{3.932768in}}%
\pgfpathlineto{\pgfqpoint{7.440725in}{3.934265in}}%
\pgfpathlineto{\pgfqpoint{7.486429in}{3.935376in}}%
\pgfpathlineto{\pgfqpoint{7.588385in}{3.938390in}}%
\pgfpathlineto{\pgfqpoint{7.627057in}{3.939405in}}%
\pgfpathlineto{\pgfqpoint{7.662214in}{3.939963in}}%
\pgfpathlineto{\pgfqpoint{7.676277in}{3.940229in}}%
\pgfpathlineto{\pgfqpoint{7.679793in}{3.942214in}}%
\pgfpathlineto{\pgfqpoint{7.718465in}{3.942485in}}%
\pgfpathlineto{\pgfqpoint{7.721981in}{3.947525in}}%
\pgfpathlineto{\pgfqpoint{7.837999in}{3.950348in}}%
\pgfpathlineto{\pgfqpoint{7.841515in}{3.952509in}}%
\pgfpathlineto{\pgfqpoint{7.897766in}{3.954770in}}%
\pgfpathlineto{\pgfqpoint{7.943470in}{3.955177in}}%
\pgfpathlineto{\pgfqpoint{8.073551in}{3.956167in}}%
\pgfpathlineto{\pgfqpoint{8.094645in}{3.956624in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.957101in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.957101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763473in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{8.411112in}{0.637345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{0.637345in}}{\pgfqpoint{8.444445in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{8.444445in}{2.154012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{2.187345in}}{\pgfqpoint{8.411112in}{2.187345in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{2.187345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.730140in}{2.187345in}}{\pgfqpoint{4.730140in}{2.154012in}}%
\pgfpathlineto{\pgfqpoint{4.730140in}{0.670678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.730140in}{0.637345in}}{\pgfqpoint{4.763473in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{0.637345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.796807in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{5.130140in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{5.463473in}{2.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.596807in,y=1.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BASELINE (NO FUZZING)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796807in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{5.130140in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{5.463473in}{1.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.596807in,y=1.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.796807in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{5.130140in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{5.463473in}{1.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.596807in,y=1.495678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.796807in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{5.130140in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{5.463473in}{1.304012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.596807in,y=1.245678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.796807in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{5.130140in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{5.463473in}{1.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.596807in,y=0.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=6, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{20.000000pt}{6.000000pt}}{10.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.796807in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{5.130140in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{5.463473in}{0.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.596807in,y=0.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=8, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> DL_COV_SRSUE_DIFF_KS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.060017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.011792in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.065087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.016862in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.070158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.021932in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.075228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.027003in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{5.080298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=5.032073in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSUE COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764129in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.001306in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.105843in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.153413in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.383780in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.533661in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.672864in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.692995in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.755144in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.791517in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.812031in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.839198in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{1.877988in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{1.950409in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.967289in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{1.994938in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.008291in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.013442in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.021457in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.043091in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.066298in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.079048in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.100606in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.137091in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.159524in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.170670in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.204797in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.232783in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.244402in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.267810in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.273137in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.310334in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.312696in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.322998in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.339672in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.347351in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.352336in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.361362in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.365201in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.371805in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.401525in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.409510in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.412229in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.418812in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.428385in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.460090in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.467311in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.470603in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.479111in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.494448in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.506263in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.513072in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.516007in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.521937in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.534365in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.539717in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.552446in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.563647in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.574241in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.578543in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.582161in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.583779in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.591975in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.599579in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.607675in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.619057in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.624469in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.630500in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.638892in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.642731in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.658963in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.671557in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.673723in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.685598in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.706649in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.714242in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.717996in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.725831in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.735374in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.736429in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.742640in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.749465in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.754520in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.789371in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.795703in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.802899in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.803337in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.808503in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.811081in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.815463in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.816955in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.820041in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.833604in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.834243in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.836393in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.843328in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.854158in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.863792in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.868063in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{2.870219in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.877043in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.881807in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{2.883049in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{2.889084in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{2.903683in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{2.913799in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{2.924166in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{2.924613in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{2.930202in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{2.937267in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{2.942654in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{2.952439in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{2.957977in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{2.958610in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{2.963364in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{2.972445in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{2.974591in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.001783in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.005547in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.011864in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.015246in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.017502in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.030030in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.038905in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.039850in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.046036in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.048443in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.051016in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.058594in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.062554in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.068278in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.075228in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.075897in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.078103in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.078776in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.081957in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.082681in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.085817in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.086098in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.091515in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.092309in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.097159in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.104094in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.108943in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.110255in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.112969in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.115813in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.141035in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.143578in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.144814in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.146845in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.148096in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.151282in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.153252in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.155111in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.159956in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.160569in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.168454in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.172197in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.184404in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.185625in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.192987in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.195229in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.195510in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.197947in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.211315in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.216853in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.220627in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.222426in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.226235in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.227919in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.230974in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.233235in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.235140in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.237733in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.239221in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.240804in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.245291in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.246060in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.249678in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.255724in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.258875in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.260086in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.262749in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.263664in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.265171in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.277433in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.279594in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.281775in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.283363in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.296153in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.298273in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.303691in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.306651in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.311440in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.315465in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.316008in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.322797in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.335511in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.338893in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.347552in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.352020in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.353663in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.355271in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.366849in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.369829in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.372272in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.374965in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.376684in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.378242in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.379212in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.391232in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.393398in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.393569in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.396258in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.399740in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.402022in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.412414in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.417038in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.418465in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.420972in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.422751in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.425048in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.426214in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.439953in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.441928in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.443697in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{3.445496in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.446737in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.450446in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.450486in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.451863in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.463814in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.465311in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{3.466286in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.467236in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{3.467382in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.470331in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.478784in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.483020in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.483086in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.485573in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{3.489699in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.491599in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.494684in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{3.495845in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.496443in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.497418in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.498715in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.500152in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.512343in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.515851in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.516017in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.519097in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.523037in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.523188in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.537872in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.539385in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.542862in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{3.544933in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.545747in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.548134in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.549099in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{3.551571in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{3.552637in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{3.564416in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{3.566527in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{3.568245in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{3.570773in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{3.573030in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{3.575376in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{3.578271in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{3.580814in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.582955in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{3.586085in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{3.588176in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{3.590699in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{3.596679in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{3.606518in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.610423in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{3.612710in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.614046in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.615700in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.616961in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{3.621258in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{3.622715in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{3.624680in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{3.625725in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{3.627349in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{3.628148in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{3.631379in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{3.632525in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.634274in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{3.635570in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{3.638821in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{3.640565in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{3.642008in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{3.643204in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{3.645018in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{3.646927in}}%
\pgfpathlineto{\pgfqpoint{3.622680in}{3.648294in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{3.648927in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{3.652470in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{3.653671in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{3.654893in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{3.657053in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{3.658667in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{3.659461in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{3.660843in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{3.663858in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{3.666079in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{3.666984in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{3.668220in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{3.670742in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{3.683200in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{3.683964in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{3.684984in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{3.686914in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{3.688733in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{3.690708in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{3.692045in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{3.693457in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{3.694789in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{3.696734in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{3.697131in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{3.698930in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{3.700312in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{3.702131in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{3.704684in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{3.705664in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{3.706237in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{3.707538in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{3.709423in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{3.709925in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{3.711388in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{3.715649in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{3.716468in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{3.717317in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{3.718649in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{3.719448in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{3.723519in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{3.726192in}}%
\pgfpathlineto{\pgfqpoint{4.297693in}{3.727217in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{3.731811in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{3.736168in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{3.741907in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{3.743801in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{3.745856in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{3.747369in}}%
\pgfpathlineto{\pgfqpoint{4.603559in}{3.750088in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{3.764571in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{3.773993in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{3.774596in}}%
\pgfpathlineto{\pgfqpoint{4.825048in}{3.777793in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{3.778742in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{3.779104in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{3.781245in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{3.782436in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{3.783381in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{3.784813in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{3.785537in}}%
\pgfpathlineto{\pgfqpoint{4.986770in}{3.787290in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{3.788175in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{3.788909in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{3.790029in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{3.790838in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{3.790853in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{3.794788in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{3.795125in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{3.796869in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{3.797391in}}%
\pgfpathlineto{\pgfqpoint{5.109819in}{3.798412in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{3.798753in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{3.800211in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{3.801256in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{3.802211in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{3.803547in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{3.805377in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{3.806764in}}%
\pgfpathlineto{\pgfqpoint{5.362949in}{3.807854in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{3.809678in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{3.811191in}}%
\pgfpathlineto{\pgfqpoint{5.507093in}{3.812126in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{3.814558in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{3.815709in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{3.816965in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{3.817639in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{3.823820in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{3.826192in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{3.827408in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{3.828991in}}%
\pgfpathlineto{\pgfqpoint{5.784833in}{3.832780in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{3.838554in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{3.839172in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{3.840599in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{3.841469in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{3.842524in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{3.843293in}}%
\pgfpathlineto{\pgfqpoint{5.932492in}{3.844404in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{3.845283in}}%
\pgfpathlineto{\pgfqpoint{5.960617in}{3.846630in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{3.848062in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{3.848298in}}%
\pgfpathlineto{\pgfqpoint{5.992259in}{3.849545in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{3.850660in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{3.851489in}}%
\pgfpathlineto{\pgfqpoint{6.101245in}{3.852489in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{3.855922in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{3.857962in}}%
\pgfpathlineto{\pgfqpoint{6.210232in}{3.858530in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{3.859721in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{3.877561in}}%
\pgfpathlineto{\pgfqpoint{6.291093in}{3.878390in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{3.879063in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{3.887652in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{3.887667in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{3.897316in}}%
\pgfpathlineto{\pgfqpoint{6.509066in}{3.898044in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{3.898481in}}%
\pgfpathlineto{\pgfqpoint{6.561801in}{3.899602in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{3.900386in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{3.901547in}}%
\pgfpathlineto{\pgfqpoint{6.656725in}{3.902265in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{3.903080in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{3.904663in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{3.909668in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{3.910095in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{3.911457in}}%
\pgfpathlineto{\pgfqpoint{7.046967in}{3.913055in}}%
\pgfpathlineto{\pgfqpoint{7.061030in}{3.913633in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{3.914442in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{3.915221in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{3.915231in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{3.929945in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{3.930825in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{3.931448in}}%
\pgfpathlineto{\pgfqpoint{7.180564in}{3.932578in}}%
\pgfpathlineto{\pgfqpoint{7.184080in}{3.934734in}}%
\pgfpathlineto{\pgfqpoint{7.198142in}{3.935558in}}%
\pgfpathlineto{\pgfqpoint{7.243846in}{3.936503in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{3.937021in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{3.937262in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{3.941297in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{3.941800in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{3.942152in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{3.944870in}}%
\pgfpathlineto{\pgfqpoint{7.465335in}{3.945981in}}%
\pgfpathlineto{\pgfqpoint{7.486429in}{3.946443in}}%
\pgfpathlineto{\pgfqpoint{7.553228in}{3.948011in}}%
\pgfpathlineto{\pgfqpoint{7.574322in}{3.950011in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{3.951484in}}%
\pgfpathlineto{\pgfqpoint{7.778232in}{3.955806in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{3.956730in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{3.964821in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{3.965198in}}%
\pgfpathlineto{\pgfqpoint{7.904797in}{3.966696in}}%
\pgfpathlineto{\pgfqpoint{7.929407in}{3.967741in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{3.968319in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.971183in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.971183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764873in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.013176in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.120452in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.150770in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.382634in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.507635in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.579754in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.730776in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.762747in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.806659in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{1.985295in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.993476in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.008034in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.053876in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.086832in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.102235in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.140849in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.168504in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.187716in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.195088in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.205285in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.210471in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.239462in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.282539in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.308847in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.328677in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.334371in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.362975in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.369860in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.373960in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.387780in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.393921in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.453512in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.461422in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.476231in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.483453in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.486473in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.494081in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.497227in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.506067in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.509057in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.516108in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.532943in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.542058in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.550757in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.571964in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.586427in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.600875in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.605589in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.615650in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.627947in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.645324in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.659350in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.662526in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.673481in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.678150in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.682889in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.693296in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.695407in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.700533in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.701895in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.704805in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.710739in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.714433in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.720212in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.729444in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.745238in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.748646in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.750354in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.760852in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.769627in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.784728in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.800045in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.801683in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.809362in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.814166in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.815558in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{2.826353in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.830795in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{2.832137in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.841479in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.846756in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.852515in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.853701in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.856434in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.875867in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.883395in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.887466in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.892079in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{2.909618in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{2.917633in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.918362in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.926156in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{2.930182in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{2.930905in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.940519in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.942569in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{2.954801in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{2.962977in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{2.963620in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{2.966279in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{2.969756in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{2.980018in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{2.994014in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.003753in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.007019in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.022246in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.027306in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.038634in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.046368in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.046750in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.051323in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.055474in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.079243in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.084018in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.086857in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.090505in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.092224in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.094752in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.106999in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.111129in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.112019in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.115486in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.116451in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.130100in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.138558in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.139367in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.143628in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.143945in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.152337in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.154905in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.157101in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.160664in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.165026in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.168398in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.170187in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.174785in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.196234in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.199440in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.202747in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.203304in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.207561in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.216531in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.221431in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.226944in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.229235in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.234276in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.235944in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.240814in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.247648in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.251312in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.254131in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.257990in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.261639in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.287595in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.291394in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.293293in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.297786in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.312550in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.313485in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.320938in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.321792in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.324933in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.326003in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.342632in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.348185in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.348924in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.351914in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.352231in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.355728in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.356176in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.366603in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.368171in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.380131in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.383966in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.385735in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.398248in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.398831in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.410193in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.414786in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.415319in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.421344in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.423138in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.428777in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.430365in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.432777in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.434476in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.451210in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.456140in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.459527in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.464170in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.490739in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.505283in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.506896in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.510218in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.512168in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.513967in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.516550in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.516891in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.519922in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.520655in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.543355in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.545390in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.547104in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.561230in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.568065in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.579005in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.583241in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.589508in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.605951in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.607815in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.614418in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.619816in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.620429in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.622786in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.635962in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.642405in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.645681in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.657807in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.664330in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.666858in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.670084in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.672270in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.680421in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.682145in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.685216in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.691593in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{3.700493in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{3.701377in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.703151in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.704950in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.707458in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.708739in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.714629in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.725132in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.725810in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.730303in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.730836in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{3.732690in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.734549in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.749188in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.750580in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.752766in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.754143in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.756510in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{3.756993in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.758953in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.761385in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.765526in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{3.770008in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{3.772697in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{3.775898in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.782300in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{3.783295in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{3.786371in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.791909in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.793296in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{3.795281in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{3.796989in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.797899in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.800296in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.802774in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{3.805125in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{3.820598in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{3.822649in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{3.824187in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.832554in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.835956in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{3.837549in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{3.842524in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{3.842785in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{3.844107in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{3.845559in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{3.847570in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{3.848253in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{3.850374in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{3.850826in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{3.863334in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{3.870169in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{3.871963in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{3.875872in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{3.877068in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.879772in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.882305in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.883631in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{3.885481in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{3.888295in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{3.890757in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{3.892039in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{3.892682in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{3.894471in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{3.894989in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{3.897361in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{3.900044in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{3.918025in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{3.920548in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{3.920593in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{3.922136in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{3.925050in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{3.927583in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{3.929247in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{3.935659in}}%
\pgfpathlineto{\pgfqpoint{3.359002in}{3.939745in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{3.940348in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{3.941785in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.959670in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{3.962293in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{3.963027in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{3.964238in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{3.964922in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{3.966761in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{3.968967in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.973656in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{3.974550in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{3.975570in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{3.979455in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{3.980973in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{3.981571in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{3.982505in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{3.989129in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{3.992450in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{3.993802in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{3.997134in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{3.997732in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.009637in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.012019in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.013240in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.014120in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.016562in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.017653in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.019979in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.021889in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.033895in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.034694in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.037819in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.038407in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.041342in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.041478in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.043709in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.043800in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.046051in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.046287in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.047403in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.049649in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.050745in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.051719in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.063268in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.064926in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.065996in}}%
\pgfpathlineto{\pgfqpoint{3.903935in}{4.073670in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.075585in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.076208in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{4.078374in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.082947in}}%
\pgfpathlineto{\pgfqpoint{3.974249in}{4.083686in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.088073in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.089977in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.092043in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.106782in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{4.110345in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.111903in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.112898in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.117577in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.118516in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.119145in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.142935in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.144055in}}%
\pgfpathlineto{\pgfqpoint{4.128940in}{4.145553in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.146528in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.148457in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{4.149437in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{4.149819in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{4.153061in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.154005in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.158960in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.160172in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.162714in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.166096in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.167187in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.168870in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.170293in}}%
\pgfpathlineto{\pgfqpoint{4.259021in}{4.171820in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.174710in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.175971in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.176052in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{4.179429in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.180539in}}%
\pgfpathlineto{\pgfqpoint{4.301209in}{4.181519in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.181921in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.184364in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.185414in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.186911in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.191294in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.192831in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.194555in}}%
\pgfpathlineto{\pgfqpoint{4.410195in}{4.195344in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.198716in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.200209in}}%
\pgfpathlineto{\pgfqpoint{4.501604in}{4.209003in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.210626in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.211601in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.212948in}}%
\pgfpathlineto{\pgfqpoint{4.550823in}{4.214169in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.215270in}}%
\pgfpathlineto{\pgfqpoint{4.578949in}{4.216204in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.216350in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.218616in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.219973in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.225149in}}%
\pgfpathlineto{\pgfqpoint{4.694967in}{4.226315in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.227682in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.227747in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.229134in}}%
\pgfpathlineto{\pgfqpoint{4.726608in}{4.230310in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.232466in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{4.235768in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.236220in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{4.237316in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{4.242597in}}%
\pgfpathlineto{\pgfqpoint{4.888330in}{4.244839in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.253126in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{4.258236in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.259799in}}%
\pgfpathlineto{\pgfqpoint{5.050052in}{4.260216in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.260533in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.261704in}}%
\pgfpathlineto{\pgfqpoint{5.092240in}{4.262076in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{4.266674in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.268423in}}%
\pgfpathlineto{\pgfqpoint{5.141460in}{4.271860in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{4.273172in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.273855in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.275137in}}%
\pgfpathlineto{\pgfqpoint{5.222321in}{4.275765in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.276227in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.277202in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.277478in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.284996in}}%
\pgfpathlineto{\pgfqpoint{5.271541in}{4.287303in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.287941in}}%
\pgfpathlineto{\pgfqpoint{5.292635in}{4.290333in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{4.291353in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.292162in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.295801in}}%
\pgfpathlineto{\pgfqpoint{5.352402in}{4.298133in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{4.303369in}}%
\pgfpathlineto{\pgfqpoint{5.377012in}{4.304108in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.304706in}}%
\pgfpathlineto{\pgfqpoint{5.412169in}{4.305640in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{4.306299in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{4.317922in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.318586in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.320023in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.321978in}}%
\pgfpathlineto{\pgfqpoint{5.531702in}{4.324229in}}%
\pgfpathlineto{\pgfqpoint{5.549281in}{4.325099in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.326863in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.328516in}}%
\pgfpathlineto{\pgfqpoint{5.602016in}{4.330863in}}%
\pgfpathlineto{\pgfqpoint{5.630142in}{4.332385in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{4.333923in}}%
\pgfpathlineto{\pgfqpoint{5.651236in}{4.334325in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{4.336421in}}%
\pgfpathlineto{\pgfqpoint{5.675846in}{4.337300in}}%
\pgfpathlineto{\pgfqpoint{5.682877in}{4.338923in}}%
\pgfpathlineto{\pgfqpoint{5.721550in}{4.340491in}}%
\pgfpathlineto{\pgfqpoint{5.767254in}{4.341923in}}%
\pgfpathlineto{\pgfqpoint{5.837568in}{4.347019in}}%
\pgfpathlineto{\pgfqpoint{5.844599in}{4.351039in}}%
\pgfpathlineto{\pgfqpoint{5.855146in}{4.352487in}}%
\pgfpathlineto{\pgfqpoint{5.858662in}{4.354899in}}%
\pgfpathlineto{\pgfqpoint{5.914913in}{4.356959in}}%
\pgfpathlineto{\pgfqpoint{5.918429in}{4.359261in}}%
\pgfpathlineto{\pgfqpoint{5.957102in}{4.360809in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.366608in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.370231in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.371251in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.371814in}}%
\pgfpathlineto{\pgfqpoint{6.171559in}{4.374578in}}%
\pgfpathlineto{\pgfqpoint{6.227810in}{4.375845in}}%
\pgfpathlineto{\pgfqpoint{6.248904in}{4.376840in}}%
\pgfpathlineto{\pgfqpoint{6.255936in}{4.377644in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.378403in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{4.379387in}}%
\pgfpathlineto{\pgfqpoint{6.343828in}{4.380684in}}%
\pgfpathlineto{\pgfqpoint{6.368438in}{4.381166in}}%
\pgfpathlineto{\pgfqpoint{6.400079in}{4.381830in}}%
\pgfpathlineto{\pgfqpoint{6.403595in}{4.383212in}}%
\pgfpathlineto{\pgfqpoint{6.456330in}{4.384508in}}%
\pgfpathlineto{\pgfqpoint{6.477425in}{4.387001in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{4.388659in}}%
\pgfpathlineto{\pgfqpoint{6.533676in}{4.390167in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.392604in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{4.398192in}}%
\pgfpathlineto{\pgfqpoint{6.600474in}{4.398675in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{4.401971in}}%
\pgfpathlineto{\pgfqpoint{6.635631in}{4.402720in}}%
\pgfpathlineto{\pgfqpoint{6.646178in}{4.403585in}}%
\pgfpathlineto{\pgfqpoint{6.737586in}{4.407514in}}%
\pgfpathlineto{\pgfqpoint{6.769227in}{4.408630in}}%
\pgfpathlineto{\pgfqpoint{6.786806in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{6.818447in}{4.410389in}}%
\pgfpathlineto{\pgfqpoint{6.825479in}{4.411198in}}%
\pgfpathlineto{\pgfqpoint{6.843057in}{4.412293in}}%
\pgfpathlineto{\pgfqpoint{6.878214in}{4.414093in}}%
\pgfpathlineto{\pgfqpoint{6.927434in}{4.415329in}}%
\pgfpathlineto{\pgfqpoint{6.973138in}{4.416776in}}%
\pgfpathlineto{\pgfqpoint{7.120797in}{4.422932in}}%
\pgfpathlineto{\pgfqpoint{7.127828in}{4.423771in}}%
\pgfpathlineto{\pgfqpoint{7.141891in}{4.424058in}}%
\pgfpathlineto{\pgfqpoint{7.145407in}{4.435546in}}%
\pgfpathlineto{\pgfqpoint{7.155954in}{4.436285in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.439018in}}%
\pgfpathlineto{\pgfqpoint{7.236815in}{4.440375in}}%
\pgfpathlineto{\pgfqpoint{7.293066in}{4.441531in}}%
\pgfpathlineto{\pgfqpoint{7.296582in}{4.452687in}}%
\pgfpathlineto{\pgfqpoint{7.310645in}{4.452788in}}%
\pgfpathlineto{\pgfqpoint{7.314160in}{4.454366in}}%
\pgfpathlineto{\pgfqpoint{7.324707in}{4.454451in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.455954in}}%
\pgfpathlineto{\pgfqpoint{7.345802in}{4.457296in}}%
\pgfpathlineto{\pgfqpoint{7.352833in}{4.458577in}}%
\pgfpathlineto{\pgfqpoint{7.363380in}{4.459039in}}%
\pgfpathlineto{\pgfqpoint{7.366896in}{4.460361in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.461622in}}%
\pgfpathlineto{\pgfqpoint{7.433694in}{4.463658in}}%
\pgfpathlineto{\pgfqpoint{7.458304in}{4.464688in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.465381in}}%
\pgfpathlineto{\pgfqpoint{7.788779in}{4.474397in}}%
\pgfpathlineto{\pgfqpoint{7.792295in}{4.481643in}}%
\pgfpathlineto{\pgfqpoint{7.813389in}{4.482684in}}%
\pgfpathlineto{\pgfqpoint{7.827452in}{4.483066in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{4.483086in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{4.485046in}}%
\pgfpathlineto{\pgfqpoint{8.017299in}{4.492106in}}%
\pgfpathlineto{\pgfqpoint{8.080582in}{4.492970in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{4.494639in}}%
\pgfpathlineto{\pgfqpoint{8.161443in}{4.496147in}}%
\pgfpathlineto{\pgfqpoint{8.171990in}{4.497438in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.497654in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764461in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.989571in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.117160in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.157463in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.436622in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.625369in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.691327in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.767310in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.848686in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.911965in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.926212in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.945569in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.032714in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.109597in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.125819in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.147468in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.153915in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.165253in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.176655in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.190611in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.210410in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.223029in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.225250in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.253478in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.275534in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.278760in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.296645in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.332195in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.335401in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.359462in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.378338in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.394022in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.400705in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.403841in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.420716in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.435044in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.439652in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.446491in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.466517in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.496624in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.503494in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.546591in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.560974in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.562441in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.566261in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.574537in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.580301in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.588111in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.588975in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.596031in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.606901in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.633997in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.649315in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.652591in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.661496in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.664466in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.669813in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.671828in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.679215in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.682326in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.687392in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.715679in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.718001in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.733037in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.736123in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.759244in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.764455in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.780692in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.787054in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.788668in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.804271in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.811437in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.832448in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.867762in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.882124in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.902225in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.904411in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.916558in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.921020in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{2.937463in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{2.947846in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.949419in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.952469in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.957223in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{2.959238in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.959756in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{2.962645in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{2.964017in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{2.967299in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.982485in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.987978in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{2.991064in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.995883in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{2.999275in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.002190in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.015527in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.021150in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.023960in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.029387in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.031704in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.032523in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.035417in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.048860in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.052383in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.054051in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.060926in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.063288in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.068715in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.075032in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.086927in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.092164in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.092973in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.101461in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.104335in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.120617in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.123838in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.125959in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.138879in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.143407in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.149674in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.153523in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.155307in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.159709in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.160317in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.162634in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.171464in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.175117in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.176846in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.181238in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.193696in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.196998in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.198445in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.214084in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.216320in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.222104in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.227421in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.229703in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.240562in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.241190in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.245929in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.254352in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.260900in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.264634in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.269634in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.274237in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.279222in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.284273in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.286087in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.290580in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.293957in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.297339in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.299972in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.309636in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.314475in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.315525in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.319300in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.322360in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.336843in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.339461in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.343064in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.346436in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.347733in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.348346in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.354191in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.354949in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.360397in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.362663in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.364196in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.368774in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.370236in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.376192in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.378775in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.381508in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.383825in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.386368in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.390725in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.395132in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.395594in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{3.405228in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.409419in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.409947in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.411987in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.413374in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.416384in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.419741in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.419982in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.424319in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.426445in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.428661in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.434134in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.440250in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.464336in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.464613in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.468532in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.481900in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.484377in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.486583in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.492398in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.495629in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.497011in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{3.512972in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.517856in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.521168in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.536370in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.538551in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.539943in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.551858in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.565240in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.566361in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.570743in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.571783in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.584904in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.588080in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.588483in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.590749in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.595548in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.599960in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.601996in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.602890in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.607564in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.609820in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.611991in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.614067in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.615841in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.619449in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.621383in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.623549in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.625067in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.626635in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.629716in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.630298in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.635289in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.639816in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.654867in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.657229in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.659119in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.661034in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.666230in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.670763in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.672341in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.674336in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{3.678185in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.680678in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.683050in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.686130in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.688949in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.689628in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.697176in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{3.699362in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.702538in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.704985in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{3.705327in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{3.708528in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{3.713111in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{3.713820in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.715438in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.718116in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{3.721137in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.724866in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.730097in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.731715in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{3.732203in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.733997in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.738982in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.739203in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.740952in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.741484in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.748741in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.751168in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{3.753590in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{3.755199in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.756013in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.759355in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{3.760958in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.762812in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.777898in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{3.778989in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{3.790487in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.790788in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{3.793879in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{3.795215in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{3.818689in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.819377in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{3.822624in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{3.824624in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{3.826855in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{3.828368in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{3.833041in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{3.835132in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{3.835991in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{3.839253in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{3.845097in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{3.847409in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{3.847479in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.849349in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{3.851032in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{3.852509in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{3.853228in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{3.860304in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{3.862761in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{3.864701in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{3.867671in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{3.876511in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{3.877762in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{3.878611in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{3.888159in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{3.889386in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{3.890024in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{3.893004in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{3.894034in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.896230in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{3.898406in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{3.900522in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{3.901014in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.906070in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{3.907361in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.909703in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.911311in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{3.912251in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{3.931317in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{3.932694in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{3.933975in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.936247in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{3.936744in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{3.938473in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{3.938795in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{3.950529in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{3.953318in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{3.958092in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{3.959580in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{3.974078in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{3.977721in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{3.980736in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{3.982344in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{3.983505in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{3.985420in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{3.988993in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{3.995591in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.001456in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.002526in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.005165in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.007461in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.013718in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{4.016009in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.017758in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.019296in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.033668in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.035709in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.038583in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.038779in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.040433in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.055016in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.055564in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.084746in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.087078in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.088530in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.089063in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.091942in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.092133in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.094857in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.095068in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.112114in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{4.115345in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.117466in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.120109in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.121929in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.123622in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.124974in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.125064in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.126919in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{4.127843in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.129326in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.137924in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.138794in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.140814in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.142171in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.144598in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.145523in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.151141in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.152639in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.158046in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.158292in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.162729in}}%
\pgfpathlineto{\pgfqpoint{4.195738in}{4.163187in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.167725in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.168298in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{4.169720in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.170966in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.183293in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.185700in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.187067in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.189173in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{4.190243in}}%
\pgfpathlineto{\pgfqpoint{4.301209in}{4.193178in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.193907in}}%
\pgfpathlineto{\pgfqpoint{4.318787in}{4.196646in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.197651in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.199892in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{4.201168in}}%
\pgfpathlineto{\pgfqpoint{4.389101in}{4.203827in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.205490in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.206204in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.207229in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.213822in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.215069in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.215636in}}%
\pgfpathlineto{\pgfqpoint{4.515666in}{4.217541in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.218335in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{4.220421in}}%
\pgfpathlineto{\pgfqpoint{4.550823in}{4.220596in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{4.222742in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{4.224697in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.225667in}}%
\pgfpathlineto{\pgfqpoint{4.652778in}{4.226833in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.228320in}}%
\pgfpathlineto{\pgfqpoint{4.694967in}{4.230165in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.232713in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.233713in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.234713in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.235617in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.237416in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.238281in}}%
\pgfpathlineto{\pgfqpoint{4.796922in}{4.241246in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{4.242331in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.242874in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{4.254126in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{4.254764in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{4.266649in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{4.267006in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.272151in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{4.273880in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.275016in}}%
\pgfpathlineto{\pgfqpoint{4.916456in}{4.277071in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.278519in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.279458in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{4.279896in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.281338in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.282579in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{4.283805in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.285112in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.286509in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.287122in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.288871in}}%
\pgfpathlineto{\pgfqpoint{5.123882in}{4.289981in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.290916in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.291876in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.292499in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.295740in}}%
\pgfpathlineto{\pgfqpoint{5.204743in}{4.296776in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.298675in}}%
\pgfpathlineto{\pgfqpoint{5.215290in}{4.298781in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{4.300469in}}%
\pgfpathlineto{\pgfqpoint{5.222321in}{4.309922in}}%
\pgfpathlineto{\pgfqpoint{5.243415in}{4.310917in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.311726in}}%
\pgfpathlineto{\pgfqpoint{5.264510in}{4.312646in}}%
\pgfpathlineto{\pgfqpoint{5.268025in}{4.314375in}}%
\pgfpathlineto{\pgfqpoint{5.275057in}{4.314857in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.316013in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{4.316601in}}%
\pgfpathlineto{\pgfqpoint{5.306698in}{4.318229in}}%
\pgfpathlineto{\pgfqpoint{5.348886in}{4.322008in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{4.322661in}}%
\pgfpathlineto{\pgfqpoint{5.377012in}{4.323782in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.325310in}}%
\pgfpathlineto{\pgfqpoint{5.419200in}{4.326380in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.328199in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{4.329380in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.331637in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.340748in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{4.342310in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.342903in}}%
\pgfpathlineto{\pgfqpoint{5.542250in}{4.343707in}}%
\pgfpathlineto{\pgfqpoint{5.545765in}{4.346049in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.347125in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.348205in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.348899in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.349482in}}%
\pgfpathlineto{\pgfqpoint{5.630142in}{4.350733in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{4.351085in}}%
\pgfpathlineto{\pgfqpoint{5.651236in}{4.351994in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{4.352065in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{4.353969in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.355608in}}%
\pgfpathlineto{\pgfqpoint{5.693424in}{4.356522in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.358417in}}%
\pgfpathlineto{\pgfqpoint{5.711003in}{4.359678in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.362834in}}%
\pgfpathlineto{\pgfqpoint{5.784833in}{4.362889in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.369819in}}%
\pgfpathlineto{\pgfqpoint{5.795380in}{4.370864in}}%
\pgfpathlineto{\pgfqpoint{5.886788in}{4.372694in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.373860in}}%
\pgfpathlineto{\pgfqpoint{5.914913in}{4.374508in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.375548in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.376262in}}%
\pgfpathlineto{\pgfqpoint{5.950070in}{4.377835in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{4.379568in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.381252in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.381649in}}%
\pgfpathlineto{\pgfqpoint{5.999290in}{4.384383in}}%
\pgfpathlineto{\pgfqpoint{6.062573in}{4.386589in}}%
\pgfpathlineto{\pgfqpoint{6.066088in}{4.387267in}}%
\pgfpathlineto{\pgfqpoint{6.069604in}{4.396775in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.397122in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.398343in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.398645in}}%
\pgfpathlineto{\pgfqpoint{6.094214in}{4.403479in}}%
\pgfpathlineto{\pgfqpoint{6.132886in}{4.404595in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.406434in}}%
\pgfpathlineto{\pgfqpoint{6.139918in}{4.406434in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.411108in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{4.412449in}}%
\pgfpathlineto{\pgfqpoint{6.217263in}{4.414103in}}%
\pgfpathlineto{\pgfqpoint{6.224295in}{4.414138in}}%
\pgfpathlineto{\pgfqpoint{6.227810in}{4.421585in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.422791in}}%
\pgfpathlineto{\pgfqpoint{6.273514in}{4.423962in}}%
\pgfpathlineto{\pgfqpoint{6.284061in}{4.424721in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{4.425575in}}%
\pgfpathlineto{\pgfqpoint{6.315703in}{4.438069in}}%
\pgfpathlineto{\pgfqpoint{6.403595in}{4.440059in}}%
\pgfpathlineto{\pgfqpoint{6.435236in}{4.441430in}}%
\pgfpathlineto{\pgfqpoint{6.438752in}{4.442863in}}%
\pgfpathlineto{\pgfqpoint{6.473909in}{4.443637in}}%
\pgfpathlineto{\pgfqpoint{6.487972in}{4.445215in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{4.449039in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{4.449114in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{4.457471in}}%
\pgfpathlineto{\pgfqpoint{6.681335in}{4.459120in}}%
\pgfpathlineto{\pgfqpoint{6.684851in}{4.461346in}}%
\pgfpathlineto{\pgfqpoint{6.723523in}{4.463271in}}%
\pgfpathlineto{\pgfqpoint{6.734070in}{4.463899in}}%
\pgfpathlineto{\pgfqpoint{6.751649in}{4.465025in}}%
\pgfpathlineto{\pgfqpoint{6.755165in}{4.476166in}}%
\pgfpathlineto{\pgfqpoint{6.783290in}{4.477387in}}%
\pgfpathlineto{\pgfqpoint{6.800869in}{4.478417in}}%
\pgfpathlineto{\pgfqpoint{6.807900in}{4.479533in}}%
\pgfpathlineto{\pgfqpoint{6.850088in}{4.479895in}}%
\pgfpathlineto{\pgfqpoint{6.853604in}{4.481724in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{4.482287in}}%
\pgfpathlineto{\pgfqpoint{6.881730in}{4.482945in}}%
\pgfpathlineto{\pgfqpoint{6.906340in}{4.483945in}}%
\pgfpathlineto{\pgfqpoint{6.916887in}{4.485488in}}%
\pgfpathlineto{\pgfqpoint{6.934465in}{4.485729in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.486709in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.488423in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{4.506273in}}%
\pgfpathlineto{\pgfqpoint{7.018842in}{4.507363in}}%
\pgfpathlineto{\pgfqpoint{7.029389in}{4.508157in}}%
\pgfpathlineto{\pgfqpoint{7.061030in}{4.509303in}}%
\pgfpathlineto{\pgfqpoint{7.068062in}{4.510504in}}%
\pgfpathlineto{\pgfqpoint{7.106734in}{4.511223in}}%
\pgfpathlineto{\pgfqpoint{7.110250in}{4.522384in}}%
\pgfpathlineto{\pgfqpoint{7.138375in}{4.523359in}}%
\pgfpathlineto{\pgfqpoint{7.141891in}{4.535988in}}%
\pgfpathlineto{\pgfqpoint{7.162985in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{7.170017in}{4.537631in}}%
\pgfpathlineto{\pgfqpoint{7.198142in}{4.538782in}}%
\pgfpathlineto{\pgfqpoint{7.208689in}{4.540108in}}%
\pgfpathlineto{\pgfqpoint{7.215721in}{4.541113in}}%
\pgfpathlineto{\pgfqpoint{7.240331in}{4.542154in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.543113in}}%
\pgfpathlineto{\pgfqpoint{7.307129in}{4.544154in}}%
\pgfpathlineto{\pgfqpoint{7.314160in}{4.545847in}}%
\pgfpathlineto{\pgfqpoint{7.352833in}{4.547300in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{4.548898in}}%
\pgfpathlineto{\pgfqpoint{7.380958in}{4.549787in}}%
\pgfpathlineto{\pgfqpoint{7.387990in}{4.550641in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{4.550641in}}%
\pgfpathlineto{\pgfqpoint{7.395021in}{4.552260in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{4.553923in}}%
\pgfpathlineto{\pgfqpoint{7.461819in}{4.558235in}}%
\pgfpathlineto{\pgfqpoint{7.507524in}{4.559039in}}%
\pgfpathlineto{\pgfqpoint{7.577837in}{4.560737in}}%
\pgfpathlineto{\pgfqpoint{7.581353in}{4.565773in}}%
\pgfpathlineto{\pgfqpoint{7.605963in}{4.566466in}}%
\pgfpathlineto{\pgfqpoint{7.634089in}{4.567682in}}%
\pgfpathlineto{\pgfqpoint{7.651667in}{4.568617in}}%
\pgfpathlineto{\pgfqpoint{7.721981in}{4.571934in}}%
\pgfpathlineto{\pgfqpoint{7.725497in}{4.572070in}}%
\pgfpathlineto{\pgfqpoint{7.729012in}{4.583512in}}%
\pgfpathlineto{\pgfqpoint{7.757138in}{4.584105in}}%
\pgfpathlineto{\pgfqpoint{7.799326in}{4.585522in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{4.586326in}}%
\pgfpathlineto{\pgfqpoint{7.908313in}{4.589221in}}%
\pgfpathlineto{\pgfqpoint{7.911829in}{4.591990in}}%
\pgfpathlineto{\pgfqpoint{7.915344in}{4.598297in}}%
\pgfpathlineto{\pgfqpoint{7.932923in}{4.599598in}}%
\pgfpathlineto{\pgfqpoint{7.950501in}{4.600463in}}%
\pgfpathlineto{\pgfqpoint{7.978627in}{4.601870in}}%
\pgfpathlineto{\pgfqpoint{8.055972in}{4.608453in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.608750in}}%
\pgfpathlineto{\pgfqpoint{8.070035in}{4.613393in}}%
\pgfpathlineto{\pgfqpoint{8.147380in}{4.614629in}}%
\pgfpathlineto{\pgfqpoint{8.154412in}{4.615564in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.616097in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.616097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.996768in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.162049in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.643945in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.746090in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.925205in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.951124in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.986857in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.020911in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.060972in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.072146in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.118356in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.123819in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.149968in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.272268in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.279835in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.284518in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.286965in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.297933in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.319784in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.351692in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.357646in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.380425in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.393757in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.407160in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.412073in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.415017in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.423182in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.433363in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.434202in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.444490in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.448196in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.451017in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.456231in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.476398in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.489452in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.528336in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.534987in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.545588in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.552144in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.553936in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.566363in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.574197in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.581646in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.582669in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.586482in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.587659in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.597993in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.617054in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.633904in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.646627in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.651528in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.661892in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{2.665741in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.667260in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.675679in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.719098in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.731218in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.736959in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.745295in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.760773in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.761512in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.764906in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.770286in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.772899in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.776240in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{2.781791in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.790529in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.795123in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.818701in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.821344in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.822940in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.829018in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.829455in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.851886in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.861931in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.862427in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.874713in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{2.877557in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{2.882227in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{2.891001in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.893791in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.896978in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{2.902571in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.903399in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{2.907833in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{2.908412in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{2.915199in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{2.922992in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{2.939286in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{2.942360in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{2.945765in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{2.947705in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{2.949401in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{2.955982in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{2.959464in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{2.960771in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{2.967570in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{2.988014in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{2.989190in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{2.992093in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{2.993039in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{2.999927in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.006383in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.014849in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.018538in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.032361in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.044038in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.049690in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.051871in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.058339in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.062750in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.068485in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.082378in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.088456in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.096100in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.096869in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.100688in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.109296in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.109947in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.111744in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.114895in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.153632in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.159160in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.168152in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.171794in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.173757in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.178019in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.181797in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.186296in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.199392in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.209319in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.215243in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.218855in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.219594in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.222781in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.225482in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.234256in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.236840in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.238022in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.248930in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.263864in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.270403in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.273129in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.280584in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.282293in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.291776in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.294513in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.314508in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.321555in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.322147in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.325954in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.333238in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.340528in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.356337in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.373257in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.376107in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.376716in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.383562in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.384845in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.387837in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.394115in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.395546in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.398295in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.401281in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.407424in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.411344in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.412112in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.425704in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.428388in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.429228in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.432497in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.433768in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.436062in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.438327in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.441868in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.445321in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.446834in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.450796in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.452203in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.456170in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.462579in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.466025in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.469543in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.478731in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.485358in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.487818in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.488007in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.491625in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.491820in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.522676in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.539289in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.542115in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.549239in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.549659in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.553443in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.554442in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.557114in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.565858in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.568850in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.574224in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.575749in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.581094in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.581537in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.583713in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.585505in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.585930in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{3.588419in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.590010in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.592103in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.593799in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.595130in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.610336in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.613043in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.614646in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.615680in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.620505in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.628196in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.631158in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.632453in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{3.635646in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.639051in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{3.645803in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.647742in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.664361in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.667554in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.670599in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.671722in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.686745in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.689878in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.709595in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.710305in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.727486in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.727817in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.729667in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.730134in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.731790in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.738784in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.742834in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.745317in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.745825in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.757626in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.761593in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.767416in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.771035in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.772471in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{3.786300in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.792141in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.792721in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{3.794908in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.798408in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{3.799153in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{3.802340in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{3.809009in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{3.811846in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{3.815683in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.815802in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.820319in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.821619in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{3.838747in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.839161in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.852676in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.854810in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.854893in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.857808in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.861911in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{3.864364in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.866765in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.870401in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{3.873162in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{3.875059in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{3.880173in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{3.882674in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{3.886245in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{3.887203in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{3.888510in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{3.891862in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{3.895261in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{3.896042in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{3.898525in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{3.898939in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{3.900742in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{3.903006in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{3.905956in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.907636in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{3.913660in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{3.917994in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{3.932147in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{3.934684in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{3.936440in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{3.938367in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{3.939567in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{3.943410in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{3.951392in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{3.954123in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{3.957859in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{3.958380in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{3.960295in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.969962in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{3.972013in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{3.972604in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{3.975294in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{3.981195in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.981266in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{3.986823in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{3.986965in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.988307in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{3.989377in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{3.989655in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{3.993687in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{3.995177in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{3.997802in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.001426in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.010371in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{4.010667in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.012612in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.014043in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.016100in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.017111in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.032288in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.034079in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.041097in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.042333in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{4.045549in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.046690in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.046838in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.062807in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.064249in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.064285in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.066017in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.067749in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.068470in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.086668in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{4.087780in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{4.089033in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.090416in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.091652in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.091889in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.094443in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.094466in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.096252in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.096760in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{4.103618in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.104020in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.115177in}}%
\pgfpathlineto{\pgfqpoint{3.619164in}{4.116335in}}%
\pgfpathlineto{\pgfqpoint{3.622680in}{4.118606in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.119043in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.120988in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.124790in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.127740in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.130755in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.133498in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.136413in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.137637in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.137891in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.145512in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.148096in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.151052in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.152145in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.155037in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{4.155545in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.160222in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.162515in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.165276in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.176829in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.179040in}}%
\pgfpathlineto{\pgfqpoint{3.865263in}{4.179495in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.187518in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.190119in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.190799in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.191527in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.192484in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.194601in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.196380in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{4.198391in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.199951in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.202978in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.217664in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{4.220496in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.221915in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{4.223908in}}%
\pgfpathlineto{\pgfqpoint{4.048079in}{4.224020in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.238859in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.238936in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.241449in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{4.241674in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{4.244659in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.246433in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.247651in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.248910in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.249797in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.250761in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.251896in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.254473in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{4.257211in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{4.258275in}}%
\pgfpathlineto{\pgfqpoint{4.195738in}{4.259463in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.261071in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.272287in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.272931in}}%
\pgfpathlineto{\pgfqpoint{4.251989in}{4.274043in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.274823in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.276354in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.281356in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{4.290556in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.290662in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.292974in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.294446in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.295977in}}%
\pgfpathlineto{\pgfqpoint{4.413711in}{4.296846in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.297136in}}%
\pgfpathlineto{\pgfqpoint{4.427774in}{4.301416in}}%
\pgfpathlineto{\pgfqpoint{4.448868in}{4.302126in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{4.303947in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.306110in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.315801in}}%
\pgfpathlineto{\pgfqpoint{4.484025in}{4.316072in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.318632in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.319992in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.321376in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.322594in}}%
\pgfpathlineto{\pgfqpoint{4.550823in}{4.323031in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{4.324958in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.326620in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.327016in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.330244in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{4.330859in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{4.337173in}}%
\pgfpathlineto{\pgfqpoint{4.635200in}{4.341022in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{4.341548in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.342122in}}%
\pgfpathlineto{\pgfqpoint{4.677388in}{4.345805in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.346721in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.348477in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.350889in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.352367in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.352994in}}%
\pgfpathlineto{\pgfqpoint{4.768796in}{4.355010in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.355761in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{4.358475in}}%
\pgfpathlineto{\pgfqpoint{4.793406in}{4.358930in}}%
\pgfpathlineto{\pgfqpoint{4.800438in}{4.360112in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.361277in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.367349in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{4.368200in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{4.369270in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.369921in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{4.372682in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.377476in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{4.378836in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.379818in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.381047in}}%
\pgfpathlineto{\pgfqpoint{5.078178in}{4.381911in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.383389in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{4.383903in}}%
\pgfpathlineto{\pgfqpoint{5.102788in}{4.385115in}}%
\pgfpathlineto{\pgfqpoint{5.127397in}{4.386079in}}%
\pgfpathlineto{\pgfqpoint{5.137945in}{4.387291in}}%
\pgfpathlineto{\pgfqpoint{5.141460in}{4.393221in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.393475in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{4.394852in}}%
\pgfpathlineto{\pgfqpoint{5.194196in}{4.395627in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{4.396100in}}%
\pgfpathlineto{\pgfqpoint{5.201227in}{4.401202in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.402479in}}%
\pgfpathlineto{\pgfqpoint{5.260994in}{4.405069in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{4.406298in}}%
\pgfpathlineto{\pgfqpoint{5.338339in}{4.406960in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.423680in}}%
\pgfpathlineto{\pgfqpoint{5.348886in}{4.424780in}}%
\pgfpathlineto{\pgfqpoint{5.384043in}{4.426441in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{4.429368in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.430556in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{4.431023in}}%
\pgfpathlineto{\pgfqpoint{5.436779in}{4.434103in}}%
\pgfpathlineto{\pgfqpoint{5.471936in}{4.435161in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.435688in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{4.437733in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{4.439052in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.440151in}}%
\pgfpathlineto{\pgfqpoint{5.531702in}{4.441245in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.444863in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.445874in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{4.447004in}}%
\pgfpathlineto{\pgfqpoint{5.594985in}{4.447258in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.461589in}}%
\pgfpathlineto{\pgfqpoint{5.626626in}{4.461973in}}%
\pgfpathlineto{\pgfqpoint{5.630142in}{4.464096in}}%
\pgfpathlineto{\pgfqpoint{5.637173in}{4.464746in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{4.467241in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.468725in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{4.470067in}}%
\pgfpathlineto{\pgfqpoint{5.711003in}{4.471267in}}%
\pgfpathlineto{\pgfqpoint{5.714519in}{4.478486in}}%
\pgfpathlineto{\pgfqpoint{5.732097in}{4.479745in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{4.480762in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{4.484037in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.487248in}}%
\pgfpathlineto{\pgfqpoint{5.950070in}{4.488424in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{4.488489in}}%
\pgfpathlineto{\pgfqpoint{5.957102in}{4.490405in}}%
\pgfpathlineto{\pgfqpoint{5.971164in}{4.491309in}}%
\pgfpathlineto{\pgfqpoint{5.974680in}{4.493243in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{4.493326in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.495170in}}%
\pgfpathlineto{\pgfqpoint{6.027416in}{4.497298in}}%
\pgfpathlineto{\pgfqpoint{6.030931in}{4.499681in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{4.500597in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.503193in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.503672in}}%
\pgfpathlineto{\pgfqpoint{6.101245in}{4.510435in}}%
\pgfpathlineto{\pgfqpoint{6.122339in}{4.511476in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.513114in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{4.516484in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{4.517122in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{4.518263in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.518801in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.531642in}}%
\pgfpathlineto{\pgfqpoint{6.333281in}{4.532216in}}%
\pgfpathlineto{\pgfqpoint{6.347344in}{4.532541in}}%
\pgfpathlineto{\pgfqpoint{6.350860in}{4.534587in}}%
\pgfpathlineto{\pgfqpoint{6.407111in}{4.536467in}}%
\pgfpathlineto{\pgfqpoint{6.417658in}{4.537294in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.537673in}}%
\pgfpathlineto{\pgfqpoint{6.526644in}{4.539423in}}%
\pgfpathlineto{\pgfqpoint{6.530160in}{4.541285in}}%
\pgfpathlineto{\pgfqpoint{6.537191in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.543065in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{4.544283in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{4.544974in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{4.546393in}}%
\pgfpathlineto{\pgfqpoint{6.639147in}{4.548598in}}%
\pgfpathlineto{\pgfqpoint{6.660241in}{4.549663in}}%
\pgfpathlineto{\pgfqpoint{6.691882in}{4.550798in}}%
\pgfpathlineto{\pgfqpoint{6.695398in}{4.552867in}}%
\pgfpathlineto{\pgfqpoint{6.748133in}{4.554032in}}%
\pgfpathlineto{\pgfqpoint{6.765712in}{4.556414in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{4.559583in}}%
\pgfpathlineto{\pgfqpoint{6.906340in}{4.560210in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.561487in}}%
\pgfpathlineto{\pgfqpoint{6.916887in}{4.562049in}}%
\pgfpathlineto{\pgfqpoint{6.920402in}{4.577598in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{4.578626in}}%
\pgfpathlineto{\pgfqpoint{6.990716in}{4.580051in}}%
\pgfpathlineto{\pgfqpoint{6.994232in}{4.580572in}}%
\pgfpathlineto{\pgfqpoint{6.997748in}{4.598154in}}%
\pgfpathlineto{\pgfqpoint{7.001263in}{4.599697in}}%
\pgfpathlineto{\pgfqpoint{7.011810in}{4.599804in}}%
\pgfpathlineto{\pgfqpoint{7.015326in}{4.602600in}}%
\pgfpathlineto{\pgfqpoint{7.036420in}{4.602991in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{4.604114in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{4.606183in}}%
\pgfpathlineto{\pgfqpoint{7.152438in}{4.606431in}}%
\pgfpathlineto{\pgfqpoint{7.198142in}{4.607714in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.608761in}}%
\pgfpathlineto{\pgfqpoint{7.226268in}{4.611049in}}%
\pgfpathlineto{\pgfqpoint{7.236815in}{4.611386in}}%
\pgfpathlineto{\pgfqpoint{7.243846in}{4.614241in}}%
\pgfpathlineto{\pgfqpoint{7.264941in}{4.615093in}}%
\pgfpathlineto{\pgfqpoint{7.282519in}{4.616346in}}%
\pgfpathlineto{\pgfqpoint{7.342286in}{4.618498in}}%
\pgfpathlineto{\pgfqpoint{7.345802in}{4.627160in}}%
\pgfpathlineto{\pgfqpoint{7.366896in}{4.628395in}}%
\pgfpathlineto{\pgfqpoint{7.370411in}{4.645399in}}%
\pgfpathlineto{\pgfqpoint{7.398537in}{4.647438in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{4.651187in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{4.652286in}}%
\pgfpathlineto{\pgfqpoint{7.433694in}{4.652688in}}%
\pgfpathlineto{\pgfqpoint{7.437210in}{4.658317in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{4.658464in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{4.659535in}}%
\pgfpathlineto{\pgfqpoint{7.482914in}{4.660794in}}%
\pgfpathlineto{\pgfqpoint{7.507524in}{4.661255in}}%
\pgfpathlineto{\pgfqpoint{7.514555in}{4.661503in}}%
\pgfpathlineto{\pgfqpoint{7.518071in}{4.674528in}}%
\pgfpathlineto{\pgfqpoint{7.539165in}{4.676030in}}%
\pgfpathlineto{\pgfqpoint{7.542680in}{4.678927in}}%
\pgfpathlineto{\pgfqpoint{7.648151in}{4.681256in}}%
\pgfpathlineto{\pgfqpoint{7.655183in}{4.683065in}}%
\pgfpathlineto{\pgfqpoint{7.704402in}{4.684283in}}%
\pgfpathlineto{\pgfqpoint{7.757138in}{4.686382in}}%
\pgfpathlineto{\pgfqpoint{7.922376in}{4.697881in}}%
\pgfpathlineto{\pgfqpoint{7.925891in}{4.699802in}}%
\pgfpathlineto{\pgfqpoint{7.961048in}{4.701493in}}%
\pgfpathlineto{\pgfqpoint{7.999721in}{4.702835in}}%
\pgfpathlineto{\pgfqpoint{8.003237in}{4.704710in}}%
\pgfpathlineto{\pgfqpoint{8.034878in}{4.705774in}}%
\pgfpathlineto{\pgfqpoint{8.038394in}{4.707553in}}%
\pgfpathlineto{\pgfqpoint{8.094645in}{4.708635in}}%
\pgfpathlineto{\pgfqpoint{8.112223in}{4.710166in}}%
\pgfpathlineto{\pgfqpoint{8.115739in}{4.712064in}}%
\pgfpathlineto{\pgfqpoint{8.143864in}{4.715192in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.715505in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.715505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764928in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.983953in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.444316in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.650687in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.931860in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.977269in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.087862in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.148423in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.184299in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.234884in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.241864in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.263684in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.275790in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.283439in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.341909in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.353301in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.368915in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.389976in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.397715in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.400791in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.405530in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.425787in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.434632in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.454256in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.462216in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.484679in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.502846in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.514268in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.518570in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.525394in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.540742in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.567688in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.569979in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.588317in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.594066in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.603443in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.621570in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.628233in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.629655in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.634445in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.635706in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.641957in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.659657in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.665371in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.668682in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.670351in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.679638in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.689055in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.694673in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.710920in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.715318in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.729977in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.738143in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.742032in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.742947in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.747239in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.753028in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.762450in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.763842in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.768621in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.769893in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.773918in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{2.779838in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.782969in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.789934in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.799864in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.818031in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.822709in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.837549in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.841022in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.843429in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.846188in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.851871in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.852761in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.854887in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.859641in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.864897in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.885576in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.891677in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.908387in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.910869in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.922729in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.924945in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.925493in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.934182in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.935699in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.947293in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.953127in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.953931in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.963459in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.966756in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.975756in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{2.977686in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.984933in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.995607in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.001009in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.017879in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.033267in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.046101in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.059001in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.062012in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.071922in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.074057in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.092907in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.100038in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.103049in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.106099in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.106978in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.114300in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.117587in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.119270in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.132618in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.134341in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.145860in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.147116in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.151347in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.161644in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.164870in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.176796in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.177675in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.187052in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.202324in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.205762in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.214672in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.227125in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.249266in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.261845in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.262810in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.267649in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.268684in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.281026in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.285393in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.304912in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.306656in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.317596in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.327581in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.330622in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.331461in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.334667in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.349577in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.355643in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.359889in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.367352in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.369850in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.373950in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.375312in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.388353in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.389715in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.392911in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.393539in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.404866in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.406886in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.415555in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.419565in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.427551in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.428269in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.431234in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.438039in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.439963in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.445069in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.457979in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.471538in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.477548in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.478935in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.482131in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.484106in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.486212in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.492101in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.493393in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.496217in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.505137in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.512906in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.513761in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.520550in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.527997in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.531882in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.533440in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.549431in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.556446in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.561396in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.563979in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.568386in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.570085in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.596146in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.603915in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.606463in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.608363in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.616248in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.621801in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.624353in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.626670in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.630002in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.632233in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.634148in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.642450in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.651696in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.668180in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.670788in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.675441in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.679828in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.682180in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.684195in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.688562in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.691070in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.697000in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.703251in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.708538in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.715518in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.718423in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.719740in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.726695in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.730233in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.731494in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.735233in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.736811in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.746032in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.747188in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.755279in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.755731in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.759802in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.763737in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.767842in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.769908in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.776164in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.780250in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.786657in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.789366in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.791009in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.791356in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.794547in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.795839in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.799618in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.804774in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.807899in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.810563in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.811769in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.826056in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.828001in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.843313in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.845916in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.850354in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.857701in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.869782in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.872440in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.872701in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.891280in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.895346in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.909412in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.911331in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.911743in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.914583in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.918914in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.921302in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{3.932925in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{3.937177in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{3.942473in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.950534in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.955182in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.955298in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.958660in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.960218in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{3.965881in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.968369in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.969530in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.971078in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.973158in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.976917in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.979555in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.983199in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.987184in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.990792in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.006089in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.007235in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{4.010517in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{4.014833in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{4.016798in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.020261in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{4.024467in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.033809in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.042091in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.045151in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.046734in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.048443in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.052458in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.053202in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{4.057398in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.059187in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.094410in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.096259in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.098727in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.099732in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.100943in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.113757in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.119140in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.122100in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.123889in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.124863in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{4.128914in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{4.131713in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.131944in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.137085in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.138301in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.140025in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.141970in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.143508in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.145342in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.147030in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.161418in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.163936in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.167473in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{4.167885in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.169303in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.170569in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.173413in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.175308in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.177921in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.179082in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.180198in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.181479in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.198550in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.200736in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.206601in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.208159in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.209591in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.212697in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.214440in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.215993in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.218033in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.218918in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.220270in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.220752in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.227014in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.229682in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.230059in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{4.231914in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.232883in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{4.237597in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.241200in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.243743in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.245175in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{4.249452in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.250864in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{4.256925in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.262513in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.262699in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.265232in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.267991in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.271800in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.272840in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.274262in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.280438in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.284273in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.288388in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.290268in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.300097in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.300796in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.312807in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{4.313902in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.315957in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.317339in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.323661in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.325194in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.326043in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.330657in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.335069in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.346813in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.348155in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.348532in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{4.352487in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.353437in}}%
\pgfpathlineto{\pgfqpoint{3.721119in}{4.359939in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.362367in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.364125in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.366015in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.372689in}}%
\pgfpathlineto{\pgfqpoint{3.773855in}{4.374513in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.375498in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.377945in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.379001in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.381362in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.387061in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.390584in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.393569in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.394418in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.425349in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.425495in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.427691in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.429299in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.433129in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.433938in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.434958in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.440807in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{4.448014in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.459627in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.461261in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.462472in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.464673in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.464949in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.480121in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.481699in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.487513in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.487714in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.490307in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.493111in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.494011in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.495076in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.496262in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.497428in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{4.499916in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{4.501825in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{4.504378in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.507077in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.509087in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.516178in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.517012in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.520364in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.521836in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.526253in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{4.529389in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.529761in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.531193in}}%
\pgfpathlineto{\pgfqpoint{4.360976in}{4.531324in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.537209in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.537415in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.544953in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.547174in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.548385in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.549611in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.554722in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.555662in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.558843in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.559788in}}%
\pgfpathlineto{\pgfqpoint{4.512151in}{4.566280in}}%
\pgfpathlineto{\pgfqpoint{4.515666in}{4.569366in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.569436in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.571195in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.571748in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.574467in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.576341in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.581462in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.581794in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{4.583407in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.584482in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.585553in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.593493in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.595317in}}%
\pgfpathlineto{\pgfqpoint{4.677388in}{4.596855in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.599714in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.601553in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.602885in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.603790in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.606182in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.614458in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.615479in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.617046in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.619137in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.619504in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{4.621599in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{4.624811in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.627283in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{4.628042in}}%
\pgfpathlineto{\pgfqpoint{4.874267in}{4.628911in}}%
\pgfpathlineto{\pgfqpoint{4.898877in}{4.630067in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.632469in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.634706in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{4.637665in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.638726in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.642394in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.648369in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.650098in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.662621in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{4.664320in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.671823in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.672506in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.673416in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.675758in}}%
\pgfpathlineto{\pgfqpoint{5.102788in}{4.676200in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.677748in}}%
\pgfpathlineto{\pgfqpoint{5.204743in}{4.681095in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.681763in}}%
\pgfpathlineto{\pgfqpoint{5.215290in}{4.681813in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{4.687567in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.687934in}}%
\pgfpathlineto{\pgfqpoint{5.236384in}{4.699673in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.700397in}}%
\pgfpathlineto{\pgfqpoint{5.264510in}{4.701261in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.702568in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.702618in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.708141in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.709015in}}%
\pgfpathlineto{\pgfqpoint{5.352402in}{4.710096in}}%
\pgfpathlineto{\pgfqpoint{5.362949in}{4.710624in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.713312in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.715056in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.716413in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.725705in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.726097in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.727755in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.729127in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.730001in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.731841in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.733665in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{4.746972in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{4.747711in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{4.751656in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{4.752781in}}%
\pgfpathlineto{\pgfqpoint{5.594985in}{4.752992in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.757626in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{4.758987in}}%
\pgfpathlineto{\pgfqpoint{5.626626in}{4.759782in}}%
\pgfpathlineto{\pgfqpoint{5.651236in}{4.760591in}}%
\pgfpathlineto{\pgfqpoint{5.658267in}{4.761686in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{4.761862in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.763525in}}%
\pgfpathlineto{\pgfqpoint{5.700456in}{4.764822in}}%
\pgfpathlineto{\pgfqpoint{5.707487in}{4.765435in}}%
\pgfpathlineto{\pgfqpoint{5.711003in}{4.780431in}}%
\pgfpathlineto{\pgfqpoint{5.735613in}{4.781737in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{4.784109in}}%
\pgfpathlineto{\pgfqpoint{5.746160in}{4.784908in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.786335in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.788175in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{4.789371in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{4.790637in}}%
\pgfpathlineto{\pgfqpoint{5.844599in}{4.792245in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{4.803326in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.804809in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.807377in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.808844in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.820136in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.821448in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{4.822995in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.824141in}}%
\pgfpathlineto{\pgfqpoint{6.094214in}{4.824950in}}%
\pgfpathlineto{\pgfqpoint{6.146949in}{4.826810in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.827684in}}%
\pgfpathlineto{\pgfqpoint{6.161012in}{4.828483in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.830699in}}%
\pgfpathlineto{\pgfqpoint{6.284061in}{4.835222in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.836313in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.837298in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{4.839931in}}%
\pgfpathlineto{\pgfqpoint{6.382501in}{4.842172in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{4.842906in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.844956in}}%
\pgfpathlineto{\pgfqpoint{6.470393in}{4.846202in}}%
\pgfpathlineto{\pgfqpoint{6.509066in}{4.847258in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.848796in}}%
\pgfpathlineto{\pgfqpoint{6.533676in}{4.849554in}}%
\pgfpathlineto{\pgfqpoint{6.540707in}{4.850444in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{4.850992in}}%
\pgfpathlineto{\pgfqpoint{6.561801in}{4.851745in}}%
\pgfpathlineto{\pgfqpoint{6.582896in}{4.852328in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.853695in}}%
\pgfpathlineto{\pgfqpoint{6.628600in}{4.854655in}}%
\pgfpathlineto{\pgfqpoint{6.646178in}{4.855364in}}%
\pgfpathlineto{\pgfqpoint{6.649694in}{4.857404in}}%
\pgfpathlineto{\pgfqpoint{6.660241in}{4.858464in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{4.860324in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.865163in}}%
\pgfpathlineto{\pgfqpoint{6.821963in}{4.865937in}}%
\pgfpathlineto{\pgfqpoint{6.857120in}{4.866997in}}%
\pgfpathlineto{\pgfqpoint{6.871183in}{4.867329in}}%
\pgfpathlineto{\pgfqpoint{6.902824in}{4.868460in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.869309in}}%
\pgfpathlineto{\pgfqpoint{6.927434in}{4.869992in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{4.871314in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.872802in}}%
\pgfpathlineto{\pgfqpoint{7.015326in}{4.873983in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.874591in}}%
\pgfpathlineto{\pgfqpoint{7.025873in}{4.879093in}}%
\pgfpathlineto{\pgfqpoint{7.043452in}{4.879757in}}%
\pgfpathlineto{\pgfqpoint{7.068062in}{4.880440in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{4.893355in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{4.894647in}}%
\pgfpathlineto{\pgfqpoint{7.120797in}{4.895104in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{4.897567in}}%
\pgfpathlineto{\pgfqpoint{7.145407in}{4.898511in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.900009in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.901130in}}%
\pgfpathlineto{\pgfqpoint{7.177048in}{4.901848in}}%
\pgfpathlineto{\pgfqpoint{7.180564in}{4.909055in}}%
\pgfpathlineto{\pgfqpoint{7.307129in}{4.913974in}}%
\pgfpathlineto{\pgfqpoint{7.352833in}{4.915678in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{4.916909in}}%
\pgfpathlineto{\pgfqpoint{7.380958in}{4.917789in}}%
\pgfpathlineto{\pgfqpoint{7.384474in}{4.920568in}}%
\pgfpathlineto{\pgfqpoint{7.405568in}{4.921171in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.922226in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{4.932764in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{4.933528in}}%
\pgfpathlineto{\pgfqpoint{7.461819in}{4.934141in}}%
\pgfpathlineto{\pgfqpoint{7.535649in}{4.935347in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{4.939031in}}%
\pgfpathlineto{\pgfqpoint{7.890734in}{4.947076in}}%
\pgfpathlineto{\pgfqpoint{7.897766in}{4.948257in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.952333in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.953202in}}%
\pgfpathlineto{\pgfqpoint{7.968080in}{4.953790in}}%
\pgfpathlineto{\pgfqpoint{8.003237in}{4.955122in}}%
\pgfpathlineto{\pgfqpoint{8.013784in}{4.956263in}}%
\pgfpathlineto{\pgfqpoint{8.020815in}{4.957127in}}%
\pgfpathlineto{\pgfqpoint{8.059488in}{4.958213in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.958424in}}%
\pgfpathlineto{\pgfqpoint{8.070035in}{4.960007in}}%
\pgfpathlineto{\pgfqpoint{8.119255in}{4.961233in}}%
\pgfpathlineto{\pgfqpoint{8.133317in}{4.962258in}}%
\pgfpathlineto{\pgfqpoint{8.168474in}{4.963781in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764406in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.000356in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.154539in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.470658in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.574060in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.773265in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.888491in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.916618in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.929327in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.948182in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.955077in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.968892in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{1.978144in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.004150in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.074228in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.080460in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.095682in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.141995in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.154629in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.175710in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.181082in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.190716in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.208255in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.227934in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.244151in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.252066in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.255875in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.275690in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.287534in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.318345in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.359377in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.396107in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.404399in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.407459in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.425862in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.444034in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.447924in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.455431in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.462035in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.469558in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.482619in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.513484in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.515665in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.521761in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.524731in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.544873in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.553848in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.566788in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.572502in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.574417in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.578045in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.581090in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.593227in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.611177in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.623062in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.635917in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.642344in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.668913in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.676989in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.679447in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.686216in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{2.689331in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.694201in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.696166in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.702433in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.713895in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.716624in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.722624in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.723494in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.732831in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.736354in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.742304in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.744274in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.751043in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.764611in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.766164in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.770853in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.775692in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.779336in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.782155in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.786708in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{2.789200in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{2.789828in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{2.794321in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.799809in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{2.800256in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.802075in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{2.802467in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{2.807412in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.820347in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{2.821885in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{2.831102in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{2.833549in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{2.835740in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{2.836961in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{2.839529in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{2.840378in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{2.847982in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{2.852711in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{2.859842in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{2.867294in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{2.868706in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{2.872671in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{2.888541in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{2.893506in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{2.897743in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{2.900180in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{2.901306in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{2.905814in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{2.907844in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{2.923468in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{2.929347in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{2.930890in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{2.942519in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{2.946474in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{2.956791in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{2.958580in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{2.987888in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{2.998144in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.000903in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.008451in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.009512in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.016035in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.016723in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.024141in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.032447in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.037347in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.040016in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.044307in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.044986in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.050559in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.051524in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.053790in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.069962in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.080651in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.085274in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.087872in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.095229in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.105084in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.127286in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.131879in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.140498in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.142910in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.153342in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.155508in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.160086in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.168323in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.171695in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.171981in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.179434in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.196555in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.203103in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.206666in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.209888in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.217893in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.224677in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.225320in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.229919in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.233110in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.252975in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.254141in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.270976in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.271845in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.283308in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.298887in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.300258in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.306590in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.321325in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.325772in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.336225in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.339788in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.369101in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.371056in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.374478in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.385981in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.389675in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.392479in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.411459in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.413862in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.415309in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.419631in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.422083in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.423450in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.425827in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.437325in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.440204in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.440722in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.443069in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.443778in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{3.445858in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.454351in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.457210in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.465447in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.495805in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.502559in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.508569in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.529791in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.530304in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.532626in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.533505in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.552813in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.554581in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.557491in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.564873in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.569678in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.571095in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.573321in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.578552in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.584025in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.586447in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.588633in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.594056in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.597237in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.603101in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.604518in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.607694in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.613609in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.617258in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.627957in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.628404in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.631042in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.634042in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.638530in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.638721in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.643133in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.644415in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.645797in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.652124in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.654465in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.655455in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.658109in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.660777in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.667019in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.675295in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.677768in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.679175in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.679477in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.688598in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.697126in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.702025in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.704734in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.708212in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.708930in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.711091in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.714252in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.716408in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.720840in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.723911in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.725629in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.726167in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.731916in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{3.737806in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.740871in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.742746in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{3.744515in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.754987in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.761219in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.761370in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.772420in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{3.774129in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{3.788326in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.791446in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.792245in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{3.795904in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{3.808417in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{3.816819in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{3.832242in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{3.832639in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.836087in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.843162in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{3.846409in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.846811in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{3.872546in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.883868in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.893471in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.896607in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.899140in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.902205in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.903512in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.909758in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.910206in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{3.912266in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.912603in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{3.914784in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{3.916442in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.917553in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.917985in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{3.920357in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.922010in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{3.929357in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{3.938342in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{3.938659in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{3.941443in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{3.942900in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{3.946996in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{3.948639in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{3.951866in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{3.952303in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{3.953685in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{3.958680in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{3.959454in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{3.963329in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{3.964223in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.966263in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.967530in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{3.973952in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{3.975500in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.980329in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{3.992903in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{3.994782in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{4.002768in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.004064in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.017698in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.018788in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.020683in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.022321in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{4.023904in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.025135in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.026919in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.030105in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{4.036081in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.037277in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.040588in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.041071in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.056423in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{4.057529in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.061700in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{4.062021in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.070635in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.070906in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.072856in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.073389in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.075233in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{4.076987in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.084223in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.085314in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.087103in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.102531in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.106310in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.106390in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.117160in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.119647in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.119793in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.131748in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.132969in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.133477in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.138673in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.139281in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.144246in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.145900in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.149402in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.151809in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.159890in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.161941in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.167870in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.168016in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.169926in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.170373in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.172976in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.180007in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.181871in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{4.182962in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.187097in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.188077in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.193470in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{4.195721in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.198857in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{4.200982in}}%
\pgfpathlineto{\pgfqpoint{3.773855in}{4.204304in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.205073in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.206465in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.210541in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.211114in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{4.212837in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.213310in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.222154in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.222999in}}%
\pgfpathlineto{\pgfqpoint{3.865263in}{4.223330in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.225335in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.225823in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.228511in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{4.230064in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.233753in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.234743in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.238286in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.239190in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.250804in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.252558in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.253995in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.255327in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.255839in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.258674in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.268583in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.270644in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.274619in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.277162in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.293323in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.297751in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.298761in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.299992in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.301193in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.306439in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.307701in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.309203in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{4.311043in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{4.312500in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.317314in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.318425in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.330290in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.333295in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.336220in}}%
\pgfpathlineto{\pgfqpoint{4.294177in}{4.336310in}}%
\pgfpathlineto{\pgfqpoint{4.297693in}{4.337803in}}%
\pgfpathlineto{\pgfqpoint{4.318787in}{4.339898in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.342255in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.343351in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{4.358497in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.359904in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{4.360547in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{4.366116in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.367342in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.368362in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.368950in}}%
\pgfpathlineto{\pgfqpoint{4.438321in}{4.371236in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{4.371613in}}%
\pgfpathlineto{\pgfqpoint{4.448868in}{4.373332in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.374789in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{4.376563in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.378789in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.379830in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.380986in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{4.382337in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.394911in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{4.395755in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{4.395961in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.404630in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{4.406585in}}%
\pgfpathlineto{\pgfqpoint{4.578949in}{4.417555in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.420063in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{4.421043in}}%
\pgfpathlineto{\pgfqpoint{4.649263in}{4.434807in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.435661in}}%
\pgfpathlineto{\pgfqpoint{4.677388in}{4.438315in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.439109in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.458481in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{4.460688in}}%
\pgfpathlineto{\pgfqpoint{4.744187in}{4.474663in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{4.476025in}}%
\pgfpathlineto{\pgfqpoint{4.793406in}{4.476930in}}%
\pgfpathlineto{\pgfqpoint{4.810985in}{4.477492in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{4.477538in}}%
\pgfpathlineto{\pgfqpoint{4.818016in}{4.479216in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{4.480920in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{4.486020in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{4.486221in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{4.490835in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.492458in}}%
\pgfpathlineto{\pgfqpoint{4.909424in}{4.493840in}}%
\pgfpathlineto{\pgfqpoint{4.923487in}{4.494704in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{4.496152in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{4.509836in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.511017in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{4.511303in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{4.513283in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{4.516519in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{4.518499in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.518519in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.523143in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.524791in}}%
\pgfpathlineto{\pgfqpoint{5.092240in}{4.527073in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.527872in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.528696in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{4.529384in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.530414in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.534264in}}%
\pgfpathlineto{\pgfqpoint{5.180133in}{4.535445in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.538937in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.541169in}}%
\pgfpathlineto{\pgfqpoint{5.264510in}{4.541510in}}%
\pgfpathlineto{\pgfqpoint{5.268025in}{4.543556in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.544812in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.558360in}}%
\pgfpathlineto{\pgfqpoint{5.296151in}{4.559577in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{4.561200in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.562285in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.563511in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{4.564411in}}%
\pgfpathlineto{\pgfqpoint{5.362949in}{4.566733in}}%
\pgfpathlineto{\pgfqpoint{5.366465in}{4.567627in}}%
\pgfpathlineto{\pgfqpoint{5.369980in}{4.574472in}}%
\pgfpathlineto{\pgfqpoint{5.391075in}{4.575572in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.576160in}}%
\pgfpathlineto{\pgfqpoint{5.426232in}{4.579894in}}%
\pgfpathlineto{\pgfqpoint{5.440294in}{4.581437in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.592462in}}%
\pgfpathlineto{\pgfqpoint{5.454357in}{4.593025in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.593608in}}%
\pgfpathlineto{\pgfqpoint{5.471936in}{4.594452in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.595935in}}%
\pgfpathlineto{\pgfqpoint{5.549281in}{4.598036in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.600970in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.601021in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{4.602453in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{4.603624in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{4.604423in}}%
\pgfpathlineto{\pgfqpoint{5.609048in}{4.605192in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{4.607106in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{4.608684in}}%
\pgfpathlineto{\pgfqpoint{5.647720in}{4.621318in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{4.625765in}}%
\pgfpathlineto{\pgfqpoint{5.735613in}{4.626273in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{4.641651in}}%
\pgfpathlineto{\pgfqpoint{5.767254in}{4.642897in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.643691in}}%
\pgfpathlineto{\pgfqpoint{5.809442in}{4.644811in}}%
\pgfpathlineto{\pgfqpoint{5.816474in}{4.646631in}}%
\pgfpathlineto{\pgfqpoint{5.837568in}{4.648334in}}%
\pgfpathlineto{\pgfqpoint{5.844599in}{4.649465in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.650731in}}%
\pgfpathlineto{\pgfqpoint{5.897335in}{4.652294in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.654038in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.654948in}}%
\pgfpathlineto{\pgfqpoint{5.971164in}{4.655777in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.657134in}}%
\pgfpathlineto{\pgfqpoint{5.999290in}{4.657656in}}%
\pgfpathlineto{\pgfqpoint{6.002806in}{4.661018in}}%
\pgfpathlineto{\pgfqpoint{6.009837in}{4.661300in}}%
\pgfpathlineto{\pgfqpoint{6.016868in}{4.662249in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{4.665340in}}%
\pgfpathlineto{\pgfqpoint{6.066088in}{4.666114in}}%
\pgfpathlineto{\pgfqpoint{6.129371in}{4.669240in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.670441in}}%
\pgfpathlineto{\pgfqpoint{6.161012in}{4.671561in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{4.673014in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{4.674536in}}%
\pgfpathlineto{\pgfqpoint{6.189138in}{4.676180in}}%
\pgfpathlineto{\pgfqpoint{6.224295in}{4.677542in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{4.680105in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{4.680723in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.681637in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{4.682979in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{4.683904in}}%
\pgfpathlineto{\pgfqpoint{6.393048in}{4.694909in}}%
\pgfpathlineto{\pgfqpoint{6.449299in}{4.696522in}}%
\pgfpathlineto{\pgfqpoint{6.456330in}{4.696713in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{4.698568in}}%
\pgfpathlineto{\pgfqpoint{6.516097in}{4.700206in}}%
\pgfpathlineto{\pgfqpoint{6.572348in}{4.702965in}}%
\pgfpathlineto{\pgfqpoint{6.596958in}{4.704241in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{4.705789in}}%
\pgfpathlineto{\pgfqpoint{6.649694in}{4.707367in}}%
\pgfpathlineto{\pgfqpoint{6.663757in}{4.707834in}}%
\pgfpathlineto{\pgfqpoint{6.688366in}{4.708458in}}%
\pgfpathlineto{\pgfqpoint{6.691882in}{4.712664in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{4.713684in}}%
\pgfpathlineto{\pgfqpoint{6.895792in}{4.720961in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.721403in}}%
\pgfpathlineto{\pgfqpoint{6.916887in}{4.722513in}}%
\pgfpathlineto{\pgfqpoint{6.983685in}{4.723895in}}%
\pgfpathlineto{\pgfqpoint{7.029389in}{4.725549in}}%
\pgfpathlineto{\pgfqpoint{7.039936in}{4.726891in}}%
\pgfpathlineto{\pgfqpoint{7.057514in}{4.727418in}}%
\pgfpathlineto{\pgfqpoint{7.061030in}{4.738077in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{4.738956in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.739690in}}%
\pgfpathlineto{\pgfqpoint{7.110250in}{4.740585in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{4.745334in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.746540in}}%
\pgfpathlineto{\pgfqpoint{7.152438in}{4.748047in}}%
\pgfpathlineto{\pgfqpoint{7.296582in}{4.752299in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{4.753088in}}%
\pgfpathlineto{\pgfqpoint{7.324707in}{4.753279in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.755244in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{4.756118in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{4.757570in}}%
\pgfpathlineto{\pgfqpoint{7.468851in}{4.758560in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.759163in}}%
\pgfpathlineto{\pgfqpoint{7.496976in}{4.760108in}}%
\pgfpathlineto{\pgfqpoint{7.514555in}{4.760661in}}%
\pgfpathlineto{\pgfqpoint{7.584869in}{4.763324in}}%
\pgfpathlineto{\pgfqpoint{7.605963in}{4.763998in}}%
\pgfpathlineto{\pgfqpoint{7.637604in}{4.764767in}}%
\pgfpathlineto{\pgfqpoint{7.641120in}{4.766576in}}%
\pgfpathlineto{\pgfqpoint{7.767685in}{4.770732in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.770802in}}%
\pgfpathlineto{\pgfqpoint{7.778232in}{4.772410in}}%
\pgfpathlineto{\pgfqpoint{7.806358in}{4.773521in}}%
\pgfpathlineto{\pgfqpoint{7.820420in}{4.773938in}}%
\pgfpathlineto{\pgfqpoint{7.876672in}{4.775792in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.776782in}}%
\pgfpathlineto{\pgfqpoint{7.890734in}{4.777109in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.780978in}}%
\pgfpathlineto{\pgfqpoint{7.911829in}{4.781923in}}%
\pgfpathlineto{\pgfqpoint{7.925891in}{4.783833in}}%
\pgfpathlineto{\pgfqpoint{7.964564in}{4.785149in}}%
\pgfpathlineto{\pgfqpoint{8.063003in}{4.789215in}}%
\pgfpathlineto{\pgfqpoint{8.070035in}{4.790562in}}%
\pgfpathlineto{\pgfqpoint{8.171990in}{4.792562in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.793677in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.793677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279971in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{8.391667in}{0.651234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{0.651234in}}{\pgfqpoint{8.430556in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{8.430556in}{2.454010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{2.492899in}}{\pgfqpoint{8.391667in}{2.492899in}}%
\pgfpathlineto{\pgfqpoint{4.279971in}{2.492899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.241082in}{2.492899in}}{\pgfqpoint{4.241082in}{2.454010in}}%
\pgfpathlineto{\pgfqpoint{4.241082in}{0.690123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.241082in}{0.651234in}}{\pgfqpoint{4.279971in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{4.279971in}{0.651234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318860in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{4.513304in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{4.707749in}{2.333177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863304in,y=2.265121in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318860in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{4.513304in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{4.707749in}{2.035955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863304in,y=1.967899in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318860in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{4.513304in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{4.707749in}{1.738733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863304in,y=1.670677in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318860in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{4.513304in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{4.707749in}{1.441511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863304in,y=1.373456in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318860in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{4.513304in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{4.707749in}{1.144289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863304in,y=1.076234in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318860in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{4.513304in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{4.707749in}{0.847067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863304in,y=0.779012in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=4)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> DL_COV_SRSUE_DIFF_KS_STYLE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.060017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.011792in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.065087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.016862in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.070158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.021932in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.075228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.027003in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{5.080298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=5.032073in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSUE COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764129in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.001306in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.105843in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.153413in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.383780in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.533661in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.672864in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.692995in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.755144in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.791517in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.812031in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.839198in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{1.877988in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{1.950409in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.967289in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{1.994938in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.008291in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.013442in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.021457in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.043091in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.066298in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.079048in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.100606in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.137091in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.159524in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.170670in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.204797in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.232783in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.244402in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.267810in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.273137in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.310334in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.312696in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.322998in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.339672in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.347351in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.352336in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.361362in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.365201in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.371805in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.401525in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.409510in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.412229in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.418812in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.428385in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.460090in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.467311in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.470603in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.479111in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.494448in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.506263in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.513072in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.516007in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.521937in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.534365in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.539717in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.552446in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.563647in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.574241in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.578543in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.582161in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.583779in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.591975in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.599579in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.607675in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.619057in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.624469in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.630500in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.638892in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.642731in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.658963in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.671557in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.673723in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.685598in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.706649in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.714242in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.717996in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.725831in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.735374in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.736429in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.742640in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.749465in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.754520in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.789371in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.795703in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.802899in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.803337in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.808503in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.811081in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.815463in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.816955in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.820041in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.833604in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.834243in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.836393in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.843328in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.854158in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.863792in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.868063in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{2.870219in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.877043in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.881807in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{2.883049in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{2.889084in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{2.903683in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{2.913799in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{2.924166in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{2.924613in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{2.930202in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{2.937267in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{2.942654in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{2.952439in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{2.957977in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{2.958610in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{2.963364in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{2.972445in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{2.974591in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.001783in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.005547in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.011864in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.015246in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.017502in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.030030in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.038905in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.039850in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.046036in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.048443in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.051016in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.058594in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.062554in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.068278in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.075228in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.075897in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.078103in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.078776in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.081957in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.082681in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.085817in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.086098in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.091515in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.092309in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.097159in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.104094in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.108943in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.110255in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.112969in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.115813in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.141035in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.143578in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.144814in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.146845in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.148096in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.151282in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.153252in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.155111in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.159956in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.160569in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.168454in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.172197in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.184404in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.185625in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.192987in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.195229in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.195510in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.197947in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.211315in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.216853in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.220627in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.222426in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.226235in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.227919in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.230974in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.233235in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.235140in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.237733in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.239221in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.240804in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.245291in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.246060in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.249678in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.255724in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.258875in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.260086in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.262749in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.263664in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.265171in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.277433in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.279594in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.281775in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.283363in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.296153in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.298273in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.303691in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.306651in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.311440in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.315465in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.316008in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.322797in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.335511in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.338893in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.347552in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.352020in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.353663in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.355271in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.366849in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.369829in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.372272in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.374965in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.376684in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.378242in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.379212in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.391232in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.393398in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.393569in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.396258in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.399740in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.402022in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.412414in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.417038in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.418465in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.420972in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.422751in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.425048in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.426214in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.439953in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.441928in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.443697in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{3.445496in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.446737in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.450446in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.450486in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.451863in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.463814in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.465311in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{3.466286in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.467236in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{3.467382in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.470331in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.478784in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.483020in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.483086in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.485573in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{3.489699in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.491599in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.494684in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{3.495845in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.496443in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.497418in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.498715in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.500152in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.512343in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.515851in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.516017in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.519097in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.523037in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.523188in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.537872in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.539385in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.542862in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{3.544933in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.545747in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.548134in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.549099in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{3.551571in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{3.552637in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{3.564416in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{3.566527in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{3.568245in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{3.570773in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{3.573030in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{3.575376in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{3.578271in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{3.580814in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.582955in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{3.586085in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{3.588176in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{3.590699in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{3.596679in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{3.606518in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.610423in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{3.612710in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.614046in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.615700in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.616961in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{3.621258in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{3.622715in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{3.624680in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{3.625725in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{3.627349in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{3.628148in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{3.631379in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{3.632525in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.634274in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{3.635570in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{3.638821in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{3.640565in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{3.642008in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{3.643204in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{3.645018in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{3.646927in}}%
\pgfpathlineto{\pgfqpoint{3.622680in}{3.648294in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{3.648927in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{3.652470in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{3.653671in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{3.654893in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{3.657053in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{3.658667in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{3.659461in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{3.660843in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{3.663858in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{3.666079in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{3.666984in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{3.668220in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{3.670742in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{3.683200in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{3.683964in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{3.684984in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{3.686914in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{3.688733in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{3.690708in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{3.692045in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{3.693457in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{3.694789in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{3.696734in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{3.697131in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{3.698930in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{3.700312in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{3.702131in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{3.704684in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{3.705664in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{3.706237in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{3.707538in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{3.709423in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{3.709925in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{3.711388in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{3.715649in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{3.716468in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{3.717317in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{3.718649in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{3.719448in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{3.723519in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{3.726192in}}%
\pgfpathlineto{\pgfqpoint{4.297693in}{3.727217in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{3.731811in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{3.736168in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{3.741907in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{3.743801in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{3.745856in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{3.747369in}}%
\pgfpathlineto{\pgfqpoint{4.603559in}{3.750088in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{3.764571in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{3.773993in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{3.774596in}}%
\pgfpathlineto{\pgfqpoint{4.825048in}{3.777793in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{3.778742in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{3.779104in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{3.781245in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{3.782436in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{3.783381in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{3.784813in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{3.785537in}}%
\pgfpathlineto{\pgfqpoint{4.986770in}{3.787290in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{3.788175in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{3.788909in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{3.790029in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{3.790838in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{3.790853in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{3.794788in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{3.795125in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{3.796869in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{3.797391in}}%
\pgfpathlineto{\pgfqpoint{5.109819in}{3.798412in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{3.798753in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{3.800211in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{3.801256in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{3.802211in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{3.803547in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{3.805377in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{3.806764in}}%
\pgfpathlineto{\pgfqpoint{5.362949in}{3.807854in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{3.809678in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{3.811191in}}%
\pgfpathlineto{\pgfqpoint{5.507093in}{3.812126in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{3.814558in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{3.815709in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{3.816965in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{3.817639in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{3.823820in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{3.826192in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{3.827408in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{3.828991in}}%
\pgfpathlineto{\pgfqpoint{5.784833in}{3.832780in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{3.838554in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{3.839172in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{3.840599in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{3.841469in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{3.842524in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{3.843293in}}%
\pgfpathlineto{\pgfqpoint{5.932492in}{3.844404in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{3.845283in}}%
\pgfpathlineto{\pgfqpoint{5.960617in}{3.846630in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{3.848062in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{3.848298in}}%
\pgfpathlineto{\pgfqpoint{5.992259in}{3.849545in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{3.850660in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{3.851489in}}%
\pgfpathlineto{\pgfqpoint{6.101245in}{3.852489in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{3.855922in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{3.857962in}}%
\pgfpathlineto{\pgfqpoint{6.210232in}{3.858530in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{3.859721in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{3.877561in}}%
\pgfpathlineto{\pgfqpoint{6.291093in}{3.878390in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{3.879063in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{3.887652in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{3.887667in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{3.897316in}}%
\pgfpathlineto{\pgfqpoint{6.509066in}{3.898044in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{3.898481in}}%
\pgfpathlineto{\pgfqpoint{6.561801in}{3.899602in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{3.900386in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{3.901547in}}%
\pgfpathlineto{\pgfqpoint{6.656725in}{3.902265in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{3.903080in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{3.904663in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{3.909668in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{3.910095in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{3.911457in}}%
\pgfpathlineto{\pgfqpoint{7.046967in}{3.913055in}}%
\pgfpathlineto{\pgfqpoint{7.061030in}{3.913633in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{3.914442in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{3.915221in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{3.915231in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{3.929945in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{3.930825in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{3.931448in}}%
\pgfpathlineto{\pgfqpoint{7.180564in}{3.932578in}}%
\pgfpathlineto{\pgfqpoint{7.184080in}{3.934734in}}%
\pgfpathlineto{\pgfqpoint{7.198142in}{3.935558in}}%
\pgfpathlineto{\pgfqpoint{7.243846in}{3.936503in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{3.937021in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{3.937262in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{3.941297in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{3.941800in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{3.942152in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{3.944870in}}%
\pgfpathlineto{\pgfqpoint{7.465335in}{3.945981in}}%
\pgfpathlineto{\pgfqpoint{7.486429in}{3.946443in}}%
\pgfpathlineto{\pgfqpoint{7.553228in}{3.948011in}}%
\pgfpathlineto{\pgfqpoint{7.574322in}{3.950011in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{3.951484in}}%
\pgfpathlineto{\pgfqpoint{7.778232in}{3.955806in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{3.956730in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{3.964821in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{3.965198in}}%
\pgfpathlineto{\pgfqpoint{7.904797in}{3.966696in}}%
\pgfpathlineto{\pgfqpoint{7.929407in}{3.967741in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{3.968319in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.971183in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.971183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764873in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.013176in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.120452in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.150770in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.382634in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.507635in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.579754in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.730776in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.762747in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.806659in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{1.985295in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.993476in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.008034in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.053876in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.086832in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.102235in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.140849in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.168504in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.187716in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.195088in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.205285in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.210471in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.239462in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.282539in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.308847in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.328677in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.334371in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.362975in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.369860in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.373960in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.387780in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.393921in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.453512in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.461422in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.476231in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.483453in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.486473in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.494081in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.497227in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.506067in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.509057in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.516108in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.532943in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.542058in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.550757in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.571964in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.586427in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.600875in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.605589in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.615650in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.627947in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.645324in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.659350in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.662526in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.673481in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.678150in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.682889in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.693296in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.695407in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.700533in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.701895in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.704805in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.710739in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.714433in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.720212in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.729444in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.745238in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.748646in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.750354in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.760852in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.769627in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.784728in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.800045in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.801683in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.809362in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.814166in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.815558in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{2.826353in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.830795in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{2.832137in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.841479in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.846756in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.852515in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.853701in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.856434in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.875867in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.883395in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.887466in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.892079in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{2.909618in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{2.917633in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.918362in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.926156in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{2.930182in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{2.930905in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.940519in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.942569in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{2.954801in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{2.962977in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{2.963620in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{2.966279in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{2.969756in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{2.980018in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{2.994014in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.003753in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.007019in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.022246in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.027306in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.038634in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.046368in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.046750in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.051323in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.055474in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.079243in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.084018in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.086857in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.090505in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.092224in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.094752in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.106999in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.111129in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.112019in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.115486in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.116451in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.130100in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.138558in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.139367in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.143628in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.143945in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.152337in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.154905in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.157101in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.160664in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.165026in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.168398in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.170187in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.174785in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.196234in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.199440in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.202747in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.203304in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.207561in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.216531in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.221431in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.226944in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.229235in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.234276in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.235944in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.240814in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.247648in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.251312in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.254131in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.257990in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.261639in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.287595in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.291394in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.293293in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.297786in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.312550in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.313485in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.320938in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.321792in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.324933in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.326003in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.342632in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.348185in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.348924in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.351914in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.352231in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.355728in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.356176in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.366603in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.368171in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.380131in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.383966in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.385735in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.398248in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.398831in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.410193in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.414786in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.415319in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.421344in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.423138in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.428777in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.430365in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.432777in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.434476in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.451210in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.456140in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.459527in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.464170in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.490739in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.505283in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.506896in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.510218in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.512168in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.513967in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.516550in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.516891in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.519922in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.520655in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.543355in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.545390in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.547104in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.561230in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.568065in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.579005in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.583241in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.589508in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.605951in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.607815in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.614418in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.619816in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.620429in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.622786in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.635962in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.642405in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.645681in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.657807in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.664330in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.666858in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.670084in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.672270in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.680421in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.682145in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.685216in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.691593in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{3.700493in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{3.701377in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.703151in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.704950in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.707458in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.708739in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.714629in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.725132in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.725810in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.730303in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.730836in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{3.732690in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.734549in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.749188in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.750580in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.752766in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.754143in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.756510in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{3.756993in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.758953in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.761385in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.765526in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{3.770008in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{3.772697in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{3.775898in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.782300in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{3.783295in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{3.786371in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.791909in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.793296in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{3.795281in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{3.796989in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.797899in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.800296in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.802774in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{3.805125in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{3.820598in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{3.822649in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{3.824187in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.832554in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.835956in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{3.837549in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{3.842524in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{3.842785in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{3.844107in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{3.845559in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{3.847570in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{3.848253in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{3.850374in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{3.850826in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{3.863334in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{3.870169in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{3.871963in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{3.875872in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{3.877068in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.879772in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.882305in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.883631in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{3.885481in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{3.888295in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{3.890757in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{3.892039in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{3.892682in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{3.894471in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{3.894989in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{3.897361in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{3.900044in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{3.918025in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{3.920548in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{3.920593in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{3.922136in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{3.925050in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{3.927583in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{3.929247in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{3.935659in}}%
\pgfpathlineto{\pgfqpoint{3.359002in}{3.939745in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{3.940348in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{3.941785in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.959670in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{3.962293in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{3.963027in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{3.964238in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{3.964922in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{3.966761in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{3.968967in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.973656in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{3.974550in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{3.975570in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{3.979455in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{3.980973in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{3.981571in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{3.982505in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{3.989129in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{3.992450in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{3.993802in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{3.997134in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{3.997732in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.009637in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.012019in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.013240in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.014120in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.016562in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.017653in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.019979in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.021889in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.033895in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.034694in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.037819in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.038407in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.041342in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.041478in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.043709in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.043800in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.046051in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.046287in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.047403in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.049649in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.050745in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.051719in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.063268in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.064926in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.065996in}}%
\pgfpathlineto{\pgfqpoint{3.903935in}{4.073670in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.075585in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.076208in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{4.078374in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.082947in}}%
\pgfpathlineto{\pgfqpoint{3.974249in}{4.083686in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.088073in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.089977in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.092043in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.106782in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{4.110345in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.111903in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.112898in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.117577in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.118516in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.119145in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.142935in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.144055in}}%
\pgfpathlineto{\pgfqpoint{4.128940in}{4.145553in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.146528in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.148457in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{4.149437in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{4.149819in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{4.153061in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.154005in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.158960in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.160172in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.162714in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.166096in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.167187in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.168870in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.170293in}}%
\pgfpathlineto{\pgfqpoint{4.259021in}{4.171820in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.174710in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.175971in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.176052in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{4.179429in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.180539in}}%
\pgfpathlineto{\pgfqpoint{4.301209in}{4.181519in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.181921in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.184364in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.185414in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.186911in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.191294in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.192831in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.194555in}}%
\pgfpathlineto{\pgfqpoint{4.410195in}{4.195344in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.196414in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.198716in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.200209in}}%
\pgfpathlineto{\pgfqpoint{4.501604in}{4.209003in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.210626in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.211601in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.212948in}}%
\pgfpathlineto{\pgfqpoint{4.550823in}{4.214169in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.215270in}}%
\pgfpathlineto{\pgfqpoint{4.578949in}{4.216204in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.216350in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.218616in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.219973in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.225149in}}%
\pgfpathlineto{\pgfqpoint{4.694967in}{4.226315in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.227682in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.227747in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.229134in}}%
\pgfpathlineto{\pgfqpoint{4.726608in}{4.230310in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.232466in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{4.235768in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.236220in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{4.237316in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{4.242597in}}%
\pgfpathlineto{\pgfqpoint{4.888330in}{4.244839in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.253126in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{4.258236in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.259799in}}%
\pgfpathlineto{\pgfqpoint{5.050052in}{4.260216in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.260533in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.261704in}}%
\pgfpathlineto{\pgfqpoint{5.092240in}{4.262076in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{4.266674in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.268423in}}%
\pgfpathlineto{\pgfqpoint{5.141460in}{4.271860in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{4.273172in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.273855in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.275137in}}%
\pgfpathlineto{\pgfqpoint{5.222321in}{4.275765in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.276227in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.277202in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.277478in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.284996in}}%
\pgfpathlineto{\pgfqpoint{5.271541in}{4.287303in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.287941in}}%
\pgfpathlineto{\pgfqpoint{5.292635in}{4.290333in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{4.291353in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.292162in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.295801in}}%
\pgfpathlineto{\pgfqpoint{5.352402in}{4.298133in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{4.303369in}}%
\pgfpathlineto{\pgfqpoint{5.377012in}{4.304108in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.304706in}}%
\pgfpathlineto{\pgfqpoint{5.412169in}{4.305640in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{4.306299in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{4.317922in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.318586in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.320023in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.321978in}}%
\pgfpathlineto{\pgfqpoint{5.531702in}{4.324229in}}%
\pgfpathlineto{\pgfqpoint{5.549281in}{4.325099in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.326863in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.328516in}}%
\pgfpathlineto{\pgfqpoint{5.602016in}{4.330863in}}%
\pgfpathlineto{\pgfqpoint{5.630142in}{4.332385in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{4.333923in}}%
\pgfpathlineto{\pgfqpoint{5.651236in}{4.334325in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{4.336421in}}%
\pgfpathlineto{\pgfqpoint{5.675846in}{4.337300in}}%
\pgfpathlineto{\pgfqpoint{5.682877in}{4.338923in}}%
\pgfpathlineto{\pgfqpoint{5.721550in}{4.340491in}}%
\pgfpathlineto{\pgfqpoint{5.767254in}{4.341923in}}%
\pgfpathlineto{\pgfqpoint{5.837568in}{4.347019in}}%
\pgfpathlineto{\pgfqpoint{5.844599in}{4.351039in}}%
\pgfpathlineto{\pgfqpoint{5.855146in}{4.352487in}}%
\pgfpathlineto{\pgfqpoint{5.858662in}{4.354899in}}%
\pgfpathlineto{\pgfqpoint{5.914913in}{4.356959in}}%
\pgfpathlineto{\pgfqpoint{5.918429in}{4.359261in}}%
\pgfpathlineto{\pgfqpoint{5.957102in}{4.360809in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.366608in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.370231in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.371251in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.371814in}}%
\pgfpathlineto{\pgfqpoint{6.171559in}{4.374578in}}%
\pgfpathlineto{\pgfqpoint{6.227810in}{4.375845in}}%
\pgfpathlineto{\pgfqpoint{6.248904in}{4.376840in}}%
\pgfpathlineto{\pgfqpoint{6.255936in}{4.377644in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.378403in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{4.379387in}}%
\pgfpathlineto{\pgfqpoint{6.343828in}{4.380684in}}%
\pgfpathlineto{\pgfqpoint{6.368438in}{4.381166in}}%
\pgfpathlineto{\pgfqpoint{6.400079in}{4.381830in}}%
\pgfpathlineto{\pgfqpoint{6.403595in}{4.383212in}}%
\pgfpathlineto{\pgfqpoint{6.456330in}{4.384508in}}%
\pgfpathlineto{\pgfqpoint{6.477425in}{4.387001in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{4.388659in}}%
\pgfpathlineto{\pgfqpoint{6.533676in}{4.390167in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.392604in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{4.398192in}}%
\pgfpathlineto{\pgfqpoint{6.600474in}{4.398675in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{4.401971in}}%
\pgfpathlineto{\pgfqpoint{6.635631in}{4.402720in}}%
\pgfpathlineto{\pgfqpoint{6.646178in}{4.403585in}}%
\pgfpathlineto{\pgfqpoint{6.737586in}{4.407514in}}%
\pgfpathlineto{\pgfqpoint{6.769227in}{4.408630in}}%
\pgfpathlineto{\pgfqpoint{6.786806in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{6.818447in}{4.410389in}}%
\pgfpathlineto{\pgfqpoint{6.825479in}{4.411198in}}%
\pgfpathlineto{\pgfqpoint{6.843057in}{4.412293in}}%
\pgfpathlineto{\pgfqpoint{6.878214in}{4.414093in}}%
\pgfpathlineto{\pgfqpoint{6.927434in}{4.415329in}}%
\pgfpathlineto{\pgfqpoint{6.973138in}{4.416776in}}%
\pgfpathlineto{\pgfqpoint{7.120797in}{4.422932in}}%
\pgfpathlineto{\pgfqpoint{7.127828in}{4.423771in}}%
\pgfpathlineto{\pgfqpoint{7.141891in}{4.424058in}}%
\pgfpathlineto{\pgfqpoint{7.145407in}{4.435546in}}%
\pgfpathlineto{\pgfqpoint{7.155954in}{4.436285in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.439018in}}%
\pgfpathlineto{\pgfqpoint{7.236815in}{4.440375in}}%
\pgfpathlineto{\pgfqpoint{7.293066in}{4.441531in}}%
\pgfpathlineto{\pgfqpoint{7.296582in}{4.452687in}}%
\pgfpathlineto{\pgfqpoint{7.310645in}{4.452788in}}%
\pgfpathlineto{\pgfqpoint{7.314160in}{4.454366in}}%
\pgfpathlineto{\pgfqpoint{7.324707in}{4.454451in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.455954in}}%
\pgfpathlineto{\pgfqpoint{7.345802in}{4.457296in}}%
\pgfpathlineto{\pgfqpoint{7.352833in}{4.458577in}}%
\pgfpathlineto{\pgfqpoint{7.363380in}{4.459039in}}%
\pgfpathlineto{\pgfqpoint{7.366896in}{4.460361in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.461622in}}%
\pgfpathlineto{\pgfqpoint{7.433694in}{4.463658in}}%
\pgfpathlineto{\pgfqpoint{7.458304in}{4.464688in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.465381in}}%
\pgfpathlineto{\pgfqpoint{7.788779in}{4.474397in}}%
\pgfpathlineto{\pgfqpoint{7.792295in}{4.481643in}}%
\pgfpathlineto{\pgfqpoint{7.813389in}{4.482684in}}%
\pgfpathlineto{\pgfqpoint{7.827452in}{4.483066in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{4.483086in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{4.485046in}}%
\pgfpathlineto{\pgfqpoint{8.017299in}{4.492106in}}%
\pgfpathlineto{\pgfqpoint{8.080582in}{4.492970in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{4.494639in}}%
\pgfpathlineto{\pgfqpoint{8.161443in}{4.496147in}}%
\pgfpathlineto{\pgfqpoint{8.171990in}{4.497438in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.497654in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764461in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.989571in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.117160in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.157463in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.436622in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.625369in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.691327in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.767310in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.848686in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.911965in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.926212in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.945569in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.032714in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.109597in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.125819in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.147468in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.153915in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.165253in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.176655in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.190611in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.210410in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.223029in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.225250in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.253478in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.275534in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.278760in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.296645in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.332195in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.335401in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.359462in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.378338in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.394022in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.400705in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.403841in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.420716in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.435044in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.439652in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.446491in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.466517in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.496624in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.503494in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.546591in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.560974in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.562441in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.566261in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.574537in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.580301in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.588111in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.588975in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.596031in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.606901in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.633997in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.649315in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.652591in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.661496in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.664466in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.669813in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.671828in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.679215in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.682326in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.687392in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.715679in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.718001in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.733037in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.736123in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.759244in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.764455in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.780692in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.787054in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.788668in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.804271in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.811437in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.832448in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.867762in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.882124in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.902225in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.904411in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.916558in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.921020in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{2.937463in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{2.947846in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.949419in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.952469in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.957223in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{2.959238in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.959756in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{2.962645in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{2.964017in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{2.967299in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.982485in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.987978in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{2.991064in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.995883in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{2.999275in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.002190in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.015527in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.021150in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.023960in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.029387in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.031704in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.032523in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.035417in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.048860in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.052383in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.054051in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.060926in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.063288in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.068715in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.075032in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.086927in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.092164in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.092973in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.101461in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.104335in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.120617in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.123838in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.125959in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.138879in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.143407in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.149674in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.153523in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.155307in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.159709in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.160317in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.162634in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.171464in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.175117in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.176846in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.181238in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.193696in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.196998in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.198445in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.214084in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.216320in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.222104in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.227421in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.229703in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.240562in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.241190in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.245929in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.254352in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.260900in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.264634in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.269634in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.274237in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.279222in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.284273in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.286087in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.290580in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.293957in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.297339in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.299972in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.309636in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.314475in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.315525in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.319300in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.322360in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.336843in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.339461in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.343064in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.346436in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.347733in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.348346in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.354191in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.354949in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.360397in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.362663in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.364196in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.368774in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.370236in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.376192in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.378775in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.381508in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.383825in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.386368in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.390725in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.395132in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.395594in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{3.405228in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.409419in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.409947in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.411987in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.413374in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.416384in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.419741in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.419982in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.424319in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.426445in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.428661in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.434134in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.440250in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.464336in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.464613in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.468532in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.481900in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.484377in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.486583in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.492398in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.495629in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.497011in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{3.512972in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.517856in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.521168in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.536370in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.538551in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.539943in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.551858in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.565240in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.566361in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.570743in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.571783in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.584904in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.588080in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.588483in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.590749in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.595548in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.599960in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.601996in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.602890in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.607564in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.609820in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.611991in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.614067in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.615841in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.619449in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.621383in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.623549in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.625067in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.626635in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.629716in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.630298in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.635289in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.639816in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.654867in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.657229in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.659119in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.661034in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.666230in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.670763in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.672341in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.674336in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{3.678185in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.680678in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.683050in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.686130in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.688949in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.689628in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.697176in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{3.699362in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.702538in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.704985in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{3.705327in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{3.708528in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{3.713111in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{3.713820in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.715438in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.718116in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{3.721137in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.724866in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.730097in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.731715in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{3.732203in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.733997in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.738982in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.739203in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.740952in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.741484in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.748741in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.751168in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{3.753590in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{3.755199in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.756013in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.759355in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{3.760958in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.762812in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.777898in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{3.778989in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{3.790487in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.790788in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{3.793879in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{3.795215in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{3.818689in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.819377in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{3.822624in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{3.824624in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{3.826855in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{3.828368in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{3.833041in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{3.835132in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{3.835991in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{3.839253in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{3.845097in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{3.847409in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{3.847479in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.849349in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{3.851032in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{3.852509in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{3.853228in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{3.860304in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{3.862761in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{3.864701in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{3.867671in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{3.876511in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{3.877762in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{3.878611in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{3.888159in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{3.889386in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{3.890024in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{3.893004in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{3.894034in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.896230in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{3.898406in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{3.900522in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{3.901014in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.906070in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{3.907361in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.909703in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.911311in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{3.912251in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{3.931317in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{3.932694in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{3.933975in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.936247in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{3.936744in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{3.938473in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{3.938795in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{3.950529in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{3.953318in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{3.958092in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{3.959580in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{3.974078in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{3.977721in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{3.980736in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{3.982344in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{3.983505in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{3.985420in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{3.988993in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{3.995591in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.001456in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.002526in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.005165in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.007461in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.013718in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{4.016009in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.017758in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.019296in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.033668in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.035709in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.038583in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.038779in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.040433in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.055016in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.055564in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.084746in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.087078in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.088530in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.089063in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.091942in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.092133in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.094857in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.095068in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.112114in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{4.115345in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.117466in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.120109in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.121929in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.123622in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.124974in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.125064in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.126919in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{4.127843in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.129326in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.137924in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.138794in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.140814in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.142171in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.144598in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.145523in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.151141in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.152639in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.158046in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.158292in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.162729in}}%
\pgfpathlineto{\pgfqpoint{4.195738in}{4.163187in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.167725in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.168298in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{4.169720in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.170966in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.183293in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.185700in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.187067in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.189173in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{4.190243in}}%
\pgfpathlineto{\pgfqpoint{4.301209in}{4.193178in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.193907in}}%
\pgfpathlineto{\pgfqpoint{4.318787in}{4.196646in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.197651in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.199892in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{4.201168in}}%
\pgfpathlineto{\pgfqpoint{4.389101in}{4.203827in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.205490in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.206204in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.207229in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.213822in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.215069in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.215636in}}%
\pgfpathlineto{\pgfqpoint{4.515666in}{4.217541in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.218335in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{4.220421in}}%
\pgfpathlineto{\pgfqpoint{4.550823in}{4.220596in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{4.222742in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{4.224697in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.225667in}}%
\pgfpathlineto{\pgfqpoint{4.652778in}{4.226833in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.228320in}}%
\pgfpathlineto{\pgfqpoint{4.694967in}{4.230165in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.232713in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.233713in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.234713in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.235617in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.237416in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.238281in}}%
\pgfpathlineto{\pgfqpoint{4.796922in}{4.241246in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{4.242331in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.242874in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{4.254126in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{4.254764in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{4.266649in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{4.267006in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.272151in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{4.273880in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.275016in}}%
\pgfpathlineto{\pgfqpoint{4.916456in}{4.277071in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.278519in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.279458in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{4.279896in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.281338in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.282579in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{4.283805in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.285112in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.286509in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.287122in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.288871in}}%
\pgfpathlineto{\pgfqpoint{5.123882in}{4.289981in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.290916in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.291876in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.292499in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.295740in}}%
\pgfpathlineto{\pgfqpoint{5.204743in}{4.296776in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.298675in}}%
\pgfpathlineto{\pgfqpoint{5.215290in}{4.298781in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{4.300469in}}%
\pgfpathlineto{\pgfqpoint{5.222321in}{4.309922in}}%
\pgfpathlineto{\pgfqpoint{5.243415in}{4.310917in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.311726in}}%
\pgfpathlineto{\pgfqpoint{5.264510in}{4.312646in}}%
\pgfpathlineto{\pgfqpoint{5.268025in}{4.314375in}}%
\pgfpathlineto{\pgfqpoint{5.275057in}{4.314857in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.316013in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{4.316601in}}%
\pgfpathlineto{\pgfqpoint{5.306698in}{4.318229in}}%
\pgfpathlineto{\pgfqpoint{5.348886in}{4.322008in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{4.322661in}}%
\pgfpathlineto{\pgfqpoint{5.377012in}{4.323782in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.325310in}}%
\pgfpathlineto{\pgfqpoint{5.419200in}{4.326380in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.328199in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{4.329380in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.331637in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.340748in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{4.342310in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.342903in}}%
\pgfpathlineto{\pgfqpoint{5.542250in}{4.343707in}}%
\pgfpathlineto{\pgfqpoint{5.545765in}{4.346049in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.347125in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.348205in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.348899in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.349482in}}%
\pgfpathlineto{\pgfqpoint{5.630142in}{4.350733in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{4.351085in}}%
\pgfpathlineto{\pgfqpoint{5.651236in}{4.351994in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{4.352065in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{4.353969in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.355608in}}%
\pgfpathlineto{\pgfqpoint{5.693424in}{4.356522in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.358417in}}%
\pgfpathlineto{\pgfqpoint{5.711003in}{4.359678in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.362834in}}%
\pgfpathlineto{\pgfqpoint{5.784833in}{4.362889in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.369819in}}%
\pgfpathlineto{\pgfqpoint{5.795380in}{4.370864in}}%
\pgfpathlineto{\pgfqpoint{5.886788in}{4.372694in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.373860in}}%
\pgfpathlineto{\pgfqpoint{5.914913in}{4.374508in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.375548in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.376262in}}%
\pgfpathlineto{\pgfqpoint{5.950070in}{4.377835in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{4.379568in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.381252in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.381649in}}%
\pgfpathlineto{\pgfqpoint{5.999290in}{4.384383in}}%
\pgfpathlineto{\pgfqpoint{6.062573in}{4.386589in}}%
\pgfpathlineto{\pgfqpoint{6.066088in}{4.387267in}}%
\pgfpathlineto{\pgfqpoint{6.069604in}{4.396775in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.397122in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.398343in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.398645in}}%
\pgfpathlineto{\pgfqpoint{6.094214in}{4.403479in}}%
\pgfpathlineto{\pgfqpoint{6.132886in}{4.404595in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.406434in}}%
\pgfpathlineto{\pgfqpoint{6.139918in}{4.406434in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.411108in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{4.412449in}}%
\pgfpathlineto{\pgfqpoint{6.217263in}{4.414103in}}%
\pgfpathlineto{\pgfqpoint{6.224295in}{4.414138in}}%
\pgfpathlineto{\pgfqpoint{6.227810in}{4.421585in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.422791in}}%
\pgfpathlineto{\pgfqpoint{6.273514in}{4.423962in}}%
\pgfpathlineto{\pgfqpoint{6.284061in}{4.424721in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{4.425575in}}%
\pgfpathlineto{\pgfqpoint{6.315703in}{4.438069in}}%
\pgfpathlineto{\pgfqpoint{6.403595in}{4.440059in}}%
\pgfpathlineto{\pgfqpoint{6.435236in}{4.441430in}}%
\pgfpathlineto{\pgfqpoint{6.438752in}{4.442863in}}%
\pgfpathlineto{\pgfqpoint{6.473909in}{4.443637in}}%
\pgfpathlineto{\pgfqpoint{6.487972in}{4.445215in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{4.449039in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{4.449114in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{4.457471in}}%
\pgfpathlineto{\pgfqpoint{6.681335in}{4.459120in}}%
\pgfpathlineto{\pgfqpoint{6.684851in}{4.461346in}}%
\pgfpathlineto{\pgfqpoint{6.723523in}{4.463271in}}%
\pgfpathlineto{\pgfqpoint{6.734070in}{4.463899in}}%
\pgfpathlineto{\pgfqpoint{6.751649in}{4.465025in}}%
\pgfpathlineto{\pgfqpoint{6.755165in}{4.476166in}}%
\pgfpathlineto{\pgfqpoint{6.783290in}{4.477387in}}%
\pgfpathlineto{\pgfqpoint{6.800869in}{4.478417in}}%
\pgfpathlineto{\pgfqpoint{6.807900in}{4.479533in}}%
\pgfpathlineto{\pgfqpoint{6.850088in}{4.479895in}}%
\pgfpathlineto{\pgfqpoint{6.853604in}{4.481724in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{4.482287in}}%
\pgfpathlineto{\pgfqpoint{6.881730in}{4.482945in}}%
\pgfpathlineto{\pgfqpoint{6.906340in}{4.483945in}}%
\pgfpathlineto{\pgfqpoint{6.916887in}{4.485488in}}%
\pgfpathlineto{\pgfqpoint{6.934465in}{4.485729in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.486709in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.488423in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{4.506273in}}%
\pgfpathlineto{\pgfqpoint{7.018842in}{4.507363in}}%
\pgfpathlineto{\pgfqpoint{7.029389in}{4.508157in}}%
\pgfpathlineto{\pgfqpoint{7.061030in}{4.509303in}}%
\pgfpathlineto{\pgfqpoint{7.068062in}{4.510504in}}%
\pgfpathlineto{\pgfqpoint{7.106734in}{4.511223in}}%
\pgfpathlineto{\pgfqpoint{7.110250in}{4.522384in}}%
\pgfpathlineto{\pgfqpoint{7.138375in}{4.523359in}}%
\pgfpathlineto{\pgfqpoint{7.141891in}{4.535988in}}%
\pgfpathlineto{\pgfqpoint{7.162985in}{4.536998in}}%
\pgfpathlineto{\pgfqpoint{7.170017in}{4.537631in}}%
\pgfpathlineto{\pgfqpoint{7.198142in}{4.538782in}}%
\pgfpathlineto{\pgfqpoint{7.208689in}{4.540108in}}%
\pgfpathlineto{\pgfqpoint{7.215721in}{4.541113in}}%
\pgfpathlineto{\pgfqpoint{7.240331in}{4.542154in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.543113in}}%
\pgfpathlineto{\pgfqpoint{7.307129in}{4.544154in}}%
\pgfpathlineto{\pgfqpoint{7.314160in}{4.545847in}}%
\pgfpathlineto{\pgfqpoint{7.352833in}{4.547300in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{4.548898in}}%
\pgfpathlineto{\pgfqpoint{7.380958in}{4.549787in}}%
\pgfpathlineto{\pgfqpoint{7.387990in}{4.550641in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{4.550641in}}%
\pgfpathlineto{\pgfqpoint{7.395021in}{4.552260in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{4.553923in}}%
\pgfpathlineto{\pgfqpoint{7.461819in}{4.558235in}}%
\pgfpathlineto{\pgfqpoint{7.507524in}{4.559039in}}%
\pgfpathlineto{\pgfqpoint{7.577837in}{4.560737in}}%
\pgfpathlineto{\pgfqpoint{7.581353in}{4.565773in}}%
\pgfpathlineto{\pgfqpoint{7.605963in}{4.566466in}}%
\pgfpathlineto{\pgfqpoint{7.634089in}{4.567682in}}%
\pgfpathlineto{\pgfqpoint{7.651667in}{4.568617in}}%
\pgfpathlineto{\pgfqpoint{7.721981in}{4.571934in}}%
\pgfpathlineto{\pgfqpoint{7.725497in}{4.572070in}}%
\pgfpathlineto{\pgfqpoint{7.729012in}{4.583512in}}%
\pgfpathlineto{\pgfqpoint{7.757138in}{4.584105in}}%
\pgfpathlineto{\pgfqpoint{7.799326in}{4.585522in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{4.586326in}}%
\pgfpathlineto{\pgfqpoint{7.908313in}{4.589221in}}%
\pgfpathlineto{\pgfqpoint{7.911829in}{4.591990in}}%
\pgfpathlineto{\pgfqpoint{7.915344in}{4.598297in}}%
\pgfpathlineto{\pgfqpoint{7.932923in}{4.599598in}}%
\pgfpathlineto{\pgfqpoint{7.950501in}{4.600463in}}%
\pgfpathlineto{\pgfqpoint{7.978627in}{4.601870in}}%
\pgfpathlineto{\pgfqpoint{8.055972in}{4.608453in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.608750in}}%
\pgfpathlineto{\pgfqpoint{8.070035in}{4.613393in}}%
\pgfpathlineto{\pgfqpoint{8.147380in}{4.614629in}}%
\pgfpathlineto{\pgfqpoint{8.154412in}{4.615564in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.616097in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.616097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.996768in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.162049in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.643945in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.746090in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.925205in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.951124in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.986857in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.020911in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.060972in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.072146in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.118356in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.123819in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.149968in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.272268in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.279835in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.284518in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.286965in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.297933in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.319784in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.351692in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.357646in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.380425in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.393757in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.407160in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.412073in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.415017in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.423182in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.433363in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.434202in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.444490in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.448196in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.451017in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.456231in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.476398in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.489452in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.528336in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.534987in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.545588in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.552144in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.553936in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.566363in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.574197in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.581646in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.582669in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.586482in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.587659in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.597993in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.617054in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.633904in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.646627in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.651528in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.661892in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{2.665741in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.667260in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.675679in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.719098in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.731218in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.736959in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.745295in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.760773in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.761512in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.764906in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.770286in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.772899in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.776240in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{2.781791in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.790529in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.795123in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.818701in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.821344in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.822940in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.829018in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.829455in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.851886in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.861931in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.862427in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.874713in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{2.877557in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{2.882227in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{2.891001in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.893791in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.896978in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{2.902571in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.903399in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{2.907833in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{2.908412in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{2.915199in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{2.922992in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{2.939286in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{2.942360in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{2.945765in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{2.947705in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{2.949401in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{2.955982in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{2.959464in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{2.960771in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{2.967570in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{2.988014in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{2.989190in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{2.992093in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{2.993039in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{2.999927in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.006383in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.014849in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.018538in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.032361in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.044038in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.049690in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.051871in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.058339in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.062750in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.068485in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.082378in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.088456in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.096100in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.096869in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.100688in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.109296in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.109947in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.111744in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.114895in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.153632in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.159160in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.168152in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.171794in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.173757in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.178019in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.181797in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.186296in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.199392in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.209319in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.215243in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.218855in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.219594in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.222781in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.225482in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.234256in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.236840in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.238022in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.248930in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.263864in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.270403in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.273129in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.280584in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.282293in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.291776in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.294513in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.314508in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.321555in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.322147in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.325954in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.333238in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.340528in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.356337in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.373257in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.376107in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.376716in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.383562in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.384845in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.387837in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.394115in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.395546in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.398295in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.401281in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.407424in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.411344in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.412112in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.425704in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.428388in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.429228in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.432497in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.433768in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.436062in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.438327in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.441868in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.445321in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.446834in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.450796in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.452203in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.456170in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.462579in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.466025in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.469543in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.478731in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.485358in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.487818in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.488007in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.491625in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.491820in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.522676in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.539289in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.542115in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.549239in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.549659in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.553443in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.554442in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.557114in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.565858in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.568850in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.574224in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.575749in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.581094in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.581537in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.583713in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.585505in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.585930in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{3.588419in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.590010in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.592103in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.593799in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.595130in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.610336in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.613043in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.614646in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.615680in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.620505in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.628196in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.631158in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.632453in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{3.635646in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.639051in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{3.645803in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.647742in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.664361in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.667554in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.670599in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.671722in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.686745in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.689878in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.709595in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.710305in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.727486in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.727817in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.729667in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.730134in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.731790in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.738784in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.742834in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.745317in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.745825in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.757626in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.761593in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.767416in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.771035in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.772471in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{3.786300in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.792141in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.792721in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{3.794908in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.798408in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{3.799153in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{3.802340in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{3.809009in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{3.811846in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{3.815683in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.815802in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.820319in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.821619in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{3.838747in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.839161in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.852676in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.854810in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.854893in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.857808in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.861911in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{3.864364in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.866765in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.870401in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{3.873162in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{3.875059in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{3.880173in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{3.882674in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{3.886245in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{3.887203in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{3.888510in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{3.891862in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{3.895261in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{3.896042in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{3.898525in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{3.898939in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{3.900742in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{3.903006in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{3.905956in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.907636in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{3.913660in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{3.917994in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{3.932147in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{3.934684in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{3.936440in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{3.938367in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{3.939567in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{3.943410in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{3.951392in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{3.954123in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{3.957859in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{3.958380in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{3.960295in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.969962in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{3.972013in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{3.972604in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{3.975294in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{3.981195in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.981266in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{3.986823in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{3.986965in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.988307in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{3.989377in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{3.989655in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{3.993687in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{3.995177in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{3.997802in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.001426in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.010371in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{4.010667in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.012612in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.014043in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.016100in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.017111in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.032288in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.034079in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.041097in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.042333in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{4.045549in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.046690in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.046838in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.062807in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.064249in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.064285in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.066017in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.067749in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.068470in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.086668in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{4.087780in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{4.089033in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.090416in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.091652in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.091889in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.094443in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.094466in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.096252in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.096760in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{4.103618in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.104020in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.115177in}}%
\pgfpathlineto{\pgfqpoint{3.619164in}{4.116335in}}%
\pgfpathlineto{\pgfqpoint{3.622680in}{4.118606in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.119043in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.120988in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.124790in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.127740in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.130755in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.133498in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.136413in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.137637in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.137891in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.145512in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.148096in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.151052in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.152145in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.155037in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{4.155545in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.160222in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.162515in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.165276in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.176829in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.179040in}}%
\pgfpathlineto{\pgfqpoint{3.865263in}{4.179495in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.187518in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.190119in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.190799in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.191527in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.192484in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.194601in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.196380in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{4.198391in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.199951in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.202978in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.217664in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{4.220496in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.221915in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{4.223908in}}%
\pgfpathlineto{\pgfqpoint{4.048079in}{4.224020in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.238859in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.238936in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.241449in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{4.241674in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{4.244659in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.246433in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.247651in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.248910in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.249797in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.250761in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.251896in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.254473in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{4.257211in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{4.258275in}}%
\pgfpathlineto{\pgfqpoint{4.195738in}{4.259463in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.261071in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.272287in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.272931in}}%
\pgfpathlineto{\pgfqpoint{4.251989in}{4.274043in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.274823in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.276354in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.281356in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{4.290556in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.290662in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.292974in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.294446in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.295977in}}%
\pgfpathlineto{\pgfqpoint{4.413711in}{4.296846in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.297136in}}%
\pgfpathlineto{\pgfqpoint{4.427774in}{4.301416in}}%
\pgfpathlineto{\pgfqpoint{4.448868in}{4.302126in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{4.303947in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.306110in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.315801in}}%
\pgfpathlineto{\pgfqpoint{4.484025in}{4.316072in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.318632in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.319992in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.321376in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.322594in}}%
\pgfpathlineto{\pgfqpoint{4.550823in}{4.323031in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{4.324958in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.326620in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.327016in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.330244in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{4.330859in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{4.337173in}}%
\pgfpathlineto{\pgfqpoint{4.635200in}{4.341022in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{4.341548in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.342122in}}%
\pgfpathlineto{\pgfqpoint{4.677388in}{4.345805in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.346721in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.348477in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.350889in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.352367in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.352994in}}%
\pgfpathlineto{\pgfqpoint{4.768796in}{4.355010in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.355761in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{4.358475in}}%
\pgfpathlineto{\pgfqpoint{4.793406in}{4.358930in}}%
\pgfpathlineto{\pgfqpoint{4.800438in}{4.360112in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.361277in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.367349in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{4.368200in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{4.369270in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.369921in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{4.372682in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.377476in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{4.378836in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.379818in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.381047in}}%
\pgfpathlineto{\pgfqpoint{5.078178in}{4.381911in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.383389in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{4.383903in}}%
\pgfpathlineto{\pgfqpoint{5.102788in}{4.385115in}}%
\pgfpathlineto{\pgfqpoint{5.127397in}{4.386079in}}%
\pgfpathlineto{\pgfqpoint{5.137945in}{4.387291in}}%
\pgfpathlineto{\pgfqpoint{5.141460in}{4.393221in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.393475in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{4.394852in}}%
\pgfpathlineto{\pgfqpoint{5.194196in}{4.395627in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{4.396100in}}%
\pgfpathlineto{\pgfqpoint{5.201227in}{4.401202in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.402479in}}%
\pgfpathlineto{\pgfqpoint{5.260994in}{4.405069in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{4.406298in}}%
\pgfpathlineto{\pgfqpoint{5.338339in}{4.406960in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.423680in}}%
\pgfpathlineto{\pgfqpoint{5.348886in}{4.424780in}}%
\pgfpathlineto{\pgfqpoint{5.384043in}{4.426441in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{4.429368in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.430556in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{4.431023in}}%
\pgfpathlineto{\pgfqpoint{5.436779in}{4.434103in}}%
\pgfpathlineto{\pgfqpoint{5.471936in}{4.435161in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.435688in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{4.437733in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{4.439052in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.440151in}}%
\pgfpathlineto{\pgfqpoint{5.531702in}{4.441245in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.444863in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.445874in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{4.447004in}}%
\pgfpathlineto{\pgfqpoint{5.594985in}{4.447258in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.461589in}}%
\pgfpathlineto{\pgfqpoint{5.626626in}{4.461973in}}%
\pgfpathlineto{\pgfqpoint{5.630142in}{4.464096in}}%
\pgfpathlineto{\pgfqpoint{5.637173in}{4.464746in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{4.467241in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.468725in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{4.470067in}}%
\pgfpathlineto{\pgfqpoint{5.711003in}{4.471267in}}%
\pgfpathlineto{\pgfqpoint{5.714519in}{4.478486in}}%
\pgfpathlineto{\pgfqpoint{5.732097in}{4.479745in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{4.480762in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{4.484037in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.487248in}}%
\pgfpathlineto{\pgfqpoint{5.950070in}{4.488424in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{4.488489in}}%
\pgfpathlineto{\pgfqpoint{5.957102in}{4.490405in}}%
\pgfpathlineto{\pgfqpoint{5.971164in}{4.491309in}}%
\pgfpathlineto{\pgfqpoint{5.974680in}{4.493243in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{4.493326in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.495170in}}%
\pgfpathlineto{\pgfqpoint{6.027416in}{4.497298in}}%
\pgfpathlineto{\pgfqpoint{6.030931in}{4.499681in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{4.500597in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.503193in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.503672in}}%
\pgfpathlineto{\pgfqpoint{6.101245in}{4.510435in}}%
\pgfpathlineto{\pgfqpoint{6.122339in}{4.511476in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.513114in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{4.516484in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{4.517122in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{4.518263in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.518801in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.531642in}}%
\pgfpathlineto{\pgfqpoint{6.333281in}{4.532216in}}%
\pgfpathlineto{\pgfqpoint{6.347344in}{4.532541in}}%
\pgfpathlineto{\pgfqpoint{6.350860in}{4.534587in}}%
\pgfpathlineto{\pgfqpoint{6.407111in}{4.536467in}}%
\pgfpathlineto{\pgfqpoint{6.417658in}{4.537294in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.537673in}}%
\pgfpathlineto{\pgfqpoint{6.526644in}{4.539423in}}%
\pgfpathlineto{\pgfqpoint{6.530160in}{4.541285in}}%
\pgfpathlineto{\pgfqpoint{6.537191in}{4.541711in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.543065in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{4.544283in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{4.544974in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{4.546393in}}%
\pgfpathlineto{\pgfqpoint{6.639147in}{4.548598in}}%
\pgfpathlineto{\pgfqpoint{6.660241in}{4.549663in}}%
\pgfpathlineto{\pgfqpoint{6.691882in}{4.550798in}}%
\pgfpathlineto{\pgfqpoint{6.695398in}{4.552867in}}%
\pgfpathlineto{\pgfqpoint{6.748133in}{4.554032in}}%
\pgfpathlineto{\pgfqpoint{6.765712in}{4.556414in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{4.559583in}}%
\pgfpathlineto{\pgfqpoint{6.906340in}{4.560210in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.561487in}}%
\pgfpathlineto{\pgfqpoint{6.916887in}{4.562049in}}%
\pgfpathlineto{\pgfqpoint{6.920402in}{4.577598in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{4.578626in}}%
\pgfpathlineto{\pgfqpoint{6.990716in}{4.580051in}}%
\pgfpathlineto{\pgfqpoint{6.994232in}{4.580572in}}%
\pgfpathlineto{\pgfqpoint{6.997748in}{4.598154in}}%
\pgfpathlineto{\pgfqpoint{7.001263in}{4.599697in}}%
\pgfpathlineto{\pgfqpoint{7.011810in}{4.599804in}}%
\pgfpathlineto{\pgfqpoint{7.015326in}{4.602600in}}%
\pgfpathlineto{\pgfqpoint{7.036420in}{4.602991in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{4.604114in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{4.606183in}}%
\pgfpathlineto{\pgfqpoint{7.152438in}{4.606431in}}%
\pgfpathlineto{\pgfqpoint{7.198142in}{4.607714in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.608761in}}%
\pgfpathlineto{\pgfqpoint{7.226268in}{4.611049in}}%
\pgfpathlineto{\pgfqpoint{7.236815in}{4.611386in}}%
\pgfpathlineto{\pgfqpoint{7.243846in}{4.614241in}}%
\pgfpathlineto{\pgfqpoint{7.264941in}{4.615093in}}%
\pgfpathlineto{\pgfqpoint{7.282519in}{4.616346in}}%
\pgfpathlineto{\pgfqpoint{7.342286in}{4.618498in}}%
\pgfpathlineto{\pgfqpoint{7.345802in}{4.627160in}}%
\pgfpathlineto{\pgfqpoint{7.366896in}{4.628395in}}%
\pgfpathlineto{\pgfqpoint{7.370411in}{4.645399in}}%
\pgfpathlineto{\pgfqpoint{7.398537in}{4.647438in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{4.651187in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{4.652286in}}%
\pgfpathlineto{\pgfqpoint{7.433694in}{4.652688in}}%
\pgfpathlineto{\pgfqpoint{7.437210in}{4.658317in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{4.658464in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{4.659535in}}%
\pgfpathlineto{\pgfqpoint{7.482914in}{4.660794in}}%
\pgfpathlineto{\pgfqpoint{7.507524in}{4.661255in}}%
\pgfpathlineto{\pgfqpoint{7.514555in}{4.661503in}}%
\pgfpathlineto{\pgfqpoint{7.518071in}{4.674528in}}%
\pgfpathlineto{\pgfqpoint{7.539165in}{4.676030in}}%
\pgfpathlineto{\pgfqpoint{7.542680in}{4.678927in}}%
\pgfpathlineto{\pgfqpoint{7.648151in}{4.681256in}}%
\pgfpathlineto{\pgfqpoint{7.655183in}{4.683065in}}%
\pgfpathlineto{\pgfqpoint{7.704402in}{4.684283in}}%
\pgfpathlineto{\pgfqpoint{7.757138in}{4.686382in}}%
\pgfpathlineto{\pgfqpoint{7.922376in}{4.697881in}}%
\pgfpathlineto{\pgfqpoint{7.925891in}{4.699802in}}%
\pgfpathlineto{\pgfqpoint{7.961048in}{4.701493in}}%
\pgfpathlineto{\pgfqpoint{7.999721in}{4.702835in}}%
\pgfpathlineto{\pgfqpoint{8.003237in}{4.704710in}}%
\pgfpathlineto{\pgfqpoint{8.034878in}{4.705774in}}%
\pgfpathlineto{\pgfqpoint{8.038394in}{4.707553in}}%
\pgfpathlineto{\pgfqpoint{8.094645in}{4.708635in}}%
\pgfpathlineto{\pgfqpoint{8.112223in}{4.710166in}}%
\pgfpathlineto{\pgfqpoint{8.115739in}{4.712064in}}%
\pgfpathlineto{\pgfqpoint{8.143864in}{4.715192in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.715505in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.715505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764928in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.983953in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.444316in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.650687in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.931860in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.977269in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.087862in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.148423in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.184299in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.234884in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.241864in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.263684in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.275790in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.283439in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.341909in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.353301in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.368915in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.389976in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.397715in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.400791in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.405530in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.425787in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.434632in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.454256in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.462216in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.484679in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.502846in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.514268in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.518570in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.525394in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.540742in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.567688in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.569979in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.588317in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.594066in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.603443in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.621570in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.628233in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.629655in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.634445in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.635706in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.641957in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.659657in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.665371in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.668682in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.670351in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.679638in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.689055in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.694673in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.710920in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.715318in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.729977in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.738143in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.742032in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.742947in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.747239in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.753028in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.762450in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.763842in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.768621in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.769893in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.773918in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{2.779838in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.782969in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.789934in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.799864in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.818031in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.822709in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.837549in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.841022in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.843429in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.846188in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.851871in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.852761in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.854887in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.859641in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.864897in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.885576in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.891677in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.908387in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.910869in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.922729in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.924945in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{2.925493in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.934182in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.935699in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.947293in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.953127in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.953931in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.963459in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.966756in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.975756in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{2.977686in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{2.984933in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.995607in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.001009in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.017879in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.033267in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.046101in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.059001in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.062012in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.071922in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.074057in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.092907in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.100038in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.103049in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.106099in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.106978in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.114300in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.117587in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.119270in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.132618in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.134341in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.145860in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.147116in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.151347in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.161644in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.164870in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.176796in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.177675in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.183474in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.187052in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.202324in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.205762in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.214672in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.227125in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.249266in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.261845in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.262810in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.267649in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.268684in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.281026in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.285393in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.304912in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.306656in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.317596in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.327581in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.330622in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.331461in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.334667in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.349577in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.355643in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.359889in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.367352in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.369850in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.373950in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.375312in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.388353in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.389715in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.392911in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.393539in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.404866in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.406886in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.415555in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.419565in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.427551in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.428269in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.431234in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.438039in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.439963in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.445069in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.457979in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.471538in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.477548in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.478935in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.482131in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.484106in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.486212in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.492101in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.493393in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.496217in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.505137in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.512906in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.513761in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.520550in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.527997in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.531882in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.533440in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.549431in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.556446in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.561396in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.563979in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.568386in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.570085in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.596146in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.597915in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.603915in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.606463in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.608363in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.616248in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.621801in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.624353in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.626670in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.630002in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.632233in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.634148in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.642450in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.651696in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.668180in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.670788in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.675441in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.679828in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.682180in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.684195in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.688562in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.691070in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.697000in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.703251in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.708538in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.715518in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.718423in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.719740in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.726695in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.730233in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.731494in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.735233in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.736811in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.746032in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.747188in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.755279in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.755731in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.759802in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.763737in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.767842in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.769908in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.776164in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.780250in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.786657in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.789366in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.791009in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.791356in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.794547in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.795839in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.799618in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.804774in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.807899in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.810563in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.811769in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.826056in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.828001in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.843313in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.845916in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.850354in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.857701in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.869782in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.872440in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.872701in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.891280in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.895346in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.909412in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.911331in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.911743in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.914583in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.918914in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.921302in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{3.932925in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{3.937177in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{3.942473in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.950534in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.955182in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.955298in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.958660in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.960218in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{3.965881in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.968369in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.969530in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.971078in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.973158in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.976917in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.979555in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.983199in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.987184in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.990792in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.006089in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.007235in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{4.010517in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{4.014833in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{4.016798in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.020261in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{4.024467in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.033809in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.042091in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.045151in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.046734in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.048443in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.052458in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.053202in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{4.057398in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.059187in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.094410in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.096259in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.098727in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.099732in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.100943in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.113757in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.119140in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.122100in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.123889in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.124863in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{4.128914in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{4.131713in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.131944in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.137085in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.138301in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.140025in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.141970in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.143508in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.145342in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.147030in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.161418in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.163936in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.167473in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{4.167885in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.169303in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.170569in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.173413in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.175308in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.177921in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.179082in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.180198in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.181479in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.198550in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.200736in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.206601in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.208159in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.209591in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.212697in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.214440in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.215993in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.218033in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.218918in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.220270in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.220752in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.227014in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.229682in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.230059in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{4.231914in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.232883in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{4.237597in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.241200in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.243743in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.245175in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{4.249452in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.250864in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{4.256925in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.262513in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.262699in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.265232in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.267991in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.271800in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.272840in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.274262in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.280438in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.284273in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.288388in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.290268in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.300097in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.300796in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.312807in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{4.313902in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.315957in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.317339in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.323661in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.325194in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.326043in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.330657in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.335069in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.346813in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.348155in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.348532in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{4.352487in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.353437in}}%
\pgfpathlineto{\pgfqpoint{3.721119in}{4.359939in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.362367in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.364125in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.366015in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.372689in}}%
\pgfpathlineto{\pgfqpoint{3.773855in}{4.374513in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.375498in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.377945in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.379001in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.381362in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.387061in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.390584in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.393569in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.394418in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.425349in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.425495in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.427691in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.429299in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.433129in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.433938in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.434958in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.440807in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{4.448014in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.459627in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.461261in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.462472in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.464673in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.464949in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.480121in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.481699in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.487513in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.487714in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.490307in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.493111in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.494011in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.495076in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.496262in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.497428in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{4.499916in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{4.501825in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{4.504378in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.507077in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.509087in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.516178in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.517012in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.520364in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.521836in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.526253in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{4.529389in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.529761in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.531193in}}%
\pgfpathlineto{\pgfqpoint{4.360976in}{4.531324in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.537209in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.537415in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.544953in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.547174in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.548385in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.549611in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.554722in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.555662in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.558843in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.559788in}}%
\pgfpathlineto{\pgfqpoint{4.512151in}{4.566280in}}%
\pgfpathlineto{\pgfqpoint{4.515666in}{4.569366in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.569436in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.571195in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.571748in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.574467in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.576341in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.581462in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.581794in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{4.583407in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.584482in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.585553in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.593493in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.595317in}}%
\pgfpathlineto{\pgfqpoint{4.677388in}{4.596855in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.599714in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.601553in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.602885in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.603790in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.606182in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.614458in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.615479in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.617046in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.619137in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.619504in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{4.621599in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{4.624811in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.627283in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{4.628042in}}%
\pgfpathlineto{\pgfqpoint{4.874267in}{4.628911in}}%
\pgfpathlineto{\pgfqpoint{4.898877in}{4.630067in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.632469in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.634706in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{4.637665in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.638726in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.642394in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.648369in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.650098in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.662621in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{4.664320in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.671823in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.672506in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.673416in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.675758in}}%
\pgfpathlineto{\pgfqpoint{5.102788in}{4.676200in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.677748in}}%
\pgfpathlineto{\pgfqpoint{5.204743in}{4.681095in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.681763in}}%
\pgfpathlineto{\pgfqpoint{5.215290in}{4.681813in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{4.687567in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.687934in}}%
\pgfpathlineto{\pgfqpoint{5.236384in}{4.699673in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.700397in}}%
\pgfpathlineto{\pgfqpoint{5.264510in}{4.701261in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.702568in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.702618in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.708141in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.709015in}}%
\pgfpathlineto{\pgfqpoint{5.352402in}{4.710096in}}%
\pgfpathlineto{\pgfqpoint{5.362949in}{4.710624in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.713312in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.715056in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.716413in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.725705in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.726097in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.727755in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.729127in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.730001in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.731841in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.733665in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{4.746972in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{4.747711in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{4.751656in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{4.752781in}}%
\pgfpathlineto{\pgfqpoint{5.594985in}{4.752992in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.757626in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{4.758987in}}%
\pgfpathlineto{\pgfqpoint{5.626626in}{4.759782in}}%
\pgfpathlineto{\pgfqpoint{5.651236in}{4.760591in}}%
\pgfpathlineto{\pgfqpoint{5.658267in}{4.761686in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{4.761862in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.763525in}}%
\pgfpathlineto{\pgfqpoint{5.700456in}{4.764822in}}%
\pgfpathlineto{\pgfqpoint{5.707487in}{4.765435in}}%
\pgfpathlineto{\pgfqpoint{5.711003in}{4.780431in}}%
\pgfpathlineto{\pgfqpoint{5.735613in}{4.781737in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{4.784109in}}%
\pgfpathlineto{\pgfqpoint{5.746160in}{4.784908in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.786335in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.788175in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{4.789371in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{4.790637in}}%
\pgfpathlineto{\pgfqpoint{5.844599in}{4.792245in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{4.803326in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.804809in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.807377in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.808844in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.820136in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.821448in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{4.822995in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.824141in}}%
\pgfpathlineto{\pgfqpoint{6.094214in}{4.824950in}}%
\pgfpathlineto{\pgfqpoint{6.146949in}{4.826810in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.827684in}}%
\pgfpathlineto{\pgfqpoint{6.161012in}{4.828483in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.830699in}}%
\pgfpathlineto{\pgfqpoint{6.284061in}{4.835222in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.836313in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.837298in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{4.839931in}}%
\pgfpathlineto{\pgfqpoint{6.382501in}{4.842172in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{4.842906in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.844956in}}%
\pgfpathlineto{\pgfqpoint{6.470393in}{4.846202in}}%
\pgfpathlineto{\pgfqpoint{6.509066in}{4.847258in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.848796in}}%
\pgfpathlineto{\pgfqpoint{6.533676in}{4.849554in}}%
\pgfpathlineto{\pgfqpoint{6.540707in}{4.850444in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{4.850992in}}%
\pgfpathlineto{\pgfqpoint{6.561801in}{4.851745in}}%
\pgfpathlineto{\pgfqpoint{6.582896in}{4.852328in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.853695in}}%
\pgfpathlineto{\pgfqpoint{6.628600in}{4.854655in}}%
\pgfpathlineto{\pgfqpoint{6.646178in}{4.855364in}}%
\pgfpathlineto{\pgfqpoint{6.649694in}{4.857404in}}%
\pgfpathlineto{\pgfqpoint{6.660241in}{4.858464in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{4.860324in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.865163in}}%
\pgfpathlineto{\pgfqpoint{6.821963in}{4.865937in}}%
\pgfpathlineto{\pgfqpoint{6.857120in}{4.866997in}}%
\pgfpathlineto{\pgfqpoint{6.871183in}{4.867329in}}%
\pgfpathlineto{\pgfqpoint{6.902824in}{4.868460in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.869309in}}%
\pgfpathlineto{\pgfqpoint{6.927434in}{4.869992in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{4.871314in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.872802in}}%
\pgfpathlineto{\pgfqpoint{7.015326in}{4.873983in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.874591in}}%
\pgfpathlineto{\pgfqpoint{7.025873in}{4.879093in}}%
\pgfpathlineto{\pgfqpoint{7.043452in}{4.879757in}}%
\pgfpathlineto{\pgfqpoint{7.068062in}{4.880440in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{4.893355in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{4.894647in}}%
\pgfpathlineto{\pgfqpoint{7.120797in}{4.895104in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{4.897567in}}%
\pgfpathlineto{\pgfqpoint{7.145407in}{4.898511in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.900009in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.901130in}}%
\pgfpathlineto{\pgfqpoint{7.177048in}{4.901848in}}%
\pgfpathlineto{\pgfqpoint{7.180564in}{4.909055in}}%
\pgfpathlineto{\pgfqpoint{7.307129in}{4.913974in}}%
\pgfpathlineto{\pgfqpoint{7.352833in}{4.915678in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{4.916909in}}%
\pgfpathlineto{\pgfqpoint{7.380958in}{4.917789in}}%
\pgfpathlineto{\pgfqpoint{7.384474in}{4.920568in}}%
\pgfpathlineto{\pgfqpoint{7.405568in}{4.921171in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.922226in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{4.932764in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{4.933528in}}%
\pgfpathlineto{\pgfqpoint{7.461819in}{4.934141in}}%
\pgfpathlineto{\pgfqpoint{7.535649in}{4.935347in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{4.939031in}}%
\pgfpathlineto{\pgfqpoint{7.890734in}{4.947076in}}%
\pgfpathlineto{\pgfqpoint{7.897766in}{4.948257in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.952333in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.953202in}}%
\pgfpathlineto{\pgfqpoint{7.968080in}{4.953790in}}%
\pgfpathlineto{\pgfqpoint{8.003237in}{4.955122in}}%
\pgfpathlineto{\pgfqpoint{8.013784in}{4.956263in}}%
\pgfpathlineto{\pgfqpoint{8.020815in}{4.957127in}}%
\pgfpathlineto{\pgfqpoint{8.059488in}{4.958213in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.958424in}}%
\pgfpathlineto{\pgfqpoint{8.070035in}{4.960007in}}%
\pgfpathlineto{\pgfqpoint{8.119255in}{4.961233in}}%
\pgfpathlineto{\pgfqpoint{8.133317in}{4.962258in}}%
\pgfpathlineto{\pgfqpoint{8.168474in}{4.963781in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764406in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.000356in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.154539in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.470658in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.574060in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.773265in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.888491in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.916618in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{1.929327in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.948182in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.955077in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.968892in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{1.978144in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.004150in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.074228in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.080460in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.095682in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.141995in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.154629in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.175710in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.181082in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.190716in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.208255in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.227934in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.244151in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.252066in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.255875in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.275690in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.287534in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.318345in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.359377in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.396107in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.404399in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.407459in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.425862in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.444034in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.447924in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.455431in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.462035in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.469558in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.482619in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.513484in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.515665in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.521761in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.524731in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.544873in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.553848in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.566788in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.572502in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.574417in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.578045in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.581090in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.593227in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.611177in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.623062in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.635917in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.642344in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.668913in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.676989in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.679447in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.686216in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{2.689331in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.694201in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.696166in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.702433in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.713895in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.716624in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.722624in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.723494in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.732831in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.736354in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.742304in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.744274in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.751043in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.764611in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.766164in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.770853in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.775692in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.779336in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.782155in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.786708in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{2.789200in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{2.789828in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{2.794321in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{2.799809in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{2.800256in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.802075in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{2.802467in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{2.807412in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.820347in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{2.821885in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{2.831102in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{2.833549in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{2.835740in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{2.836961in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{2.839529in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{2.840378in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{2.847982in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{2.852711in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{2.859842in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{2.867294in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{2.868706in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{2.872671in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{2.888541in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{2.893506in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{2.897743in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{2.900180in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{2.901306in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{2.905814in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{2.907844in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{2.923468in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{2.929347in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{2.930890in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{2.942519in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{2.946474in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{2.956791in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{2.958580in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{2.987888in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{2.998144in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.000903in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.008451in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.009512in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.016035in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.016723in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.024141in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.032447in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.037347in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.040016in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.044307in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.044986in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.050559in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.051524in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.053790in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.069962in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.080651in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.085274in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.087872in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.095229in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.105084in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.127286in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.131879in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.140498in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.142910in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.153342in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.155508in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.160086in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.168323in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.171695in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.171981in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.179434in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.196555in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.203103in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.206666in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.209888in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.217893in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.224677in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.225320in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.229919in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.233110in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.252975in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.254141in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.270976in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.271845in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.283308in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.298887in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.300258in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.306590in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.321325in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.325772in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.336225in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.339788in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.369101in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.371056in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.374478in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.385981in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.389675in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.392479in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.411459in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.413862in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.415309in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.419631in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.422083in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.423450in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.425827in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.437325in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.440204in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.440722in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.443069in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.443778in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{3.445858in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.454351in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.457210in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.465447in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.495805in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.502559in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.508569in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.529791in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.530304in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.532626in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.533505in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.552813in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.554581in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.557491in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.564873in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.569678in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.571095in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.573321in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.578552in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.584025in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.586447in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.588633in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.594056in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.597237in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.603101in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.604518in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.607694in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.613609in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.617258in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.627957in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.628404in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.631042in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.634042in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.638530in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.638721in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.643133in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.644415in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.645797in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.652124in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.654465in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.655455in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.658109in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.660777in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.667019in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.675295in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.677768in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.679175in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.679477in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.688598in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.697126in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.702025in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.704734in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.708212in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.708930in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.711091in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.714252in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.716408in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.720840in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.723911in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.725629in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.726167in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.731916in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{3.737806in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.740871in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.742746in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{3.744515in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.754987in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.761219in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.761370in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.772420in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{3.774129in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{3.788326in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.791446in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.792245in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{3.795904in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{3.808417in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{3.816819in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{3.832242in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{3.832639in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.836087in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.843162in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{3.846409in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.846811in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{3.872546in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.883868in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.893471in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.896607in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.899140in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.902205in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.903512in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.909758in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.910206in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{3.912266in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.912603in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{3.914784in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{3.916442in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.917553in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.917985in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{3.920357in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.922010in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{3.929357in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{3.938342in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{3.938659in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{3.941443in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{3.942900in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{3.946996in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{3.948639in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{3.951866in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{3.952303in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{3.953685in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{3.958680in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{3.959454in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{3.963329in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{3.964223in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.966263in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.967530in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{3.973952in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{3.975500in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.980329in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{3.992903in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{3.994782in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{4.002768in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.004064in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.017698in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.018788in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.020683in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.022321in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{4.023904in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.025135in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.026919in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.030105in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{4.036081in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.037277in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.040588in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.041071in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.056423in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{4.057529in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.061700in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{4.062021in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.070635in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.070906in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.072856in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.073389in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.075233in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{4.076987in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.084223in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.085314in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.087103in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.102531in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.106310in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.106390in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.117160in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.119647in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.119793in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.131748in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.132969in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.133477in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.138673in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.139281in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.144246in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.145900in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.149402in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.151809in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.159890in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.161941in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.167870in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.168016in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.169926in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.170373in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.172976in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.180007in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.181871in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{4.182962in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.187097in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.188077in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.193470in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{4.195721in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.198857in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{4.200982in}}%
\pgfpathlineto{\pgfqpoint{3.773855in}{4.204304in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.205073in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.206465in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.210541in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.211114in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{4.212837in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.213310in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.222154in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.222999in}}%
\pgfpathlineto{\pgfqpoint{3.865263in}{4.223330in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.225335in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.225823in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.228511in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{4.230064in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.233753in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.234743in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.238286in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.239190in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.250804in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.252558in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.253995in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.255327in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.255839in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.258674in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.268583in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.270644in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.274619in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.277162in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.293323in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.297751in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.298761in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.299992in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.301193in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.306439in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.307701in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.309203in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{4.311043in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{4.312500in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.317314in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.318425in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.330290in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.333295in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.336220in}}%
\pgfpathlineto{\pgfqpoint{4.294177in}{4.336310in}}%
\pgfpathlineto{\pgfqpoint{4.297693in}{4.337803in}}%
\pgfpathlineto{\pgfqpoint{4.318787in}{4.339898in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.342255in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.343351in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{4.358497in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.359904in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{4.360547in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{4.366116in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.367342in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.368362in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.368950in}}%
\pgfpathlineto{\pgfqpoint{4.438321in}{4.371236in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{4.371613in}}%
\pgfpathlineto{\pgfqpoint{4.448868in}{4.373332in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.374789in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{4.376563in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.378789in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.379830in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.380986in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{4.382337in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.394911in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{4.395755in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{4.395961in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.404630in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{4.406585in}}%
\pgfpathlineto{\pgfqpoint{4.578949in}{4.417555in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.420063in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{4.421043in}}%
\pgfpathlineto{\pgfqpoint{4.649263in}{4.434807in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.435661in}}%
\pgfpathlineto{\pgfqpoint{4.677388in}{4.438315in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.439109in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.458481in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{4.460688in}}%
\pgfpathlineto{\pgfqpoint{4.744187in}{4.474663in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{4.476025in}}%
\pgfpathlineto{\pgfqpoint{4.793406in}{4.476930in}}%
\pgfpathlineto{\pgfqpoint{4.810985in}{4.477492in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{4.477538in}}%
\pgfpathlineto{\pgfqpoint{4.818016in}{4.479216in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{4.480920in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{4.486020in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{4.486221in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{4.490835in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.492458in}}%
\pgfpathlineto{\pgfqpoint{4.909424in}{4.493840in}}%
\pgfpathlineto{\pgfqpoint{4.923487in}{4.494704in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{4.496152in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{4.509836in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.511017in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{4.511303in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{4.513283in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{4.516519in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{4.518499in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.518519in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.523143in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.524791in}}%
\pgfpathlineto{\pgfqpoint{5.092240in}{4.527073in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.527872in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.528696in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{4.529384in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.530414in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.534264in}}%
\pgfpathlineto{\pgfqpoint{5.180133in}{4.535445in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.538937in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.541169in}}%
\pgfpathlineto{\pgfqpoint{5.264510in}{4.541510in}}%
\pgfpathlineto{\pgfqpoint{5.268025in}{4.543556in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.544812in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.558360in}}%
\pgfpathlineto{\pgfqpoint{5.296151in}{4.559577in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{4.561200in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.562285in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.563511in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{4.564411in}}%
\pgfpathlineto{\pgfqpoint{5.362949in}{4.566733in}}%
\pgfpathlineto{\pgfqpoint{5.366465in}{4.567627in}}%
\pgfpathlineto{\pgfqpoint{5.369980in}{4.574472in}}%
\pgfpathlineto{\pgfqpoint{5.391075in}{4.575572in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.576160in}}%
\pgfpathlineto{\pgfqpoint{5.426232in}{4.579894in}}%
\pgfpathlineto{\pgfqpoint{5.440294in}{4.581437in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.592462in}}%
\pgfpathlineto{\pgfqpoint{5.454357in}{4.593025in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.593608in}}%
\pgfpathlineto{\pgfqpoint{5.471936in}{4.594452in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.595935in}}%
\pgfpathlineto{\pgfqpoint{5.549281in}{4.598036in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.600970in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.601021in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{4.602453in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{4.603624in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{4.604423in}}%
\pgfpathlineto{\pgfqpoint{5.609048in}{4.605192in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{4.607106in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{4.608684in}}%
\pgfpathlineto{\pgfqpoint{5.647720in}{4.621318in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{4.625765in}}%
\pgfpathlineto{\pgfqpoint{5.735613in}{4.626273in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{4.641651in}}%
\pgfpathlineto{\pgfqpoint{5.767254in}{4.642897in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.643691in}}%
\pgfpathlineto{\pgfqpoint{5.809442in}{4.644811in}}%
\pgfpathlineto{\pgfqpoint{5.816474in}{4.646631in}}%
\pgfpathlineto{\pgfqpoint{5.837568in}{4.648334in}}%
\pgfpathlineto{\pgfqpoint{5.844599in}{4.649465in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.650731in}}%
\pgfpathlineto{\pgfqpoint{5.897335in}{4.652294in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.654038in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.654948in}}%
\pgfpathlineto{\pgfqpoint{5.971164in}{4.655777in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.657134in}}%
\pgfpathlineto{\pgfqpoint{5.999290in}{4.657656in}}%
\pgfpathlineto{\pgfqpoint{6.002806in}{4.661018in}}%
\pgfpathlineto{\pgfqpoint{6.009837in}{4.661300in}}%
\pgfpathlineto{\pgfqpoint{6.016868in}{4.662249in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{4.665340in}}%
\pgfpathlineto{\pgfqpoint{6.066088in}{4.666114in}}%
\pgfpathlineto{\pgfqpoint{6.129371in}{4.669240in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.670441in}}%
\pgfpathlineto{\pgfqpoint{6.161012in}{4.671561in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{4.673014in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{4.674536in}}%
\pgfpathlineto{\pgfqpoint{6.189138in}{4.676180in}}%
\pgfpathlineto{\pgfqpoint{6.224295in}{4.677542in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{4.680105in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{4.680723in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.681637in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{4.682979in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{4.683904in}}%
\pgfpathlineto{\pgfqpoint{6.393048in}{4.694909in}}%
\pgfpathlineto{\pgfqpoint{6.449299in}{4.696522in}}%
\pgfpathlineto{\pgfqpoint{6.456330in}{4.696713in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{4.698568in}}%
\pgfpathlineto{\pgfqpoint{6.516097in}{4.700206in}}%
\pgfpathlineto{\pgfqpoint{6.572348in}{4.702965in}}%
\pgfpathlineto{\pgfqpoint{6.596958in}{4.704241in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{4.705789in}}%
\pgfpathlineto{\pgfqpoint{6.649694in}{4.707367in}}%
\pgfpathlineto{\pgfqpoint{6.663757in}{4.707834in}}%
\pgfpathlineto{\pgfqpoint{6.688366in}{4.708458in}}%
\pgfpathlineto{\pgfqpoint{6.691882in}{4.712664in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{4.713684in}}%
\pgfpathlineto{\pgfqpoint{6.895792in}{4.720961in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.721403in}}%
\pgfpathlineto{\pgfqpoint{6.916887in}{4.722513in}}%
\pgfpathlineto{\pgfqpoint{6.983685in}{4.723895in}}%
\pgfpathlineto{\pgfqpoint{7.029389in}{4.725549in}}%
\pgfpathlineto{\pgfqpoint{7.039936in}{4.726891in}}%
\pgfpathlineto{\pgfqpoint{7.057514in}{4.727418in}}%
\pgfpathlineto{\pgfqpoint{7.061030in}{4.738077in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{4.738956in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.739690in}}%
\pgfpathlineto{\pgfqpoint{7.110250in}{4.740585in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{4.745334in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.746540in}}%
\pgfpathlineto{\pgfqpoint{7.152438in}{4.748047in}}%
\pgfpathlineto{\pgfqpoint{7.296582in}{4.752299in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{4.753088in}}%
\pgfpathlineto{\pgfqpoint{7.324707in}{4.753279in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.755244in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{4.756118in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{4.757570in}}%
\pgfpathlineto{\pgfqpoint{7.468851in}{4.758560in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.759163in}}%
\pgfpathlineto{\pgfqpoint{7.496976in}{4.760108in}}%
\pgfpathlineto{\pgfqpoint{7.514555in}{4.760661in}}%
\pgfpathlineto{\pgfqpoint{7.584869in}{4.763324in}}%
\pgfpathlineto{\pgfqpoint{7.605963in}{4.763998in}}%
\pgfpathlineto{\pgfqpoint{7.637604in}{4.764767in}}%
\pgfpathlineto{\pgfqpoint{7.641120in}{4.766576in}}%
\pgfpathlineto{\pgfqpoint{7.767685in}{4.770732in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.770802in}}%
\pgfpathlineto{\pgfqpoint{7.778232in}{4.772410in}}%
\pgfpathlineto{\pgfqpoint{7.806358in}{4.773521in}}%
\pgfpathlineto{\pgfqpoint{7.820420in}{4.773938in}}%
\pgfpathlineto{\pgfqpoint{7.876672in}{4.775792in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.776782in}}%
\pgfpathlineto{\pgfqpoint{7.890734in}{4.777109in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.780978in}}%
\pgfpathlineto{\pgfqpoint{7.911829in}{4.781923in}}%
\pgfpathlineto{\pgfqpoint{7.925891in}{4.783833in}}%
\pgfpathlineto{\pgfqpoint{7.964564in}{4.785149in}}%
\pgfpathlineto{\pgfqpoint{8.063003in}{4.789215in}}%
\pgfpathlineto{\pgfqpoint{8.070035in}{4.790562in}}%
\pgfpathlineto{\pgfqpoint{8.171990in}{4.792562in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.793677in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.793677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636546in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{8.411112in}{0.637345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{0.637345in}}{\pgfqpoint{8.444445in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{8.444445in}{2.154012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{2.187345in}}{\pgfqpoint{8.411112in}{2.187345in}}%
\pgfpathlineto{\pgfqpoint{4.636546in}{2.187345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.603212in}{2.187345in}}{\pgfqpoint{4.603212in}{2.154012in}}%
\pgfpathlineto{\pgfqpoint{4.603212in}{0.670678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.603212in}{0.637345in}}{\pgfqpoint{4.636546in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{4.636546in}{0.637345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.669879in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{5.003212in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{5.336546in}{2.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.469879in,y=1.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669879in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{5.003212in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{5.336546in}{1.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.469879in,y=1.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.669879in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{5.003212in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{5.336546in}{1.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.469879in,y=1.495678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.669879in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{5.003212in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{5.336546in}{1.304012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.469879in,y=1.245678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.669879in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{5.003212in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{5.336546in}{1.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.469879in,y=0.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.669879in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{5.003212in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{5.336546in}{0.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.469879in,y=0.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX DL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=4)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> DL_NO_COV_DIFF_KS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.152042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.103817in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.810077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.761851in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.468112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.419886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.126147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.077921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.784182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.735956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.442216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.393991in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{5.100251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=5.052026in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSUE COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765025in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.068511in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.151509in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.493865in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.644739in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.746195in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.814512in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.971637in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.047845in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.095960in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.199732in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.218940in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.248407in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.392918in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.448390in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.483733in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.530796in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.562033in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.607806in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.679242in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.709630in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.726134in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.740439in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.763708in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.815376in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.824806in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.830334in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.897631in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.912252in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.942693in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.947418in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.969218in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.979510in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.984314in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{3.032910in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.056987in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.067746in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.090257in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{3.105497in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.110077in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.117237in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.155304in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.178342in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.185100in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.188726in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.203156in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.218535in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.223792in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.237190in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.244468in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.249765in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.261564in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.281936in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.293669in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.301750in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.304632in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.316681in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.319365in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.328795in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.330855in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.336086in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.351155in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.360736in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.370514in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.373844in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.393072in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.399573in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.410641in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.428533in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.432455in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.437845in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.450966in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.455618in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.459211in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.466101in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.472826in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.476274in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.481229in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.482380in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.486079in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.489356in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.494975in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.511676in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.515756in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.518125in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.537228in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.545624in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.554744in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.563885in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.570156in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.571182in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.578092in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.588508in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.597925in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.603794in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.612981in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.615146in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.636005in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.638822in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.639341in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.643981in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.654049in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.656095in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.661129in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.679251in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.684265in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.694050in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.699756in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.703572in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.707567in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.714265in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.715318in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.722168in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.729466in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.730387in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.738330in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.742561in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.743627in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.747128in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.756873in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.770698in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.776055in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.790249in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.808246in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.814129in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.821538in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.822275in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.825039in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.826552in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.829579in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.831238in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.831698in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.835488in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.840898in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.843016in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.846339in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.847932in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.856736in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.861797in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.869390in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.873326in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.875530in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.879366in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.881432in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.885407in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.887355in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.895514in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.896929in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.902147in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.905194in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.913545in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.914229in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.920336in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.923520in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.929791in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.932068in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.939596in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.941360in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.949190in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.954310in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.954757in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.957436in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.977506in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.985409in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.988139in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.998905in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{4.006446in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{4.014889in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{4.018047in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.020890in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.025207in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.025825in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.033320in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{4.033616in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.040927in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.044494in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.046672in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.048876in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.059878in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{4.061273in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{4.064603in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{4.070736in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{4.071052in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{4.072901in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{4.073480in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{4.086042in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{4.087490in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.103592in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{4.108297in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{4.110133in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{4.110817in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{4.115041in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{4.117799in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.134532in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{4.139060in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{4.141534in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{4.142778in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{4.149128in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{4.149272in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.152800in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.170902in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{4.172080in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{4.173514in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{4.173699in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{4.176870in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{4.178147in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.178437in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.181668in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{4.187188in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{4.189393in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{4.189794in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{4.194466in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{4.199046in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{4.199171in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.202218in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{4.203817in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.204389in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.208246in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.208779in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.210470in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{4.211845in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{4.213437in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{4.214773in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{4.216800in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{4.218682in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.219774in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{4.219932in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.223150in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.223644in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.225414in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.228770in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.230244in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{4.233422in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{4.235139in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.238864in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.239265in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.241424in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.250774in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.254966in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.255229in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.258842in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{4.261711in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{4.266008in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.266271in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{4.273305in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{4.275444in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.275714in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{4.278543in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{4.279886in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{4.280254in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{4.282860in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{4.284578in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{4.287710in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.290434in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{4.290822in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{4.299568in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{4.302522in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{4.302950in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.305562in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.306095in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.320809in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.342057in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.346834in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.347486in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{4.352500in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.353691in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.357856in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.358376in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.360133in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{4.378275in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.380940in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.381230in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{4.383375in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.384421in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.386231in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{4.386843in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.390574in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.391962in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.394239in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.395924in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.396588in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.397832in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{4.398174in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.401195in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.413822in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.417784in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.420001in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.422120in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.424140in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.426660in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.426851in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.428385in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.431431in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.434333in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.449527in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.451903in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.451982in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.454706in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.456009in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.458924in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.459345in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.461484in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.462438in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.463701in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{4.463971in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.477454in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.478382in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.481054in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.482087in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.484133in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.487891in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.489582in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.490398in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.492675in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.495636in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.496498in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.497162in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.516963in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{4.518101in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{4.520845in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.522148in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.522437in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.526952in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.531025in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.535236in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.537342in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.547041in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.548048in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.549483in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.550562in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.553424in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.562064in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.563815in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.566059in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.567921in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.572797in}}%
\pgfpathlineto{\pgfqpoint{3.865263in}{4.574916in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.575791in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.577719in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.579246in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.582299in}}%
\pgfpathlineto{\pgfqpoint{3.903935in}{4.584174in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.585990in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.586754in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{4.587919in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.592275in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{4.594348in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.595144in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.598079in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.599704in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.601658in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.602843in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.604218in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.604462in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.606061in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.606975in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.609298in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.610548in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.610884in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.612825in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.613338in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.614668in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.614970in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.628743in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.634481in}}%
\pgfpathlineto{\pgfqpoint{4.322303in}{4.635277in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.636541in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{4.637791in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.640344in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.642509in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.661053in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.662132in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.663224in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.665547in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{4.668738in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.670561in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.671331in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{4.674812in}}%
\pgfpathlineto{\pgfqpoint{4.652778in}{4.677556in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.678866in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.679701in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{4.680583in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.681491in}}%
\pgfpathlineto{\pgfqpoint{4.793406in}{4.682768in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{4.684854in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.688012in}}%
\pgfpathlineto{\pgfqpoint{4.898877in}{4.690658in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.703956in}}%
\pgfpathlineto{\pgfqpoint{4.909424in}{4.705759in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{4.706904in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{4.707773in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.708635in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{4.709096in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.709635in}}%
\pgfpathlineto{\pgfqpoint{4.986770in}{4.713182in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.716946in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{4.719453in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.720736in}}%
\pgfpathlineto{\pgfqpoint{5.109819in}{4.723869in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.725079in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.726468in}}%
\pgfpathlineto{\pgfqpoint{5.236384in}{4.730015in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.730870in}}%
\pgfpathlineto{\pgfqpoint{5.271541in}{4.731456in}}%
\pgfpathlineto{\pgfqpoint{5.275057in}{4.731475in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.733318in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.734088in}}%
\pgfpathlineto{\pgfqpoint{5.292635in}{4.737339in}}%
\pgfpathlineto{\pgfqpoint{5.331308in}{4.738233in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.741537in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.743590in}}%
\pgfpathlineto{\pgfqpoint{5.440294in}{4.744419in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.746196in}}%
\pgfpathlineto{\pgfqpoint{5.482483in}{4.746900in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.748124in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.749446in}}%
\pgfpathlineto{\pgfqpoint{5.584438in}{4.750071in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{4.751473in}}%
\pgfpathlineto{\pgfqpoint{5.612563in}{4.752822in}}%
\pgfpathlineto{\pgfqpoint{5.626626in}{4.753895in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{4.755691in}}%
\pgfpathlineto{\pgfqpoint{5.718034in}{4.756218in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{4.757369in}}%
\pgfpathlineto{\pgfqpoint{5.742644in}{4.758429in}}%
\pgfpathlineto{\pgfqpoint{5.746160in}{4.758672in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.760692in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.761620in}}%
\pgfpathlineto{\pgfqpoint{5.781317in}{4.764423in}}%
\pgfpathlineto{\pgfqpoint{5.862178in}{4.767286in}}%
\pgfpathlineto{\pgfqpoint{5.872725in}{4.768174in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.770188in}}%
\pgfpathlineto{\pgfqpoint{5.911398in}{4.770892in}}%
\pgfpathlineto{\pgfqpoint{6.101245in}{4.779394in}}%
\pgfpathlineto{\pgfqpoint{6.108277in}{4.781150in}}%
\pgfpathlineto{\pgfqpoint{6.132886in}{4.782230in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.783651in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.785579in}}%
\pgfpathlineto{\pgfqpoint{6.206716in}{4.786757in}}%
\pgfpathlineto{\pgfqpoint{6.213747in}{4.791758in}}%
\pgfpathlineto{\pgfqpoint{6.231326in}{4.792363in}}%
\pgfpathlineto{\pgfqpoint{6.241873in}{4.792390in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{4.801372in}}%
\pgfpathlineto{\pgfqpoint{6.248904in}{4.805570in}}%
\pgfpathlineto{\pgfqpoint{6.255936in}{4.806893in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.807623in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.816059in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{4.816072in}}%
\pgfpathlineto{\pgfqpoint{6.315703in}{4.817691in}}%
\pgfpathlineto{\pgfqpoint{6.424689in}{4.819718in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.820317in}}%
\pgfpathlineto{\pgfqpoint{6.473909in}{4.821633in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{4.822218in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.837656in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.839176in}}%
\pgfpathlineto{\pgfqpoint{6.660241in}{4.842841in}}%
\pgfpathlineto{\pgfqpoint{6.663757in}{4.866392in}}%
\pgfpathlineto{\pgfqpoint{6.688366in}{4.867215in}}%
\pgfpathlineto{\pgfqpoint{6.695398in}{4.868301in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{4.868603in}}%
\pgfpathlineto{\pgfqpoint{6.716492in}{4.870498in}}%
\pgfpathlineto{\pgfqpoint{6.828994in}{4.872519in}}%
\pgfpathlineto{\pgfqpoint{6.836026in}{4.873539in}}%
\pgfpathlineto{\pgfqpoint{6.934465in}{4.877092in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.878441in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{4.879362in}}%
\pgfpathlineto{\pgfqpoint{7.036420in}{4.880507in}}%
\pgfpathlineto{\pgfqpoint{7.046967in}{4.881428in}}%
\pgfpathlineto{\pgfqpoint{7.053999in}{4.882468in}}%
\pgfpathlineto{\pgfqpoint{7.110250in}{4.883514in}}%
\pgfpathlineto{\pgfqpoint{7.152438in}{4.884804in}}%
\pgfpathlineto{\pgfqpoint{7.155954in}{4.896346in}}%
\pgfpathlineto{\pgfqpoint{7.177048in}{4.896800in}}%
\pgfpathlineto{\pgfqpoint{7.184080in}{4.897787in}}%
\pgfpathlineto{\pgfqpoint{7.212205in}{4.898406in}}%
\pgfpathlineto{\pgfqpoint{7.215721in}{4.899728in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.901841in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{4.902894in}}%
\pgfpathlineto{\pgfqpoint{7.398537in}{4.903677in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{4.904242in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{4.905177in}}%
\pgfpathlineto{\pgfqpoint{7.518071in}{4.907013in}}%
\pgfpathlineto{\pgfqpoint{7.532133in}{4.908770in}}%
\pgfpathlineto{\pgfqpoint{7.556743in}{4.908829in}}%
\pgfpathlineto{\pgfqpoint{7.560259in}{4.910165in}}%
\pgfpathlineto{\pgfqpoint{7.845030in}{4.915824in}}%
\pgfpathlineto{\pgfqpoint{7.859093in}{4.916410in}}%
\pgfpathlineto{\pgfqpoint{7.887219in}{4.916771in}}%
\pgfpathlineto{\pgfqpoint{7.890734in}{4.918140in}}%
\pgfpathlineto{\pgfqpoint{8.038394in}{4.921694in}}%
\pgfpathlineto{\pgfqpoint{8.084098in}{4.922654in}}%
\pgfpathlineto{\pgfqpoint{8.119255in}{4.922819in}}%
\pgfpathlineto{\pgfqpoint{8.126286in}{4.923918in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.925142in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.925142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764597in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.075164in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.212048in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.274338in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.575987in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.772246in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.954522in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.980883in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.062262in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.109891in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.136752in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.172325in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.223119in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.317948in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.340052in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.376257in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.393741in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.400485in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.410981in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.439309in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.469698in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.514622in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.562395in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.591770in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.606365in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.651052in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.687698in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.702912in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.733563in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.740538in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.789246in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.792339in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.805828in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.827662in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.837717in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.844244in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.856063in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.861090in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.869737in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.908653in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.919109in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.922669in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.931289in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.943825in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.985340in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.994796in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.999106in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.010247in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.030330in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.045801in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.054717in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.058560in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.066325in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.082598in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.089606in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.106274in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.120942in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.134813in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.138518in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.147302in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.158035in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.167991in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.175177in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.178592in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.193496in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.200584in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.208480in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{3.219469in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.224496in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.245751in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.262241in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.265078in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.280627in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.308192in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.318135in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.323050in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.333309in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.345805in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.347187in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.355320in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.364257in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.370876in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.416511in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.419828in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.434225in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.434798in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.441562in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.444938in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.450676in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.452631in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.456671in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.474431in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.475267in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.478083in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.487164in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.501345in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.513959in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.519553in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.522376in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.531312in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.537550in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.539175in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.547078in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.566194in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.570031in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.572097in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.584567in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.593016in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.593601in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.600919in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.610171in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.617225in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.630037in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.637288in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.638118in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.644343in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.654095in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.659043in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.694649in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.699578in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.707849in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.712278in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.715233in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.731637in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.743258in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.744495in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.752596in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.755748in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.756695in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.764881in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.769040in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.772396in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.774225in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.781720in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.790821in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.791696in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.794585in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.795467in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.798303in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.800580in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.804686in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.805054in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.812148in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.813188in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.819538in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.828619in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.834969in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.836686in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.840240in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.843391in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.843964in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.876991in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.880320in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.881939in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.883940in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.886236in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.890408in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.891046in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.894620in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.895422in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.901766in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.902569in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.907260in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.917796in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.933779in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.935378in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.945018in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.947953in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.948322in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.951513in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.969017in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.976268in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.978012in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.988554in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.989916in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.990758in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.994759in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.996069in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.997720in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{4.000214in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.003610in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{4.004748in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{4.005558in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{4.007630in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{4.013507in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{4.014513in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{4.019251in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{4.024397in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.024535in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.027167in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.031293in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{4.032879in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{4.036367in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{4.037564in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.039539in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{4.055595in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{4.058424in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.060096in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.063359in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.080106in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{4.082883in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{4.089977in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{4.093853in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{4.097610in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{4.100124in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{4.105395in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.106105in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{4.114995in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{4.131644in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{4.136072in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{4.147410in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.153260in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{4.154754in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{4.157518in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{4.172679in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{4.176581in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.179779in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.183306in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{4.185556in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{4.187596in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.188866in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{4.204607in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{4.207443in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{4.207666in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{4.211187in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{4.215747in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{4.218735in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.232343in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{4.238397in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.239897in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{4.241713in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.243549in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.244589in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{4.245879in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.248886in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{4.250412in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.268403in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.270989in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.272404in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.281735in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.282196in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{4.283999in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{4.299647in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.301608in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.302456in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.304319in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{4.308181in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.316078in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{4.318210in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.319249in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{4.324797in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{4.324882in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.328140in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.333187in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{4.336029in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.340070in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{4.341182in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.347229in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{4.363193in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{4.367786in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{4.368003in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.370859in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.373281in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.373544in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.375788in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.377097in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.377393in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.396621in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.396970in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{4.401445in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.403155in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.403570in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.405366in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.406933in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{4.410058in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.411322in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.414559in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.415954in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.431379in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.434142in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.436393in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.439703in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.442657in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.445730in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.449521in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.452271in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{4.453127in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.454377in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{4.454614in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.458450in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.458503in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.460253in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.461418in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.463517in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.464748in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.468130in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.471604in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{4.473624in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.486509in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.488397in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.489562in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.491247in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.491622in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.494616in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{4.495076in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.498136in}}%
\pgfpathlineto{\pgfqpoint{3.359002in}{4.498880in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.500183in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.503637in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.507283in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.514429in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.514831in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.519062in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.519259in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.522852in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.523931in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{4.526320in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{4.531091in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.531439in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.532683in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.533999in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.535223in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.538526in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.541297in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.543185in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{4.546581in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.548673in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.549851in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.552681in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.554793in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.555833in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.557642in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.559847in}}%
\pgfpathlineto{\pgfqpoint{3.770339in}{4.560623in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.561591in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.564433in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.565684in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.565920in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.569105in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{4.570606in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.586918in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.587919in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.589254in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.591781in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.594163in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.596749in}}%
\pgfpathlineto{\pgfqpoint{3.914482in}{4.597861in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.601474in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.602093in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.604639in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.605159in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.607515in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.608851in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.611706in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.614089in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.616128in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.617083in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.618787in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{4.621255in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.621913in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{4.623827in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{4.627170in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.629151in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.634382in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{4.635725in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.635863in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.639232in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.640423in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.641509in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{4.642911in}}%
\pgfpathlineto{\pgfqpoint{4.294177in}{4.644108in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.645766in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.646286in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{4.647438in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{4.648477in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.649649in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.651419in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{4.651682in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.654426in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{4.656275in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.663790in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.666271in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.668962in}}%
\pgfpathlineto{\pgfqpoint{4.578949in}{4.670462in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.672825in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.674101in}}%
\pgfpathlineto{\pgfqpoint{4.603559in}{4.674503in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.693467in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.705200in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{4.706595in}}%
\pgfpathlineto{\pgfqpoint{4.810985in}{4.707602in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{4.710596in}}%
\pgfpathlineto{\pgfqpoint{4.846142in}{4.711280in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{4.712024in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{4.712498in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{4.715301in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.716248in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.716860in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{4.718098in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{4.719716in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.720717in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{4.720921in}}%
\pgfpathlineto{\pgfqpoint{4.986770in}{4.723217in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{4.724309in}}%
\pgfpathlineto{\pgfqpoint{5.011379in}{4.725382in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.726040in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.726803in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{4.727863in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.727883in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.733035in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.733476in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.735759in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{4.736444in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.737200in}}%
\pgfpathlineto{\pgfqpoint{5.130913in}{4.740234in}}%
\pgfpathlineto{\pgfqpoint{5.166070in}{4.741451in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.741504in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.742754in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.743077in}}%
\pgfpathlineto{\pgfqpoint{5.215290in}{4.744097in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.745465in}}%
\pgfpathlineto{\pgfqpoint{5.292635in}{4.746255in}}%
\pgfpathlineto{\pgfqpoint{5.310214in}{4.747485in}}%
\pgfpathlineto{\pgfqpoint{5.320761in}{4.748499in}}%
\pgfpathlineto{\pgfqpoint{5.352402in}{4.749387in}}%
\pgfpathlineto{\pgfqpoint{5.362949in}{4.750144in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.752533in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.754513in}}%
\pgfpathlineto{\pgfqpoint{5.507093in}{4.755737in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.758922in}}%
\pgfpathlineto{\pgfqpoint{5.549281in}{4.760192in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{4.762956in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.771050in}}%
\pgfpathlineto{\pgfqpoint{5.619595in}{4.774116in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{4.775748in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{4.777821in}}%
\pgfpathlineto{\pgfqpoint{5.718034in}{4.778926in}}%
\pgfpathlineto{\pgfqpoint{5.721550in}{4.780683in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.781558in}}%
\pgfpathlineto{\pgfqpoint{5.784833in}{4.782782in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.790343in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{4.790988in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{4.793021in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{4.794160in}}%
\pgfpathlineto{\pgfqpoint{5.876241in}{4.795088in}}%
\pgfpathlineto{\pgfqpoint{5.960617in}{4.800918in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{4.802793in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.803103in}}%
\pgfpathlineto{\pgfqpoint{5.992259in}{4.804734in}}%
\pgfpathlineto{\pgfqpoint{6.013353in}{4.804859in}}%
\pgfpathlineto{\pgfqpoint{6.016868in}{4.806143in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.807788in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{4.808768in}}%
\pgfpathlineto{\pgfqpoint{6.164528in}{4.810341in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{4.812736in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.813085in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.815757in}}%
\pgfpathlineto{\pgfqpoint{6.206716in}{4.816467in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{4.818060in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.841420in}}%
\pgfpathlineto{\pgfqpoint{6.291093in}{4.842506in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{4.843387in}}%
\pgfpathlineto{\pgfqpoint{6.473909in}{4.854311in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.854653in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.867287in}}%
\pgfpathlineto{\pgfqpoint{6.509066in}{4.868241in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{4.868814in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.869959in}}%
\pgfpathlineto{\pgfqpoint{6.639147in}{4.873361in}}%
\pgfpathlineto{\pgfqpoint{6.695398in}{4.874447in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{4.874835in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.876908in}}%
\pgfpathlineto{\pgfqpoint{6.916887in}{4.883054in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{4.884021in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{4.885804in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.887127in}}%
\pgfpathlineto{\pgfqpoint{7.039936in}{4.887627in}}%
\pgfpathlineto{\pgfqpoint{7.064546in}{4.888660in}}%
\pgfpathlineto{\pgfqpoint{7.075093in}{4.890700in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.890746in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{4.910013in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{4.911165in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.911981in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.913225in}}%
\pgfpathlineto{\pgfqpoint{7.180564in}{4.913462in}}%
\pgfpathlineto{\pgfqpoint{7.184080in}{4.916285in}}%
\pgfpathlineto{\pgfqpoint{7.198142in}{4.917364in}}%
\pgfpathlineto{\pgfqpoint{7.243846in}{4.918601in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{4.919279in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{4.919594in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{4.924878in}}%
\pgfpathlineto{\pgfqpoint{7.352833in}{4.925530in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{4.925997in}}%
\pgfpathlineto{\pgfqpoint{7.395021in}{4.927313in}}%
\pgfpathlineto{\pgfqpoint{7.398537in}{4.927432in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{4.929557in}}%
\pgfpathlineto{\pgfqpoint{7.461819in}{4.930663in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{4.931459in}}%
\pgfpathlineto{\pgfqpoint{7.556743in}{4.934328in}}%
\pgfpathlineto{\pgfqpoint{7.563775in}{4.934927in}}%
\pgfpathlineto{\pgfqpoint{7.570806in}{4.935677in}}%
\pgfpathlineto{\pgfqpoint{7.581353in}{4.936605in}}%
\pgfpathlineto{\pgfqpoint{7.616510in}{4.938368in}}%
\pgfpathlineto{\pgfqpoint{7.655183in}{4.941270in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{4.945087in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{4.955681in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.956175in}}%
\pgfpathlineto{\pgfqpoint{7.904797in}{4.958136in}}%
\pgfpathlineto{\pgfqpoint{7.925891in}{4.959274in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.960307in}}%
\pgfpathlineto{\pgfqpoint{8.020815in}{4.961413in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.961761in}}%
\pgfpathlineto{\pgfqpoint{8.119255in}{4.962834in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764641in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.074763in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.224426in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.274549in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.613362in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.798821in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.919643in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.961581in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.069029in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.227860in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.270557in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.328646in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.427608in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.435486in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.453929in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.499791in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.511674in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.547828in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.559929in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.576142in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.694651in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.712807in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.741904in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.763739in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.787892in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.798853in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.802970in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.828376in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.857925in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.860827in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.873543in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.887117in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.899482in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.923704in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.933286in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.935586in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.939490in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.963831in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.989733in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.998300in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.019633in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.028569in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.041072in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.046462in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.049664in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.064091in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.086677in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.137459in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.139608in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.174014in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.176201in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.182969in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.192502in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.195842in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.200993in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.216730in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.221643in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.224645in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.266740in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.270701in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.282596in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.284808in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.297104in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.315955in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.323808in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.336104in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.349553in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.358477in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.370760in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.371387in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.377541in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{3.385337in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.394029in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.399106in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.399820in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.408356in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.417687in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.434458in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.439421in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.440512in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.447587in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.453829in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.460648in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.464420in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.470775in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.475244in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.498463in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.499484in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.512589in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.536710in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.541335in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.557755in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.562267in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.564949in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.569230in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.571053in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.575371in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.582039in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.600840in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.603980in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.609157in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.621866in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.625420in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.630947in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.633680in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.638706in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.639226in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.643632in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.645305in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.651754in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.652412in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.658716in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.674572in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.682969in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.684919in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.693636in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.707799in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.708313in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.710619in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.720759in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.726300in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.729026in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.729891in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.732504in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.735869in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.744110in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.744624in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.753392in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.755873in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.762209in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.772588in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.775884in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.778974in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.782803in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.785729in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.791056in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.794716in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.813505in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.816989in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.833779in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.838328in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.844201in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.847823in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.852467in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.869519in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.875128in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.885400in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.887192in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.889304in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.891830in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.910838in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.912473in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.915575in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.917286in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.917687in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.920702in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.942267in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.945162in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.961914in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.968720in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.972323in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.977769in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.979887in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.988417in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.989607in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.994026in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.997861in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.000224in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.002286in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.002837in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{4.005306in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{4.006121in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{4.020924in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{4.024302in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{4.025486in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{4.032091in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.035476in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{4.039718in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.041749in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.043880in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{4.052309in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{4.060067in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{4.061966in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{4.062925in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{4.064755in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.076161in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.076832in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{4.078793in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{4.094248in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.102439in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{4.104112in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{4.113638in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{4.116345in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{4.118087in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{4.120983in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{4.123646in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{4.127319in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{4.128528in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{4.133485in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{4.135779in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{4.136631in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{4.140849in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{4.141764in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{4.145624in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.145881in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{4.170580in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{4.174584in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.175010in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.176859in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.177154in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{4.180099in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{4.181440in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{4.183916in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.184749in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{4.186141in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.190051in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{4.190665in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.193724in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{4.194827in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.198881in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.200548in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{4.202309in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.205299in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.205412in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.209166in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.211140in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.211773in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.213740in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.215000in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.216987in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.217100in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{4.219550in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{4.220578in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{4.222201in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.223511in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.231413in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.233055in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{4.235606in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.236997in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{4.239698in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.244906in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{4.249713in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{4.252552in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{4.258982in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{4.260774in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.263438in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{4.264779in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{4.265355in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.266897in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.267724in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.269573in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{4.271033in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.272619in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.275345in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.277300in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.277889in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.279926in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.282063in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.284326in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.286243in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.289371in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.291790in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.292404in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.294886in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{4.297599in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.301077in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.314489in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.316049in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.316645in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{4.318838in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.320681in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.327493in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.327718in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.329617in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.330419in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.332682in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.335909in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.337025in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{4.341029in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.343154in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.346739in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.349910in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.352761in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.354836in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.356177in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.357242in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.359279in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.361234in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{4.363547in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.366029in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.369538in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.369620in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.374006in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.377109in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.379377in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{4.381577in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.382586in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.383714in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.384309in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.388258in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.390652in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.394067in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.398799in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.404351in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.407566in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.409835in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.411157in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.412417in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.412517in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.415174in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.416597in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.417424in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.419937in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.420313in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.422212in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.424130in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.425684in}}%
\pgfpathlineto{\pgfqpoint{3.773855in}{4.427570in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.429814in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.430792in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.434383in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.434972in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.437936in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{4.438500in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.454237in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.455596in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.456944in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.457370in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.460247in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.460930in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.462496in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.464395in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.465342in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.466175in}}%
\pgfpathlineto{\pgfqpoint{3.914482in}{4.467178in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.468400in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.469515in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.471339in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.472461in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.482789in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.485145in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.486681in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.487533in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.488743in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.489708in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.491218in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.492503in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.493806in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.493844in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{4.079720in}{4.496501in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.498218in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.498945in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.502123in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.503458in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.504698in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.505939in}}%
\pgfpathlineto{\pgfqpoint{4.164097in}{4.506886in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.508039in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.509198in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.514086in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.515728in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.516029in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.518523in}}%
\pgfpathlineto{\pgfqpoint{4.322303in}{4.521619in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.522672in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{4.524452in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{4.526000in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.526501in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.527805in}}%
\pgfpathlineto{\pgfqpoint{4.438321in}{4.528275in}}%
\pgfpathlineto{\pgfqpoint{4.441837in}{4.530932in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.533075in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.535563in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.536453in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{4.538089in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.543830in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{4.544707in}}%
\pgfpathlineto{\pgfqpoint{4.638716in}{4.546875in}}%
\pgfpathlineto{\pgfqpoint{4.649263in}{4.547947in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.549576in}}%
\pgfpathlineto{\pgfqpoint{4.670357in}{4.549915in}}%
\pgfpathlineto{\pgfqpoint{4.673873in}{4.557272in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.558049in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.563997in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.564680in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.567093in}}%
\pgfpathlineto{\pgfqpoint{4.800438in}{4.568402in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{4.570433in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.574713in}}%
\pgfpathlineto{\pgfqpoint{4.927003in}{4.575816in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{4.576875in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{4.577408in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.578662in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{4.580191in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.580742in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.583305in}}%
\pgfpathlineto{\pgfqpoint{5.039505in}{4.584177in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.585587in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{4.586539in}}%
\pgfpathlineto{\pgfqpoint{5.102788in}{4.587648in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.588833in}}%
\pgfpathlineto{\pgfqpoint{5.109819in}{4.601060in}}%
\pgfpathlineto{\pgfqpoint{5.123882in}{4.602620in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{4.606186in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.608380in}}%
\pgfpathlineto{\pgfqpoint{5.187164in}{4.609652in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.610141in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.611244in}}%
\pgfpathlineto{\pgfqpoint{5.260994in}{4.611613in}}%
\pgfpathlineto{\pgfqpoint{5.268025in}{4.612810in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.613907in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.614778in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.615493in}}%
\pgfpathlineto{\pgfqpoint{5.384043in}{4.616915in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.618933in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{4.620299in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.621641in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.622537in}}%
\pgfpathlineto{\pgfqpoint{5.489514in}{4.623044in}}%
\pgfpathlineto{\pgfqpoint{5.531702in}{4.623790in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.628202in}}%
\pgfpathlineto{\pgfqpoint{5.545765in}{4.628353in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.629687in}}%
\pgfpathlineto{\pgfqpoint{5.563344in}{4.630170in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{4.632852in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.634707in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{4.635911in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{4.638348in}}%
\pgfpathlineto{\pgfqpoint{5.682877in}{4.639245in}}%
\pgfpathlineto{\pgfqpoint{5.711003in}{4.640523in}}%
\pgfpathlineto{\pgfqpoint{5.718034in}{4.640648in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{4.644214in}}%
\pgfpathlineto{\pgfqpoint{5.760223in}{4.645305in}}%
\pgfpathlineto{\pgfqpoint{5.791864in}{4.646815in}}%
\pgfpathlineto{\pgfqpoint{5.834052in}{4.647868in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{4.648551in}}%
\pgfpathlineto{\pgfqpoint{5.865694in}{4.649667in}}%
\pgfpathlineto{\pgfqpoint{5.879756in}{4.651647in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{4.653038in}}%
\pgfpathlineto{\pgfqpoint{5.921945in}{4.654173in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.654379in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.655345in}}%
\pgfpathlineto{\pgfqpoint{5.960617in}{4.655689in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{4.670204in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.671350in}}%
\pgfpathlineto{\pgfqpoint{6.027416in}{4.672428in}}%
\pgfpathlineto{\pgfqpoint{6.055541in}{4.674001in}}%
\pgfpathlineto{\pgfqpoint{6.094214in}{4.676358in}}%
\pgfpathlineto{\pgfqpoint{6.118824in}{4.677310in}}%
\pgfpathlineto{\pgfqpoint{6.171559in}{4.679165in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{4.680099in}}%
\pgfpathlineto{\pgfqpoint{6.192653in}{4.681158in}}%
\pgfpathlineto{\pgfqpoint{6.199685in}{4.682437in}}%
\pgfpathlineto{\pgfqpoint{6.231326in}{4.683759in}}%
\pgfpathlineto{\pgfqpoint{6.248904in}{4.684329in}}%
\pgfpathlineto{\pgfqpoint{6.252420in}{4.686028in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.687118in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.687306in}}%
\pgfpathlineto{\pgfqpoint{6.273514in}{4.689280in}}%
\pgfpathlineto{\pgfqpoint{6.319218in}{4.690778in}}%
\pgfpathlineto{\pgfqpoint{6.329765in}{4.691806in}}%
\pgfpathlineto{\pgfqpoint{6.347344in}{4.692533in}}%
\pgfpathlineto{\pgfqpoint{6.354375in}{4.693486in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{4.694187in}}%
\pgfpathlineto{\pgfqpoint{6.400079in}{4.695171in}}%
\pgfpathlineto{\pgfqpoint{6.438752in}{4.696168in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.710406in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.712462in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.713195in}}%
\pgfpathlineto{\pgfqpoint{6.456330in}{4.715226in}}%
\pgfpathlineto{\pgfqpoint{6.473909in}{4.716222in}}%
\pgfpathlineto{\pgfqpoint{6.477425in}{4.733682in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{4.738545in}}%
\pgfpathlineto{\pgfqpoint{6.628600in}{4.739322in}}%
\pgfpathlineto{\pgfqpoint{6.635631in}{4.740262in}}%
\pgfpathlineto{\pgfqpoint{6.646178in}{4.741328in}}%
\pgfpathlineto{\pgfqpoint{6.677819in}{4.741967in}}%
\pgfpathlineto{\pgfqpoint{6.691882in}{4.743020in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{4.744286in}}%
\pgfpathlineto{\pgfqpoint{6.727039in}{4.744793in}}%
\pgfpathlineto{\pgfqpoint{6.779774in}{4.746034in}}%
\pgfpathlineto{\pgfqpoint{6.783290in}{4.760411in}}%
\pgfpathlineto{\pgfqpoint{6.867667in}{4.762122in}}%
\pgfpathlineto{\pgfqpoint{6.920402in}{4.763137in}}%
\pgfpathlineto{\pgfqpoint{6.923918in}{4.764597in}}%
\pgfpathlineto{\pgfqpoint{6.990716in}{4.766797in}}%
\pgfpathlineto{\pgfqpoint{7.032905in}{4.768809in}}%
\pgfpathlineto{\pgfqpoint{7.057514in}{4.769999in}}%
\pgfpathlineto{\pgfqpoint{7.138375in}{4.773333in}}%
\pgfpathlineto{\pgfqpoint{7.141891in}{4.775270in}}%
\pgfpathlineto{\pgfqpoint{7.155954in}{4.776172in}}%
\pgfpathlineto{\pgfqpoint{7.166501in}{4.776786in}}%
\pgfpathlineto{\pgfqpoint{7.194627in}{4.778660in}}%
\pgfpathlineto{\pgfqpoint{7.198142in}{4.780302in}}%
\pgfpathlineto{\pgfqpoint{7.250878in}{4.781305in}}%
\pgfpathlineto{\pgfqpoint{7.282519in}{4.782985in}}%
\pgfpathlineto{\pgfqpoint{7.363380in}{4.784044in}}%
\pgfpathlineto{\pgfqpoint{7.366896in}{4.790618in}}%
\pgfpathlineto{\pgfqpoint{7.419631in}{4.793181in}}%
\pgfpathlineto{\pgfqpoint{7.423147in}{4.803904in}}%
\pgfpathlineto{\pgfqpoint{7.496976in}{4.805032in}}%
\pgfpathlineto{\pgfqpoint{7.500492in}{4.807388in}}%
\pgfpathlineto{\pgfqpoint{7.504008in}{4.807420in}}%
\pgfpathlineto{\pgfqpoint{7.507524in}{4.819239in}}%
\pgfpathlineto{\pgfqpoint{7.511039in}{4.819277in}}%
\pgfpathlineto{\pgfqpoint{7.514555in}{4.821332in}}%
\pgfpathlineto{\pgfqpoint{7.518071in}{4.821351in}}%
\pgfpathlineto{\pgfqpoint{7.521586in}{4.822749in}}%
\pgfpathlineto{\pgfqpoint{7.567290in}{4.823801in}}%
\pgfpathlineto{\pgfqpoint{7.577837in}{4.825299in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.826208in}}%
\pgfpathlineto{\pgfqpoint{7.623541in}{4.826847in}}%
\pgfpathlineto{\pgfqpoint{7.736044in}{4.828953in}}%
\pgfpathlineto{\pgfqpoint{7.739559in}{4.831178in}}%
\pgfpathlineto{\pgfqpoint{7.795811in}{4.832688in}}%
\pgfpathlineto{\pgfqpoint{7.799326in}{4.834386in}}%
\pgfpathlineto{\pgfqpoint{7.841515in}{4.835771in}}%
\pgfpathlineto{\pgfqpoint{7.852062in}{4.836191in}}%
\pgfpathlineto{\pgfqpoint{7.855577in}{4.837639in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.839450in}}%
\pgfpathlineto{\pgfqpoint{7.932923in}{4.840522in}}%
\pgfpathlineto{\pgfqpoint{7.936438in}{4.843179in}}%
\pgfpathlineto{\pgfqpoint{7.978627in}{4.844426in}}%
\pgfpathlineto{\pgfqpoint{7.992690in}{4.845918in}}%
\pgfpathlineto{\pgfqpoint{7.996205in}{4.863290in}}%
\pgfpathlineto{\pgfqpoint{8.084098in}{4.864167in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{4.872512in}}%
\pgfpathlineto{\pgfqpoint{8.147380in}{4.873466in}}%
\pgfpathlineto{\pgfqpoint{8.154412in}{4.874210in}}%
\pgfpathlineto{\pgfqpoint{8.171990in}{4.875282in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.875467in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.875467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.766006in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.073209in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.207955in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.257189in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.569999in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.774727in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.880434in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.940499in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.025313in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.209412in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.223882in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.244860in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.302346in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.314243in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.349350in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.360372in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.430222in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.442179in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.504514in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.512917in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.542772in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.557117in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.565810in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.632897in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.649538in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.659646in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.681920in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.732135in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.756555in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.777803in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.798300in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.808033in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.820252in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.855194in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.870428in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.876686in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.880594in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.899855in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.950004in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.999402in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.017058in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.029040in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.034495in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.058889in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.064864in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.070049in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.071694in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.078373in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.125331in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.134161in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.137392in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.143723in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.188989in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.195510in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.201906in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.209158in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.210507in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.217396in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.219667in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.230807in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.237835in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.244494in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.246304in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{3.250305in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.265887in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.271632in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.273540in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.280719in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.282061in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.284647in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.289537in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.296347in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.318674in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.322129in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.323366in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.337468in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.339949in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.341054in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.353577in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.362611in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.366994in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.369369in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.373041in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.374759in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.382122in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.392657in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.393842in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.406134in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.413260in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.427632in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.428474in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.436325in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.444353in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.450308in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.457105in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.467028in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.488039in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.492218in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.492547in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.496271in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.497943in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.504023in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.511768in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.525113in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.531187in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.533312in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.538188in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.544453in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.554343in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.556883in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.557739in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.562200in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.578282in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.581323in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.582823in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.588238in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.591193in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.596688in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.599511in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.619429in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.625727in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.628787in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.644645in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.645323in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.648363in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.650515in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.652752in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.653206in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.654904in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.661537in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.670276in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.673020in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.679955in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.684548in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.687148in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.692267in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.695274in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.698736in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.702842in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.704665in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.716740in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.719484in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.728617in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.731006in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.733572in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.736658in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.752714in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.756268in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.757288in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.759940in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.768119in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.769869in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.775410in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.778529in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.779233in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.782128in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.782457in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.788380in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.792006in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.792683in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.798803in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.801573in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.806719in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.809555in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.811477in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.812220in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.814688in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.822920in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.825736in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.825947in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.829349in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.832909in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.835785in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.852558in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.855644in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.857954in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.859007in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.863968in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.866870in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.867423in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.869726in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.870042in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.874556in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.876129in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.877386in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.879241in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.881340in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.885822in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.885868in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.890954in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.893152in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.895482in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.899588in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.901799in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.905714in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.907793in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.909728in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.916966in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{3.918546in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.923158in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.925244in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.930101in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.934970in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.935977in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.938905in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.940708in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.944413in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.948973in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.956824in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.958765in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{3.961700in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.963746in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.964628in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.968096in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.968444in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.975295in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.977946in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.979210in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.980533in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{3.984237in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.990127in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{3.992232in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.992759in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.995845in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.996141in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.998530in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.999096in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.001109in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.003386in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.006893in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.007334in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.012309in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{4.019126in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.020515in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{4.025029in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.027740in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.030043in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{4.033063in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.033215in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{4.036150in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{4.036215in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{4.038380in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{4.039585in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.044145in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.052739in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{4.055957in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{4.058306in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{4.067933in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.069920in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.072868in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.074329in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.077691in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.094017in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{4.096274in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{4.102453in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{4.104750in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.106915in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.107797in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.108112in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.116904in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.120279in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{4.122523in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.123063in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.125721in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.125767in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{4.129702in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.131598in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.133763in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.134019in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.136131in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.136868in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{4.140771in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.142613in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.143725in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.148397in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.149812in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{4.151595in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.152470in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.155438in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.158182in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.160064in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{4.162992in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.165717in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.171922in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.172304in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.175311in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{4.175989in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.177048in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.178871in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.179568in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.186208in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{4.187807in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.187912in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.190308in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.191308in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.193907in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.196315in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.200816in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.204258in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{4.206377in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.208489in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{4.209877in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.211694in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.212227in}}%
\pgfpathlineto{\pgfqpoint{3.359002in}{4.215063in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.216372in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{4.216899in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.219379in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.220485in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.222341in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.224131in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.225150in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.225914in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.225927in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.228921in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.230079in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.232112in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.232112in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.234758in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.234935in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.237620in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{4.239390in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.240726in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.241740in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.242884in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.243424in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.251373in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.252189in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.253170in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.254696in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.254749in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.257769in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.260421in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{4.261915in}}%
\pgfpathlineto{\pgfqpoint{3.714088in}{4.262705in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.263738in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.265567in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.266686in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.267350in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.275641in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.280768in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.284604in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{4.297949in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.304088in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.304707in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.305865in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.311886in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.313044in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.314637in}}%
\pgfpathlineto{\pgfqpoint{3.974249in}{4.321138in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{4.321961in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.321993in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.324533in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.326146in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.326916in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.328087in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.330897in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.332450in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.335200in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{4.335312in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.348446in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.350315in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.352757in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{4.354250in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.355981in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.357389in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.358679in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.359824in}}%
\pgfpathlineto{\pgfqpoint{4.251989in}{4.360475in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.361726in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.362726in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.364858in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.367470in}}%
\pgfpathlineto{\pgfqpoint{4.322303in}{4.367826in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.370122in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.370431in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.372445in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.374386in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{4.379506in}}%
\pgfpathlineto{\pgfqpoint{4.389101in}{4.380216in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{4.387975in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.390548in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{4.392647in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.394430in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.396115in}}%
\pgfpathlineto{\pgfqpoint{4.455900in}{4.396904in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.400023in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.401951in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.403425in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.405123in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.406834in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.406834in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.409545in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.412881in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.420199in}}%
\pgfpathlineto{\pgfqpoint{4.578949in}{4.423114in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{4.424397in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{4.432438in}}%
\pgfpathlineto{\pgfqpoint{4.744187in}{4.434169in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.434498in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{4.437505in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.438196in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.441157in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{4.441190in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{4.443019in}}%
\pgfpathlineto{\pgfqpoint{4.846142in}{4.447158in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{4.447961in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.448784in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.451482in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.454291in}}%
\pgfpathlineto{\pgfqpoint{4.909424in}{4.456358in}}%
\pgfpathlineto{\pgfqpoint{4.927003in}{4.457772in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.460076in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{4.460911in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.461931in}}%
\pgfpathlineto{\pgfqpoint{5.004348in}{4.462221in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{4.463754in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.463978in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.465267in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.467702in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.469788in}}%
\pgfpathlineto{\pgfqpoint{5.123882in}{4.469893in}}%
\pgfpathlineto{\pgfqpoint{5.127397in}{4.472183in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{4.473111in}}%
\pgfpathlineto{\pgfqpoint{5.144976in}{4.475230in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.476809in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.477323in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.480257in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{4.480402in}}%
\pgfpathlineto{\pgfqpoint{5.201227in}{4.493806in}}%
\pgfpathlineto{\pgfqpoint{5.338339in}{4.498880in}}%
\pgfpathlineto{\pgfqpoint{5.352402in}{4.502420in}}%
\pgfpathlineto{\pgfqpoint{5.387559in}{4.503275in}}%
\pgfpathlineto{\pgfqpoint{5.391075in}{4.505144in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{4.505809in}}%
\pgfpathlineto{\pgfqpoint{5.415684in}{4.505822in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.508757in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.509922in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{4.511889in}}%
\pgfpathlineto{\pgfqpoint{5.471936in}{4.512389in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{4.513495in}}%
\pgfpathlineto{\pgfqpoint{5.485998in}{4.513534in}}%
\pgfpathlineto{\pgfqpoint{5.489514in}{4.514903in}}%
\pgfpathlineto{\pgfqpoint{5.496545in}{4.515127in}}%
\pgfpathlineto{\pgfqpoint{5.503577in}{4.516252in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.516568in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.518871in}}%
\pgfpathlineto{\pgfqpoint{5.619595in}{4.523721in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.535960in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.537197in}}%
\pgfpathlineto{\pgfqpoint{5.682877in}{4.538842in}}%
\pgfpathlineto{\pgfqpoint{5.732097in}{4.539790in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{4.540744in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{4.542587in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{4.543725in}}%
\pgfpathlineto{\pgfqpoint{5.834052in}{4.545120in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{4.546304in}}%
\pgfpathlineto{\pgfqpoint{5.851631in}{4.549397in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{4.549851in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.551378in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.552727in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.556484in}}%
\pgfpathlineto{\pgfqpoint{6.023900in}{4.575725in}}%
\pgfpathlineto{\pgfqpoint{6.027416in}{4.575745in}}%
\pgfpathlineto{\pgfqpoint{6.030931in}{4.577943in}}%
\pgfpathlineto{\pgfqpoint{6.034447in}{4.578055in}}%
\pgfpathlineto{\pgfqpoint{6.037963in}{4.579726in}}%
\pgfpathlineto{\pgfqpoint{6.066088in}{4.580476in}}%
\pgfpathlineto{\pgfqpoint{6.069604in}{4.585398in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.587063in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.589175in}}%
\pgfpathlineto{\pgfqpoint{6.108277in}{4.589781in}}%
\pgfpathlineto{\pgfqpoint{6.111792in}{4.592650in}}%
\pgfpathlineto{\pgfqpoint{6.132886in}{4.593847in}}%
\pgfpathlineto{\pgfqpoint{6.206716in}{4.597230in}}%
\pgfpathlineto{\pgfqpoint{6.255936in}{4.598644in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{4.600559in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{4.602797in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.603534in}}%
\pgfpathlineto{\pgfqpoint{6.371954in}{4.604843in}}%
\pgfpathlineto{\pgfqpoint{6.414142in}{4.606172in}}%
\pgfpathlineto{\pgfqpoint{6.540707in}{4.612746in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.614174in}}%
\pgfpathlineto{\pgfqpoint{6.653209in}{4.617227in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{4.621939in}}%
\pgfpathlineto{\pgfqpoint{6.800869in}{4.622136in}}%
\pgfpathlineto{\pgfqpoint{6.811416in}{4.624216in}}%
\pgfpathlineto{\pgfqpoint{6.818447in}{4.625078in}}%
\pgfpathlineto{\pgfqpoint{6.821963in}{4.627881in}}%
\pgfpathlineto{\pgfqpoint{6.825479in}{4.640463in}}%
\pgfpathlineto{\pgfqpoint{6.843057in}{4.641680in}}%
\pgfpathlineto{\pgfqpoint{6.846573in}{4.644450in}}%
\pgfpathlineto{\pgfqpoint{6.850088in}{4.644588in}}%
\pgfpathlineto{\pgfqpoint{6.853604in}{4.647504in}}%
\pgfpathlineto{\pgfqpoint{6.878214in}{4.648372in}}%
\pgfpathlineto{\pgfqpoint{6.913371in}{4.649465in}}%
\pgfpathlineto{\pgfqpoint{6.920402in}{4.650327in}}%
\pgfpathlineto{\pgfqpoint{6.927434in}{4.651228in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.651695in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{4.656269in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.658427in}}%
\pgfpathlineto{\pgfqpoint{7.001263in}{4.659315in}}%
\pgfpathlineto{\pgfqpoint{7.039936in}{4.660500in}}%
\pgfpathlineto{\pgfqpoint{7.096187in}{4.662625in}}%
\pgfpathlineto{\pgfqpoint{7.099703in}{4.662645in}}%
\pgfpathlineto{\pgfqpoint{7.106734in}{4.664415in}}%
\pgfpathlineto{\pgfqpoint{7.166501in}{4.666185in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.666317in}}%
\pgfpathlineto{\pgfqpoint{7.177048in}{4.684959in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.685788in}}%
\pgfpathlineto{\pgfqpoint{7.212205in}{4.686742in}}%
\pgfpathlineto{\pgfqpoint{7.254393in}{4.687775in}}%
\pgfpathlineto{\pgfqpoint{7.261425in}{4.687835in}}%
\pgfpathlineto{\pgfqpoint{7.264941in}{4.701028in}}%
\pgfpathlineto{\pgfqpoint{7.279003in}{4.701561in}}%
\pgfpathlineto{\pgfqpoint{7.458304in}{4.707766in}}%
\pgfpathlineto{\pgfqpoint{7.472367in}{4.709023in}}%
\pgfpathlineto{\pgfqpoint{7.539165in}{4.709984in}}%
\pgfpathlineto{\pgfqpoint{7.542680in}{4.718124in}}%
\pgfpathlineto{\pgfqpoint{7.591900in}{4.720295in}}%
\pgfpathlineto{\pgfqpoint{7.616510in}{4.720670in}}%
\pgfpathlineto{\pgfqpoint{7.620026in}{4.722125in}}%
\pgfpathlineto{\pgfqpoint{7.697371in}{4.723882in}}%
\pgfpathlineto{\pgfqpoint{7.711434in}{4.724777in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{4.725533in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.726678in}}%
\pgfpathlineto{\pgfqpoint{7.781748in}{4.727672in}}%
\pgfpathlineto{\pgfqpoint{7.795811in}{4.728087in}}%
\pgfpathlineto{\pgfqpoint{7.816905in}{4.728850in}}%
\pgfpathlineto{\pgfqpoint{7.823936in}{4.729679in}}%
\pgfpathlineto{\pgfqpoint{7.859093in}{4.731732in}}%
\pgfpathlineto{\pgfqpoint{7.862609in}{4.733779in}}%
\pgfpathlineto{\pgfqpoint{7.932923in}{4.735759in}}%
\pgfpathlineto{\pgfqpoint{7.936438in}{4.751105in}}%
\pgfpathlineto{\pgfqpoint{7.943470in}{4.752236in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{4.752473in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.754086in}}%
\pgfpathlineto{\pgfqpoint{8.013784in}{4.754704in}}%
\pgfpathlineto{\pgfqpoint{8.017299in}{4.756086in}}%
\pgfpathlineto{\pgfqpoint{8.048941in}{4.757152in}}%
\pgfpathlineto{\pgfqpoint{8.161443in}{4.761344in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.761962in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.761962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.064839in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.206823in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.242870in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.654465in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.811156in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.981297in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.215130in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.236543in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.344658in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.395333in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.422773in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.522854in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.540594in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.550629in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.568969in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.585012in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.588901in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.606483in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.611241in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.628337in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.634292in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.637766in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.645084in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.647604in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.661620in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.686849in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.692929in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.703583in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.707070in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.722508in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.732003in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.752343in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.762615in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.767162in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.769492in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.778849in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.799511in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.824253in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.833472in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.857728in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.866400in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.877771in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.881608in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.893031in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.897328in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.905356in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.906442in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.911476in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.912976in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.918931in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.921833in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.931579in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.964974in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.971574in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.973298in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.977648in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.000146in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.004121in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.006601in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.009155in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.017196in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.023006in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.033331in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.052486in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.057145in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.061949in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.065772in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.067647in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.071293in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.073438in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.074794in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.079775in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.087744in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.095206in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.139077in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.144499in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.145796in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.153185in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.173143in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.177921in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.180579in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.184422in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.189825in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.194089in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.215574in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.225668in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.231590in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.241796in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.245771in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.251423in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.256056in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.259228in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.262149in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.278594in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.281640in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.286516in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.289714in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.296558in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.302138in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.303125in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.308245in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.315628in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.319879in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.339607in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.343818in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.345568in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.362414in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.367290in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.369152in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.369988in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.385426in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.385590in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.388071in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.388327in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.394092in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.396540in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.402192in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.403877in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.406048in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.408180in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.411747in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.414274in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.422006in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.424118in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.424579in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.427467in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.433896in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.436384in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.440872in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.441457in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.443773in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.445346in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.446399in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.450492in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.451966in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.454624in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.456750in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.461902in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.462416in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.464100in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.465225in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.466917in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.470931in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.473740in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.481597in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.486223in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.486447in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.492942in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.494876in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.496818in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.499062in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.499423in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.501634in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.503378in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.508281in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.508998in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.511150in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.511906in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.514729in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.519309in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.521994in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.523093in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.524554in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.527969in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.530259in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.532950in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.533516in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.537057in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.538300in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.541228in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.541860in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.552343in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.555291in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.560509in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.560733in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.562503in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.563523in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.567708in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.569169in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.576361in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.579927in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.596477in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.599721in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.601373in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{3.611026in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.620114in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.620265in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.639828in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.642559in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.645132in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.647462in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.648982in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.651614in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.672408in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.680936in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.683417in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.683450in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.691978in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.696834in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.697031in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.700124in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.701671in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.705408in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.705652in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.711791in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.713581in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.717700in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.725866in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.747483in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.755011in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.755544in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{3.758406in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.765546in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{3.781924in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.785044in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.785537in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.787531in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.789650in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.792486in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.792940in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.803218in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.804377in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.808391in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.810990in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.812523in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.812727in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.816182in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{3.816596in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{3.819110in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.824756in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.827605in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.829013in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.829691in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{3.832870in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.833100in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.838443in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{3.842602in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.843069in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.848735in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.851545in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.853341in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{3.858954in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{3.874549in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.879393in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{3.881334in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.881617in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.889947in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.891593in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.893080in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{3.893553in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{3.896166in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.896534in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{3.900614in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.902299in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.903806in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.906385in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{3.910485in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{3.912373in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.912505in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{3.916196in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{3.923277in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{3.925310in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{3.927528in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{3.930811in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{3.934806in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{3.935378in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{3.937379in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{3.942202in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{3.943176in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.943340in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{3.945354in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{3.947980in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{3.951967in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{3.952810in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{3.954040in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{3.954626in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{3.957047in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{3.960456in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{3.981079in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.983013in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.002142in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.005742in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.006663in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.010190in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{4.010598in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.012171in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{4.014540in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.016547in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.017916in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.019047in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.022114in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.023232in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{4.024588in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{4.025062in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{4.027635in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{4.028701in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.029964in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.031116in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.034544in}}%
\pgfpathlineto{\pgfqpoint{3.622680in}{4.036670in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.038466in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.039973in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.042671in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.050541in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{4.052107in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.053285in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.054693in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.057062in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.057174in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.062576in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.068413in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.069670in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.076922in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.077718in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.080916in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.083607in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{4.102058in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.103151in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.103986in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.104256in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.105875in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.106500in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.108955in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{4.110580in}}%
\pgfpathlineto{\pgfqpoint{4.048079in}{4.113449in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.114100in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.117088in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{4.118193in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{4.120483in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.122050in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.122846in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.125182in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.127735in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.130624in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{4.130959in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.132980in}}%
\pgfpathlineto{\pgfqpoint{4.195738in}{4.134861in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.135302in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.138185in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.139599in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.140251in}}%
\pgfpathlineto{\pgfqpoint{4.251989in}{4.143146in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{4.144127in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.144679in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{4.147588in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.148989in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.149759in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{4.150523in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.151391in}}%
\pgfpathlineto{\pgfqpoint{4.389101in}{4.151562in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{4.157616in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.158577in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.161216in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.165776in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{4.166750in}}%
\pgfpathlineto{\pgfqpoint{4.448868in}{4.168796in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.169250in}}%
\pgfpathlineto{\pgfqpoint{4.480509in}{4.182859in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.186109in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.186465in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.187656in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.188886in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{4.189643in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.204797in}}%
\pgfpathlineto{\pgfqpoint{4.642231in}{4.205383in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{4.224966in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.225855in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.228131in}}%
\pgfpathlineto{\pgfqpoint{4.684420in}{4.229158in}}%
\pgfpathlineto{\pgfqpoint{4.691451in}{4.230112in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{4.230500in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{4.232099in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.232237in}}%
\pgfpathlineto{\pgfqpoint{4.726608in}{4.235653in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.236778in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{4.238107in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{4.241167in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.241865in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.243865in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{4.244701in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{4.247938in}}%
\pgfpathlineto{\pgfqpoint{4.909424in}{4.248563in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.253854in}}%
\pgfpathlineto{\pgfqpoint{4.930518in}{4.254630in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{4.256354in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.259046in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.259816in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{4.261579in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.268443in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{4.272759in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{4.272990in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.273411in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{4.276938in}}%
\pgfpathlineto{\pgfqpoint{5.204743in}{4.277787in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.279886in}}%
\pgfpathlineto{\pgfqpoint{5.296151in}{4.283847in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.288124in}}%
\pgfpathlineto{\pgfqpoint{5.327792in}{4.290914in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.291704in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.293652in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.295718in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.297442in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{4.298429in}}%
\pgfpathlineto{\pgfqpoint{5.436779in}{4.299989in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{4.301686in}}%
\pgfpathlineto{\pgfqpoint{5.482483in}{4.303220in}}%
\pgfpathlineto{\pgfqpoint{5.496545in}{4.303292in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{4.305556in}}%
\pgfpathlineto{\pgfqpoint{5.531702in}{4.307931in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.309557in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.313847in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{4.314189in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{4.317979in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.318236in}}%
\pgfpathlineto{\pgfqpoint{5.605532in}{4.319631in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.320256in}}%
\pgfpathlineto{\pgfqpoint{5.633658in}{4.321000in}}%
\pgfpathlineto{\pgfqpoint{5.658267in}{4.322138in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{4.323211in}}%
\pgfpathlineto{\pgfqpoint{5.703972in}{4.325303in}}%
\pgfpathlineto{\pgfqpoint{5.721550in}{4.326508in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{4.326988in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.329910in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.333358in}}%
\pgfpathlineto{\pgfqpoint{5.781317in}{4.352915in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.355139in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{4.355935in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{4.356948in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.358955in}}%
\pgfpathlineto{\pgfqpoint{5.869209in}{4.359758in}}%
\pgfpathlineto{\pgfqpoint{5.876241in}{4.361041in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{4.361857in}}%
\pgfpathlineto{\pgfqpoint{5.921945in}{4.363608in}}%
\pgfpathlineto{\pgfqpoint{5.932492in}{4.363687in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.366733in}}%
\pgfpathlineto{\pgfqpoint{5.943039in}{4.366832in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.368372in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{4.368398in}}%
\pgfpathlineto{\pgfqpoint{5.957102in}{4.369662in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{4.370668in}}%
\pgfpathlineto{\pgfqpoint{6.006321in}{4.373360in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{6.023900in}{4.376433in}}%
\pgfpathlineto{\pgfqpoint{6.041478in}{4.377387in}}%
\pgfpathlineto{\pgfqpoint{6.108277in}{4.380098in}}%
\pgfpathlineto{\pgfqpoint{6.129371in}{4.380848in}}%
\pgfpathlineto{\pgfqpoint{6.132886in}{4.382164in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{4.384691in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.385829in}}%
\pgfpathlineto{\pgfqpoint{6.189138in}{4.395035in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{4.398931in}}%
\pgfpathlineto{\pgfqpoint{6.248904in}{4.401760in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{4.401767in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.402958in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.404656in}}%
\pgfpathlineto{\pgfqpoint{6.347344in}{4.407262in}}%
\pgfpathlineto{\pgfqpoint{6.403595in}{4.409407in}}%
\pgfpathlineto{\pgfqpoint{6.410626in}{4.411848in}}%
\pgfpathlineto{\pgfqpoint{6.428205in}{4.411921in}}%
\pgfpathlineto{\pgfqpoint{6.431721in}{4.423489in}}%
\pgfpathlineto{\pgfqpoint{6.449299in}{4.424528in}}%
\pgfpathlineto{\pgfqpoint{6.498519in}{4.427812in}}%
\pgfpathlineto{\pgfqpoint{6.505550in}{4.433228in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.433280in}}%
\pgfpathlineto{\pgfqpoint{6.516097in}{4.434629in}}%
\pgfpathlineto{\pgfqpoint{6.579380in}{4.436722in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{4.438545in}}%
\pgfpathlineto{\pgfqpoint{6.596958in}{4.438564in}}%
\pgfpathlineto{\pgfqpoint{6.600474in}{4.440650in}}%
\pgfpathlineto{\pgfqpoint{6.611021in}{4.441203in}}%
\pgfpathlineto{\pgfqpoint{6.614537in}{4.451936in}}%
\pgfpathlineto{\pgfqpoint{6.618052in}{4.452153in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{4.454199in}}%
\pgfpathlineto{\pgfqpoint{6.684851in}{4.457081in}}%
\pgfpathlineto{\pgfqpoint{6.709461in}{4.458075in}}%
\pgfpathlineto{\pgfqpoint{6.723523in}{4.458503in}}%
\pgfpathlineto{\pgfqpoint{6.727039in}{4.458523in}}%
\pgfpathlineto{\pgfqpoint{6.730555in}{4.459911in}}%
\pgfpathlineto{\pgfqpoint{6.885245in}{4.466689in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{4.467972in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{4.469907in}}%
\pgfpathlineto{\pgfqpoint{6.959075in}{4.470084in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{4.497373in}}%
\pgfpathlineto{\pgfqpoint{7.011810in}{4.498413in}}%
\pgfpathlineto{\pgfqpoint{7.036420in}{4.498755in}}%
\pgfpathlineto{\pgfqpoint{7.061030in}{4.499794in}}%
\pgfpathlineto{\pgfqpoint{7.099703in}{4.500749in}}%
\pgfpathlineto{\pgfqpoint{7.159470in}{4.502446in}}%
\pgfpathlineto{\pgfqpoint{7.162985in}{4.509171in}}%
\pgfpathlineto{\pgfqpoint{7.236815in}{4.510876in}}%
\pgfpathlineto{\pgfqpoint{7.240331in}{4.513343in}}%
\pgfpathlineto{\pgfqpoint{7.264941in}{4.514186in}}%
\pgfpathlineto{\pgfqpoint{7.279003in}{4.514587in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{4.517147in}}%
\pgfpathlineto{\pgfqpoint{7.363380in}{4.519884in}}%
\pgfpathlineto{\pgfqpoint{7.380958in}{4.522595in}}%
\pgfpathlineto{\pgfqpoint{7.419631in}{4.524773in}}%
\pgfpathlineto{\pgfqpoint{7.440725in}{4.525214in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{4.529031in}}%
\pgfpathlineto{\pgfqpoint{7.521586in}{4.531518in}}%
\pgfpathlineto{\pgfqpoint{7.525102in}{4.532558in}}%
\pgfpathlineto{\pgfqpoint{7.528618in}{4.535342in}}%
\pgfpathlineto{\pgfqpoint{7.539165in}{4.535480in}}%
\pgfpathlineto{\pgfqpoint{7.542680in}{4.538895in}}%
\pgfpathlineto{\pgfqpoint{7.581353in}{4.539691in}}%
\pgfpathlineto{\pgfqpoint{7.641120in}{4.540724in}}%
\pgfpathlineto{\pgfqpoint{7.644636in}{4.541823in}}%
\pgfpathlineto{\pgfqpoint{7.648151in}{4.546660in}}%
\pgfpathlineto{\pgfqpoint{7.658698in}{4.547640in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.548371in}}%
\pgfpathlineto{\pgfqpoint{7.679793in}{4.548818in}}%
\pgfpathlineto{\pgfqpoint{7.683308in}{4.550740in}}%
\pgfpathlineto{\pgfqpoint{7.690340in}{4.550838in}}%
\pgfpathlineto{\pgfqpoint{7.693855in}{4.552740in}}%
\pgfpathlineto{\pgfqpoint{7.739559in}{4.553793in}}%
\pgfpathlineto{\pgfqpoint{7.750107in}{4.553905in}}%
\pgfpathlineto{\pgfqpoint{7.753622in}{4.557524in}}%
\pgfpathlineto{\pgfqpoint{7.781748in}{4.557965in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.560492in}}%
\pgfpathlineto{\pgfqpoint{7.887219in}{4.562828in}}%
\pgfpathlineto{\pgfqpoint{7.925891in}{4.563663in}}%
\pgfpathlineto{\pgfqpoint{7.929407in}{4.583128in}}%
\pgfpathlineto{\pgfqpoint{7.964564in}{4.583424in}}%
\pgfpathlineto{\pgfqpoint{7.971595in}{4.584589in}}%
\pgfpathlineto{\pgfqpoint{7.989174in}{4.584642in}}%
\pgfpathlineto{\pgfqpoint{7.992690in}{4.586385in}}%
\pgfpathlineto{\pgfqpoint{7.999721in}{4.586438in}}%
\pgfpathlineto{\pgfqpoint{8.003237in}{4.588754in}}%
\pgfpathlineto{\pgfqpoint{8.010268in}{4.589070in}}%
\pgfpathlineto{\pgfqpoint{8.013784in}{4.590702in}}%
\pgfpathlineto{\pgfqpoint{8.017299in}{4.590702in}}%
\pgfpathlineto{\pgfqpoint{8.024331in}{4.591867in}}%
\pgfpathlineto{\pgfqpoint{8.055972in}{4.592485in}}%
\pgfpathlineto{\pgfqpoint{8.059488in}{4.594690in}}%
\pgfpathlineto{\pgfqpoint{8.073551in}{4.595525in}}%
\pgfpathlineto{\pgfqpoint{8.077066in}{4.599888in}}%
\pgfpathlineto{\pgfqpoint{8.126286in}{4.601935in}}%
\pgfpathlineto{\pgfqpoint{8.147380in}{4.602553in}}%
\pgfpathlineto{\pgfqpoint{8.150896in}{4.605291in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.605771in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.605771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.053981in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.206270in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.256933in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.669915in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.913605in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{2.021938in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.089788in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.221914in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.441119in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.461472in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.509903in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.580833in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.627863in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.651216in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.675847in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.705123in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.746507in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.766603in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.775381in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.800860in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.821542in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.859840in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.881075in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.930664in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.946108in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{3.002015in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{3.013662in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{3.062001in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{3.077380in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{3.083565in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.101194in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{3.110117in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{3.186363in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{3.200169in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.202867in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.228293in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.234979in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.237545in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.249041in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.256734in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.276527in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{3.277876in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.288576in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.298631in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.308297in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.313489in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.318069in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.323090in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.326360in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.346029in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.350056in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.356163in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.360683in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.380793in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.386123in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.406588in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.409950in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.414241in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.428250in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.431712in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.434528in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.441589in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.451426in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{3.456770in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.460718in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.463942in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.470391in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.471812in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.476011in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.504839in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.510406in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.512847in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.540143in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.542018in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.545947in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.551092in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.560410in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.561812in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.568570in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.569741in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{3.572689in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.573729in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.580289in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.586982in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.590989in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.593674in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.596878in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.601129in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.606637in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.612895in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.624661in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.628398in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.645428in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.649554in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.655115in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.676685in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.682423in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.686555in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.695077in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.696650in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.703302in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.704217in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.713568in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.715634in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.719793in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.739047in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.745410in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.747332in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.747707in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.754728in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.772139in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.772751in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.774851in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.775252in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.778279in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.779496in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.791262in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.792242in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.794078in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.795631in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.806199in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.809101in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.814431in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.819380in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.820953in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.823407in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.823999in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.833797in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.836851in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.839127in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.841167in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.842358in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.850505in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.851347in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.854466in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.857072in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.859204in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.860468in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.867226in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.871516in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.871680in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.874188in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.878300in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.884413in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.889776in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.892830in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.895310in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.897416in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.901963in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.905622in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.906379in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.924034in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.924218in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.926699in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.928614in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.931121in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.932141in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.933878in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.933924in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.940057in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.940919in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.953290in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.954626in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.957350in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.958837in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.961463in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.963437in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.964950in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.968997in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.972116in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.975045in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.977933in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.987034in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.989192in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.992285in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.993917in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.994891in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.999681in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.999958in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.001688in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{4.004136in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.005472in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.006663in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.007104in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.009684in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{4.012493in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.014408in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{4.017448in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.021410in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{4.022041in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{4.033702in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.035886in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.037295in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.038565in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.040282in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.043579in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.043934in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{4.045921in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.048343in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{4.049745in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{4.050159in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.052285in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{4.060161in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.066024in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{4.067229in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.074052in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{4.075197in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.077573in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.078540in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.078613in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.087108in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.089674in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.092313in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.094103in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.095175in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{4.095366in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.098235in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.099887in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.101038in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{4.102598in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.105632in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.109244in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.110185in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.111212in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{4.113048in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.114364in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.115338in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.117147in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.120056in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{4.123728in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.127084in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.127689in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.129860in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.130420in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.136033in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.137020in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.143969in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.145179in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{4.146127in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.147042in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.148410in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.150161in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{4.152800in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{4.155642in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.156281in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.157268in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.159479in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.160413in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.161387in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.163236in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.163986in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.182747in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{4.186938in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.197474in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.197724in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.199323in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.200290in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.200678in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.200836in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.203146in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.207403in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{4.207561in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.208996in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.211246in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.211549in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.213247in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{4.213510in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.215688in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.217346in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.218517in}}%
\pgfpathlineto{\pgfqpoint{3.721119in}{4.220446in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.222446in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.226756in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.228006in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.229184in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.233231in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.235199in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.236870in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{4.237081in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.256499in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.262040in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.264323in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{4.265475in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.266567in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.269785in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.275076in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.282136in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{4.283531in}}%
\pgfpathlineto{\pgfqpoint{4.048079in}{4.285012in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.287006in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.292349in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.293724in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{4.293987in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.295040in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.295159in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.297863in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.298804in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.299686in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.300120in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{4.302075in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.303009in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.305339in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.308115in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.309010in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.311031in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.313386in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.314459in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.316176in}}%
\pgfpathlineto{\pgfqpoint{4.301209in}{4.317045in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.317631in}}%
\pgfpathlineto{\pgfqpoint{4.325819in}{4.317848in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.329502in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.330607in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{4.332877in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.334417in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{4.335417in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{4.336385in}}%
\pgfpathlineto{\pgfqpoint{4.410195in}{4.336424in}}%
\pgfpathlineto{\pgfqpoint{4.413711in}{4.338102in}}%
\pgfpathlineto{\pgfqpoint{4.441837in}{4.340208in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.342636in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.347670in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.348512in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.350045in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.351098in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{4.353770in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.354283in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{4.356139in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.359008in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.360982in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.361548in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.362377in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.363101in}}%
\pgfpathlineto{\pgfqpoint{4.652778in}{4.363680in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.365332in}}%
\pgfpathlineto{\pgfqpoint{4.670357in}{4.366338in}}%
\pgfpathlineto{\pgfqpoint{4.673873in}{4.367694in}}%
\pgfpathlineto{\pgfqpoint{4.684420in}{4.368431in}}%
\pgfpathlineto{\pgfqpoint{4.694967in}{4.369622in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.369635in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.370767in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.376893in}}%
\pgfpathlineto{\pgfqpoint{4.709030in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.379196in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.379552in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{4.380999in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.382033in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.389567in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.392719in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{4.397819in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.400833in}}%
\pgfpathlineto{\pgfqpoint{4.846142in}{4.403340in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.404399in}}%
\pgfpathlineto{\pgfqpoint{4.888330in}{4.405511in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{4.406630in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{4.407275in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{4.407828in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{4.409986in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.413618in}}%
\pgfpathlineto{\pgfqpoint{5.011379in}{4.413796in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.416895in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.417527in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.419922in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.421021in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{4.421798in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.436853in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.437801in}}%
\pgfpathlineto{\pgfqpoint{5.078178in}{4.439630in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.444473in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{4.445651in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.445842in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.447487in}}%
\pgfpathlineto{\pgfqpoint{5.215290in}{4.449790in}}%
\pgfpathlineto{\pgfqpoint{5.229353in}{4.450968in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.450995in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.453133in}}%
\pgfpathlineto{\pgfqpoint{5.243415in}{4.459128in}}%
\pgfpathlineto{\pgfqpoint{5.296151in}{4.460516in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.461161in}}%
\pgfpathlineto{\pgfqpoint{5.384043in}{4.462438in}}%
\pgfpathlineto{\pgfqpoint{5.387559in}{4.463195in}}%
\pgfpathlineto{\pgfqpoint{5.391075in}{4.468617in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{4.468716in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.471591in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.471696in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{4.475928in}}%
\pgfpathlineto{\pgfqpoint{5.440294in}{4.476717in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.477790in}}%
\pgfpathlineto{\pgfqpoint{5.482483in}{4.478948in}}%
\pgfpathlineto{\pgfqpoint{5.493030in}{4.479422in}}%
\pgfpathlineto{\pgfqpoint{5.496545in}{4.497959in}}%
\pgfpathlineto{\pgfqpoint{5.507093in}{4.498215in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.503282in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.504170in}}%
\pgfpathlineto{\pgfqpoint{5.545765in}{4.505092in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.505697in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.508849in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.510132in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{4.511461in}}%
\pgfpathlineto{\pgfqpoint{5.602016in}{4.511955in}}%
\pgfpathlineto{\pgfqpoint{5.609048in}{4.513192in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{4.513409in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.514877in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{4.515726in}}%
\pgfpathlineto{\pgfqpoint{5.647720in}{4.517542in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{4.518200in}}%
\pgfpathlineto{\pgfqpoint{5.675846in}{4.519733in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.524168in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{4.525221in}}%
\pgfpathlineto{\pgfqpoint{5.721550in}{4.525872in}}%
\pgfpathlineto{\pgfqpoint{5.763738in}{4.526366in}}%
\pgfpathlineto{\pgfqpoint{5.770770in}{4.527320in}}%
\pgfpathlineto{\pgfqpoint{5.791864in}{4.528531in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.528616in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{4.530360in}}%
\pgfpathlineto{\pgfqpoint{5.855146in}{4.532275in}}%
\pgfpathlineto{\pgfqpoint{5.858662in}{4.534598in}}%
\pgfpathlineto{\pgfqpoint{5.886788in}{4.535473in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.537237in}}%
\pgfpathlineto{\pgfqpoint{5.971164in}{4.538145in}}%
\pgfpathlineto{\pgfqpoint{5.974680in}{4.538165in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.540086in}}%
\pgfpathlineto{\pgfqpoint{5.992259in}{4.541409in}}%
\pgfpathlineto{\pgfqpoint{6.023900in}{4.542257in}}%
\pgfpathlineto{\pgfqpoint{6.027416in}{4.545179in}}%
\pgfpathlineto{\pgfqpoint{6.034447in}{4.546041in}}%
\pgfpathlineto{\pgfqpoint{6.044994in}{4.547186in}}%
\pgfpathlineto{\pgfqpoint{6.048510in}{4.573271in}}%
\pgfpathlineto{\pgfqpoint{6.055541in}{4.574462in}}%
\pgfpathlineto{\pgfqpoint{6.066088in}{4.574593in}}%
\pgfpathlineto{\pgfqpoint{6.069604in}{4.576015in}}%
\pgfpathlineto{\pgfqpoint{6.108277in}{4.576857in}}%
\pgfpathlineto{\pgfqpoint{6.111792in}{4.578298in}}%
\pgfpathlineto{\pgfqpoint{6.171559in}{4.580384in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{4.582108in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.583418in}}%
\pgfpathlineto{\pgfqpoint{6.273514in}{4.588142in}}%
\pgfpathlineto{\pgfqpoint{6.277030in}{4.589393in}}%
\pgfpathlineto{\pgfqpoint{6.301640in}{4.590064in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.591511in}}%
\pgfpathlineto{\pgfqpoint{6.386017in}{4.592906in}}%
\pgfpathlineto{\pgfqpoint{6.393048in}{4.593847in}}%
\pgfpathlineto{\pgfqpoint{6.456330in}{4.595249in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{4.597414in}}%
\pgfpathlineto{\pgfqpoint{6.523129in}{4.598875in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.599401in}}%
\pgfpathlineto{\pgfqpoint{6.547739in}{4.604383in}}%
\pgfpathlineto{\pgfqpoint{6.582896in}{4.605199in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.605968in}}%
\pgfpathlineto{\pgfqpoint{6.600474in}{4.606436in}}%
\pgfpathlineto{\pgfqpoint{6.607505in}{4.607416in}}%
\pgfpathlineto{\pgfqpoint{6.632115in}{4.607614in}}%
\pgfpathlineto{\pgfqpoint{6.635631in}{4.610035in}}%
\pgfpathlineto{\pgfqpoint{6.642662in}{4.610792in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.613055in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.632198in}}%
\pgfpathlineto{\pgfqpoint{6.734070in}{4.632553in}}%
\pgfpathlineto{\pgfqpoint{6.737586in}{4.634876in}}%
\pgfpathlineto{\pgfqpoint{6.758680in}{4.635975in}}%
\pgfpathlineto{\pgfqpoint{6.804384in}{4.637811in}}%
\pgfpathlineto{\pgfqpoint{6.888761in}{4.639022in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.639502in}}%
\pgfpathlineto{\pgfqpoint{6.927434in}{4.639719in}}%
\pgfpathlineto{\pgfqpoint{6.930949in}{4.641614in}}%
\pgfpathlineto{\pgfqpoint{6.955559in}{4.643062in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.643911in}}%
\pgfpathlineto{\pgfqpoint{6.976653in}{4.645056in}}%
\pgfpathlineto{\pgfqpoint{6.980169in}{4.645187in}}%
\pgfpathlineto{\pgfqpoint{6.983685in}{4.646767in}}%
\pgfpathlineto{\pgfqpoint{7.011810in}{4.647135in}}%
\pgfpathlineto{\pgfqpoint{7.018842in}{4.648951in}}%
\pgfpathlineto{\pgfqpoint{7.075093in}{4.650583in}}%
\pgfpathlineto{\pgfqpoint{7.082124in}{4.652366in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.660368in}}%
\pgfpathlineto{\pgfqpoint{7.103219in}{4.660493in}}%
\pgfpathlineto{\pgfqpoint{7.106734in}{4.675431in}}%
\pgfpathlineto{\pgfqpoint{7.159470in}{4.676628in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.678379in}}%
\pgfpathlineto{\pgfqpoint{7.261425in}{4.679478in}}%
\pgfpathlineto{\pgfqpoint{7.271972in}{4.679655in}}%
\pgfpathlineto{\pgfqpoint{7.275488in}{4.686828in}}%
\pgfpathlineto{\pgfqpoint{7.282519in}{4.687848in}}%
\pgfpathlineto{\pgfqpoint{7.286035in}{4.689947in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.691112in}}%
\pgfpathlineto{\pgfqpoint{7.335254in}{4.691849in}}%
\pgfpathlineto{\pgfqpoint{7.377443in}{4.693303in}}%
\pgfpathlineto{\pgfqpoint{7.384474in}{4.693961in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.694691in}}%
\pgfpathlineto{\pgfqpoint{7.437210in}{4.699778in}}%
\pgfpathlineto{\pgfqpoint{7.440725in}{4.699798in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{4.701008in}}%
\pgfpathlineto{\pgfqpoint{7.504008in}{4.702160in}}%
\pgfpathlineto{\pgfqpoint{7.518071in}{4.703187in}}%
\pgfpathlineto{\pgfqpoint{7.521586in}{4.704503in}}%
\pgfpathlineto{\pgfqpoint{7.525102in}{4.711379in}}%
\pgfpathlineto{\pgfqpoint{7.532133in}{4.712945in}}%
\pgfpathlineto{\pgfqpoint{7.542680in}{4.714064in}}%
\pgfpathlineto{\pgfqpoint{7.556743in}{4.714445in}}%
\pgfpathlineto{\pgfqpoint{7.560259in}{4.716222in}}%
\pgfpathlineto{\pgfqpoint{7.581353in}{4.716610in}}%
\pgfpathlineto{\pgfqpoint{7.584869in}{4.724790in}}%
\pgfpathlineto{\pgfqpoint{7.704402in}{4.725948in}}%
\pgfpathlineto{\pgfqpoint{7.714950in}{4.726534in}}%
\pgfpathlineto{\pgfqpoint{7.760654in}{4.728705in}}%
\pgfpathlineto{\pgfqpoint{7.781748in}{4.729232in}}%
\pgfpathlineto{\pgfqpoint{7.788779in}{4.730304in}}%
\pgfpathlineto{\pgfqpoint{7.848546in}{4.731883in}}%
\pgfpathlineto{\pgfqpoint{7.855577in}{4.732574in}}%
\pgfpathlineto{\pgfqpoint{7.873156in}{4.733469in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.734509in}}%
\pgfpathlineto{\pgfqpoint{7.922376in}{4.736069in}}%
\pgfpathlineto{\pgfqpoint{7.946986in}{4.736279in}}%
\pgfpathlineto{\pgfqpoint{8.013784in}{4.737306in}}%
\pgfpathlineto{\pgfqpoint{8.024331in}{4.738944in}}%
\pgfpathlineto{\pgfqpoint{8.031362in}{4.739003in}}%
\pgfpathlineto{\pgfqpoint{8.034878in}{4.740181in}}%
\pgfpathlineto{\pgfqpoint{8.038394in}{4.760653in}}%
\pgfpathlineto{\pgfqpoint{8.073551in}{4.762489in}}%
\pgfpathlineto{\pgfqpoint{8.080582in}{4.763199in}}%
\pgfpathlineto{\pgfqpoint{8.129802in}{4.763765in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.765417in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.765417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167206in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{8.391667in}{0.651234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{0.651234in}}{\pgfqpoint{8.430556in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{8.430556in}{2.454010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{2.492899in}}{\pgfqpoint{8.391667in}{2.492899in}}%
\pgfpathlineto{\pgfqpoint{5.167206in}{2.492899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128317in}{2.492899in}}{\pgfqpoint{5.128317in}{2.454010in}}%
\pgfpathlineto{\pgfqpoint{5.128317in}{0.690123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128317in}{0.651234in}}{\pgfqpoint{5.167206in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{5.167206in}{0.651234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206095in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{5.400539in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{5.594984in}{2.333177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750539in,y=2.265121in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206095in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{5.400539in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{5.594984in}{2.035955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750539in,y=1.967899in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206095in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{5.400539in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{5.594984in}{1.738733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750539in,y=1.670677in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.75)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206095in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{5.400539in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{5.594984in}{1.441511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750539in,y=1.373456in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206095in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{5.400539in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{5.594984in}{1.144289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750539in,y=1.076234in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206095in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{5.400539in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{5.594984in}{0.847067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750539in,y=0.779012in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> DL_NO_COV_DIFF_KS_STYLE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.152042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.103817in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.810077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.761851in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.468112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.419886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.126147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.077921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.784182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.735956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.442216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.393991in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{5.100251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=5.052026in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSUE COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765025in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.068511in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.151509in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.493865in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.644739in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.746195in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.814512in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.971637in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.047845in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.095960in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.199732in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.218940in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.248407in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.392918in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.448390in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.483733in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.530796in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.562033in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.607806in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.679242in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.709630in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.726134in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.740439in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.763708in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.815376in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.824806in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.830334in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.897631in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.912252in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.942693in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.947418in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.969218in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.979510in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.984314in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{3.032910in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.056987in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.067746in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.090257in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{3.105497in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.110077in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.117237in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.155304in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.178342in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.185100in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.188726in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.203156in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.218535in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.223792in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.237190in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.244468in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.249765in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.261564in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.281936in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.293669in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.301750in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.304632in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.316681in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.319365in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.328795in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.330855in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.336086in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.351155in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.360736in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.370514in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.373844in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.393072in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.399573in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.410641in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.428533in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.432455in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.437845in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.450966in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.455618in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.459211in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.466101in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.472826in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.476274in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.481229in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.482380in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.486079in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.489356in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.494975in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.511676in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.515756in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.518125in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.537228in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.545624in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.554744in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.563885in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.570156in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.571182in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.578092in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.588508in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.597925in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.603794in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.612981in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.615146in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.636005in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.638822in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.639341in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.643981in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.654049in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.656095in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.661129in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.679251in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.684265in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.694050in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.699756in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.703572in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.707567in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.714265in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.715318in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.722168in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.729466in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.730387in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.738330in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.742561in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.743627in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.747128in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.756873in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.770698in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.776055in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.790249in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.808246in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.814129in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.821538in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.822275in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.825039in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.826552in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.829579in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.831238in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.831698in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.835488in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.840898in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.843016in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.846339in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.847932in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.856736in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.861797in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.869390in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.873326in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.875530in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.879366in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.881432in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.885407in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.887355in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.895514in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.896929in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.902147in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.905194in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.913545in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.914229in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.920336in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.923520in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.929791in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.932068in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.939596in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.941360in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.949190in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.954310in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.954757in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.957436in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.977506in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.985409in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.988139in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.998905in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{4.006446in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{4.014889in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{4.018047in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.020890in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.025207in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.025825in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.033320in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{4.033616in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.040927in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.044494in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.046672in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.048876in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.059878in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{4.061273in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{4.064603in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{4.070736in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{4.071052in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{4.072901in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{4.073480in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{4.086042in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{4.087490in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.103592in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{4.108297in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{4.110133in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{4.110817in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{4.115041in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{4.117799in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.134532in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{4.139060in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{4.141534in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{4.142778in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{4.149128in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{4.149272in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.152800in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.170902in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{4.172080in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{4.173514in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{4.173699in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{4.176870in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{4.178147in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.178437in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.181668in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{4.187188in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{4.189393in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{4.189794in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{4.194466in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{4.199046in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{4.199171in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.202218in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{4.203817in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.204389in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.208246in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.208779in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.210470in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{4.211845in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{4.213437in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{4.214773in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{4.216800in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{4.218682in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.219774in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{4.219932in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.223150in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.223644in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.225414in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.228770in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.230244in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{4.233422in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{4.235139in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.238864in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.239265in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.241424in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.250774in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.254966in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.255229in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.258842in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{4.261711in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{4.266008in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.266271in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{4.273305in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{4.275444in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.275714in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{4.278543in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{4.279886in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{4.280254in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{4.282860in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{4.284578in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{4.287710in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.290434in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{4.290822in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{4.299568in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{4.302522in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{4.302950in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.305562in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.306095in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.320809in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.342057in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.346834in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.347486in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{4.352500in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.353691in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.357856in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.358376in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.360133in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{4.378275in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.380940in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.381230in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{4.383375in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.384421in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.386231in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{4.386843in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.390574in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.391962in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.394239in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.395924in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.396588in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.397832in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{4.398174in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.401195in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.413822in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.417784in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.420001in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.422120in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.424140in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.426660in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.426851in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.428385in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.431431in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.434333in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.449527in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.451903in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.451982in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.454706in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.456009in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.458924in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.459345in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.461484in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.462438in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.463701in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{4.463971in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.477454in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.478382in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.481054in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.482087in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.484133in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.487891in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.489582in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.490398in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.492675in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.495636in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.496498in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.497162in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.516963in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{4.518101in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{4.520845in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.522148in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.522437in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.526952in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.531025in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.535236in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.537342in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.547041in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.548048in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.549483in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.550562in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.553424in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.562064in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.563815in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.566059in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.567921in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.572797in}}%
\pgfpathlineto{\pgfqpoint{3.865263in}{4.574916in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.575791in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.577719in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.579246in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.582299in}}%
\pgfpathlineto{\pgfqpoint{3.903935in}{4.584174in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.585990in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.586754in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{4.587919in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.592275in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{4.594348in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.595144in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.598079in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.599704in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.601658in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.602843in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.604218in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.604462in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.606061in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.606975in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.609298in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.610548in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.610884in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.612825in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.613338in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.614668in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.614970in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.628743in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.634481in}}%
\pgfpathlineto{\pgfqpoint{4.322303in}{4.635277in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.636541in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{4.637791in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.640344in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.642509in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.661053in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.662132in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.663224in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.665547in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{4.668738in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.670561in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.671331in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{4.674812in}}%
\pgfpathlineto{\pgfqpoint{4.652778in}{4.677556in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.678866in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.679701in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{4.680583in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.681491in}}%
\pgfpathlineto{\pgfqpoint{4.793406in}{4.682768in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{4.684854in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.688012in}}%
\pgfpathlineto{\pgfqpoint{4.898877in}{4.690658in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.703956in}}%
\pgfpathlineto{\pgfqpoint{4.909424in}{4.705759in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{4.706904in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{4.707773in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.708635in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{4.709096in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.709635in}}%
\pgfpathlineto{\pgfqpoint{4.986770in}{4.713182in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.716946in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{4.719453in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.720736in}}%
\pgfpathlineto{\pgfqpoint{5.109819in}{4.723869in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.725079in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.726468in}}%
\pgfpathlineto{\pgfqpoint{5.236384in}{4.730015in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.730870in}}%
\pgfpathlineto{\pgfqpoint{5.271541in}{4.731456in}}%
\pgfpathlineto{\pgfqpoint{5.275057in}{4.731475in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.733318in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.734088in}}%
\pgfpathlineto{\pgfqpoint{5.292635in}{4.737339in}}%
\pgfpathlineto{\pgfqpoint{5.331308in}{4.738233in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.741537in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.743590in}}%
\pgfpathlineto{\pgfqpoint{5.440294in}{4.744419in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.746196in}}%
\pgfpathlineto{\pgfqpoint{5.482483in}{4.746900in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.748124in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.749446in}}%
\pgfpathlineto{\pgfqpoint{5.584438in}{4.750071in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{4.751473in}}%
\pgfpathlineto{\pgfqpoint{5.612563in}{4.752822in}}%
\pgfpathlineto{\pgfqpoint{5.626626in}{4.753895in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{4.755691in}}%
\pgfpathlineto{\pgfqpoint{5.718034in}{4.756218in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{4.757369in}}%
\pgfpathlineto{\pgfqpoint{5.742644in}{4.758429in}}%
\pgfpathlineto{\pgfqpoint{5.746160in}{4.758672in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.760692in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.761620in}}%
\pgfpathlineto{\pgfqpoint{5.781317in}{4.764423in}}%
\pgfpathlineto{\pgfqpoint{5.862178in}{4.767286in}}%
\pgfpathlineto{\pgfqpoint{5.872725in}{4.768174in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.770188in}}%
\pgfpathlineto{\pgfqpoint{5.911398in}{4.770892in}}%
\pgfpathlineto{\pgfqpoint{6.101245in}{4.779394in}}%
\pgfpathlineto{\pgfqpoint{6.108277in}{4.781150in}}%
\pgfpathlineto{\pgfqpoint{6.132886in}{4.782230in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.783651in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.785579in}}%
\pgfpathlineto{\pgfqpoint{6.206716in}{4.786757in}}%
\pgfpathlineto{\pgfqpoint{6.213747in}{4.791758in}}%
\pgfpathlineto{\pgfqpoint{6.231326in}{4.792363in}}%
\pgfpathlineto{\pgfqpoint{6.241873in}{4.792390in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{4.801372in}}%
\pgfpathlineto{\pgfqpoint{6.248904in}{4.805570in}}%
\pgfpathlineto{\pgfqpoint{6.255936in}{4.806893in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.807623in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.816059in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{4.816072in}}%
\pgfpathlineto{\pgfqpoint{6.315703in}{4.817691in}}%
\pgfpathlineto{\pgfqpoint{6.424689in}{4.819718in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.820317in}}%
\pgfpathlineto{\pgfqpoint{6.473909in}{4.821633in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{4.822218in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.837656in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.839176in}}%
\pgfpathlineto{\pgfqpoint{6.660241in}{4.842841in}}%
\pgfpathlineto{\pgfqpoint{6.663757in}{4.866392in}}%
\pgfpathlineto{\pgfqpoint{6.688366in}{4.867215in}}%
\pgfpathlineto{\pgfqpoint{6.695398in}{4.868301in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{4.868603in}}%
\pgfpathlineto{\pgfqpoint{6.716492in}{4.870498in}}%
\pgfpathlineto{\pgfqpoint{6.828994in}{4.872519in}}%
\pgfpathlineto{\pgfqpoint{6.836026in}{4.873539in}}%
\pgfpathlineto{\pgfqpoint{6.934465in}{4.877092in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.878441in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{4.879362in}}%
\pgfpathlineto{\pgfqpoint{7.036420in}{4.880507in}}%
\pgfpathlineto{\pgfqpoint{7.046967in}{4.881428in}}%
\pgfpathlineto{\pgfqpoint{7.053999in}{4.882468in}}%
\pgfpathlineto{\pgfqpoint{7.110250in}{4.883514in}}%
\pgfpathlineto{\pgfqpoint{7.152438in}{4.884804in}}%
\pgfpathlineto{\pgfqpoint{7.155954in}{4.896346in}}%
\pgfpathlineto{\pgfqpoint{7.177048in}{4.896800in}}%
\pgfpathlineto{\pgfqpoint{7.184080in}{4.897787in}}%
\pgfpathlineto{\pgfqpoint{7.212205in}{4.898406in}}%
\pgfpathlineto{\pgfqpoint{7.215721in}{4.899728in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.901841in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{4.902894in}}%
\pgfpathlineto{\pgfqpoint{7.398537in}{4.903677in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{4.904242in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{4.905177in}}%
\pgfpathlineto{\pgfqpoint{7.518071in}{4.907013in}}%
\pgfpathlineto{\pgfqpoint{7.532133in}{4.908770in}}%
\pgfpathlineto{\pgfqpoint{7.556743in}{4.908829in}}%
\pgfpathlineto{\pgfqpoint{7.560259in}{4.910165in}}%
\pgfpathlineto{\pgfqpoint{7.845030in}{4.915824in}}%
\pgfpathlineto{\pgfqpoint{7.859093in}{4.916410in}}%
\pgfpathlineto{\pgfqpoint{7.887219in}{4.916771in}}%
\pgfpathlineto{\pgfqpoint{7.890734in}{4.918140in}}%
\pgfpathlineto{\pgfqpoint{8.038394in}{4.921694in}}%
\pgfpathlineto{\pgfqpoint{8.084098in}{4.922654in}}%
\pgfpathlineto{\pgfqpoint{8.119255in}{4.922819in}}%
\pgfpathlineto{\pgfqpoint{8.126286in}{4.923918in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.925142in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.925142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764597in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.075164in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.212048in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.274338in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.575987in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.772246in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.954522in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.980883in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.062262in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.109891in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.136752in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.172325in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.223119in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.317948in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.340052in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.376257in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.393741in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.400485in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.410981in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.439309in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.469698in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.514622in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.562395in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.591770in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.606365in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.651052in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.687698in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.702912in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.733563in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.740538in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.789246in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.792339in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.805828in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.827662in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.837717in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.844244in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.856063in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.861090in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.869737in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.908653in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.919109in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.922669in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.931289in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.943825in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.985340in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.994796in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.999106in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.010247in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.030330in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.045801in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.054717in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.058560in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.066325in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.082598in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.089606in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.106274in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.120942in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.134813in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.138518in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.147302in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.158035in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.167991in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.175177in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.178592in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.193496in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.200584in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.208480in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{3.219469in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.224496in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.245751in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.262241in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.265078in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.280627in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.308192in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.318135in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.323050in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.333309in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.345805in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.347187in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.355320in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.364257in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.370876in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.416511in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.419828in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.434225in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.434798in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.441562in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.444938in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.450676in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.452631in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.456671in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.474431in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.475267in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.478083in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.487164in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.501345in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.513959in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.519553in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.522376in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.531312in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.537550in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.539175in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.547078in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.566194in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.570031in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.572097in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.584567in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.593016in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.593601in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.600919in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.610171in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.617225in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.630037in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.637288in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.638118in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.644343in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.654095in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.659043in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.694649in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.699578in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.707849in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.712278in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.715233in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.731637in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.743258in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.744495in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.752596in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.755748in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.756695in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.764881in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.769040in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.772396in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.774225in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.781720in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.790821in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.791696in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.794585in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.795467in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.798303in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.800580in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.804686in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.805054in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.812148in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.813188in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.819538in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.828619in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.834969in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.836686in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.840240in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.843391in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.843964in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.876991in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.880320in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.881939in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.883940in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.886236in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.890408in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.891046in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.894620in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.895422in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.901766in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.902569in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.907260in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.917796in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.933779in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.935378in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.945018in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.947953in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.948322in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.951513in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.969017in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.976268in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.978012in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.988554in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.989916in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.990758in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.994759in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.996069in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.997720in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{4.000214in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.003610in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{4.004748in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{4.005558in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{4.007630in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{4.013507in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{4.014513in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{4.019251in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{4.024397in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.024535in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.027167in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.031293in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{4.032879in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{4.036367in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{4.037564in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.039539in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{4.055595in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{4.058424in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.060096in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.063359in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.080106in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{4.082883in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{4.089977in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{4.093853in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{4.097610in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{4.100124in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{4.105395in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.106105in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{4.114995in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{4.131644in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{4.136072in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{4.147410in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.153260in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{4.154754in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{4.157518in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{4.172679in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{4.176581in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.179779in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.183306in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{4.185556in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{4.187596in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.188866in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{4.204607in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{4.207443in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{4.207666in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{4.211187in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{4.215747in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{4.218735in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.232343in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{4.238397in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.239897in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{4.241713in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.243549in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.244589in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{4.245879in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.248886in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{4.250412in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.268403in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.270989in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.272404in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.281735in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.282196in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{4.283999in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{4.299647in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.301608in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.302456in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.304319in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{4.308181in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.316078in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{4.318210in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.319249in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{4.324797in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{4.324882in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.328140in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.333187in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{4.336029in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.340070in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{4.341182in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.347229in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{4.363193in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{4.367786in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{4.368003in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.370859in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.373281in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.373544in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.375788in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.377097in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.377393in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.396621in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.396970in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{4.401445in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.403155in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.403570in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.405366in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.406933in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{4.410058in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.411322in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.414559in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.415954in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.431379in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.434142in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.436393in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.439703in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.442657in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.445730in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.449521in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.452271in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{4.453127in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.454377in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{4.454614in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.458450in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.458503in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.460253in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.461418in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.463517in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.464748in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.468130in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.471604in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{4.473624in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.486509in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.488397in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.489562in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.491247in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.491622in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.494616in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{4.495076in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.498136in}}%
\pgfpathlineto{\pgfqpoint{3.359002in}{4.498880in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.500183in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.503637in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.507283in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.514429in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.514831in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.519062in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.519259in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.522852in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.523931in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{4.526320in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{4.531091in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.531439in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.532683in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.533999in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.535223in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.538526in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.541297in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.543185in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{4.546581in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.548673in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.549851in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.552681in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.554793in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.555833in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.557642in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.559847in}}%
\pgfpathlineto{\pgfqpoint{3.770339in}{4.560623in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.561591in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.564433in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.565684in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.565920in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.569105in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{4.570606in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.586918in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.587919in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.589254in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.591781in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.594163in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.596749in}}%
\pgfpathlineto{\pgfqpoint{3.914482in}{4.597861in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.601474in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.602093in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.604639in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.605159in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.607515in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.608851in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.611706in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.614089in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.616128in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.617083in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.618787in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{4.621255in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.621913in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{4.623827in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{4.627170in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.629151in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.634382in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{4.635725in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.635863in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.639232in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.640423in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.641509in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{4.642911in}}%
\pgfpathlineto{\pgfqpoint{4.294177in}{4.644108in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.645766in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.646286in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{4.647438in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{4.648477in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.649649in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.651419in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{4.651682in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.654426in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{4.656275in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.663790in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.666271in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.668962in}}%
\pgfpathlineto{\pgfqpoint{4.578949in}{4.670462in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.672825in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.674101in}}%
\pgfpathlineto{\pgfqpoint{4.603559in}{4.674503in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.693467in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.705200in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{4.706595in}}%
\pgfpathlineto{\pgfqpoint{4.810985in}{4.707602in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{4.710596in}}%
\pgfpathlineto{\pgfqpoint{4.846142in}{4.711280in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{4.712024in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{4.712498in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{4.715301in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.716248in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.716860in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{4.718098in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{4.719716in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.720717in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{4.720921in}}%
\pgfpathlineto{\pgfqpoint{4.986770in}{4.723217in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{4.724309in}}%
\pgfpathlineto{\pgfqpoint{5.011379in}{4.725382in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.726040in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.726803in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{4.727863in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.727883in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.733035in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.733476in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.735759in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{4.736444in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.737200in}}%
\pgfpathlineto{\pgfqpoint{5.130913in}{4.740234in}}%
\pgfpathlineto{\pgfqpoint{5.166070in}{4.741451in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.741504in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.742754in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.743077in}}%
\pgfpathlineto{\pgfqpoint{5.215290in}{4.744097in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.745465in}}%
\pgfpathlineto{\pgfqpoint{5.292635in}{4.746255in}}%
\pgfpathlineto{\pgfqpoint{5.310214in}{4.747485in}}%
\pgfpathlineto{\pgfqpoint{5.320761in}{4.748499in}}%
\pgfpathlineto{\pgfqpoint{5.352402in}{4.749387in}}%
\pgfpathlineto{\pgfqpoint{5.362949in}{4.750144in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.752533in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.754513in}}%
\pgfpathlineto{\pgfqpoint{5.507093in}{4.755737in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.758922in}}%
\pgfpathlineto{\pgfqpoint{5.549281in}{4.760192in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{4.762956in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.771050in}}%
\pgfpathlineto{\pgfqpoint{5.619595in}{4.774116in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{4.775748in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{4.777821in}}%
\pgfpathlineto{\pgfqpoint{5.718034in}{4.778926in}}%
\pgfpathlineto{\pgfqpoint{5.721550in}{4.780683in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.781558in}}%
\pgfpathlineto{\pgfqpoint{5.784833in}{4.782782in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.790343in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{4.790988in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{4.793021in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{4.794160in}}%
\pgfpathlineto{\pgfqpoint{5.876241in}{4.795088in}}%
\pgfpathlineto{\pgfqpoint{5.960617in}{4.800918in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{4.802793in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.803103in}}%
\pgfpathlineto{\pgfqpoint{5.992259in}{4.804734in}}%
\pgfpathlineto{\pgfqpoint{6.013353in}{4.804859in}}%
\pgfpathlineto{\pgfqpoint{6.016868in}{4.806143in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.807788in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{4.808768in}}%
\pgfpathlineto{\pgfqpoint{6.164528in}{4.810341in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{4.812736in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.813085in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.815757in}}%
\pgfpathlineto{\pgfqpoint{6.206716in}{4.816467in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{4.818060in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.841420in}}%
\pgfpathlineto{\pgfqpoint{6.291093in}{4.842506in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{4.843387in}}%
\pgfpathlineto{\pgfqpoint{6.473909in}{4.854311in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.854653in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.867287in}}%
\pgfpathlineto{\pgfqpoint{6.509066in}{4.868241in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{4.868814in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.869959in}}%
\pgfpathlineto{\pgfqpoint{6.639147in}{4.873361in}}%
\pgfpathlineto{\pgfqpoint{6.695398in}{4.874447in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{4.874835in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.876908in}}%
\pgfpathlineto{\pgfqpoint{6.916887in}{4.883054in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{4.884021in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{4.885804in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.887127in}}%
\pgfpathlineto{\pgfqpoint{7.039936in}{4.887627in}}%
\pgfpathlineto{\pgfqpoint{7.064546in}{4.888660in}}%
\pgfpathlineto{\pgfqpoint{7.075093in}{4.890700in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.890746in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{4.910013in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{4.911165in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.911981in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.913225in}}%
\pgfpathlineto{\pgfqpoint{7.180564in}{4.913462in}}%
\pgfpathlineto{\pgfqpoint{7.184080in}{4.916285in}}%
\pgfpathlineto{\pgfqpoint{7.198142in}{4.917364in}}%
\pgfpathlineto{\pgfqpoint{7.243846in}{4.918601in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{4.919279in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{4.919594in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{4.924878in}}%
\pgfpathlineto{\pgfqpoint{7.352833in}{4.925530in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{4.925997in}}%
\pgfpathlineto{\pgfqpoint{7.395021in}{4.927313in}}%
\pgfpathlineto{\pgfqpoint{7.398537in}{4.927432in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{4.929557in}}%
\pgfpathlineto{\pgfqpoint{7.461819in}{4.930663in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{4.931459in}}%
\pgfpathlineto{\pgfqpoint{7.556743in}{4.934328in}}%
\pgfpathlineto{\pgfqpoint{7.563775in}{4.934927in}}%
\pgfpathlineto{\pgfqpoint{7.570806in}{4.935677in}}%
\pgfpathlineto{\pgfqpoint{7.581353in}{4.936605in}}%
\pgfpathlineto{\pgfqpoint{7.616510in}{4.938368in}}%
\pgfpathlineto{\pgfqpoint{7.655183in}{4.941270in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{4.945087in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{4.955681in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.956175in}}%
\pgfpathlineto{\pgfqpoint{7.904797in}{4.958136in}}%
\pgfpathlineto{\pgfqpoint{7.925891in}{4.959274in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.960307in}}%
\pgfpathlineto{\pgfqpoint{8.020815in}{4.961413in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.961761in}}%
\pgfpathlineto{\pgfqpoint{8.119255in}{4.962834in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764641in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.074763in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.224426in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.274549in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.613362in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.798821in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.919643in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.961581in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.069029in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.227860in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.270557in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.328646in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.427608in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.435486in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.453929in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.499791in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.511674in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.547828in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.559929in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.576142in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.694651in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.712807in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.741904in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.763739in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.787892in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.798853in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.802970in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.828376in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.857925in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.860827in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.873543in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.887117in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.899482in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.923704in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.933286in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.935586in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.939490in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.963831in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.989733in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.998300in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.019633in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.028569in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.041072in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.046462in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.049664in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.064091in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.086677in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.137459in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.139608in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.174014in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.176201in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.182969in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.192502in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.195842in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.200993in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.216730in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.221643in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.224645in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.266740in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.270701in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.282596in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.284808in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.297104in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.315955in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.323808in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.336104in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.349553in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.358477in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.370760in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.371387in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.377541in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{3.385337in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.394029in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.399106in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.399820in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.408356in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.417687in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.434458in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.439421in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.440512in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.447587in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.453829in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.460648in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.464420in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.470775in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.475244in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.498463in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.499484in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.512589in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.536710in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.541335in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.557755in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.562267in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.564949in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.569230in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.571053in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.575371in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.582039in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.600840in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.603980in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.609157in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.621866in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.625420in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.630947in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.633680in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.638706in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.639226in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.643632in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.645305in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.651754in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.652412in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.658716in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.674572in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.682969in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.684919in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.693636in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.707799in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.708313in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.710619in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.720759in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.726300in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.729026in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.729891in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.732504in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.735869in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.744110in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.744624in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.753392in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.755873in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.762209in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.772588in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.775884in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.778974in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.782803in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.785729in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.791056in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.794716in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.798138in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.813505in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.816989in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.833779in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.838328in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.844201in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.847823in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.852467in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.869519in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.875128in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.885400in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.887192in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.889304in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.891830in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.910838in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.912473in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.915575in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.917286in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.917687in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.920702in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.942267in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.945162in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.961914in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.968720in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.972323in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.977769in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.979887in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.988417in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.989607in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.994026in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.997861in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.000224in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.002286in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.002837in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{4.005306in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{4.006121in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{4.020924in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{4.024302in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{4.025486in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{4.032091in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.035476in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{4.039718in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.041749in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.043880in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{4.052309in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{4.060067in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{4.061966in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{4.062925in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{4.064755in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.076161in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.076832in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{4.078793in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{4.094248in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.102439in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{4.104112in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{4.113638in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{4.116345in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{4.118087in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{4.120983in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{4.123646in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{4.127319in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{4.128528in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{4.133485in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{4.135779in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{4.136631in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{4.140849in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{4.141764in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{4.145624in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.145881in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{4.170580in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{4.174584in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.175010in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.176859in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.177154in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{4.180099in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{4.181440in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{4.183916in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.184749in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{4.186141in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.190051in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{4.190665in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.193724in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{4.194827in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.198881in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.200548in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{4.202309in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.205299in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.205412in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.209166in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.211140in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.211773in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.213740in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.215000in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.216987in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.217100in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{4.219550in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{4.220578in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{4.222201in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.223511in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.231413in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.233055in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{4.235606in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.236997in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{4.239698in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.244906in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{4.249713in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{4.252552in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{4.258982in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{4.260774in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.263438in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{4.264779in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{4.265355in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.266897in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.267724in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.269573in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{4.271033in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.272619in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.275345in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.277300in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.277889in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.279926in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.282063in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.284326in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.286243in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.289371in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.291790in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.292404in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.294886in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{4.297599in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.301077in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.314489in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.316049in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.316645in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{4.318838in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.320681in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.327493in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.327718in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.329617in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.330419in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.332682in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.335909in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.337025in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{4.341029in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.343154in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.346739in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.349910in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.352761in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.354836in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.356177in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.357242in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.359279in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.361234in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{4.363547in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.366029in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.369538in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.369620in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.374006in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.377109in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.379377in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{4.381577in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.382586in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.383714in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.384309in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.388258in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.390652in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.394067in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.398799in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.404351in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.407566in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.409835in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.411157in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.412417in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.412517in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.415174in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.416597in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.417424in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.419937in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.420313in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.422212in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.424130in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.425684in}}%
\pgfpathlineto{\pgfqpoint{3.773855in}{4.427570in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.429814in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.430792in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.434383in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.434972in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.437936in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{4.438500in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.454237in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.455596in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.456944in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.457370in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.460247in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.460930in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.462496in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.464395in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.465342in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.466175in}}%
\pgfpathlineto{\pgfqpoint{3.914482in}{4.467178in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.468400in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.469515in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.471339in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.472461in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.482789in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.485145in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.486681in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.487533in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.488743in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.489708in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.491218in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.492503in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.493806in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.493844in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{4.079720in}{4.496501in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.498218in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.498945in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.502123in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.503458in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.504698in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.505939in}}%
\pgfpathlineto{\pgfqpoint{4.164097in}{4.506886in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.508039in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.509198in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.514086in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.515728in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.516029in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.518523in}}%
\pgfpathlineto{\pgfqpoint{4.322303in}{4.521619in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.522672in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{4.524452in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{4.526000in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.526501in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.527805in}}%
\pgfpathlineto{\pgfqpoint{4.438321in}{4.528275in}}%
\pgfpathlineto{\pgfqpoint{4.441837in}{4.530932in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.533075in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.535563in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.536453in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{4.538089in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.543830in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{4.544707in}}%
\pgfpathlineto{\pgfqpoint{4.638716in}{4.546875in}}%
\pgfpathlineto{\pgfqpoint{4.649263in}{4.547947in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.549576in}}%
\pgfpathlineto{\pgfqpoint{4.670357in}{4.549915in}}%
\pgfpathlineto{\pgfqpoint{4.673873in}{4.557272in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.558049in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.563997in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.564680in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.567093in}}%
\pgfpathlineto{\pgfqpoint{4.800438in}{4.568402in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{4.570433in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.574713in}}%
\pgfpathlineto{\pgfqpoint{4.927003in}{4.575816in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{4.576875in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{4.577408in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.578662in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{4.580191in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.580742in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.583305in}}%
\pgfpathlineto{\pgfqpoint{5.039505in}{4.584177in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.585587in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{4.586539in}}%
\pgfpathlineto{\pgfqpoint{5.102788in}{4.587648in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.588833in}}%
\pgfpathlineto{\pgfqpoint{5.109819in}{4.601060in}}%
\pgfpathlineto{\pgfqpoint{5.123882in}{4.602620in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{4.606186in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.608380in}}%
\pgfpathlineto{\pgfqpoint{5.187164in}{4.609652in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.610141in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.611244in}}%
\pgfpathlineto{\pgfqpoint{5.260994in}{4.611613in}}%
\pgfpathlineto{\pgfqpoint{5.268025in}{4.612810in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.613907in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.614778in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.615493in}}%
\pgfpathlineto{\pgfqpoint{5.384043in}{4.616915in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.618933in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{4.620299in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.621641in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.622537in}}%
\pgfpathlineto{\pgfqpoint{5.489514in}{4.623044in}}%
\pgfpathlineto{\pgfqpoint{5.531702in}{4.623790in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.628202in}}%
\pgfpathlineto{\pgfqpoint{5.545765in}{4.628353in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.629687in}}%
\pgfpathlineto{\pgfqpoint{5.563344in}{4.630170in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{4.632852in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.634707in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{4.635911in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{4.638348in}}%
\pgfpathlineto{\pgfqpoint{5.682877in}{4.639245in}}%
\pgfpathlineto{\pgfqpoint{5.711003in}{4.640523in}}%
\pgfpathlineto{\pgfqpoint{5.718034in}{4.640648in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{4.644214in}}%
\pgfpathlineto{\pgfqpoint{5.760223in}{4.645305in}}%
\pgfpathlineto{\pgfqpoint{5.791864in}{4.646815in}}%
\pgfpathlineto{\pgfqpoint{5.834052in}{4.647868in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{4.648551in}}%
\pgfpathlineto{\pgfqpoint{5.865694in}{4.649667in}}%
\pgfpathlineto{\pgfqpoint{5.879756in}{4.651647in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{4.653038in}}%
\pgfpathlineto{\pgfqpoint{5.921945in}{4.654173in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.654379in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.655345in}}%
\pgfpathlineto{\pgfqpoint{5.960617in}{4.655689in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{4.670204in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.671350in}}%
\pgfpathlineto{\pgfqpoint{6.027416in}{4.672428in}}%
\pgfpathlineto{\pgfqpoint{6.055541in}{4.674001in}}%
\pgfpathlineto{\pgfqpoint{6.094214in}{4.676358in}}%
\pgfpathlineto{\pgfqpoint{6.118824in}{4.677310in}}%
\pgfpathlineto{\pgfqpoint{6.171559in}{4.679165in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{4.680099in}}%
\pgfpathlineto{\pgfqpoint{6.192653in}{4.681158in}}%
\pgfpathlineto{\pgfqpoint{6.199685in}{4.682437in}}%
\pgfpathlineto{\pgfqpoint{6.231326in}{4.683759in}}%
\pgfpathlineto{\pgfqpoint{6.248904in}{4.684329in}}%
\pgfpathlineto{\pgfqpoint{6.252420in}{4.686028in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.687118in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.687306in}}%
\pgfpathlineto{\pgfqpoint{6.273514in}{4.689280in}}%
\pgfpathlineto{\pgfqpoint{6.319218in}{4.690778in}}%
\pgfpathlineto{\pgfqpoint{6.329765in}{4.691806in}}%
\pgfpathlineto{\pgfqpoint{6.347344in}{4.692533in}}%
\pgfpathlineto{\pgfqpoint{6.354375in}{4.693486in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{4.694187in}}%
\pgfpathlineto{\pgfqpoint{6.400079in}{4.695171in}}%
\pgfpathlineto{\pgfqpoint{6.438752in}{4.696168in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.710406in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.712462in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.713195in}}%
\pgfpathlineto{\pgfqpoint{6.456330in}{4.715226in}}%
\pgfpathlineto{\pgfqpoint{6.473909in}{4.716222in}}%
\pgfpathlineto{\pgfqpoint{6.477425in}{4.733682in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{4.738545in}}%
\pgfpathlineto{\pgfqpoint{6.628600in}{4.739322in}}%
\pgfpathlineto{\pgfqpoint{6.635631in}{4.740262in}}%
\pgfpathlineto{\pgfqpoint{6.646178in}{4.741328in}}%
\pgfpathlineto{\pgfqpoint{6.677819in}{4.741967in}}%
\pgfpathlineto{\pgfqpoint{6.691882in}{4.743020in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{4.744286in}}%
\pgfpathlineto{\pgfqpoint{6.727039in}{4.744793in}}%
\pgfpathlineto{\pgfqpoint{6.779774in}{4.746034in}}%
\pgfpathlineto{\pgfqpoint{6.783290in}{4.760411in}}%
\pgfpathlineto{\pgfqpoint{6.867667in}{4.762122in}}%
\pgfpathlineto{\pgfqpoint{6.920402in}{4.763137in}}%
\pgfpathlineto{\pgfqpoint{6.923918in}{4.764597in}}%
\pgfpathlineto{\pgfqpoint{6.990716in}{4.766797in}}%
\pgfpathlineto{\pgfqpoint{7.032905in}{4.768809in}}%
\pgfpathlineto{\pgfqpoint{7.057514in}{4.769999in}}%
\pgfpathlineto{\pgfqpoint{7.138375in}{4.773333in}}%
\pgfpathlineto{\pgfqpoint{7.141891in}{4.775270in}}%
\pgfpathlineto{\pgfqpoint{7.155954in}{4.776172in}}%
\pgfpathlineto{\pgfqpoint{7.166501in}{4.776786in}}%
\pgfpathlineto{\pgfqpoint{7.194627in}{4.778660in}}%
\pgfpathlineto{\pgfqpoint{7.198142in}{4.780302in}}%
\pgfpathlineto{\pgfqpoint{7.250878in}{4.781305in}}%
\pgfpathlineto{\pgfqpoint{7.282519in}{4.782985in}}%
\pgfpathlineto{\pgfqpoint{7.363380in}{4.784044in}}%
\pgfpathlineto{\pgfqpoint{7.366896in}{4.790618in}}%
\pgfpathlineto{\pgfqpoint{7.419631in}{4.793181in}}%
\pgfpathlineto{\pgfqpoint{7.423147in}{4.803904in}}%
\pgfpathlineto{\pgfqpoint{7.496976in}{4.805032in}}%
\pgfpathlineto{\pgfqpoint{7.500492in}{4.807388in}}%
\pgfpathlineto{\pgfqpoint{7.504008in}{4.807420in}}%
\pgfpathlineto{\pgfqpoint{7.507524in}{4.819239in}}%
\pgfpathlineto{\pgfqpoint{7.511039in}{4.819277in}}%
\pgfpathlineto{\pgfqpoint{7.514555in}{4.821332in}}%
\pgfpathlineto{\pgfqpoint{7.518071in}{4.821351in}}%
\pgfpathlineto{\pgfqpoint{7.521586in}{4.822749in}}%
\pgfpathlineto{\pgfqpoint{7.567290in}{4.823801in}}%
\pgfpathlineto{\pgfqpoint{7.577837in}{4.825299in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.826208in}}%
\pgfpathlineto{\pgfqpoint{7.623541in}{4.826847in}}%
\pgfpathlineto{\pgfqpoint{7.736044in}{4.828953in}}%
\pgfpathlineto{\pgfqpoint{7.739559in}{4.831178in}}%
\pgfpathlineto{\pgfqpoint{7.795811in}{4.832688in}}%
\pgfpathlineto{\pgfqpoint{7.799326in}{4.834386in}}%
\pgfpathlineto{\pgfqpoint{7.841515in}{4.835771in}}%
\pgfpathlineto{\pgfqpoint{7.852062in}{4.836191in}}%
\pgfpathlineto{\pgfqpoint{7.855577in}{4.837639in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.839450in}}%
\pgfpathlineto{\pgfqpoint{7.932923in}{4.840522in}}%
\pgfpathlineto{\pgfqpoint{7.936438in}{4.843179in}}%
\pgfpathlineto{\pgfqpoint{7.978627in}{4.844426in}}%
\pgfpathlineto{\pgfqpoint{7.992690in}{4.845918in}}%
\pgfpathlineto{\pgfqpoint{7.996205in}{4.863290in}}%
\pgfpathlineto{\pgfqpoint{8.084098in}{4.864167in}}%
\pgfpathlineto{\pgfqpoint{8.087613in}{4.872512in}}%
\pgfpathlineto{\pgfqpoint{8.147380in}{4.873466in}}%
\pgfpathlineto{\pgfqpoint{8.154412in}{4.874210in}}%
\pgfpathlineto{\pgfqpoint{8.171990in}{4.875282in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.875467in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.875467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.766006in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.073209in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.207955in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.257189in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.569999in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.774727in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.880434in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.940499in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.025313in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.209412in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.223882in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.244860in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.302346in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.314243in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.349350in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.360372in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.430222in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.442179in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.504514in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.512917in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.542772in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.557117in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.565810in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.632897in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.649538in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.659646in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.681920in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.732135in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.756555in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.777803in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.798300in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.808033in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.820252in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.855194in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.870428in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.876686in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.880594in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.899855in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.950004in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.999402in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.017058in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.029040in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.034495in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.058889in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.064864in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.070049in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.071694in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.078373in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.125331in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.134161in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.137392in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.143723in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.188989in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.195510in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.201906in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.209158in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.210507in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.217396in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.219667in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.230807in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.237835in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.244494in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.246304in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{3.250305in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.265887in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.271632in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.273540in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.280719in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.282061in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.284647in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.289537in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.296347in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.318674in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.322129in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.323366in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.337468in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.339949in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.341054in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.353577in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.362611in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.366994in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.369369in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.373041in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.374759in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.382122in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.392657in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.393842in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.406134in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.413260in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.427632in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.428474in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.436325in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.444353in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.450308in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.457105in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.467028in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.488039in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.492218in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.492547in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.496271in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.497943in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.504023in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.511768in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.525113in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.531187in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.533312in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.538188in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.544453in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.554343in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.556883in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.557739in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.562200in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.578282in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.581323in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.582823in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.588238in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.591193in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.596688in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.599511in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.619429in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.625727in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.628787in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.644645in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.645323in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.648363in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.650515in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.652752in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.653206in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.654904in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.661537in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.670276in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.673020in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.679955in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.684548in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.687148in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.692267in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.695274in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.698736in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.702842in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.704665in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.716740in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.719484in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.728617in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.731006in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.733572in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.736658in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.752714in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.756268in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.757288in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.759940in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.768119in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.769869in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.775410in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.778529in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.779233in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.782128in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.782457in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.788380in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.792006in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.792683in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.798803in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.801573in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.806719in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.809555in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.811477in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.812220in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.814688in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.822920in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.825736in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.825947in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.829349in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.832909in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.835785in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.852558in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.855644in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.857954in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.859007in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.863968in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.866870in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.867423in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.869726in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.870042in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.874556in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.876129in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.877386in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.879241in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.881340in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.885822in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.885868in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.890954in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.893152in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.895482in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.899588in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.901799in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.905714in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.907793in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.909728in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.916966in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{3.918546in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.923158in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.925244in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.930101in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.934970in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.935977in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.938905in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.940708in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.944413in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.948973in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.956824in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.958765in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{3.961700in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.963746in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.964628in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.968096in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.968444in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.975295in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.977946in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.979210in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.980533in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{3.984237in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.990127in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{3.992232in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.992759in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.995845in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.996141in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.998530in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.999096in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.001109in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.003386in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.006893in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.007334in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.012309in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{4.019126in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.020515in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{4.025029in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.027740in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.030043in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{4.033063in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.033215in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{4.036150in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{4.036215in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{4.038380in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{4.039585in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.044145in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.052739in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{4.055957in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{4.058306in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{4.067933in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.069920in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.072868in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.074329in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.077691in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.094017in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{4.096274in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{4.102453in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{4.104750in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.106915in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.107797in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.108112in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.116904in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.120279in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{4.122523in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.123063in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.125721in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.125767in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{4.129702in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.131598in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.133763in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.134019in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.136131in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.136868in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{4.140771in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.142613in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.143725in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.148397in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.149812in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{4.151595in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.152470in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.155438in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.158182in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.160064in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{4.162992in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.165717in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.171922in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.172304in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.175311in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{4.175989in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.177048in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.178871in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.179568in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.186208in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{4.187807in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.187912in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.190308in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.191308in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.193907in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.196315in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.200816in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.204258in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{4.206377in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.208489in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{4.209877in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.211694in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.212227in}}%
\pgfpathlineto{\pgfqpoint{3.359002in}{4.215063in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.216372in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{4.216899in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.219379in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.220485in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.222341in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.224131in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.225150in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.225914in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.225927in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.228921in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.230079in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.232112in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.232112in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.234758in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.234935in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.237620in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{4.239390in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.240726in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.241740in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.242884in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.243424in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.251373in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.252189in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.253170in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.254696in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.254749in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.257769in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.260421in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{4.261915in}}%
\pgfpathlineto{\pgfqpoint{3.714088in}{4.262705in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.263738in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.265567in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.266686in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.267350in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.275641in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.280768in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.284604in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{4.297949in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.304088in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.304707in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.305865in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.311886in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.313044in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.314637in}}%
\pgfpathlineto{\pgfqpoint{3.974249in}{4.321138in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{4.321961in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.321993in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.324533in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.326146in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.326916in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.328087in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.330897in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.332450in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.335200in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{4.335312in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.348446in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.350315in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.352757in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{4.354250in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.355981in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.357389in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.358679in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.359824in}}%
\pgfpathlineto{\pgfqpoint{4.251989in}{4.360475in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.361726in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.362726in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.364858in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.367470in}}%
\pgfpathlineto{\pgfqpoint{4.322303in}{4.367826in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.370122in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.370431in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.372445in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.374386in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{4.379506in}}%
\pgfpathlineto{\pgfqpoint{4.389101in}{4.380216in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{4.387975in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.390548in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{4.392647in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.394430in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.396115in}}%
\pgfpathlineto{\pgfqpoint{4.455900in}{4.396904in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.400023in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.401951in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.403425in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.405123in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.406834in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.406834in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.409545in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.412881in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.420199in}}%
\pgfpathlineto{\pgfqpoint{4.578949in}{4.423114in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{4.424397in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{4.432438in}}%
\pgfpathlineto{\pgfqpoint{4.744187in}{4.434169in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.434498in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{4.437505in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.438196in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.441157in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{4.441190in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{4.443019in}}%
\pgfpathlineto{\pgfqpoint{4.846142in}{4.447158in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{4.447961in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.448784in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.451482in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.454291in}}%
\pgfpathlineto{\pgfqpoint{4.909424in}{4.456358in}}%
\pgfpathlineto{\pgfqpoint{4.927003in}{4.457772in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.460076in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{4.460911in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.461931in}}%
\pgfpathlineto{\pgfqpoint{5.004348in}{4.462221in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{4.463754in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.463978in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.465267in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.467702in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.469788in}}%
\pgfpathlineto{\pgfqpoint{5.123882in}{4.469893in}}%
\pgfpathlineto{\pgfqpoint{5.127397in}{4.472183in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{4.473111in}}%
\pgfpathlineto{\pgfqpoint{5.144976in}{4.475230in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.476809in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.477323in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.480257in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{4.480402in}}%
\pgfpathlineto{\pgfqpoint{5.201227in}{4.493806in}}%
\pgfpathlineto{\pgfqpoint{5.338339in}{4.498880in}}%
\pgfpathlineto{\pgfqpoint{5.352402in}{4.502420in}}%
\pgfpathlineto{\pgfqpoint{5.387559in}{4.503275in}}%
\pgfpathlineto{\pgfqpoint{5.391075in}{4.505144in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{4.505809in}}%
\pgfpathlineto{\pgfqpoint{5.415684in}{4.505822in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.508757in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.509922in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{4.511889in}}%
\pgfpathlineto{\pgfqpoint{5.471936in}{4.512389in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{4.513495in}}%
\pgfpathlineto{\pgfqpoint{5.485998in}{4.513534in}}%
\pgfpathlineto{\pgfqpoint{5.489514in}{4.514903in}}%
\pgfpathlineto{\pgfqpoint{5.496545in}{4.515127in}}%
\pgfpathlineto{\pgfqpoint{5.503577in}{4.516252in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.516568in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.518871in}}%
\pgfpathlineto{\pgfqpoint{5.619595in}{4.523721in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.535960in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.537197in}}%
\pgfpathlineto{\pgfqpoint{5.682877in}{4.538842in}}%
\pgfpathlineto{\pgfqpoint{5.732097in}{4.539790in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{4.540744in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{4.542587in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{4.543725in}}%
\pgfpathlineto{\pgfqpoint{5.834052in}{4.545120in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{4.546304in}}%
\pgfpathlineto{\pgfqpoint{5.851631in}{4.549397in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{4.549851in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.551378in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.552727in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.556484in}}%
\pgfpathlineto{\pgfqpoint{6.023900in}{4.575725in}}%
\pgfpathlineto{\pgfqpoint{6.027416in}{4.575745in}}%
\pgfpathlineto{\pgfqpoint{6.030931in}{4.577943in}}%
\pgfpathlineto{\pgfqpoint{6.034447in}{4.578055in}}%
\pgfpathlineto{\pgfqpoint{6.037963in}{4.579726in}}%
\pgfpathlineto{\pgfqpoint{6.066088in}{4.580476in}}%
\pgfpathlineto{\pgfqpoint{6.069604in}{4.585398in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.587063in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.589175in}}%
\pgfpathlineto{\pgfqpoint{6.108277in}{4.589781in}}%
\pgfpathlineto{\pgfqpoint{6.111792in}{4.592650in}}%
\pgfpathlineto{\pgfqpoint{6.132886in}{4.593847in}}%
\pgfpathlineto{\pgfqpoint{6.206716in}{4.597230in}}%
\pgfpathlineto{\pgfqpoint{6.255936in}{4.598644in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{4.600559in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{4.602797in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.603534in}}%
\pgfpathlineto{\pgfqpoint{6.371954in}{4.604843in}}%
\pgfpathlineto{\pgfqpoint{6.414142in}{4.606172in}}%
\pgfpathlineto{\pgfqpoint{6.540707in}{4.612746in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.614174in}}%
\pgfpathlineto{\pgfqpoint{6.653209in}{4.617227in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{4.621939in}}%
\pgfpathlineto{\pgfqpoint{6.800869in}{4.622136in}}%
\pgfpathlineto{\pgfqpoint{6.811416in}{4.624216in}}%
\pgfpathlineto{\pgfqpoint{6.818447in}{4.625078in}}%
\pgfpathlineto{\pgfqpoint{6.821963in}{4.627881in}}%
\pgfpathlineto{\pgfqpoint{6.825479in}{4.640463in}}%
\pgfpathlineto{\pgfqpoint{6.843057in}{4.641680in}}%
\pgfpathlineto{\pgfqpoint{6.846573in}{4.644450in}}%
\pgfpathlineto{\pgfqpoint{6.850088in}{4.644588in}}%
\pgfpathlineto{\pgfqpoint{6.853604in}{4.647504in}}%
\pgfpathlineto{\pgfqpoint{6.878214in}{4.648372in}}%
\pgfpathlineto{\pgfqpoint{6.913371in}{4.649465in}}%
\pgfpathlineto{\pgfqpoint{6.920402in}{4.650327in}}%
\pgfpathlineto{\pgfqpoint{6.927434in}{4.651228in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.651695in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{4.656269in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.658427in}}%
\pgfpathlineto{\pgfqpoint{7.001263in}{4.659315in}}%
\pgfpathlineto{\pgfqpoint{7.039936in}{4.660500in}}%
\pgfpathlineto{\pgfqpoint{7.096187in}{4.662625in}}%
\pgfpathlineto{\pgfqpoint{7.099703in}{4.662645in}}%
\pgfpathlineto{\pgfqpoint{7.106734in}{4.664415in}}%
\pgfpathlineto{\pgfqpoint{7.166501in}{4.666185in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.666317in}}%
\pgfpathlineto{\pgfqpoint{7.177048in}{4.684959in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.685788in}}%
\pgfpathlineto{\pgfqpoint{7.212205in}{4.686742in}}%
\pgfpathlineto{\pgfqpoint{7.254393in}{4.687775in}}%
\pgfpathlineto{\pgfqpoint{7.261425in}{4.687835in}}%
\pgfpathlineto{\pgfqpoint{7.264941in}{4.701028in}}%
\pgfpathlineto{\pgfqpoint{7.279003in}{4.701561in}}%
\pgfpathlineto{\pgfqpoint{7.458304in}{4.707766in}}%
\pgfpathlineto{\pgfqpoint{7.472367in}{4.709023in}}%
\pgfpathlineto{\pgfqpoint{7.539165in}{4.709984in}}%
\pgfpathlineto{\pgfqpoint{7.542680in}{4.718124in}}%
\pgfpathlineto{\pgfqpoint{7.591900in}{4.720295in}}%
\pgfpathlineto{\pgfqpoint{7.616510in}{4.720670in}}%
\pgfpathlineto{\pgfqpoint{7.620026in}{4.722125in}}%
\pgfpathlineto{\pgfqpoint{7.697371in}{4.723882in}}%
\pgfpathlineto{\pgfqpoint{7.711434in}{4.724777in}}%
\pgfpathlineto{\pgfqpoint{7.764169in}{4.725533in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.726678in}}%
\pgfpathlineto{\pgfqpoint{7.781748in}{4.727672in}}%
\pgfpathlineto{\pgfqpoint{7.795811in}{4.728087in}}%
\pgfpathlineto{\pgfqpoint{7.816905in}{4.728850in}}%
\pgfpathlineto{\pgfqpoint{7.823936in}{4.729679in}}%
\pgfpathlineto{\pgfqpoint{7.859093in}{4.731732in}}%
\pgfpathlineto{\pgfqpoint{7.862609in}{4.733779in}}%
\pgfpathlineto{\pgfqpoint{7.932923in}{4.735759in}}%
\pgfpathlineto{\pgfqpoint{7.936438in}{4.751105in}}%
\pgfpathlineto{\pgfqpoint{7.943470in}{4.752236in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{4.752473in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.754086in}}%
\pgfpathlineto{\pgfqpoint{8.013784in}{4.754704in}}%
\pgfpathlineto{\pgfqpoint{8.017299in}{4.756086in}}%
\pgfpathlineto{\pgfqpoint{8.048941in}{4.757152in}}%
\pgfpathlineto{\pgfqpoint{8.161443in}{4.761344in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.761962in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.761962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.064839in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.206823in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.242870in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.654465in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.811156in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.981297in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.215130in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.236543in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.344658in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.395333in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.422773in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.522854in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.540594in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.550629in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.568969in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.585012in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.588901in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.606483in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.611241in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.628337in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.634292in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.637766in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.645084in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.647604in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.661620in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.686849in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.692929in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.703583in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.707070in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.722508in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.732003in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.752343in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.762615in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.767162in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.769492in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.778849in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.799511in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.824253in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.833472in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.857728in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.866400in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.877771in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.881608in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.893031in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.897328in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.905356in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{2.906442in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.911476in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.912976in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.918931in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.921833in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.931579in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.964974in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.971574in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.973298in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.977648in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.000146in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.004121in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.006601in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.009155in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.017196in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.023006in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.033331in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.052486in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.057145in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.061949in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.065772in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.067647in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.071293in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.073438in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.074794in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.079775in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.087744in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.095206in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.139077in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.144499in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.145796in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.153185in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.173143in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.177921in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.180579in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.184422in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.189825in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.194089in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.215574in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.225668in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.231590in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.241796in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.245771in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.251423in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.256056in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.259228in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.262149in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.278594in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.281640in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.286516in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.289714in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.296558in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.302138in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.303125in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.308245in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.315628in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.319879in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.339607in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.343818in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.345568in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.362414in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.367290in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.369152in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.369988in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.385426in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.385590in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.388071in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.388327in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.394092in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.396540in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.402192in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.403877in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.406048in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.408180in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.411747in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.414274in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.422006in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.424118in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.424579in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.427467in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.433896in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.436384in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.440872in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.441457in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.443773in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.445346in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.446399in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.450492in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.451966in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.454624in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.456750in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.461902in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.462416in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.464100in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.465225in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.466917in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.470931in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.473740in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.481597in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.486223in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.486447in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.492942in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.494876in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.496818in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.499062in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.499423in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.501634in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.503378in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.508281in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.508998in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.511150in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.511906in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.514729in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.519309in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.521994in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.523093in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.524554in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.527969in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.530259in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.532950in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.533516in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.537057in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.538300in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.541228in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.541860in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.552343in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.555291in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.560509in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.560733in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.562503in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.563523in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.567708in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.569169in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.576361in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.579927in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.596477in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.599721in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.601373in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{3.611026in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.620114in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.620265in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.639828in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.642559in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.645132in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.647462in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.648982in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.651614in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.672408in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.680936in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.683417in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.683450in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.691978in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.696834in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.697031in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.700124in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.701671in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.705408in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.705652in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.711791in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.713581in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.717700in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.725866in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.747483in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.755011in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.755544in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{3.758406in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.765546in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{3.781924in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.785044in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.785537in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.787531in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.789650in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.792486in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.792940in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.803218in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.804377in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.808391in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.810990in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.812523in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.812727in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.816182in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{3.816596in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{3.819110in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.824756in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.827605in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.829013in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.829691in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{3.832870in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.833100in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.838443in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{3.842602in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.843069in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.848735in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.851545in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.853341in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{3.858954in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{3.874549in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.879393in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{3.881334in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{3.881617in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.889947in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.891593in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.893080in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{3.893553in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{3.896166in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.896534in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{3.900614in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.902299in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{3.903806in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{3.906385in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{3.910485in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{3.912373in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.912505in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{3.916196in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{3.923277in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{3.925310in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{3.927528in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{3.930811in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{3.934806in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{3.935378in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{3.937379in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{3.942202in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{3.943176in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.943340in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{3.945354in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{3.947980in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{3.951967in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{3.952810in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{3.954040in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{3.954626in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{3.957047in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{3.960456in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{3.981079in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.983013in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.002142in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.005742in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.006663in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.010190in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{4.010598in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.012171in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{4.014540in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.016547in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.017916in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.019047in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.022114in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.023232in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{4.024588in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{4.025062in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{4.027635in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{4.028701in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.029964in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.031116in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.034544in}}%
\pgfpathlineto{\pgfqpoint{3.622680in}{4.036670in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.038466in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.039973in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.042671in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.050541in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{4.052107in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.053285in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.054693in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.057062in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.057174in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.062576in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.068413in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.069670in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.076922in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.077718in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.080916in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.083607in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{4.102058in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.103151in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.103986in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.104256in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.105875in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.106500in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.108955in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{4.110580in}}%
\pgfpathlineto{\pgfqpoint{4.048079in}{4.113449in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.114100in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.117088in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{4.118193in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{4.120483in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.122050in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.122846in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.125182in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.127735in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.130624in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{4.130959in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.132980in}}%
\pgfpathlineto{\pgfqpoint{4.195738in}{4.134861in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.135302in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.138185in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.139599in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.140251in}}%
\pgfpathlineto{\pgfqpoint{4.251989in}{4.143146in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{4.144127in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.144679in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{4.147588in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.148989in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.149759in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{4.150523in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.151391in}}%
\pgfpathlineto{\pgfqpoint{4.389101in}{4.151562in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{4.157616in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.158577in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.161216in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.165776in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{4.166750in}}%
\pgfpathlineto{\pgfqpoint{4.448868in}{4.168796in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.169250in}}%
\pgfpathlineto{\pgfqpoint{4.480509in}{4.182859in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.186109in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.186465in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.187656in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.188886in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{4.189643in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.204797in}}%
\pgfpathlineto{\pgfqpoint{4.642231in}{4.205383in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{4.224966in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.225855in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.228131in}}%
\pgfpathlineto{\pgfqpoint{4.684420in}{4.229158in}}%
\pgfpathlineto{\pgfqpoint{4.691451in}{4.230112in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{4.230500in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{4.232099in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.232237in}}%
\pgfpathlineto{\pgfqpoint{4.726608in}{4.235653in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.236778in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{4.238107in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{4.241167in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.241865in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.243865in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{4.244701in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{4.247938in}}%
\pgfpathlineto{\pgfqpoint{4.909424in}{4.248563in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.253854in}}%
\pgfpathlineto{\pgfqpoint{4.930518in}{4.254630in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{4.256354in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.259046in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.259816in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{4.261579in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.268443in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{4.272759in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{4.272990in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.273411in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{4.276938in}}%
\pgfpathlineto{\pgfqpoint{5.204743in}{4.277787in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.279886in}}%
\pgfpathlineto{\pgfqpoint{5.296151in}{4.283847in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.288124in}}%
\pgfpathlineto{\pgfqpoint{5.327792in}{4.290914in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.291704in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.293652in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.295718in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.297442in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{4.298429in}}%
\pgfpathlineto{\pgfqpoint{5.436779in}{4.299989in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{4.301686in}}%
\pgfpathlineto{\pgfqpoint{5.482483in}{4.303220in}}%
\pgfpathlineto{\pgfqpoint{5.496545in}{4.303292in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{4.305556in}}%
\pgfpathlineto{\pgfqpoint{5.531702in}{4.307931in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.309557in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.313847in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{4.314189in}}%
\pgfpathlineto{\pgfqpoint{5.570375in}{4.317979in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.318236in}}%
\pgfpathlineto{\pgfqpoint{5.605532in}{4.319631in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.320256in}}%
\pgfpathlineto{\pgfqpoint{5.633658in}{4.321000in}}%
\pgfpathlineto{\pgfqpoint{5.658267in}{4.322138in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{4.323211in}}%
\pgfpathlineto{\pgfqpoint{5.703972in}{4.325303in}}%
\pgfpathlineto{\pgfqpoint{5.721550in}{4.326508in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{4.326988in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.329910in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.333358in}}%
\pgfpathlineto{\pgfqpoint{5.781317in}{4.352915in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.355139in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{4.355935in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{4.356948in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.358955in}}%
\pgfpathlineto{\pgfqpoint{5.869209in}{4.359758in}}%
\pgfpathlineto{\pgfqpoint{5.876241in}{4.361041in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{4.361857in}}%
\pgfpathlineto{\pgfqpoint{5.921945in}{4.363608in}}%
\pgfpathlineto{\pgfqpoint{5.932492in}{4.363687in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.366733in}}%
\pgfpathlineto{\pgfqpoint{5.943039in}{4.366832in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.368372in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{4.368398in}}%
\pgfpathlineto{\pgfqpoint{5.957102in}{4.369662in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{4.370668in}}%
\pgfpathlineto{\pgfqpoint{6.006321in}{4.373360in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{6.023900in}{4.376433in}}%
\pgfpathlineto{\pgfqpoint{6.041478in}{4.377387in}}%
\pgfpathlineto{\pgfqpoint{6.108277in}{4.380098in}}%
\pgfpathlineto{\pgfqpoint{6.129371in}{4.380848in}}%
\pgfpathlineto{\pgfqpoint{6.132886in}{4.382164in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{4.384691in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.385829in}}%
\pgfpathlineto{\pgfqpoint{6.189138in}{4.395035in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{4.398931in}}%
\pgfpathlineto{\pgfqpoint{6.248904in}{4.401760in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{4.401767in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.402958in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.404656in}}%
\pgfpathlineto{\pgfqpoint{6.347344in}{4.407262in}}%
\pgfpathlineto{\pgfqpoint{6.403595in}{4.409407in}}%
\pgfpathlineto{\pgfqpoint{6.410626in}{4.411848in}}%
\pgfpathlineto{\pgfqpoint{6.428205in}{4.411921in}}%
\pgfpathlineto{\pgfqpoint{6.431721in}{4.423489in}}%
\pgfpathlineto{\pgfqpoint{6.449299in}{4.424528in}}%
\pgfpathlineto{\pgfqpoint{6.498519in}{4.427812in}}%
\pgfpathlineto{\pgfqpoint{6.505550in}{4.433228in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.433280in}}%
\pgfpathlineto{\pgfqpoint{6.516097in}{4.434629in}}%
\pgfpathlineto{\pgfqpoint{6.579380in}{4.436722in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{4.438545in}}%
\pgfpathlineto{\pgfqpoint{6.596958in}{4.438564in}}%
\pgfpathlineto{\pgfqpoint{6.600474in}{4.440650in}}%
\pgfpathlineto{\pgfqpoint{6.611021in}{4.441203in}}%
\pgfpathlineto{\pgfqpoint{6.614537in}{4.451936in}}%
\pgfpathlineto{\pgfqpoint{6.618052in}{4.452153in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{4.454199in}}%
\pgfpathlineto{\pgfqpoint{6.684851in}{4.457081in}}%
\pgfpathlineto{\pgfqpoint{6.709461in}{4.458075in}}%
\pgfpathlineto{\pgfqpoint{6.723523in}{4.458503in}}%
\pgfpathlineto{\pgfqpoint{6.727039in}{4.458523in}}%
\pgfpathlineto{\pgfqpoint{6.730555in}{4.459911in}}%
\pgfpathlineto{\pgfqpoint{6.885245in}{4.466689in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{4.467972in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{4.469907in}}%
\pgfpathlineto{\pgfqpoint{6.959075in}{4.470084in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{4.497373in}}%
\pgfpathlineto{\pgfqpoint{7.011810in}{4.498413in}}%
\pgfpathlineto{\pgfqpoint{7.036420in}{4.498755in}}%
\pgfpathlineto{\pgfqpoint{7.061030in}{4.499794in}}%
\pgfpathlineto{\pgfqpoint{7.099703in}{4.500749in}}%
\pgfpathlineto{\pgfqpoint{7.159470in}{4.502446in}}%
\pgfpathlineto{\pgfqpoint{7.162985in}{4.509171in}}%
\pgfpathlineto{\pgfqpoint{7.236815in}{4.510876in}}%
\pgfpathlineto{\pgfqpoint{7.240331in}{4.513343in}}%
\pgfpathlineto{\pgfqpoint{7.264941in}{4.514186in}}%
\pgfpathlineto{\pgfqpoint{7.279003in}{4.514587in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{4.517147in}}%
\pgfpathlineto{\pgfqpoint{7.363380in}{4.519884in}}%
\pgfpathlineto{\pgfqpoint{7.380958in}{4.522595in}}%
\pgfpathlineto{\pgfqpoint{7.419631in}{4.524773in}}%
\pgfpathlineto{\pgfqpoint{7.440725in}{4.525214in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{4.529031in}}%
\pgfpathlineto{\pgfqpoint{7.521586in}{4.531518in}}%
\pgfpathlineto{\pgfqpoint{7.525102in}{4.532558in}}%
\pgfpathlineto{\pgfqpoint{7.528618in}{4.535342in}}%
\pgfpathlineto{\pgfqpoint{7.539165in}{4.535480in}}%
\pgfpathlineto{\pgfqpoint{7.542680in}{4.538895in}}%
\pgfpathlineto{\pgfqpoint{7.581353in}{4.539691in}}%
\pgfpathlineto{\pgfqpoint{7.641120in}{4.540724in}}%
\pgfpathlineto{\pgfqpoint{7.644636in}{4.541823in}}%
\pgfpathlineto{\pgfqpoint{7.648151in}{4.546660in}}%
\pgfpathlineto{\pgfqpoint{7.658698in}{4.547640in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.548371in}}%
\pgfpathlineto{\pgfqpoint{7.679793in}{4.548818in}}%
\pgfpathlineto{\pgfqpoint{7.683308in}{4.550740in}}%
\pgfpathlineto{\pgfqpoint{7.690340in}{4.550838in}}%
\pgfpathlineto{\pgfqpoint{7.693855in}{4.552740in}}%
\pgfpathlineto{\pgfqpoint{7.739559in}{4.553793in}}%
\pgfpathlineto{\pgfqpoint{7.750107in}{4.553905in}}%
\pgfpathlineto{\pgfqpoint{7.753622in}{4.557524in}}%
\pgfpathlineto{\pgfqpoint{7.781748in}{4.557965in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.560492in}}%
\pgfpathlineto{\pgfqpoint{7.887219in}{4.562828in}}%
\pgfpathlineto{\pgfqpoint{7.925891in}{4.563663in}}%
\pgfpathlineto{\pgfqpoint{7.929407in}{4.583128in}}%
\pgfpathlineto{\pgfqpoint{7.964564in}{4.583424in}}%
\pgfpathlineto{\pgfqpoint{7.971595in}{4.584589in}}%
\pgfpathlineto{\pgfqpoint{7.989174in}{4.584642in}}%
\pgfpathlineto{\pgfqpoint{7.992690in}{4.586385in}}%
\pgfpathlineto{\pgfqpoint{7.999721in}{4.586438in}}%
\pgfpathlineto{\pgfqpoint{8.003237in}{4.588754in}}%
\pgfpathlineto{\pgfqpoint{8.010268in}{4.589070in}}%
\pgfpathlineto{\pgfqpoint{8.013784in}{4.590702in}}%
\pgfpathlineto{\pgfqpoint{8.017299in}{4.590702in}}%
\pgfpathlineto{\pgfqpoint{8.024331in}{4.591867in}}%
\pgfpathlineto{\pgfqpoint{8.055972in}{4.592485in}}%
\pgfpathlineto{\pgfqpoint{8.059488in}{4.594690in}}%
\pgfpathlineto{\pgfqpoint{8.073551in}{4.595525in}}%
\pgfpathlineto{\pgfqpoint{8.077066in}{4.599888in}}%
\pgfpathlineto{\pgfqpoint{8.126286in}{4.601935in}}%
\pgfpathlineto{\pgfqpoint{8.147380in}{4.602553in}}%
\pgfpathlineto{\pgfqpoint{8.150896in}{4.605291in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.605771in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.605771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{20.000000pt}{6.000000pt}}{10.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.053981in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.206270in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.256933in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.669915in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.913605in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{2.021938in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.089788in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.221914in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.441119in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.461472in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.509903in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.580833in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.627863in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.651216in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.675847in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.705123in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.746507in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.766603in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.775381in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.800860in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.821542in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.859840in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.881075in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.930664in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.946108in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{3.002015in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{3.013662in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{3.062001in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{3.077380in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{3.083565in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.101194in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{3.110117in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{3.186363in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{3.200169in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.202867in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.228293in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.234979in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.237545in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.249041in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.256734in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.276527in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{3.277876in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.288576in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.298631in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.308297in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.313489in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.318069in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.323090in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.326360in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.346029in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.350056in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.356163in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.360683in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.380793in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.386123in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.406588in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.409950in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.414241in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.428250in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.431712in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.434528in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.441589in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.451426in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{3.456770in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.460718in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.463942in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.470391in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.471812in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.476011in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.504839in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.510406in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.512847in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.540143in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.542018in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.545947in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.551092in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.560410in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.561812in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.568570in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.569741in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{3.572689in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.573729in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.580289in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.586982in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.590989in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.593674in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.596878in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.601129in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.606637in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.612895in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.624661in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.628398in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.645428in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.649554in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.655115in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.676685in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.682423in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.686555in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.695077in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.696650in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.703302in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.704217in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.713568in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.715634in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.719793in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.739047in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.745410in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.747332in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.747707in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.754728in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.772139in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.772751in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.774851in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.775252in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.778279in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.779496in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.791262in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.792242in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.794078in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.795631in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.806199in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.809101in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.814431in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.819380in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.820953in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.823407in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.823999in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.833797in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.836851in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.839127in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.841167in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.842358in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.850505in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.851347in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.854466in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.857072in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.859204in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.860468in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.867226in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.871516in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.871680in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.874188in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.878300in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.884413in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.889776in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.892830in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.895310in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.897416in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.901963in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.905622in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.906379in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.924034in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.924218in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.926699in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.928614in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.931121in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.932141in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.933878in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.933924in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.940057in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.940919in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.953290in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.954626in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.957350in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.958837in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.961463in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.963437in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.964950in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.968997in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.972116in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.975045in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.977933in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.987034in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.989192in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.992285in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.993917in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.994891in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.999681in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.999958in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.001688in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{4.004136in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.005472in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.006663in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.007104in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.009684in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{4.012493in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.014408in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{4.017448in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.021410in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{4.022041in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{4.033702in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.035886in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.037295in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.038565in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.040282in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.043579in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.043934in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{4.045921in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.048343in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{4.049745in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{4.050159in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.052285in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{4.060161in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.066024in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{4.067229in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.074052in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{4.075197in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.077573in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.078540in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.078613in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.087108in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.089674in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.092313in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.094103in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.095175in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{4.095366in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.098235in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.099887in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.101038in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{4.102598in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.105632in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.109244in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.110185in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.111212in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{4.113048in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.114364in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.115338in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.117147in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.120056in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{4.123728in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.127084in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.127689in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.129860in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.130420in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.136033in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.137020in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.143969in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.145179in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{4.146127in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.147042in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.148410in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.150161in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{4.152800in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{4.155642in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.156281in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.157268in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.159479in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.160413in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.161387in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.163236in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.163986in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.182747in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{4.186938in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.197474in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.197724in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.199323in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.200290in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.200678in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.200836in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.203146in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.207403in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{4.207561in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.208996in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.211246in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.211549in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.213247in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{4.213510in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.215688in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.217346in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.218517in}}%
\pgfpathlineto{\pgfqpoint{3.721119in}{4.220446in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.222446in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.226756in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.228006in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.229184in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.233231in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.235199in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.236870in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{4.237081in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.256499in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.262040in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.264323in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{4.265475in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.266567in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.269785in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.275076in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.282136in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{4.283531in}}%
\pgfpathlineto{\pgfqpoint{4.048079in}{4.285012in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.287006in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.292349in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.293724in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{4.293987in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.295040in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.295159in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.297863in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.298804in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.299686in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.300120in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{4.302075in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.303009in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.305339in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.308115in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.309010in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.311031in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.313386in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.314459in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.316176in}}%
\pgfpathlineto{\pgfqpoint{4.301209in}{4.317045in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.317631in}}%
\pgfpathlineto{\pgfqpoint{4.325819in}{4.317848in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.329502in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.330607in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{4.332877in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.334417in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{4.335417in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{4.336385in}}%
\pgfpathlineto{\pgfqpoint{4.410195in}{4.336424in}}%
\pgfpathlineto{\pgfqpoint{4.413711in}{4.338102in}}%
\pgfpathlineto{\pgfqpoint{4.441837in}{4.340208in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.342636in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.347670in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.348512in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.350045in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.351098in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{4.353770in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.354283in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{4.356139in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.359008in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.360982in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.361548in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.362377in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.363101in}}%
\pgfpathlineto{\pgfqpoint{4.652778in}{4.363680in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.365332in}}%
\pgfpathlineto{\pgfqpoint{4.670357in}{4.366338in}}%
\pgfpathlineto{\pgfqpoint{4.673873in}{4.367694in}}%
\pgfpathlineto{\pgfqpoint{4.684420in}{4.368431in}}%
\pgfpathlineto{\pgfqpoint{4.694967in}{4.369622in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.369635in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.370767in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.376893in}}%
\pgfpathlineto{\pgfqpoint{4.709030in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.379196in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.379552in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{4.380999in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.382033in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.389567in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.392719in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{4.397819in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.400833in}}%
\pgfpathlineto{\pgfqpoint{4.846142in}{4.403340in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.404399in}}%
\pgfpathlineto{\pgfqpoint{4.888330in}{4.405511in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{4.406630in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{4.407275in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{4.407828in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{4.409986in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.413618in}}%
\pgfpathlineto{\pgfqpoint{5.011379in}{4.413796in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.416895in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.417527in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.419922in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.421021in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{4.421798in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.436853in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.437801in}}%
\pgfpathlineto{\pgfqpoint{5.078178in}{4.439630in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.444473in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{4.445651in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.445842in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.447487in}}%
\pgfpathlineto{\pgfqpoint{5.215290in}{4.449790in}}%
\pgfpathlineto{\pgfqpoint{5.229353in}{4.450968in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.450995in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.453133in}}%
\pgfpathlineto{\pgfqpoint{5.243415in}{4.459128in}}%
\pgfpathlineto{\pgfqpoint{5.296151in}{4.460516in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.461161in}}%
\pgfpathlineto{\pgfqpoint{5.384043in}{4.462438in}}%
\pgfpathlineto{\pgfqpoint{5.387559in}{4.463195in}}%
\pgfpathlineto{\pgfqpoint{5.391075in}{4.468617in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{4.468716in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.471591in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.471696in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{4.475928in}}%
\pgfpathlineto{\pgfqpoint{5.440294in}{4.476717in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.477790in}}%
\pgfpathlineto{\pgfqpoint{5.482483in}{4.478948in}}%
\pgfpathlineto{\pgfqpoint{5.493030in}{4.479422in}}%
\pgfpathlineto{\pgfqpoint{5.496545in}{4.497959in}}%
\pgfpathlineto{\pgfqpoint{5.507093in}{4.498215in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.503282in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.504170in}}%
\pgfpathlineto{\pgfqpoint{5.545765in}{4.505092in}}%
\pgfpathlineto{\pgfqpoint{5.552797in}{4.505697in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.508849in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.510132in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{4.511461in}}%
\pgfpathlineto{\pgfqpoint{5.602016in}{4.511955in}}%
\pgfpathlineto{\pgfqpoint{5.609048in}{4.513192in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{4.513409in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.514877in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{4.515726in}}%
\pgfpathlineto{\pgfqpoint{5.647720in}{4.517542in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{4.518200in}}%
\pgfpathlineto{\pgfqpoint{5.675846in}{4.519733in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.524168in}}%
\pgfpathlineto{\pgfqpoint{5.686393in}{4.525221in}}%
\pgfpathlineto{\pgfqpoint{5.721550in}{4.525872in}}%
\pgfpathlineto{\pgfqpoint{5.763738in}{4.526366in}}%
\pgfpathlineto{\pgfqpoint{5.770770in}{4.527320in}}%
\pgfpathlineto{\pgfqpoint{5.791864in}{4.528531in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.528616in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{4.530360in}}%
\pgfpathlineto{\pgfqpoint{5.855146in}{4.532275in}}%
\pgfpathlineto{\pgfqpoint{5.858662in}{4.534598in}}%
\pgfpathlineto{\pgfqpoint{5.886788in}{4.535473in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.537237in}}%
\pgfpathlineto{\pgfqpoint{5.971164in}{4.538145in}}%
\pgfpathlineto{\pgfqpoint{5.974680in}{4.538165in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.540086in}}%
\pgfpathlineto{\pgfqpoint{5.992259in}{4.541409in}}%
\pgfpathlineto{\pgfqpoint{6.023900in}{4.542257in}}%
\pgfpathlineto{\pgfqpoint{6.027416in}{4.545179in}}%
\pgfpathlineto{\pgfqpoint{6.034447in}{4.546041in}}%
\pgfpathlineto{\pgfqpoint{6.044994in}{4.547186in}}%
\pgfpathlineto{\pgfqpoint{6.048510in}{4.573271in}}%
\pgfpathlineto{\pgfqpoint{6.055541in}{4.574462in}}%
\pgfpathlineto{\pgfqpoint{6.066088in}{4.574593in}}%
\pgfpathlineto{\pgfqpoint{6.069604in}{4.576015in}}%
\pgfpathlineto{\pgfqpoint{6.108277in}{4.576857in}}%
\pgfpathlineto{\pgfqpoint{6.111792in}{4.578298in}}%
\pgfpathlineto{\pgfqpoint{6.171559in}{4.580384in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{4.582108in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.583418in}}%
\pgfpathlineto{\pgfqpoint{6.273514in}{4.588142in}}%
\pgfpathlineto{\pgfqpoint{6.277030in}{4.589393in}}%
\pgfpathlineto{\pgfqpoint{6.301640in}{4.590064in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.591511in}}%
\pgfpathlineto{\pgfqpoint{6.386017in}{4.592906in}}%
\pgfpathlineto{\pgfqpoint{6.393048in}{4.593847in}}%
\pgfpathlineto{\pgfqpoint{6.456330in}{4.595249in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{4.597414in}}%
\pgfpathlineto{\pgfqpoint{6.523129in}{4.598875in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.599401in}}%
\pgfpathlineto{\pgfqpoint{6.547739in}{4.604383in}}%
\pgfpathlineto{\pgfqpoint{6.582896in}{4.605199in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.605968in}}%
\pgfpathlineto{\pgfqpoint{6.600474in}{4.606436in}}%
\pgfpathlineto{\pgfqpoint{6.607505in}{4.607416in}}%
\pgfpathlineto{\pgfqpoint{6.632115in}{4.607614in}}%
\pgfpathlineto{\pgfqpoint{6.635631in}{4.610035in}}%
\pgfpathlineto{\pgfqpoint{6.642662in}{4.610792in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.613055in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.632198in}}%
\pgfpathlineto{\pgfqpoint{6.734070in}{4.632553in}}%
\pgfpathlineto{\pgfqpoint{6.737586in}{4.634876in}}%
\pgfpathlineto{\pgfqpoint{6.758680in}{4.635975in}}%
\pgfpathlineto{\pgfqpoint{6.804384in}{4.637811in}}%
\pgfpathlineto{\pgfqpoint{6.888761in}{4.639022in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.639502in}}%
\pgfpathlineto{\pgfqpoint{6.927434in}{4.639719in}}%
\pgfpathlineto{\pgfqpoint{6.930949in}{4.641614in}}%
\pgfpathlineto{\pgfqpoint{6.955559in}{4.643062in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.643911in}}%
\pgfpathlineto{\pgfqpoint{6.976653in}{4.645056in}}%
\pgfpathlineto{\pgfqpoint{6.980169in}{4.645187in}}%
\pgfpathlineto{\pgfqpoint{6.983685in}{4.646767in}}%
\pgfpathlineto{\pgfqpoint{7.011810in}{4.647135in}}%
\pgfpathlineto{\pgfqpoint{7.018842in}{4.648951in}}%
\pgfpathlineto{\pgfqpoint{7.075093in}{4.650583in}}%
\pgfpathlineto{\pgfqpoint{7.082124in}{4.652366in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.660368in}}%
\pgfpathlineto{\pgfqpoint{7.103219in}{4.660493in}}%
\pgfpathlineto{\pgfqpoint{7.106734in}{4.675431in}}%
\pgfpathlineto{\pgfqpoint{7.159470in}{4.676628in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.678379in}}%
\pgfpathlineto{\pgfqpoint{7.261425in}{4.679478in}}%
\pgfpathlineto{\pgfqpoint{7.271972in}{4.679655in}}%
\pgfpathlineto{\pgfqpoint{7.275488in}{4.686828in}}%
\pgfpathlineto{\pgfqpoint{7.282519in}{4.687848in}}%
\pgfpathlineto{\pgfqpoint{7.286035in}{4.689947in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.691112in}}%
\pgfpathlineto{\pgfqpoint{7.335254in}{4.691849in}}%
\pgfpathlineto{\pgfqpoint{7.377443in}{4.693303in}}%
\pgfpathlineto{\pgfqpoint{7.384474in}{4.693961in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.694691in}}%
\pgfpathlineto{\pgfqpoint{7.437210in}{4.699778in}}%
\pgfpathlineto{\pgfqpoint{7.440725in}{4.699798in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{4.701008in}}%
\pgfpathlineto{\pgfqpoint{7.504008in}{4.702160in}}%
\pgfpathlineto{\pgfqpoint{7.518071in}{4.703187in}}%
\pgfpathlineto{\pgfqpoint{7.521586in}{4.704503in}}%
\pgfpathlineto{\pgfqpoint{7.525102in}{4.711379in}}%
\pgfpathlineto{\pgfqpoint{7.532133in}{4.712945in}}%
\pgfpathlineto{\pgfqpoint{7.542680in}{4.714064in}}%
\pgfpathlineto{\pgfqpoint{7.556743in}{4.714445in}}%
\pgfpathlineto{\pgfqpoint{7.560259in}{4.716222in}}%
\pgfpathlineto{\pgfqpoint{7.581353in}{4.716610in}}%
\pgfpathlineto{\pgfqpoint{7.584869in}{4.724790in}}%
\pgfpathlineto{\pgfqpoint{7.704402in}{4.725948in}}%
\pgfpathlineto{\pgfqpoint{7.714950in}{4.726534in}}%
\pgfpathlineto{\pgfqpoint{7.760654in}{4.728705in}}%
\pgfpathlineto{\pgfqpoint{7.781748in}{4.729232in}}%
\pgfpathlineto{\pgfqpoint{7.788779in}{4.730304in}}%
\pgfpathlineto{\pgfqpoint{7.848546in}{4.731883in}}%
\pgfpathlineto{\pgfqpoint{7.855577in}{4.732574in}}%
\pgfpathlineto{\pgfqpoint{7.873156in}{4.733469in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.734509in}}%
\pgfpathlineto{\pgfqpoint{7.922376in}{4.736069in}}%
\pgfpathlineto{\pgfqpoint{7.946986in}{4.736279in}}%
\pgfpathlineto{\pgfqpoint{8.013784in}{4.737306in}}%
\pgfpathlineto{\pgfqpoint{8.024331in}{4.738944in}}%
\pgfpathlineto{\pgfqpoint{8.031362in}{4.739003in}}%
\pgfpathlineto{\pgfqpoint{8.034878in}{4.740181in}}%
\pgfpathlineto{\pgfqpoint{8.038394in}{4.760653in}}%
\pgfpathlineto{\pgfqpoint{8.073551in}{4.762489in}}%
\pgfpathlineto{\pgfqpoint{8.080582in}{4.763199in}}%
\pgfpathlineto{\pgfqpoint{8.129802in}{4.763765in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.765417in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.765417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375910in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{8.411112in}{0.637345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{0.637345in}}{\pgfqpoint{8.444445in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{8.444445in}{2.154012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{2.187345in}}{\pgfqpoint{8.411112in}{2.187345in}}%
\pgfpathlineto{\pgfqpoint{5.375910in}{2.187345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.342576in}{2.187345in}}{\pgfqpoint{5.342576in}{2.154012in}}%
\pgfpathlineto{\pgfqpoint{5.342576in}{0.670678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.342576in}{0.637345in}}{\pgfqpoint{5.375910in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{5.375910in}{0.637345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.409243in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{5.742576in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{6.075910in}{2.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209243in,y=1.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409243in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{5.742576in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{6.075910in}{1.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209243in,y=1.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.409243in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{5.742576in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{6.075910in}{1.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209243in,y=1.495678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.75)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.409243in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{5.742576in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{6.075910in}{1.304012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209243in,y=1.245678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.409243in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{5.742576in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{6.075910in}{1.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209243in,y=0.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{20.000000pt}{6.000000pt}}{10.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.409243in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{5.742576in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{6.075910in}{0.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209243in,y=0.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> UL_COV_SRSENB_BETAS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{0.906637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.858412in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.679416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.631191in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.452195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.403970in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.224974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.176748in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.997752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.949527in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.770531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.722306in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSENB COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.818231in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.818231in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{0.985229in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.262966in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.285608in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.343953in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.370073in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.373009in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.381201in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.385219in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.389779in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.392715in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.397893in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.418294in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{1.426640in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{1.431741in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{1.441014in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{1.441709in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{1.448433in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{1.454615in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{1.455697in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{1.458092in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{1.459329in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{1.464584in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{1.532975in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{1.536452in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{1.542325in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{1.544412in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{1.546962in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{1.548739in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{1.559713in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{1.563654in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{1.566822in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{1.572927in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{1.582123in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{1.588074in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{1.591165in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{1.592942in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{1.593869in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{1.594951in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{1.651519in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{1.653528in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{1.655460in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{1.658242in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{1.661565in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{1.674934in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{1.676866in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{1.677098in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{1.678721in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{1.685830in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{1.687144in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{1.691008in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{1.691626in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{1.693403in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{1.696572in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{1.698813in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{1.705072in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{1.706695in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{1.708395in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{1.713418in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{1.713805in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{1.716819in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{1.717205in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{1.757467in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{1.762567in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{1.763494in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{1.764113in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{1.764808in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{1.766122in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{1.769754in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{1.771068in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{1.772381in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{1.772536in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{1.775473in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{1.776554in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{1.780109in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{1.780341in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{1.781887in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{1.783123in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{1.791624in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{1.793092in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{1.794174in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{1.796492in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{1.799120in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{1.800047in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{1.801051in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{1.802056in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{1.803756in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{1.805070in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{1.806152in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{1.811252in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{1.811561in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{1.813261in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{1.820448in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{1.825085in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{1.828794in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{1.837063in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{1.839149in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{1.841777in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{1.842163in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{1.843168in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{1.844173in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{1.844404in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{1.845486in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{1.846568in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{1.849968in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{1.866583in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{1.866738in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{1.869288in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{1.869365in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{1.872070in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{1.872920in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{1.873229in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{1.873384in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{1.875625in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{1.877557in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{1.882966in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{1.886598in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{1.890539in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{1.890926in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{1.896026in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{1.898499in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{1.899735in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{1.907695in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{1.908390in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{1.910709in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{1.914341in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{1.951898in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{1.953212in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{1.954294in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{1.955839in}}%
\pgfpathlineto{\pgfqpoint{4.448868in}{1.956921in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{1.957076in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{1.958157in}}%
\pgfpathlineto{\pgfqpoint{4.810985in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{1.964494in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{1.965731in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{1.966503in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{1.973227in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{1.973845in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{1.977400in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{1.977400in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{1.988837in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{1.989300in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{1.990691in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{1.994246in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{1.994323in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{1.995637in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{1.996719in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{1.997183in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{1.998110in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{2.000583in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{2.001510in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{2.005220in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{2.005683in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{2.008311in}}%
\pgfpathlineto{\pgfqpoint{5.830537in}{2.009315in}}%
\pgfpathlineto{\pgfqpoint{5.834052in}{2.010706in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{2.011788in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{2.012020in}}%
\pgfpathlineto{\pgfqpoint{6.378985in}{2.013102in}}%
\pgfpathlineto{\pgfqpoint{6.407111in}{2.013334in}}%
\pgfpathlineto{\pgfqpoint{6.642662in}{2.014338in}}%
\pgfpathlineto{\pgfqpoint{6.653209in}{2.014802in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{2.015652in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{2.024925in}}%
\pgfpathlineto{\pgfqpoint{6.755165in}{2.026007in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{2.027553in}}%
\pgfpathlineto{\pgfqpoint{6.948528in}{2.028635in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{2.031417in}}%
\pgfpathlineto{\pgfqpoint{7.141891in}{2.032421in}}%
\pgfpathlineto{\pgfqpoint{7.155954in}{2.032731in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{2.033426in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{2.035899in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{2.036826in}}%
\pgfpathlineto{\pgfqpoint{7.623541in}{2.037135in}}%
\pgfpathlineto{\pgfqpoint{7.637604in}{2.037135in}}%
\pgfpathlineto{\pgfqpoint{7.641120in}{2.040845in}}%
\pgfpathlineto{\pgfqpoint{8.034878in}{2.041695in}}%
\pgfpathlineto{\pgfqpoint{8.045425in}{2.042081in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{2.042081in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{2.042081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.795319in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.109090in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.166310in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.201935in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.225656in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.377812in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.682708in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.744588in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.836777in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.887143in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.196567in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.267362in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.332020in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.363484in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.460498in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.529399in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.596913in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.673739in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.710736in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.731987in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.882861in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.959230in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.046701in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.057404in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.106132in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.114725in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.171919in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.189971in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.227052in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.234742in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.253423in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.273381in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.305339in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.345423in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.357401in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.360465in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.370839in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.380870in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.387516in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.401020in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.405166in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.437561in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.441077in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.446437in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.452572in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.458670in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.480292in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.487587in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.497548in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.503870in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.506396in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.514638in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.533552in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.538637in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.552392in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.558335in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.560510in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.582191in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.586576in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.596846in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.603995in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.616599in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.621873in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.629836in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.634430in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.638746in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.642599in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.647170in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.652421in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.660454in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.663402in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.664561in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.669082in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.670987in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.681643in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.683332in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.688676in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.690882in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.707238in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.716063in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.718327in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.726028in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.736364in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.740058in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.746402in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.754068in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.763376in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.771738in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.775370in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.791517in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.797313in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.803163in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.806752in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.807668in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.814090in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.817564in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.818935in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.827150in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.835121in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.836473in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.839402in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.845909in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.853768in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.859344in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.867605in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.872323in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.873432in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.880004in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.882651in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.894335in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.898389in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.901456in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.902075in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.905714in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.908218in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.909969in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.916626in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.918245in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.921545in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.922321in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.924961in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.925768in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.928933in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.931398in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.932769in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.936023in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.946915in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.952394in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.953665in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.956529in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.964886in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.969797in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.977900in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.978587in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.984611in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.989433in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.993935in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.997501in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{4.002694in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{4.003900in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{4.010283in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{4.011469in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.014630in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{4.015121in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{4.018204in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{4.020561in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{4.027188in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{4.029405in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{4.030221in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{4.035356in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{4.037659in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.042844in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.044262in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{4.046932in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{4.047628in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.051074in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{4.054300in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.054718in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.057654in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{4.079694in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.081954in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.082441in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.086792in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.089006in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.094752in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.101011in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.102688in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.105771in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.111413in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.112900in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.115675in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{4.116888in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.118642in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.121803in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.123248in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.125910in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{4.130357in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{4.134167in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.136312in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.138850in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.141644in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.143839in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.149070in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{4.151640in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.156253in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.160395in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{4.162416in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.166933in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.169638in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.169982in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{4.173424in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.180240in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{4.182968in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.185773in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.187929in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.188154in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{4.190337in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{4.192207in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.194637in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.196673in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.206094in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.209366in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.210514in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.220877in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.222631in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.223728in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.224582in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{4.226889in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.228315in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.229513in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.230923in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.233284in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.235011in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.235455in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.237244in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.239242in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.242020in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.245629in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.247909in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.252205in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.255227in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.257970in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.261390in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.264570in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{4.266193in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.271880in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.277209in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.279113in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.281076in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.283356in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.287486in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.289214in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.290373in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.293290in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.294569in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.296795in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.299627in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.305991in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.307359in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.309924in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.311605in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.316253in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.317691in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.319337in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.325523in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{4.327022in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.330067in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.331496in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.333266in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.335383in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.336307in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.337903in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.340051in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.342609in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{4.344958in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.346507in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.347369in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.350433in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.353374in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.355023in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{4.359900in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.363907in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.365348in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.369954in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.371851in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.373760in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.376565in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.377519in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.381932in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.383284in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.384605in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.386669in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.388164in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.389466in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.390258in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.392778in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.394528in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.395981in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.396074in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.397592in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.398210in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.400301in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.400946in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.402074in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.410864in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.412530in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.413341in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.414906in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.415953in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.417518in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.418708in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.423704in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.424763in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.428712in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.428781in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.430590in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.433719in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.436270in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.437989in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.440435in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.445365in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.446501in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.448000in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.449530in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.450972in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.451659in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.452803in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.453908in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.457336in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.458885in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.458993in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.460856in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.461346in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.464101in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.466868in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.467057in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.471323in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.473301in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.474951in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.476230in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.477443in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.478374in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{4.479228in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.480940in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.482122in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.483942in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.484789in}}%
\pgfpathlineto{\pgfqpoint{4.501604in}{4.485870in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.486535in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.488996in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.490488in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.495144in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.498482in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.500093in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.500468in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.502404in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.506473in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{4.508320in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.509626in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.514672in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.516472in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.520132in}}%
\pgfpathlineto{\pgfqpoint{4.955128in}{4.521978in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.522489in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.526592in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.527164in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.528253in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.529722in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.530591in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.531008in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.532589in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.533439in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.534899in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.536426in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.537762in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.538145in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{4.539718in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.541159in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.542086in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.543052in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.543902in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.545096in}}%
\pgfpathlineto{\pgfqpoint{5.320761in}{4.546534in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{4.547009in}}%
\pgfpathlineto{\pgfqpoint{5.377012in}{4.548566in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.552140in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.552758in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.554296in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.555934in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.556444in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.557986in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.562066in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.563581in}}%
\pgfpathlineto{\pgfqpoint{5.816474in}{4.566641in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.567719in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.568616in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.569481in}}%
\pgfpathlineto{\pgfqpoint{5.936007in}{4.570787in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.571614in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.573712in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.573809in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.576355in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.577483in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.578415in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.580362in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.580818in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{4.582020in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.583534in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.584489in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.585315in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.588036in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.589079in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.590775in}}%
\pgfpathlineto{\pgfqpoint{6.530160in}{4.592066in}}%
\pgfpathlineto{\pgfqpoint{6.656725in}{4.595458in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.596416in}}%
\pgfpathlineto{\pgfqpoint{6.716492in}{4.597147in}}%
\pgfpathlineto{\pgfqpoint{6.923918in}{4.602467in}}%
\pgfpathlineto{\pgfqpoint{6.955559in}{4.603603in}}%
\pgfpathlineto{\pgfqpoint{7.191111in}{4.611343in}}%
\pgfpathlineto{\pgfqpoint{7.219236in}{4.612239in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.612784in}}%
\pgfpathlineto{\pgfqpoint{7.233299in}{4.615454in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.615832in}}%
\pgfpathlineto{\pgfqpoint{7.395021in}{4.619167in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{4.619352in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.621497in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.622328in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{4.626864in}}%
\pgfpathlineto{\pgfqpoint{7.496976in}{4.627188in}}%
\pgfpathlineto{\pgfqpoint{7.556743in}{4.628881in}}%
\pgfpathlineto{\pgfqpoint{7.598932in}{4.630562in}}%
\pgfpathlineto{\pgfqpoint{7.616510in}{4.631701in}}%
\pgfpathlineto{\pgfqpoint{7.665730in}{4.633282in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.637080in}}%
\pgfpathlineto{\pgfqpoint{7.721981in}{4.638483in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.638788in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.642459in}}%
\pgfpathlineto{\pgfqpoint{7.866125in}{4.643923in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.644286in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.648336in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.649649in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{4.650117in}}%
\pgfpathlineto{\pgfqpoint{8.059488in}{4.651009in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.651747in}}%
\pgfpathlineto{\pgfqpoint{8.129802in}{4.652605in}}%
\pgfpathlineto{\pgfqpoint{8.140349in}{4.653084in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.653617in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.653617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.797857in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.122598in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.173362in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.610484in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.866888in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.919916in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.052406in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.208646in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.252169in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.293528in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.342503in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.359562in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.391138in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.454131in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.487747in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.504381in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.513059in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.529971in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.538460in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.582972in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.601380in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.663948in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.675671in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.702440in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.723046in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.727482in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.739781in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.746353in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.769826in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.773273in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.795888in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.800463in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.807128in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.816255in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.835868in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.845860in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.848750in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.861265in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.869140in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.882996in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.888873in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.907640in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.915762in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.926778in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.934857in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.936395in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.944447in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.948064in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.949567in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.953983in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.955054in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.964454in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.976405in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.978403in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.987866in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.989485in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.993546in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.003967in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.008905in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.011934in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.018557in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.021273in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.024604in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.032246in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.042439in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.048193in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{3.055928in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.064858in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.072168in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.075518in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.077149in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.087349in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.089026in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.094602in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.097152in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.101140in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.103188in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.107793in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.114346in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.118009in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.124080in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.125467in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.131425in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.133511in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.143086in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.145544in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.156355in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.165396in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.175991in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.181710in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.186103in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.193363in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.195562in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.201493in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.204669in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.213436in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.226886in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.228289in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.232543in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.238196in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.243250in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.251588in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.259532in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.263895in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.271472in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.273825in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.281920in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.288921in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.300826in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.304674in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.306618in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.309848in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.315984in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.317819in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.325543in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.330079in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.332556in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.333406in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.342131in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.347339in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.349182in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.356609in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.362663in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.368664in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.369870in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.379912in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.382597in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.383301in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.389765in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.399239in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.406808in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.408153in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.414996in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.416978in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.421476in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.422411in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.426464in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.432646in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.435633in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.436537in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.442488in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.452391in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.463925in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.464883in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.469129in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.469504in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.473716in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.488959in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.489747in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.496752in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.500396in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.506505in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.515739in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.518838in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.522810in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.523359in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.527103in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.527880in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.536639in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.545093in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.551519in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.552879in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.563149in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.570116in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.573292in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.575398in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.577828in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.582175in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.582573in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.588083in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.591889in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.593902in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.595498in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.597553in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.605764in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.606572in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.612020in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.626691in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.634407in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.637116in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.644508in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.645659in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.652641in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.655744in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.657320in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.662366in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.663298in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.667718in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.668413in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.673514in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.675484in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.677776in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.681925in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.686145in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.689812in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.710665in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.713057in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.716832in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.719699in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.725502in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.733663in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.736928in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.739807in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.745521in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.746286in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.751711in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.752851in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.760533in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.763836in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.764555in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.773140in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.777325in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.782518in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.786270in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.796494in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.798627in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.806841in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.809303in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.814751in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.822730in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.823603in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.828201in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.832498in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.833610in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.841798in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.844881in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.849549in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.850766in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.854970in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.856554in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.859220in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.870402in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.875128in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.884645in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.895904in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{3.903033in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.904088in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.908249in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{3.908736in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.915243in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.921951in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{3.922264in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.927120in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{3.929172in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.934717in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.942835in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.944523in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.947873in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.953947in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.955508in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{3.961123in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.962688in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.968190in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.978638in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.981466in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.986736in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.994615in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.996949in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.016798in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{4.019661in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.029038in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.034772in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{4.037060in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{4.039950in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.041801in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{4.045448in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{4.053373in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.066754in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.073554in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{4.089941in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.090702in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{4.093643in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.095903in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.098310in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{4.102850in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.104125in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.108167in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.108731in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.111107in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.111873in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{4.115080in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.120118in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{4.131760in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{4.132838in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{4.136598in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.138985in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{4.147865in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.151481in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{4.151756in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{4.153147in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.158834in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.162188in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{4.162571in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.169008in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.169398in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{4.177729in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.178869in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{4.182365in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{4.186488in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.190595in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{4.192195in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{4.203424in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.203837in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{4.210935in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{4.211611in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{4.215626in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.215904in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{4.217894in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.224146in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{4.225324in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{4.229053in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.230189in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{4.234992in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{4.237665in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{4.243492in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.246286in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.251599in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.252213in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.257700in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.264114in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.268032in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{4.273762in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{4.276046in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{4.280276in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.282293in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.285296in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.292680in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.294055in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.296543in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{4.298557in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.301188in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.303201in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.309205in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.315036in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.320368in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.322451in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.323293in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.325673in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{4.326875in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.332563in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{4.334282in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{4.337304in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.341137in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.345333in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.346017in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.352469in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.354456in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.355850in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.360642in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.362844in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.363176in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.368331in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.369154in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.371302in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{4.374300in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.376178in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.383570in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{4.387322in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.395359in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.396429in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.402631in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.407588in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.408140in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.410548in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.418488in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.420806in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.421506in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.424145in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.426865in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.429361in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.437035in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.439778in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{4.440570in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.443456in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.445129in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{4.446965in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.448723in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.451849in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{4.457084in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.457312in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.459449in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.461396in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.464005in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{4.466018in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.466667in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.469260in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.469437in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.474673in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.477455in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.478452in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.482134in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.482806in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.485878in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.488019in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.490839in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.491987in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.492474in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.498903in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.502195in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.503463in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.506847in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.509286in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.514100in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.514873in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.515796in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.520135in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{4.522921in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.526368in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.529799in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{4.531090in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.536344in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.538230in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{4.540861in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.543010in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{4.544142in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.545803in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.548690in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.551962in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.553728in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.555050in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.556027in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.558786in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.560351in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.560803in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.570436in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.570571in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.573071in}}%
\pgfpathlineto{\pgfqpoint{3.903935in}{4.575980in}}%
\pgfpathlineto{\pgfqpoint{3.914482in}{4.576371in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.578082in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.579276in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{4.582900in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.584844in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.589407in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.591127in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.595226in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.596517in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.596602in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.599198in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{4.600246in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.601837in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.602854in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.603692in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.608132in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.609036in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{4.615782in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.615883in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.618120in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.619012in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.621590in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.621679in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.623823in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.625956in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.627621in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.630407in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.631570in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.633556in}}%
\pgfpathlineto{\pgfqpoint{4.301209in}{4.634371in}}%
\pgfpathlineto{\pgfqpoint{4.325819in}{4.635759in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.636779in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.637652in}}%
\pgfpathlineto{\pgfqpoint{4.353944in}{4.639263in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.639472in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.640890in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.642215in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{4.644367in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.645963in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.647567in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{4.649375in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{4.652613in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.652810in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.654638in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.656631in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.659035in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.659885in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.668045in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.669123in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.670611in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.671643in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.672292in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.673304in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.674583in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.674645in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{4.680383in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.680850in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{4.682999in}}%
\pgfpathlineto{\pgfqpoint{4.652778in}{4.683667in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.683822in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.685989in}}%
\pgfpathlineto{\pgfqpoint{4.687935in}{4.688957in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.691441in}}%
\pgfpathlineto{\pgfqpoint{4.744187in}{4.693257in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.694841in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.694868in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.698717in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.702152in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.702867in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{4.707368in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{4.709698in}}%
\pgfpathlineto{\pgfqpoint{4.895361in}{4.710285in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.711286in}}%
\pgfpathlineto{\pgfqpoint{4.916456in}{4.713829in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{4.715845in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.720096in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{4.720285in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{4.725312in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.726587in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.730586in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.732043in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.732785in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.732970in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.735223in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.736614in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{4.736649in}}%
\pgfpathlineto{\pgfqpoint{5.123882in}{4.738329in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.739048in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.740443in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.742472in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{4.744751in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.746231in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.749639in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{4.750675in}}%
\pgfpathlineto{\pgfqpoint{5.306698in}{4.751799in}}%
\pgfpathlineto{\pgfqpoint{5.320761in}{4.752386in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.754233in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.755207in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.758901in}}%
\pgfpathlineto{\pgfqpoint{5.387559in}{4.760558in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.761316in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.761424in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{4.765527in}}%
\pgfpathlineto{\pgfqpoint{5.482483in}{4.767861in}}%
\pgfpathlineto{\pgfqpoint{5.489514in}{4.768912in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.770249in}}%
\pgfpathlineto{\pgfqpoint{5.545765in}{4.771030in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{4.772343in}}%
\pgfpathlineto{\pgfqpoint{5.563344in}{4.776188in}}%
\pgfpathlineto{\pgfqpoint{5.633658in}{4.777992in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{4.778734in}}%
\pgfpathlineto{\pgfqpoint{5.651236in}{4.779051in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{4.782830in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.783549in}}%
\pgfpathlineto{\pgfqpoint{5.700456in}{4.787753in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{4.788278in}}%
\pgfpathlineto{\pgfqpoint{5.742644in}{4.789712in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.790662in}}%
\pgfpathlineto{\pgfqpoint{5.756707in}{4.791466in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.793680in}}%
\pgfpathlineto{\pgfqpoint{5.827021in}{4.797520in}}%
\pgfpathlineto{\pgfqpoint{5.830537in}{4.798919in}}%
\pgfpathlineto{\pgfqpoint{5.844599in}{4.799665in}}%
\pgfpathlineto{\pgfqpoint{5.851631in}{4.800693in}}%
\pgfpathlineto{\pgfqpoint{5.879756in}{4.801833in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.803494in}}%
\pgfpathlineto{\pgfqpoint{5.932492in}{4.804777in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.806145in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{4.806597in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.808308in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.811508in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.815047in}}%
\pgfpathlineto{\pgfqpoint{6.196169in}{4.817041in}}%
\pgfpathlineto{\pgfqpoint{6.199685in}{4.818838in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{4.819881in}}%
\pgfpathlineto{\pgfqpoint{6.252420in}{4.820715in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{4.821681in}}%
\pgfpathlineto{\pgfqpoint{6.291093in}{4.823358in}}%
\pgfpathlineto{\pgfqpoint{6.301640in}{4.823524in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.824800in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.827466in}}%
\pgfpathlineto{\pgfqpoint{6.421174in}{4.829239in}}%
\pgfpathlineto{\pgfqpoint{6.431721in}{4.829826in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.830070in}}%
\pgfpathlineto{\pgfqpoint{6.449299in}{4.831310in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.832218in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.833447in}}%
\pgfpathlineto{\pgfqpoint{6.509066in}{4.833509in}}%
\pgfpathlineto{\pgfqpoint{6.516097in}{4.835035in}}%
\pgfpathlineto{\pgfqpoint{6.526644in}{4.836306in}}%
\pgfpathlineto{\pgfqpoint{6.551254in}{4.836754in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{4.839525in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{4.840290in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{4.841368in}}%
\pgfpathlineto{\pgfqpoint{6.607505in}{4.841870in}}%
\pgfpathlineto{\pgfqpoint{6.720008in}{4.846314in}}%
\pgfpathlineto{\pgfqpoint{6.727039in}{4.847272in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{4.847500in}}%
\pgfpathlineto{\pgfqpoint{6.748133in}{4.848543in}}%
\pgfpathlineto{\pgfqpoint{6.762196in}{4.849494in}}%
\pgfpathlineto{\pgfqpoint{6.765712in}{4.850780in}}%
\pgfpathlineto{\pgfqpoint{6.959075in}{4.854934in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{4.855861in}}%
\pgfpathlineto{\pgfqpoint{7.004779in}{4.857171in}}%
\pgfpathlineto{\pgfqpoint{7.008295in}{4.857295in}}%
\pgfpathlineto{\pgfqpoint{7.011810in}{4.860494in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.860568in}}%
\pgfpathlineto{\pgfqpoint{7.029389in}{4.862121in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.865158in}}%
\pgfpathlineto{\pgfqpoint{7.152438in}{4.869841in}}%
\pgfpathlineto{\pgfqpoint{7.166501in}{4.870865in}}%
\pgfpathlineto{\pgfqpoint{7.170017in}{4.876290in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{4.880142in}}%
\pgfpathlineto{\pgfqpoint{7.419631in}{4.881514in}}%
\pgfpathlineto{\pgfqpoint{7.430178in}{4.882225in}}%
\pgfpathlineto{\pgfqpoint{7.461819in}{4.883013in}}%
\pgfpathlineto{\pgfqpoint{7.535649in}{4.883809in}}%
\pgfpathlineto{\pgfqpoint{7.542680in}{4.884732in}}%
\pgfpathlineto{\pgfqpoint{7.620026in}{4.885803in}}%
\pgfpathlineto{\pgfqpoint{7.623541in}{4.887793in}}%
\pgfpathlineto{\pgfqpoint{7.683308in}{4.888998in}}%
\pgfpathlineto{\pgfqpoint{7.693855in}{4.889593in}}%
\pgfpathlineto{\pgfqpoint{7.725497in}{4.890316in}}%
\pgfpathlineto{\pgfqpoint{7.729012in}{4.892074in}}%
\pgfpathlineto{\pgfqpoint{7.816905in}{4.893867in}}%
\pgfpathlineto{\pgfqpoint{7.823936in}{4.895466in}}%
\pgfpathlineto{\pgfqpoint{7.866125in}{4.896177in}}%
\pgfpathlineto{\pgfqpoint{7.911829in}{4.897325in}}%
\pgfpathlineto{\pgfqpoint{7.918860in}{4.897939in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.898662in}}%
\pgfpathlineto{\pgfqpoint{7.968080in}{4.899605in}}%
\pgfpathlineto{\pgfqpoint{7.996205in}{4.900640in}}%
\pgfpathlineto{\pgfqpoint{8.006752in}{4.901169in}}%
\pgfpathlineto{\pgfqpoint{8.045425in}{4.902363in}}%
\pgfpathlineto{\pgfqpoint{8.119255in}{4.903963in}}%
\pgfpathlineto{\pgfqpoint{8.143864in}{4.904887in}}%
\pgfpathlineto{\pgfqpoint{8.147380in}{4.907765in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.908121in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.908121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.127355in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.188265in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.244318in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.630233in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.778255in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.944553in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.987044in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.053746in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.185397in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.204326in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.240929in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.303512in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.434510in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.490386in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.515837in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.522649in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.562212in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.573606in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.579147in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.590406in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.637894in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.653226in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.676811in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.701327in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.712691in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.718270in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.738838in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.749255in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.753810in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.762187in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.765557in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.772817in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.789609in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.794953in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.804501in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.813372in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.826610in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.833353in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.837587in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.840041in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.846853in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.849990in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.851474in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.858402in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.870245in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.873328in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.881242in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.898030in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.903219in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.920039in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.925692in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.936851in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.944934in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.946924in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.950359in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.960838in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.965818in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.971375in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.972685in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.986278in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.987132in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.997692in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.008004in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.021648in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.031895in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.037281in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.040770in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.047308in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.050287in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.051087in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.054557in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.058625in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.072899in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.082326in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.083675in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.090425in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.093018in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.099366in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.106599in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.113214in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.117183in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.121182in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.133801in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.164303in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.169345in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.177629in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.181903in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.189719in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.193054in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.199731in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.218080in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.225090in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.229738in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.234340in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.235893in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.241642in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.244112in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.247732in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.263377in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.270687in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.274509in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.275981in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.282526in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.287507in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.298739in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.303403in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.307305in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.308360in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.316440in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.317224in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.322819in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.324875in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.331671in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.337394in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.338491in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.350411in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.351505in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.356292in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.356929in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.363896in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.366319in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.368297in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.375924in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.380909in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.381334in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.391705in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.397724in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.399815in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.403911in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.406542in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.412570in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.413358in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.417933in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.421700in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.426348in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.437059in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.438234in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.443245in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.449226in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.453276in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.461911in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.464612in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.467680in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.473349in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.476691in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.479566in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.483561in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.490137in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.492610in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.500852in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.502610in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.506435in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.508804in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.510635in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.514812in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.516381in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.521435in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.522621in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.527316in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.531218in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.533703in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.542149in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.543374in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.552925in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.554672in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.557632in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.558122in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.562964in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.564622in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.568594in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.575753in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.578748in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.582751in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.584521in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.587005in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.587867in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.591344in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.592693in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.597391in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.603458in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.606008in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.611208in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.620501in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.623326in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.623685in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.626386in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.628028in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.631834in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.633805in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.642154in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.649677in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.654507in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.658228in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.658491in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.660964in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.663541in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.671420in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.674306in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.683745in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.687872in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.695975in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.700511in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.702014in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.706140in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.708358in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.712373in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.713946in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.717574in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.727210in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.747059in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.752376in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.755108in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.756866in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.758469in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.762271in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.770637in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.775664in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.781073in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.792050in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.796706in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.797935in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.803773in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.815048in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.820040in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.825670in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.835009in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.836589in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.842242in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.850592in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{3.857257in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{3.860658in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{3.872269in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.876840in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.879050in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.884695in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.893474in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.896352in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.899181in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.899378in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.908709in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.910220in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.913527in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.922488in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.925911in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.926313in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{3.927998in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{3.929354in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.932947in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.933496in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{3.945401in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{3.946034in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.952970in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{3.954921in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{3.959585in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.964751in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.967618in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.968503in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.972741in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.975570in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.979882in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{3.980210in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.986586in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.990604in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.993510in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.997235in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{4.002242in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.004356in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{4.008208in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.008533in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.014394in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.015206in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.020754in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.022690in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.025310in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.029193in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{4.029827in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{4.032609in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.038965in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.054737in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.056321in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.059780in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.062295in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.068512in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.076603in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.078148in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{4.082971in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{4.085177in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.093160in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.094508in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.096170in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.099585in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.104168in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.108024in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.108685in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.117811in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{4.120694in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.121080in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.130864in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.135095in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.135798in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.145968in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.152725in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.159136in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{4.165125in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{4.165484in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.167118in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.168436in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.174448in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{4.176933in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{4.183509in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.193370in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{4.194100in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.198555in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.200970in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.201217in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.203076in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.203250in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.205653in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.210444in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.212280in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.213574in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.217562in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.223740in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.225614in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.230177in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.230838in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.235301in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.240799in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.244338in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{4.250598in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.257723in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.264164in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.265899in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.267626in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.268260in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.273163in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{4.275431in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.276227in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{4.281772in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{4.292355in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.293356in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.296907in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.297498in}}%
\pgfpathlineto{\pgfqpoint{3.359002in}{4.300307in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{4.300867in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{4.304256in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.305438in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{4.310365in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.314143in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.317266in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.319468in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.323343in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.325210in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.326176in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.329549in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.330275in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.334004in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.338401in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.344266in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.347701in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.348532in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.352991in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.355487in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.355862in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.358377in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.359111in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.360615in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.364386in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.364652in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.367202in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.368250in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.369776in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.370058in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{4.375792in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.378048in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.386298in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.387260in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.389613in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.391479in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.394339in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.396332in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.401375in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.404713in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.407372in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.414952in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.421869in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.424659in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.424999in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.430849in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.434890in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.439156in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.440446in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.444847in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.447456in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.448665in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.453336in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.460848in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.463197in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.464673in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.470797in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.475542in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.478873in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.485175in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.486299in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.489286in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.489456in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.493482in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.495248in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.497903in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.498714in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.502361in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.508752in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.514610in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.515170in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.518818in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.519629in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{4.521055in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.523014in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.525537in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.525869in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.529100in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.529706in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.531310in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.535916in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.536994in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.542233in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{4.544169in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{4.547561in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.549493in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.550935in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.552109in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.555351in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.556696in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.563048in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{4.564817in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.566178in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{4.568071in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.569574in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.574543in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{4.577282in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.577816in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.581811in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.583302in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.584404in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.586208in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.587711in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.588882in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.596436in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.599048in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.600535in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{4.602769in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.604565in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{4.606165in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.607108in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.608970in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.610060in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.612691in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.614809in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{4.615786in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.617911in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.620485in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.622332in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.622668in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.630670in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.632953in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.634433in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.640716in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.643591in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.648166in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.649939in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.650449in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{4.656407in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.657736in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{4.663382in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.666600in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{4.668211in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.668528in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.672995in}}%
\pgfpathlineto{\pgfqpoint{4.631684in}{4.674664in}}%
\pgfpathlineto{\pgfqpoint{4.638716in}{4.675846in}}%
\pgfpathlineto{\pgfqpoint{4.642231in}{4.678358in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.680433in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.682933in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.685873in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.688199in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.690734in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.691298in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.696735in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{4.698083in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{4.700595in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{4.701329in}}%
\pgfpathlineto{\pgfqpoint{4.818016in}{4.707291in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.708601in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.711962in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.715250in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.716641in}}%
\pgfpathlineto{\pgfqpoint{4.930518in}{4.719118in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{4.721437in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.724238in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.730022in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.732209in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.732271in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.735447in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{4.736981in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.739319in}}%
\pgfpathlineto{\pgfqpoint{5.078178in}{4.740818in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.744836in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.745740in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.748932in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.749125in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.751270in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.752305in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{4.754005in}}%
\pgfpathlineto{\pgfqpoint{5.194196in}{4.756903in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{4.759500in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.759735in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.761826in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.762993in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.767027in}}%
\pgfpathlineto{\pgfqpoint{5.271541in}{4.768213in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.769032in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.769078in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.771764in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.771822in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{4.776400in}}%
\pgfpathlineto{\pgfqpoint{5.355918in}{4.778483in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{4.781014in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.785473in}}%
\pgfpathlineto{\pgfqpoint{5.426232in}{4.786825in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{4.786914in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{4.789549in}}%
\pgfpathlineto{\pgfqpoint{5.440294in}{4.790376in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.790419in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.794406in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.794630in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.795921in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.796311in}}%
\pgfpathlineto{\pgfqpoint{5.482483in}{4.797548in}}%
\pgfpathlineto{\pgfqpoint{5.524671in}{4.801141in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.803455in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.803989in}}%
\pgfpathlineto{\pgfqpoint{5.563344in}{4.806137in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{4.807157in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.808448in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{4.809390in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.812400in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{4.814383in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.817547in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{4.818756in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.819757in}}%
\pgfpathlineto{\pgfqpoint{5.707487in}{4.821040in}}%
\pgfpathlineto{\pgfqpoint{5.718034in}{4.821639in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.821759in}}%
\pgfpathlineto{\pgfqpoint{5.732097in}{4.823996in}}%
\pgfpathlineto{\pgfqpoint{5.876241in}{4.830692in}}%
\pgfpathlineto{\pgfqpoint{5.879756in}{4.832454in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.833551in}}%
\pgfpathlineto{\pgfqpoint{5.928976in}{4.834996in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.837747in}}%
\pgfpathlineto{\pgfqpoint{5.999290in}{4.839544in}}%
\pgfpathlineto{\pgfqpoint{6.009837in}{4.840240in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.842249in}}%
\pgfpathlineto{\pgfqpoint{6.048510in}{4.844447in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{4.846495in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.847635in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.852310in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.852484in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{4.856982in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.858539in}}%
\pgfpathlineto{\pgfqpoint{6.203200in}{4.861279in}}%
\pgfpathlineto{\pgfqpoint{6.213747in}{4.861499in}}%
\pgfpathlineto{\pgfqpoint{6.217263in}{4.863466in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.865142in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.867758in}}%
\pgfpathlineto{\pgfqpoint{6.277030in}{4.868686in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{4.870266in}}%
\pgfpathlineto{\pgfqpoint{6.340312in}{4.872036in}}%
\pgfpathlineto{\pgfqpoint{6.371954in}{4.872820in}}%
\pgfpathlineto{\pgfqpoint{6.378985in}{4.875142in}}%
\pgfpathlineto{\pgfqpoint{6.428205in}{4.876715in}}%
\pgfpathlineto{\pgfqpoint{6.431721in}{4.877963in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.879280in}}%
\pgfpathlineto{\pgfqpoint{6.459846in}{4.880614in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.881127in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.881154in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.882688in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{4.884466in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{4.886065in}}%
\pgfpathlineto{\pgfqpoint{6.596958in}{4.887395in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{4.889570in}}%
\pgfpathlineto{\pgfqpoint{6.663757in}{4.890965in}}%
\pgfpathlineto{\pgfqpoint{6.681335in}{4.891429in}}%
\pgfpathlineto{\pgfqpoint{6.709461in}{4.892549in}}%
\pgfpathlineto{\pgfqpoint{6.720008in}{4.895335in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{4.896027in}}%
\pgfpathlineto{\pgfqpoint{6.783290in}{4.898793in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.899663in}}%
\pgfpathlineto{\pgfqpoint{6.818447in}{4.901189in}}%
\pgfpathlineto{\pgfqpoint{6.836026in}{4.901436in}}%
\pgfpathlineto{\pgfqpoint{6.839541in}{4.902881in}}%
\pgfpathlineto{\pgfqpoint{6.857120in}{4.904067in}}%
\pgfpathlineto{\pgfqpoint{6.871183in}{4.904438in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{4.906432in}}%
\pgfpathlineto{\pgfqpoint{6.930949in}{4.907688in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{4.908897in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{4.910431in}}%
\pgfpathlineto{\pgfqpoint{7.075093in}{4.914542in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{4.915137in}}%
\pgfpathlineto{\pgfqpoint{7.286035in}{4.919875in}}%
\pgfpathlineto{\pgfqpoint{7.289550in}{4.922494in}}%
\pgfpathlineto{\pgfqpoint{7.342286in}{4.923711in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{4.926072in}}%
\pgfpathlineto{\pgfqpoint{7.447757in}{4.929005in}}%
\pgfpathlineto{\pgfqpoint{7.468851in}{4.930160in}}%
\pgfpathlineto{\pgfqpoint{7.507524in}{4.931640in}}%
\pgfpathlineto{\pgfqpoint{7.511039in}{4.933618in}}%
\pgfpathlineto{\pgfqpoint{7.595416in}{4.935701in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{4.936505in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{4.936632in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.938634in}}%
\pgfpathlineto{\pgfqpoint{7.651667in}{4.940253in}}%
\pgfpathlineto{\pgfqpoint{7.662214in}{4.940863in}}%
\pgfpathlineto{\pgfqpoint{7.697371in}{4.942003in}}%
\pgfpathlineto{\pgfqpoint{7.729012in}{4.942463in}}%
\pgfpathlineto{\pgfqpoint{7.750107in}{4.942903in}}%
\pgfpathlineto{\pgfqpoint{7.753622in}{4.944348in}}%
\pgfpathlineto{\pgfqpoint{7.757138in}{4.948100in}}%
\pgfpathlineto{\pgfqpoint{7.823936in}{4.949283in}}%
\pgfpathlineto{\pgfqpoint{7.837999in}{4.949769in}}%
\pgfpathlineto{\pgfqpoint{7.869640in}{4.950855in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.951408in}}%
\pgfpathlineto{\pgfqpoint{7.904797in}{4.955125in}}%
\pgfpathlineto{\pgfqpoint{7.911829in}{4.955129in}}%
\pgfpathlineto{\pgfqpoint{7.918860in}{4.957111in}}%
\pgfpathlineto{\pgfqpoint{7.982142in}{4.958262in}}%
\pgfpathlineto{\pgfqpoint{7.996205in}{4.960345in}}%
\pgfpathlineto{\pgfqpoint{8.073551in}{4.961709in}}%
\pgfpathlineto{\pgfqpoint{8.112223in}{4.962752in}}%
\pgfpathlineto{\pgfqpoint{8.122770in}{4.963324in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.797637in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.135592in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.188331in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.236954in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.622729in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.872688in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.018210in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.057034in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.178921in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.215187in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.231296in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.300309in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.318013in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.353480in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.369415in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.399530in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.438041in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.486255in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.502213in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.526702in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.535759in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.580623in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.595422in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.633129in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.638203in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.645988in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.666100in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.679921in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.704658in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.712316in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.728301in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.754077in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.757099in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.762006in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.777991in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.783508in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.785290in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.791634in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.794014in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.801012in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.804196in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.811993in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.823735in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.825544in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.831587in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.833758in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.847738in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.854913in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.860411in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.864441in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.869654in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.874051in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.877555in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.883328in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.889943in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.898274in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.901983in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.903919in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.908003in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.912999in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.919100in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.944528in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.973106in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.980436in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.986962in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.994809in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.000524in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.007970in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.009944in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.019148in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{3.020856in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.040480in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.041701in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.047710in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.050395in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.064607in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.089958in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.095514in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.105521in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.106588in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.110096in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.111723in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.118790in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.120189in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.128728in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.146529in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.148418in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.152622in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.159485in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.161579in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.165624in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.169751in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.171609in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.173572in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.183576in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.185875in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.192486in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.194688in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.195380in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.197741in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.204557in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.207435in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.210890in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.219641in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.221550in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.226083in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.229413in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.233401in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.237311in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.242098in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.246673in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.248424in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.252828in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.257743in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.262399in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.263296in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.268516in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.269582in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.276715in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.284899in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.288531in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.292970in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.294002in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.296475in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.303438in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.307638in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.316664in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.319419in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.323630in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.325323in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.329619in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.330887in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.335558in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.336640in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.341296in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.345222in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.348147in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.354430in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.355218in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.360647in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.362961in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.366887in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.369781in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.374777in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.376523in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.379553in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.383216in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.384603in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.388432in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.389085in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.392010in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.394266in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.395236in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.398177in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.400418in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.405016in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.408505in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.410839in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.417407in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.420931in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.428342in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.428813in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.438172in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.440961in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.445022in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.447820in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.449806in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.453890in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.458507in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.468341in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.472645in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.476784in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.481018in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.488951in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.490647in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.496300in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.500434in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.503549in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.512192in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.512556in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.515094in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.515492in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.521265in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.527045in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.528803in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.533166in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.536585in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.536801in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.543304in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.546913in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.548961in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.550781in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.554703in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.556094in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.559660in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.568010in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.568764in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{3.571689in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.571862in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.577032in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.579532in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.583953in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.584432in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.587925in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.588894in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.592685in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.594018in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.595741in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.598237in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{3.600942in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.607012in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.608465in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.609740in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.611479in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.619477in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.620768in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.625366in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.627873in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.630458in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.631942in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.634952in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.636131in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.641188in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{3.641888in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.644979in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.646494in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.651633in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.659356in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.660836in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.665160in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.665388in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{3.667849in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.668108in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{3.676157in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.677362in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.682559in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.682976in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{3.685828in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.690260in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.696496in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.697926in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.700383in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{3.702818in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{3.704000in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.708861in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{3.709081in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.713200in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.716198in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{3.718884in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.722176in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{3.728053in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{3.731032in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.736364in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{3.737871in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.738875in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{3.743868in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.745645in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.747221in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.747863in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.752716in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{3.753048in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.758894in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{3.760648in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.760849in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.765127in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.765374in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{3.768365in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.768577in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{3.771162in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{3.772522in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{3.775211in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{3.777429in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.781517in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{3.784894in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{3.789326in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.802255in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{3.803171in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.804886in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{3.806277in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{3.808851in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{3.810574in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{3.812452in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{3.814136in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{3.816609in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{3.824777in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{3.825995in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{3.833247in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{3.834209in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{3.836528in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{3.836833in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{3.839700in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{3.839986in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.845855in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{3.851825in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{3.853652in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.856929in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{3.857230in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{3.865464in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{3.867076in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{3.869058in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{3.869336in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{3.875410in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{3.879382in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{3.880873in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{3.882450in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{3.886793in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{3.887759in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{3.890417in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{3.891167in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{3.893667in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{3.896654in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{3.903392in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{3.903593in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{3.908999in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{3.913713in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{3.916437in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{3.916754in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{3.919466in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.924578in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{3.925115in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{3.927399in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{3.928249in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{3.934195in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{3.936765in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{3.938152in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{3.939187in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{3.939319in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{3.948403in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{3.948596in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{3.952715in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{3.954960in}}%
\pgfpathlineto{\pgfqpoint{3.619164in}{3.959361in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{3.961161in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{3.968414in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{3.968738in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{3.972065in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{3.972181in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{3.973445in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{3.976018in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{3.976961in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{3.978611in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{3.978912in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{3.980357in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{3.983568in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{3.987324in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{3.991895in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{3.994646in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{3.997725in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.000322in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.001249in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.007285in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.007880in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.011145in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.012721in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.020963in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.023528in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.025572in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{4.028698in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.034220in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.044448in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.046635in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{4.048698in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.049675in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.050174in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.054737in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.055977in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.061522in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.063972in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{4.064405in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.067055in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.070227in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.073844in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.078268in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{4.078898in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.081777in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{4.083608in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.084393in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.089222in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.089640in}}%
\pgfpathlineto{\pgfqpoint{4.128940in}{4.091923in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.092128in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.094415in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.095818in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.100594in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{4.102054in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.105578in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.106946in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.109651in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{4.112294in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.114747in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.118804in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.120045in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.121242in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.122970in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.123329in}}%
\pgfpathlineto{\pgfqpoint{4.294177in}{4.129187in}}%
\pgfpathlineto{\pgfqpoint{4.297693in}{4.129357in}}%
\pgfpathlineto{\pgfqpoint{4.301209in}{4.131772in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.132224in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.133700in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.134391in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{4.137351in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.137529in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.140593in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.140697in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.141984in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.142618in}}%
\pgfpathlineto{\pgfqpoint{4.441837in}{4.155349in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{4.157412in}}%
\pgfpathlineto{\pgfqpoint{4.462931in}{4.158660in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.161241in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.169773in}}%
\pgfpathlineto{\pgfqpoint{4.480509in}{4.170859in}}%
\pgfpathlineto{\pgfqpoint{4.487541in}{4.172161in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.172617in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.174568in}}%
\pgfpathlineto{\pgfqpoint{4.501604in}{4.178880in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.179916in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.184139in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.185116in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{4.185820in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{4.186434in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.191163in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.191380in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.193760in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.196588in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{4.196979in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.198540in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.199973in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.201557in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{4.201673in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{4.205738in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.206449in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{4.211101in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.212937in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.217210in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.219072in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.220166in}}%
\pgfpathlineto{\pgfqpoint{4.694967in}{4.222013in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.227245in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{4.228693in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.231035in}}%
\pgfpathlineto{\pgfqpoint{4.744187in}{4.232805in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.237600in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.238488in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.242955in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.244149in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{4.251865in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.254597in}}%
\pgfpathlineto{\pgfqpoint{4.825048in}{4.258055in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.262305in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{4.263414in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{4.266208in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.266591in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{4.268221in}}%
\pgfpathlineto{\pgfqpoint{4.909424in}{4.269512in}}%
\pgfpathlineto{\pgfqpoint{4.916456in}{4.269786in}}%
\pgfpathlineto{\pgfqpoint{4.919971in}{4.273735in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{4.274940in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.279484in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{4.279639in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{4.282239in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.282649in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.285180in}}%
\pgfpathlineto{\pgfqpoint{4.986770in}{4.285972in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.289225in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.289758in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.291505in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{4.291621in}}%
\pgfpathlineto{\pgfqpoint{5.011379in}{4.293731in}}%
\pgfpathlineto{\pgfqpoint{5.025442in}{4.294662in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.295075in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.299685in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.300933in}}%
\pgfpathlineto{\pgfqpoint{5.050052in}{4.302185in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.303131in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{4.305361in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.305697in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{4.308166in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.309132in}}%
\pgfpathlineto{\pgfqpoint{5.102788in}{4.313981in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.318100in}}%
\pgfpathlineto{\pgfqpoint{5.144976in}{4.319499in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.322184in}}%
\pgfpathlineto{\pgfqpoint{5.190680in}{4.326527in}}%
\pgfpathlineto{\pgfqpoint{5.194196in}{4.329437in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.330577in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{4.331844in}}%
\pgfpathlineto{\pgfqpoint{5.222321in}{4.333544in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.335163in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.337489in}}%
\pgfpathlineto{\pgfqpoint{5.275057in}{4.338401in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.338950in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.342122in}}%
\pgfpathlineto{\pgfqpoint{5.310214in}{4.342644in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.342709in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.344444in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.345225in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.346712in}}%
\pgfpathlineto{\pgfqpoint{5.373496in}{4.348072in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{4.352276in}}%
\pgfpathlineto{\pgfqpoint{5.436779in}{4.353173in}}%
\pgfpathlineto{\pgfqpoint{5.440294in}{4.355051in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.355889in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.358447in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.358725in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{4.363342in}}%
\pgfpathlineto{\pgfqpoint{5.485998in}{4.363594in}}%
\pgfpathlineto{\pgfqpoint{5.493030in}{4.370205in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{4.370352in}}%
\pgfpathlineto{\pgfqpoint{5.503577in}{4.372763in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.372971in}}%
\pgfpathlineto{\pgfqpoint{5.514124in}{4.376603in}}%
\pgfpathlineto{\pgfqpoint{5.563344in}{4.378373in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.378953in}}%
\pgfpathlineto{\pgfqpoint{5.584438in}{4.382824in}}%
\pgfpathlineto{\pgfqpoint{5.609048in}{4.384273in}}%
\pgfpathlineto{\pgfqpoint{5.612563in}{4.386224in}}%
\pgfpathlineto{\pgfqpoint{5.626626in}{4.387148in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{4.387990in}}%
\pgfpathlineto{\pgfqpoint{5.647720in}{4.388068in}}%
\pgfpathlineto{\pgfqpoint{5.651236in}{4.389497in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{4.390417in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.392020in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{4.393241in}}%
\pgfpathlineto{\pgfqpoint{5.693424in}{4.395436in}}%
\pgfpathlineto{\pgfqpoint{5.721550in}{4.396506in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{4.398624in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{4.401780in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.404118in}}%
\pgfpathlineto{\pgfqpoint{5.781317in}{4.408079in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{4.408994in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.415115in}}%
\pgfpathlineto{\pgfqpoint{5.837568in}{4.415362in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{4.416958in}}%
\pgfpathlineto{\pgfqpoint{5.897335in}{4.419268in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.421475in}}%
\pgfpathlineto{\pgfqpoint{5.928976in}{4.421869in}}%
\pgfpathlineto{\pgfqpoint{5.932492in}{4.424458in}}%
\pgfpathlineto{\pgfqpoint{5.936007in}{4.424782in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.427553in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.427904in}}%
\pgfpathlineto{\pgfqpoint{5.950070in}{4.430408in}}%
\pgfpathlineto{\pgfqpoint{5.971164in}{4.431158in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.432081in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.433866in}}%
\pgfpathlineto{\pgfqpoint{5.992259in}{4.440698in}}%
\pgfpathlineto{\pgfqpoint{6.030931in}{4.442950in}}%
\pgfpathlineto{\pgfqpoint{6.055541in}{4.443646in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{4.445010in}}%
\pgfpathlineto{\pgfqpoint{6.076635in}{4.445485in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.446876in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.446942in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.448255in}}%
\pgfpathlineto{\pgfqpoint{6.101245in}{4.448437in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{4.453128in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.455639in}}%
\pgfpathlineto{\pgfqpoint{6.157496in}{4.457691in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.458560in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.462235in}}%
\pgfpathlineto{\pgfqpoint{6.333281in}{4.466783in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{4.468247in}}%
\pgfpathlineto{\pgfqpoint{6.368438in}{4.469503in}}%
\pgfpathlineto{\pgfqpoint{6.371954in}{4.471052in}}%
\pgfpathlineto{\pgfqpoint{6.396564in}{4.472042in}}%
\pgfpathlineto{\pgfqpoint{6.400079in}{4.473742in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.474773in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{4.475426in}}%
\pgfpathlineto{\pgfqpoint{6.470393in}{4.476504in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.476755in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.479190in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.480523in}}%
\pgfpathlineto{\pgfqpoint{6.530160in}{4.480716in}}%
\pgfpathlineto{\pgfqpoint{6.533676in}{4.482389in}}%
\pgfpathlineto{\pgfqpoint{6.572348in}{4.483664in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.485287in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{4.488502in}}%
\pgfpathlineto{\pgfqpoint{6.656725in}{4.490225in}}%
\pgfpathlineto{\pgfqpoint{6.730555in}{4.493876in}}%
\pgfpathlineto{\pgfqpoint{6.734070in}{4.497632in}}%
\pgfpathlineto{\pgfqpoint{6.793837in}{4.498903in}}%
\pgfpathlineto{\pgfqpoint{6.797353in}{4.502740in}}%
\pgfpathlineto{\pgfqpoint{6.850088in}{4.503768in}}%
\pgfpathlineto{\pgfqpoint{6.906340in}{4.504811in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.507222in}}%
\pgfpathlineto{\pgfqpoint{6.913371in}{4.507338in}}%
\pgfpathlineto{\pgfqpoint{6.920402in}{4.511082in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{4.512562in}}%
\pgfpathlineto{\pgfqpoint{6.976653in}{4.513957in}}%
\pgfpathlineto{\pgfqpoint{6.990716in}{4.514421in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{4.515897in}}%
\pgfpathlineto{\pgfqpoint{7.155954in}{4.517056in}}%
\pgfpathlineto{\pgfqpoint{7.159470in}{4.521117in}}%
\pgfpathlineto{\pgfqpoint{7.166501in}{4.522222in}}%
\pgfpathlineto{\pgfqpoint{7.219236in}{4.525336in}}%
\pgfpathlineto{\pgfqpoint{7.222752in}{4.527801in}}%
\pgfpathlineto{\pgfqpoint{7.226268in}{4.527855in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.531654in}}%
\pgfpathlineto{\pgfqpoint{7.268456in}{4.532086in}}%
\pgfpathlineto{\pgfqpoint{7.271972in}{4.534358in}}%
\pgfpathlineto{\pgfqpoint{7.289550in}{4.534714in}}%
\pgfpathlineto{\pgfqpoint{7.296582in}{4.540112in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{4.540166in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{4.541630in}}%
\pgfpathlineto{\pgfqpoint{7.338770in}{4.542465in}}%
\pgfpathlineto{\pgfqpoint{7.342286in}{4.546611in}}%
\pgfpathlineto{\pgfqpoint{7.395021in}{4.547384in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{4.548570in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.549833in}}%
\pgfpathlineto{\pgfqpoint{7.507524in}{4.551309in}}%
\pgfpathlineto{\pgfqpoint{7.623541in}{4.554196in}}%
\pgfpathlineto{\pgfqpoint{7.634089in}{4.554837in}}%
\pgfpathlineto{\pgfqpoint{7.658698in}{4.555567in}}%
\pgfpathlineto{\pgfqpoint{7.662214in}{4.557329in}}%
\pgfpathlineto{\pgfqpoint{7.690340in}{4.558373in}}%
\pgfpathlineto{\pgfqpoint{7.700887in}{4.559022in}}%
\pgfpathlineto{\pgfqpoint{7.721981in}{4.560192in}}%
\pgfpathlineto{\pgfqpoint{7.802842in}{4.562159in}}%
\pgfpathlineto{\pgfqpoint{7.806358in}{4.568025in}}%
\pgfpathlineto{\pgfqpoint{7.855577in}{4.569775in}}%
\pgfpathlineto{\pgfqpoint{7.862609in}{4.570984in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.571425in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.575061in}}%
\pgfpathlineto{\pgfqpoint{7.897766in}{4.575246in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.580165in}}%
\pgfpathlineto{\pgfqpoint{7.922376in}{4.580748in}}%
\pgfpathlineto{\pgfqpoint{7.925891in}{4.580779in}}%
\pgfpathlineto{\pgfqpoint{7.932923in}{4.582097in}}%
\pgfpathlineto{\pgfqpoint{7.950501in}{4.582275in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{4.587468in}}%
\pgfpathlineto{\pgfqpoint{7.961048in}{4.588283in}}%
\pgfpathlineto{\pgfqpoint{8.003237in}{4.588716in}}%
\pgfpathlineto{\pgfqpoint{8.006752in}{4.592004in}}%
\pgfpathlineto{\pgfqpoint{8.048941in}{4.593105in}}%
\pgfpathlineto{\pgfqpoint{8.052456in}{4.593244in}}%
\pgfpathlineto{\pgfqpoint{8.055972in}{4.598093in}}%
\pgfpathlineto{\pgfqpoint{8.098160in}{4.599708in}}%
\pgfpathlineto{\pgfqpoint{8.105192in}{4.601250in}}%
\pgfpathlineto{\pgfqpoint{8.133317in}{4.601675in}}%
\pgfpathlineto{\pgfqpoint{8.136833in}{4.608858in}}%
\pgfpathlineto{\pgfqpoint{8.171990in}{4.609457in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.609484in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.609484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.797807in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.131497in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.217418in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.242255in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.618888in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.779734in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.887804in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.023844in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.216099in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.371339in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.409306in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.464478in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.529137in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.536915in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.541439in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.561698in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.583092in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.608532in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.622523in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.631623in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.646124in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.652592in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.675814in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.679488in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.693024in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.715960in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.742462in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.751651in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.762469in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.768922in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.773203in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.787735in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.800100in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.805807in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.809949in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.819234in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.822167in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.823407in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.839643in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.850875in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.851656in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.858035in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.862587in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.866323in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.875832in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.880824in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.888143in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.894773in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.900213in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.909494in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.915047in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.925506in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.927261in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.932732in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.934235in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.942225in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.949764in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.957040in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.961441in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.969876in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.975045in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.987707in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.990795in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.001239in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.012483in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.017768in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.021118in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.023290in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.028328in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.044101in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.047849in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.070093in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.073961in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.081333in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.084208in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.094297in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.096468in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.102705in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.104760in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.114146in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.117839in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.120440in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.125795in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.126707in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.129651in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.130896in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.134771in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.136324in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.140857in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.144844in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.151096in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.153503in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.154782in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.159604in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.164531in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.166934in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.168445in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.172861in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.176810in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.180249in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.182111in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.187119in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.188533in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.193560in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.199437in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.201701in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.209329in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.222427in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.228382in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.236283in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.241708in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.245661in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.251874in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.253107in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.256097in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.259088in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.264513in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.264814in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.277418in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.279926in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.286437in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.287909in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.292236in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.294261in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.300331in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.302661in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.303592in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.312182in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.315945in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.319465in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.339252in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.339631in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{3.342212in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.346883in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.349337in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.350087in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.353610in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.363150in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.367126in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.369190in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.382578in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.385658in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.388652in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.391569in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.396844in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{3.398478in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.398621in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.407141in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.409664in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.410765in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.412960in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.416538in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.417994in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.419834in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.422817in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.425162in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.428651in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.430768in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.432024in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.433608in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.436761in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.438570in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.440158in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.444821in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.450583in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.453210in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.456058in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{3.459968in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.463828in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.468639in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.471034in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.478039in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.481173in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.482943in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.488781in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.492888in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.495261in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.497227in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.500349in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{3.500778in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.503815in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.505488in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.509368in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.511423in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.512722in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.515774in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{3.517741in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{3.519283in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.522211in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{3.525457in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{3.528131in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.529707in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{3.534294in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{3.536056in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.536740in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.538227in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{3.538413in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.541755in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.544066in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{3.545576in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.547964in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.549220in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.549699in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.553003in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.554313in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.556040in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.557682in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{3.560673in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.562663in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{3.567303in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.568798in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{3.569223in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{3.574961in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{3.577025in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{3.578787in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{3.583624in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{3.587492in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{3.589544in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{3.592905in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{3.594744in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{3.596421in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{3.599130in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{3.600405in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{3.601514in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{3.604292in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{3.605814in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{3.608894in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{3.609331in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{3.614485in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{3.616753in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{3.619574in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{3.620578in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{3.631614in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{3.632081in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.636900in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.638940in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{3.639183in}}%
\pgfpathlineto{\pgfqpoint{3.359002in}{3.644666in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{3.645381in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.650122in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{3.654380in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{3.656335in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{3.656787in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{3.658093in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{3.660651in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{3.668151in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{3.669267in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{3.669739in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{3.676423in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{3.678761in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{3.679750in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{3.680565in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{3.682092in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{3.687061in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{3.688100in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{3.689897in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{3.692698in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{3.693084in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{3.695484in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{3.700457in}}%
\pgfpathlineto{\pgfqpoint{3.721119in}{3.701005in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{3.701280in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{3.706025in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{3.706531in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{3.707995in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{3.709178in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{3.714042in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{3.715248in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{3.719204in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{3.722790in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{3.723733in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{3.726082in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{3.729822in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{3.730560in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{3.732786in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{3.737538in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{3.740529in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{3.741244in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{3.742558in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{3.744269in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{3.751290in}}%
\pgfpathlineto{\pgfqpoint{4.448868in}{3.752859in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{3.753276in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{3.758040in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{3.760424in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{3.765343in}}%
\pgfpathlineto{\pgfqpoint{4.603559in}{3.766614in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{3.771328in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{3.771595in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{3.776456in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{3.776780in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{3.779272in}}%
\pgfpathlineto{\pgfqpoint{4.649263in}{3.780265in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{3.780791in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{3.782460in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{3.784095in}}%
\pgfpathlineto{\pgfqpoint{4.810985in}{3.785176in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{3.790447in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{3.791764in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{3.795536in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{3.796111in}}%
\pgfpathlineto{\pgfqpoint{4.888330in}{3.798503in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{3.802093in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{3.804519in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{3.805864in}}%
\pgfpathlineto{\pgfqpoint{5.190680in}{3.808827in}}%
\pgfpathlineto{\pgfqpoint{5.222321in}{3.810091in}}%
\pgfpathlineto{\pgfqpoint{5.310214in}{3.813792in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{3.814809in}}%
\pgfpathlineto{\pgfqpoint{5.362949in}{3.816911in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{3.818004in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{3.818530in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{3.820581in}}%
\pgfpathlineto{\pgfqpoint{5.514124in}{3.822903in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{3.824283in}}%
\pgfpathlineto{\pgfqpoint{5.584438in}{3.828978in}}%
\pgfpathlineto{\pgfqpoint{5.675846in}{3.830635in}}%
\pgfpathlineto{\pgfqpoint{5.735613in}{3.831342in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{3.836052in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{3.839051in}}%
\pgfpathlineto{\pgfqpoint{5.907882in}{3.839383in}}%
\pgfpathlineto{\pgfqpoint{5.911398in}{3.842853in}}%
\pgfpathlineto{\pgfqpoint{5.960617in}{3.844081in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{3.847350in}}%
\pgfpathlineto{\pgfqpoint{5.971164in}{3.847489in}}%
\pgfpathlineto{\pgfqpoint{5.974680in}{3.852196in}}%
\pgfpathlineto{\pgfqpoint{6.030931in}{3.853270in}}%
\pgfpathlineto{\pgfqpoint{6.171559in}{3.855376in}}%
\pgfpathlineto{\pgfqpoint{6.199685in}{3.856009in}}%
\pgfpathlineto{\pgfqpoint{6.273514in}{3.857393in}}%
\pgfpathlineto{\pgfqpoint{6.301640in}{3.858192in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{3.860588in}}%
\pgfpathlineto{\pgfqpoint{6.329765in}{3.861129in}}%
\pgfpathlineto{\pgfqpoint{6.368438in}{3.861496in}}%
\pgfpathlineto{\pgfqpoint{6.371954in}{3.863977in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{3.866855in}}%
\pgfpathlineto{\pgfqpoint{6.607505in}{3.871125in}}%
\pgfpathlineto{\pgfqpoint{6.864151in}{3.875027in}}%
\pgfpathlineto{\pgfqpoint{6.867667in}{3.879718in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{3.880665in}}%
\pgfpathlineto{\pgfqpoint{6.948528in}{3.883142in}}%
\pgfpathlineto{\pgfqpoint{7.043452in}{3.884730in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{3.886608in}}%
\pgfpathlineto{\pgfqpoint{7.226268in}{3.888779in}}%
\pgfpathlineto{\pgfqpoint{7.261425in}{3.889826in}}%
\pgfpathlineto{\pgfqpoint{7.380958in}{3.891553in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{3.892496in}}%
\pgfpathlineto{\pgfqpoint{7.634089in}{3.894328in}}%
\pgfpathlineto{\pgfqpoint{7.648151in}{3.894892in}}%
\pgfpathlineto{\pgfqpoint{7.743075in}{3.896124in}}%
\pgfpathlineto{\pgfqpoint{7.816905in}{3.897403in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{3.897732in}}%
\pgfpathlineto{\pgfqpoint{7.894250in}{3.898431in}}%
\pgfpathlineto{\pgfqpoint{8.020815in}{3.899803in}}%
\pgfpathlineto{\pgfqpoint{8.034878in}{3.900062in}}%
\pgfpathlineto{\pgfqpoint{8.038394in}{3.901955in}}%
\pgfpathlineto{\pgfqpoint{8.108708in}{3.902840in}}%
\pgfpathlineto{\pgfqpoint{8.154412in}{3.903442in}}%
\pgfpathlineto{\pgfqpoint{8.157927in}{3.906835in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.907117in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.907117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.797745in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.127807in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.229388in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.251699in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.641449in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.786828in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.947961in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.994296in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.064840in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.145634in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.211200in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.260836in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.289676in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.303914in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.342468in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.397521in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.412014in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.432848in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.466051in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.488226in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.531470in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.555376in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.576775in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.613864in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.634992in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.638535in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.650285in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.656112in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.671811in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.688194in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.698224in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.704666in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.713367in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.721883in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.746821in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.751766in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.764730in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.772512in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.775889in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.778702in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.784903in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.792048in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.793489in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.798883in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.801951in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.814609in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.819358in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.824891in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.829979in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.837672in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.842630in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.845937in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.853750in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.882165in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.883344in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.888583in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.892992in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.903196in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.908834in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.914262in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.917234in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.919799in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.923416in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{2.932411in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.937021in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.941314in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.944938in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.949980in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.959509in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.961406in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.970366in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.985014in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{2.989952in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.992599in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.997104in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.005504in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.009392in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.016783in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.018962in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.022278in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.023379in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.026713in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.039236in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.041640in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.044510in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.046106in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.048027in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.050542in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.055727in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.058919in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.063606in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.065530in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.070399in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.078076in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.078408in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.084985in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.088319in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.093404in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.094440in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.098532in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.100742in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.103431in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.107813in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.110282in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.110544in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.117407in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.118098in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.120328in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.120672in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.126301in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.133233in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.137333in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.143330in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.164237in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.165949in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.168970in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.170176in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.174828in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.176292in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.181169in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.183533in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.189159in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.194611in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.197443in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.202660in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.203869in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.206454in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.208463in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.213301in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.216288in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.219309in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.221952in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.227431in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.233609in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.235854in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.238115in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.238416in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.241561in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.249108in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.252218in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.256828in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.258671in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.260390in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.262650in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.268775in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.275270in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.276823in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.277805in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.280212in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.282237in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.283473in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.283805in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.287240in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.290822in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.294439in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.294968in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.296773in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.298817in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.302626in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.307970in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.309863in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.312970in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{3.314759in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{3.317838in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.318534in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.319910in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.322722in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.325953in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.327116in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.328302in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.332985in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.333333in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.334882in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.338406in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{3.340558in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{3.341725in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{3.347459in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{3.349032in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{3.349302in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.355396in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.357486in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{3.366411in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.370082in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{3.372663in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{3.373498in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.375016in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{3.378370in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{3.381009in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.385820in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{3.389139in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{3.390615in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{3.394301in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.397929in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{3.400143in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{3.401187in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{3.403945in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{3.406322in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{3.414710in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{3.416453in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{3.418099in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{3.420885in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{3.421557in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{3.427855in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{3.430618in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{3.436093in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{3.438261in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{3.441209in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{3.445776in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{3.446815in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{3.447623in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{3.448894in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{3.450498in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{3.451858in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{3.453187in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{3.454497in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{3.456116in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{3.461707in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{3.465130in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{3.467804in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{3.468770in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{3.470033in}}%
\pgfpathlineto{\pgfqpoint{3.773855in}{3.472819in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{3.474110in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{3.477591in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{3.483715in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{3.484828in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{3.486366in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{3.489874in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{3.495183in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{3.497220in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{3.498054in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{3.499233in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{3.499955in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{3.501238in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{3.502606in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{3.505863in}}%
\pgfpathlineto{\pgfqpoint{4.353944in}{3.506570in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{3.507884in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{3.509461in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{3.510763in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{3.511713in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{3.516899in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{3.518247in}}%
\pgfpathlineto{\pgfqpoint{4.642231in}{3.518815in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{3.523089in}}%
\pgfpathlineto{\pgfqpoint{4.670357in}{3.523950in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{3.525484in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{3.526531in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{3.528587in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{3.529027in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{3.531701in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{3.532003in}}%
\pgfpathlineto{\pgfqpoint{4.986770in}{3.535159in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{3.536635in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{3.537864in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{3.538981in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{3.540584in}}%
\pgfpathlineto{\pgfqpoint{5.229353in}{3.541809in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{3.544135in}}%
\pgfpathlineto{\pgfqpoint{5.355918in}{3.544429in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{3.545835in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{3.547331in}}%
\pgfpathlineto{\pgfqpoint{5.489514in}{3.548768in}}%
\pgfpathlineto{\pgfqpoint{5.524671in}{3.550089in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{3.552891in}}%
\pgfpathlineto{\pgfqpoint{5.735613in}{3.554251in}}%
\pgfpathlineto{\pgfqpoint{5.742644in}{3.555425in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{3.558976in}}%
\pgfpathlineto{\pgfqpoint{6.013353in}{3.561782in}}%
\pgfpathlineto{\pgfqpoint{6.055541in}{3.561971in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{3.566650in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{3.567763in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{3.568798in}}%
\pgfpathlineto{\pgfqpoint{6.164528in}{3.570475in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{3.571159in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{3.572299in}}%
\pgfpathlineto{\pgfqpoint{6.533676in}{3.577882in}}%
\pgfpathlineto{\pgfqpoint{6.540707in}{3.578899in}}%
\pgfpathlineto{\pgfqpoint{6.568833in}{3.579227in}}%
\pgfpathlineto{\pgfqpoint{6.572348in}{3.585255in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{3.585691in}}%
\pgfpathlineto{\pgfqpoint{6.596958in}{3.590316in}}%
\pgfpathlineto{\pgfqpoint{6.628600in}{3.590548in}}%
\pgfpathlineto{\pgfqpoint{6.635631in}{3.591719in}}%
\pgfpathlineto{\pgfqpoint{6.688366in}{3.592272in}}%
\pgfpathlineto{\pgfqpoint{6.691882in}{3.598176in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{3.600104in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{3.601784in}}%
\pgfpathlineto{\pgfqpoint{6.976653in}{3.602163in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{3.604311in}}%
\pgfpathlineto{\pgfqpoint{7.092671in}{3.610130in}}%
\pgfpathlineto{\pgfqpoint{7.103219in}{3.610683in}}%
\pgfpathlineto{\pgfqpoint{7.321192in}{3.612538in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{3.613280in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{3.614504in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{3.615103in}}%
\pgfpathlineto{\pgfqpoint{7.553228in}{3.616602in}}%
\pgfpathlineto{\pgfqpoint{7.581353in}{3.617244in}}%
\pgfpathlineto{\pgfqpoint{7.588385in}{3.617283in}}%
\pgfpathlineto{\pgfqpoint{7.591900in}{3.622024in}}%
\pgfpathlineto{\pgfqpoint{7.598932in}{3.622066in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{3.626857in}}%
\pgfpathlineto{\pgfqpoint{7.813389in}{3.628658in}}%
\pgfpathlineto{\pgfqpoint{8.105192in}{3.632216in}}%
\pgfpathlineto{\pgfqpoint{8.129802in}{3.632680in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.633186in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.633186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435038in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{8.391667in}{0.651234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{0.651234in}}{\pgfqpoint{8.430556in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{8.430556in}{2.751232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{2.790121in}}{\pgfqpoint{8.391667in}{2.790121in}}%
\pgfpathlineto{\pgfqpoint{4.435038in}{2.790121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.396149in}{2.790121in}}{\pgfqpoint{4.396149in}{2.751232in}}%
\pgfpathlineto{\pgfqpoint{4.396149in}{0.690123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.396149in}{0.651234in}}{\pgfqpoint{4.435038in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{4.435038in}{0.651234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473927in}{2.630399in}}%
\pgfpathlineto{\pgfqpoint{4.668372in}{2.630399in}}%
\pgfpathlineto{\pgfqpoint{4.862816in}{2.630399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018372in,y=2.562343in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BASELINE (NO FUZZING)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473927in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{4.668372in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{4.862816in}{2.333177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018372in,y=2.265121in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473927in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{4.668372in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{4.862816in}{2.035955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018372in,y=1.967899in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=1, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473927in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{4.668372in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{4.862816in}{1.738733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018372in,y=1.670677in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473927in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{4.668372in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{4.862816in}{1.441511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018372in,y=1.373456in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=3, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473927in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{4.668372in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{4.862816in}{1.144289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018372in,y=1.076234in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473927in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{4.668372in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{4.862816in}{0.847067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018372in,y=0.779012in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=5, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> UL_COV_SRSENB_BETAS_MUTATIONS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.350000in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.350000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.350000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852273in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852273in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733395in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733395in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614517in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614517in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495640in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495640in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376762in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.376762in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257884in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257884in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139007in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.139007in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.020129in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.020129in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.901252in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901252in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375000in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.764012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.715787in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.374181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.325956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.984351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.936126in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.594520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.546295in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.204690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.156464in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.814859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.766634in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{4.425029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.376803in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{5.035198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.986973in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF MUTATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852273in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.869895in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{0.991808in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{0.963503in}}%
\pgfpathlineto{\pgfqpoint{0.880469in}{1.017910in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{0.938152in}}%
\pgfpathlineto{\pgfqpoint{0.887517in}{0.934956in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{0.976046in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{0.916215in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.023334in}}%
\pgfpathlineto{\pgfqpoint{0.901615in}{1.011130in}}%
\pgfpathlineto{\pgfqpoint{0.905140in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{0.908664in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{0.912189in}{0.978249in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{0.956409in}}%
\pgfpathlineto{\pgfqpoint{0.919238in}{0.947644in}}%
\pgfpathlineto{\pgfqpoint{0.922762in}{1.016845in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{1.013673in}}%
\pgfpathlineto{\pgfqpoint{0.929811in}{0.979605in}}%
\pgfpathlineto{\pgfqpoint{0.933336in}{0.997571in}}%
\pgfpathlineto{\pgfqpoint{0.936860in}{1.026675in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.958588in}}%
\pgfpathlineto{\pgfqpoint{0.943909in}{1.017063in}}%
\pgfpathlineto{\pgfqpoint{0.947434in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{0.950958in}{0.970114in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{0.959605in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.031978in}}%
\pgfpathlineto{\pgfqpoint{0.965056in}{1.025658in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{1.005101in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.047741in}}%
\pgfpathlineto{\pgfqpoint{0.979154in}{0.998249in}}%
\pgfpathlineto{\pgfqpoint{0.982679in}{0.904472in}}%
\pgfpathlineto{\pgfqpoint{0.986203in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{0.989728in}{1.050380in}}%
\pgfpathlineto{\pgfqpoint{0.993252in}{1.185368in}}%
\pgfpathlineto{\pgfqpoint{1.000301in}{1.026966in}}%
\pgfpathlineto{\pgfqpoint{1.003826in}{1.037498in}}%
\pgfpathlineto{\pgfqpoint{1.007350in}{1.021542in}}%
\pgfpathlineto{\pgfqpoint{1.010875in}{1.028758in}}%
\pgfpathlineto{\pgfqpoint{1.014399in}{1.007571in}}%
\pgfpathlineto{\pgfqpoint{1.017924in}{1.031736in}}%
\pgfpathlineto{\pgfqpoint{1.021448in}{0.996385in}}%
\pgfpathlineto{\pgfqpoint{1.024973in}{0.983189in}}%
\pgfpathlineto{\pgfqpoint{1.028497in}{1.036239in}}%
\pgfpathlineto{\pgfqpoint{1.032022in}{1.116046in}}%
\pgfpathlineto{\pgfqpoint{1.039071in}{1.005344in}}%
\pgfpathlineto{\pgfqpoint{1.042595in}{1.074762in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{1.007402in}}%
\pgfpathlineto{\pgfqpoint{1.049644in}{0.965029in}}%
\pgfpathlineto{\pgfqpoint{1.053168in}{0.992995in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{0.916603in}}%
\pgfpathlineto{\pgfqpoint{1.060217in}{1.116409in}}%
\pgfpathlineto{\pgfqpoint{1.063742in}{0.959605in}}%
\pgfpathlineto{\pgfqpoint{1.067266in}{1.021421in}}%
\pgfpathlineto{\pgfqpoint{1.070791in}{0.972220in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{0.986046in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{1.103673in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{0.993334in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.026554in}}%
\pgfpathlineto{\pgfqpoint{1.088413in}{1.123794in}}%
\pgfpathlineto{\pgfqpoint{1.091938in}{1.002486in}}%
\pgfpathlineto{\pgfqpoint{1.095462in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{1.098987in}{0.984157in}}%
\pgfpathlineto{\pgfqpoint{1.102511in}{1.039000in}}%
\pgfpathlineto{\pgfqpoint{1.106036in}{0.997232in}}%
\pgfpathlineto{\pgfqpoint{1.109560in}{0.986336in}}%
\pgfpathlineto{\pgfqpoint{1.113085in}{0.980622in}}%
\pgfpathlineto{\pgfqpoint{1.116609in}{0.987305in}}%
\pgfpathlineto{\pgfqpoint{1.120134in}{0.907741in}}%
\pgfpathlineto{\pgfqpoint{1.123658in}{1.040114in}}%
\pgfpathlineto{\pgfqpoint{1.127183in}{1.004084in}}%
\pgfpathlineto{\pgfqpoint{1.130707in}{1.056385in}}%
\pgfpathlineto{\pgfqpoint{1.134232in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.093237in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{1.047087in}}%
\pgfpathlineto{\pgfqpoint{1.144805in}{0.976167in}}%
\pgfpathlineto{\pgfqpoint{1.148330in}{1.099436in}}%
\pgfpathlineto{\pgfqpoint{1.151854in}{0.957014in}}%
\pgfpathlineto{\pgfqpoint{1.155379in}{1.100452in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{0.922898in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{0.978758in}}%
\pgfpathlineto{\pgfqpoint{1.165952in}{0.955658in}}%
\pgfpathlineto{\pgfqpoint{1.169477in}{1.044254in}}%
\pgfpathlineto{\pgfqpoint{1.173001in}{0.958249in}}%
\pgfpathlineto{\pgfqpoint{1.176526in}{1.116506in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.113261in}}%
\pgfpathlineto{\pgfqpoint{1.183575in}{1.072729in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{0.941978in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{0.995876in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{1.129423in}}%
\pgfpathlineto{\pgfqpoint{1.197673in}{0.937813in}}%
\pgfpathlineto{\pgfqpoint{1.201197in}{0.955368in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{0.984835in}}%
\pgfpathlineto{\pgfqpoint{1.208246in}{0.990985in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.028419in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.955707in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{1.084690in}}%
\pgfpathlineto{\pgfqpoint{1.222344in}{1.006893in}}%
\pgfpathlineto{\pgfqpoint{1.225868in}{0.998322in}}%
\pgfpathlineto{\pgfqpoint{1.232917in}{1.074036in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{1.001469in}}%
\pgfpathlineto{\pgfqpoint{1.239966in}{0.971130in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{1.122995in}}%
\pgfpathlineto{\pgfqpoint{1.247015in}{1.117813in}}%
\pgfpathlineto{\pgfqpoint{1.250540in}{1.019387in}}%
\pgfpathlineto{\pgfqpoint{1.254064in}{1.014520in}}%
\pgfpathlineto{\pgfqpoint{1.257589in}{0.938249in}}%
\pgfpathlineto{\pgfqpoint{1.261113in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.264638in}{1.110913in}}%
\pgfpathlineto{\pgfqpoint{1.268162in}{1.035997in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{0.997377in}}%
\pgfpathlineto{\pgfqpoint{1.278736in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{1.282260in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{1.285785in}{1.087910in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{1.075368in}}%
\pgfpathlineto{\pgfqpoint{1.292834in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{1.034472in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{0.957317in}}%
\pgfpathlineto{\pgfqpoint{1.303407in}{1.066578in}}%
\pgfpathlineto{\pgfqpoint{1.310456in}{0.971106in}}%
\pgfpathlineto{\pgfqpoint{1.313981in}{1.008733in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.060767in}}%
\pgfpathlineto{\pgfqpoint{1.321030in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{1.012559in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{1.001469in}}%
\pgfpathlineto{\pgfqpoint{1.335128in}{0.916215in}}%
\pgfpathlineto{\pgfqpoint{1.338652in}{0.972486in}}%
\pgfpathlineto{\pgfqpoint{1.342177in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{1.345701in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{0.987910in}}%
\pgfpathlineto{\pgfqpoint{1.352750in}{1.014593in}}%
\pgfpathlineto{\pgfqpoint{1.356275in}{1.096118in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{1.038007in}}%
\pgfpathlineto{\pgfqpoint{1.363324in}{1.007063in}}%
\pgfpathlineto{\pgfqpoint{1.366848in}{1.033576in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{1.038080in}}%
\pgfpathlineto{\pgfqpoint{1.373897in}{0.995198in}}%
\pgfpathlineto{\pgfqpoint{1.377422in}{1.069266in}}%
\pgfpathlineto{\pgfqpoint{1.380946in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.384471in}{0.987741in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{1.108661in}}%
\pgfpathlineto{\pgfqpoint{1.391519in}{1.113842in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{1.027498in}}%
\pgfpathlineto{\pgfqpoint{1.398568in}{1.005949in}}%
\pgfpathlineto{\pgfqpoint{1.402093in}{0.957232in}}%
\pgfpathlineto{\pgfqpoint{1.405617in}{0.966094in}}%
\pgfpathlineto{\pgfqpoint{1.412666in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{0.935101in}}%
\pgfpathlineto{\pgfqpoint{1.423240in}{1.015029in}}%
\pgfpathlineto{\pgfqpoint{1.426764in}{1.035368in}}%
\pgfpathlineto{\pgfqpoint{1.430289in}{0.993939in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{0.981978in}}%
\pgfpathlineto{\pgfqpoint{1.437338in}{1.041639in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{1.067135in}}%
\pgfpathlineto{\pgfqpoint{1.444387in}{1.062486in}}%
\pgfpathlineto{\pgfqpoint{1.447911in}{0.978709in}}%
\pgfpathlineto{\pgfqpoint{1.451436in}{1.014181in}}%
\pgfpathlineto{\pgfqpoint{1.454960in}{1.103770in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{0.976724in}}%
\pgfpathlineto{\pgfqpoint{1.462009in}{0.974666in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{1.049436in}}%
\pgfpathlineto{\pgfqpoint{1.469058in}{1.069605in}}%
\pgfpathlineto{\pgfqpoint{1.472583in}{1.041130in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{1.037402in}}%
\pgfpathlineto{\pgfqpoint{1.479632in}{0.955150in}}%
\pgfpathlineto{\pgfqpoint{1.486681in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{0.951712in}}%
\pgfpathlineto{\pgfqpoint{1.500779in}{1.109169in}}%
\pgfpathlineto{\pgfqpoint{1.504303in}{1.017063in}}%
\pgfpathlineto{\pgfqpoint{1.507828in}{1.004084in}}%
\pgfpathlineto{\pgfqpoint{1.511352in}{1.024351in}}%
\pgfpathlineto{\pgfqpoint{1.514877in}{1.121469in}}%
\pgfpathlineto{\pgfqpoint{1.525450in}{1.036893in}}%
\pgfpathlineto{\pgfqpoint{1.528975in}{0.938661in}}%
\pgfpathlineto{\pgfqpoint{1.532499in}{1.094859in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{1.154811in}}%
\pgfpathlineto{\pgfqpoint{1.539548in}{1.025029in}}%
\pgfpathlineto{\pgfqpoint{1.543073in}{1.035368in}}%
\pgfpathlineto{\pgfqpoint{1.550122in}{0.983624in}}%
\pgfpathlineto{\pgfqpoint{1.553646in}{1.027910in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{1.049048in}}%
\pgfpathlineto{\pgfqpoint{1.564219in}{1.026215in}}%
\pgfpathlineto{\pgfqpoint{1.567744in}{1.082317in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{0.975150in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{1.094181in}}%
\pgfpathlineto{\pgfqpoint{1.581842in}{1.007305in}}%
\pgfpathlineto{\pgfqpoint{1.585366in}{1.037789in}}%
\pgfpathlineto{\pgfqpoint{1.588891in}{1.091300in}}%
\pgfpathlineto{\pgfqpoint{1.595940in}{0.974520in}}%
\pgfpathlineto{\pgfqpoint{1.599464in}{1.033164in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{0.972486in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.093600in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.991300in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{1.025828in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{0.984472in}}%
\pgfpathlineto{\pgfqpoint{1.620611in}{0.922995in}}%
\pgfpathlineto{\pgfqpoint{1.624136in}{0.984859in}}%
\pgfpathlineto{\pgfqpoint{1.627660in}{0.968709in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.634709in}{0.981300in}}%
\pgfpathlineto{\pgfqpoint{1.638234in}{1.067305in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{1.015368in}}%
\pgfpathlineto{\pgfqpoint{1.645283in}{1.073116in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{1.008080in}}%
\pgfpathlineto{\pgfqpoint{1.652332in}{1.023285in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{1.659381in}{0.972995in}}%
\pgfpathlineto{\pgfqpoint{1.662905in}{0.984714in}}%
\pgfpathlineto{\pgfqpoint{1.666430in}{1.066215in}}%
\pgfpathlineto{\pgfqpoint{1.669954in}{0.939992in}}%
\pgfpathlineto{\pgfqpoint{1.673479in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{1.677003in}{1.024157in}}%
\pgfpathlineto{\pgfqpoint{1.680528in}{0.963867in}}%
\pgfpathlineto{\pgfqpoint{1.684052in}{0.928758in}}%
\pgfpathlineto{\pgfqpoint{1.691101in}{1.069097in}}%
\pgfpathlineto{\pgfqpoint{1.694626in}{0.997232in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{1.080283in}}%
\pgfpathlineto{\pgfqpoint{1.701675in}{0.966143in}}%
\pgfpathlineto{\pgfqpoint{1.705199in}{1.108249in}}%
\pgfpathlineto{\pgfqpoint{1.708724in}{0.930452in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{1.715773in}{0.988709in}}%
\pgfpathlineto{\pgfqpoint{1.719297in}{1.022486in}}%
\pgfpathlineto{\pgfqpoint{1.722821in}{0.977571in}}%
\pgfpathlineto{\pgfqpoint{1.726346in}{0.983745in}}%
\pgfpathlineto{\pgfqpoint{1.729870in}{1.100646in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{1.000816in}}%
\pgfpathlineto{\pgfqpoint{1.736919in}{0.998491in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{0.964181in}}%
\pgfpathlineto{\pgfqpoint{1.743968in}{0.971373in}}%
\pgfpathlineto{\pgfqpoint{1.747493in}{1.090743in}}%
\pgfpathlineto{\pgfqpoint{1.751017in}{1.085440in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{1.061639in}}%
\pgfpathlineto{\pgfqpoint{1.758066in}{0.996215in}}%
\pgfpathlineto{\pgfqpoint{1.761591in}{1.059097in}}%
\pgfpathlineto{\pgfqpoint{1.765115in}{1.056506in}}%
\pgfpathlineto{\pgfqpoint{1.768640in}{1.033600in}}%
\pgfpathlineto{\pgfqpoint{1.772164in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{1.775689in}{1.001978in}}%
\pgfpathlineto{\pgfqpoint{1.779213in}{0.921590in}}%
\pgfpathlineto{\pgfqpoint{1.782738in}{0.890961in}}%
\pgfpathlineto{\pgfqpoint{1.786262in}{1.026724in}}%
\pgfpathlineto{\pgfqpoint{1.789787in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{1.069944in}}%
\pgfpathlineto{\pgfqpoint{1.803885in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{1.008249in}}%
\pgfpathlineto{\pgfqpoint{1.810934in}{1.026724in}}%
\pgfpathlineto{\pgfqpoint{1.814458in}{0.965101in}}%
\pgfpathlineto{\pgfqpoint{1.817983in}{1.040235in}}%
\pgfpathlineto{\pgfqpoint{1.821507in}{0.973915in}}%
\pgfpathlineto{\pgfqpoint{1.825032in}{0.953479in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{1.047910in}}%
\pgfpathlineto{\pgfqpoint{1.832081in}{1.007498in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{1.084351in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{0.906239in}}%
\pgfpathlineto{\pgfqpoint{1.842654in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{1.846179in}{1.037595in}}%
\pgfpathlineto{\pgfqpoint{1.849703in}{0.961760in}}%
\pgfpathlineto{\pgfqpoint{1.853228in}{0.994278in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{0.898443in}}%
\pgfpathlineto{\pgfqpoint{1.860277in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{1.863801in}{1.011009in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{1.043915in}}%
\pgfpathlineto{\pgfqpoint{1.870850in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{1.000791in}}%
\pgfpathlineto{\pgfqpoint{1.877899in}{1.043624in}}%
\pgfpathlineto{\pgfqpoint{1.881424in}{0.986046in}}%
\pgfpathlineto{\pgfqpoint{1.884948in}{1.078588in}}%
\pgfpathlineto{\pgfqpoint{1.888473in}{0.966143in}}%
\pgfpathlineto{\pgfqpoint{1.891997in}{0.906215in}}%
\pgfpathlineto{\pgfqpoint{1.895521in}{1.092438in}}%
\pgfpathlineto{\pgfqpoint{1.899046in}{1.004520in}}%
\pgfpathlineto{\pgfqpoint{1.902570in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{1.909619in}{0.937862in}}%
\pgfpathlineto{\pgfqpoint{1.916668in}{1.122825in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{1.080864in}}%
\pgfpathlineto{\pgfqpoint{1.927242in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{1.930766in}{1.043963in}}%
\pgfpathlineto{\pgfqpoint{1.934291in}{1.013673in}}%
\pgfpathlineto{\pgfqpoint{1.937815in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{1.003600in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{1.004278in}}%
\pgfpathlineto{\pgfqpoint{1.948389in}{1.081469in}}%
\pgfpathlineto{\pgfqpoint{1.951913in}{0.964932in}}%
\pgfpathlineto{\pgfqpoint{1.955438in}{0.968540in}}%
\pgfpathlineto{\pgfqpoint{1.958962in}{0.943673in}}%
\pgfpathlineto{\pgfqpoint{1.962487in}{0.960791in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{1.009290in}}%
\pgfpathlineto{\pgfqpoint{1.969536in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{1.973060in}{1.015029in}}%
\pgfpathlineto{\pgfqpoint{1.976585in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{1.980109in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{1.983634in}{0.967741in}}%
\pgfpathlineto{\pgfqpoint{1.987158in}{0.959363in}}%
\pgfpathlineto{\pgfqpoint{1.990683in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{1.994207in}{0.947329in}}%
\pgfpathlineto{\pgfqpoint{1.997732in}{0.938031in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{1.054641in}}%
\pgfpathlineto{\pgfqpoint{2.004781in}{1.120670in}}%
\pgfpathlineto{\pgfqpoint{2.008305in}{1.042486in}}%
\pgfpathlineto{\pgfqpoint{2.011830in}{0.999048in}}%
\pgfpathlineto{\pgfqpoint{2.015354in}{1.049290in}}%
\pgfpathlineto{\pgfqpoint{2.018879in}{1.012486in}}%
\pgfpathlineto{\pgfqpoint{2.022403in}{1.024859in}}%
\pgfpathlineto{\pgfqpoint{2.025928in}{0.970864in}}%
\pgfpathlineto{\pgfqpoint{2.029452in}{1.065029in}}%
\pgfpathlineto{\pgfqpoint{2.032977in}{0.954593in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{2.040026in}{1.039339in}}%
\pgfpathlineto{\pgfqpoint{2.043550in}{0.915029in}}%
\pgfpathlineto{\pgfqpoint{2.047075in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{2.050599in}{0.931300in}}%
\pgfpathlineto{\pgfqpoint{2.057648in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{1.017523in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.974181in}}%
\pgfpathlineto{\pgfqpoint{2.068221in}{1.013358in}}%
\pgfpathlineto{\pgfqpoint{2.071746in}{0.948758in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{0.915537in}}%
\pgfpathlineto{\pgfqpoint{2.078795in}{0.983673in}}%
\pgfpathlineto{\pgfqpoint{2.082319in}{1.028419in}}%
\pgfpathlineto{\pgfqpoint{2.085844in}{1.022099in}}%
\pgfpathlineto{\pgfqpoint{2.089368in}{0.942850in}}%
\pgfpathlineto{\pgfqpoint{2.092893in}{0.990937in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{0.988879in}}%
\pgfpathlineto{\pgfqpoint{2.099942in}{1.018055in}}%
\pgfpathlineto{\pgfqpoint{2.103466in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{2.106991in}{1.004520in}}%
\pgfpathlineto{\pgfqpoint{2.110515in}{0.909097in}}%
\pgfpathlineto{\pgfqpoint{2.114040in}{1.165876in}}%
\pgfpathlineto{\pgfqpoint{2.117564in}{1.010065in}}%
\pgfpathlineto{\pgfqpoint{2.121089in}{0.984520in}}%
\pgfpathlineto{\pgfqpoint{2.124613in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{2.128138in}{1.056457in}}%
\pgfpathlineto{\pgfqpoint{2.131662in}{0.984254in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{1.105198in}}%
\pgfpathlineto{\pgfqpoint{2.138711in}{1.013818in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{1.075876in}}%
\pgfpathlineto{\pgfqpoint{2.149285in}{0.980452in}}%
\pgfpathlineto{\pgfqpoint{2.152809in}{1.025150in}}%
\pgfpathlineto{\pgfqpoint{2.156334in}{0.954980in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{1.036699in}}%
\pgfpathlineto{\pgfqpoint{2.163383in}{0.992995in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{1.051300in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{1.016554in}}%
\pgfpathlineto{\pgfqpoint{2.173956in}{1.110622in}}%
\pgfpathlineto{\pgfqpoint{2.177481in}{0.921590in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{1.075876in}}%
\pgfpathlineto{\pgfqpoint{2.184530in}{0.944254in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.042656in}}%
\pgfpathlineto{\pgfqpoint{2.191579in}{1.013164in}}%
\pgfpathlineto{\pgfqpoint{2.195103in}{1.040259in}}%
\pgfpathlineto{\pgfqpoint{2.198628in}{0.996724in}}%
\pgfpathlineto{\pgfqpoint{2.202152in}{1.029726in}}%
\pgfpathlineto{\pgfqpoint{2.205677in}{0.944932in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{1.096554in}}%
\pgfpathlineto{\pgfqpoint{2.212726in}{0.899557in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{0.964351in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{0.963431in}}%
\pgfpathlineto{\pgfqpoint{2.223299in}{0.975900in}}%
\pgfpathlineto{\pgfqpoint{2.226824in}{0.964787in}}%
\pgfpathlineto{\pgfqpoint{2.230348in}{1.051639in}}%
\pgfpathlineto{\pgfqpoint{2.237397in}{0.955489in}}%
\pgfpathlineto{\pgfqpoint{2.240921in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{1.018176in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{0.993915in}}%
\pgfpathlineto{\pgfqpoint{2.251495in}{1.051808in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{1.078419in}}%
\pgfpathlineto{\pgfqpoint{2.258544in}{1.077063in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{0.953503in}}%
\pgfpathlineto{\pgfqpoint{2.265593in}{0.978370in}}%
\pgfpathlineto{\pgfqpoint{2.269117in}{0.919242in}}%
\pgfpathlineto{\pgfqpoint{2.272642in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{1.085707in}}%
\pgfpathlineto{\pgfqpoint{2.279691in}{0.953237in}}%
\pgfpathlineto{\pgfqpoint{2.283215in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{2.286740in}{1.008080in}}%
\pgfpathlineto{\pgfqpoint{2.290264in}{1.022656in}}%
\pgfpathlineto{\pgfqpoint{2.300838in}{0.963528in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{0.991808in}}%
\pgfpathlineto{\pgfqpoint{2.311411in}{1.124351in}}%
\pgfpathlineto{\pgfqpoint{2.314936in}{1.013673in}}%
\pgfpathlineto{\pgfqpoint{2.318460in}{0.996457in}}%
\pgfpathlineto{\pgfqpoint{2.321985in}{1.021869in}}%
\pgfpathlineto{\pgfqpoint{2.325509in}{1.003576in}}%
\pgfpathlineto{\pgfqpoint{2.329034in}{0.975319in}}%
\pgfpathlineto{\pgfqpoint{2.336083in}{1.070622in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{0.968080in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{0.970622in}}%
\pgfpathlineto{\pgfqpoint{2.350181in}{1.051978in}}%
\pgfpathlineto{\pgfqpoint{2.353705in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{2.357230in}{0.983503in}}%
\pgfpathlineto{\pgfqpoint{2.360754in}{0.955344in}}%
\pgfpathlineto{\pgfqpoint{2.364279in}{1.086046in}}%
\pgfpathlineto{\pgfqpoint{2.367803in}{1.002147in}}%
\pgfpathlineto{\pgfqpoint{2.371328in}{1.028830in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.044690in}}%
\pgfpathlineto{\pgfqpoint{2.378377in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{2.381901in}{1.003164in}}%
\pgfpathlineto{\pgfqpoint{2.385426in}{0.977813in}}%
\pgfpathlineto{\pgfqpoint{2.388950in}{0.999097in}}%
\pgfpathlineto{\pgfqpoint{2.392475in}{1.078152in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{1.001130in}}%
\pgfpathlineto{\pgfqpoint{2.399523in}{0.972268in}}%
\pgfpathlineto{\pgfqpoint{2.406572in}{1.121300in}}%
\pgfpathlineto{\pgfqpoint{2.410097in}{1.093503in}}%
\pgfpathlineto{\pgfqpoint{2.413621in}{1.027644in}}%
\pgfpathlineto{\pgfqpoint{2.417146in}{0.992995in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{0.999436in}}%
\pgfpathlineto{\pgfqpoint{2.424195in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{0.990307in}}%
\pgfpathlineto{\pgfqpoint{2.431244in}{0.927063in}}%
\pgfpathlineto{\pgfqpoint{2.434768in}{1.072607in}}%
\pgfpathlineto{\pgfqpoint{2.438293in}{1.047402in}}%
\pgfpathlineto{\pgfqpoint{2.441817in}{0.997692in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.448866in}{0.992147in}}%
\pgfpathlineto{\pgfqpoint{2.452391in}{1.046990in}}%
\pgfpathlineto{\pgfqpoint{2.455915in}{0.989775in}}%
\pgfpathlineto{\pgfqpoint{2.459440in}{0.960041in}}%
\pgfpathlineto{\pgfqpoint{2.462964in}{1.068927in}}%
\pgfpathlineto{\pgfqpoint{2.466489in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{2.470013in}{1.059896in}}%
\pgfpathlineto{\pgfqpoint{2.473538in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{2.477062in}{0.985876in}}%
\pgfpathlineto{\pgfqpoint{2.480587in}{1.079775in}}%
\pgfpathlineto{\pgfqpoint{2.487636in}{0.921760in}}%
\pgfpathlineto{\pgfqpoint{2.491160in}{0.973406in}}%
\pgfpathlineto{\pgfqpoint{2.494685in}{1.044690in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{1.001373in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.014181in}}%
\pgfpathlineto{\pgfqpoint{2.505258in}{1.082656in}}%
\pgfpathlineto{\pgfqpoint{2.508783in}{0.957571in}}%
\pgfpathlineto{\pgfqpoint{2.515832in}{1.058927in}}%
\pgfpathlineto{\pgfqpoint{2.519356in}{0.997402in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{1.048419in}}%
\pgfpathlineto{\pgfqpoint{2.529930in}{1.019266in}}%
\pgfpathlineto{\pgfqpoint{2.533454in}{0.917474in}}%
\pgfpathlineto{\pgfqpoint{2.536979in}{1.042147in}}%
\pgfpathlineto{\pgfqpoint{2.540503in}{0.916385in}}%
\pgfpathlineto{\pgfqpoint{2.544028in}{1.062317in}}%
\pgfpathlineto{\pgfqpoint{2.547552in}{1.127402in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.005707in}}%
\pgfpathlineto{\pgfqpoint{2.554601in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{1.039847in}}%
\pgfpathlineto{\pgfqpoint{2.565174in}{1.004593in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{0.994206in}}%
\pgfpathlineto{\pgfqpoint{2.572223in}{0.956554in}}%
\pgfpathlineto{\pgfqpoint{2.575748in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{2.579272in}{1.044181in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{1.062898in}}%
\pgfpathlineto{\pgfqpoint{2.586321in}{1.060283in}}%
\pgfpathlineto{\pgfqpoint{2.593370in}{1.009629in}}%
\pgfpathlineto{\pgfqpoint{2.596895in}{1.030114in}}%
\pgfpathlineto{\pgfqpoint{2.600419in}{0.947571in}}%
\pgfpathlineto{\pgfqpoint{2.603944in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{2.607468in}{1.046651in}}%
\pgfpathlineto{\pgfqpoint{2.610993in}{1.027741in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{0.973503in}}%
\pgfpathlineto{\pgfqpoint{2.618042in}{0.999775in}}%
\pgfpathlineto{\pgfqpoint{2.621566in}{1.070452in}}%
\pgfpathlineto{\pgfqpoint{2.625091in}{0.966385in}}%
\pgfpathlineto{\pgfqpoint{2.628615in}{0.983867in}}%
\pgfpathlineto{\pgfqpoint{2.632140in}{0.989266in}}%
\pgfpathlineto{\pgfqpoint{2.635664in}{0.959775in}}%
\pgfpathlineto{\pgfqpoint{2.639189in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{2.642713in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.646238in}{1.050791in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{0.964181in}}%
\pgfpathlineto{\pgfqpoint{2.653287in}{1.016845in}}%
\pgfpathlineto{\pgfqpoint{2.656811in}{1.166094in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{1.019775in}}%
\pgfpathlineto{\pgfqpoint{2.663860in}{0.937571in}}%
\pgfpathlineto{\pgfqpoint{2.667385in}{1.074932in}}%
\pgfpathlineto{\pgfqpoint{2.670909in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{2.674434in}{1.024762in}}%
\pgfpathlineto{\pgfqpoint{2.677958in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{2.681483in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{1.047571in}}%
\pgfpathlineto{\pgfqpoint{2.688532in}{1.012729in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.005997in}}%
\pgfpathlineto{\pgfqpoint{2.695581in}{0.987208in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{0.985828in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{1.017232in}}%
\pgfpathlineto{\pgfqpoint{2.713203in}{0.941300in}}%
\pgfpathlineto{\pgfqpoint{2.716728in}{1.118443in}}%
\pgfpathlineto{\pgfqpoint{2.720252in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.993503in}}%
\pgfpathlineto{\pgfqpoint{2.727301in}{1.070622in}}%
\pgfpathlineto{\pgfqpoint{2.730826in}{1.042147in}}%
\pgfpathlineto{\pgfqpoint{2.734350in}{1.225029in}}%
\pgfpathlineto{\pgfqpoint{2.737874in}{0.983455in}}%
\pgfpathlineto{\pgfqpoint{2.741399in}{0.943842in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{0.970888in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.061469in}}%
\pgfpathlineto{\pgfqpoint{2.751972in}{1.046264in}}%
\pgfpathlineto{\pgfqpoint{2.755497in}{1.128080in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{0.923842in}}%
\pgfpathlineto{\pgfqpoint{2.762546in}{1.032995in}}%
\pgfpathlineto{\pgfqpoint{2.766070in}{1.005489in}}%
\pgfpathlineto{\pgfqpoint{2.769595in}{1.027716in}}%
\pgfpathlineto{\pgfqpoint{2.773119in}{1.036167in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{0.963019in}}%
\pgfpathlineto{\pgfqpoint{2.780168in}{1.010840in}}%
\pgfpathlineto{\pgfqpoint{2.783693in}{1.022607in}}%
\pgfpathlineto{\pgfqpoint{2.787217in}{1.138055in}}%
\pgfpathlineto{\pgfqpoint{2.790742in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{2.794266in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{2.797791in}{0.933164in}}%
\pgfpathlineto{\pgfqpoint{2.801315in}{1.105368in}}%
\pgfpathlineto{\pgfqpoint{2.804840in}{1.119799in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{1.070283in}}%
\pgfpathlineto{\pgfqpoint{2.811889in}{1.059193in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.950961in}}%
\pgfpathlineto{\pgfqpoint{2.818938in}{0.901445in}}%
\pgfpathlineto{\pgfqpoint{2.822462in}{0.970888in}}%
\pgfpathlineto{\pgfqpoint{2.825987in}{0.919097in}}%
\pgfpathlineto{\pgfqpoint{2.829511in}{0.991639in}}%
\pgfpathlineto{\pgfqpoint{2.833036in}{1.105707in}}%
\pgfpathlineto{\pgfqpoint{2.836560in}{0.935707in}}%
\pgfpathlineto{\pgfqpoint{2.840085in}{1.084690in}}%
\pgfpathlineto{\pgfqpoint{2.843609in}{0.957232in}}%
\pgfpathlineto{\pgfqpoint{2.850658in}{0.987281in}}%
\pgfpathlineto{\pgfqpoint{2.854183in}{1.040622in}}%
\pgfpathlineto{\pgfqpoint{2.857707in}{1.009944in}}%
\pgfpathlineto{\pgfqpoint{2.861232in}{1.012850in}}%
\pgfpathlineto{\pgfqpoint{2.864756in}{1.050114in}}%
\pgfpathlineto{\pgfqpoint{2.868281in}{0.952511in}}%
\pgfpathlineto{\pgfqpoint{2.871805in}{0.992317in}}%
\pgfpathlineto{\pgfqpoint{2.875330in}{1.081155in}}%
\pgfpathlineto{\pgfqpoint{2.878854in}{0.924423in}}%
\pgfpathlineto{\pgfqpoint{2.882379in}{0.925852in}}%
\pgfpathlineto{\pgfqpoint{2.885903in}{0.974690in}}%
\pgfpathlineto{\pgfqpoint{2.889428in}{0.993503in}}%
\pgfpathlineto{\pgfqpoint{2.892952in}{1.055610in}}%
\pgfpathlineto{\pgfqpoint{2.896477in}{1.147741in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.005876in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{0.974593in}}%
\pgfpathlineto{\pgfqpoint{2.907050in}{0.997571in}}%
\pgfpathlineto{\pgfqpoint{2.914099in}{0.917692in}}%
\pgfpathlineto{\pgfqpoint{2.917623in}{1.099775in}}%
\pgfpathlineto{\pgfqpoint{2.921148in}{0.994472in}}%
\pgfpathlineto{\pgfqpoint{2.924672in}{1.021034in}}%
\pgfpathlineto{\pgfqpoint{2.928197in}{1.027983in}}%
\pgfpathlineto{\pgfqpoint{2.931721in}{0.964641in}}%
\pgfpathlineto{\pgfqpoint{2.935246in}{1.061469in}}%
\pgfpathlineto{\pgfqpoint{2.942295in}{0.904520in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{1.184690in}}%
\pgfpathlineto{\pgfqpoint{2.952868in}{0.995537in}}%
\pgfpathlineto{\pgfqpoint{2.956393in}{1.010791in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{0.898419in}}%
\pgfpathlineto{\pgfqpoint{2.963442in}{0.937305in}}%
\pgfpathlineto{\pgfqpoint{2.966966in}{0.958249in}}%
\pgfpathlineto{\pgfqpoint{2.970491in}{1.103528in}}%
\pgfpathlineto{\pgfqpoint{2.974015in}{1.017184in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{0.994714in}}%
\pgfpathlineto{\pgfqpoint{2.981064in}{1.028588in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{0.917063in}}%
\pgfpathlineto{\pgfqpoint{2.991638in}{1.074181in}}%
\pgfpathlineto{\pgfqpoint{2.995162in}{0.960114in}}%
\pgfpathlineto{\pgfqpoint{2.998687in}{1.032825in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{3.005736in}{1.046433in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{1.054520in}}%
\pgfpathlineto{\pgfqpoint{3.012785in}{1.034593in}}%
\pgfpathlineto{\pgfqpoint{3.016309in}{1.032486in}}%
\pgfpathlineto{\pgfqpoint{3.019834in}{1.077232in}}%
\pgfpathlineto{\pgfqpoint{3.023358in}{0.927862in}}%
\pgfpathlineto{\pgfqpoint{3.030407in}{1.081639in}}%
\pgfpathlineto{\pgfqpoint{3.033932in}{0.978031in}}%
\pgfpathlineto{\pgfqpoint{3.037456in}{0.930283in}}%
\pgfpathlineto{\pgfqpoint{3.040981in}{1.014181in}}%
\pgfpathlineto{\pgfqpoint{3.044505in}{0.997692in}}%
\pgfpathlineto{\pgfqpoint{3.048030in}{1.139581in}}%
\pgfpathlineto{\pgfqpoint{3.051554in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{0.988612in}}%
\pgfpathlineto{\pgfqpoint{3.058603in}{0.963963in}}%
\pgfpathlineto{\pgfqpoint{3.062128in}{1.036917in}}%
\pgfpathlineto{\pgfqpoint{3.065652in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{3.069176in}{0.950283in}}%
\pgfpathlineto{\pgfqpoint{3.072701in}{1.075198in}}%
\pgfpathlineto{\pgfqpoint{3.076225in}{1.013842in}}%
\pgfpathlineto{\pgfqpoint{3.079750in}{1.030452in}}%
\pgfpathlineto{\pgfqpoint{3.083274in}{0.976724in}}%
\pgfpathlineto{\pgfqpoint{3.086799in}{0.950283in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{1.078903in}}%
\pgfpathlineto{\pgfqpoint{3.093848in}{0.998540in}}%
\pgfpathlineto{\pgfqpoint{3.097372in}{0.983503in}}%
\pgfpathlineto{\pgfqpoint{3.100897in}{1.086046in}}%
\pgfpathlineto{\pgfqpoint{3.104421in}{0.986312in}}%
\pgfpathlineto{\pgfqpoint{3.107946in}{1.070114in}}%
\pgfpathlineto{\pgfqpoint{3.111470in}{1.000114in}}%
\pgfpathlineto{\pgfqpoint{3.114995in}{1.060186in}}%
\pgfpathlineto{\pgfqpoint{3.118519in}{0.944641in}}%
\pgfpathlineto{\pgfqpoint{3.122044in}{1.039605in}}%
\pgfpathlineto{\pgfqpoint{3.125568in}{1.011639in}}%
\pgfpathlineto{\pgfqpoint{3.129093in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{3.132617in}{0.970622in}}%
\pgfpathlineto{\pgfqpoint{3.136142in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{3.139666in}{0.960283in}}%
\pgfpathlineto{\pgfqpoint{3.143191in}{0.973842in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{1.090162in}}%
\pgfpathlineto{\pgfqpoint{3.150240in}{1.025634in}}%
\pgfpathlineto{\pgfqpoint{3.153764in}{0.992486in}}%
\pgfpathlineto{\pgfqpoint{3.157289in}{1.094181in}}%
\pgfpathlineto{\pgfqpoint{3.160813in}{1.127305in}}%
\pgfpathlineto{\pgfqpoint{3.164338in}{0.973261in}}%
\pgfpathlineto{\pgfqpoint{3.167862in}{1.025368in}}%
\pgfpathlineto{\pgfqpoint{3.174911in}{0.997184in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.936990in}}%
\pgfpathlineto{\pgfqpoint{3.181960in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{3.185485in}{0.962147in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{1.037910in}}%
\pgfpathlineto{\pgfqpoint{3.192534in}{0.931808in}}%
\pgfpathlineto{\pgfqpoint{3.196058in}{0.926046in}}%
\pgfpathlineto{\pgfqpoint{3.199583in}{1.029605in}}%
\pgfpathlineto{\pgfqpoint{3.203107in}{0.998080in}}%
\pgfpathlineto{\pgfqpoint{3.206632in}{0.994666in}}%
\pgfpathlineto{\pgfqpoint{3.213681in}{1.058612in}}%
\pgfpathlineto{\pgfqpoint{3.217205in}{0.997910in}}%
\pgfpathlineto{\pgfqpoint{3.220730in}{1.115876in}}%
\pgfpathlineto{\pgfqpoint{3.224254in}{1.024520in}}%
\pgfpathlineto{\pgfqpoint{3.227779in}{1.015392in}}%
\pgfpathlineto{\pgfqpoint{3.231303in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{3.234828in}{0.932995in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{1.060404in}}%
\pgfpathlineto{\pgfqpoint{3.241876in}{0.974181in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{1.097571in}}%
\pgfpathlineto{\pgfqpoint{3.248925in}{0.989097in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{0.921639in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{0.911276in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{0.997402in}}%
\pgfpathlineto{\pgfqpoint{3.266548in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{3.270072in}{1.079000in}}%
\pgfpathlineto{\pgfqpoint{3.273597in}{1.067959in}}%
\pgfpathlineto{\pgfqpoint{3.277121in}{1.072438in}}%
\pgfpathlineto{\pgfqpoint{3.280646in}{0.977571in}}%
\pgfpathlineto{\pgfqpoint{3.284170in}{1.108104in}}%
\pgfpathlineto{\pgfqpoint{3.287695in}{0.989775in}}%
\pgfpathlineto{\pgfqpoint{3.291219in}{0.956506in}}%
\pgfpathlineto{\pgfqpoint{3.294744in}{1.081639in}}%
\pgfpathlineto{\pgfqpoint{3.298268in}{1.076288in}}%
\pgfpathlineto{\pgfqpoint{3.301793in}{1.045949in}}%
\pgfpathlineto{\pgfqpoint{3.305317in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.308842in}{1.075537in}}%
\pgfpathlineto{\pgfqpoint{3.312366in}{1.078080in}}%
\pgfpathlineto{\pgfqpoint{3.315891in}{1.118249in}}%
\pgfpathlineto{\pgfqpoint{3.319415in}{1.067910in}}%
\pgfpathlineto{\pgfqpoint{3.322940in}{0.910961in}}%
\pgfpathlineto{\pgfqpoint{3.326464in}{1.061881in}}%
\pgfpathlineto{\pgfqpoint{3.329989in}{0.927741in}}%
\pgfpathlineto{\pgfqpoint{3.333513in}{0.967184in}}%
\pgfpathlineto{\pgfqpoint{3.337038in}{1.034254in}}%
\pgfpathlineto{\pgfqpoint{3.340562in}{0.945997in}}%
\pgfpathlineto{\pgfqpoint{3.347611in}{1.090525in}}%
\pgfpathlineto{\pgfqpoint{3.351136in}{0.991300in}}%
\pgfpathlineto{\pgfqpoint{3.354660in}{1.019847in}}%
\pgfpathlineto{\pgfqpoint{3.358185in}{1.006724in}}%
\pgfpathlineto{\pgfqpoint{3.361709in}{1.033164in}}%
\pgfpathlineto{\pgfqpoint{3.365234in}{1.019266in}}%
\pgfpathlineto{\pgfqpoint{3.368758in}{1.108927in}}%
\pgfpathlineto{\pgfqpoint{3.372283in}{0.979944in}}%
\pgfpathlineto{\pgfqpoint{3.375807in}{1.015029in}}%
\pgfpathlineto{\pgfqpoint{3.379332in}{0.968758in}}%
\pgfpathlineto{\pgfqpoint{3.382856in}{1.065707in}}%
\pgfpathlineto{\pgfqpoint{3.386381in}{0.978080in}}%
\pgfpathlineto{\pgfqpoint{3.389905in}{0.979436in}}%
\pgfpathlineto{\pgfqpoint{3.393430in}{1.034859in}}%
\pgfpathlineto{\pgfqpoint{3.400479in}{1.102317in}}%
\pgfpathlineto{\pgfqpoint{3.404003in}{1.025029in}}%
\pgfpathlineto{\pgfqpoint{3.407527in}{1.135489in}}%
\pgfpathlineto{\pgfqpoint{3.411052in}{0.975876in}}%
\pgfpathlineto{\pgfqpoint{3.414576in}{0.961639in}}%
\pgfpathlineto{\pgfqpoint{3.418101in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{1.028080in}}%
\pgfpathlineto{\pgfqpoint{3.425150in}{1.041978in}}%
\pgfpathlineto{\pgfqpoint{3.428674in}{1.003988in}}%
\pgfpathlineto{\pgfqpoint{3.432199in}{1.010525in}}%
\pgfpathlineto{\pgfqpoint{3.435723in}{1.008758in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{3.442772in}{1.006554in}}%
\pgfpathlineto{\pgfqpoint{3.446297in}{0.988273in}}%
\pgfpathlineto{\pgfqpoint{3.449821in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{3.453346in}{0.961252in}}%
\pgfpathlineto{\pgfqpoint{3.456870in}{1.029290in}}%
\pgfpathlineto{\pgfqpoint{3.460395in}{1.034520in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{0.922607in}}%
\pgfpathlineto{\pgfqpoint{3.467444in}{0.940961in}}%
\pgfpathlineto{\pgfqpoint{3.474493in}{1.023963in}}%
\pgfpathlineto{\pgfqpoint{3.478017in}{0.975368in}}%
\pgfpathlineto{\pgfqpoint{3.481542in}{1.083842in}}%
\pgfpathlineto{\pgfqpoint{3.485066in}{1.051712in}}%
\pgfpathlineto{\pgfqpoint{3.488591in}{0.972147in}}%
\pgfpathlineto{\pgfqpoint{3.492115in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{3.495640in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{3.499164in}{0.942850in}}%
\pgfpathlineto{\pgfqpoint{3.502689in}{0.950791in}}%
\pgfpathlineto{\pgfqpoint{3.506213in}{1.111712in}}%
\pgfpathlineto{\pgfqpoint{3.513262in}{0.961590in}}%
\pgfpathlineto{\pgfqpoint{3.516787in}{1.051300in}}%
\pgfpathlineto{\pgfqpoint{3.520311in}{1.071712in}}%
\pgfpathlineto{\pgfqpoint{3.523836in}{1.071397in}}%
\pgfpathlineto{\pgfqpoint{3.527360in}{1.138588in}}%
\pgfpathlineto{\pgfqpoint{3.530885in}{0.982607in}}%
\pgfpathlineto{\pgfqpoint{3.534409in}{0.978225in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{0.947910in}}%
\pgfpathlineto{\pgfqpoint{3.541458in}{0.904012in}}%
\pgfpathlineto{\pgfqpoint{3.544983in}{0.900961in}}%
\pgfpathlineto{\pgfqpoint{3.548507in}{0.991469in}}%
\pgfpathlineto{\pgfqpoint{3.552032in}{1.119097in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{1.074327in}}%
\pgfpathlineto{\pgfqpoint{3.559081in}{0.981300in}}%
\pgfpathlineto{\pgfqpoint{3.562605in}{0.985997in}}%
\pgfpathlineto{\pgfqpoint{3.566130in}{0.972825in}}%
\pgfpathlineto{\pgfqpoint{3.569654in}{0.993963in}}%
\pgfpathlineto{\pgfqpoint{3.573178in}{0.980743in}}%
\pgfpathlineto{\pgfqpoint{3.576703in}{0.905029in}}%
\pgfpathlineto{\pgfqpoint{3.580227in}{1.005876in}}%
\pgfpathlineto{\pgfqpoint{3.583752in}{1.037402in}}%
\pgfpathlineto{\pgfqpoint{3.587276in}{1.057862in}}%
\pgfpathlineto{\pgfqpoint{3.590801in}{0.976893in}}%
\pgfpathlineto{\pgfqpoint{3.594325in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{3.597850in}{1.009097in}}%
\pgfpathlineto{\pgfqpoint{3.601374in}{1.074520in}}%
\pgfpathlineto{\pgfqpoint{3.604899in}{1.109629in}}%
\pgfpathlineto{\pgfqpoint{3.608423in}{0.947910in}}%
\pgfpathlineto{\pgfqpoint{3.611948in}{1.056215in}}%
\pgfpathlineto{\pgfqpoint{3.615472in}{0.978419in}}%
\pgfpathlineto{\pgfqpoint{3.618997in}{1.058927in}}%
\pgfpathlineto{\pgfqpoint{3.626046in}{0.983406in}}%
\pgfpathlineto{\pgfqpoint{3.629570in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{3.633095in}{0.949266in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{1.092486in}}%
\pgfpathlineto{\pgfqpoint{3.640144in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{3.643668in}{1.093334in}}%
\pgfpathlineto{\pgfqpoint{3.647193in}{1.049048in}}%
\pgfpathlineto{\pgfqpoint{3.650717in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{3.654242in}{1.114351in}}%
\pgfpathlineto{\pgfqpoint{3.657766in}{0.903963in}}%
\pgfpathlineto{\pgfqpoint{3.661291in}{1.102002in}}%
\pgfpathlineto{\pgfqpoint{3.664815in}{1.088467in}}%
\pgfpathlineto{\pgfqpoint{3.668340in}{0.972317in}}%
\pgfpathlineto{\pgfqpoint{3.671864in}{0.994181in}}%
\pgfpathlineto{\pgfqpoint{3.675389in}{1.066893in}}%
\pgfpathlineto{\pgfqpoint{3.678913in}{0.954423in}}%
\pgfpathlineto{\pgfqpoint{3.682438in}{0.932099in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{1.071881in}}%
\pgfpathlineto{\pgfqpoint{3.689487in}{1.031082in}}%
\pgfpathlineto{\pgfqpoint{3.693011in}{0.959266in}}%
\pgfpathlineto{\pgfqpoint{3.696536in}{1.047353in}}%
\pgfpathlineto{\pgfqpoint{3.700060in}{0.980574in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{3.707109in}{0.971929in}}%
\pgfpathlineto{\pgfqpoint{3.710634in}{1.035537in}}%
\pgfpathlineto{\pgfqpoint{3.714158in}{1.050888in}}%
\pgfpathlineto{\pgfqpoint{3.717683in}{0.967571in}}%
\pgfpathlineto{\pgfqpoint{3.721207in}{1.037571in}}%
\pgfpathlineto{\pgfqpoint{3.724732in}{0.996215in}}%
\pgfpathlineto{\pgfqpoint{3.728256in}{1.017063in}}%
\pgfpathlineto{\pgfqpoint{3.731781in}{1.057135in}}%
\pgfpathlineto{\pgfqpoint{3.735305in}{1.022099in}}%
\pgfpathlineto{\pgfqpoint{3.738830in}{1.071712in}}%
\pgfpathlineto{\pgfqpoint{3.742354in}{0.942051in}}%
\pgfpathlineto{\pgfqpoint{3.745878in}{1.030452in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{1.046554in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{0.965876in}}%
\pgfpathlineto{\pgfqpoint{3.756452in}{1.067353in}}%
\pgfpathlineto{\pgfqpoint{3.759976in}{1.083988in}}%
\pgfpathlineto{\pgfqpoint{3.767025in}{0.923019in}}%
\pgfpathlineto{\pgfqpoint{3.770550in}{1.102898in}}%
\pgfpathlineto{\pgfqpoint{3.774074in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{3.777599in}{0.986893in}}%
\pgfpathlineto{\pgfqpoint{3.781123in}{0.985707in}}%
\pgfpathlineto{\pgfqpoint{3.788172in}{1.047813in}}%
\pgfpathlineto{\pgfqpoint{3.791697in}{1.041300in}}%
\pgfpathlineto{\pgfqpoint{3.795221in}{1.008758in}}%
\pgfpathlineto{\pgfqpoint{3.798746in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{3.802270in}{1.144181in}}%
\pgfpathlineto{\pgfqpoint{3.805795in}{1.029436in}}%
\pgfpathlineto{\pgfqpoint{3.809319in}{1.089726in}}%
\pgfpathlineto{\pgfqpoint{3.812844in}{0.963503in}}%
\pgfpathlineto{\pgfqpoint{3.816368in}{1.023673in}}%
\pgfpathlineto{\pgfqpoint{3.819893in}{0.937426in}}%
\pgfpathlineto{\pgfqpoint{3.823417in}{1.008758in}}%
\pgfpathlineto{\pgfqpoint{3.826942in}{1.114859in}}%
\pgfpathlineto{\pgfqpoint{3.830466in}{1.028152in}}%
\pgfpathlineto{\pgfqpoint{3.837515in}{1.017644in}}%
\pgfpathlineto{\pgfqpoint{3.841040in}{0.970695in}}%
\pgfpathlineto{\pgfqpoint{3.844564in}{0.976845in}}%
\pgfpathlineto{\pgfqpoint{3.848089in}{1.120791in}}%
\pgfpathlineto{\pgfqpoint{3.851613in}{1.010259in}}%
\pgfpathlineto{\pgfqpoint{3.855138in}{1.011130in}}%
\pgfpathlineto{\pgfqpoint{3.858662in}{1.003334in}}%
\pgfpathlineto{\pgfqpoint{3.862187in}{1.104302in}}%
\pgfpathlineto{\pgfqpoint{3.865711in}{0.966724in}}%
\pgfpathlineto{\pgfqpoint{3.869236in}{0.988080in}}%
\pgfpathlineto{\pgfqpoint{3.872760in}{1.046724in}}%
\pgfpathlineto{\pgfqpoint{3.876285in}{0.994690in}}%
\pgfpathlineto{\pgfqpoint{3.879809in}{1.042656in}}%
\pgfpathlineto{\pgfqpoint{3.883334in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{3.886858in}{1.040574in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{0.980622in}}%
\pgfpathlineto{\pgfqpoint{3.893907in}{1.101881in}}%
\pgfpathlineto{\pgfqpoint{3.897432in}{0.944036in}}%
\pgfpathlineto{\pgfqpoint{3.900956in}{0.928927in}}%
\pgfpathlineto{\pgfqpoint{3.904481in}{1.012099in}}%
\pgfpathlineto{\pgfqpoint{3.908005in}{0.991639in}}%
\pgfpathlineto{\pgfqpoint{3.911529in}{0.997741in}}%
\pgfpathlineto{\pgfqpoint{3.915054in}{0.985029in}}%
\pgfpathlineto{\pgfqpoint{3.918578in}{1.010961in}}%
\pgfpathlineto{\pgfqpoint{3.922103in}{1.117934in}}%
\pgfpathlineto{\pgfqpoint{3.925627in}{0.995876in}}%
\pgfpathlineto{\pgfqpoint{3.929152in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{3.932676in}{1.100961in}}%
\pgfpathlineto{\pgfqpoint{3.936201in}{0.900961in}}%
\pgfpathlineto{\pgfqpoint{3.939725in}{1.034859in}}%
\pgfpathlineto{\pgfqpoint{3.943250in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{3.946774in}{1.071130in}}%
\pgfpathlineto{\pgfqpoint{3.950299in}{1.087765in}}%
\pgfpathlineto{\pgfqpoint{3.953823in}{1.021155in}}%
\pgfpathlineto{\pgfqpoint{3.957348in}{1.038782in}}%
\pgfpathlineto{\pgfqpoint{3.964397in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{3.967921in}{1.003406in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.035731in}}%
\pgfpathlineto{\pgfqpoint{3.974970in}{0.941130in}}%
\pgfpathlineto{\pgfqpoint{3.982019in}{0.984448in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{0.981227in}}%
\pgfpathlineto{\pgfqpoint{3.989068in}{1.044012in}}%
\pgfpathlineto{\pgfqpoint{3.992593in}{0.893503in}}%
\pgfpathlineto{\pgfqpoint{3.996117in}{1.093988in}}%
\pgfpathlineto{\pgfqpoint{3.999642in}{1.030791in}}%
\pgfpathlineto{\pgfqpoint{4.003166in}{1.007402in}}%
\pgfpathlineto{\pgfqpoint{4.006691in}{1.000428in}}%
\pgfpathlineto{\pgfqpoint{4.010215in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{4.017264in}{1.148055in}}%
\pgfpathlineto{\pgfqpoint{4.020789in}{1.038709in}}%
\pgfpathlineto{\pgfqpoint{4.027838in}{1.072147in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{4.034887in}{1.098903in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{1.020574in}}%
\pgfpathlineto{\pgfqpoint{4.041936in}{1.056893in}}%
\pgfpathlineto{\pgfqpoint{4.045460in}{1.014690in}}%
\pgfpathlineto{\pgfqpoint{4.052509in}{0.988782in}}%
\pgfpathlineto{\pgfqpoint{4.056034in}{1.002571in}}%
\pgfpathlineto{\pgfqpoint{4.059558in}{1.046385in}}%
\pgfpathlineto{\pgfqpoint{4.063083in}{1.046385in}}%
\pgfpathlineto{\pgfqpoint{4.066607in}{0.977377in}}%
\pgfpathlineto{\pgfqpoint{4.070132in}{1.136215in}}%
\pgfpathlineto{\pgfqpoint{4.073656in}{0.988152in}}%
\pgfpathlineto{\pgfqpoint{4.077180in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{4.080705in}{1.001106in}}%
\pgfpathlineto{\pgfqpoint{4.084229in}{1.103310in}}%
\pgfpathlineto{\pgfqpoint{4.087754in}{0.992801in}}%
\pgfpathlineto{\pgfqpoint{4.091278in}{1.076651in}}%
\pgfpathlineto{\pgfqpoint{4.094803in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{4.098327in}{0.953237in}}%
\pgfpathlineto{\pgfqpoint{4.101852in}{1.043164in}}%
\pgfpathlineto{\pgfqpoint{4.105376in}{0.945029in}}%
\pgfpathlineto{\pgfqpoint{4.108901in}{1.004012in}}%
\pgfpathlineto{\pgfqpoint{4.115950in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{4.119474in}{1.072341in}}%
\pgfpathlineto{\pgfqpoint{4.122999in}{0.999048in}}%
\pgfpathlineto{\pgfqpoint{4.126523in}{0.989968in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{0.968249in}}%
\pgfpathlineto{\pgfqpoint{4.133572in}{1.092268in}}%
\pgfpathlineto{\pgfqpoint{4.137097in}{0.913067in}}%
\pgfpathlineto{\pgfqpoint{4.140621in}{1.069605in}}%
\pgfpathlineto{\pgfqpoint{4.144146in}{0.963334in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{0.966385in}}%
\pgfpathlineto{\pgfqpoint{4.151195in}{1.057644in}}%
\pgfpathlineto{\pgfqpoint{4.154719in}{1.065610in}}%
\pgfpathlineto{\pgfqpoint{4.158244in}{0.986385in}}%
\pgfpathlineto{\pgfqpoint{4.165293in}{0.939605in}}%
\pgfpathlineto{\pgfqpoint{4.168817in}{0.958927in}}%
\pgfpathlineto{\pgfqpoint{4.172342in}{0.965101in}}%
\pgfpathlineto{\pgfqpoint{4.175866in}{1.024690in}}%
\pgfpathlineto{\pgfqpoint{4.179391in}{1.019605in}}%
\pgfpathlineto{\pgfqpoint{4.182915in}{1.049775in}}%
\pgfpathlineto{\pgfqpoint{4.189964in}{0.889436in}}%
\pgfpathlineto{\pgfqpoint{4.193489in}{1.090114in}}%
\pgfpathlineto{\pgfqpoint{4.197013in}{0.986554in}}%
\pgfpathlineto{\pgfqpoint{4.200538in}{0.982099in}}%
\pgfpathlineto{\pgfqpoint{4.204062in}{0.988588in}}%
\pgfpathlineto{\pgfqpoint{4.207587in}{0.988927in}}%
\pgfpathlineto{\pgfqpoint{4.211111in}{0.928782in}}%
\pgfpathlineto{\pgfqpoint{4.214636in}{0.988080in}}%
\pgfpathlineto{\pgfqpoint{4.218160in}{1.027571in}}%
\pgfpathlineto{\pgfqpoint{4.225209in}{0.986385in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{0.985222in}}%
\pgfpathlineto{\pgfqpoint{4.232258in}{0.927474in}}%
\pgfpathlineto{\pgfqpoint{4.235783in}{0.907402in}}%
\pgfpathlineto{\pgfqpoint{4.239307in}{1.055440in}}%
\pgfpathlineto{\pgfqpoint{4.246356in}{1.002002in}}%
\pgfpathlineto{\pgfqpoint{4.249880in}{0.960114in}}%
\pgfpathlineto{\pgfqpoint{4.253405in}{1.012123in}}%
\pgfpathlineto{\pgfqpoint{4.256929in}{1.043963in}}%
\pgfpathlineto{\pgfqpoint{4.260454in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{4.263978in}{0.939266in}}%
\pgfpathlineto{\pgfqpoint{4.267503in}{1.040404in}}%
\pgfpathlineto{\pgfqpoint{4.271027in}{1.002317in}}%
\pgfpathlineto{\pgfqpoint{4.274552in}{0.989048in}}%
\pgfpathlineto{\pgfqpoint{4.278076in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{4.281601in}{1.079436in}}%
\pgfpathlineto{\pgfqpoint{4.285125in}{1.050961in}}%
\pgfpathlineto{\pgfqpoint{4.288650in}{0.924520in}}%
\pgfpathlineto{\pgfqpoint{4.292174in}{0.966167in}}%
\pgfpathlineto{\pgfqpoint{4.295699in}{1.069097in}}%
\pgfpathlineto{\pgfqpoint{4.299223in}{1.011421in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{0.927741in}}%
\pgfpathlineto{\pgfqpoint{4.306272in}{0.925925in}}%
\pgfpathlineto{\pgfqpoint{4.309797in}{0.980791in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{0.927910in}}%
\pgfpathlineto{\pgfqpoint{4.316846in}{0.970283in}}%
\pgfpathlineto{\pgfqpoint{4.320370in}{1.029605in}}%
\pgfpathlineto{\pgfqpoint{4.323895in}{0.952729in}}%
\pgfpathlineto{\pgfqpoint{4.327419in}{1.033842in}}%
\pgfpathlineto{\pgfqpoint{4.330944in}{1.009653in}}%
\pgfpathlineto{\pgfqpoint{4.334468in}{1.137571in}}%
\pgfpathlineto{\pgfqpoint{4.337993in}{1.061881in}}%
\pgfpathlineto{\pgfqpoint{4.341517in}{1.043140in}}%
\pgfpathlineto{\pgfqpoint{4.345042in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{4.348566in}{1.069775in}}%
\pgfpathlineto{\pgfqpoint{4.352091in}{0.986990in}}%
\pgfpathlineto{\pgfqpoint{4.355615in}{0.992002in}}%
\pgfpathlineto{\pgfqpoint{4.359140in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{4.362664in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{4.366189in}{1.037668in}}%
\pgfpathlineto{\pgfqpoint{4.369713in}{1.043624in}}%
\pgfpathlineto{\pgfqpoint{4.373238in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{4.376762in}{1.024520in}}%
\pgfpathlineto{\pgfqpoint{4.380287in}{1.006796in}}%
\pgfpathlineto{\pgfqpoint{4.383811in}{0.996288in}}%
\pgfpathlineto{\pgfqpoint{4.387336in}{1.086554in}}%
\pgfpathlineto{\pgfqpoint{4.390860in}{0.964351in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{4.397909in}{1.036336in}}%
\pgfpathlineto{\pgfqpoint{4.404958in}{0.995053in}}%
\pgfpathlineto{\pgfqpoint{4.412007in}{1.011082in}}%
\pgfpathlineto{\pgfqpoint{4.415531in}{0.983503in}}%
\pgfpathlineto{\pgfqpoint{4.419056in}{0.969605in}}%
\pgfpathlineto{\pgfqpoint{4.422580in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{4.426105in}{1.002995in}}%
\pgfpathlineto{\pgfqpoint{4.429629in}{0.968249in}}%
\pgfpathlineto{\pgfqpoint{4.433154in}{1.018733in}}%
\pgfpathlineto{\pgfqpoint{4.440203in}{0.922656in}}%
\pgfpathlineto{\pgfqpoint{4.443727in}{1.068031in}}%
\pgfpathlineto{\pgfqpoint{4.447252in}{0.963528in}}%
\pgfpathlineto{\pgfqpoint{4.450776in}{0.953842in}}%
\pgfpathlineto{\pgfqpoint{4.454301in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{4.457825in}{1.009097in}}%
\pgfpathlineto{\pgfqpoint{4.461350in}{1.032729in}}%
\pgfpathlineto{\pgfqpoint{4.464874in}{1.065029in}}%
\pgfpathlineto{\pgfqpoint{4.468399in}{1.003479in}}%
\pgfpathlineto{\pgfqpoint{4.471923in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{4.475448in}{0.936917in}}%
\pgfpathlineto{\pgfqpoint{4.478972in}{0.921663in}}%
\pgfpathlineto{\pgfqpoint{4.482497in}{1.001518in}}%
\pgfpathlineto{\pgfqpoint{4.486021in}{1.027184in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{0.962825in}}%
\pgfpathlineto{\pgfqpoint{4.493070in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{4.496595in}{0.943649in}}%
\pgfpathlineto{\pgfqpoint{4.500119in}{1.012535in}}%
\pgfpathlineto{\pgfqpoint{4.503644in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{4.507168in}{0.996554in}}%
\pgfpathlineto{\pgfqpoint{4.510693in}{0.975658in}}%
\pgfpathlineto{\pgfqpoint{4.514217in}{1.023334in}}%
\pgfpathlineto{\pgfqpoint{4.517742in}{1.003673in}}%
\pgfpathlineto{\pgfqpoint{4.521266in}{1.019944in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{0.996312in}}%
\pgfpathlineto{\pgfqpoint{4.528315in}{1.003673in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{1.116554in}}%
\pgfpathlineto{\pgfqpoint{4.535364in}{1.279436in}}%
\pgfpathlineto{\pgfqpoint{4.538889in}{1.011034in}}%
\pgfpathlineto{\pgfqpoint{4.542413in}{1.128419in}}%
\pgfpathlineto{\pgfqpoint{4.549462in}{0.934181in}}%
\pgfpathlineto{\pgfqpoint{4.552987in}{1.038080in}}%
\pgfpathlineto{\pgfqpoint{4.556511in}{0.962511in}}%
\pgfpathlineto{\pgfqpoint{4.560036in}{1.102486in}}%
\pgfpathlineto{\pgfqpoint{4.563560in}{0.966796in}}%
\pgfpathlineto{\pgfqpoint{4.567085in}{1.073406in}}%
\pgfpathlineto{\pgfqpoint{4.570609in}{0.948758in}}%
\pgfpathlineto{\pgfqpoint{4.574134in}{1.045368in}}%
\pgfpathlineto{\pgfqpoint{4.577658in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{4.581182in}{0.912946in}}%
\pgfpathlineto{\pgfqpoint{4.588231in}{1.065029in}}%
\pgfpathlineto{\pgfqpoint{4.591756in}{0.980138in}}%
\pgfpathlineto{\pgfqpoint{4.595280in}{1.005779in}}%
\pgfpathlineto{\pgfqpoint{4.598805in}{0.979944in}}%
\pgfpathlineto{\pgfqpoint{4.602329in}{1.053842in}}%
\pgfpathlineto{\pgfqpoint{4.605854in}{1.036893in}}%
\pgfpathlineto{\pgfqpoint{4.609378in}{0.966070in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{1.032656in}}%
\pgfpathlineto{\pgfqpoint{4.619952in}{1.065707in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{4.627001in}{1.050961in}}%
\pgfpathlineto{\pgfqpoint{4.630525in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{4.634050in}{1.067402in}}%
\pgfpathlineto{\pgfqpoint{4.637574in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{4.641099in}{0.988758in}}%
\pgfpathlineto{\pgfqpoint{4.644623in}{0.990114in}}%
\pgfpathlineto{\pgfqpoint{4.648148in}{0.975319in}}%
\pgfpathlineto{\pgfqpoint{4.651672in}{1.046385in}}%
\pgfpathlineto{\pgfqpoint{4.655197in}{1.036821in}}%
\pgfpathlineto{\pgfqpoint{4.658721in}{1.111808in}}%
\pgfpathlineto{\pgfqpoint{4.662246in}{0.989775in}}%
\pgfpathlineto{\pgfqpoint{4.665770in}{0.952317in}}%
\pgfpathlineto{\pgfqpoint{4.669295in}{0.965876in}}%
\pgfpathlineto{\pgfqpoint{4.672819in}{1.079000in}}%
\pgfpathlineto{\pgfqpoint{4.676344in}{1.068419in}}%
\pgfpathlineto{\pgfqpoint{4.679868in}{1.029920in}}%
\pgfpathlineto{\pgfqpoint{4.683393in}{1.058152in}}%
\pgfpathlineto{\pgfqpoint{4.686917in}{1.004181in}}%
\pgfpathlineto{\pgfqpoint{4.690442in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{4.693966in}{0.931712in}}%
\pgfpathlineto{\pgfqpoint{4.697491in}{1.077353in}}%
\pgfpathlineto{\pgfqpoint{4.701015in}{0.989000in}}%
\pgfpathlineto{\pgfqpoint{4.704540in}{1.009944in}}%
\pgfpathlineto{\pgfqpoint{4.708064in}{1.089944in}}%
\pgfpathlineto{\pgfqpoint{4.711589in}{0.946917in}}%
\pgfpathlineto{\pgfqpoint{4.715113in}{1.119266in}}%
\pgfpathlineto{\pgfqpoint{4.718638in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{1.010283in}}%
\pgfpathlineto{\pgfqpoint{4.725687in}{0.899605in}}%
\pgfpathlineto{\pgfqpoint{4.729211in}{0.962220in}}%
\pgfpathlineto{\pgfqpoint{4.732736in}{1.113334in}}%
\pgfpathlineto{\pgfqpoint{4.736260in}{1.147232in}}%
\pgfpathlineto{\pgfqpoint{4.739785in}{1.051639in}}%
\pgfpathlineto{\pgfqpoint{4.743309in}{1.026021in}}%
\pgfpathlineto{\pgfqpoint{4.746834in}{0.921203in}}%
\pgfpathlineto{\pgfqpoint{4.750358in}{1.039944in}}%
\pgfpathlineto{\pgfqpoint{4.753882in}{0.985222in}}%
\pgfpathlineto{\pgfqpoint{4.757407in}{1.091808in}}%
\pgfpathlineto{\pgfqpoint{4.760931in}{1.105489in}}%
\pgfpathlineto{\pgfqpoint{4.764456in}{1.004690in}}%
\pgfpathlineto{\pgfqpoint{4.767980in}{0.992317in}}%
\pgfpathlineto{\pgfqpoint{4.771505in}{0.987910in}}%
\pgfpathlineto{\pgfqpoint{4.778554in}{1.049775in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{1.004254in}}%
\pgfpathlineto{\pgfqpoint{4.785603in}{1.116845in}}%
\pgfpathlineto{\pgfqpoint{4.789127in}{1.016385in}}%
\pgfpathlineto{\pgfqpoint{4.792652in}{1.160235in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{0.996215in}}%
\pgfpathlineto{\pgfqpoint{4.799701in}{1.009605in}}%
\pgfpathlineto{\pgfqpoint{4.803225in}{1.041276in}}%
\pgfpathlineto{\pgfqpoint{4.806750in}{1.010961in}}%
\pgfpathlineto{\pgfqpoint{4.810274in}{1.018346in}}%
\pgfpathlineto{\pgfqpoint{4.813799in}{0.986215in}}%
\pgfpathlineto{\pgfqpoint{4.817323in}{1.025029in}}%
\pgfpathlineto{\pgfqpoint{4.820848in}{1.033503in}}%
\pgfpathlineto{\pgfqpoint{4.824372in}{1.015707in}}%
\pgfpathlineto{\pgfqpoint{4.827897in}{0.963067in}}%
\pgfpathlineto{\pgfqpoint{4.831421in}{0.961978in}}%
\pgfpathlineto{\pgfqpoint{4.834946in}{1.069690in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{0.946893in}}%
\pgfpathlineto{\pgfqpoint{4.845519in}{0.943358in}}%
\pgfpathlineto{\pgfqpoint{4.849044in}{1.129436in}}%
\pgfpathlineto{\pgfqpoint{4.852568in}{1.104109in}}%
\pgfpathlineto{\pgfqpoint{4.859617in}{0.988588in}}%
\pgfpathlineto{\pgfqpoint{4.863142in}{1.034520in}}%
\pgfpathlineto{\pgfqpoint{4.866666in}{0.998419in}}%
\pgfpathlineto{\pgfqpoint{4.870191in}{0.983261in}}%
\pgfpathlineto{\pgfqpoint{4.873715in}{0.914302in}}%
\pgfpathlineto{\pgfqpoint{4.880764in}{0.993334in}}%
\pgfpathlineto{\pgfqpoint{4.884289in}{0.967402in}}%
\pgfpathlineto{\pgfqpoint{4.887813in}{1.055198in}}%
\pgfpathlineto{\pgfqpoint{4.891338in}{0.937910in}}%
\pgfpathlineto{\pgfqpoint{4.894862in}{1.155779in}}%
\pgfpathlineto{\pgfqpoint{4.898387in}{1.153358in}}%
\pgfpathlineto{\pgfqpoint{4.901911in}{1.052656in}}%
\pgfpathlineto{\pgfqpoint{4.905436in}{1.052680in}}%
\pgfpathlineto{\pgfqpoint{4.908960in}{0.944351in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{4.916009in}{1.029799in}}%
\pgfpathlineto{\pgfqpoint{4.919533in}{1.041494in}}%
\pgfpathlineto{\pgfqpoint{4.923058in}{1.039363in}}%
\pgfpathlineto{\pgfqpoint{4.926582in}{0.995537in}}%
\pgfpathlineto{\pgfqpoint{4.930107in}{1.011639in}}%
\pgfpathlineto{\pgfqpoint{4.933631in}{1.102147in}}%
\pgfpathlineto{\pgfqpoint{4.937156in}{0.954351in}}%
\pgfpathlineto{\pgfqpoint{4.940680in}{1.042656in}}%
\pgfpathlineto{\pgfqpoint{4.944205in}{0.922801in}}%
\pgfpathlineto{\pgfqpoint{4.947729in}{0.934520in}}%
\pgfpathlineto{\pgfqpoint{4.951254in}{0.968854in}}%
\pgfpathlineto{\pgfqpoint{4.954778in}{1.033503in}}%
\pgfpathlineto{\pgfqpoint{4.958303in}{0.944012in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{1.037063in}}%
\pgfpathlineto{\pgfqpoint{4.968876in}{1.115949in}}%
\pgfpathlineto{\pgfqpoint{4.972401in}{0.971203in}}%
\pgfpathlineto{\pgfqpoint{4.975925in}{1.006554in}}%
\pgfpathlineto{\pgfqpoint{4.979450in}{0.918758in}}%
\pgfpathlineto{\pgfqpoint{4.982974in}{1.057474in}}%
\pgfpathlineto{\pgfqpoint{4.986499in}{0.979847in}}%
\pgfpathlineto{\pgfqpoint{4.990023in}{1.030864in}}%
\pgfpathlineto{\pgfqpoint{4.993548in}{0.991421in}}%
\pgfpathlineto{\pgfqpoint{4.997072in}{0.968080in}}%
\pgfpathlineto{\pgfqpoint{5.000597in}{1.020961in}}%
\pgfpathlineto{\pgfqpoint{5.007646in}{1.079121in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{1.013503in}}%
\pgfpathlineto{\pgfqpoint{5.018219in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{5.021744in}{0.975537in}}%
\pgfpathlineto{\pgfqpoint{5.025268in}{1.041712in}}%
\pgfpathlineto{\pgfqpoint{5.028793in}{0.960452in}}%
\pgfpathlineto{\pgfqpoint{5.032317in}{1.048854in}}%
\pgfpathlineto{\pgfqpoint{5.035842in}{1.023842in}}%
\pgfpathlineto{\pgfqpoint{5.042891in}{0.996021in}}%
\pgfpathlineto{\pgfqpoint{5.046415in}{1.018879in}}%
\pgfpathlineto{\pgfqpoint{5.049940in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{5.053464in}{0.932995in}}%
\pgfpathlineto{\pgfqpoint{5.060513in}{1.044181in}}%
\pgfpathlineto{\pgfqpoint{5.064038in}{0.949750in}}%
\pgfpathlineto{\pgfqpoint{5.067562in}{0.998758in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{1.073673in}}%
\pgfpathlineto{\pgfqpoint{5.074611in}{0.994859in}}%
\pgfpathlineto{\pgfqpoint{5.078136in}{0.981130in}}%
\pgfpathlineto{\pgfqpoint{5.081660in}{1.020307in}}%
\pgfpathlineto{\pgfqpoint{5.085184in}{1.022656in}}%
\pgfpathlineto{\pgfqpoint{5.088709in}{1.081663in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{0.946046in}}%
\pgfpathlineto{\pgfqpoint{5.095758in}{1.058951in}}%
\pgfpathlineto{\pgfqpoint{5.099282in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{5.102807in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{5.106331in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.109856in}{1.013334in}}%
\pgfpathlineto{\pgfqpoint{5.116905in}{1.035876in}}%
\pgfpathlineto{\pgfqpoint{5.120429in}{1.180525in}}%
\pgfpathlineto{\pgfqpoint{5.123954in}{1.020913in}}%
\pgfpathlineto{\pgfqpoint{5.127478in}{1.085828in}}%
\pgfpathlineto{\pgfqpoint{5.131003in}{1.028419in}}%
\pgfpathlineto{\pgfqpoint{5.134527in}{1.074109in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{0.945029in}}%
\pgfpathlineto{\pgfqpoint{5.141576in}{1.105876in}}%
\pgfpathlineto{\pgfqpoint{5.145101in}{1.112486in}}%
\pgfpathlineto{\pgfqpoint{5.148625in}{0.947256in}}%
\pgfpathlineto{\pgfqpoint{5.152150in}{0.975368in}}%
\pgfpathlineto{\pgfqpoint{5.155674in}{0.950452in}}%
\pgfpathlineto{\pgfqpoint{5.159199in}{0.987353in}}%
\pgfpathlineto{\pgfqpoint{5.162723in}{0.972002in}}%
\pgfpathlineto{\pgfqpoint{5.166248in}{1.073842in}}%
\pgfpathlineto{\pgfqpoint{5.169772in}{1.040186in}}%
\pgfpathlineto{\pgfqpoint{5.173297in}{0.983963in}}%
\pgfpathlineto{\pgfqpoint{5.176821in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{5.180346in}{1.100331in}}%
\pgfpathlineto{\pgfqpoint{5.183870in}{0.990477in}}%
\pgfpathlineto{\pgfqpoint{5.187395in}{1.028927in}}%
\pgfpathlineto{\pgfqpoint{5.190919in}{1.006893in}}%
\pgfpathlineto{\pgfqpoint{5.194444in}{1.091300in}}%
\pgfpathlineto{\pgfqpoint{5.197968in}{1.019944in}}%
\pgfpathlineto{\pgfqpoint{5.201493in}{0.995222in}}%
\pgfpathlineto{\pgfqpoint{5.205017in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{5.212066in}{0.988104in}}%
\pgfpathlineto{\pgfqpoint{5.215591in}{1.067111in}}%
\pgfpathlineto{\pgfqpoint{5.219115in}{0.938540in}}%
\pgfpathlineto{\pgfqpoint{5.222640in}{0.981639in}}%
\pgfpathlineto{\pgfqpoint{5.226164in}{0.986046in}}%
\pgfpathlineto{\pgfqpoint{5.229689in}{1.014351in}}%
\pgfpathlineto{\pgfqpoint{5.233213in}{0.959436in}}%
\pgfpathlineto{\pgfqpoint{5.236738in}{1.002656in}}%
\pgfpathlineto{\pgfqpoint{5.240262in}{0.946554in}}%
\pgfpathlineto{\pgfqpoint{5.243787in}{0.990549in}}%
\pgfpathlineto{\pgfqpoint{5.247311in}{1.015247in}}%
\pgfpathlineto{\pgfqpoint{5.250836in}{0.958176in}}%
\pgfpathlineto{\pgfqpoint{5.254360in}{0.994472in}}%
\pgfpathlineto{\pgfqpoint{5.257884in}{1.073237in}}%
\pgfpathlineto{\pgfqpoint{5.261409in}{1.008419in}}%
\pgfpathlineto{\pgfqpoint{5.264933in}{1.090622in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{1.015876in}}%
\pgfpathlineto{\pgfqpoint{5.271982in}{1.133503in}}%
\pgfpathlineto{\pgfqpoint{5.275507in}{0.961639in}}%
\pgfpathlineto{\pgfqpoint{5.279031in}{0.983164in}}%
\pgfpathlineto{\pgfqpoint{5.282556in}{1.028758in}}%
\pgfpathlineto{\pgfqpoint{5.286080in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{5.289605in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{5.293129in}{1.021590in}}%
\pgfpathlineto{\pgfqpoint{5.296654in}{1.042486in}}%
\pgfpathlineto{\pgfqpoint{5.300178in}{0.970574in}}%
\pgfpathlineto{\pgfqpoint{5.303703in}{1.038588in}}%
\pgfpathlineto{\pgfqpoint{5.307227in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{5.310752in}{0.982850in}}%
\pgfpathlineto{\pgfqpoint{5.314276in}{0.996215in}}%
\pgfpathlineto{\pgfqpoint{5.317801in}{1.024448in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{0.948419in}}%
\pgfpathlineto{\pgfqpoint{5.324850in}{0.966893in}}%
\pgfpathlineto{\pgfqpoint{5.328374in}{1.017232in}}%
\pgfpathlineto{\pgfqpoint{5.331899in}{1.110719in}}%
\pgfpathlineto{\pgfqpoint{5.338948in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{0.989557in}}%
\pgfpathlineto{\pgfqpoint{5.349521in}{1.073334in}}%
\pgfpathlineto{\pgfqpoint{5.353046in}{1.042486in}}%
\pgfpathlineto{\pgfqpoint{5.356570in}{1.056699in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{0.999436in}}%
\pgfpathlineto{\pgfqpoint{5.363619in}{1.018322in}}%
\pgfpathlineto{\pgfqpoint{5.367144in}{1.089121in}}%
\pgfpathlineto{\pgfqpoint{5.370668in}{0.993794in}}%
\pgfpathlineto{\pgfqpoint{5.374193in}{1.062971in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{1.053842in}}%
\pgfpathlineto{\pgfqpoint{5.381242in}{1.058370in}}%
\pgfpathlineto{\pgfqpoint{5.384766in}{1.021978in}}%
\pgfpathlineto{\pgfqpoint{5.388291in}{1.065537in}}%
\pgfpathlineto{\pgfqpoint{5.391815in}{1.038007in}}%
\pgfpathlineto{\pgfqpoint{5.395340in}{1.037910in}}%
\pgfpathlineto{\pgfqpoint{5.402389in}{1.018927in}}%
\pgfpathlineto{\pgfqpoint{5.409438in}{0.966239in}}%
\pgfpathlineto{\pgfqpoint{5.412962in}{1.103745in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{1.012825in}}%
\pgfpathlineto{\pgfqpoint{5.420011in}{0.983624in}}%
\pgfpathlineto{\pgfqpoint{5.423535in}{1.068419in}}%
\pgfpathlineto{\pgfqpoint{5.427060in}{0.986191in}}%
\pgfpathlineto{\pgfqpoint{5.430584in}{1.000622in}}%
\pgfpathlineto{\pgfqpoint{5.434109in}{0.973624in}}%
\pgfpathlineto{\pgfqpoint{5.437633in}{1.030791in}}%
\pgfpathlineto{\pgfqpoint{5.441158in}{1.128419in}}%
\pgfpathlineto{\pgfqpoint{5.444682in}{0.965537in}}%
\pgfpathlineto{\pgfqpoint{5.448207in}{1.045876in}}%
\pgfpathlineto{\pgfqpoint{5.451731in}{1.024351in}}%
\pgfpathlineto{\pgfqpoint{5.455256in}{0.977232in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{1.038346in}}%
\pgfpathlineto{\pgfqpoint{5.465829in}{0.991179in}}%
\pgfpathlineto{\pgfqpoint{5.469354in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{5.472878in}{0.930307in}}%
\pgfpathlineto{\pgfqpoint{5.476403in}{1.039097in}}%
\pgfpathlineto{\pgfqpoint{5.479927in}{0.979896in}}%
\pgfpathlineto{\pgfqpoint{5.483452in}{1.058927in}}%
\pgfpathlineto{\pgfqpoint{5.486976in}{1.013600in}}%
\pgfpathlineto{\pgfqpoint{5.490501in}{1.034883in}}%
\pgfpathlineto{\pgfqpoint{5.494025in}{1.025368in}}%
\pgfpathlineto{\pgfqpoint{5.497550in}{0.977571in}}%
\pgfpathlineto{\pgfqpoint{5.501074in}{1.014206in}}%
\pgfpathlineto{\pgfqpoint{5.504599in}{0.909605in}}%
\pgfpathlineto{\pgfqpoint{5.508123in}{0.985198in}}%
\pgfpathlineto{\pgfqpoint{5.511648in}{0.924351in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{1.183867in}}%
\pgfpathlineto{\pgfqpoint{5.518697in}{1.022051in}}%
\pgfpathlineto{\pgfqpoint{5.522221in}{1.001808in}}%
\pgfpathlineto{\pgfqpoint{5.525746in}{1.040622in}}%
\pgfpathlineto{\pgfqpoint{5.529270in}{0.947014in}}%
\pgfpathlineto{\pgfqpoint{5.532795in}{0.945876in}}%
\pgfpathlineto{\pgfqpoint{5.536319in}{1.069799in}}%
\pgfpathlineto{\pgfqpoint{5.543368in}{0.993842in}}%
\pgfpathlineto{\pgfqpoint{5.546893in}{0.974690in}}%
\pgfpathlineto{\pgfqpoint{5.550417in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{5.553942in}{1.022825in}}%
\pgfpathlineto{\pgfqpoint{5.557466in}{1.165779in}}%
\pgfpathlineto{\pgfqpoint{5.560991in}{1.084690in}}%
\pgfpathlineto{\pgfqpoint{5.564515in}{1.065029in}}%
\pgfpathlineto{\pgfqpoint{5.571564in}{0.940283in}}%
\pgfpathlineto{\pgfqpoint{5.575089in}{1.011808in}}%
\pgfpathlineto{\pgfqpoint{5.578613in}{0.987644in}}%
\pgfpathlineto{\pgfqpoint{5.582138in}{1.041639in}}%
\pgfpathlineto{\pgfqpoint{5.585662in}{0.975707in}}%
\pgfpathlineto{\pgfqpoint{5.589186in}{1.000380in}}%
\pgfpathlineto{\pgfqpoint{5.592711in}{0.915876in}}%
\pgfpathlineto{\pgfqpoint{5.596235in}{1.022656in}}%
\pgfpathlineto{\pgfqpoint{5.599760in}{0.948951in}}%
\pgfpathlineto{\pgfqpoint{5.603284in}{1.068419in}}%
\pgfpathlineto{\pgfqpoint{5.606809in}{1.003842in}}%
\pgfpathlineto{\pgfqpoint{5.610333in}{0.962172in}}%
\pgfpathlineto{\pgfqpoint{5.613858in}{0.988588in}}%
\pgfpathlineto{\pgfqpoint{5.617382in}{0.983334in}}%
\pgfpathlineto{\pgfqpoint{5.624431in}{0.966966in}}%
\pgfpathlineto{\pgfqpoint{5.627956in}{1.045610in}}%
\pgfpathlineto{\pgfqpoint{5.631480in}{1.082317in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{1.004762in}}%
\pgfpathlineto{\pgfqpoint{5.638529in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{5.642054in}{0.994859in}}%
\pgfpathlineto{\pgfqpoint{5.645578in}{1.061082in}}%
\pgfpathlineto{\pgfqpoint{5.649103in}{0.962317in}}%
\pgfpathlineto{\pgfqpoint{5.652627in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{5.656152in}{0.949000in}}%
\pgfpathlineto{\pgfqpoint{5.659676in}{1.015101in}}%
\pgfpathlineto{\pgfqpoint{5.663201in}{1.003503in}}%
\pgfpathlineto{\pgfqpoint{5.666725in}{1.008273in}}%
\pgfpathlineto{\pgfqpoint{5.670250in}{1.055537in}}%
\pgfpathlineto{\pgfqpoint{5.673774in}{0.969097in}}%
\pgfpathlineto{\pgfqpoint{5.677299in}{0.961929in}}%
\pgfpathlineto{\pgfqpoint{5.680823in}{1.087644in}}%
\pgfpathlineto{\pgfqpoint{5.684348in}{1.022995in}}%
\pgfpathlineto{\pgfqpoint{5.687872in}{1.093842in}}%
\pgfpathlineto{\pgfqpoint{5.691397in}{0.944980in}}%
\pgfpathlineto{\pgfqpoint{5.694921in}{1.033164in}}%
\pgfpathlineto{\pgfqpoint{5.698446in}{1.092486in}}%
\pgfpathlineto{\pgfqpoint{5.701970in}{1.098927in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{1.062486in}}%
\pgfpathlineto{\pgfqpoint{5.712544in}{1.033842in}}%
\pgfpathlineto{\pgfqpoint{5.716068in}{0.967716in}}%
\pgfpathlineto{\pgfqpoint{5.719593in}{1.056046in}}%
\pgfpathlineto{\pgfqpoint{5.723117in}{0.984641in}}%
\pgfpathlineto{\pgfqpoint{5.726642in}{1.013116in}}%
\pgfpathlineto{\pgfqpoint{5.730166in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{5.733691in}{0.944859in}}%
\pgfpathlineto{\pgfqpoint{5.737215in}{1.092559in}}%
\pgfpathlineto{\pgfqpoint{5.740740in}{1.111712in}}%
\pgfpathlineto{\pgfqpoint{5.744264in}{0.992317in}}%
\pgfpathlineto{\pgfqpoint{5.747789in}{1.038273in}}%
\pgfpathlineto{\pgfqpoint{5.751313in}{0.952995in}}%
\pgfpathlineto{\pgfqpoint{5.754838in}{1.003867in}}%
\pgfpathlineto{\pgfqpoint{5.758362in}{0.960695in}}%
\pgfpathlineto{\pgfqpoint{5.761886in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{5.765411in}{0.969436in}}%
\pgfpathlineto{\pgfqpoint{5.772460in}{1.055392in}}%
\pgfpathlineto{\pgfqpoint{5.775984in}{0.922656in}}%
\pgfpathlineto{\pgfqpoint{5.779509in}{1.070428in}}%
\pgfpathlineto{\pgfqpoint{5.786558in}{0.954181in}}%
\pgfpathlineto{\pgfqpoint{5.790082in}{1.030452in}}%
\pgfpathlineto{\pgfqpoint{5.793607in}{1.013237in}}%
\pgfpathlineto{\pgfqpoint{5.797131in}{0.923503in}}%
\pgfpathlineto{\pgfqpoint{5.800656in}{0.944520in}}%
\pgfpathlineto{\pgfqpoint{5.804180in}{1.026869in}}%
\pgfpathlineto{\pgfqpoint{5.807705in}{1.040622in}}%
\pgfpathlineto{\pgfqpoint{5.811229in}{1.036724in}}%
\pgfpathlineto{\pgfqpoint{5.814754in}{0.978249in}}%
\pgfpathlineto{\pgfqpoint{5.818278in}{0.965537in}}%
\pgfpathlineto{\pgfqpoint{5.821803in}{1.052825in}}%
\pgfpathlineto{\pgfqpoint{5.825327in}{0.939605in}}%
\pgfpathlineto{\pgfqpoint{5.832376in}{1.027692in}}%
\pgfpathlineto{\pgfqpoint{5.835901in}{1.010767in}}%
\pgfpathlineto{\pgfqpoint{5.839425in}{0.959460in}}%
\pgfpathlineto{\pgfqpoint{5.842950in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{5.846474in}{0.972390in}}%
\pgfpathlineto{\pgfqpoint{5.849999in}{1.036215in}}%
\pgfpathlineto{\pgfqpoint{5.853523in}{1.021784in}}%
\pgfpathlineto{\pgfqpoint{5.857048in}{1.146990in}}%
\pgfpathlineto{\pgfqpoint{5.860572in}{0.961082in}}%
\pgfpathlineto{\pgfqpoint{5.864097in}{1.026385in}}%
\pgfpathlineto{\pgfqpoint{5.867621in}{1.037474in}}%
\pgfpathlineto{\pgfqpoint{5.871146in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{5.874670in}{1.009097in}}%
\pgfpathlineto{\pgfqpoint{5.878195in}{0.971881in}}%
\pgfpathlineto{\pgfqpoint{5.881719in}{0.988612in}}%
\pgfpathlineto{\pgfqpoint{5.885244in}{1.015707in}}%
\pgfpathlineto{\pgfqpoint{5.888768in}{0.955029in}}%
\pgfpathlineto{\pgfqpoint{5.892293in}{0.926651in}}%
\pgfpathlineto{\pgfqpoint{5.899342in}{0.964133in}}%
\pgfpathlineto{\pgfqpoint{5.902866in}{0.961034in}}%
\pgfpathlineto{\pgfqpoint{5.906391in}{1.107813in}}%
\pgfpathlineto{\pgfqpoint{5.909915in}{0.969920in}}%
\pgfpathlineto{\pgfqpoint{5.913440in}{1.196554in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{1.024593in}}%
\pgfpathlineto{\pgfqpoint{5.920489in}{0.978394in}}%
\pgfpathlineto{\pgfqpoint{5.924013in}{1.077232in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{1.057910in}}%
\pgfpathlineto{\pgfqpoint{5.931062in}{0.999436in}}%
\pgfpathlineto{\pgfqpoint{5.934586in}{1.065828in}}%
\pgfpathlineto{\pgfqpoint{5.938111in}{1.030791in}}%
\pgfpathlineto{\pgfqpoint{5.941635in}{0.945731in}}%
\pgfpathlineto{\pgfqpoint{5.945160in}{1.068080in}}%
\pgfpathlineto{\pgfqpoint{5.948684in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{5.952209in}{1.044690in}}%
\pgfpathlineto{\pgfqpoint{5.955733in}{0.965707in}}%
\pgfpathlineto{\pgfqpoint{5.959258in}{0.990428in}}%
\pgfpathlineto{\pgfqpoint{5.962782in}{0.981929in}}%
\pgfpathlineto{\pgfqpoint{5.966307in}{1.065791in}}%
\pgfpathlineto{\pgfqpoint{5.969831in}{0.948370in}}%
\pgfpathlineto{\pgfqpoint{5.973356in}{0.992147in}}%
\pgfpathlineto{\pgfqpoint{5.976880in}{1.009944in}}%
\pgfpathlineto{\pgfqpoint{5.980405in}{0.983406in}}%
\pgfpathlineto{\pgfqpoint{5.983929in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{5.987454in}{0.942147in}}%
\pgfpathlineto{\pgfqpoint{5.994503in}{0.977716in}}%
\pgfpathlineto{\pgfqpoint{6.001552in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{6.005076in}{0.999218in}}%
\pgfpathlineto{\pgfqpoint{6.008601in}{1.069944in}}%
\pgfpathlineto{\pgfqpoint{6.012125in}{1.008709in}}%
\pgfpathlineto{\pgfqpoint{6.015650in}{0.988927in}}%
\pgfpathlineto{\pgfqpoint{6.019174in}{1.008249in}}%
\pgfpathlineto{\pgfqpoint{6.022699in}{1.036627in}}%
\pgfpathlineto{\pgfqpoint{6.026223in}{1.079605in}}%
\pgfpathlineto{\pgfqpoint{6.029748in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{6.033272in}{1.051469in}}%
\pgfpathlineto{\pgfqpoint{6.036797in}{1.076893in}}%
\pgfpathlineto{\pgfqpoint{6.040321in}{1.046530in}}%
\pgfpathlineto{\pgfqpoint{6.043846in}{1.064859in}}%
\pgfpathlineto{\pgfqpoint{6.047370in}{1.063503in}}%
\pgfpathlineto{\pgfqpoint{6.050895in}{1.060404in}}%
\pgfpathlineto{\pgfqpoint{6.054419in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{6.057944in}{1.027692in}}%
\pgfpathlineto{\pgfqpoint{6.061468in}{1.004254in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{0.988419in}}%
\pgfpathlineto{\pgfqpoint{6.068517in}{1.070356in}}%
\pgfpathlineto{\pgfqpoint{6.072042in}{0.973261in}}%
\pgfpathlineto{\pgfqpoint{6.075566in}{1.002268in}}%
\pgfpathlineto{\pgfqpoint{6.079091in}{1.140283in}}%
\pgfpathlineto{\pgfqpoint{6.082615in}{1.089775in}}%
\pgfpathlineto{\pgfqpoint{6.086140in}{1.020791in}}%
\pgfpathlineto{\pgfqpoint{6.089664in}{1.007741in}}%
\pgfpathlineto{\pgfqpoint{6.093189in}{1.027232in}}%
\pgfpathlineto{\pgfqpoint{6.096713in}{1.058152in}}%
\pgfpathlineto{\pgfqpoint{6.100237in}{1.059775in}}%
\pgfpathlineto{\pgfqpoint{6.103762in}{0.999775in}}%
\pgfpathlineto{\pgfqpoint{6.107286in}{0.993455in}}%
\pgfpathlineto{\pgfqpoint{6.110811in}{0.990646in}}%
\pgfpathlineto{\pgfqpoint{6.114335in}{1.039992in}}%
\pgfpathlineto{\pgfqpoint{6.117860in}{0.974133in}}%
\pgfpathlineto{\pgfqpoint{6.124909in}{1.036796in}}%
\pgfpathlineto{\pgfqpoint{6.128433in}{1.032777in}}%
\pgfpathlineto{\pgfqpoint{6.135482in}{0.959678in}}%
\pgfpathlineto{\pgfqpoint{6.139007in}{1.181542in}}%
\pgfpathlineto{\pgfqpoint{6.142531in}{1.001130in}}%
\pgfpathlineto{\pgfqpoint{6.146056in}{0.988661in}}%
\pgfpathlineto{\pgfqpoint{6.149580in}{1.044569in}}%
\pgfpathlineto{\pgfqpoint{6.153105in}{0.977716in}}%
\pgfpathlineto{\pgfqpoint{6.156629in}{0.951808in}}%
\pgfpathlineto{\pgfqpoint{6.160154in}{1.039218in}}%
\pgfpathlineto{\pgfqpoint{6.163678in}{0.973213in}}%
\pgfpathlineto{\pgfqpoint{6.167203in}{1.044012in}}%
\pgfpathlineto{\pgfqpoint{6.170727in}{1.088758in}}%
\pgfpathlineto{\pgfqpoint{6.174252in}{1.006845in}}%
\pgfpathlineto{\pgfqpoint{6.177776in}{1.034520in}}%
\pgfpathlineto{\pgfqpoint{6.181301in}{1.002317in}}%
\pgfpathlineto{\pgfqpoint{6.184825in}{1.100114in}}%
\pgfpathlineto{\pgfqpoint{6.188350in}{1.048612in}}%
\pgfpathlineto{\pgfqpoint{6.191874in}{1.015198in}}%
\pgfpathlineto{\pgfqpoint{6.195399in}{0.969920in}}%
\pgfpathlineto{\pgfqpoint{6.198923in}{1.130791in}}%
\pgfpathlineto{\pgfqpoint{6.205972in}{0.985707in}}%
\pgfpathlineto{\pgfqpoint{6.209497in}{1.099266in}}%
\pgfpathlineto{\pgfqpoint{6.213021in}{0.996264in}}%
\pgfpathlineto{\pgfqpoint{6.216546in}{1.100695in}}%
\pgfpathlineto{\pgfqpoint{6.220070in}{1.000452in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{6.227119in}{0.976724in}}%
\pgfpathlineto{\pgfqpoint{6.230644in}{0.992874in}}%
\pgfpathlineto{\pgfqpoint{6.234168in}{1.050622in}}%
\pgfpathlineto{\pgfqpoint{6.237693in}{1.005489in}}%
\pgfpathlineto{\pgfqpoint{6.241217in}{0.992656in}}%
\pgfpathlineto{\pgfqpoint{6.244742in}{1.085198in}}%
\pgfpathlineto{\pgfqpoint{6.251791in}{0.971881in}}%
\pgfpathlineto{\pgfqpoint{6.255315in}{0.988491in}}%
\pgfpathlineto{\pgfqpoint{6.258840in}{1.049097in}}%
\pgfpathlineto{\pgfqpoint{6.262364in}{1.072390in}}%
\pgfpathlineto{\pgfqpoint{6.265888in}{0.992486in}}%
\pgfpathlineto{\pgfqpoint{6.269413in}{1.097910in}}%
\pgfpathlineto{\pgfqpoint{6.272937in}{1.116239in}}%
\pgfpathlineto{\pgfqpoint{6.276462in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{0.964859in}}%
\pgfpathlineto{\pgfqpoint{6.283511in}{0.990356in}}%
\pgfpathlineto{\pgfqpoint{6.287035in}{1.028903in}}%
\pgfpathlineto{\pgfqpoint{6.294084in}{0.915271in}}%
\pgfpathlineto{\pgfqpoint{6.297609in}{1.164593in}}%
\pgfpathlineto{\pgfqpoint{6.301133in}{1.078612in}}%
\pgfpathlineto{\pgfqpoint{6.304658in}{1.060743in}}%
\pgfpathlineto{\pgfqpoint{6.308182in}{0.924762in}}%
\pgfpathlineto{\pgfqpoint{6.311707in}{0.994520in}}%
\pgfpathlineto{\pgfqpoint{6.315231in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{6.318756in}{0.979436in}}%
\pgfpathlineto{\pgfqpoint{6.322280in}{1.168080in}}%
\pgfpathlineto{\pgfqpoint{6.329329in}{0.989266in}}%
\pgfpathlineto{\pgfqpoint{6.332854in}{0.960525in}}%
\pgfpathlineto{\pgfqpoint{6.336378in}{1.070961in}}%
\pgfpathlineto{\pgfqpoint{6.339903in}{0.997523in}}%
\pgfpathlineto{\pgfqpoint{6.343427in}{0.958927in}}%
\pgfpathlineto{\pgfqpoint{6.346952in}{1.062825in}}%
\pgfpathlineto{\pgfqpoint{6.350476in}{1.104206in}}%
\pgfpathlineto{\pgfqpoint{6.357525in}{0.965828in}}%
\pgfpathlineto{\pgfqpoint{6.361050in}{0.998540in}}%
\pgfpathlineto{\pgfqpoint{6.364574in}{1.162486in}}%
\pgfpathlineto{\pgfqpoint{6.371623in}{0.917862in}}%
\pgfpathlineto{\pgfqpoint{6.375148in}{0.952317in}}%
\pgfpathlineto{\pgfqpoint{6.378672in}{1.138515in}}%
\pgfpathlineto{\pgfqpoint{6.382197in}{1.039048in}}%
\pgfpathlineto{\pgfqpoint{6.385721in}{1.017402in}}%
\pgfpathlineto{\pgfqpoint{6.389246in}{1.048419in}}%
\pgfpathlineto{\pgfqpoint{6.396295in}{0.992656in}}%
\pgfpathlineto{\pgfqpoint{6.399819in}{0.892220in}}%
\pgfpathlineto{\pgfqpoint{6.403344in}{0.985368in}}%
\pgfpathlineto{\pgfqpoint{6.406868in}{1.022486in}}%
\pgfpathlineto{\pgfqpoint{6.410393in}{1.008273in}}%
\pgfpathlineto{\pgfqpoint{6.417442in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{6.420966in}{1.012099in}}%
\pgfpathlineto{\pgfqpoint{6.424491in}{1.006869in}}%
\pgfpathlineto{\pgfqpoint{6.428015in}{0.991130in}}%
\pgfpathlineto{\pgfqpoint{6.431539in}{0.945114in}}%
\pgfpathlineto{\pgfqpoint{6.435064in}{0.922075in}}%
\pgfpathlineto{\pgfqpoint{6.438588in}{1.035610in}}%
\pgfpathlineto{\pgfqpoint{6.442113in}{0.970501in}}%
\pgfpathlineto{\pgfqpoint{6.445637in}{1.006046in}}%
\pgfpathlineto{\pgfqpoint{6.449162in}{1.011978in}}%
\pgfpathlineto{\pgfqpoint{6.452686in}{0.995368in}}%
\pgfpathlineto{\pgfqpoint{6.456211in}{1.037402in}}%
\pgfpathlineto{\pgfqpoint{6.459735in}{1.012147in}}%
\pgfpathlineto{\pgfqpoint{6.463260in}{0.998273in}}%
\pgfpathlineto{\pgfqpoint{6.466784in}{1.020646in}}%
\pgfpathlineto{\pgfqpoint{6.470309in}{0.957571in}}%
\pgfpathlineto{\pgfqpoint{6.473833in}{1.030598in}}%
\pgfpathlineto{\pgfqpoint{6.477358in}{1.061712in}}%
\pgfpathlineto{\pgfqpoint{6.480882in}{1.025368in}}%
\pgfpathlineto{\pgfqpoint{6.484407in}{1.122220in}}%
\pgfpathlineto{\pgfqpoint{6.487931in}{1.008080in}}%
\pgfpathlineto{\pgfqpoint{6.491456in}{0.931808in}}%
\pgfpathlineto{\pgfqpoint{6.494980in}{1.029387in}}%
\pgfpathlineto{\pgfqpoint{6.498505in}{1.011808in}}%
\pgfpathlineto{\pgfqpoint{6.502029in}{0.959460in}}%
\pgfpathlineto{\pgfqpoint{6.505554in}{0.962680in}}%
\pgfpathlineto{\pgfqpoint{6.509078in}{1.008080in}}%
\pgfpathlineto{\pgfqpoint{6.512603in}{0.988080in}}%
\pgfpathlineto{\pgfqpoint{6.516127in}{1.005707in}}%
\pgfpathlineto{\pgfqpoint{6.519652in}{1.000622in}}%
\pgfpathlineto{\pgfqpoint{6.523176in}{1.004375in}}%
\pgfpathlineto{\pgfqpoint{6.526701in}{1.016106in}}%
\pgfpathlineto{\pgfqpoint{6.530225in}{1.055537in}}%
\pgfpathlineto{\pgfqpoint{6.533750in}{1.013358in}}%
\pgfpathlineto{\pgfqpoint{6.537274in}{1.027862in}}%
\pgfpathlineto{\pgfqpoint{6.540799in}{0.949097in}}%
\pgfpathlineto{\pgfqpoint{6.544323in}{0.940791in}}%
\pgfpathlineto{\pgfqpoint{6.547848in}{0.980743in}}%
\pgfpathlineto{\pgfqpoint{6.551372in}{0.962172in}}%
\pgfpathlineto{\pgfqpoint{6.554897in}{1.046288in}}%
\pgfpathlineto{\pgfqpoint{6.558421in}{1.013164in}}%
\pgfpathlineto{\pgfqpoint{6.561946in}{1.005997in}}%
\pgfpathlineto{\pgfqpoint{6.568995in}{1.067741in}}%
\pgfpathlineto{\pgfqpoint{6.572519in}{1.073503in}}%
\pgfpathlineto{\pgfqpoint{6.576044in}{1.037571in}}%
\pgfpathlineto{\pgfqpoint{6.579568in}{1.020307in}}%
\pgfpathlineto{\pgfqpoint{6.583093in}{0.977063in}}%
\pgfpathlineto{\pgfqpoint{6.590142in}{0.987983in}}%
\pgfpathlineto{\pgfqpoint{6.593666in}{1.018758in}}%
\pgfpathlineto{\pgfqpoint{6.597191in}{1.036457in}}%
\pgfpathlineto{\pgfqpoint{6.600715in}{1.031929in}}%
\pgfpathlineto{\pgfqpoint{6.604239in}{1.030452in}}%
\pgfpathlineto{\pgfqpoint{6.607764in}{1.119605in}}%
\pgfpathlineto{\pgfqpoint{6.611288in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{6.614813in}{1.034181in}}%
\pgfpathlineto{\pgfqpoint{6.618337in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{6.621862in}{0.966675in}}%
\pgfpathlineto{\pgfqpoint{6.625386in}{1.076191in}}%
\pgfpathlineto{\pgfqpoint{6.632435in}{1.040114in}}%
\pgfpathlineto{\pgfqpoint{6.635960in}{1.049436in}}%
\pgfpathlineto{\pgfqpoint{6.639484in}{0.968758in}}%
\pgfpathlineto{\pgfqpoint{6.643009in}{1.061760in}}%
\pgfpathlineto{\pgfqpoint{6.646533in}{1.081639in}}%
\pgfpathlineto{\pgfqpoint{6.650058in}{0.961639in}}%
\pgfpathlineto{\pgfqpoint{6.653582in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{6.657107in}{0.999266in}}%
\pgfpathlineto{\pgfqpoint{6.660631in}{0.987063in}}%
\pgfpathlineto{\pgfqpoint{6.664156in}{0.934859in}}%
\pgfpathlineto{\pgfqpoint{6.667680in}{0.945997in}}%
\pgfpathlineto{\pgfqpoint{6.671205in}{0.949968in}}%
\pgfpathlineto{\pgfqpoint{6.674729in}{1.000452in}}%
\pgfpathlineto{\pgfqpoint{6.678254in}{1.067474in}}%
\pgfpathlineto{\pgfqpoint{6.681778in}{0.983285in}}%
\pgfpathlineto{\pgfqpoint{6.685303in}{0.963842in}}%
\pgfpathlineto{\pgfqpoint{6.688827in}{0.991590in}}%
\pgfpathlineto{\pgfqpoint{6.692352in}{0.950404in}}%
\pgfpathlineto{\pgfqpoint{6.695876in}{0.963334in}}%
\pgfpathlineto{\pgfqpoint{6.699401in}{1.046627in}}%
\pgfpathlineto{\pgfqpoint{6.702925in}{1.059387in}}%
\pgfpathlineto{\pgfqpoint{6.706450in}{1.027547in}}%
\pgfpathlineto{\pgfqpoint{6.709974in}{1.058879in}}%
\pgfpathlineto{\pgfqpoint{6.713499in}{1.051130in}}%
\pgfpathlineto{\pgfqpoint{6.717023in}{1.037232in}}%
\pgfpathlineto{\pgfqpoint{6.720548in}{0.974980in}}%
\pgfpathlineto{\pgfqpoint{6.727597in}{1.053794in}}%
\pgfpathlineto{\pgfqpoint{6.731121in}{1.048927in}}%
\pgfpathlineto{\pgfqpoint{6.734646in}{1.065610in}}%
\pgfpathlineto{\pgfqpoint{6.738170in}{0.984641in}}%
\pgfpathlineto{\pgfqpoint{6.741695in}{1.098588in}}%
\pgfpathlineto{\pgfqpoint{6.745219in}{0.924181in}}%
\pgfpathlineto{\pgfqpoint{6.748744in}{0.952898in}}%
\pgfpathlineto{\pgfqpoint{6.752268in}{1.042825in}}%
\pgfpathlineto{\pgfqpoint{6.755793in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{6.759317in}{1.036893in}}%
\pgfpathlineto{\pgfqpoint{6.762842in}{1.061639in}}%
\pgfpathlineto{\pgfqpoint{6.766366in}{0.985707in}}%
\pgfpathlineto{\pgfqpoint{6.769890in}{0.977232in}}%
\pgfpathlineto{\pgfqpoint{6.773415in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{6.776939in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{6.780464in}{0.984351in}}%
\pgfpathlineto{\pgfqpoint{6.787513in}{0.947620in}}%
\pgfpathlineto{\pgfqpoint{6.791037in}{0.996699in}}%
\pgfpathlineto{\pgfqpoint{6.794562in}{1.013503in}}%
\pgfpathlineto{\pgfqpoint{6.798086in}{1.012825in}}%
\pgfpathlineto{\pgfqpoint{6.801611in}{0.994181in}}%
\pgfpathlineto{\pgfqpoint{6.805135in}{0.950646in}}%
\pgfpathlineto{\pgfqpoint{6.808660in}{1.042268in}}%
\pgfpathlineto{\pgfqpoint{6.812184in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{6.815709in}{0.914181in}}%
\pgfpathlineto{\pgfqpoint{6.819233in}{0.978951in}}%
\pgfpathlineto{\pgfqpoint{6.822758in}{1.087862in}}%
\pgfpathlineto{\pgfqpoint{6.826282in}{1.080816in}}%
\pgfpathlineto{\pgfqpoint{6.829807in}{1.043842in}}%
\pgfpathlineto{\pgfqpoint{6.833331in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{6.836856in}{1.092511in}}%
\pgfpathlineto{\pgfqpoint{6.840380in}{1.076046in}}%
\pgfpathlineto{\pgfqpoint{6.843905in}{1.011300in}}%
\pgfpathlineto{\pgfqpoint{6.847429in}{0.995731in}}%
\pgfpathlineto{\pgfqpoint{6.850954in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{6.854478in}{1.037644in}}%
\pgfpathlineto{\pgfqpoint{6.858003in}{0.964690in}}%
\pgfpathlineto{\pgfqpoint{6.861527in}{1.021252in}}%
\pgfpathlineto{\pgfqpoint{6.865052in}{0.955949in}}%
\pgfpathlineto{\pgfqpoint{6.868576in}{1.003528in}}%
\pgfpathlineto{\pgfqpoint{6.872101in}{1.023697in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{1.013406in}}%
\pgfpathlineto{\pgfqpoint{6.879150in}{0.982946in}}%
\pgfpathlineto{\pgfqpoint{6.882674in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{6.886199in}{0.914980in}}%
\pgfpathlineto{\pgfqpoint{6.889723in}{1.032147in}}%
\pgfpathlineto{\pgfqpoint{6.893248in}{0.986046in}}%
\pgfpathlineto{\pgfqpoint{6.896772in}{1.065997in}}%
\pgfpathlineto{\pgfqpoint{6.900297in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{6.903821in}{1.074859in}}%
\pgfpathlineto{\pgfqpoint{6.907346in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{6.910870in}{0.973503in}}%
\pgfpathlineto{\pgfqpoint{6.914395in}{0.950961in}}%
\pgfpathlineto{\pgfqpoint{6.917919in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{6.921444in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{6.924968in}{1.029436in}}%
\pgfpathlineto{\pgfqpoint{6.928493in}{1.002051in}}%
\pgfpathlineto{\pgfqpoint{6.932017in}{0.996457in}}%
\pgfpathlineto{\pgfqpoint{6.935541in}{1.036312in}}%
\pgfpathlineto{\pgfqpoint{6.939066in}{0.937087in}}%
\pgfpathlineto{\pgfqpoint{6.942590in}{1.015876in}}%
\pgfpathlineto{\pgfqpoint{6.946115in}{1.045368in}}%
\pgfpathlineto{\pgfqpoint{6.949639in}{1.039508in}}%
\pgfpathlineto{\pgfqpoint{6.953164in}{0.914859in}}%
\pgfpathlineto{\pgfqpoint{6.956688in}{0.979847in}}%
\pgfpathlineto{\pgfqpoint{6.960213in}{1.112317in}}%
\pgfpathlineto{\pgfqpoint{6.963737in}{1.033503in}}%
\pgfpathlineto{\pgfqpoint{6.967262in}{0.987402in}}%
\pgfpathlineto{\pgfqpoint{6.970786in}{0.993503in}}%
\pgfpathlineto{\pgfqpoint{6.974311in}{1.133503in}}%
\pgfpathlineto{\pgfqpoint{6.977835in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{6.981360in}{1.097571in}}%
\pgfpathlineto{\pgfqpoint{6.984884in}{0.972317in}}%
\pgfpathlineto{\pgfqpoint{6.988409in}{1.043164in}}%
\pgfpathlineto{\pgfqpoint{6.991933in}{0.993528in}}%
\pgfpathlineto{\pgfqpoint{6.995458in}{1.045707in}}%
\pgfpathlineto{\pgfqpoint{6.998982in}{0.985731in}}%
\pgfpathlineto{\pgfqpoint{7.002507in}{1.038249in}}%
\pgfpathlineto{\pgfqpoint{7.006031in}{0.957813in}}%
\pgfpathlineto{\pgfqpoint{7.009556in}{1.059339in}}%
\pgfpathlineto{\pgfqpoint{7.013080in}{0.979532in}}%
\pgfpathlineto{\pgfqpoint{7.016605in}{1.037910in}}%
\pgfpathlineto{\pgfqpoint{7.020129in}{0.956385in}}%
\pgfpathlineto{\pgfqpoint{7.023654in}{0.975755in}}%
\pgfpathlineto{\pgfqpoint{7.027178in}{0.956046in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{1.022850in}}%
\pgfpathlineto{\pgfqpoint{7.034227in}{1.028927in}}%
\pgfpathlineto{\pgfqpoint{7.037752in}{1.026385in}}%
\pgfpathlineto{\pgfqpoint{7.044801in}{0.963963in}}%
\pgfpathlineto{\pgfqpoint{7.048325in}{1.112825in}}%
\pgfpathlineto{\pgfqpoint{7.051850in}{0.894859in}}%
\pgfpathlineto{\pgfqpoint{7.055374in}{1.073019in}}%
\pgfpathlineto{\pgfqpoint{7.062423in}{0.959436in}}%
\pgfpathlineto{\pgfqpoint{7.065948in}{0.941252in}}%
\pgfpathlineto{\pgfqpoint{7.069472in}{0.937523in}}%
\pgfpathlineto{\pgfqpoint{7.072997in}{1.059557in}}%
\pgfpathlineto{\pgfqpoint{7.076521in}{1.029097in}}%
\pgfpathlineto{\pgfqpoint{7.080046in}{1.092317in}}%
\pgfpathlineto{\pgfqpoint{7.083570in}{0.991639in}}%
\pgfpathlineto{\pgfqpoint{7.087095in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{7.094144in}{0.994678in}}%
\pgfpathlineto{\pgfqpoint{7.097668in}{1.102971in}}%
\pgfpathlineto{\pgfqpoint{7.101193in}{1.009218in}}%
\pgfpathlineto{\pgfqpoint{7.104717in}{0.993842in}}%
\pgfpathlineto{\pgfqpoint{7.108241in}{1.007426in}}%
\pgfpathlineto{\pgfqpoint{7.111766in}{1.006385in}}%
\pgfpathlineto{\pgfqpoint{7.115290in}{1.051518in}}%
\pgfpathlineto{\pgfqpoint{7.118815in}{0.993794in}}%
\pgfpathlineto{\pgfqpoint{7.122339in}{0.995828in}}%
\pgfpathlineto{\pgfqpoint{7.125864in}{1.092729in}}%
\pgfpathlineto{\pgfqpoint{7.129388in}{0.980646in}}%
\pgfpathlineto{\pgfqpoint{7.132913in}{0.943334in}}%
\pgfpathlineto{\pgfqpoint{7.136437in}{0.963237in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{0.991808in}}%
\pgfpathlineto{\pgfqpoint{7.143486in}{1.040961in}}%
\pgfpathlineto{\pgfqpoint{7.147011in}{0.961712in}}%
\pgfpathlineto{\pgfqpoint{7.150535in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{7.154060in}{1.038927in}}%
\pgfpathlineto{\pgfqpoint{7.157584in}{1.020961in}}%
\pgfpathlineto{\pgfqpoint{7.161109in}{1.088443in}}%
\pgfpathlineto{\pgfqpoint{7.164633in}{1.045198in}}%
\pgfpathlineto{\pgfqpoint{7.168158in}{1.078927in}}%
\pgfpathlineto{\pgfqpoint{7.171682in}{0.943189in}}%
\pgfpathlineto{\pgfqpoint{7.175207in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{7.178731in}{1.067644in}}%
\pgfpathlineto{\pgfqpoint{7.182256in}{0.990985in}}%
\pgfpathlineto{\pgfqpoint{7.185780in}{1.193164in}}%
\pgfpathlineto{\pgfqpoint{7.189305in}{1.063842in}}%
\pgfpathlineto{\pgfqpoint{7.192829in}{1.150961in}}%
\pgfpathlineto{\pgfqpoint{7.196354in}{1.009097in}}%
\pgfpathlineto{\pgfqpoint{7.199878in}{1.189532in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{0.983358in}}%
\pgfpathlineto{\pgfqpoint{7.206927in}{1.053842in}}%
\pgfpathlineto{\pgfqpoint{7.210452in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{7.213976in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{7.217501in}{0.953503in}}%
\pgfpathlineto{\pgfqpoint{7.221025in}{0.938322in}}%
\pgfpathlineto{\pgfqpoint{7.224550in}{0.961397in}}%
\pgfpathlineto{\pgfqpoint{7.228074in}{0.928249in}}%
\pgfpathlineto{\pgfqpoint{7.231599in}{0.939920in}}%
\pgfpathlineto{\pgfqpoint{7.235123in}{0.974375in}}%
\pgfpathlineto{\pgfqpoint{7.238648in}{0.995368in}}%
\pgfpathlineto{\pgfqpoint{7.242172in}{1.041978in}}%
\pgfpathlineto{\pgfqpoint{7.252746in}{0.969775in}}%
\pgfpathlineto{\pgfqpoint{7.256270in}{1.052438in}}%
\pgfpathlineto{\pgfqpoint{7.259795in}{0.970283in}}%
\pgfpathlineto{\pgfqpoint{7.263319in}{1.000791in}}%
\pgfpathlineto{\pgfqpoint{7.266844in}{0.998080in}}%
\pgfpathlineto{\pgfqpoint{7.270368in}{0.954181in}}%
\pgfpathlineto{\pgfqpoint{7.273892in}{1.031808in}}%
\pgfpathlineto{\pgfqpoint{7.277417in}{0.945029in}}%
\pgfpathlineto{\pgfqpoint{7.280941in}{1.035150in}}%
\pgfpathlineto{\pgfqpoint{7.284466in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{7.287990in}{1.066724in}}%
\pgfpathlineto{\pgfqpoint{7.291515in}{0.950114in}}%
\pgfpathlineto{\pgfqpoint{7.295039in}{1.022293in}}%
\pgfpathlineto{\pgfqpoint{7.298564in}{1.008080in}}%
\pgfpathlineto{\pgfqpoint{7.302088in}{1.052607in}}%
\pgfpathlineto{\pgfqpoint{7.305613in}{0.992825in}}%
\pgfpathlineto{\pgfqpoint{7.309137in}{1.025392in}}%
\pgfpathlineto{\pgfqpoint{7.312662in}{0.981808in}}%
\pgfpathlineto{\pgfqpoint{7.316186in}{0.989678in}}%
\pgfpathlineto{\pgfqpoint{7.319711in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{7.323235in}{1.083842in}}%
\pgfpathlineto{\pgfqpoint{7.326760in}{0.946046in}}%
\pgfpathlineto{\pgfqpoint{7.330284in}{1.019266in}}%
\pgfpathlineto{\pgfqpoint{7.333809in}{1.032825in}}%
\pgfpathlineto{\pgfqpoint{7.337333in}{1.035658in}}%
\pgfpathlineto{\pgfqpoint{7.340858in}{1.035198in}}%
\pgfpathlineto{\pgfqpoint{7.344382in}{1.025174in}}%
\pgfpathlineto{\pgfqpoint{7.347907in}{1.006966in}}%
\pgfpathlineto{\pgfqpoint{7.351431in}{0.961808in}}%
\pgfpathlineto{\pgfqpoint{7.354956in}{1.074908in}}%
\pgfpathlineto{\pgfqpoint{7.358480in}{1.106627in}}%
\pgfpathlineto{\pgfqpoint{7.362005in}{1.041590in}}%
\pgfpathlineto{\pgfqpoint{7.365529in}{0.951469in}}%
\pgfpathlineto{\pgfqpoint{7.369054in}{1.003528in}}%
\pgfpathlineto{\pgfqpoint{7.376103in}{1.050114in}}%
\pgfpathlineto{\pgfqpoint{7.379627in}{0.949339in}}%
\pgfpathlineto{\pgfqpoint{7.383152in}{0.971978in}}%
\pgfpathlineto{\pgfqpoint{7.386676in}{0.965900in}}%
\pgfpathlineto{\pgfqpoint{7.390201in}{1.066845in}}%
\pgfpathlineto{\pgfqpoint{7.393725in}{1.001130in}}%
\pgfpathlineto{\pgfqpoint{7.397250in}{1.020283in}}%
\pgfpathlineto{\pgfqpoint{7.400774in}{1.048104in}}%
\pgfpathlineto{\pgfqpoint{7.404299in}{0.982317in}}%
\pgfpathlineto{\pgfqpoint{7.407823in}{0.971760in}}%
\pgfpathlineto{\pgfqpoint{7.414872in}{1.020937in}}%
\pgfpathlineto{\pgfqpoint{7.418397in}{0.982317in}}%
\pgfpathlineto{\pgfqpoint{7.421921in}{1.097232in}}%
\pgfpathlineto{\pgfqpoint{7.425446in}{1.085707in}}%
\pgfpathlineto{\pgfqpoint{7.428970in}{1.055537in}}%
\pgfpathlineto{\pgfqpoint{7.432495in}{1.004593in}}%
\pgfpathlineto{\pgfqpoint{7.436019in}{1.031203in}}%
\pgfpathlineto{\pgfqpoint{7.439543in}{1.082825in}}%
\pgfpathlineto{\pgfqpoint{7.443068in}{1.037571in}}%
\pgfpathlineto{\pgfqpoint{7.446592in}{1.028249in}}%
\pgfpathlineto{\pgfqpoint{7.450117in}{1.119436in}}%
\pgfpathlineto{\pgfqpoint{7.460690in}{0.964520in}}%
\pgfpathlineto{\pgfqpoint{7.464215in}{1.009944in}}%
\pgfpathlineto{\pgfqpoint{7.467739in}{0.987402in}}%
\pgfpathlineto{\pgfqpoint{7.471264in}{0.979605in}}%
\pgfpathlineto{\pgfqpoint{7.474788in}{0.954859in}}%
\pgfpathlineto{\pgfqpoint{7.478313in}{1.003503in}}%
\pgfpathlineto{\pgfqpoint{7.481837in}{1.033503in}}%
\pgfpathlineto{\pgfqpoint{7.485362in}{1.034690in}}%
\pgfpathlineto{\pgfqpoint{7.488886in}{1.011978in}}%
\pgfpathlineto{\pgfqpoint{7.492411in}{1.004012in}}%
\pgfpathlineto{\pgfqpoint{7.495935in}{0.986118in}}%
\pgfpathlineto{\pgfqpoint{7.499460in}{1.030114in}}%
\pgfpathlineto{\pgfqpoint{7.502984in}{1.095029in}}%
\pgfpathlineto{\pgfqpoint{7.506509in}{1.063431in}}%
\pgfpathlineto{\pgfqpoint{7.510033in}{1.091978in}}%
\pgfpathlineto{\pgfqpoint{7.513558in}{1.089072in}}%
\pgfpathlineto{\pgfqpoint{7.517082in}{1.000574in}}%
\pgfpathlineto{\pgfqpoint{7.520607in}{0.963334in}}%
\pgfpathlineto{\pgfqpoint{7.524131in}{0.947063in}}%
\pgfpathlineto{\pgfqpoint{7.527656in}{1.053842in}}%
\pgfpathlineto{\pgfqpoint{7.531180in}{1.057910in}}%
\pgfpathlineto{\pgfqpoint{7.534705in}{1.032825in}}%
\pgfpathlineto{\pgfqpoint{7.538229in}{1.042559in}}%
\pgfpathlineto{\pgfqpoint{7.541754in}{1.029097in}}%
\pgfpathlineto{\pgfqpoint{7.545278in}{1.005198in}}%
\pgfpathlineto{\pgfqpoint{7.552327in}{1.022051in}}%
\pgfpathlineto{\pgfqpoint{7.555852in}{1.012825in}}%
\pgfpathlineto{\pgfqpoint{7.559376in}{1.023673in}}%
\pgfpathlineto{\pgfqpoint{7.562901in}{0.993334in}}%
\pgfpathlineto{\pgfqpoint{7.566425in}{1.006578in}}%
\pgfpathlineto{\pgfqpoint{7.569950in}{1.124690in}}%
\pgfpathlineto{\pgfqpoint{7.573474in}{1.138927in}}%
\pgfpathlineto{\pgfqpoint{7.576999in}{1.061760in}}%
\pgfpathlineto{\pgfqpoint{7.580523in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{7.584048in}{1.092317in}}%
\pgfpathlineto{\pgfqpoint{7.587572in}{0.945949in}}%
\pgfpathlineto{\pgfqpoint{7.591097in}{1.038443in}}%
\pgfpathlineto{\pgfqpoint{7.594621in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{7.598146in}{0.983237in}}%
\pgfpathlineto{\pgfqpoint{7.601670in}{1.059436in}}%
\pgfpathlineto{\pgfqpoint{7.605195in}{1.032486in}}%
\pgfpathlineto{\pgfqpoint{7.608719in}{1.105029in}}%
\pgfpathlineto{\pgfqpoint{7.612243in}{1.010283in}}%
\pgfpathlineto{\pgfqpoint{7.615768in}{0.993842in}}%
\pgfpathlineto{\pgfqpoint{7.619292in}{0.902995in}}%
\pgfpathlineto{\pgfqpoint{7.622817in}{1.077329in}}%
\pgfpathlineto{\pgfqpoint{7.626341in}{0.979000in}}%
\pgfpathlineto{\pgfqpoint{7.629866in}{1.119799in}}%
\pgfpathlineto{\pgfqpoint{7.633390in}{0.974181in}}%
\pgfpathlineto{\pgfqpoint{7.636915in}{0.965804in}}%
\pgfpathlineto{\pgfqpoint{7.640439in}{1.058758in}}%
\pgfpathlineto{\pgfqpoint{7.643964in}{1.048249in}}%
\pgfpathlineto{\pgfqpoint{7.647488in}{1.033915in}}%
\pgfpathlineto{\pgfqpoint{7.651013in}{0.956554in}}%
\pgfpathlineto{\pgfqpoint{7.654537in}{0.995707in}}%
\pgfpathlineto{\pgfqpoint{7.658062in}{0.941639in}}%
\pgfpathlineto{\pgfqpoint{7.661586in}{1.082051in}}%
\pgfpathlineto{\pgfqpoint{7.665111in}{1.021760in}}%
\pgfpathlineto{\pgfqpoint{7.668635in}{1.105440in}}%
\pgfpathlineto{\pgfqpoint{7.672160in}{1.010985in}}%
\pgfpathlineto{\pgfqpoint{7.675684in}{1.002147in}}%
\pgfpathlineto{\pgfqpoint{7.679209in}{1.001978in}}%
\pgfpathlineto{\pgfqpoint{7.682733in}{0.982850in}}%
\pgfpathlineto{\pgfqpoint{7.686258in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{7.689782in}{0.968225in}}%
\pgfpathlineto{\pgfqpoint{7.693307in}{1.092390in}}%
\pgfpathlineto{\pgfqpoint{7.696831in}{0.983116in}}%
\pgfpathlineto{\pgfqpoint{7.700356in}{0.953503in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{7.707405in}{0.957910in}}%
\pgfpathlineto{\pgfqpoint{7.710929in}{1.044012in}}%
\pgfpathlineto{\pgfqpoint{7.714454in}{1.010864in}}%
\pgfpathlineto{\pgfqpoint{7.717978in}{1.003334in}}%
\pgfpathlineto{\pgfqpoint{7.721503in}{0.991300in}}%
\pgfpathlineto{\pgfqpoint{7.725027in}{1.045949in}}%
\pgfpathlineto{\pgfqpoint{7.728552in}{1.045368in}}%
\pgfpathlineto{\pgfqpoint{7.732076in}{0.997063in}}%
\pgfpathlineto{\pgfqpoint{7.735601in}{1.008830in}}%
\pgfpathlineto{\pgfqpoint{7.739125in}{1.034327in}}%
\pgfpathlineto{\pgfqpoint{7.742650in}{0.941494in}}%
\pgfpathlineto{\pgfqpoint{7.746174in}{1.005198in}}%
\pgfpathlineto{\pgfqpoint{7.749699in}{1.011421in}}%
\pgfpathlineto{\pgfqpoint{7.753223in}{1.063334in}}%
\pgfpathlineto{\pgfqpoint{7.756748in}{0.904690in}}%
\pgfpathlineto{\pgfqpoint{7.760272in}{1.194690in}}%
\pgfpathlineto{\pgfqpoint{7.763797in}{1.052341in}}%
\pgfpathlineto{\pgfqpoint{7.767321in}{0.980574in}}%
\pgfpathlineto{\pgfqpoint{7.770846in}{1.046239in}}%
\pgfpathlineto{\pgfqpoint{7.774370in}{0.981397in}}%
\pgfpathlineto{\pgfqpoint{7.781419in}{1.069775in}}%
\pgfpathlineto{\pgfqpoint{7.788468in}{0.995876in}}%
\pgfpathlineto{\pgfqpoint{7.791992in}{1.006046in}}%
\pgfpathlineto{\pgfqpoint{7.795517in}{1.011929in}}%
\pgfpathlineto{\pgfqpoint{7.799041in}{0.961009in}}%
\pgfpathlineto{\pgfqpoint{7.802566in}{1.005513in}}%
\pgfpathlineto{\pgfqpoint{7.806090in}{1.011130in}}%
\pgfpathlineto{\pgfqpoint{7.809615in}{1.085029in}}%
\pgfpathlineto{\pgfqpoint{7.813139in}{1.027595in}}%
\pgfpathlineto{\pgfqpoint{7.816664in}{1.014690in}}%
\pgfpathlineto{\pgfqpoint{7.820188in}{1.048152in}}%
\pgfpathlineto{\pgfqpoint{7.823713in}{0.990961in}}%
\pgfpathlineto{\pgfqpoint{7.827237in}{1.012123in}}%
\pgfpathlineto{\pgfqpoint{7.830762in}{0.975368in}}%
\pgfpathlineto{\pgfqpoint{7.834286in}{1.002729in}}%
\pgfpathlineto{\pgfqpoint{7.837811in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{7.841335in}{1.100452in}}%
\pgfpathlineto{\pgfqpoint{7.844860in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{7.848384in}{1.046845in}}%
\pgfpathlineto{\pgfqpoint{7.851909in}{1.011494in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{1.015440in}}%
\pgfpathlineto{\pgfqpoint{7.858958in}{0.962486in}}%
\pgfpathlineto{\pgfqpoint{7.862482in}{1.111469in}}%
\pgfpathlineto{\pgfqpoint{7.866007in}{0.994472in}}%
\pgfpathlineto{\pgfqpoint{7.869531in}{1.011155in}}%
\pgfpathlineto{\pgfqpoint{7.873056in}{1.068637in}}%
\pgfpathlineto{\pgfqpoint{7.876580in}{1.031469in}}%
\pgfpathlineto{\pgfqpoint{7.880105in}{0.960622in}}%
\pgfpathlineto{\pgfqpoint{7.883629in}{1.123673in}}%
\pgfpathlineto{\pgfqpoint{7.887154in}{1.172922in}}%
\pgfpathlineto{\pgfqpoint{7.890678in}{0.947256in}}%
\pgfpathlineto{\pgfqpoint{7.894203in}{1.062995in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{0.975198in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{0.975198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852273in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.869895in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{2.889436in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{2.640283in}}%
\pgfpathlineto{\pgfqpoint{0.880469in}{2.696215in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{2.614859in}}%
\pgfpathlineto{\pgfqpoint{0.887517in}{2.360622in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{2.421639in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{2.523334in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{0.901615in}{2.553842in}}%
\pgfpathlineto{\pgfqpoint{0.905140in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{0.908664in}{3.014012in}}%
\pgfpathlineto{\pgfqpoint{0.912189in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{0.922762in}{2.675876in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{2.426724in}}%
\pgfpathlineto{\pgfqpoint{0.929811in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{0.933336in}{2.645368in}}%
\pgfpathlineto{\pgfqpoint{0.936860in}{2.645368in}}%
\pgfpathlineto{\pgfqpoint{0.943909in}{2.726724in}}%
\pgfpathlineto{\pgfqpoint{0.947434in}{2.530961in}}%
\pgfpathlineto{\pgfqpoint{0.950958in}{2.768854in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{2.673842in}}%
\pgfpathlineto{\pgfqpoint{0.958007in}{2.370791in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{2.706385in}}%
\pgfpathlineto{\pgfqpoint{0.965056in}{2.825876in}}%
\pgfpathlineto{\pgfqpoint{0.968581in}{2.736893in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{2.769944in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{2.757232in}}%
\pgfpathlineto{\pgfqpoint{0.979154in}{2.508080in}}%
\pgfpathlineto{\pgfqpoint{0.982679in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{0.986203in}{2.861469in}}%
\pgfpathlineto{\pgfqpoint{0.989728in}{2.497910in}}%
\pgfpathlineto{\pgfqpoint{0.993252in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{0.996777in}{2.818249in}}%
\pgfpathlineto{\pgfqpoint{1.000301in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{1.003826in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{1.007350in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{1.010875in}{2.670791in}}%
\pgfpathlineto{\pgfqpoint{1.014399in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{1.017924in}{2.518249in}}%
\pgfpathlineto{\pgfqpoint{1.021448in}{2.828419in}}%
\pgfpathlineto{\pgfqpoint{1.024973in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{1.028497in}{2.431808in}}%
\pgfpathlineto{\pgfqpoint{1.032022in}{2.363164in}}%
\pgfpathlineto{\pgfqpoint{1.035546in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{1.039071in}{2.706385in}}%
\pgfpathlineto{\pgfqpoint{1.049644in}{2.818249in}}%
\pgfpathlineto{\pgfqpoint{1.053168in}{2.805537in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{1.060217in}{2.879266in}}%
\pgfpathlineto{\pgfqpoint{1.063742in}{2.678419in}}%
\pgfpathlineto{\pgfqpoint{1.067266in}{2.660622in}}%
\pgfpathlineto{\pgfqpoint{1.070791in}{2.828419in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{2.813164in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{2.523334in}}%
\pgfpathlineto{\pgfqpoint{1.088413in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{1.091938in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{1.095462in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{1.098987in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{1.102511in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{1.106036in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{1.109560in}{2.950452in}}%
\pgfpathlineto{\pgfqpoint{1.113085in}{2.909775in}}%
\pgfpathlineto{\pgfqpoint{1.116609in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{1.120134in}{2.874181in}}%
\pgfpathlineto{\pgfqpoint{1.123658in}{2.813164in}}%
\pgfpathlineto{\pgfqpoint{1.127183in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{1.130707in}{2.675876in}}%
\pgfpathlineto{\pgfqpoint{1.134232in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{1.144805in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{1.148330in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{1.151854in}{3.092825in}}%
\pgfpathlineto{\pgfqpoint{1.155379in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{1.169477in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{1.173001in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{1.176526in}{3.194520in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{2.942825in}}%
\pgfpathlineto{\pgfqpoint{1.183575in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{1.197673in}{2.757232in}}%
\pgfpathlineto{\pgfqpoint{1.201197in}{2.858927in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{3.331808in}}%
\pgfpathlineto{\pgfqpoint{1.208246in}{3.275876in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{1.222344in}{2.895537in}}%
\pgfpathlineto{\pgfqpoint{1.225868in}{2.887402in}}%
\pgfpathlineto{\pgfqpoint{1.229393in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{1.232917in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{2.853842in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{3.194520in}}%
\pgfpathlineto{\pgfqpoint{1.247015in}{2.917402in}}%
\pgfpathlineto{\pgfqpoint{1.250540in}{2.818249in}}%
\pgfpathlineto{\pgfqpoint{1.254064in}{3.011469in}}%
\pgfpathlineto{\pgfqpoint{1.257589in}{2.950452in}}%
\pgfpathlineto{\pgfqpoint{1.261113in}{3.230114in}}%
\pgfpathlineto{\pgfqpoint{1.264638in}{3.316554in}}%
\pgfpathlineto{\pgfqpoint{1.268162in}{3.502147in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{2.764859in}}%
\pgfpathlineto{\pgfqpoint{1.278736in}{3.011469in}}%
\pgfpathlineto{\pgfqpoint{1.282260in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{1.285785in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{1.292834in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{2.584351in}}%
\pgfpathlineto{\pgfqpoint{1.303407in}{2.805537in}}%
\pgfpathlineto{\pgfqpoint{1.306932in}{2.741978in}}%
\pgfpathlineto{\pgfqpoint{1.310456in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{1.313981in}{2.553842in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{2.894520in}}%
\pgfpathlineto{\pgfqpoint{1.321030in}{2.612317in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{2.543673in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{2.648419in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{2.213164in}}%
\pgfpathlineto{\pgfqpoint{1.335128in}{2.122656in}}%
\pgfpathlineto{\pgfqpoint{1.338652in}{2.075876in}}%
\pgfpathlineto{\pgfqpoint{1.342177in}{2.190283in}}%
\pgfpathlineto{\pgfqpoint{1.345701in}{2.354690in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{2.243673in}}%
\pgfpathlineto{\pgfqpoint{1.352750in}{2.279266in}}%
\pgfpathlineto{\pgfqpoint{1.356275in}{2.177571in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{2.297063in}}%
\pgfpathlineto{\pgfqpoint{1.363324in}{2.146046in}}%
\pgfpathlineto{\pgfqpoint{1.366848in}{2.274181in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{2.078927in}}%
\pgfpathlineto{\pgfqpoint{1.373897in}{2.141978in}}%
\pgfpathlineto{\pgfqpoint{1.380946in}{2.017402in}}%
\pgfpathlineto{\pgfqpoint{1.384471in}{2.179605in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{2.037741in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{2.129775in}}%
\pgfpathlineto{\pgfqpoint{1.398568in}{2.070791in}}%
\pgfpathlineto{\pgfqpoint{1.402093in}{2.225876in}}%
\pgfpathlineto{\pgfqpoint{1.405617in}{2.284351in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.192825in}}%
\pgfpathlineto{\pgfqpoint{1.412666in}{1.991978in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{1.962995in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{1.976215in}}%
\pgfpathlineto{\pgfqpoint{1.423240in}{2.101300in}}%
\pgfpathlineto{\pgfqpoint{1.426764in}{1.875029in}}%
\pgfpathlineto{\pgfqpoint{1.430289in}{2.050452in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{2.009775in}}%
\pgfpathlineto{\pgfqpoint{1.437338in}{2.184690in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{2.139944in}}%
\pgfpathlineto{\pgfqpoint{1.444387in}{1.874520in}}%
\pgfpathlineto{\pgfqpoint{1.447911in}{1.984351in}}%
\pgfpathlineto{\pgfqpoint{1.451436in}{2.030622in}}%
\pgfpathlineto{\pgfqpoint{1.454960in}{1.943164in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{1.926893in}}%
\pgfpathlineto{\pgfqpoint{1.462009in}{1.891300in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{1.966046in}}%
\pgfpathlineto{\pgfqpoint{1.469058in}{1.826724in}}%
\pgfpathlineto{\pgfqpoint{1.472583in}{1.780961in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{1.978249in}}%
\pgfpathlineto{\pgfqpoint{1.479632in}{1.981300in}}%
\pgfpathlineto{\pgfqpoint{1.483156in}{1.979266in}}%
\pgfpathlineto{\pgfqpoint{1.486681in}{1.773334in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{1.928419in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{1.890283in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{1.874520in}}%
\pgfpathlineto{\pgfqpoint{1.504303in}{1.789097in}}%
\pgfpathlineto{\pgfqpoint{1.507828in}{2.063891in}}%
\pgfpathlineto{\pgfqpoint{1.511352in}{1.910114in}}%
\pgfpathlineto{\pgfqpoint{1.514877in}{1.989436in}}%
\pgfpathlineto{\pgfqpoint{1.518401in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{1.525450in}{2.030114in}}%
\pgfpathlineto{\pgfqpoint{1.528975in}{1.923334in}}%
\pgfpathlineto{\pgfqpoint{1.532499in}{1.989436in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{1.868927in}}%
\pgfpathlineto{\pgfqpoint{1.539548in}{1.941639in}}%
\pgfpathlineto{\pgfqpoint{1.543073in}{2.159775in}}%
\pgfpathlineto{\pgfqpoint{1.546597in}{1.857232in}}%
\pgfpathlineto{\pgfqpoint{1.550122in}{1.864859in}}%
\pgfpathlineto{\pgfqpoint{1.553646in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.854690in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{1.876046in}}%
\pgfpathlineto{\pgfqpoint{1.564219in}{1.784012in}}%
\pgfpathlineto{\pgfqpoint{1.567744in}{1.767741in}}%
\pgfpathlineto{\pgfqpoint{1.571268in}{1.815029in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{2.009775in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{1.967063in}}%
\pgfpathlineto{\pgfqpoint{1.581842in}{1.962995in}}%
\pgfpathlineto{\pgfqpoint{1.585366in}{1.952825in}}%
\pgfpathlineto{\pgfqpoint{1.588891in}{1.948758in}}%
\pgfpathlineto{\pgfqpoint{1.592415in}{1.883164in}}%
\pgfpathlineto{\pgfqpoint{1.595940in}{1.892317in}}%
\pgfpathlineto{\pgfqpoint{1.599464in}{1.793673in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{1.966046in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.886215in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.935029in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{1.795198in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{1.726046in}}%
\pgfpathlineto{\pgfqpoint{1.620611in}{1.992486in}}%
\pgfpathlineto{\pgfqpoint{1.627660in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{1.907571in}}%
\pgfpathlineto{\pgfqpoint{1.634709in}{1.887741in}}%
\pgfpathlineto{\pgfqpoint{1.638234in}{1.748927in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{1.881130in}}%
\pgfpathlineto{\pgfqpoint{1.645283in}{1.815029in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{1.858104in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{1.611639in}}%
\pgfpathlineto{\pgfqpoint{1.659381in}{1.703673in}}%
\pgfpathlineto{\pgfqpoint{1.662905in}{1.839436in}}%
\pgfpathlineto{\pgfqpoint{1.666430in}{1.683842in}}%
\pgfpathlineto{\pgfqpoint{1.669954in}{1.682317in}}%
\pgfpathlineto{\pgfqpoint{1.673479in}{1.807910in}}%
\pgfpathlineto{\pgfqpoint{1.677003in}{1.743334in}}%
\pgfpathlineto{\pgfqpoint{1.680528in}{1.897111in}}%
\pgfpathlineto{\pgfqpoint{1.684052in}{1.758758in}}%
\pgfpathlineto{\pgfqpoint{1.687577in}{1.710283in}}%
\pgfpathlineto{\pgfqpoint{1.691101in}{1.842995in}}%
\pgfpathlineto{\pgfqpoint{1.694626in}{1.802825in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{1.636046in}}%
\pgfpathlineto{\pgfqpoint{1.701675in}{1.698758in}}%
\pgfpathlineto{\pgfqpoint{1.705199in}{1.521130in}}%
\pgfpathlineto{\pgfqpoint{1.708724in}{1.550791in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{1.479436in}}%
\pgfpathlineto{\pgfqpoint{1.715773in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.719297in}{1.852147in}}%
\pgfpathlineto{\pgfqpoint{1.722821in}{1.755029in}}%
\pgfpathlineto{\pgfqpoint{1.726346in}{1.598927in}}%
\pgfpathlineto{\pgfqpoint{1.729870in}{1.732995in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{1.618588in}}%
\pgfpathlineto{\pgfqpoint{1.736919in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{1.590791in}}%
\pgfpathlineto{\pgfqpoint{1.743968in}{1.637063in}}%
\pgfpathlineto{\pgfqpoint{1.747493in}{1.652317in}}%
\pgfpathlineto{\pgfqpoint{1.751017in}{1.601203in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{1.692535in}}%
\pgfpathlineto{\pgfqpoint{1.758066in}{1.688637in}}%
\pgfpathlineto{\pgfqpoint{1.761591in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{1.765115in}{1.534351in}}%
\pgfpathlineto{\pgfqpoint{1.768640in}{1.628419in}}%
\pgfpathlineto{\pgfqpoint{1.772164in}{1.576917in}}%
\pgfpathlineto{\pgfqpoint{1.775689in}{1.661324in}}%
\pgfpathlineto{\pgfqpoint{1.779213in}{1.457716in}}%
\pgfpathlineto{\pgfqpoint{1.782738in}{1.550404in}}%
\pgfpathlineto{\pgfqpoint{1.786262in}{1.690961in}}%
\pgfpathlineto{\pgfqpoint{1.789787in}{1.661978in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{1.485537in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.442559in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{1.585053in}}%
\pgfpathlineto{\pgfqpoint{1.803885in}{1.648152in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.810934in}{1.447184in}}%
\pgfpathlineto{\pgfqpoint{1.814458in}{1.544230in}}%
\pgfpathlineto{\pgfqpoint{1.817983in}{1.546046in}}%
\pgfpathlineto{\pgfqpoint{1.821507in}{1.619266in}}%
\pgfpathlineto{\pgfqpoint{1.825032in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{1.415368in}}%
\pgfpathlineto{\pgfqpoint{1.832081in}{1.641639in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{1.523673in}}%
\pgfpathlineto{\pgfqpoint{1.842654in}{1.508588in}}%
\pgfpathlineto{\pgfqpoint{1.846179in}{1.648540in}}%
\pgfpathlineto{\pgfqpoint{1.849703in}{1.665537in}}%
\pgfpathlineto{\pgfqpoint{1.853228in}{1.531300in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{1.507184in}}%
\pgfpathlineto{\pgfqpoint{1.860277in}{1.568927in}}%
\pgfpathlineto{\pgfqpoint{1.863801in}{1.383842in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{1.356215in}}%
\pgfpathlineto{\pgfqpoint{1.870850in}{1.441179in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{1.377741in}}%
\pgfpathlineto{\pgfqpoint{1.877899in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{1.881424in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.884948in}{1.352995in}}%
\pgfpathlineto{\pgfqpoint{1.888473in}{1.634738in}}%
\pgfpathlineto{\pgfqpoint{1.891997in}{1.442365in}}%
\pgfpathlineto{\pgfqpoint{1.899046in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{1.902570in}{1.426046in}}%
\pgfpathlineto{\pgfqpoint{1.906095in}{1.380283in}}%
\pgfpathlineto{\pgfqpoint{1.909619in}{1.360961in}}%
\pgfpathlineto{\pgfqpoint{1.913144in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{1.916668in}{1.382898in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{1.371978in}}%
\pgfpathlineto{\pgfqpoint{1.923717in}{1.378951in}}%
\pgfpathlineto{\pgfqpoint{1.927242in}{1.377087in}}%
\pgfpathlineto{\pgfqpoint{1.930766in}{1.445283in}}%
\pgfpathlineto{\pgfqpoint{1.934291in}{1.339072in}}%
\pgfpathlineto{\pgfqpoint{1.937815in}{1.389314in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{1.335319in}}%
\pgfpathlineto{\pgfqpoint{1.948389in}{1.232099in}}%
\pgfpathlineto{\pgfqpoint{1.951913in}{1.356385in}}%
\pgfpathlineto{\pgfqpoint{1.955438in}{1.278540in}}%
\pgfpathlineto{\pgfqpoint{1.958962in}{1.307741in}}%
\pgfpathlineto{\pgfqpoint{1.962487in}{1.297910in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{1.217232in}}%
\pgfpathlineto{\pgfqpoint{1.969536in}{1.383067in}}%
\pgfpathlineto{\pgfqpoint{1.973060in}{1.397111in}}%
\pgfpathlineto{\pgfqpoint{1.976585in}{1.439992in}}%
\pgfpathlineto{\pgfqpoint{1.980109in}{1.392825in}}%
\pgfpathlineto{\pgfqpoint{1.983634in}{1.386748in}}%
\pgfpathlineto{\pgfqpoint{1.987158in}{1.356191in}}%
\pgfpathlineto{\pgfqpoint{1.990683in}{1.416942in}}%
\pgfpathlineto{\pgfqpoint{1.994207in}{1.368758in}}%
\pgfpathlineto{\pgfqpoint{1.997732in}{1.414714in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{1.393891in}}%
\pgfpathlineto{\pgfqpoint{2.004781in}{1.230670in}}%
\pgfpathlineto{\pgfqpoint{2.008305in}{1.455295in}}%
\pgfpathlineto{\pgfqpoint{2.011830in}{1.425949in}}%
\pgfpathlineto{\pgfqpoint{2.015354in}{1.250598in}}%
\pgfpathlineto{\pgfqpoint{2.018879in}{1.385658in}}%
\pgfpathlineto{\pgfqpoint{2.022403in}{1.392147in}}%
\pgfpathlineto{\pgfqpoint{2.025928in}{1.282075in}}%
\pgfpathlineto{\pgfqpoint{2.029452in}{1.358975in}}%
\pgfpathlineto{\pgfqpoint{2.032977in}{1.340210in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{1.390259in}}%
\pgfpathlineto{\pgfqpoint{2.040026in}{1.247450in}}%
\pgfpathlineto{\pgfqpoint{2.043550in}{1.390017in}}%
\pgfpathlineto{\pgfqpoint{2.047075in}{1.449496in}}%
\pgfpathlineto{\pgfqpoint{2.050599in}{1.285319in}}%
\pgfpathlineto{\pgfqpoint{2.054124in}{1.324472in}}%
\pgfpathlineto{\pgfqpoint{2.057648in}{1.284690in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{1.229266in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.366482in}}%
\pgfpathlineto{\pgfqpoint{2.068221in}{1.300162in}}%
\pgfpathlineto{\pgfqpoint{2.071746in}{1.428709in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{1.294932in}}%
\pgfpathlineto{\pgfqpoint{2.078795in}{1.255271in}}%
\pgfpathlineto{\pgfqpoint{2.082319in}{1.244084in}}%
\pgfpathlineto{\pgfqpoint{2.085844in}{1.265150in}}%
\pgfpathlineto{\pgfqpoint{2.089368in}{1.335828in}}%
\pgfpathlineto{\pgfqpoint{2.092893in}{1.232632in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{1.351469in}}%
\pgfpathlineto{\pgfqpoint{2.099942in}{1.266845in}}%
\pgfpathlineto{\pgfqpoint{2.103466in}{1.395876in}}%
\pgfpathlineto{\pgfqpoint{2.106991in}{1.388758in}}%
\pgfpathlineto{\pgfqpoint{2.110515in}{1.227450in}}%
\pgfpathlineto{\pgfqpoint{2.114040in}{1.359387in}}%
\pgfpathlineto{\pgfqpoint{2.121089in}{1.215222in}}%
\pgfpathlineto{\pgfqpoint{2.124613in}{1.359944in}}%
\pgfpathlineto{\pgfqpoint{2.128138in}{1.337874in}}%
\pgfpathlineto{\pgfqpoint{2.131662in}{1.192123in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{1.225658in}}%
\pgfpathlineto{\pgfqpoint{2.138711in}{1.320791in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{1.230670in}}%
\pgfpathlineto{\pgfqpoint{2.145760in}{1.234109in}}%
\pgfpathlineto{\pgfqpoint{2.149285in}{1.243867in}}%
\pgfpathlineto{\pgfqpoint{2.152809in}{1.290840in}}%
\pgfpathlineto{\pgfqpoint{2.156334in}{1.356046in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{1.255029in}}%
\pgfpathlineto{\pgfqpoint{2.163383in}{1.219121in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{1.373673in}}%
\pgfpathlineto{\pgfqpoint{2.173956in}{1.281130in}}%
\pgfpathlineto{\pgfqpoint{2.177481in}{1.255731in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{1.245852in}}%
\pgfpathlineto{\pgfqpoint{2.184530in}{1.230210in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.295816in}}%
\pgfpathlineto{\pgfqpoint{2.191579in}{1.240017in}}%
\pgfpathlineto{\pgfqpoint{2.198628in}{1.260598in}}%
\pgfpathlineto{\pgfqpoint{2.202152in}{1.319653in}}%
\pgfpathlineto{\pgfqpoint{2.205677in}{1.167450in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{1.244254in}}%
\pgfpathlineto{\pgfqpoint{2.212726in}{1.239048in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{1.332147in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{1.213697in}}%
\pgfpathlineto{\pgfqpoint{2.223299in}{1.258055in}}%
\pgfpathlineto{\pgfqpoint{2.226824in}{1.318394in}}%
\pgfpathlineto{\pgfqpoint{2.230348in}{1.199557in}}%
\pgfpathlineto{\pgfqpoint{2.233872in}{1.175198in}}%
\pgfpathlineto{\pgfqpoint{2.237397in}{1.217232in}}%
\pgfpathlineto{\pgfqpoint{2.240921in}{1.219823in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{1.208491in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{1.365271in}}%
\pgfpathlineto{\pgfqpoint{2.251495in}{1.309508in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{1.297450in}}%
\pgfpathlineto{\pgfqpoint{2.258544in}{1.223745in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{2.265593in}{1.195683in}}%
\pgfpathlineto{\pgfqpoint{2.269117in}{1.282922in}}%
\pgfpathlineto{\pgfqpoint{2.272642in}{1.335779in}}%
\pgfpathlineto{\pgfqpoint{2.279691in}{1.137498in}}%
\pgfpathlineto{\pgfqpoint{2.286740in}{1.277523in}}%
\pgfpathlineto{\pgfqpoint{2.290264in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{1.233624in}}%
\pgfpathlineto{\pgfqpoint{2.300838in}{1.258588in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.317910in}}%
\pgfpathlineto{\pgfqpoint{2.307887in}{1.141252in}}%
\pgfpathlineto{\pgfqpoint{2.311411in}{1.285537in}}%
\pgfpathlineto{\pgfqpoint{2.314936in}{1.230162in}}%
\pgfpathlineto{\pgfqpoint{2.318460in}{1.212390in}}%
\pgfpathlineto{\pgfqpoint{2.321985in}{1.273213in}}%
\pgfpathlineto{\pgfqpoint{2.325509in}{1.281009in}}%
\pgfpathlineto{\pgfqpoint{2.329034in}{1.267825in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{1.268080in}}%
\pgfpathlineto{\pgfqpoint{2.336083in}{1.172123in}}%
\pgfpathlineto{\pgfqpoint{2.339607in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{1.228201in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{1.203624in}}%
\pgfpathlineto{\pgfqpoint{2.350181in}{1.251227in}}%
\pgfpathlineto{\pgfqpoint{2.353705in}{1.231518in}}%
\pgfpathlineto{\pgfqpoint{2.357230in}{1.186675in}}%
\pgfpathlineto{\pgfqpoint{2.360754in}{1.299605in}}%
\pgfpathlineto{\pgfqpoint{2.364279in}{1.327934in}}%
\pgfpathlineto{\pgfqpoint{2.367803in}{1.195852in}}%
\pgfpathlineto{\pgfqpoint{2.371328in}{1.311034in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.477443in}}%
\pgfpathlineto{\pgfqpoint{2.378377in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{2.381901in}{1.252293in}}%
\pgfpathlineto{\pgfqpoint{2.385426in}{1.173503in}}%
\pgfpathlineto{\pgfqpoint{2.388950in}{1.175489in}}%
\pgfpathlineto{\pgfqpoint{2.399523in}{1.321663in}}%
\pgfpathlineto{\pgfqpoint{2.403048in}{1.235586in}}%
\pgfpathlineto{\pgfqpoint{2.406572in}{1.225319in}}%
\pgfpathlineto{\pgfqpoint{2.410097in}{1.261106in}}%
\pgfpathlineto{\pgfqpoint{2.413621in}{1.184254in}}%
\pgfpathlineto{\pgfqpoint{2.417146in}{1.263673in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{1.280477in}}%
\pgfpathlineto{\pgfqpoint{2.424195in}{1.156796in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{1.296094in}}%
\pgfpathlineto{\pgfqpoint{2.431244in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{2.434768in}{1.215537in}}%
\pgfpathlineto{\pgfqpoint{2.438293in}{1.131276in}}%
\pgfpathlineto{\pgfqpoint{2.441817in}{1.211929in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.203576in}}%
\pgfpathlineto{\pgfqpoint{2.448866in}{1.210646in}}%
\pgfpathlineto{\pgfqpoint{2.452391in}{1.179847in}}%
\pgfpathlineto{\pgfqpoint{2.455915in}{1.233552in}}%
\pgfpathlineto{\pgfqpoint{2.459440in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{2.462964in}{1.243164in}}%
\pgfpathlineto{\pgfqpoint{2.466489in}{1.291288in}}%
\pgfpathlineto{\pgfqpoint{2.470013in}{1.136821in}}%
\pgfpathlineto{\pgfqpoint{2.473538in}{1.246651in}}%
\pgfpathlineto{\pgfqpoint{2.477062in}{1.229048in}}%
\pgfpathlineto{\pgfqpoint{2.480587in}{1.267377in}}%
\pgfpathlineto{\pgfqpoint{2.484111in}{1.173988in}}%
\pgfpathlineto{\pgfqpoint{2.487636in}{1.141203in}}%
\pgfpathlineto{\pgfqpoint{2.491160in}{1.168249in}}%
\pgfpathlineto{\pgfqpoint{2.494685in}{1.262656in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{1.249121in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.274593in}}%
\pgfpathlineto{\pgfqpoint{2.505258in}{1.233842in}}%
\pgfpathlineto{\pgfqpoint{2.508783in}{1.179944in}}%
\pgfpathlineto{\pgfqpoint{2.512307in}{1.191155in}}%
\pgfpathlineto{\pgfqpoint{2.515832in}{1.214230in}}%
\pgfpathlineto{\pgfqpoint{2.519356in}{1.154811in}}%
\pgfpathlineto{\pgfqpoint{2.522881in}{1.293310in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{1.160743in}}%
\pgfpathlineto{\pgfqpoint{2.529930in}{1.262777in}}%
\pgfpathlineto{\pgfqpoint{2.533454in}{1.281469in}}%
\pgfpathlineto{\pgfqpoint{2.536979in}{1.289702in}}%
\pgfpathlineto{\pgfqpoint{2.540503in}{1.153794in}}%
\pgfpathlineto{\pgfqpoint{2.544028in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.182850in}}%
\pgfpathlineto{\pgfqpoint{2.554601in}{1.216603in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{1.112268in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{1.269097in}}%
\pgfpathlineto{\pgfqpoint{2.565174in}{1.235344in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{1.177305in}}%
\pgfpathlineto{\pgfqpoint{2.572223in}{1.233963in}}%
\pgfpathlineto{\pgfqpoint{2.575748in}{1.237692in}}%
\pgfpathlineto{\pgfqpoint{2.579272in}{1.198854in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{2.586321in}{1.205852in}}%
\pgfpathlineto{\pgfqpoint{2.589846in}{1.094133in}}%
\pgfpathlineto{\pgfqpoint{2.593370in}{1.152293in}}%
\pgfpathlineto{\pgfqpoint{2.600419in}{1.216070in}}%
\pgfpathlineto{\pgfqpoint{2.603944in}{1.218612in}}%
\pgfpathlineto{\pgfqpoint{2.607468in}{1.210162in}}%
\pgfpathlineto{\pgfqpoint{2.610993in}{1.161881in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{1.201833in}}%
\pgfpathlineto{\pgfqpoint{2.618042in}{1.187450in}}%
\pgfpathlineto{\pgfqpoint{2.621566in}{1.096675in}}%
\pgfpathlineto{\pgfqpoint{2.625091in}{1.269775in}}%
\pgfpathlineto{\pgfqpoint{2.628615in}{1.163963in}}%
\pgfpathlineto{\pgfqpoint{2.632140in}{1.200477in}}%
\pgfpathlineto{\pgfqpoint{2.635664in}{1.121687in}}%
\pgfpathlineto{\pgfqpoint{2.639189in}{1.244399in}}%
\pgfpathlineto{\pgfqpoint{2.642713in}{1.114593in}}%
\pgfpathlineto{\pgfqpoint{2.646238in}{1.207402in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{1.176748in}}%
\pgfpathlineto{\pgfqpoint{2.653287in}{1.118709in}}%
\pgfpathlineto{\pgfqpoint{2.656811in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{1.184351in}}%
\pgfpathlineto{\pgfqpoint{2.663860in}{1.206094in}}%
\pgfpathlineto{\pgfqpoint{2.667385in}{1.057741in}}%
\pgfpathlineto{\pgfqpoint{2.670909in}{1.162317in}}%
\pgfpathlineto{\pgfqpoint{2.674434in}{1.165416in}}%
\pgfpathlineto{\pgfqpoint{2.677958in}{1.125997in}}%
\pgfpathlineto{\pgfqpoint{2.681483in}{1.193261in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{1.079411in}}%
\pgfpathlineto{\pgfqpoint{2.688532in}{1.219339in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.171227in}}%
\pgfpathlineto{\pgfqpoint{2.695581in}{1.197135in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{1.127523in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{1.164496in}}%
\pgfpathlineto{\pgfqpoint{2.713203in}{1.158975in}}%
\pgfpathlineto{\pgfqpoint{2.716728in}{1.101978in}}%
\pgfpathlineto{\pgfqpoint{2.720252in}{1.215198in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.175489in}}%
\pgfpathlineto{\pgfqpoint{2.727301in}{1.104157in}}%
\pgfpathlineto{\pgfqpoint{2.730826in}{1.072341in}}%
\pgfpathlineto{\pgfqpoint{2.734350in}{1.072995in}}%
\pgfpathlineto{\pgfqpoint{2.737874in}{1.155586in}}%
\pgfpathlineto{\pgfqpoint{2.741399in}{1.168467in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{1.143818in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.150961in}}%
\pgfpathlineto{\pgfqpoint{2.755497in}{1.062825in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.119363in}}%
\pgfpathlineto{\pgfqpoint{2.762546in}{1.078927in}}%
\pgfpathlineto{\pgfqpoint{2.766070in}{1.130791in}}%
\pgfpathlineto{\pgfqpoint{2.769595in}{1.043552in}}%
\pgfpathlineto{\pgfqpoint{2.773119in}{1.076651in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{1.137741in}}%
\pgfpathlineto{\pgfqpoint{2.780168in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{2.783693in}{1.056942in}}%
\pgfpathlineto{\pgfqpoint{2.787217in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.790742in}{1.127644in}}%
\pgfpathlineto{\pgfqpoint{2.794266in}{1.038879in}}%
\pgfpathlineto{\pgfqpoint{2.797791in}{1.162704in}}%
\pgfpathlineto{\pgfqpoint{2.801315in}{1.146070in}}%
\pgfpathlineto{\pgfqpoint{2.804840in}{1.067256in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{1.081155in}}%
\pgfpathlineto{\pgfqpoint{2.811889in}{1.147595in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.058007in}}%
\pgfpathlineto{\pgfqpoint{2.818938in}{1.079896in}}%
\pgfpathlineto{\pgfqpoint{2.822462in}{1.156409in}}%
\pgfpathlineto{\pgfqpoint{2.825987in}{1.048080in}}%
\pgfpathlineto{\pgfqpoint{2.829511in}{1.038394in}}%
\pgfpathlineto{\pgfqpoint{2.833036in}{1.093939in}}%
\pgfpathlineto{\pgfqpoint{2.836560in}{1.089968in}}%
\pgfpathlineto{\pgfqpoint{2.840085in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{2.843609in}{1.087692in}}%
\pgfpathlineto{\pgfqpoint{2.847134in}{1.121397in}}%
\pgfpathlineto{\pgfqpoint{2.850658in}{1.023528in}}%
\pgfpathlineto{\pgfqpoint{2.854183in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{2.857707in}{1.113358in}}%
\pgfpathlineto{\pgfqpoint{2.861232in}{1.103915in}}%
\pgfpathlineto{\pgfqpoint{2.864756in}{1.009242in}}%
\pgfpathlineto{\pgfqpoint{2.868281in}{1.122511in}}%
\pgfpathlineto{\pgfqpoint{2.871805in}{1.155489in}}%
\pgfpathlineto{\pgfqpoint{2.875330in}{1.089775in}}%
\pgfpathlineto{\pgfqpoint{2.878854in}{1.091276in}}%
\pgfpathlineto{\pgfqpoint{2.882379in}{1.113528in}}%
\pgfpathlineto{\pgfqpoint{2.885903in}{1.095005in}}%
\pgfpathlineto{\pgfqpoint{2.889428in}{1.056869in}}%
\pgfpathlineto{\pgfqpoint{2.892952in}{1.116312in}}%
\pgfpathlineto{\pgfqpoint{2.896477in}{1.101300in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.114327in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{1.037474in}}%
\pgfpathlineto{\pgfqpoint{2.907050in}{1.003624in}}%
\pgfpathlineto{\pgfqpoint{2.910574in}{1.126530in}}%
\pgfpathlineto{\pgfqpoint{2.914099in}{1.069532in}}%
\pgfpathlineto{\pgfqpoint{2.917623in}{1.107934in}}%
\pgfpathlineto{\pgfqpoint{2.924672in}{1.064084in}}%
\pgfpathlineto{\pgfqpoint{2.928197in}{1.092825in}}%
\pgfpathlineto{\pgfqpoint{2.935246in}{0.999702in}}%
\pgfpathlineto{\pgfqpoint{2.938770in}{1.036772in}}%
\pgfpathlineto{\pgfqpoint{2.942295in}{1.106917in}}%
\pgfpathlineto{\pgfqpoint{2.945819in}{1.084448in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{1.098443in}}%
\pgfpathlineto{\pgfqpoint{2.952868in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{2.956393in}{1.088152in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{1.010719in}}%
\pgfpathlineto{\pgfqpoint{2.963442in}{1.006191in}}%
\pgfpathlineto{\pgfqpoint{2.966966in}{1.041615in}}%
\pgfpathlineto{\pgfqpoint{2.970491in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{2.974015in}{1.039799in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{0.968443in}}%
\pgfpathlineto{\pgfqpoint{2.981064in}{1.079896in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{1.073479in}}%
\pgfpathlineto{\pgfqpoint{2.988113in}{0.962462in}}%
\pgfpathlineto{\pgfqpoint{2.991638in}{1.038758in}}%
\pgfpathlineto{\pgfqpoint{2.998687in}{1.098152in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{1.031082in}}%
\pgfpathlineto{\pgfqpoint{3.005736in}{1.076627in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{0.999944in}}%
\pgfpathlineto{\pgfqpoint{3.012785in}{1.045440in}}%
\pgfpathlineto{\pgfqpoint{3.016309in}{1.038564in}}%
\pgfpathlineto{\pgfqpoint{3.019834in}{1.053939in}}%
\pgfpathlineto{\pgfqpoint{3.023358in}{1.217426in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{1.184351in}}%
\pgfpathlineto{\pgfqpoint{3.030407in}{1.079169in}}%
\pgfpathlineto{\pgfqpoint{3.033932in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{3.037456in}{1.130525in}}%
\pgfpathlineto{\pgfqpoint{3.040981in}{1.009920in}}%
\pgfpathlineto{\pgfqpoint{3.044505in}{0.945828in}}%
\pgfpathlineto{\pgfqpoint{3.048030in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{3.051554in}{1.042172in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{1.078830in}}%
\pgfpathlineto{\pgfqpoint{3.058603in}{1.024666in}}%
\pgfpathlineto{\pgfqpoint{3.062128in}{1.048782in}}%
\pgfpathlineto{\pgfqpoint{3.065652in}{1.061857in}}%
\pgfpathlineto{\pgfqpoint{3.069176in}{1.062825in}}%
\pgfpathlineto{\pgfqpoint{3.072701in}{1.015222in}}%
\pgfpathlineto{\pgfqpoint{3.076225in}{1.067571in}}%
\pgfpathlineto{\pgfqpoint{3.079750in}{0.988564in}}%
\pgfpathlineto{\pgfqpoint{3.083274in}{0.986530in}}%
\pgfpathlineto{\pgfqpoint{3.086799in}{1.024496in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{0.982051in}}%
\pgfpathlineto{\pgfqpoint{3.093848in}{1.027232in}}%
\pgfpathlineto{\pgfqpoint{3.097372in}{1.002123in}}%
\pgfpathlineto{\pgfqpoint{3.100897in}{1.074472in}}%
\pgfpathlineto{\pgfqpoint{3.104421in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{3.107946in}{1.060428in}}%
\pgfpathlineto{\pgfqpoint{3.111470in}{1.064835in}}%
\pgfpathlineto{\pgfqpoint{3.114995in}{1.053116in}}%
\pgfpathlineto{\pgfqpoint{3.118519in}{1.066675in}}%
\pgfpathlineto{\pgfqpoint{3.122044in}{1.108661in}}%
\pgfpathlineto{\pgfqpoint{3.125568in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{3.129093in}{1.090646in}}%
\pgfpathlineto{\pgfqpoint{3.132617in}{1.020428in}}%
\pgfpathlineto{\pgfqpoint{3.136142in}{1.019605in}}%
\pgfpathlineto{\pgfqpoint{3.139666in}{1.036070in}}%
\pgfpathlineto{\pgfqpoint{3.143191in}{0.990840in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{0.993019in}}%
\pgfpathlineto{\pgfqpoint{3.150240in}{0.989436in}}%
\pgfpathlineto{\pgfqpoint{3.153764in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{3.157289in}{0.915392in}}%
\pgfpathlineto{\pgfqpoint{3.160813in}{1.050670in}}%
\pgfpathlineto{\pgfqpoint{3.164338in}{1.054327in}}%
\pgfpathlineto{\pgfqpoint{3.167862in}{0.994278in}}%
\pgfpathlineto{\pgfqpoint{3.171387in}{1.008080in}}%
\pgfpathlineto{\pgfqpoint{3.174911in}{0.905319in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{1.035634in}}%
\pgfpathlineto{\pgfqpoint{3.181960in}{1.061978in}}%
\pgfpathlineto{\pgfqpoint{3.185485in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{1.073576in}}%
\pgfpathlineto{\pgfqpoint{3.192534in}{0.987111in}}%
\pgfpathlineto{\pgfqpoint{3.196058in}{1.033745in}}%
\pgfpathlineto{\pgfqpoint{3.199583in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{3.203107in}{0.983673in}}%
\pgfpathlineto{\pgfqpoint{3.206632in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{3.210156in}{0.976215in}}%
\pgfpathlineto{\pgfqpoint{3.213681in}{0.972293in}}%
\pgfpathlineto{\pgfqpoint{3.217205in}{0.998588in}}%
\pgfpathlineto{\pgfqpoint{3.220730in}{0.913842in}}%
\pgfpathlineto{\pgfqpoint{3.224254in}{1.024520in}}%
\pgfpathlineto{\pgfqpoint{3.227779in}{0.977862in}}%
\pgfpathlineto{\pgfqpoint{3.231303in}{0.960961in}}%
\pgfpathlineto{\pgfqpoint{3.234828in}{0.984399in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{0.989339in}}%
\pgfpathlineto{\pgfqpoint{3.241876in}{1.021130in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{0.996385in}}%
\pgfpathlineto{\pgfqpoint{3.248925in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{0.937934in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{0.973164in}}%
\pgfpathlineto{\pgfqpoint{3.266548in}{1.041373in}}%
\pgfpathlineto{\pgfqpoint{3.270072in}{1.075537in}}%
\pgfpathlineto{\pgfqpoint{3.273597in}{1.017741in}}%
\pgfpathlineto{\pgfqpoint{3.280646in}{0.960089in}}%
\pgfpathlineto{\pgfqpoint{3.287695in}{1.082753in}}%
\pgfpathlineto{\pgfqpoint{3.291219in}{1.079024in}}%
\pgfpathlineto{\pgfqpoint{3.294744in}{0.936748in}}%
\pgfpathlineto{\pgfqpoint{3.298268in}{0.984278in}}%
\pgfpathlineto{\pgfqpoint{3.301793in}{0.968854in}}%
\pgfpathlineto{\pgfqpoint{3.305317in}{1.006578in}}%
\pgfpathlineto{\pgfqpoint{3.312366in}{0.914520in}}%
\pgfpathlineto{\pgfqpoint{3.315891in}{0.962753in}}%
\pgfpathlineto{\pgfqpoint{3.322940in}{0.920186in}}%
\pgfpathlineto{\pgfqpoint{3.326464in}{0.967014in}}%
\pgfpathlineto{\pgfqpoint{3.329989in}{1.069436in}}%
\pgfpathlineto{\pgfqpoint{3.333513in}{1.120186in}}%
\pgfpathlineto{\pgfqpoint{3.337038in}{1.022729in}}%
\pgfpathlineto{\pgfqpoint{3.340562in}{1.070888in}}%
\pgfpathlineto{\pgfqpoint{3.344087in}{1.026869in}}%
\pgfpathlineto{\pgfqpoint{3.347611in}{1.022583in}}%
\pgfpathlineto{\pgfqpoint{3.351136in}{0.968322in}}%
\pgfpathlineto{\pgfqpoint{3.354660in}{0.987014in}}%
\pgfpathlineto{\pgfqpoint{3.358185in}{1.019145in}}%
\pgfpathlineto{\pgfqpoint{3.361709in}{0.936215in}}%
\pgfpathlineto{\pgfqpoint{3.365234in}{0.991179in}}%
\pgfpathlineto{\pgfqpoint{3.368758in}{0.965852in}}%
\pgfpathlineto{\pgfqpoint{3.372283in}{1.012051in}}%
\pgfpathlineto{\pgfqpoint{3.375807in}{0.960791in}}%
\pgfpathlineto{\pgfqpoint{3.379332in}{1.050089in}}%
\pgfpathlineto{\pgfqpoint{3.386381in}{0.907934in}}%
\pgfpathlineto{\pgfqpoint{3.389905in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{3.393430in}{0.984109in}}%
\pgfpathlineto{\pgfqpoint{3.396954in}{1.022511in}}%
\pgfpathlineto{\pgfqpoint{3.400479in}{0.958782in}}%
\pgfpathlineto{\pgfqpoint{3.404003in}{1.042123in}}%
\pgfpathlineto{\pgfqpoint{3.407527in}{0.915828in}}%
\pgfpathlineto{\pgfqpoint{3.411052in}{0.960574in}}%
\pgfpathlineto{\pgfqpoint{3.414576in}{0.986191in}}%
\pgfpathlineto{\pgfqpoint{3.418101in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{0.990089in}}%
\pgfpathlineto{\pgfqpoint{3.425150in}{0.995295in}}%
\pgfpathlineto{\pgfqpoint{3.428674in}{0.933503in}}%
\pgfpathlineto{\pgfqpoint{3.432199in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{3.435723in}{0.969992in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{0.960041in}}%
\pgfpathlineto{\pgfqpoint{3.442772in}{0.990598in}}%
\pgfpathlineto{\pgfqpoint{3.446297in}{0.990452in}}%
\pgfpathlineto{\pgfqpoint{3.449821in}{1.092075in}}%
\pgfpathlineto{\pgfqpoint{3.453346in}{0.986675in}}%
\pgfpathlineto{\pgfqpoint{3.456870in}{1.024666in}}%
\pgfpathlineto{\pgfqpoint{3.460395in}{1.012390in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{0.899557in}}%
\pgfpathlineto{\pgfqpoint{3.467444in}{0.948491in}}%
\pgfpathlineto{\pgfqpoint{3.470968in}{0.942123in}}%
\pgfpathlineto{\pgfqpoint{3.474493in}{0.922075in}}%
\pgfpathlineto{\pgfqpoint{3.478017in}{0.956070in}}%
\pgfpathlineto{\pgfqpoint{3.481542in}{0.932583in}}%
\pgfpathlineto{\pgfqpoint{3.485066in}{0.899048in}}%
\pgfpathlineto{\pgfqpoint{3.488591in}{0.964496in}}%
\pgfpathlineto{\pgfqpoint{3.492115in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{3.495640in}{0.914956in}}%
\pgfpathlineto{\pgfqpoint{3.499164in}{0.973503in}}%
\pgfpathlineto{\pgfqpoint{3.502689in}{0.980743in}}%
\pgfpathlineto{\pgfqpoint{3.506213in}{1.043189in}}%
\pgfpathlineto{\pgfqpoint{3.509738in}{0.935247in}}%
\pgfpathlineto{\pgfqpoint{3.513262in}{0.963624in}}%
\pgfpathlineto{\pgfqpoint{3.516787in}{0.963818in}}%
\pgfpathlineto{\pgfqpoint{3.520311in}{0.992825in}}%
\pgfpathlineto{\pgfqpoint{3.523836in}{0.979605in}}%
\pgfpathlineto{\pgfqpoint{3.527360in}{0.983721in}}%
\pgfpathlineto{\pgfqpoint{3.530885in}{0.971252in}}%
\pgfpathlineto{\pgfqpoint{3.534409in}{1.029290in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{0.887063in}}%
\pgfpathlineto{\pgfqpoint{3.541458in}{0.952874in}}%
\pgfpathlineto{\pgfqpoint{3.544983in}{0.982946in}}%
\pgfpathlineto{\pgfqpoint{3.548507in}{0.925005in}}%
\pgfpathlineto{\pgfqpoint{3.552032in}{0.977474in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{0.982002in}}%
\pgfpathlineto{\pgfqpoint{3.559081in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{3.562605in}{1.021978in}}%
\pgfpathlineto{\pgfqpoint{3.566130in}{0.879169in}}%
\pgfpathlineto{\pgfqpoint{3.569654in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{3.576703in}{0.926457in}}%
\pgfpathlineto{\pgfqpoint{3.580227in}{0.915634in}}%
\pgfpathlineto{\pgfqpoint{3.583752in}{1.028806in}}%
\pgfpathlineto{\pgfqpoint{3.587276in}{0.945077in}}%
\pgfpathlineto{\pgfqpoint{3.590801in}{0.967525in}}%
\pgfpathlineto{\pgfqpoint{3.594325in}{0.934327in}}%
\pgfpathlineto{\pgfqpoint{3.597850in}{1.027547in}}%
\pgfpathlineto{\pgfqpoint{3.601374in}{0.987402in}}%
\pgfpathlineto{\pgfqpoint{3.604899in}{0.981106in}}%
\pgfpathlineto{\pgfqpoint{3.608423in}{0.999314in}}%
\pgfpathlineto{\pgfqpoint{3.611948in}{0.949896in}}%
\pgfpathlineto{\pgfqpoint{3.615472in}{1.010114in}}%
\pgfpathlineto{\pgfqpoint{3.618997in}{1.011518in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{0.932293in}}%
\pgfpathlineto{\pgfqpoint{3.626046in}{0.981881in}}%
\pgfpathlineto{\pgfqpoint{3.629570in}{0.885755in}}%
\pgfpathlineto{\pgfqpoint{3.633095in}{0.948661in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{0.924883in}}%
\pgfpathlineto{\pgfqpoint{3.640144in}{0.956554in}}%
\pgfpathlineto{\pgfqpoint{3.643668in}{0.925440in}}%
\pgfpathlineto{\pgfqpoint{3.647193in}{0.953842in}}%
\pgfpathlineto{\pgfqpoint{3.650717in}{0.971179in}}%
\pgfpathlineto{\pgfqpoint{3.654242in}{0.951712in}}%
\pgfpathlineto{\pgfqpoint{3.657766in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{3.661291in}{0.913092in}}%
\pgfpathlineto{\pgfqpoint{3.664815in}{0.905707in}}%
\pgfpathlineto{\pgfqpoint{3.668340in}{0.923189in}}%
\pgfpathlineto{\pgfqpoint{3.671864in}{0.901445in}}%
\pgfpathlineto{\pgfqpoint{3.675389in}{0.896627in}}%
\pgfpathlineto{\pgfqpoint{3.678913in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{0.923988in}}%
\pgfpathlineto{\pgfqpoint{3.689487in}{0.890743in}}%
\pgfpathlineto{\pgfqpoint{3.693011in}{0.941712in}}%
\pgfpathlineto{\pgfqpoint{3.700060in}{0.903043in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{0.957862in}}%
\pgfpathlineto{\pgfqpoint{3.707109in}{0.969508in}}%
\pgfpathlineto{\pgfqpoint{3.710634in}{0.963164in}}%
\pgfpathlineto{\pgfqpoint{3.714158in}{0.997474in}}%
\pgfpathlineto{\pgfqpoint{3.717683in}{0.986191in}}%
\pgfpathlineto{\pgfqpoint{3.721207in}{0.992825in}}%
\pgfpathlineto{\pgfqpoint{3.724732in}{0.951905in}}%
\pgfpathlineto{\pgfqpoint{3.728256in}{0.997232in}}%
\pgfpathlineto{\pgfqpoint{3.731781in}{0.989968in}}%
\pgfpathlineto{\pgfqpoint{3.735305in}{0.968419in}}%
\pgfpathlineto{\pgfqpoint{3.738830in}{0.917426in}}%
\pgfpathlineto{\pgfqpoint{3.742354in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{3.745878in}{0.932414in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{0.944932in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{3.756452in}{0.984181in}}%
\pgfpathlineto{\pgfqpoint{3.759976in}{0.968854in}}%
\pgfpathlineto{\pgfqpoint{3.763501in}{0.934157in}}%
\pgfpathlineto{\pgfqpoint{3.767025in}{0.924690in}}%
\pgfpathlineto{\pgfqpoint{3.770550in}{0.926385in}}%
\pgfpathlineto{\pgfqpoint{3.774074in}{0.935053in}}%
\pgfpathlineto{\pgfqpoint{3.777599in}{0.934230in}}%
\pgfpathlineto{\pgfqpoint{3.781123in}{0.850452in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{3.788172in}{0.900235in}}%
\pgfpathlineto{\pgfqpoint{3.791697in}{0.887741in}}%
\pgfpathlineto{\pgfqpoint{3.795221in}{0.889121in}}%
\pgfpathlineto{\pgfqpoint{3.798746in}{0.929339in}}%
\pgfpathlineto{\pgfqpoint{3.802270in}{0.890477in}}%
\pgfpathlineto{\pgfqpoint{3.805795in}{0.977140in}}%
\pgfpathlineto{\pgfqpoint{3.809319in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{3.812844in}{0.922220in}}%
\pgfpathlineto{\pgfqpoint{3.816368in}{0.885561in}}%
\pgfpathlineto{\pgfqpoint{3.819893in}{0.928128in}}%
\pgfpathlineto{\pgfqpoint{3.823417in}{0.915101in}}%
\pgfpathlineto{\pgfqpoint{3.826942in}{0.851469in}}%
\pgfpathlineto{\pgfqpoint{3.830466in}{1.008709in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{0.968128in}}%
\pgfpathlineto{\pgfqpoint{3.837515in}{0.952825in}}%
\pgfpathlineto{\pgfqpoint{3.841040in}{0.952548in}}%
\pgfpathlineto{\pgfqpoint{3.844564in}{0.953939in}}%
\pgfpathlineto{\pgfqpoint{3.848089in}{0.980477in}}%
\pgfpathlineto{\pgfqpoint{3.851613in}{0.894084in}}%
\pgfpathlineto{\pgfqpoint{3.855138in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{3.858662in}{0.941252in}}%
\pgfpathlineto{\pgfqpoint{3.862187in}{0.948298in}}%
\pgfpathlineto{\pgfqpoint{3.865711in}{0.951905in}}%
\pgfpathlineto{\pgfqpoint{3.869236in}{1.005925in}}%
\pgfpathlineto{\pgfqpoint{3.872760in}{0.893842in}}%
\pgfpathlineto{\pgfqpoint{3.876285in}{0.964351in}}%
\pgfpathlineto{\pgfqpoint{3.879809in}{0.915489in}}%
\pgfpathlineto{\pgfqpoint{3.886858in}{0.918540in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{0.946845in}}%
\pgfpathlineto{\pgfqpoint{3.893907in}{0.877620in}}%
\pgfpathlineto{\pgfqpoint{3.897432in}{0.972729in}}%
\pgfpathlineto{\pgfqpoint{3.900956in}{0.991058in}}%
\pgfpathlineto{\pgfqpoint{3.904481in}{0.954327in}}%
\pgfpathlineto{\pgfqpoint{3.908005in}{0.990017in}}%
\pgfpathlineto{\pgfqpoint{3.911529in}{0.926360in}}%
\pgfpathlineto{\pgfqpoint{3.915054in}{0.977014in}}%
\pgfpathlineto{\pgfqpoint{3.918578in}{0.902656in}}%
\pgfpathlineto{\pgfqpoint{3.922103in}{0.936796in}}%
\pgfpathlineto{\pgfqpoint{3.925627in}{0.919508in}}%
\pgfpathlineto{\pgfqpoint{3.929152in}{0.934036in}}%
\pgfpathlineto{\pgfqpoint{3.932676in}{0.928370in}}%
\pgfpathlineto{\pgfqpoint{3.936201in}{0.937741in}}%
\pgfpathlineto{\pgfqpoint{3.939725in}{0.933721in}}%
\pgfpathlineto{\pgfqpoint{3.943250in}{0.912390in}}%
\pgfpathlineto{\pgfqpoint{3.946774in}{0.980549in}}%
\pgfpathlineto{\pgfqpoint{3.950299in}{0.949920in}}%
\pgfpathlineto{\pgfqpoint{3.953823in}{0.906070in}}%
\pgfpathlineto{\pgfqpoint{3.957348in}{0.907498in}}%
\pgfpathlineto{\pgfqpoint{3.960872in}{0.961082in}}%
\pgfpathlineto{\pgfqpoint{3.967921in}{0.873794in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{0.866699in}}%
\pgfpathlineto{\pgfqpoint{3.974970in}{0.934956in}}%
\pgfpathlineto{\pgfqpoint{3.978495in}{0.936772in}}%
\pgfpathlineto{\pgfqpoint{3.982019in}{1.016070in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{0.989678in}}%
\pgfpathlineto{\pgfqpoint{3.989068in}{0.930622in}}%
\pgfpathlineto{\pgfqpoint{3.992593in}{0.996554in}}%
\pgfpathlineto{\pgfqpoint{3.996117in}{0.929242in}}%
\pgfpathlineto{\pgfqpoint{3.999642in}{0.914932in}}%
\pgfpathlineto{\pgfqpoint{4.006691in}{1.029532in}}%
\pgfpathlineto{\pgfqpoint{4.010215in}{0.997232in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{4.017264in}{0.917305in}}%
\pgfpathlineto{\pgfqpoint{4.020789in}{1.053697in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{1.010114in}}%
\pgfpathlineto{\pgfqpoint{4.027838in}{0.891252in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{0.963067in}}%
\pgfpathlineto{\pgfqpoint{4.034887in}{0.936506in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{4.041936in}{1.006966in}}%
\pgfpathlineto{\pgfqpoint{4.045460in}{0.955101in}}%
\pgfpathlineto{\pgfqpoint{4.048985in}{0.885852in}}%
\pgfpathlineto{\pgfqpoint{4.052509in}{1.128322in}}%
\pgfpathlineto{\pgfqpoint{4.056034in}{1.011300in}}%
\pgfpathlineto{\pgfqpoint{4.059558in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{4.063083in}{0.923334in}}%
\pgfpathlineto{\pgfqpoint{4.066607in}{1.011615in}}%
\pgfpathlineto{\pgfqpoint{4.070132in}{0.884206in}}%
\pgfpathlineto{\pgfqpoint{4.073656in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{4.077180in}{1.005997in}}%
\pgfpathlineto{\pgfqpoint{4.080705in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{4.084229in}{0.873745in}}%
\pgfpathlineto{\pgfqpoint{4.091278in}{1.005925in}}%
\pgfpathlineto{\pgfqpoint{4.094803in}{0.886118in}}%
\pgfpathlineto{\pgfqpoint{4.098327in}{0.893237in}}%
\pgfpathlineto{\pgfqpoint{4.101852in}{0.892898in}}%
\pgfpathlineto{\pgfqpoint{4.105376in}{0.898903in}}%
\pgfpathlineto{\pgfqpoint{4.108901in}{0.932244in}}%
\pgfpathlineto{\pgfqpoint{4.112425in}{0.935779in}}%
\pgfpathlineto{\pgfqpoint{4.115950in}{0.947256in}}%
\pgfpathlineto{\pgfqpoint{4.119474in}{0.873697in}}%
\pgfpathlineto{\pgfqpoint{4.122999in}{0.925997in}}%
\pgfpathlineto{\pgfqpoint{4.126523in}{0.939605in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{0.915392in}}%
\pgfpathlineto{\pgfqpoint{4.133572in}{1.013503in}}%
\pgfpathlineto{\pgfqpoint{4.137097in}{0.964375in}}%
\pgfpathlineto{\pgfqpoint{4.140621in}{1.072341in}}%
\pgfpathlineto{\pgfqpoint{4.144146in}{0.869436in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{0.985126in}}%
\pgfpathlineto{\pgfqpoint{4.154719in}{0.911082in}}%
\pgfpathlineto{\pgfqpoint{4.158244in}{0.893067in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{0.969629in}}%
\pgfpathlineto{\pgfqpoint{4.165293in}{0.904351in}}%
\pgfpathlineto{\pgfqpoint{4.168817in}{1.018346in}}%
\pgfpathlineto{\pgfqpoint{4.172342in}{0.954714in}}%
\pgfpathlineto{\pgfqpoint{4.175866in}{0.964544in}}%
\pgfpathlineto{\pgfqpoint{4.179391in}{0.962656in}}%
\pgfpathlineto{\pgfqpoint{4.182915in}{0.906675in}}%
\pgfpathlineto{\pgfqpoint{4.186440in}{0.975053in}}%
\pgfpathlineto{\pgfqpoint{4.189964in}{0.967692in}}%
\pgfpathlineto{\pgfqpoint{4.193489in}{0.956990in}}%
\pgfpathlineto{\pgfqpoint{4.197013in}{0.951494in}}%
\pgfpathlineto{\pgfqpoint{4.200538in}{0.917571in}}%
\pgfpathlineto{\pgfqpoint{4.204062in}{0.930937in}}%
\pgfpathlineto{\pgfqpoint{4.207587in}{0.960477in}}%
\pgfpathlineto{\pgfqpoint{4.214636in}{0.892632in}}%
\pgfpathlineto{\pgfqpoint{4.218160in}{0.884762in}}%
\pgfpathlineto{\pgfqpoint{4.221685in}{0.908515in}}%
\pgfpathlineto{\pgfqpoint{4.225209in}{0.955707in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{0.947837in}}%
\pgfpathlineto{\pgfqpoint{4.232258in}{0.961252in}}%
\pgfpathlineto{\pgfqpoint{4.235783in}{0.966530in}}%
\pgfpathlineto{\pgfqpoint{4.239307in}{0.929726in}}%
\pgfpathlineto{\pgfqpoint{4.242832in}{0.955489in}}%
\pgfpathlineto{\pgfqpoint{4.246356in}{0.969629in}}%
\pgfpathlineto{\pgfqpoint{4.249880in}{0.943189in}}%
\pgfpathlineto{\pgfqpoint{4.253405in}{1.039775in}}%
\pgfpathlineto{\pgfqpoint{4.256929in}{0.932390in}}%
\pgfpathlineto{\pgfqpoint{4.260454in}{0.931760in}}%
\pgfpathlineto{\pgfqpoint{4.271027in}{0.885198in}}%
\pgfpathlineto{\pgfqpoint{4.278076in}{0.982026in}}%
\pgfpathlineto{\pgfqpoint{4.281601in}{0.874423in}}%
\pgfpathlineto{\pgfqpoint{4.285125in}{0.881300in}}%
\pgfpathlineto{\pgfqpoint{4.288650in}{0.940283in}}%
\pgfpathlineto{\pgfqpoint{4.292174in}{0.904496in}}%
\pgfpathlineto{\pgfqpoint{4.295699in}{1.072825in}}%
\pgfpathlineto{\pgfqpoint{4.299223in}{0.982172in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{0.925828in}}%
\pgfpathlineto{\pgfqpoint{4.306272in}{0.967741in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{0.872486in}}%
\pgfpathlineto{\pgfqpoint{4.316846in}{0.865319in}}%
\pgfpathlineto{\pgfqpoint{4.320370in}{0.865392in}}%
\pgfpathlineto{\pgfqpoint{4.323895in}{0.925029in}}%
\pgfpathlineto{\pgfqpoint{4.327419in}{1.018588in}}%
\pgfpathlineto{\pgfqpoint{4.330944in}{0.878104in}}%
\pgfpathlineto{\pgfqpoint{4.334468in}{0.888225in}}%
\pgfpathlineto{\pgfqpoint{4.337993in}{0.864496in}}%
\pgfpathlineto{\pgfqpoint{4.341517in}{0.916917in}}%
\pgfpathlineto{\pgfqpoint{4.345042in}{0.892632in}}%
\pgfpathlineto{\pgfqpoint{4.348566in}{0.888927in}}%
\pgfpathlineto{\pgfqpoint{4.352091in}{0.859218in}}%
\pgfpathlineto{\pgfqpoint{4.355615in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{4.359140in}{0.908370in}}%
\pgfpathlineto{\pgfqpoint{4.362664in}{0.930622in}}%
\pgfpathlineto{\pgfqpoint{4.366189in}{0.901058in}}%
\pgfpathlineto{\pgfqpoint{4.369713in}{0.938588in}}%
\pgfpathlineto{\pgfqpoint{4.373238in}{0.941808in}}%
\pgfpathlineto{\pgfqpoint{4.376762in}{0.931808in}}%
\pgfpathlineto{\pgfqpoint{4.383811in}{0.889242in}}%
\pgfpathlineto{\pgfqpoint{4.387336in}{0.921639in}}%
\pgfpathlineto{\pgfqpoint{4.390860in}{1.013842in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{0.907692in}}%
\pgfpathlineto{\pgfqpoint{4.397909in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{4.401434in}{0.981106in}}%
\pgfpathlineto{\pgfqpoint{4.412007in}{0.837813in}}%
\pgfpathlineto{\pgfqpoint{4.415531in}{0.925900in}}%
\pgfpathlineto{\pgfqpoint{4.419056in}{0.881397in}}%
\pgfpathlineto{\pgfqpoint{4.422580in}{0.911276in}}%
\pgfpathlineto{\pgfqpoint{4.426105in}{0.913745in}}%
\pgfpathlineto{\pgfqpoint{4.429629in}{0.907054in}}%
\pgfpathlineto{\pgfqpoint{4.433154in}{0.938080in}}%
\pgfpathlineto{\pgfqpoint{4.436678in}{0.920307in}}%
\pgfpathlineto{\pgfqpoint{4.440203in}{0.909581in}}%
\pgfpathlineto{\pgfqpoint{4.443727in}{0.870598in}}%
\pgfpathlineto{\pgfqpoint{4.447252in}{0.868903in}}%
\pgfpathlineto{\pgfqpoint{4.450776in}{0.865222in}}%
\pgfpathlineto{\pgfqpoint{4.454301in}{0.871034in}}%
\pgfpathlineto{\pgfqpoint{4.457825in}{0.917765in}}%
\pgfpathlineto{\pgfqpoint{4.461350in}{0.854423in}}%
\pgfpathlineto{\pgfqpoint{4.464874in}{0.862777in}}%
\pgfpathlineto{\pgfqpoint{4.468399in}{0.852438in}}%
\pgfpathlineto{\pgfqpoint{4.471923in}{0.869992in}}%
\pgfpathlineto{\pgfqpoint{4.475448in}{0.952075in}}%
\pgfpathlineto{\pgfqpoint{4.478972in}{0.904762in}}%
\pgfpathlineto{\pgfqpoint{4.482497in}{0.898661in}}%
\pgfpathlineto{\pgfqpoint{4.486021in}{0.885126in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{0.844012in}}%
\pgfpathlineto{\pgfqpoint{4.493070in}{0.934036in}}%
\pgfpathlineto{\pgfqpoint{4.496595in}{0.932341in}}%
\pgfpathlineto{\pgfqpoint{4.500119in}{0.980574in}}%
\pgfpathlineto{\pgfqpoint{4.503644in}{0.960428in}}%
\pgfpathlineto{\pgfqpoint{4.507168in}{0.892729in}}%
\pgfpathlineto{\pgfqpoint{4.510693in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{4.514217in}{0.874714in}}%
\pgfpathlineto{\pgfqpoint{4.521266in}{0.903334in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{0.873164in}}%
\pgfpathlineto{\pgfqpoint{4.528315in}{0.938927in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{0.865198in}}%
\pgfpathlineto{\pgfqpoint{4.535364in}{0.883939in}}%
\pgfpathlineto{\pgfqpoint{4.538889in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{4.542413in}{0.890501in}}%
\pgfpathlineto{\pgfqpoint{4.545938in}{0.913988in}}%
\pgfpathlineto{\pgfqpoint{4.549462in}{0.836506in}}%
\pgfpathlineto{\pgfqpoint{4.552987in}{0.928203in}}%
\pgfpathlineto{\pgfqpoint{4.556511in}{0.912777in}}%
\pgfpathlineto{\pgfqpoint{4.560036in}{0.920210in}}%
\pgfpathlineto{\pgfqpoint{4.563560in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{4.567085in}{0.873794in}}%
\pgfpathlineto{\pgfqpoint{4.570609in}{0.890525in}}%
\pgfpathlineto{\pgfqpoint{4.574134in}{0.885658in}}%
\pgfpathlineto{\pgfqpoint{4.577658in}{0.986215in}}%
\pgfpathlineto{\pgfqpoint{4.581182in}{0.971362in}}%
\pgfpathlineto{\pgfqpoint{4.584707in}{0.983988in}}%
\pgfpathlineto{\pgfqpoint{4.588231in}{0.870791in}}%
\pgfpathlineto{\pgfqpoint{4.591756in}{0.922147in}}%
\pgfpathlineto{\pgfqpoint{4.595280in}{0.912850in}}%
\pgfpathlineto{\pgfqpoint{4.598805in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{4.602329in}{0.881203in}}%
\pgfpathlineto{\pgfqpoint{4.605854in}{0.921300in}}%
\pgfpathlineto{\pgfqpoint{4.609378in}{0.853310in}}%
\pgfpathlineto{\pgfqpoint{4.612903in}{0.968104in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{0.869484in}}%
\pgfpathlineto{\pgfqpoint{4.619952in}{0.869896in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{0.885561in}}%
\pgfpathlineto{\pgfqpoint{4.627001in}{0.848443in}}%
\pgfpathlineto{\pgfqpoint{4.634050in}{0.897523in}}%
\pgfpathlineto{\pgfqpoint{4.637574in}{0.845271in}}%
\pgfpathlineto{\pgfqpoint{4.641099in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{4.644623in}{0.899242in}}%
\pgfpathlineto{\pgfqpoint{4.648148in}{0.832777in}}%
\pgfpathlineto{\pgfqpoint{4.655197in}{0.913673in}}%
\pgfpathlineto{\pgfqpoint{4.658721in}{0.918080in}}%
\pgfpathlineto{\pgfqpoint{4.662246in}{0.885271in}}%
\pgfpathlineto{\pgfqpoint{4.665770in}{0.870985in}}%
\pgfpathlineto{\pgfqpoint{4.669295in}{0.894448in}}%
\pgfpathlineto{\pgfqpoint{4.672819in}{0.874278in}}%
\pgfpathlineto{\pgfqpoint{4.676344in}{0.864133in}}%
\pgfpathlineto{\pgfqpoint{4.679868in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.683393in}{0.883334in}}%
\pgfpathlineto{\pgfqpoint{4.686917in}{1.004520in}}%
\pgfpathlineto{\pgfqpoint{4.690442in}{0.915828in}}%
\pgfpathlineto{\pgfqpoint{4.693966in}{0.909823in}}%
\pgfpathlineto{\pgfqpoint{4.697491in}{0.930525in}}%
\pgfpathlineto{\pgfqpoint{4.701015in}{0.886578in}}%
\pgfpathlineto{\pgfqpoint{4.704540in}{0.913818in}}%
\pgfpathlineto{\pgfqpoint{4.708064in}{0.872486in}}%
\pgfpathlineto{\pgfqpoint{4.711589in}{0.917063in}}%
\pgfpathlineto{\pgfqpoint{4.715113in}{0.926724in}}%
\pgfpathlineto{\pgfqpoint{4.718638in}{0.894375in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{0.976409in}}%
\pgfpathlineto{\pgfqpoint{4.725687in}{0.887862in}}%
\pgfpathlineto{\pgfqpoint{4.729211in}{0.934859in}}%
\pgfpathlineto{\pgfqpoint{4.732736in}{0.909436in}}%
\pgfpathlineto{\pgfqpoint{4.739785in}{0.964593in}}%
\pgfpathlineto{\pgfqpoint{4.743309in}{0.971300in}}%
\pgfpathlineto{\pgfqpoint{4.746834in}{0.891373in}}%
\pgfpathlineto{\pgfqpoint{4.750358in}{1.002946in}}%
\pgfpathlineto{\pgfqpoint{4.753882in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{4.757407in}{1.051881in}}%
\pgfpathlineto{\pgfqpoint{4.760931in}{0.948225in}}%
\pgfpathlineto{\pgfqpoint{4.764456in}{0.899242in}}%
\pgfpathlineto{\pgfqpoint{4.767980in}{0.900695in}}%
\pgfpathlineto{\pgfqpoint{4.771505in}{0.889920in}}%
\pgfpathlineto{\pgfqpoint{4.775029in}{0.914932in}}%
\pgfpathlineto{\pgfqpoint{4.778554in}{0.867644in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{4.789127in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{4.792652in}{0.898733in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{0.917135in}}%
\pgfpathlineto{\pgfqpoint{4.799701in}{0.880791in}}%
\pgfpathlineto{\pgfqpoint{4.803225in}{0.922123in}}%
\pgfpathlineto{\pgfqpoint{4.810274in}{0.858782in}}%
\pgfpathlineto{\pgfqpoint{4.813799in}{0.872729in}}%
\pgfpathlineto{\pgfqpoint{4.817323in}{0.926508in}}%
\pgfpathlineto{\pgfqpoint{4.820848in}{0.841639in}}%
\pgfpathlineto{\pgfqpoint{4.824372in}{0.887111in}}%
\pgfpathlineto{\pgfqpoint{4.827897in}{0.912946in}}%
\pgfpathlineto{\pgfqpoint{4.831421in}{0.948564in}}%
\pgfpathlineto{\pgfqpoint{4.834946in}{0.971760in}}%
\pgfpathlineto{\pgfqpoint{4.838470in}{0.967644in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{0.913455in}}%
\pgfpathlineto{\pgfqpoint{4.845519in}{0.959266in}}%
\pgfpathlineto{\pgfqpoint{4.849044in}{0.966046in}}%
\pgfpathlineto{\pgfqpoint{4.852568in}{0.996942in}}%
\pgfpathlineto{\pgfqpoint{4.856093in}{0.945707in}}%
\pgfpathlineto{\pgfqpoint{4.863142in}{1.037038in}}%
\pgfpathlineto{\pgfqpoint{4.870191in}{0.892729in}}%
\pgfpathlineto{\pgfqpoint{4.873715in}{0.895053in}}%
\pgfpathlineto{\pgfqpoint{4.877240in}{0.884496in}}%
\pgfpathlineto{\pgfqpoint{4.880764in}{0.910138in}}%
\pgfpathlineto{\pgfqpoint{4.887813in}{0.854666in}}%
\pgfpathlineto{\pgfqpoint{4.891338in}{0.920041in}}%
\pgfpathlineto{\pgfqpoint{4.894862in}{0.880186in}}%
\pgfpathlineto{\pgfqpoint{4.898387in}{0.897063in}}%
\pgfpathlineto{\pgfqpoint{4.901911in}{0.887305in}}%
\pgfpathlineto{\pgfqpoint{4.905436in}{0.924399in}}%
\pgfpathlineto{\pgfqpoint{4.908960in}{0.912244in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{0.911615in}}%
\pgfpathlineto{\pgfqpoint{4.916009in}{0.868515in}}%
\pgfpathlineto{\pgfqpoint{4.919533in}{0.883237in}}%
\pgfpathlineto{\pgfqpoint{4.923058in}{0.866385in}}%
\pgfpathlineto{\pgfqpoint{4.926582in}{0.860743in}}%
\pgfpathlineto{\pgfqpoint{4.930107in}{0.900380in}}%
\pgfpathlineto{\pgfqpoint{4.933631in}{0.881494in}}%
\pgfpathlineto{\pgfqpoint{4.947729in}{0.974811in}}%
\pgfpathlineto{\pgfqpoint{4.951254in}{0.851808in}}%
\pgfpathlineto{\pgfqpoint{4.954778in}{0.964980in}}%
\pgfpathlineto{\pgfqpoint{4.958303in}{0.863915in}}%
\pgfpathlineto{\pgfqpoint{4.961827in}{0.934327in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{0.915440in}}%
\pgfpathlineto{\pgfqpoint{4.968876in}{0.905683in}}%
\pgfpathlineto{\pgfqpoint{4.972401in}{0.887813in}}%
\pgfpathlineto{\pgfqpoint{4.975925in}{0.926094in}}%
\pgfpathlineto{\pgfqpoint{4.979450in}{0.888830in}}%
\pgfpathlineto{\pgfqpoint{4.982974in}{0.910840in}}%
\pgfpathlineto{\pgfqpoint{4.986499in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{4.990023in}{0.966215in}}%
\pgfpathlineto{\pgfqpoint{4.993548in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{4.997072in}{0.870646in}}%
\pgfpathlineto{\pgfqpoint{5.000597in}{0.901639in}}%
\pgfpathlineto{\pgfqpoint{5.007646in}{0.854084in}}%
\pgfpathlineto{\pgfqpoint{5.011170in}{0.947184in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{0.870428in}}%
\pgfpathlineto{\pgfqpoint{5.018219in}{0.936893in}}%
\pgfpathlineto{\pgfqpoint{5.021744in}{0.887305in}}%
\pgfpathlineto{\pgfqpoint{5.025268in}{0.891639in}}%
\pgfpathlineto{\pgfqpoint{5.028793in}{0.889896in}}%
\pgfpathlineto{\pgfqpoint{5.039366in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{5.042891in}{0.858055in}}%
\pgfpathlineto{\pgfqpoint{5.046415in}{0.885029in}}%
\pgfpathlineto{\pgfqpoint{5.049940in}{0.860961in}}%
\pgfpathlineto{\pgfqpoint{5.053464in}{0.884496in}}%
\pgfpathlineto{\pgfqpoint{5.056989in}{0.860549in}}%
\pgfpathlineto{\pgfqpoint{5.060513in}{0.883963in}}%
\pgfpathlineto{\pgfqpoint{5.064038in}{0.987063in}}%
\pgfpathlineto{\pgfqpoint{5.067562in}{0.862390in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{0.875322in}}%
\pgfpathlineto{\pgfqpoint{5.074611in}{0.946143in}}%
\pgfpathlineto{\pgfqpoint{5.078136in}{0.893842in}}%
\pgfpathlineto{\pgfqpoint{5.081660in}{0.909000in}}%
\pgfpathlineto{\pgfqpoint{5.085184in}{0.958588in}}%
\pgfpathlineto{\pgfqpoint{5.088709in}{0.923624in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{0.872777in}}%
\pgfpathlineto{\pgfqpoint{5.095758in}{0.886724in}}%
\pgfpathlineto{\pgfqpoint{5.099282in}{0.966385in}}%
\pgfpathlineto{\pgfqpoint{5.102807in}{0.896167in}}%
\pgfpathlineto{\pgfqpoint{5.106331in}{0.900961in}}%
\pgfpathlineto{\pgfqpoint{5.109856in}{0.924980in}}%
\pgfpathlineto{\pgfqpoint{5.113380in}{0.916796in}}%
\pgfpathlineto{\pgfqpoint{5.116905in}{0.874641in}}%
\pgfpathlineto{\pgfqpoint{5.120429in}{0.873528in}}%
\pgfpathlineto{\pgfqpoint{5.123954in}{0.879508in}}%
\pgfpathlineto{\pgfqpoint{5.127478in}{0.887741in}}%
\pgfpathlineto{\pgfqpoint{5.134527in}{0.857571in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{0.941203in}}%
\pgfpathlineto{\pgfqpoint{5.141576in}{0.916845in}}%
\pgfpathlineto{\pgfqpoint{5.145101in}{0.913019in}}%
\pgfpathlineto{\pgfqpoint{5.148625in}{0.906990in}}%
\pgfpathlineto{\pgfqpoint{5.152150in}{0.951082in}}%
\pgfpathlineto{\pgfqpoint{5.155674in}{1.033915in}}%
\pgfpathlineto{\pgfqpoint{5.159199in}{0.906748in}}%
\pgfpathlineto{\pgfqpoint{5.166248in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{5.169772in}{0.957184in}}%
\pgfpathlineto{\pgfqpoint{5.173297in}{0.953891in}}%
\pgfpathlineto{\pgfqpoint{5.176821in}{0.877910in}}%
\pgfpathlineto{\pgfqpoint{5.180346in}{0.879363in}}%
\pgfpathlineto{\pgfqpoint{5.183870in}{0.845658in}}%
\pgfpathlineto{\pgfqpoint{5.187395in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{5.190919in}{0.899605in}}%
\pgfpathlineto{\pgfqpoint{5.194444in}{0.889363in}}%
\pgfpathlineto{\pgfqpoint{5.197968in}{0.841929in}}%
\pgfpathlineto{\pgfqpoint{5.201493in}{0.834520in}}%
\pgfpathlineto{\pgfqpoint{5.205017in}{0.892632in}}%
\pgfpathlineto{\pgfqpoint{5.208542in}{0.850452in}}%
\pgfpathlineto{\pgfqpoint{5.212066in}{0.974133in}}%
\pgfpathlineto{\pgfqpoint{5.215591in}{0.903673in}}%
\pgfpathlineto{\pgfqpoint{5.219115in}{0.859896in}}%
\pgfpathlineto{\pgfqpoint{5.222640in}{0.865344in}}%
\pgfpathlineto{\pgfqpoint{5.226164in}{0.917184in}}%
\pgfpathlineto{\pgfqpoint{5.229689in}{0.905949in}}%
\pgfpathlineto{\pgfqpoint{5.233213in}{0.928758in}}%
\pgfpathlineto{\pgfqpoint{5.236738in}{0.879436in}}%
\pgfpathlineto{\pgfqpoint{5.240262in}{0.922825in}}%
\pgfpathlineto{\pgfqpoint{5.243787in}{0.835561in}}%
\pgfpathlineto{\pgfqpoint{5.247311in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{5.250836in}{0.847765in}}%
\pgfpathlineto{\pgfqpoint{5.254360in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{5.257884in}{0.893116in}}%
\pgfpathlineto{\pgfqpoint{5.261409in}{0.879339in}}%
\pgfpathlineto{\pgfqpoint{5.264933in}{0.889436in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{5.271982in}{0.925561in}}%
\pgfpathlineto{\pgfqpoint{5.275507in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{5.279031in}{0.933019in}}%
\pgfpathlineto{\pgfqpoint{5.282556in}{0.937741in}}%
\pgfpathlineto{\pgfqpoint{5.286080in}{1.022995in}}%
\pgfpathlineto{\pgfqpoint{5.289605in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{5.293129in}{0.926482in}}%
\pgfpathlineto{\pgfqpoint{5.296654in}{0.876457in}}%
\pgfpathlineto{\pgfqpoint{5.300178in}{0.930356in}}%
\pgfpathlineto{\pgfqpoint{5.303703in}{0.896796in}}%
\pgfpathlineto{\pgfqpoint{5.307227in}{0.931639in}}%
\pgfpathlineto{\pgfqpoint{5.310752in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{5.314276in}{0.900574in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{0.857910in}}%
\pgfpathlineto{\pgfqpoint{5.324850in}{0.909097in}}%
\pgfpathlineto{\pgfqpoint{5.328374in}{0.895271in}}%
\pgfpathlineto{\pgfqpoint{5.331899in}{0.859847in}}%
\pgfpathlineto{\pgfqpoint{5.335423in}{0.853455in}}%
\pgfpathlineto{\pgfqpoint{5.338948in}{0.868854in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{0.898249in}}%
\pgfpathlineto{\pgfqpoint{5.345997in}{0.869000in}}%
\pgfpathlineto{\pgfqpoint{5.349521in}{0.907886in}}%
\pgfpathlineto{\pgfqpoint{5.353046in}{0.907160in}}%
\pgfpathlineto{\pgfqpoint{5.356570in}{0.918201in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{0.892099in}}%
\pgfpathlineto{\pgfqpoint{5.363619in}{0.876917in}}%
\pgfpathlineto{\pgfqpoint{5.367144in}{0.961300in}}%
\pgfpathlineto{\pgfqpoint{5.370668in}{0.932535in}}%
\pgfpathlineto{\pgfqpoint{5.374193in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{0.886264in}}%
\pgfpathlineto{\pgfqpoint{5.381242in}{0.900428in}}%
\pgfpathlineto{\pgfqpoint{5.384766in}{0.844883in}}%
\pgfpathlineto{\pgfqpoint{5.388291in}{0.911324in}}%
\pgfpathlineto{\pgfqpoint{5.391815in}{0.850356in}}%
\pgfpathlineto{\pgfqpoint{5.395340in}{0.899726in}}%
\pgfpathlineto{\pgfqpoint{5.398864in}{0.865053in}}%
\pgfpathlineto{\pgfqpoint{5.402389in}{0.892729in}}%
\pgfpathlineto{\pgfqpoint{5.409438in}{0.972486in}}%
\pgfpathlineto{\pgfqpoint{5.412962in}{0.928322in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{0.926433in}}%
\pgfpathlineto{\pgfqpoint{5.420011in}{0.871130in}}%
\pgfpathlineto{\pgfqpoint{5.423535in}{0.915876in}}%
\pgfpathlineto{\pgfqpoint{5.427060in}{0.975029in}}%
\pgfpathlineto{\pgfqpoint{5.430584in}{0.939411in}}%
\pgfpathlineto{\pgfqpoint{5.434109in}{0.869266in}}%
\pgfpathlineto{\pgfqpoint{5.437633in}{0.853455in}}%
\pgfpathlineto{\pgfqpoint{5.441158in}{0.895997in}}%
\pgfpathlineto{\pgfqpoint{5.444682in}{0.896554in}}%
\pgfpathlineto{\pgfqpoint{5.448207in}{0.850695in}}%
\pgfpathlineto{\pgfqpoint{5.451731in}{0.921362in}}%
\pgfpathlineto{\pgfqpoint{5.455256in}{0.846821in}}%
\pgfpathlineto{\pgfqpoint{5.458780in}{0.920307in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{0.891905in}}%
\pgfpathlineto{\pgfqpoint{5.465829in}{0.927498in}}%
\pgfpathlineto{\pgfqpoint{5.469354in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{5.472878in}{0.841130in}}%
\pgfpathlineto{\pgfqpoint{5.479927in}{0.959266in}}%
\pgfpathlineto{\pgfqpoint{5.486976in}{0.888879in}}%
\pgfpathlineto{\pgfqpoint{5.490501in}{0.941736in}}%
\pgfpathlineto{\pgfqpoint{5.494025in}{0.899532in}}%
\pgfpathlineto{\pgfqpoint{5.497550in}{0.912684in}}%
\pgfpathlineto{\pgfqpoint{5.501074in}{0.901907in}}%
\pgfpathlineto{\pgfqpoint{5.504599in}{0.953358in}}%
\pgfpathlineto{\pgfqpoint{5.508123in}{0.889339in}}%
\pgfpathlineto{\pgfqpoint{5.511648in}{0.941058in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{0.864181in}}%
\pgfpathlineto{\pgfqpoint{5.518697in}{0.856675in}}%
\pgfpathlineto{\pgfqpoint{5.522221in}{0.874423in}}%
\pgfpathlineto{\pgfqpoint{5.525746in}{0.853697in}}%
\pgfpathlineto{\pgfqpoint{5.529270in}{0.887111in}}%
\pgfpathlineto{\pgfqpoint{5.532795in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{5.539844in}{0.885300in}}%
\pgfpathlineto{\pgfqpoint{5.543368in}{0.935949in}}%
\pgfpathlineto{\pgfqpoint{5.546893in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{5.550417in}{0.878249in}}%
\pgfpathlineto{\pgfqpoint{5.553942in}{0.900767in}}%
\pgfpathlineto{\pgfqpoint{5.557466in}{0.862317in}}%
\pgfpathlineto{\pgfqpoint{5.560991in}{0.887402in}}%
\pgfpathlineto{\pgfqpoint{5.564515in}{0.947305in}}%
\pgfpathlineto{\pgfqpoint{5.568040in}{0.869968in}}%
\pgfpathlineto{\pgfqpoint{5.575089in}{0.926143in}}%
\pgfpathlineto{\pgfqpoint{5.578613in}{0.915101in}}%
\pgfpathlineto{\pgfqpoint{5.582138in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{5.585662in}{0.826288in}}%
\pgfpathlineto{\pgfqpoint{5.589186in}{0.940985in}}%
\pgfpathlineto{\pgfqpoint{5.592711in}{0.881494in}}%
\pgfpathlineto{\pgfqpoint{5.599760in}{0.917474in}}%
\pgfpathlineto{\pgfqpoint{5.603284in}{0.928903in}}%
\pgfpathlineto{\pgfqpoint{5.606809in}{0.923164in}}%
\pgfpathlineto{\pgfqpoint{5.610333in}{0.905368in}}%
\pgfpathlineto{\pgfqpoint{5.613858in}{0.872825in}}%
\pgfpathlineto{\pgfqpoint{5.617382in}{0.871034in}}%
\pgfpathlineto{\pgfqpoint{5.620907in}{0.907983in}}%
\pgfpathlineto{\pgfqpoint{5.624431in}{0.902099in}}%
\pgfpathlineto{\pgfqpoint{5.627956in}{0.836167in}}%
\pgfpathlineto{\pgfqpoint{5.631480in}{0.814181in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{0.978152in}}%
\pgfpathlineto{\pgfqpoint{5.638529in}{0.860961in}}%
\pgfpathlineto{\pgfqpoint{5.642054in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{5.645578in}{0.913261in}}%
\pgfpathlineto{\pgfqpoint{5.649103in}{0.835658in}}%
\pgfpathlineto{\pgfqpoint{5.652627in}{0.855489in}}%
\pgfpathlineto{\pgfqpoint{5.663201in}{0.948031in}}%
\pgfpathlineto{\pgfqpoint{5.666725in}{0.899218in}}%
\pgfpathlineto{\pgfqpoint{5.670250in}{0.930961in}}%
\pgfpathlineto{\pgfqpoint{5.673774in}{0.873455in}}%
\pgfpathlineto{\pgfqpoint{5.677299in}{0.870816in}}%
\pgfpathlineto{\pgfqpoint{5.680823in}{0.896675in}}%
\pgfpathlineto{\pgfqpoint{5.684348in}{0.894133in}}%
\pgfpathlineto{\pgfqpoint{5.687872in}{0.897523in}}%
\pgfpathlineto{\pgfqpoint{5.691397in}{0.884036in}}%
\pgfpathlineto{\pgfqpoint{5.694921in}{0.904351in}}%
\pgfpathlineto{\pgfqpoint{5.698446in}{0.884520in}}%
\pgfpathlineto{\pgfqpoint{5.701970in}{0.962753in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{5.712544in}{0.843842in}}%
\pgfpathlineto{\pgfqpoint{5.716068in}{0.830743in}}%
\pgfpathlineto{\pgfqpoint{5.719593in}{0.870985in}}%
\pgfpathlineto{\pgfqpoint{5.723117in}{0.983867in}}%
\pgfpathlineto{\pgfqpoint{5.726642in}{0.856748in}}%
\pgfpathlineto{\pgfqpoint{5.730166in}{0.887571in}}%
\pgfpathlineto{\pgfqpoint{5.733691in}{0.881469in}}%
\pgfpathlineto{\pgfqpoint{5.737215in}{0.860235in}}%
\pgfpathlineto{\pgfqpoint{5.740740in}{0.923131in}}%
\pgfpathlineto{\pgfqpoint{5.744264in}{0.918055in}}%
\pgfpathlineto{\pgfqpoint{5.747789in}{0.851639in}}%
\pgfpathlineto{\pgfqpoint{5.751313in}{0.897523in}}%
\pgfpathlineto{\pgfqpoint{5.754838in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{5.761886in}{0.825876in}}%
\pgfpathlineto{\pgfqpoint{5.765411in}{0.922656in}}%
\pgfpathlineto{\pgfqpoint{5.768935in}{0.885949in}}%
\pgfpathlineto{\pgfqpoint{5.772460in}{0.865029in}}%
\pgfpathlineto{\pgfqpoint{5.775984in}{0.914520in}}%
\pgfpathlineto{\pgfqpoint{5.779509in}{0.865997in}}%
\pgfpathlineto{\pgfqpoint{5.783033in}{0.950235in}}%
\pgfpathlineto{\pgfqpoint{5.786558in}{0.847571in}}%
\pgfpathlineto{\pgfqpoint{5.790082in}{0.878782in}}%
\pgfpathlineto{\pgfqpoint{5.793607in}{0.870695in}}%
\pgfpathlineto{\pgfqpoint{5.797131in}{0.856046in}}%
\pgfpathlineto{\pgfqpoint{5.800656in}{0.861929in}}%
\pgfpathlineto{\pgfqpoint{5.804180in}{0.818830in}}%
\pgfpathlineto{\pgfqpoint{5.807705in}{0.920574in}}%
\pgfpathlineto{\pgfqpoint{5.811229in}{0.888370in}}%
\pgfpathlineto{\pgfqpoint{5.814754in}{0.910791in}}%
\pgfpathlineto{\pgfqpoint{5.818278in}{0.956845in}}%
\pgfpathlineto{\pgfqpoint{5.821803in}{0.924666in}}%
\pgfpathlineto{\pgfqpoint{5.825327in}{0.930089in}}%
\pgfpathlineto{\pgfqpoint{5.828852in}{0.886070in}}%
\pgfpathlineto{\pgfqpoint{5.832376in}{0.909242in}}%
\pgfpathlineto{\pgfqpoint{5.835901in}{0.852825in}}%
\pgfpathlineto{\pgfqpoint{5.839425in}{0.938830in}}%
\pgfpathlineto{\pgfqpoint{5.842950in}{0.927692in}}%
\pgfpathlineto{\pgfqpoint{5.846474in}{0.878007in}}%
\pgfpathlineto{\pgfqpoint{5.849999in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{5.853523in}{0.869605in}}%
\pgfpathlineto{\pgfqpoint{5.857048in}{0.867402in}}%
\pgfpathlineto{\pgfqpoint{5.860572in}{0.883503in}}%
\pgfpathlineto{\pgfqpoint{5.864097in}{0.916554in}}%
\pgfpathlineto{\pgfqpoint{5.867621in}{0.903770in}}%
\pgfpathlineto{\pgfqpoint{5.871146in}{0.875368in}}%
\pgfpathlineto{\pgfqpoint{5.874670in}{0.886845in}}%
\pgfpathlineto{\pgfqpoint{5.878195in}{0.892147in}}%
\pgfpathlineto{\pgfqpoint{5.881719in}{0.864859in}}%
\pgfpathlineto{\pgfqpoint{5.888768in}{0.938443in}}%
\pgfpathlineto{\pgfqpoint{5.892293in}{0.890767in}}%
\pgfpathlineto{\pgfqpoint{5.895817in}{0.899557in}}%
\pgfpathlineto{\pgfqpoint{5.899342in}{0.918588in}}%
\pgfpathlineto{\pgfqpoint{5.902866in}{0.854133in}}%
\pgfpathlineto{\pgfqpoint{5.906391in}{0.858370in}}%
\pgfpathlineto{\pgfqpoint{5.909915in}{0.883673in}}%
\pgfpathlineto{\pgfqpoint{5.913440in}{0.921978in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{0.881905in}}%
\pgfpathlineto{\pgfqpoint{5.920489in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{5.924013in}{0.879460in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{0.904690in}}%
\pgfpathlineto{\pgfqpoint{5.931062in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{5.934586in}{0.852268in}}%
\pgfpathlineto{\pgfqpoint{5.938111in}{0.901300in}}%
\pgfpathlineto{\pgfqpoint{5.941635in}{0.899605in}}%
\pgfpathlineto{\pgfqpoint{5.945160in}{0.886046in}}%
\pgfpathlineto{\pgfqpoint{5.948684in}{0.867402in}}%
\pgfpathlineto{\pgfqpoint{5.952209in}{0.899557in}}%
\pgfpathlineto{\pgfqpoint{5.955733in}{0.907498in}}%
\pgfpathlineto{\pgfqpoint{5.959258in}{0.929266in}}%
\pgfpathlineto{\pgfqpoint{5.962782in}{0.881833in}}%
\pgfpathlineto{\pgfqpoint{5.966307in}{0.895344in}}%
\pgfpathlineto{\pgfqpoint{5.969831in}{0.848927in}}%
\pgfpathlineto{\pgfqpoint{5.973356in}{0.897644in}}%
\pgfpathlineto{\pgfqpoint{5.976880in}{0.923867in}}%
\pgfpathlineto{\pgfqpoint{5.980405in}{0.919944in}}%
\pgfpathlineto{\pgfqpoint{5.983929in}{0.888201in}}%
\pgfpathlineto{\pgfqpoint{5.987454in}{0.902995in}}%
\pgfpathlineto{\pgfqpoint{5.990978in}{0.949678in}}%
\pgfpathlineto{\pgfqpoint{5.994503in}{0.956046in}}%
\pgfpathlineto{\pgfqpoint{5.998027in}{0.936893in}}%
\pgfpathlineto{\pgfqpoint{6.001552in}{0.937474in}}%
\pgfpathlineto{\pgfqpoint{6.005076in}{0.874520in}}%
\pgfpathlineto{\pgfqpoint{6.008601in}{0.898758in}}%
\pgfpathlineto{\pgfqpoint{6.012125in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{6.015650in}{0.856506in}}%
\pgfpathlineto{\pgfqpoint{6.019174in}{0.861397in}}%
\pgfpathlineto{\pgfqpoint{6.022699in}{0.968225in}}%
\pgfpathlineto{\pgfqpoint{6.026223in}{0.886385in}}%
\pgfpathlineto{\pgfqpoint{6.029748in}{0.872656in}}%
\pgfpathlineto{\pgfqpoint{6.033272in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{6.036797in}{0.887014in}}%
\pgfpathlineto{\pgfqpoint{6.040321in}{0.887523in}}%
\pgfpathlineto{\pgfqpoint{6.043846in}{0.875392in}}%
\pgfpathlineto{\pgfqpoint{6.047370in}{0.933237in}}%
\pgfpathlineto{\pgfqpoint{6.050895in}{0.953019in}}%
\pgfpathlineto{\pgfqpoint{6.054419in}{0.879799in}}%
\pgfpathlineto{\pgfqpoint{6.057944in}{0.910791in}}%
\pgfpathlineto{\pgfqpoint{6.061468in}{0.999121in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{0.851276in}}%
\pgfpathlineto{\pgfqpoint{6.068517in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{6.075566in}{0.866288in}}%
\pgfpathlineto{\pgfqpoint{6.079091in}{0.883237in}}%
\pgfpathlineto{\pgfqpoint{6.082615in}{0.885561in}}%
\pgfpathlineto{\pgfqpoint{6.086140in}{0.896239in}}%
\pgfpathlineto{\pgfqpoint{6.089664in}{0.866288in}}%
\pgfpathlineto{\pgfqpoint{6.093189in}{0.886737in}}%
\pgfpathlineto{\pgfqpoint{6.096713in}{0.876457in}}%
\pgfpathlineto{\pgfqpoint{6.100237in}{0.941784in}}%
\pgfpathlineto{\pgfqpoint{6.103762in}{0.855757in}}%
\pgfpathlineto{\pgfqpoint{6.107286in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{6.110811in}{0.952607in}}%
\pgfpathlineto{\pgfqpoint{6.114335in}{0.900210in}}%
\pgfpathlineto{\pgfqpoint{6.117860in}{0.916554in}}%
\pgfpathlineto{\pgfqpoint{6.121384in}{0.882026in}}%
\pgfpathlineto{\pgfqpoint{6.124909in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{6.131958in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{6.135482in}{0.944423in}}%
\pgfpathlineto{\pgfqpoint{6.139007in}{0.958782in}}%
\pgfpathlineto{\pgfqpoint{6.142531in}{0.923576in}}%
\pgfpathlineto{\pgfqpoint{6.146056in}{0.941023in}}%
\pgfpathlineto{\pgfqpoint{6.149580in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{6.153105in}{0.896796in}}%
\pgfpathlineto{\pgfqpoint{6.156629in}{0.853697in}}%
\pgfpathlineto{\pgfqpoint{6.160154in}{0.838249in}}%
\pgfpathlineto{\pgfqpoint{6.163678in}{0.933552in}}%
\pgfpathlineto{\pgfqpoint{6.167203in}{0.907474in}}%
\pgfpathlineto{\pgfqpoint{6.170727in}{0.829097in}}%
\pgfpathlineto{\pgfqpoint{6.174252in}{0.901082in}}%
\pgfpathlineto{\pgfqpoint{6.177776in}{0.923237in}}%
\pgfpathlineto{\pgfqpoint{6.181301in}{0.919024in}}%
\pgfpathlineto{\pgfqpoint{6.184825in}{0.854423in}}%
\pgfpathlineto{\pgfqpoint{6.188350in}{0.837377in}}%
\pgfpathlineto{\pgfqpoint{6.191874in}{0.880235in}}%
\pgfpathlineto{\pgfqpoint{6.195399in}{0.868903in}}%
\pgfpathlineto{\pgfqpoint{6.198923in}{0.916118in}}%
\pgfpathlineto{\pgfqpoint{6.202448in}{0.849823in}}%
\pgfpathlineto{\pgfqpoint{6.205972in}{0.879460in}}%
\pgfpathlineto{\pgfqpoint{6.209497in}{0.877232in}}%
\pgfpathlineto{\pgfqpoint{6.213021in}{0.882850in}}%
\pgfpathlineto{\pgfqpoint{6.216546in}{0.856796in}}%
\pgfpathlineto{\pgfqpoint{6.220070in}{0.846010in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{0.939944in}}%
\pgfpathlineto{\pgfqpoint{6.227119in}{0.915683in}}%
\pgfpathlineto{\pgfqpoint{6.230644in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{6.234168in}{0.908903in}}%
\pgfpathlineto{\pgfqpoint{6.237693in}{0.894932in}}%
\pgfpathlineto{\pgfqpoint{6.241217in}{0.873067in}}%
\pgfpathlineto{\pgfqpoint{6.244742in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{6.251791in}{0.856966in}}%
\pgfpathlineto{\pgfqpoint{6.258840in}{0.942462in}}%
\pgfpathlineto{\pgfqpoint{6.262364in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{6.265888in}{0.845368in}}%
\pgfpathlineto{\pgfqpoint{6.269413in}{0.914666in}}%
\pgfpathlineto{\pgfqpoint{6.272937in}{0.923624in}}%
\pgfpathlineto{\pgfqpoint{6.276462in}{0.854375in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{0.867741in}}%
\pgfpathlineto{\pgfqpoint{6.283511in}{0.854811in}}%
\pgfpathlineto{\pgfqpoint{6.287035in}{1.009968in}}%
\pgfpathlineto{\pgfqpoint{6.290560in}{0.906482in}}%
\pgfpathlineto{\pgfqpoint{6.294084in}{0.894327in}}%
\pgfpathlineto{\pgfqpoint{6.297609in}{0.827353in}}%
\pgfpathlineto{\pgfqpoint{6.301133in}{0.862850in}}%
\pgfpathlineto{\pgfqpoint{6.304658in}{0.870743in}}%
\pgfpathlineto{\pgfqpoint{6.308182in}{0.912390in}}%
\pgfpathlineto{\pgfqpoint{6.311707in}{0.910719in}}%
\pgfpathlineto{\pgfqpoint{6.315231in}{0.881082in}}%
\pgfpathlineto{\pgfqpoint{6.318756in}{0.879557in}}%
\pgfpathlineto{\pgfqpoint{6.322280in}{0.926627in}}%
\pgfpathlineto{\pgfqpoint{6.325805in}{0.868467in}}%
\pgfpathlineto{\pgfqpoint{6.329329in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{6.332854in}{0.879266in}}%
\pgfpathlineto{\pgfqpoint{6.336378in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{6.339903in}{0.842898in}}%
\pgfpathlineto{\pgfqpoint{6.343427in}{0.884883in}}%
\pgfpathlineto{\pgfqpoint{6.346952in}{0.956228in}}%
\pgfpathlineto{\pgfqpoint{6.350476in}{0.865707in}}%
\pgfpathlineto{\pgfqpoint{6.354001in}{0.889169in}}%
\pgfpathlineto{\pgfqpoint{6.357525in}{0.855101in}}%
\pgfpathlineto{\pgfqpoint{6.361050in}{0.853067in}}%
\pgfpathlineto{\pgfqpoint{6.364574in}{0.896942in}}%
\pgfpathlineto{\pgfqpoint{6.368099in}{0.861252in}}%
\pgfpathlineto{\pgfqpoint{6.371623in}{0.873600in}}%
\pgfpathlineto{\pgfqpoint{6.375148in}{0.839436in}}%
\pgfpathlineto{\pgfqpoint{6.378672in}{0.956118in}}%
\pgfpathlineto{\pgfqpoint{6.385721in}{0.877716in}}%
\pgfpathlineto{\pgfqpoint{6.389246in}{0.868031in}}%
\pgfpathlineto{\pgfqpoint{6.392770in}{0.901639in}}%
\pgfpathlineto{\pgfqpoint{6.396295in}{0.898128in}}%
\pgfpathlineto{\pgfqpoint{6.399819in}{0.851690in}}%
\pgfpathlineto{\pgfqpoint{6.403344in}{0.856893in}}%
\pgfpathlineto{\pgfqpoint{6.406868in}{0.890114in}}%
\pgfpathlineto{\pgfqpoint{6.410393in}{0.875876in}}%
\pgfpathlineto{\pgfqpoint{6.417442in}{0.909557in}}%
\pgfpathlineto{\pgfqpoint{6.420966in}{0.853869in}}%
\pgfpathlineto{\pgfqpoint{6.424491in}{0.833164in}}%
\pgfpathlineto{\pgfqpoint{6.431539in}{0.936506in}}%
\pgfpathlineto{\pgfqpoint{6.435064in}{0.932825in}}%
\pgfpathlineto{\pgfqpoint{6.438588in}{0.960525in}}%
\pgfpathlineto{\pgfqpoint{6.442113in}{0.856796in}}%
\pgfpathlineto{\pgfqpoint{6.445637in}{0.839847in}}%
\pgfpathlineto{\pgfqpoint{6.449162in}{0.866360in}}%
\pgfpathlineto{\pgfqpoint{6.452686in}{0.853116in}}%
\pgfpathlineto{\pgfqpoint{6.456211in}{0.936554in}}%
\pgfpathlineto{\pgfqpoint{6.459735in}{0.837571in}}%
\pgfpathlineto{\pgfqpoint{6.466784in}{0.885440in}}%
\pgfpathlineto{\pgfqpoint{6.470309in}{0.882365in}}%
\pgfpathlineto{\pgfqpoint{6.473833in}{0.870235in}}%
\pgfpathlineto{\pgfqpoint{6.477358in}{0.918540in}}%
\pgfpathlineto{\pgfqpoint{6.480882in}{0.918685in}}%
\pgfpathlineto{\pgfqpoint{6.484407in}{0.897038in}}%
\pgfpathlineto{\pgfqpoint{6.487931in}{0.976409in}}%
\pgfpathlineto{\pgfqpoint{6.491456in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{6.494980in}{0.885900in}}%
\pgfpathlineto{\pgfqpoint{6.498505in}{0.823092in}}%
\pgfpathlineto{\pgfqpoint{6.502029in}{0.874859in}}%
\pgfpathlineto{\pgfqpoint{6.505554in}{0.894012in}}%
\pgfpathlineto{\pgfqpoint{6.509078in}{0.960525in}}%
\pgfpathlineto{\pgfqpoint{6.512603in}{0.933697in}}%
\pgfpathlineto{\pgfqpoint{6.516127in}{0.802268in}}%
\pgfpathlineto{\pgfqpoint{6.523176in}{0.907063in}}%
\pgfpathlineto{\pgfqpoint{6.526701in}{0.848758in}}%
\pgfpathlineto{\pgfqpoint{6.530225in}{0.899169in}}%
\pgfpathlineto{\pgfqpoint{6.533750in}{0.868758in}}%
\pgfpathlineto{\pgfqpoint{6.537274in}{0.899992in}}%
\pgfpathlineto{\pgfqpoint{6.540799in}{0.857741in}}%
\pgfpathlineto{\pgfqpoint{6.544323in}{0.914036in}}%
\pgfpathlineto{\pgfqpoint{6.547848in}{0.811760in}}%
\pgfpathlineto{\pgfqpoint{6.551372in}{0.879605in}}%
\pgfpathlineto{\pgfqpoint{6.554897in}{0.906893in}}%
\pgfpathlineto{\pgfqpoint{6.558421in}{0.947087in}}%
\pgfpathlineto{\pgfqpoint{6.561946in}{0.876167in}}%
\pgfpathlineto{\pgfqpoint{6.565470in}{0.911978in}}%
\pgfpathlineto{\pgfqpoint{6.568995in}{0.973019in}}%
\pgfpathlineto{\pgfqpoint{6.572519in}{0.976893in}}%
\pgfpathlineto{\pgfqpoint{6.576044in}{0.876046in}}%
\pgfpathlineto{\pgfqpoint{6.579568in}{0.966724in}}%
\pgfpathlineto{\pgfqpoint{6.583093in}{0.914472in}}%
\pgfpathlineto{\pgfqpoint{6.586617in}{0.991130in}}%
\pgfpathlineto{\pgfqpoint{6.590142in}{0.900235in}}%
\pgfpathlineto{\pgfqpoint{6.593666in}{0.950380in}}%
\pgfpathlineto{\pgfqpoint{6.597191in}{0.936303in}}%
\pgfpathlineto{\pgfqpoint{6.600715in}{0.928612in}}%
\pgfpathlineto{\pgfqpoint{6.604239in}{0.966578in}}%
\pgfpathlineto{\pgfqpoint{6.607764in}{0.910963in}}%
\pgfpathlineto{\pgfqpoint{6.611288in}{0.895537in}}%
\pgfpathlineto{\pgfqpoint{6.614813in}{0.994327in}}%
\pgfpathlineto{\pgfqpoint{6.618337in}{0.951663in}}%
\pgfpathlineto{\pgfqpoint{6.621862in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{6.625386in}{0.931542in}}%
\pgfpathlineto{\pgfqpoint{6.628911in}{0.956506in}}%
\pgfpathlineto{\pgfqpoint{6.632435in}{0.889097in}}%
\pgfpathlineto{\pgfqpoint{6.635960in}{0.949932in}}%
\pgfpathlineto{\pgfqpoint{6.639484in}{0.961252in}}%
\pgfpathlineto{\pgfqpoint{6.646533in}{0.848709in}}%
\pgfpathlineto{\pgfqpoint{6.650058in}{0.878419in}}%
\pgfpathlineto{\pgfqpoint{6.653582in}{0.863382in}}%
\pgfpathlineto{\pgfqpoint{6.657107in}{0.829436in}}%
\pgfpathlineto{\pgfqpoint{6.660631in}{0.927426in}}%
\pgfpathlineto{\pgfqpoint{6.664156in}{0.901712in}}%
\pgfpathlineto{\pgfqpoint{6.667680in}{0.861518in}}%
\pgfpathlineto{\pgfqpoint{6.671205in}{0.866724in}}%
\pgfpathlineto{\pgfqpoint{6.674729in}{0.937232in}}%
\pgfpathlineto{\pgfqpoint{6.678254in}{0.859121in}}%
\pgfpathlineto{\pgfqpoint{6.681778in}{0.893019in}}%
\pgfpathlineto{\pgfqpoint{6.685303in}{0.951155in}}%
\pgfpathlineto{\pgfqpoint{6.688827in}{0.874593in}}%
\pgfpathlineto{\pgfqpoint{6.692352in}{0.988564in}}%
\pgfpathlineto{\pgfqpoint{6.695876in}{0.869484in}}%
\pgfpathlineto{\pgfqpoint{6.699401in}{0.903794in}}%
\pgfpathlineto{\pgfqpoint{6.702925in}{0.813285in}}%
\pgfpathlineto{\pgfqpoint{6.706450in}{0.939314in}}%
\pgfpathlineto{\pgfqpoint{6.709974in}{0.923673in}}%
\pgfpathlineto{\pgfqpoint{6.713499in}{0.837523in}}%
\pgfpathlineto{\pgfqpoint{6.717023in}{0.862946in}}%
\pgfpathlineto{\pgfqpoint{6.720548in}{0.877135in}}%
\pgfpathlineto{\pgfqpoint{6.727597in}{0.923649in}}%
\pgfpathlineto{\pgfqpoint{6.731121in}{0.929896in}}%
\pgfpathlineto{\pgfqpoint{6.734646in}{0.846215in}}%
\pgfpathlineto{\pgfqpoint{6.738170in}{0.862995in}}%
\pgfpathlineto{\pgfqpoint{6.741695in}{0.852825in}}%
\pgfpathlineto{\pgfqpoint{6.745219in}{0.855731in}}%
\pgfpathlineto{\pgfqpoint{6.748744in}{0.904157in}}%
\pgfpathlineto{\pgfqpoint{6.752268in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{6.755793in}{0.904690in}}%
\pgfpathlineto{\pgfqpoint{6.759317in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{6.762842in}{0.881542in}}%
\pgfpathlineto{\pgfqpoint{6.766366in}{0.910622in}}%
\pgfpathlineto{\pgfqpoint{6.769890in}{0.875537in}}%
\pgfpathlineto{\pgfqpoint{6.773415in}{0.870961in}}%
\pgfpathlineto{\pgfqpoint{6.776939in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{6.780464in}{0.870259in}}%
\pgfpathlineto{\pgfqpoint{6.783988in}{0.859218in}}%
\pgfpathlineto{\pgfqpoint{6.787513in}{0.875876in}}%
\pgfpathlineto{\pgfqpoint{6.791037in}{0.879339in}}%
\pgfpathlineto{\pgfqpoint{6.794562in}{0.877910in}}%
\pgfpathlineto{\pgfqpoint{6.798086in}{0.850985in}}%
\pgfpathlineto{\pgfqpoint{6.801611in}{0.854388in}}%
\pgfpathlineto{\pgfqpoint{6.808660in}{0.890864in}}%
\pgfpathlineto{\pgfqpoint{6.812184in}{0.851469in}}%
\pgfpathlineto{\pgfqpoint{6.819233in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{6.822758in}{0.900622in}}%
\pgfpathlineto{\pgfqpoint{6.826282in}{0.917813in}}%
\pgfpathlineto{\pgfqpoint{6.829807in}{0.927934in}}%
\pgfpathlineto{\pgfqpoint{6.833331in}{0.924980in}}%
\pgfpathlineto{\pgfqpoint{6.836856in}{0.911954in}}%
\pgfpathlineto{\pgfqpoint{6.840380in}{0.853433in}}%
\pgfpathlineto{\pgfqpoint{6.843905in}{0.889775in}}%
\pgfpathlineto{\pgfqpoint{6.847429in}{0.896554in}}%
\pgfpathlineto{\pgfqpoint{6.850954in}{0.861252in}}%
\pgfpathlineto{\pgfqpoint{6.854478in}{0.899726in}}%
\pgfpathlineto{\pgfqpoint{6.858003in}{0.919024in}}%
\pgfpathlineto{\pgfqpoint{6.861527in}{0.854932in}}%
\pgfpathlineto{\pgfqpoint{6.865052in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{6.868576in}{0.918588in}}%
\pgfpathlineto{\pgfqpoint{6.872101in}{0.905852in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{1.003697in}}%
\pgfpathlineto{\pgfqpoint{6.879150in}{0.920428in}}%
\pgfpathlineto{\pgfqpoint{6.882674in}{0.959508in}}%
\pgfpathlineto{\pgfqpoint{6.886199in}{1.024181in}}%
\pgfpathlineto{\pgfqpoint{6.889723in}{0.883963in}}%
\pgfpathlineto{\pgfqpoint{6.893248in}{0.980961in}}%
\pgfpathlineto{\pgfqpoint{6.896772in}{0.898515in}}%
\pgfpathlineto{\pgfqpoint{6.900297in}{0.859944in}}%
\pgfpathlineto{\pgfqpoint{6.903821in}{0.890695in}}%
\pgfpathlineto{\pgfqpoint{6.907346in}{0.893310in}}%
\pgfpathlineto{\pgfqpoint{6.910870in}{0.906917in}}%
\pgfpathlineto{\pgfqpoint{6.914395in}{0.934472in}}%
\pgfpathlineto{\pgfqpoint{6.917919in}{0.847934in}}%
\pgfpathlineto{\pgfqpoint{6.921444in}{0.887063in}}%
\pgfpathlineto{\pgfqpoint{6.924968in}{0.958007in}}%
\pgfpathlineto{\pgfqpoint{6.928493in}{0.841300in}}%
\pgfpathlineto{\pgfqpoint{6.932017in}{0.869387in}}%
\pgfpathlineto{\pgfqpoint{6.935541in}{0.868201in}}%
\pgfpathlineto{\pgfqpoint{6.939066in}{0.934472in}}%
\pgfpathlineto{\pgfqpoint{6.942590in}{0.897910in}}%
\pgfpathlineto{\pgfqpoint{6.946115in}{0.884206in}}%
\pgfpathlineto{\pgfqpoint{6.949639in}{0.828879in}}%
\pgfpathlineto{\pgfqpoint{6.953164in}{0.846675in}}%
\pgfpathlineto{\pgfqpoint{6.956688in}{0.958443in}}%
\pgfpathlineto{\pgfqpoint{6.960213in}{0.879775in}}%
\pgfpathlineto{\pgfqpoint{6.967262in}{0.903189in}}%
\pgfpathlineto{\pgfqpoint{6.970786in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{6.974311in}{0.872898in}}%
\pgfpathlineto{\pgfqpoint{6.977835in}{0.861978in}}%
\pgfpathlineto{\pgfqpoint{6.981360in}{0.903963in}}%
\pgfpathlineto{\pgfqpoint{6.984884in}{0.913164in}}%
\pgfpathlineto{\pgfqpoint{6.988409in}{0.906167in}}%
\pgfpathlineto{\pgfqpoint{6.991933in}{0.873745in}}%
\pgfpathlineto{\pgfqpoint{6.995458in}{0.931445in}}%
\pgfpathlineto{\pgfqpoint{6.998982in}{0.905900in}}%
\pgfpathlineto{\pgfqpoint{7.002507in}{0.893164in}}%
\pgfpathlineto{\pgfqpoint{7.009556in}{0.855440in}}%
\pgfpathlineto{\pgfqpoint{7.013080in}{0.874012in}}%
\pgfpathlineto{\pgfqpoint{7.016605in}{0.876457in}}%
\pgfpathlineto{\pgfqpoint{7.020129in}{0.873116in}}%
\pgfpathlineto{\pgfqpoint{7.023654in}{0.879436in}}%
\pgfpathlineto{\pgfqpoint{7.027178in}{0.933358in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{0.911324in}}%
\pgfpathlineto{\pgfqpoint{7.034227in}{0.908370in}}%
\pgfpathlineto{\pgfqpoint{7.037752in}{0.902971in}}%
\pgfpathlineto{\pgfqpoint{7.041276in}{0.908951in}}%
\pgfpathlineto{\pgfqpoint{7.044801in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{7.048325in}{0.925997in}}%
\pgfpathlineto{\pgfqpoint{7.051850in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{7.055374in}{0.969387in}}%
\pgfpathlineto{\pgfqpoint{7.058899in}{0.952438in}}%
\pgfpathlineto{\pgfqpoint{7.062423in}{0.928419in}}%
\pgfpathlineto{\pgfqpoint{7.065948in}{0.862777in}}%
\pgfpathlineto{\pgfqpoint{7.069472in}{0.906046in}}%
\pgfpathlineto{\pgfqpoint{7.072997in}{0.895489in}}%
\pgfpathlineto{\pgfqpoint{7.076521in}{0.956506in}}%
\pgfpathlineto{\pgfqpoint{7.080046in}{0.884932in}}%
\pgfpathlineto{\pgfqpoint{7.083570in}{0.948612in}}%
\pgfpathlineto{\pgfqpoint{7.087095in}{0.884859in}}%
\pgfpathlineto{\pgfqpoint{7.090619in}{0.852147in}}%
\pgfpathlineto{\pgfqpoint{7.094144in}{1.000622in}}%
\pgfpathlineto{\pgfqpoint{7.097668in}{0.873261in}}%
\pgfpathlineto{\pgfqpoint{7.101193in}{0.892051in}}%
\pgfpathlineto{\pgfqpoint{7.104717in}{0.828588in}}%
\pgfpathlineto{\pgfqpoint{7.108241in}{0.842753in}}%
\pgfpathlineto{\pgfqpoint{7.111766in}{0.902607in}}%
\pgfpathlineto{\pgfqpoint{7.115290in}{0.890622in}}%
\pgfpathlineto{\pgfqpoint{7.118815in}{0.848758in}}%
\pgfpathlineto{\pgfqpoint{7.122339in}{0.892051in}}%
\pgfpathlineto{\pgfqpoint{7.125864in}{0.849000in}}%
\pgfpathlineto{\pgfqpoint{7.129388in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{7.132913in}{0.936651in}}%
\pgfpathlineto{\pgfqpoint{7.136437in}{0.858612in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{0.890985in}}%
\pgfpathlineto{\pgfqpoint{7.143486in}{0.848661in}}%
\pgfpathlineto{\pgfqpoint{7.147011in}{0.896118in}}%
\pgfpathlineto{\pgfqpoint{7.150535in}{0.900743in}}%
\pgfpathlineto{\pgfqpoint{7.154060in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{7.157584in}{0.837232in}}%
\pgfpathlineto{\pgfqpoint{7.161109in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{7.164633in}{0.950791in}}%
\pgfpathlineto{\pgfqpoint{7.168158in}{0.960283in}}%
\pgfpathlineto{\pgfqpoint{7.171682in}{0.871082in}}%
\pgfpathlineto{\pgfqpoint{7.175207in}{0.904496in}}%
\pgfpathlineto{\pgfqpoint{7.178731in}{0.884448in}}%
\pgfpathlineto{\pgfqpoint{7.182256in}{0.909944in}}%
\pgfpathlineto{\pgfqpoint{7.185780in}{0.872293in}}%
\pgfpathlineto{\pgfqpoint{7.189305in}{0.957595in}}%
\pgfpathlineto{\pgfqpoint{7.192829in}{0.915198in}}%
\pgfpathlineto{\pgfqpoint{7.196354in}{0.918443in}}%
\pgfpathlineto{\pgfqpoint{7.199878in}{0.920114in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{0.864109in}}%
\pgfpathlineto{\pgfqpoint{7.206927in}{0.932051in}}%
\pgfpathlineto{\pgfqpoint{7.210452in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{7.213976in}{0.834423in}}%
\pgfpathlineto{\pgfqpoint{7.217501in}{0.859508in}}%
\pgfpathlineto{\pgfqpoint{7.221025in}{0.895779in}}%
\pgfpathlineto{\pgfqpoint{7.224550in}{0.831373in}}%
\pgfpathlineto{\pgfqpoint{7.228074in}{0.882147in}}%
\pgfpathlineto{\pgfqpoint{7.231599in}{0.908467in}}%
\pgfpathlineto{\pgfqpoint{7.235123in}{0.876167in}}%
\pgfpathlineto{\pgfqpoint{7.238648in}{0.816070in}}%
\pgfpathlineto{\pgfqpoint{7.242172in}{0.873842in}}%
\pgfpathlineto{\pgfqpoint{7.245697in}{0.864254in}}%
\pgfpathlineto{\pgfqpoint{7.249221in}{0.944544in}}%
\pgfpathlineto{\pgfqpoint{7.256270in}{0.857135in}}%
\pgfpathlineto{\pgfqpoint{7.259795in}{0.903721in}}%
\pgfpathlineto{\pgfqpoint{7.263319in}{0.837862in}}%
\pgfpathlineto{\pgfqpoint{7.266844in}{0.843237in}}%
\pgfpathlineto{\pgfqpoint{7.270368in}{0.856554in}}%
\pgfpathlineto{\pgfqpoint{7.273892in}{0.881639in}}%
\pgfpathlineto{\pgfqpoint{7.280941in}{0.984835in}}%
\pgfpathlineto{\pgfqpoint{7.284466in}{0.977281in}}%
\pgfpathlineto{\pgfqpoint{7.287990in}{0.953116in}}%
\pgfpathlineto{\pgfqpoint{7.291515in}{0.854254in}}%
\pgfpathlineto{\pgfqpoint{7.295039in}{0.896118in}}%
\pgfpathlineto{\pgfqpoint{7.302088in}{0.835368in}}%
\pgfpathlineto{\pgfqpoint{7.305613in}{0.867498in}}%
\pgfpathlineto{\pgfqpoint{7.312662in}{0.884351in}}%
\pgfpathlineto{\pgfqpoint{7.316186in}{0.879363in}}%
\pgfpathlineto{\pgfqpoint{7.319711in}{0.911421in}}%
\pgfpathlineto{\pgfqpoint{7.323235in}{0.851712in}}%
\pgfpathlineto{\pgfqpoint{7.326760in}{0.838007in}}%
\pgfpathlineto{\pgfqpoint{7.330284in}{0.938830in}}%
\pgfpathlineto{\pgfqpoint{7.333809in}{0.859508in}}%
\pgfpathlineto{\pgfqpoint{7.337333in}{0.881639in}}%
\pgfpathlineto{\pgfqpoint{7.340858in}{0.938104in}}%
\pgfpathlineto{\pgfqpoint{7.344382in}{0.873067in}}%
\pgfpathlineto{\pgfqpoint{7.347907in}{0.852825in}}%
\pgfpathlineto{\pgfqpoint{7.351431in}{0.900017in}}%
\pgfpathlineto{\pgfqpoint{7.354956in}{0.901833in}}%
\pgfpathlineto{\pgfqpoint{7.358480in}{0.908612in}}%
\pgfpathlineto{\pgfqpoint{7.362005in}{0.876845in}}%
\pgfpathlineto{\pgfqpoint{7.365529in}{0.939605in}}%
\pgfpathlineto{\pgfqpoint{7.369054in}{0.951494in}}%
\pgfpathlineto{\pgfqpoint{7.372578in}{0.924714in}}%
\pgfpathlineto{\pgfqpoint{7.376103in}{0.862825in}}%
\pgfpathlineto{\pgfqpoint{7.379627in}{0.916409in}}%
\pgfpathlineto{\pgfqpoint{7.383152in}{0.887595in}}%
\pgfpathlineto{\pgfqpoint{7.386676in}{0.911784in}}%
\pgfpathlineto{\pgfqpoint{7.390201in}{0.861978in}}%
\pgfpathlineto{\pgfqpoint{7.393725in}{0.919000in}}%
\pgfpathlineto{\pgfqpoint{7.397250in}{0.842753in}}%
\pgfpathlineto{\pgfqpoint{7.404299in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{7.411348in}{0.920525in}}%
\pgfpathlineto{\pgfqpoint{7.414872in}{0.916143in}}%
\pgfpathlineto{\pgfqpoint{7.418397in}{0.841203in}}%
\pgfpathlineto{\pgfqpoint{7.421921in}{0.879436in}}%
\pgfpathlineto{\pgfqpoint{7.425446in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{7.432495in}{0.902317in}}%
\pgfpathlineto{\pgfqpoint{7.436019in}{0.845368in}}%
\pgfpathlineto{\pgfqpoint{7.439543in}{0.877474in}}%
\pgfpathlineto{\pgfqpoint{7.443068in}{0.875550in}}%
\pgfpathlineto{\pgfqpoint{7.446592in}{0.853455in}}%
\pgfpathlineto{\pgfqpoint{7.450117in}{0.871130in}}%
\pgfpathlineto{\pgfqpoint{7.453641in}{0.817571in}}%
\pgfpathlineto{\pgfqpoint{7.457166in}{0.917765in}}%
\pgfpathlineto{\pgfqpoint{7.464215in}{0.831905in}}%
\pgfpathlineto{\pgfqpoint{7.467739in}{0.907256in}}%
\pgfpathlineto{\pgfqpoint{7.471264in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{7.474788in}{0.855101in}}%
\pgfpathlineto{\pgfqpoint{7.478313in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{7.481837in}{0.877087in}}%
\pgfpathlineto{\pgfqpoint{7.485362in}{0.905319in}}%
\pgfpathlineto{\pgfqpoint{7.488886in}{0.908612in}}%
\pgfpathlineto{\pgfqpoint{7.492411in}{0.901494in}}%
\pgfpathlineto{\pgfqpoint{7.495935in}{0.862185in}}%
\pgfpathlineto{\pgfqpoint{7.499460in}{0.889775in}}%
\pgfpathlineto{\pgfqpoint{7.502984in}{0.834859in}}%
\pgfpathlineto{\pgfqpoint{7.506509in}{0.851252in}}%
\pgfpathlineto{\pgfqpoint{7.510033in}{0.832656in}}%
\pgfpathlineto{\pgfqpoint{7.513558in}{0.854423in}}%
\pgfpathlineto{\pgfqpoint{7.517082in}{0.847208in}}%
\pgfpathlineto{\pgfqpoint{7.520607in}{0.895925in}}%
\pgfpathlineto{\pgfqpoint{7.527656in}{0.856457in}}%
\pgfpathlineto{\pgfqpoint{7.531180in}{0.874375in}}%
\pgfpathlineto{\pgfqpoint{7.534705in}{0.866675in}}%
\pgfpathlineto{\pgfqpoint{7.541754in}{0.932341in}}%
\pgfpathlineto{\pgfqpoint{7.545278in}{0.866360in}}%
\pgfpathlineto{\pgfqpoint{7.548803in}{0.883116in}}%
\pgfpathlineto{\pgfqpoint{7.552327in}{0.915222in}}%
\pgfpathlineto{\pgfqpoint{7.555852in}{0.856966in}}%
\pgfpathlineto{\pgfqpoint{7.559376in}{0.846215in}}%
\pgfpathlineto{\pgfqpoint{7.562901in}{0.894157in}}%
\pgfpathlineto{\pgfqpoint{7.566425in}{0.861106in}}%
\pgfpathlineto{\pgfqpoint{7.569950in}{0.886385in}}%
\pgfpathlineto{\pgfqpoint{7.573474in}{0.894327in}}%
\pgfpathlineto{\pgfqpoint{7.576999in}{0.849460in}}%
\pgfpathlineto{\pgfqpoint{7.580523in}{0.892729in}}%
\pgfpathlineto{\pgfqpoint{7.584048in}{0.874496in}}%
\pgfpathlineto{\pgfqpoint{7.587572in}{0.889339in}}%
\pgfpathlineto{\pgfqpoint{7.591097in}{0.850791in}}%
\pgfpathlineto{\pgfqpoint{7.594621in}{0.870065in}}%
\pgfpathlineto{\pgfqpoint{7.598146in}{0.922729in}}%
\pgfpathlineto{\pgfqpoint{7.601670in}{0.835610in}}%
\pgfpathlineto{\pgfqpoint{7.608719in}{0.953988in}}%
\pgfpathlineto{\pgfqpoint{7.612243in}{0.857402in}}%
\pgfpathlineto{\pgfqpoint{7.615768in}{0.901252in}}%
\pgfpathlineto{\pgfqpoint{7.619292in}{0.880961in}}%
\pgfpathlineto{\pgfqpoint{7.622817in}{0.924690in}}%
\pgfpathlineto{\pgfqpoint{7.626341in}{0.920574in}}%
\pgfpathlineto{\pgfqpoint{7.629866in}{0.901954in}}%
\pgfpathlineto{\pgfqpoint{7.633390in}{0.898540in}}%
\pgfpathlineto{\pgfqpoint{7.636915in}{0.840985in}}%
\pgfpathlineto{\pgfqpoint{7.640439in}{0.887014in}}%
\pgfpathlineto{\pgfqpoint{7.643964in}{0.845368in}}%
\pgfpathlineto{\pgfqpoint{7.647488in}{0.865198in}}%
\pgfpathlineto{\pgfqpoint{7.651013in}{0.895828in}}%
\pgfpathlineto{\pgfqpoint{7.654537in}{0.886554in}}%
\pgfpathlineto{\pgfqpoint{7.658062in}{0.927765in}}%
\pgfpathlineto{\pgfqpoint{7.661586in}{0.862220in}}%
\pgfpathlineto{\pgfqpoint{7.665111in}{0.817862in}}%
\pgfpathlineto{\pgfqpoint{7.668635in}{0.831978in}}%
\pgfpathlineto{\pgfqpoint{7.672160in}{0.878782in}}%
\pgfpathlineto{\pgfqpoint{7.675684in}{0.857644in}}%
\pgfpathlineto{\pgfqpoint{7.679209in}{0.816796in}}%
\pgfpathlineto{\pgfqpoint{7.686258in}{0.903285in}}%
\pgfpathlineto{\pgfqpoint{7.689782in}{0.991324in}}%
\pgfpathlineto{\pgfqpoint{7.693307in}{0.877571in}}%
\pgfpathlineto{\pgfqpoint{7.696831in}{0.850380in}}%
\pgfpathlineto{\pgfqpoint{7.700356in}{0.882462in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{0.863285in}}%
\pgfpathlineto{\pgfqpoint{7.707405in}{0.894423in}}%
\pgfpathlineto{\pgfqpoint{7.710929in}{0.883409in}}%
\pgfpathlineto{\pgfqpoint{7.714454in}{0.906724in}}%
\pgfpathlineto{\pgfqpoint{7.717978in}{0.858007in}}%
\pgfpathlineto{\pgfqpoint{7.721503in}{0.901469in}}%
\pgfpathlineto{\pgfqpoint{7.725027in}{0.909169in}}%
\pgfpathlineto{\pgfqpoint{7.728552in}{0.913116in}}%
\pgfpathlineto{\pgfqpoint{7.732076in}{0.975537in}}%
\pgfpathlineto{\pgfqpoint{7.735601in}{0.873745in}}%
\pgfpathlineto{\pgfqpoint{7.739125in}{0.858322in}}%
\pgfpathlineto{\pgfqpoint{7.742650in}{0.889484in}}%
\pgfpathlineto{\pgfqpoint{7.746174in}{0.842753in}}%
\pgfpathlineto{\pgfqpoint{7.749699in}{0.851469in}}%
\pgfpathlineto{\pgfqpoint{7.753223in}{0.852680in}}%
\pgfpathlineto{\pgfqpoint{7.756748in}{0.839557in}}%
\pgfpathlineto{\pgfqpoint{7.760272in}{0.893213in}}%
\pgfpathlineto{\pgfqpoint{7.763797in}{0.875198in}}%
\pgfpathlineto{\pgfqpoint{7.767321in}{0.916215in}}%
\pgfpathlineto{\pgfqpoint{7.770846in}{0.868225in}}%
\pgfpathlineto{\pgfqpoint{7.774370in}{0.887789in}}%
\pgfpathlineto{\pgfqpoint{7.777894in}{0.930646in}}%
\pgfpathlineto{\pgfqpoint{7.784943in}{0.871300in}}%
\pgfpathlineto{\pgfqpoint{7.788468in}{0.883915in}}%
\pgfpathlineto{\pgfqpoint{7.791992in}{0.879169in}}%
\pgfpathlineto{\pgfqpoint{7.795517in}{0.985658in}}%
\pgfpathlineto{\pgfqpoint{7.799041in}{0.896799in}}%
\pgfpathlineto{\pgfqpoint{7.802566in}{0.842656in}}%
\pgfpathlineto{\pgfqpoint{7.806090in}{0.872390in}}%
\pgfpathlineto{\pgfqpoint{7.809615in}{0.881203in}}%
\pgfpathlineto{\pgfqpoint{7.813139in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{7.816664in}{0.967692in}}%
\pgfpathlineto{\pgfqpoint{7.820188in}{0.879266in}}%
\pgfpathlineto{\pgfqpoint{7.823713in}{0.909629in}}%
\pgfpathlineto{\pgfqpoint{7.827237in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{7.830762in}{0.877910in}}%
\pgfpathlineto{\pgfqpoint{7.834286in}{0.886385in}}%
\pgfpathlineto{\pgfqpoint{7.837811in}{0.887014in}}%
\pgfpathlineto{\pgfqpoint{7.841335in}{0.908419in}}%
\pgfpathlineto{\pgfqpoint{7.844860in}{0.873310in}}%
\pgfpathlineto{\pgfqpoint{7.848384in}{0.856796in}}%
\pgfpathlineto{\pgfqpoint{7.851909in}{0.854351in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{0.886530in}}%
\pgfpathlineto{\pgfqpoint{7.862482in}{0.895392in}}%
\pgfpathlineto{\pgfqpoint{7.866007in}{0.924206in}}%
\pgfpathlineto{\pgfqpoint{7.873056in}{0.831227in}}%
\pgfpathlineto{\pgfqpoint{7.876580in}{0.868661in}}%
\pgfpathlineto{\pgfqpoint{7.880105in}{0.873116in}}%
\pgfpathlineto{\pgfqpoint{7.883629in}{0.869000in}}%
\pgfpathlineto{\pgfqpoint{7.887154in}{0.939121in}}%
\pgfpathlineto{\pgfqpoint{7.890678in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{7.894203in}{0.861155in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{0.953406in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{0.953406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852273in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.869895in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{2.403842in}}%
\pgfpathlineto{\pgfqpoint{0.880469in}{2.675876in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{2.521300in}}%
\pgfpathlineto{\pgfqpoint{0.887517in}{2.675876in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{2.645368in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.604690in}}%
\pgfpathlineto{\pgfqpoint{0.901615in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{0.905140in}{2.667741in}}%
\pgfpathlineto{\pgfqpoint{0.908664in}{2.589436in}}%
\pgfpathlineto{\pgfqpoint{0.912189in}{2.754690in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{2.436893in}}%
\pgfpathlineto{\pgfqpoint{0.919238in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{0.922762in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{2.691130in}}%
\pgfpathlineto{\pgfqpoint{0.929811in}{2.767402in}}%
\pgfpathlineto{\pgfqpoint{0.933336in}{2.818249in}}%
\pgfpathlineto{\pgfqpoint{0.936860in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{0.943909in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{0.947434in}{2.555876in}}%
\pgfpathlineto{\pgfqpoint{0.950958in}{2.635198in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{0.958007in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{2.828419in}}%
\pgfpathlineto{\pgfqpoint{0.965056in}{2.645876in}}%
\pgfpathlineto{\pgfqpoint{0.968581in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{0.979154in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{0.986203in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{0.989728in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{0.993252in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{0.996777in}{2.734859in}}%
\pgfpathlineto{\pgfqpoint{1.000301in}{3.011469in}}%
\pgfpathlineto{\pgfqpoint{1.007350in}{2.904690in}}%
\pgfpathlineto{\pgfqpoint{1.010875in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{1.014399in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{1.017924in}{3.075029in}}%
\pgfpathlineto{\pgfqpoint{1.021448in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{1.024973in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{1.028497in}{2.706385in}}%
\pgfpathlineto{\pgfqpoint{1.032022in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{1.035546in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{1.039071in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{1.042595in}{3.255537in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{1.049644in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{1.053168in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{1.060217in}{3.062317in}}%
\pgfpathlineto{\pgfqpoint{1.063742in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{1.067266in}{3.120791in}}%
\pgfpathlineto{\pgfqpoint{1.070791in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{3.153842in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{2.874181in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{1.088413in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{1.091938in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{1.095462in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{1.098987in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{1.102511in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{1.109560in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{1.113085in}{3.347063in}}%
\pgfpathlineto{\pgfqpoint{1.116609in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{1.120134in}{3.225029in}}%
\pgfpathlineto{\pgfqpoint{1.123658in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{1.127183in}{3.438588in}}%
\pgfpathlineto{\pgfqpoint{1.130707in}{3.268249in}}%
\pgfpathlineto{\pgfqpoint{1.134232in}{3.438588in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{3.438588in}}%
\pgfpathlineto{\pgfqpoint{1.144805in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{1.148330in}{3.258080in}}%
\pgfpathlineto{\pgfqpoint{1.151854in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{1.155379in}{3.041978in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{3.499605in}}%
\pgfpathlineto{\pgfqpoint{1.165952in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{1.176526in}{3.469097in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{3.062317in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{1.197673in}{2.997232in}}%
\pgfpathlineto{\pgfqpoint{1.201197in}{3.438588in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{1.208246in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{3.202147in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{2.909775in}}%
\pgfpathlineto{\pgfqpoint{1.222344in}{3.316554in}}%
\pgfpathlineto{\pgfqpoint{1.225868in}{2.843673in}}%
\pgfpathlineto{\pgfqpoint{1.229393in}{3.133503in}}%
\pgfpathlineto{\pgfqpoint{1.232917in}{3.138588in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{3.232656in}}%
\pgfpathlineto{\pgfqpoint{1.239966in}{2.879266in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{1.247015in}{2.757232in}}%
\pgfpathlineto{\pgfqpoint{1.250540in}{3.153842in}}%
\pgfpathlineto{\pgfqpoint{1.254064in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{1.257589in}{2.607232in}}%
\pgfpathlineto{\pgfqpoint{1.261113in}{2.904690in}}%
\pgfpathlineto{\pgfqpoint{1.264638in}{2.736893in}}%
\pgfpathlineto{\pgfqpoint{1.268162in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{2.764859in}}%
\pgfpathlineto{\pgfqpoint{1.275211in}{2.858927in}}%
\pgfpathlineto{\pgfqpoint{1.282260in}{2.650452in}}%
\pgfpathlineto{\pgfqpoint{1.285785in}{2.609775in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{2.767402in}}%
\pgfpathlineto{\pgfqpoint{1.292834in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{2.586893in}}%
\pgfpathlineto{\pgfqpoint{1.303407in}{2.401300in}}%
\pgfpathlineto{\pgfqpoint{1.306932in}{2.482656in}}%
\pgfpathlineto{\pgfqpoint{1.310456in}{2.650452in}}%
\pgfpathlineto{\pgfqpoint{1.313981in}{2.350452in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{2.540622in}}%
\pgfpathlineto{\pgfqpoint{1.321030in}{2.243673in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{2.274181in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{2.004690in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{2.258927in}}%
\pgfpathlineto{\pgfqpoint{1.335128in}{2.126724in}}%
\pgfpathlineto{\pgfqpoint{1.338652in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.342177in}{2.369775in}}%
\pgfpathlineto{\pgfqpoint{1.345701in}{2.027571in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{1.923334in}}%
\pgfpathlineto{\pgfqpoint{1.352750in}{2.073334in}}%
\pgfpathlineto{\pgfqpoint{1.356275in}{1.957402in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{2.129266in}}%
\pgfpathlineto{\pgfqpoint{1.363324in}{2.019944in}}%
\pgfpathlineto{\pgfqpoint{1.366848in}{1.966046in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{2.172486in}}%
\pgfpathlineto{\pgfqpoint{1.373897in}{2.088588in}}%
\pgfpathlineto{\pgfqpoint{1.377422in}{1.913164in}}%
\pgfpathlineto{\pgfqpoint{1.380946in}{2.045368in}}%
\pgfpathlineto{\pgfqpoint{1.384471in}{2.243673in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{2.048419in}}%
\pgfpathlineto{\pgfqpoint{1.391519in}{2.080961in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{1.958927in}}%
\pgfpathlineto{\pgfqpoint{1.398568in}{2.036215in}}%
\pgfpathlineto{\pgfqpoint{1.402093in}{2.050452in}}%
\pgfpathlineto{\pgfqpoint{1.405617in}{1.874520in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.246215in}}%
\pgfpathlineto{\pgfqpoint{1.412666in}{2.241130in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{2.121639in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{2.042825in}}%
\pgfpathlineto{\pgfqpoint{1.423240in}{2.093673in}}%
\pgfpathlineto{\pgfqpoint{1.426764in}{1.928419in}}%
\pgfpathlineto{\pgfqpoint{1.430289in}{1.989436in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{2.014351in}}%
\pgfpathlineto{\pgfqpoint{1.437338in}{2.291978in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{1.941130in}}%
\pgfpathlineto{\pgfqpoint{1.444387in}{1.947741in}}%
\pgfpathlineto{\pgfqpoint{1.447911in}{2.316893in}}%
\pgfpathlineto{\pgfqpoint{1.451436in}{2.019944in}}%
\pgfpathlineto{\pgfqpoint{1.454960in}{2.090114in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{1.902995in}}%
\pgfpathlineto{\pgfqpoint{1.462009in}{1.991978in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{2.220791in}}%
\pgfpathlineto{\pgfqpoint{1.469058in}{2.096215in}}%
\pgfpathlineto{\pgfqpoint{1.472583in}{2.040283in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{2.009775in}}%
\pgfpathlineto{\pgfqpoint{1.479632in}{2.025029in}}%
\pgfpathlineto{\pgfqpoint{1.483156in}{2.004690in}}%
\pgfpathlineto{\pgfqpoint{1.486681in}{2.096724in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{1.957910in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{1.974181in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{2.040283in}}%
\pgfpathlineto{\pgfqpoint{1.500779in}{1.969605in}}%
\pgfpathlineto{\pgfqpoint{1.504303in}{1.983334in}}%
\pgfpathlineto{\pgfqpoint{1.507828in}{1.949775in}}%
\pgfpathlineto{\pgfqpoint{1.511352in}{2.005707in}}%
\pgfpathlineto{\pgfqpoint{1.514877in}{1.981808in}}%
\pgfpathlineto{\pgfqpoint{1.518401in}{1.974181in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{2.158758in}}%
\pgfpathlineto{\pgfqpoint{1.525450in}{2.103334in}}%
\pgfpathlineto{\pgfqpoint{1.528975in}{1.803842in}}%
\pgfpathlineto{\pgfqpoint{1.532499in}{1.869944in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{2.190283in}}%
\pgfpathlineto{\pgfqpoint{1.539548in}{2.091130in}}%
\pgfpathlineto{\pgfqpoint{1.543073in}{1.849605in}}%
\pgfpathlineto{\pgfqpoint{1.546597in}{2.108927in}}%
\pgfpathlineto{\pgfqpoint{1.550122in}{2.000114in}}%
\pgfpathlineto{\pgfqpoint{1.553646in}{2.101300in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{2.027063in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{2.177571in}}%
\pgfpathlineto{\pgfqpoint{1.564219in}{2.060622in}}%
\pgfpathlineto{\pgfqpoint{1.567744in}{1.984351in}}%
\pgfpathlineto{\pgfqpoint{1.571268in}{2.050452in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{1.930961in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{1.887741in}}%
\pgfpathlineto{\pgfqpoint{1.581842in}{2.009775in}}%
\pgfpathlineto{\pgfqpoint{1.585366in}{2.037741in}}%
\pgfpathlineto{\pgfqpoint{1.588891in}{2.009775in}}%
\pgfpathlineto{\pgfqpoint{1.592415in}{2.203503in}}%
\pgfpathlineto{\pgfqpoint{1.599464in}{2.097741in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{1.991978in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.030259in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.136893in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{2.009775in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{2.004690in}}%
\pgfpathlineto{\pgfqpoint{1.620611in}{1.874012in}}%
\pgfpathlineto{\pgfqpoint{1.624136in}{2.251300in}}%
\pgfpathlineto{\pgfqpoint{1.627660in}{2.103334in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{2.183673in}}%
\pgfpathlineto{\pgfqpoint{1.634709in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{1.638234in}{2.035198in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{2.085537in}}%
\pgfpathlineto{\pgfqpoint{1.645283in}{1.796215in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{2.013842in}}%
\pgfpathlineto{\pgfqpoint{1.652332in}{1.848080in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{1.996046in}}%
\pgfpathlineto{\pgfqpoint{1.659381in}{1.915707in}}%
\pgfpathlineto{\pgfqpoint{1.662905in}{1.873503in}}%
\pgfpathlineto{\pgfqpoint{1.666430in}{1.875029in}}%
\pgfpathlineto{\pgfqpoint{1.669954in}{1.847063in}}%
\pgfpathlineto{\pgfqpoint{1.673479in}{1.763673in}}%
\pgfpathlineto{\pgfqpoint{1.677003in}{1.856724in}}%
\pgfpathlineto{\pgfqpoint{1.680528in}{1.803842in}}%
\pgfpathlineto{\pgfqpoint{1.684052in}{1.852147in}}%
\pgfpathlineto{\pgfqpoint{1.687577in}{1.996554in}}%
\pgfpathlineto{\pgfqpoint{1.691101in}{1.901978in}}%
\pgfpathlineto{\pgfqpoint{1.694626in}{1.970622in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{1.810452in}}%
\pgfpathlineto{\pgfqpoint{1.701675in}{2.068249in}}%
\pgfpathlineto{\pgfqpoint{1.705199in}{1.871469in}}%
\pgfpathlineto{\pgfqpoint{1.708724in}{1.850114in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{1.715773in}{1.829266in}}%
\pgfpathlineto{\pgfqpoint{1.719297in}{1.786046in}}%
\pgfpathlineto{\pgfqpoint{1.722821in}{1.792656in}}%
\pgfpathlineto{\pgfqpoint{1.726346in}{1.875029in}}%
\pgfpathlineto{\pgfqpoint{1.729870in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{1.817063in}}%
\pgfpathlineto{\pgfqpoint{1.736919in}{1.902995in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{1.892317in}}%
\pgfpathlineto{\pgfqpoint{1.743968in}{1.755537in}}%
\pgfpathlineto{\pgfqpoint{1.747493in}{1.805876in}}%
\pgfpathlineto{\pgfqpoint{1.751017in}{1.771808in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{1.680791in}}%
\pgfpathlineto{\pgfqpoint{1.758066in}{1.689944in}}%
\pgfpathlineto{\pgfqpoint{1.761591in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{1.765115in}{1.715876in}}%
\pgfpathlineto{\pgfqpoint{1.768640in}{1.789605in}}%
\pgfpathlineto{\pgfqpoint{1.772164in}{1.744351in}}%
\pgfpathlineto{\pgfqpoint{1.775689in}{1.891300in}}%
\pgfpathlineto{\pgfqpoint{1.779213in}{1.571469in}}%
\pgfpathlineto{\pgfqpoint{1.782738in}{1.604012in}}%
\pgfpathlineto{\pgfqpoint{1.786262in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{1.789787in}{1.510961in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{1.752486in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.741009in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{1.738080in}}%
\pgfpathlineto{\pgfqpoint{1.803885in}{1.501808in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{1.810934in}{1.532971in}}%
\pgfpathlineto{\pgfqpoint{1.814458in}{1.525707in}}%
\pgfpathlineto{\pgfqpoint{1.817983in}{1.750888in}}%
\pgfpathlineto{\pgfqpoint{1.821507in}{1.503842in}}%
\pgfpathlineto{\pgfqpoint{1.825032in}{1.742317in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{1.507910in}}%
\pgfpathlineto{\pgfqpoint{1.832081in}{1.520114in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{1.681808in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{1.458080in}}%
\pgfpathlineto{\pgfqpoint{1.842654in}{1.441300in}}%
\pgfpathlineto{\pgfqpoint{1.846179in}{1.557232in}}%
\pgfpathlineto{\pgfqpoint{1.849703in}{1.565368in}}%
\pgfpathlineto{\pgfqpoint{1.853228in}{1.583673in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{1.641978in}}%
\pgfpathlineto{\pgfqpoint{1.863801in}{1.554690in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{1.445368in}}%
\pgfpathlineto{\pgfqpoint{1.870850in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{1.570961in}}%
\pgfpathlineto{\pgfqpoint{1.877899in}{1.525707in}}%
\pgfpathlineto{\pgfqpoint{1.881424in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.884948in}{1.536724in}}%
\pgfpathlineto{\pgfqpoint{1.888473in}{1.509944in}}%
\pgfpathlineto{\pgfqpoint{1.895521in}{1.614351in}}%
\pgfpathlineto{\pgfqpoint{1.899046in}{1.719944in}}%
\pgfpathlineto{\pgfqpoint{1.902570in}{1.598419in}}%
\pgfpathlineto{\pgfqpoint{1.906095in}{1.577063in}}%
\pgfpathlineto{\pgfqpoint{1.909619in}{1.503334in}}%
\pgfpathlineto{\pgfqpoint{1.913144in}{1.467910in}}%
\pgfpathlineto{\pgfqpoint{1.916668in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{1.609605in}}%
\pgfpathlineto{\pgfqpoint{1.923717in}{1.470791in}}%
\pgfpathlineto{\pgfqpoint{1.927242in}{1.601639in}}%
\pgfpathlineto{\pgfqpoint{1.930766in}{1.589775in}}%
\pgfpathlineto{\pgfqpoint{1.934291in}{1.556385in}}%
\pgfpathlineto{\pgfqpoint{1.937815in}{1.460961in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{1.421978in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.948389in}{1.526724in}}%
\pgfpathlineto{\pgfqpoint{1.951913in}{1.468031in}}%
\pgfpathlineto{\pgfqpoint{1.955438in}{1.444859in}}%
\pgfpathlineto{\pgfqpoint{1.958962in}{1.502486in}}%
\pgfpathlineto{\pgfqpoint{1.962487in}{1.368588in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{1.482486in}}%
\pgfpathlineto{\pgfqpoint{1.969536in}{1.543576in}}%
\pgfpathlineto{\pgfqpoint{1.973060in}{1.413334in}}%
\pgfpathlineto{\pgfqpoint{1.976585in}{1.503334in}}%
\pgfpathlineto{\pgfqpoint{1.980109in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{1.983634in}{1.369266in}}%
\pgfpathlineto{\pgfqpoint{1.987158in}{1.380791in}}%
\pgfpathlineto{\pgfqpoint{1.990683in}{1.565368in}}%
\pgfpathlineto{\pgfqpoint{1.994207in}{1.555925in}}%
\pgfpathlineto{\pgfqpoint{1.997732in}{1.426046in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{1.471300in}}%
\pgfpathlineto{\pgfqpoint{2.004781in}{1.401130in}}%
\pgfpathlineto{\pgfqpoint{2.008305in}{1.428080in}}%
\pgfpathlineto{\pgfqpoint{2.011830in}{1.379266in}}%
\pgfpathlineto{\pgfqpoint{2.015354in}{1.461639in}}%
\pgfpathlineto{\pgfqpoint{2.018879in}{1.294690in}}%
\pgfpathlineto{\pgfqpoint{2.022403in}{1.409266in}}%
\pgfpathlineto{\pgfqpoint{2.025928in}{1.349121in}}%
\pgfpathlineto{\pgfqpoint{2.029452in}{1.317886in}}%
\pgfpathlineto{\pgfqpoint{2.032977in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{2.040026in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{2.043550in}{1.357910in}}%
\pgfpathlineto{\pgfqpoint{2.047075in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{2.050599in}{1.413842in}}%
\pgfpathlineto{\pgfqpoint{2.054124in}{1.377063in}}%
\pgfpathlineto{\pgfqpoint{2.057648in}{1.303794in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{1.508273in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.242317in}}%
\pgfpathlineto{\pgfqpoint{2.071746in}{1.475392in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{1.328540in}}%
\pgfpathlineto{\pgfqpoint{2.078795in}{1.289775in}}%
\pgfpathlineto{\pgfqpoint{2.082319in}{1.438758in}}%
\pgfpathlineto{\pgfqpoint{2.085844in}{1.378467in}}%
\pgfpathlineto{\pgfqpoint{2.089368in}{1.267910in}}%
\pgfpathlineto{\pgfqpoint{2.092893in}{1.330416in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{1.318322in}}%
\pgfpathlineto{\pgfqpoint{2.099942in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{2.103466in}{1.412995in}}%
\pgfpathlineto{\pgfqpoint{2.106991in}{1.368080in}}%
\pgfpathlineto{\pgfqpoint{2.110515in}{1.248588in}}%
\pgfpathlineto{\pgfqpoint{2.114040in}{1.270089in}}%
\pgfpathlineto{\pgfqpoint{2.117564in}{1.417910in}}%
\pgfpathlineto{\pgfqpoint{2.121089in}{1.321300in}}%
\pgfpathlineto{\pgfqpoint{2.124613in}{1.302486in}}%
\pgfpathlineto{\pgfqpoint{2.128138in}{1.366772in}}%
\pgfpathlineto{\pgfqpoint{2.131662in}{1.354520in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{1.367910in}}%
\pgfpathlineto{\pgfqpoint{2.138711in}{1.299145in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{1.415319in}}%
\pgfpathlineto{\pgfqpoint{2.145760in}{1.347741in}}%
\pgfpathlineto{\pgfqpoint{2.149285in}{1.316433in}}%
\pgfpathlineto{\pgfqpoint{2.152809in}{1.325876in}}%
\pgfpathlineto{\pgfqpoint{2.156334in}{1.164399in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{1.230646in}}%
\pgfpathlineto{\pgfqpoint{2.163383in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{1.290622in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{1.258758in}}%
\pgfpathlineto{\pgfqpoint{2.173956in}{1.408443in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{1.222147in}}%
\pgfpathlineto{\pgfqpoint{2.184530in}{1.241542in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.376724in}}%
\pgfpathlineto{\pgfqpoint{2.191579in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{2.195103in}{1.269775in}}%
\pgfpathlineto{\pgfqpoint{2.198628in}{1.438419in}}%
\pgfpathlineto{\pgfqpoint{2.205677in}{1.212825in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{1.250767in}}%
\pgfpathlineto{\pgfqpoint{2.212726in}{1.270961in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{1.237402in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{1.414641in}}%
\pgfpathlineto{\pgfqpoint{2.223299in}{1.246094in}}%
\pgfpathlineto{\pgfqpoint{2.230348in}{1.359436in}}%
\pgfpathlineto{\pgfqpoint{2.233872in}{1.231808in}}%
\pgfpathlineto{\pgfqpoint{2.237397in}{1.280452in}}%
\pgfpathlineto{\pgfqpoint{2.240921in}{1.267402in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{1.328975in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{1.308249in}}%
\pgfpathlineto{\pgfqpoint{2.251495in}{1.298588in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{1.164690in}}%
\pgfpathlineto{\pgfqpoint{2.258544in}{1.238491in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{1.276845in}}%
\pgfpathlineto{\pgfqpoint{2.269117in}{1.311978in}}%
\pgfpathlineto{\pgfqpoint{2.272642in}{1.194520in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{1.178007in}}%
\pgfpathlineto{\pgfqpoint{2.279691in}{1.198176in}}%
\pgfpathlineto{\pgfqpoint{2.283215in}{1.192099in}}%
\pgfpathlineto{\pgfqpoint{2.286740in}{1.224956in}}%
\pgfpathlineto{\pgfqpoint{2.290264in}{1.190259in}}%
\pgfpathlineto{\pgfqpoint{2.293789in}{1.328394in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{1.351978in}}%
\pgfpathlineto{\pgfqpoint{2.307887in}{1.108540in}}%
\pgfpathlineto{\pgfqpoint{2.311411in}{1.243285in}}%
\pgfpathlineto{\pgfqpoint{2.314936in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{2.318460in}{1.251566in}}%
\pgfpathlineto{\pgfqpoint{2.321985in}{1.319968in}}%
\pgfpathlineto{\pgfqpoint{2.325509in}{1.260283in}}%
\pgfpathlineto{\pgfqpoint{2.329034in}{1.292063in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{1.116215in}}%
\pgfpathlineto{\pgfqpoint{2.336083in}{1.330743in}}%
\pgfpathlineto{\pgfqpoint{2.339607in}{1.407741in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{1.250670in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{1.303334in}}%
\pgfpathlineto{\pgfqpoint{2.350181in}{1.334181in}}%
\pgfpathlineto{\pgfqpoint{2.353705in}{1.252946in}}%
\pgfpathlineto{\pgfqpoint{2.357230in}{1.263092in}}%
\pgfpathlineto{\pgfqpoint{2.360754in}{1.319145in}}%
\pgfpathlineto{\pgfqpoint{2.364279in}{1.305949in}}%
\pgfpathlineto{\pgfqpoint{2.367803in}{1.269775in}}%
\pgfpathlineto{\pgfqpoint{2.371328in}{1.276409in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{2.385426in}{1.202390in}}%
\pgfpathlineto{\pgfqpoint{2.388950in}{1.279641in}}%
\pgfpathlineto{\pgfqpoint{2.392475in}{1.114157in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{1.257741in}}%
\pgfpathlineto{\pgfqpoint{2.399523in}{1.298782in}}%
\pgfpathlineto{\pgfqpoint{2.403048in}{1.274666in}}%
\pgfpathlineto{\pgfqpoint{2.410097in}{1.376893in}}%
\pgfpathlineto{\pgfqpoint{2.413621in}{1.272172in}}%
\pgfpathlineto{\pgfqpoint{2.417146in}{1.240549in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{1.313770in}}%
\pgfpathlineto{\pgfqpoint{2.424195in}{1.267256in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{1.287862in}}%
\pgfpathlineto{\pgfqpoint{2.431244in}{1.205683in}}%
\pgfpathlineto{\pgfqpoint{2.434768in}{1.221494in}}%
\pgfpathlineto{\pgfqpoint{2.441817in}{1.383285in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.259363in}}%
\pgfpathlineto{\pgfqpoint{2.448866in}{1.311469in}}%
\pgfpathlineto{\pgfqpoint{2.452391in}{1.284181in}}%
\pgfpathlineto{\pgfqpoint{2.455915in}{1.235198in}}%
\pgfpathlineto{\pgfqpoint{2.459440in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{2.462964in}{1.321300in}}%
\pgfpathlineto{\pgfqpoint{2.470013in}{1.310331in}}%
\pgfpathlineto{\pgfqpoint{2.473538in}{1.293745in}}%
\pgfpathlineto{\pgfqpoint{2.477062in}{1.398540in}}%
\pgfpathlineto{\pgfqpoint{2.480587in}{1.280041in}}%
\pgfpathlineto{\pgfqpoint{2.484111in}{1.340017in}}%
\pgfpathlineto{\pgfqpoint{2.487636in}{1.376627in}}%
\pgfpathlineto{\pgfqpoint{2.491160in}{1.260840in}}%
\pgfpathlineto{\pgfqpoint{2.494685in}{1.286336in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{1.336191in}}%
\pgfpathlineto{\pgfqpoint{2.505258in}{1.248346in}}%
\pgfpathlineto{\pgfqpoint{2.508783in}{1.263624in}}%
\pgfpathlineto{\pgfqpoint{2.512307in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{2.515832in}{1.131252in}}%
\pgfpathlineto{\pgfqpoint{2.519356in}{1.381155in}}%
\pgfpathlineto{\pgfqpoint{2.522881in}{1.388879in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{1.308322in}}%
\pgfpathlineto{\pgfqpoint{2.529930in}{1.364738in}}%
\pgfpathlineto{\pgfqpoint{2.533454in}{1.251082in}}%
\pgfpathlineto{\pgfqpoint{2.536979in}{1.283092in}}%
\pgfpathlineto{\pgfqpoint{2.540503in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{2.544028in}{1.281300in}}%
\pgfpathlineto{\pgfqpoint{2.547552in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.397232in}}%
\pgfpathlineto{\pgfqpoint{2.554601in}{1.350162in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{1.217402in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{1.285731in}}%
\pgfpathlineto{\pgfqpoint{2.565174in}{1.282123in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{2.572223in}{1.297765in}}%
\pgfpathlineto{\pgfqpoint{2.575748in}{1.340791in}}%
\pgfpathlineto{\pgfqpoint{2.579272in}{1.411736in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{1.223334in}}%
\pgfpathlineto{\pgfqpoint{2.586321in}{1.242486in}}%
\pgfpathlineto{\pgfqpoint{2.589846in}{1.360186in}}%
\pgfpathlineto{\pgfqpoint{2.593370in}{1.309944in}}%
\pgfpathlineto{\pgfqpoint{2.596895in}{1.239145in}}%
\pgfpathlineto{\pgfqpoint{2.600419in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{2.603944in}{1.233600in}}%
\pgfpathlineto{\pgfqpoint{2.607468in}{1.281373in}}%
\pgfpathlineto{\pgfqpoint{2.610993in}{1.422801in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{1.294908in}}%
\pgfpathlineto{\pgfqpoint{2.621566in}{1.405513in}}%
\pgfpathlineto{\pgfqpoint{2.625091in}{1.369387in}}%
\pgfpathlineto{\pgfqpoint{2.628615in}{1.294859in}}%
\pgfpathlineto{\pgfqpoint{2.632140in}{1.338588in}}%
\pgfpathlineto{\pgfqpoint{2.635664in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.639189in}{1.317474in}}%
\pgfpathlineto{\pgfqpoint{2.642713in}{1.230428in}}%
\pgfpathlineto{\pgfqpoint{2.653287in}{1.465126in}}%
\pgfpathlineto{\pgfqpoint{2.656811in}{1.277160in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{1.261397in}}%
\pgfpathlineto{\pgfqpoint{2.663860in}{1.298927in}}%
\pgfpathlineto{\pgfqpoint{2.667385in}{1.374641in}}%
\pgfpathlineto{\pgfqpoint{2.670909in}{1.195077in}}%
\pgfpathlineto{\pgfqpoint{2.674434in}{1.288419in}}%
\pgfpathlineto{\pgfqpoint{2.677958in}{1.284835in}}%
\pgfpathlineto{\pgfqpoint{2.681483in}{1.293455in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{1.358515in}}%
\pgfpathlineto{\pgfqpoint{2.688532in}{1.272002in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.229290in}}%
\pgfpathlineto{\pgfqpoint{2.695581in}{1.363213in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.248443in}}%
\pgfpathlineto{\pgfqpoint{2.702630in}{1.470743in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{1.317281in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{1.376118in}}%
\pgfpathlineto{\pgfqpoint{2.713203in}{1.232607in}}%
\pgfpathlineto{\pgfqpoint{2.716728in}{1.309097in}}%
\pgfpathlineto{\pgfqpoint{2.720252in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.310404in}}%
\pgfpathlineto{\pgfqpoint{2.727301in}{1.170017in}}%
\pgfpathlineto{\pgfqpoint{2.730826in}{1.282559in}}%
\pgfpathlineto{\pgfqpoint{2.734350in}{1.260913in}}%
\pgfpathlineto{\pgfqpoint{2.737874in}{1.329581in}}%
\pgfpathlineto{\pgfqpoint{2.741399in}{1.482172in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{1.327595in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.502583in}}%
\pgfpathlineto{\pgfqpoint{2.751972in}{1.269145in}}%
\pgfpathlineto{\pgfqpoint{2.755497in}{1.423382in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.237038in}}%
\pgfpathlineto{\pgfqpoint{2.762546in}{1.339750in}}%
\pgfpathlineto{\pgfqpoint{2.766070in}{1.266724in}}%
\pgfpathlineto{\pgfqpoint{2.769595in}{1.406869in}}%
\pgfpathlineto{\pgfqpoint{2.773119in}{1.348370in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{1.195368in}}%
\pgfpathlineto{\pgfqpoint{2.780168in}{1.404230in}}%
\pgfpathlineto{\pgfqpoint{2.783693in}{1.476118in}}%
\pgfpathlineto{\pgfqpoint{2.787217in}{1.308951in}}%
\pgfpathlineto{\pgfqpoint{2.790742in}{1.376167in}}%
\pgfpathlineto{\pgfqpoint{2.794266in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{2.797791in}{1.348612in}}%
\pgfpathlineto{\pgfqpoint{2.801315in}{1.460525in}}%
\pgfpathlineto{\pgfqpoint{2.804840in}{1.364932in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{1.352339in}}%
\pgfpathlineto{\pgfqpoint{2.811889in}{1.352002in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.306893in}}%
\pgfpathlineto{\pgfqpoint{2.818938in}{1.373310in}}%
\pgfpathlineto{\pgfqpoint{2.822462in}{1.394956in}}%
\pgfpathlineto{\pgfqpoint{2.825987in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{2.829511in}{1.344980in}}%
\pgfpathlineto{\pgfqpoint{2.833036in}{1.263721in}}%
\pgfpathlineto{\pgfqpoint{2.836560in}{1.307741in}}%
\pgfpathlineto{\pgfqpoint{2.840085in}{1.489436in}}%
\pgfpathlineto{\pgfqpoint{2.843609in}{1.355537in}}%
\pgfpathlineto{\pgfqpoint{2.847134in}{1.456021in}}%
\pgfpathlineto{\pgfqpoint{2.850658in}{1.239121in}}%
\pgfpathlineto{\pgfqpoint{2.854183in}{1.229242in}}%
\pgfpathlineto{\pgfqpoint{2.861232in}{1.404835in}}%
\pgfpathlineto{\pgfqpoint{2.864756in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{2.868281in}{1.401203in}}%
\pgfpathlineto{\pgfqpoint{2.871805in}{1.391469in}}%
\pgfpathlineto{\pgfqpoint{2.875330in}{1.392583in}}%
\pgfpathlineto{\pgfqpoint{2.878854in}{1.399363in}}%
\pgfpathlineto{\pgfqpoint{2.882379in}{1.364835in}}%
\pgfpathlineto{\pgfqpoint{2.885903in}{1.417281in}}%
\pgfpathlineto{\pgfqpoint{2.889428in}{1.375828in}}%
\pgfpathlineto{\pgfqpoint{2.896477in}{1.471421in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.269823in}}%
\pgfpathlineto{\pgfqpoint{2.907050in}{1.506748in}}%
\pgfpathlineto{\pgfqpoint{2.910574in}{1.287135in}}%
\pgfpathlineto{\pgfqpoint{2.914099in}{1.400331in}}%
\pgfpathlineto{\pgfqpoint{2.917623in}{1.408080in}}%
\pgfpathlineto{\pgfqpoint{2.921148in}{1.476845in}}%
\pgfpathlineto{\pgfqpoint{2.924672in}{1.428225in}}%
\pgfpathlineto{\pgfqpoint{2.928197in}{1.488031in}}%
\pgfpathlineto{\pgfqpoint{2.931721in}{1.380041in}}%
\pgfpathlineto{\pgfqpoint{2.935246in}{1.332051in}}%
\pgfpathlineto{\pgfqpoint{2.938770in}{1.397208in}}%
\pgfpathlineto{\pgfqpoint{2.942295in}{1.501833in}}%
\pgfpathlineto{\pgfqpoint{2.945819in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{1.301179in}}%
\pgfpathlineto{\pgfqpoint{2.952868in}{1.342607in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{1.469193in}}%
\pgfpathlineto{\pgfqpoint{2.963442in}{1.251082in}}%
\pgfpathlineto{\pgfqpoint{2.966966in}{1.381009in}}%
\pgfpathlineto{\pgfqpoint{2.970491in}{1.288080in}}%
\pgfpathlineto{\pgfqpoint{2.974015in}{1.310428in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{1.402559in}}%
\pgfpathlineto{\pgfqpoint{2.981064in}{1.388830in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{1.352632in}}%
\pgfpathlineto{\pgfqpoint{2.988113in}{1.432971in}}%
\pgfpathlineto{\pgfqpoint{2.991638in}{1.293019in}}%
\pgfpathlineto{\pgfqpoint{2.995162in}{1.415755in}}%
\pgfpathlineto{\pgfqpoint{2.998687in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{1.343721in}}%
\pgfpathlineto{\pgfqpoint{3.005736in}{1.359460in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{1.274666in}}%
\pgfpathlineto{\pgfqpoint{3.012785in}{1.349411in}}%
\pgfpathlineto{\pgfqpoint{3.016309in}{1.303189in}}%
\pgfpathlineto{\pgfqpoint{3.019834in}{1.371518in}}%
\pgfpathlineto{\pgfqpoint{3.023358in}{1.360670in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{1.388080in}}%
\pgfpathlineto{\pgfqpoint{3.030407in}{1.192729in}}%
\pgfpathlineto{\pgfqpoint{3.033932in}{1.379508in}}%
\pgfpathlineto{\pgfqpoint{3.037456in}{1.326821in}}%
\pgfpathlineto{\pgfqpoint{3.044505in}{1.414666in}}%
\pgfpathlineto{\pgfqpoint{3.048030in}{1.257305in}}%
\pgfpathlineto{\pgfqpoint{3.051554in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{1.405561in}}%
\pgfpathlineto{\pgfqpoint{3.058603in}{1.310985in}}%
\pgfpathlineto{\pgfqpoint{3.062128in}{1.372123in}}%
\pgfpathlineto{\pgfqpoint{3.065652in}{1.333988in}}%
\pgfpathlineto{\pgfqpoint{3.069176in}{1.313842in}}%
\pgfpathlineto{\pgfqpoint{3.072701in}{1.411276in}}%
\pgfpathlineto{\pgfqpoint{3.076225in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{3.079750in}{1.337692in}}%
\pgfpathlineto{\pgfqpoint{3.086799in}{1.213213in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{1.284593in}}%
\pgfpathlineto{\pgfqpoint{3.093848in}{1.240404in}}%
\pgfpathlineto{\pgfqpoint{3.097372in}{1.486821in}}%
\pgfpathlineto{\pgfqpoint{3.104421in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{3.107946in}{1.314206in}}%
\pgfpathlineto{\pgfqpoint{3.111470in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{3.114995in}{1.298128in}}%
\pgfpathlineto{\pgfqpoint{3.122044in}{1.225465in}}%
\pgfpathlineto{\pgfqpoint{3.125568in}{1.227135in}}%
\pgfpathlineto{\pgfqpoint{3.132617in}{1.400525in}}%
\pgfpathlineto{\pgfqpoint{3.136142in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{3.139666in}{1.341590in}}%
\pgfpathlineto{\pgfqpoint{3.143191in}{1.405465in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{1.341590in}}%
\pgfpathlineto{\pgfqpoint{3.150240in}{1.228733in}}%
\pgfpathlineto{\pgfqpoint{3.153764in}{1.260186in}}%
\pgfpathlineto{\pgfqpoint{3.157289in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{3.160813in}{1.278951in}}%
\pgfpathlineto{\pgfqpoint{3.164338in}{1.347813in}}%
\pgfpathlineto{\pgfqpoint{3.167862in}{1.388080in}}%
\pgfpathlineto{\pgfqpoint{3.171387in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{3.174911in}{1.322220in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{1.527498in}}%
\pgfpathlineto{\pgfqpoint{3.181960in}{1.332632in}}%
\pgfpathlineto{\pgfqpoint{3.185485in}{1.271445in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{1.379750in}}%
\pgfpathlineto{\pgfqpoint{3.192534in}{1.448467in}}%
\pgfpathlineto{\pgfqpoint{3.196058in}{1.376942in}}%
\pgfpathlineto{\pgfqpoint{3.199583in}{1.385949in}}%
\pgfpathlineto{\pgfqpoint{3.203107in}{1.371808in}}%
\pgfpathlineto{\pgfqpoint{3.206632in}{1.389968in}}%
\pgfpathlineto{\pgfqpoint{3.210156in}{1.289000in}}%
\pgfpathlineto{\pgfqpoint{3.213681in}{1.417329in}}%
\pgfpathlineto{\pgfqpoint{3.217205in}{1.285126in}}%
\pgfpathlineto{\pgfqpoint{3.224254in}{1.233649in}}%
\pgfpathlineto{\pgfqpoint{3.227779in}{1.289484in}}%
\pgfpathlineto{\pgfqpoint{3.231303in}{1.133842in}}%
\pgfpathlineto{\pgfqpoint{3.234828in}{1.259775in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{1.188031in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{1.292486in}}%
\pgfpathlineto{\pgfqpoint{3.248925in}{1.177087in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{1.293479in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{1.278540in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{1.358637in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{1.346046in}}%
\pgfpathlineto{\pgfqpoint{3.266548in}{1.385610in}}%
\pgfpathlineto{\pgfqpoint{3.270072in}{1.282075in}}%
\pgfpathlineto{\pgfqpoint{3.277121in}{1.152583in}}%
\pgfpathlineto{\pgfqpoint{3.280646in}{1.158879in}}%
\pgfpathlineto{\pgfqpoint{3.284170in}{1.326675in}}%
\pgfpathlineto{\pgfqpoint{3.287695in}{1.341348in}}%
\pgfpathlineto{\pgfqpoint{3.291219in}{1.330307in}}%
\pgfpathlineto{\pgfqpoint{3.294744in}{1.276264in}}%
\pgfpathlineto{\pgfqpoint{3.298268in}{1.182704in}}%
\pgfpathlineto{\pgfqpoint{3.301793in}{1.326336in}}%
\pgfpathlineto{\pgfqpoint{3.305317in}{1.223503in}}%
\pgfpathlineto{\pgfqpoint{3.308842in}{1.313503in}}%
\pgfpathlineto{\pgfqpoint{3.312366in}{1.335513in}}%
\pgfpathlineto{\pgfqpoint{3.315891in}{1.387256in}}%
\pgfpathlineto{\pgfqpoint{3.319415in}{1.271736in}}%
\pgfpathlineto{\pgfqpoint{3.322940in}{1.302317in}}%
\pgfpathlineto{\pgfqpoint{3.326464in}{1.268661in}}%
\pgfpathlineto{\pgfqpoint{3.329989in}{1.252341in}}%
\pgfpathlineto{\pgfqpoint{3.333513in}{1.323237in}}%
\pgfpathlineto{\pgfqpoint{3.337038in}{1.297450in}}%
\pgfpathlineto{\pgfqpoint{3.340562in}{1.357353in}}%
\pgfpathlineto{\pgfqpoint{3.344087in}{1.247498in}}%
\pgfpathlineto{\pgfqpoint{3.347611in}{1.238467in}}%
\pgfpathlineto{\pgfqpoint{3.351136in}{1.274520in}}%
\pgfpathlineto{\pgfqpoint{3.354660in}{1.243285in}}%
\pgfpathlineto{\pgfqpoint{3.358185in}{1.351518in}}%
\pgfpathlineto{\pgfqpoint{3.361709in}{1.346191in}}%
\pgfpathlineto{\pgfqpoint{3.365234in}{1.160017in}}%
\pgfpathlineto{\pgfqpoint{3.368758in}{1.191542in}}%
\pgfpathlineto{\pgfqpoint{3.372283in}{1.188007in}}%
\pgfpathlineto{\pgfqpoint{3.375807in}{1.311058in}}%
\pgfpathlineto{\pgfqpoint{3.379332in}{1.190114in}}%
\pgfpathlineto{\pgfqpoint{3.382856in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{3.386381in}{1.242462in}}%
\pgfpathlineto{\pgfqpoint{3.389905in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{3.393430in}{1.236264in}}%
\pgfpathlineto{\pgfqpoint{3.396954in}{1.248806in}}%
\pgfpathlineto{\pgfqpoint{3.400479in}{1.251445in}}%
\pgfpathlineto{\pgfqpoint{3.404003in}{1.308709in}}%
\pgfpathlineto{\pgfqpoint{3.407527in}{1.285804in}}%
\pgfpathlineto{\pgfqpoint{3.411052in}{1.289702in}}%
\pgfpathlineto{\pgfqpoint{3.414576in}{1.298612in}}%
\pgfpathlineto{\pgfqpoint{3.418101in}{1.325658in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{1.392583in}}%
\pgfpathlineto{\pgfqpoint{3.425150in}{1.228031in}}%
\pgfpathlineto{\pgfqpoint{3.428674in}{1.234036in}}%
\pgfpathlineto{\pgfqpoint{3.432199in}{1.267256in}}%
\pgfpathlineto{\pgfqpoint{3.435723in}{1.344932in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{1.208903in}}%
\pgfpathlineto{\pgfqpoint{3.442772in}{1.303285in}}%
\pgfpathlineto{\pgfqpoint{3.446297in}{1.303261in}}%
\pgfpathlineto{\pgfqpoint{3.449821in}{1.264544in}}%
\pgfpathlineto{\pgfqpoint{3.453346in}{1.261542in}}%
\pgfpathlineto{\pgfqpoint{3.456870in}{1.170404in}}%
\pgfpathlineto{\pgfqpoint{3.460395in}{1.209121in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{1.303721in}}%
\pgfpathlineto{\pgfqpoint{3.467444in}{1.300574in}}%
\pgfpathlineto{\pgfqpoint{3.470968in}{1.326239in}}%
\pgfpathlineto{\pgfqpoint{3.474493in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{3.478017in}{1.354230in}}%
\pgfpathlineto{\pgfqpoint{3.481542in}{1.280913in}}%
\pgfpathlineto{\pgfqpoint{3.485066in}{1.292922in}}%
\pgfpathlineto{\pgfqpoint{3.488591in}{1.239121in}}%
\pgfpathlineto{\pgfqpoint{3.492115in}{1.286917in}}%
\pgfpathlineto{\pgfqpoint{3.495640in}{1.256312in}}%
\pgfpathlineto{\pgfqpoint{3.499164in}{1.247837in}}%
\pgfpathlineto{\pgfqpoint{3.502689in}{1.268515in}}%
\pgfpathlineto{\pgfqpoint{3.506213in}{1.279169in}}%
\pgfpathlineto{\pgfqpoint{3.509738in}{1.241009in}}%
\pgfpathlineto{\pgfqpoint{3.513262in}{1.362777in}}%
\pgfpathlineto{\pgfqpoint{3.516787in}{1.433261in}}%
\pgfpathlineto{\pgfqpoint{3.520311in}{1.289678in}}%
\pgfpathlineto{\pgfqpoint{3.523836in}{1.196772in}}%
\pgfpathlineto{\pgfqpoint{3.527360in}{1.272583in}}%
\pgfpathlineto{\pgfqpoint{3.530885in}{1.267281in}}%
\pgfpathlineto{\pgfqpoint{3.534409in}{1.339653in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{1.372583in}}%
\pgfpathlineto{\pgfqpoint{3.541458in}{1.284980in}}%
\pgfpathlineto{\pgfqpoint{3.544983in}{1.405852in}}%
\pgfpathlineto{\pgfqpoint{3.548507in}{1.194472in}}%
\pgfpathlineto{\pgfqpoint{3.552032in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{1.329629in}}%
\pgfpathlineto{\pgfqpoint{3.559081in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{3.562605in}{1.405077in}}%
\pgfpathlineto{\pgfqpoint{3.566130in}{1.333939in}}%
\pgfpathlineto{\pgfqpoint{3.569654in}{1.335440in}}%
\pgfpathlineto{\pgfqpoint{3.573178in}{1.228467in}}%
\pgfpathlineto{\pgfqpoint{3.576703in}{1.284327in}}%
\pgfpathlineto{\pgfqpoint{3.580227in}{1.240380in}}%
\pgfpathlineto{\pgfqpoint{3.583752in}{1.373891in}}%
\pgfpathlineto{\pgfqpoint{3.587276in}{1.351808in}}%
\pgfpathlineto{\pgfqpoint{3.590801in}{1.269072in}}%
\pgfpathlineto{\pgfqpoint{3.597850in}{1.256651in}}%
\pgfpathlineto{\pgfqpoint{3.601374in}{1.331469in}}%
\pgfpathlineto{\pgfqpoint{3.604899in}{1.262995in}}%
\pgfpathlineto{\pgfqpoint{3.608423in}{1.246578in}}%
\pgfpathlineto{\pgfqpoint{3.611948in}{1.283140in}}%
\pgfpathlineto{\pgfqpoint{3.615472in}{1.265150in}}%
\pgfpathlineto{\pgfqpoint{3.618997in}{1.392632in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{1.305804in}}%
\pgfpathlineto{\pgfqpoint{3.629570in}{1.205997in}}%
\pgfpathlineto{\pgfqpoint{3.633095in}{1.232438in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{3.640144in}{1.302801in}}%
\pgfpathlineto{\pgfqpoint{3.643668in}{1.230380in}}%
\pgfpathlineto{\pgfqpoint{3.647193in}{1.253310in}}%
\pgfpathlineto{\pgfqpoint{3.650717in}{1.335029in}}%
\pgfpathlineto{\pgfqpoint{3.654242in}{1.184206in}}%
\pgfpathlineto{\pgfqpoint{3.657766in}{1.149629in}}%
\pgfpathlineto{\pgfqpoint{3.661291in}{1.289436in}}%
\pgfpathlineto{\pgfqpoint{3.664815in}{1.256046in}}%
\pgfpathlineto{\pgfqpoint{3.668340in}{1.175513in}}%
\pgfpathlineto{\pgfqpoint{3.671864in}{1.202680in}}%
\pgfpathlineto{\pgfqpoint{3.675389in}{1.362317in}}%
\pgfpathlineto{\pgfqpoint{3.678913in}{1.251566in}}%
\pgfpathlineto{\pgfqpoint{3.682438in}{1.228419in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{1.298104in}}%
\pgfpathlineto{\pgfqpoint{3.689487in}{1.273310in}}%
\pgfpathlineto{\pgfqpoint{3.693011in}{1.305029in}}%
\pgfpathlineto{\pgfqpoint{3.696536in}{1.178128in}}%
\pgfpathlineto{\pgfqpoint{3.700060in}{1.216724in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{1.271857in}}%
\pgfpathlineto{\pgfqpoint{3.707109in}{1.289532in}}%
\pgfpathlineto{\pgfqpoint{3.710634in}{1.229000in}}%
\pgfpathlineto{\pgfqpoint{3.714158in}{1.257281in}}%
\pgfpathlineto{\pgfqpoint{3.717683in}{1.181155in}}%
\pgfpathlineto{\pgfqpoint{3.721207in}{1.225295in}}%
\pgfpathlineto{\pgfqpoint{3.724732in}{1.204593in}}%
\pgfpathlineto{\pgfqpoint{3.728256in}{1.194908in}}%
\pgfpathlineto{\pgfqpoint{3.731781in}{1.268758in}}%
\pgfpathlineto{\pgfqpoint{3.735305in}{1.220501in}}%
\pgfpathlineto{\pgfqpoint{3.738830in}{1.315949in}}%
\pgfpathlineto{\pgfqpoint{3.742354in}{1.242268in}}%
\pgfpathlineto{\pgfqpoint{3.745878in}{1.289823in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{1.254278in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{3.756452in}{1.218055in}}%
\pgfpathlineto{\pgfqpoint{3.759976in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{3.763501in}{1.210089in}}%
\pgfpathlineto{\pgfqpoint{3.767025in}{1.174472in}}%
\pgfpathlineto{\pgfqpoint{3.770550in}{1.235779in}}%
\pgfpathlineto{\pgfqpoint{3.774074in}{1.160670in}}%
\pgfpathlineto{\pgfqpoint{3.777599in}{1.188370in}}%
\pgfpathlineto{\pgfqpoint{3.781123in}{1.140985in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{1.230114in}}%
\pgfpathlineto{\pgfqpoint{3.788172in}{1.142946in}}%
\pgfpathlineto{\pgfqpoint{3.791697in}{1.182511in}}%
\pgfpathlineto{\pgfqpoint{3.795221in}{1.194811in}}%
\pgfpathlineto{\pgfqpoint{3.798746in}{1.082365in}}%
\pgfpathlineto{\pgfqpoint{3.802270in}{1.230114in}}%
\pgfpathlineto{\pgfqpoint{3.805795in}{1.095610in}}%
\pgfpathlineto{\pgfqpoint{3.809319in}{1.183915in}}%
\pgfpathlineto{\pgfqpoint{3.812844in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{3.816368in}{1.146869in}}%
\pgfpathlineto{\pgfqpoint{3.819893in}{1.232051in}}%
\pgfpathlineto{\pgfqpoint{3.823417in}{1.086143in}}%
\pgfpathlineto{\pgfqpoint{3.826942in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{3.830466in}{1.111905in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{1.212341in}}%
\pgfpathlineto{\pgfqpoint{3.837515in}{1.115440in}}%
\pgfpathlineto{\pgfqpoint{3.844564in}{1.173842in}}%
\pgfpathlineto{\pgfqpoint{3.848089in}{1.147232in}}%
\pgfpathlineto{\pgfqpoint{3.851613in}{1.187741in}}%
\pgfpathlineto{\pgfqpoint{3.855138in}{1.087620in}}%
\pgfpathlineto{\pgfqpoint{3.858662in}{1.140089in}}%
\pgfpathlineto{\pgfqpoint{3.862187in}{1.163213in}}%
\pgfpathlineto{\pgfqpoint{3.865711in}{1.106675in}}%
\pgfpathlineto{\pgfqpoint{3.869236in}{1.180089in}}%
\pgfpathlineto{\pgfqpoint{3.872760in}{1.097232in}}%
\pgfpathlineto{\pgfqpoint{3.876285in}{1.215828in}}%
\pgfpathlineto{\pgfqpoint{3.879809in}{1.089605in}}%
\pgfpathlineto{\pgfqpoint{3.886858in}{1.222656in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{1.150041in}}%
\pgfpathlineto{\pgfqpoint{3.893907in}{1.193867in}}%
\pgfpathlineto{\pgfqpoint{3.897432in}{1.089169in}}%
\pgfpathlineto{\pgfqpoint{3.900956in}{1.164327in}}%
\pgfpathlineto{\pgfqpoint{3.908005in}{1.127934in}}%
\pgfpathlineto{\pgfqpoint{3.911529in}{1.222365in}}%
\pgfpathlineto{\pgfqpoint{3.915054in}{1.159508in}}%
\pgfpathlineto{\pgfqpoint{3.918578in}{1.151905in}}%
\pgfpathlineto{\pgfqpoint{3.925627in}{1.089218in}}%
\pgfpathlineto{\pgfqpoint{3.929152in}{1.137038in}}%
\pgfpathlineto{\pgfqpoint{3.932676in}{1.137474in}}%
\pgfpathlineto{\pgfqpoint{3.936201in}{1.074157in}}%
\pgfpathlineto{\pgfqpoint{3.939725in}{1.084302in}}%
\pgfpathlineto{\pgfqpoint{3.943250in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{3.946774in}{1.029145in}}%
\pgfpathlineto{\pgfqpoint{3.950299in}{1.108419in}}%
\pgfpathlineto{\pgfqpoint{3.953823in}{1.114036in}}%
\pgfpathlineto{\pgfqpoint{3.957348in}{1.220574in}}%
\pgfpathlineto{\pgfqpoint{3.960872in}{1.066748in}}%
\pgfpathlineto{\pgfqpoint{3.964397in}{1.138298in}}%
\pgfpathlineto{\pgfqpoint{3.967921in}{1.108031in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.156457in}}%
\pgfpathlineto{\pgfqpoint{3.974970in}{1.081590in}}%
\pgfpathlineto{\pgfqpoint{3.978495in}{1.198273in}}%
\pgfpathlineto{\pgfqpoint{3.982019in}{1.058298in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{1.075925in}}%
\pgfpathlineto{\pgfqpoint{3.989068in}{1.120695in}}%
\pgfpathlineto{\pgfqpoint{3.992593in}{1.095537in}}%
\pgfpathlineto{\pgfqpoint{3.996117in}{1.053261in}}%
\pgfpathlineto{\pgfqpoint{3.999642in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{4.003166in}{1.166893in}}%
\pgfpathlineto{\pgfqpoint{4.006691in}{1.067087in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{1.154375in}}%
\pgfpathlineto{\pgfqpoint{4.017264in}{1.136506in}}%
\pgfpathlineto{\pgfqpoint{4.020789in}{1.087837in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{4.027838in}{1.045513in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{1.088322in}}%
\pgfpathlineto{\pgfqpoint{4.034887in}{1.093576in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{1.074351in}}%
\pgfpathlineto{\pgfqpoint{4.041936in}{1.068055in}}%
\pgfpathlineto{\pgfqpoint{4.045460in}{1.052632in}}%
\pgfpathlineto{\pgfqpoint{4.048985in}{1.073503in}}%
\pgfpathlineto{\pgfqpoint{4.052509in}{1.062462in}}%
\pgfpathlineto{\pgfqpoint{4.056034in}{1.057886in}}%
\pgfpathlineto{\pgfqpoint{4.059558in}{1.070913in}}%
\pgfpathlineto{\pgfqpoint{4.063083in}{1.008830in}}%
\pgfpathlineto{\pgfqpoint{4.066607in}{1.126603in}}%
\pgfpathlineto{\pgfqpoint{4.070132in}{1.115271in}}%
\pgfpathlineto{\pgfqpoint{4.073656in}{1.127602in}}%
\pgfpathlineto{\pgfqpoint{4.077180in}{1.164254in}}%
\pgfpathlineto{\pgfqpoint{4.080705in}{1.139847in}}%
\pgfpathlineto{\pgfqpoint{4.084229in}{1.047547in}}%
\pgfpathlineto{\pgfqpoint{4.091278in}{1.039363in}}%
\pgfpathlineto{\pgfqpoint{4.094803in}{1.065198in}}%
\pgfpathlineto{\pgfqpoint{4.098327in}{1.111348in}}%
\pgfpathlineto{\pgfqpoint{4.101852in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{4.105376in}{1.171445in}}%
\pgfpathlineto{\pgfqpoint{4.108901in}{1.065852in}}%
\pgfpathlineto{\pgfqpoint{4.112425in}{1.069048in}}%
\pgfpathlineto{\pgfqpoint{4.115950in}{1.204835in}}%
\pgfpathlineto{\pgfqpoint{4.119474in}{1.143770in}}%
\pgfpathlineto{\pgfqpoint{4.122999in}{1.152632in}}%
\pgfpathlineto{\pgfqpoint{4.126523in}{1.047353in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{1.180525in}}%
\pgfpathlineto{\pgfqpoint{4.133572in}{1.143915in}}%
\pgfpathlineto{\pgfqpoint{4.137097in}{1.216457in}}%
\pgfpathlineto{\pgfqpoint{4.140621in}{1.108951in}}%
\pgfpathlineto{\pgfqpoint{4.144146in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{4.151195in}{1.060646in}}%
\pgfpathlineto{\pgfqpoint{4.154719in}{1.103963in}}%
\pgfpathlineto{\pgfqpoint{4.158244in}{1.040622in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{1.160913in}}%
\pgfpathlineto{\pgfqpoint{4.165293in}{1.092874in}}%
\pgfpathlineto{\pgfqpoint{4.168817in}{1.093406in}}%
\pgfpathlineto{\pgfqpoint{4.175866in}{1.264012in}}%
\pgfpathlineto{\pgfqpoint{4.179391in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{4.182915in}{1.077595in}}%
\pgfpathlineto{\pgfqpoint{4.186440in}{1.084375in}}%
\pgfpathlineto{\pgfqpoint{4.189964in}{1.220283in}}%
\pgfpathlineto{\pgfqpoint{4.193489in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{4.197013in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{4.200538in}{1.138830in}}%
\pgfpathlineto{\pgfqpoint{4.204062in}{1.162123in}}%
\pgfpathlineto{\pgfqpoint{4.211111in}{1.058298in}}%
\pgfpathlineto{\pgfqpoint{4.214636in}{1.269532in}}%
\pgfpathlineto{\pgfqpoint{4.218160in}{1.262995in}}%
\pgfpathlineto{\pgfqpoint{4.221685in}{1.242607in}}%
\pgfpathlineto{\pgfqpoint{4.225209in}{1.206482in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{1.157934in}}%
\pgfpathlineto{\pgfqpoint{4.232258in}{1.201203in}}%
\pgfpathlineto{\pgfqpoint{4.235783in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{4.242832in}{1.137402in}}%
\pgfpathlineto{\pgfqpoint{4.246356in}{1.164351in}}%
\pgfpathlineto{\pgfqpoint{4.249880in}{1.095731in}}%
\pgfpathlineto{\pgfqpoint{4.253405in}{1.143382in}}%
\pgfpathlineto{\pgfqpoint{4.256929in}{1.150646in}}%
\pgfpathlineto{\pgfqpoint{4.260454in}{1.126869in}}%
\pgfpathlineto{\pgfqpoint{4.263978in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{4.267503in}{1.012583in}}%
\pgfpathlineto{\pgfqpoint{4.271027in}{1.123770in}}%
\pgfpathlineto{\pgfqpoint{4.274552in}{1.111687in}}%
\pgfpathlineto{\pgfqpoint{4.278076in}{1.059944in}}%
\pgfpathlineto{\pgfqpoint{4.281601in}{1.139517in}}%
\pgfpathlineto{\pgfqpoint{4.285125in}{0.989629in}}%
\pgfpathlineto{\pgfqpoint{4.288650in}{1.129750in}}%
\pgfpathlineto{\pgfqpoint{4.292174in}{1.116070in}}%
\pgfpathlineto{\pgfqpoint{4.295699in}{1.127450in}}%
\pgfpathlineto{\pgfqpoint{4.299223in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{1.036893in}}%
\pgfpathlineto{\pgfqpoint{4.309797in}{1.171276in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{1.062946in}}%
\pgfpathlineto{\pgfqpoint{4.316846in}{1.072341in}}%
\pgfpathlineto{\pgfqpoint{4.320370in}{1.129145in}}%
\pgfpathlineto{\pgfqpoint{4.323895in}{1.130840in}}%
\pgfpathlineto{\pgfqpoint{4.327419in}{1.117813in}}%
\pgfpathlineto{\pgfqpoint{4.330944in}{1.057038in}}%
\pgfpathlineto{\pgfqpoint{4.334468in}{1.092051in}}%
\pgfpathlineto{\pgfqpoint{4.337993in}{1.079411in}}%
\pgfpathlineto{\pgfqpoint{4.341517in}{1.114327in}}%
\pgfpathlineto{\pgfqpoint{4.345042in}{1.218080in}}%
\pgfpathlineto{\pgfqpoint{4.352091in}{1.088515in}}%
\pgfpathlineto{\pgfqpoint{4.355615in}{1.126530in}}%
\pgfpathlineto{\pgfqpoint{4.359140in}{1.182607in}}%
\pgfpathlineto{\pgfqpoint{4.362664in}{1.105513in}}%
\pgfpathlineto{\pgfqpoint{4.369713in}{1.170452in}}%
\pgfpathlineto{\pgfqpoint{4.373238in}{1.095465in}}%
\pgfpathlineto{\pgfqpoint{4.376762in}{1.057862in}}%
\pgfpathlineto{\pgfqpoint{4.380287in}{1.179314in}}%
\pgfpathlineto{\pgfqpoint{4.383811in}{1.202486in}}%
\pgfpathlineto{\pgfqpoint{4.387336in}{1.076167in}}%
\pgfpathlineto{\pgfqpoint{4.390860in}{1.137474in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{1.126457in}}%
\pgfpathlineto{\pgfqpoint{4.397909in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{4.401434in}{1.111469in}}%
\pgfpathlineto{\pgfqpoint{4.404958in}{1.077620in}}%
\pgfpathlineto{\pgfqpoint{4.408483in}{1.137523in}}%
\pgfpathlineto{\pgfqpoint{4.412007in}{1.125053in}}%
\pgfpathlineto{\pgfqpoint{4.415531in}{1.087983in}}%
\pgfpathlineto{\pgfqpoint{4.419056in}{1.130864in}}%
\pgfpathlineto{\pgfqpoint{4.422580in}{1.125949in}}%
\pgfpathlineto{\pgfqpoint{4.426105in}{1.057813in}}%
\pgfpathlineto{\pgfqpoint{4.429629in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{4.433154in}{1.112051in}}%
\pgfpathlineto{\pgfqpoint{4.440203in}{1.104181in}}%
\pgfpathlineto{\pgfqpoint{4.443727in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{4.447252in}{1.020283in}}%
\pgfpathlineto{\pgfqpoint{4.450776in}{1.068975in}}%
\pgfpathlineto{\pgfqpoint{4.454301in}{0.975344in}}%
\pgfpathlineto{\pgfqpoint{4.457825in}{1.036942in}}%
\pgfpathlineto{\pgfqpoint{4.461350in}{1.054520in}}%
\pgfpathlineto{\pgfqpoint{4.464874in}{0.966288in}}%
\pgfpathlineto{\pgfqpoint{4.468399in}{1.003067in}}%
\pgfpathlineto{\pgfqpoint{4.471923in}{1.115150in}}%
\pgfpathlineto{\pgfqpoint{4.478972in}{1.050695in}}%
\pgfpathlineto{\pgfqpoint{4.482497in}{0.994762in}}%
\pgfpathlineto{\pgfqpoint{4.486021in}{1.020598in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{1.011227in}}%
\pgfpathlineto{\pgfqpoint{4.493070in}{1.013067in}}%
\pgfpathlineto{\pgfqpoint{4.496595in}{1.039363in}}%
\pgfpathlineto{\pgfqpoint{4.500119in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{4.503644in}{1.072486in}}%
\pgfpathlineto{\pgfqpoint{4.507168in}{1.043963in}}%
\pgfpathlineto{\pgfqpoint{4.514217in}{1.113164in}}%
\pgfpathlineto{\pgfqpoint{4.517742in}{1.034908in}}%
\pgfpathlineto{\pgfqpoint{4.521266in}{1.036118in}}%
\pgfpathlineto{\pgfqpoint{4.528315in}{0.982850in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{1.020622in}}%
\pgfpathlineto{\pgfqpoint{4.535364in}{1.036215in}}%
\pgfpathlineto{\pgfqpoint{4.538889in}{0.957523in}}%
\pgfpathlineto{\pgfqpoint{4.542413in}{1.091954in}}%
\pgfpathlineto{\pgfqpoint{4.545938in}{0.984738in}}%
\pgfpathlineto{\pgfqpoint{4.549462in}{0.979508in}}%
\pgfpathlineto{\pgfqpoint{4.552987in}{0.989726in}}%
\pgfpathlineto{\pgfqpoint{4.556511in}{1.049920in}}%
\pgfpathlineto{\pgfqpoint{4.563560in}{1.026966in}}%
\pgfpathlineto{\pgfqpoint{4.570609in}{1.081736in}}%
\pgfpathlineto{\pgfqpoint{4.574134in}{1.041397in}}%
\pgfpathlineto{\pgfqpoint{4.577658in}{1.017571in}}%
\pgfpathlineto{\pgfqpoint{4.581182in}{1.046675in}}%
\pgfpathlineto{\pgfqpoint{4.584707in}{1.026966in}}%
\pgfpathlineto{\pgfqpoint{4.588231in}{0.967934in}}%
\pgfpathlineto{\pgfqpoint{4.591756in}{1.055586in}}%
\pgfpathlineto{\pgfqpoint{4.595280in}{1.072002in}}%
\pgfpathlineto{\pgfqpoint{4.598805in}{0.975900in}}%
\pgfpathlineto{\pgfqpoint{4.602329in}{1.004787in}}%
\pgfpathlineto{\pgfqpoint{4.605854in}{1.019508in}}%
\pgfpathlineto{\pgfqpoint{4.609378in}{1.054908in}}%
\pgfpathlineto{\pgfqpoint{4.612903in}{1.025586in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{1.014617in}}%
\pgfpathlineto{\pgfqpoint{4.619952in}{1.092535in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{1.090138in}}%
\pgfpathlineto{\pgfqpoint{4.627001in}{0.965029in}}%
\pgfpathlineto{\pgfqpoint{4.630525in}{1.124544in}}%
\pgfpathlineto{\pgfqpoint{4.634050in}{0.942377in}}%
\pgfpathlineto{\pgfqpoint{4.637574in}{1.074859in}}%
\pgfpathlineto{\pgfqpoint{4.641099in}{1.017741in}}%
\pgfpathlineto{\pgfqpoint{4.644623in}{1.007934in}}%
\pgfpathlineto{\pgfqpoint{4.648148in}{1.083552in}}%
\pgfpathlineto{\pgfqpoint{4.651672in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{4.655197in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{4.658721in}{1.008007in}}%
\pgfpathlineto{\pgfqpoint{4.662246in}{1.033358in}}%
\pgfpathlineto{\pgfqpoint{4.665770in}{1.017765in}}%
\pgfpathlineto{\pgfqpoint{4.669295in}{1.090235in}}%
\pgfpathlineto{\pgfqpoint{4.672819in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{4.676344in}{0.983479in}}%
\pgfpathlineto{\pgfqpoint{4.679868in}{1.093019in}}%
\pgfpathlineto{\pgfqpoint{4.683393in}{1.011469in}}%
\pgfpathlineto{\pgfqpoint{4.686917in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{4.690442in}{1.027692in}}%
\pgfpathlineto{\pgfqpoint{4.693966in}{0.998588in}}%
\pgfpathlineto{\pgfqpoint{4.697491in}{1.017426in}}%
\pgfpathlineto{\pgfqpoint{4.701015in}{1.017038in}}%
\pgfpathlineto{\pgfqpoint{4.704540in}{0.997426in}}%
\pgfpathlineto{\pgfqpoint{4.708064in}{0.988879in}}%
\pgfpathlineto{\pgfqpoint{4.711589in}{0.999266in}}%
\pgfpathlineto{\pgfqpoint{4.715113in}{1.051978in}}%
\pgfpathlineto{\pgfqpoint{4.718638in}{1.182995in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{0.975440in}}%
\pgfpathlineto{\pgfqpoint{4.725687in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{4.729211in}{1.154230in}}%
\pgfpathlineto{\pgfqpoint{4.732736in}{1.194714in}}%
\pgfpathlineto{\pgfqpoint{4.739785in}{1.021784in}}%
\pgfpathlineto{\pgfqpoint{4.743309in}{1.029968in}}%
\pgfpathlineto{\pgfqpoint{4.746834in}{1.062002in}}%
\pgfpathlineto{\pgfqpoint{4.750358in}{1.053842in}}%
\pgfpathlineto{\pgfqpoint{4.753882in}{1.077038in}}%
\pgfpathlineto{\pgfqpoint{4.757407in}{1.148273in}}%
\pgfpathlineto{\pgfqpoint{4.760931in}{1.055949in}}%
\pgfpathlineto{\pgfqpoint{4.764456in}{1.087983in}}%
\pgfpathlineto{\pgfqpoint{4.767980in}{1.070598in}}%
\pgfpathlineto{\pgfqpoint{4.771505in}{1.044835in}}%
\pgfpathlineto{\pgfqpoint{4.775029in}{1.106651in}}%
\pgfpathlineto{\pgfqpoint{4.778554in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{1.115150in}}%
\pgfpathlineto{\pgfqpoint{4.785603in}{1.072825in}}%
\pgfpathlineto{\pgfqpoint{4.789127in}{1.100477in}}%
\pgfpathlineto{\pgfqpoint{4.792652in}{1.056215in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{1.074375in}}%
\pgfpathlineto{\pgfqpoint{4.799701in}{1.102801in}}%
\pgfpathlineto{\pgfqpoint{4.803225in}{1.011082in}}%
\pgfpathlineto{\pgfqpoint{4.806750in}{1.105707in}}%
\pgfpathlineto{\pgfqpoint{4.810274in}{1.064157in}}%
\pgfpathlineto{\pgfqpoint{4.813799in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{4.817323in}{1.079339in}}%
\pgfpathlineto{\pgfqpoint{4.820848in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{4.824372in}{1.085634in}}%
\pgfpathlineto{\pgfqpoint{4.827897in}{1.096772in}}%
\pgfpathlineto{\pgfqpoint{4.834946in}{1.054859in}}%
\pgfpathlineto{\pgfqpoint{4.838470in}{1.074181in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{0.988322in}}%
\pgfpathlineto{\pgfqpoint{4.845519in}{1.060937in}}%
\pgfpathlineto{\pgfqpoint{4.849044in}{1.081784in}}%
\pgfpathlineto{\pgfqpoint{4.852568in}{1.166966in}}%
\pgfpathlineto{\pgfqpoint{4.856093in}{1.089557in}}%
\pgfpathlineto{\pgfqpoint{4.859617in}{1.047910in}}%
\pgfpathlineto{\pgfqpoint{4.863142in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{4.866666in}{1.097426in}}%
\pgfpathlineto{\pgfqpoint{4.870191in}{1.101034in}}%
\pgfpathlineto{\pgfqpoint{4.873715in}{1.072583in}}%
\pgfpathlineto{\pgfqpoint{4.877240in}{1.103431in}}%
\pgfpathlineto{\pgfqpoint{4.880764in}{1.152341in}}%
\pgfpathlineto{\pgfqpoint{4.884289in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{4.887813in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{4.891338in}{1.099944in}}%
\pgfpathlineto{\pgfqpoint{4.894862in}{1.042172in}}%
\pgfpathlineto{\pgfqpoint{4.898387in}{1.071324in}}%
\pgfpathlineto{\pgfqpoint{4.901911in}{0.966046in}}%
\pgfpathlineto{\pgfqpoint{4.908960in}{1.105900in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.115489in}}%
\pgfpathlineto{\pgfqpoint{4.916009in}{1.049242in}}%
\pgfpathlineto{\pgfqpoint{4.919533in}{1.053939in}}%
\pgfpathlineto{\pgfqpoint{4.923058in}{1.012026in}}%
\pgfpathlineto{\pgfqpoint{4.926582in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{4.930107in}{1.121348in}}%
\pgfpathlineto{\pgfqpoint{4.933631in}{1.109775in}}%
\pgfpathlineto{\pgfqpoint{4.937156in}{1.092971in}}%
\pgfpathlineto{\pgfqpoint{4.940680in}{1.082632in}}%
\pgfpathlineto{\pgfqpoint{4.944205in}{1.084932in}}%
\pgfpathlineto{\pgfqpoint{4.947729in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{4.951254in}{1.154908in}}%
\pgfpathlineto{\pgfqpoint{4.954778in}{1.119896in}}%
\pgfpathlineto{\pgfqpoint{4.958303in}{1.065029in}}%
\pgfpathlineto{\pgfqpoint{4.961827in}{1.179750in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{1.084787in}}%
\pgfpathlineto{\pgfqpoint{4.968876in}{1.060864in}}%
\pgfpathlineto{\pgfqpoint{4.972401in}{1.117426in}}%
\pgfpathlineto{\pgfqpoint{4.975925in}{1.151712in}}%
\pgfpathlineto{\pgfqpoint{4.979450in}{1.103479in}}%
\pgfpathlineto{\pgfqpoint{4.986499in}{1.155344in}}%
\pgfpathlineto{\pgfqpoint{4.990023in}{1.037571in}}%
\pgfpathlineto{\pgfqpoint{4.993548in}{1.191954in}}%
\pgfpathlineto{\pgfqpoint{4.997072in}{1.155053in}}%
\pgfpathlineto{\pgfqpoint{5.000597in}{1.101978in}}%
\pgfpathlineto{\pgfqpoint{5.004121in}{1.262317in}}%
\pgfpathlineto{\pgfqpoint{5.007646in}{1.100864in}}%
\pgfpathlineto{\pgfqpoint{5.011170in}{1.022704in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{1.019944in}}%
\pgfpathlineto{\pgfqpoint{5.018219in}{1.201397in}}%
\pgfpathlineto{\pgfqpoint{5.021744in}{1.071130in}}%
\pgfpathlineto{\pgfqpoint{5.025268in}{1.227571in}}%
\pgfpathlineto{\pgfqpoint{5.028793in}{1.137910in}}%
\pgfpathlineto{\pgfqpoint{5.032317in}{1.129496in}}%
\pgfpathlineto{\pgfqpoint{5.035842in}{1.101421in}}%
\pgfpathlineto{\pgfqpoint{5.039366in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{5.042891in}{1.214520in}}%
\pgfpathlineto{\pgfqpoint{5.046415in}{1.127402in}}%
\pgfpathlineto{\pgfqpoint{5.049940in}{1.135900in}}%
\pgfpathlineto{\pgfqpoint{5.053464in}{1.115876in}}%
\pgfpathlineto{\pgfqpoint{5.056989in}{1.115101in}}%
\pgfpathlineto{\pgfqpoint{5.060513in}{1.147063in}}%
\pgfpathlineto{\pgfqpoint{5.064038in}{1.022656in}}%
\pgfpathlineto{\pgfqpoint{5.067562in}{1.025368in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{1.016021in}}%
\pgfpathlineto{\pgfqpoint{5.074611in}{1.028515in}}%
\pgfpathlineto{\pgfqpoint{5.078136in}{0.962995in}}%
\pgfpathlineto{\pgfqpoint{5.081660in}{1.052850in}}%
\pgfpathlineto{\pgfqpoint{5.085184in}{1.067232in}}%
\pgfpathlineto{\pgfqpoint{5.088709in}{1.025465in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{1.061590in}}%
\pgfpathlineto{\pgfqpoint{5.095758in}{0.972583in}}%
\pgfpathlineto{\pgfqpoint{5.099282in}{1.046772in}}%
\pgfpathlineto{\pgfqpoint{5.102807in}{1.025779in}}%
\pgfpathlineto{\pgfqpoint{5.106331in}{1.099629in}}%
\pgfpathlineto{\pgfqpoint{5.109856in}{1.080622in}}%
\pgfpathlineto{\pgfqpoint{5.113380in}{1.110743in}}%
\pgfpathlineto{\pgfqpoint{5.116905in}{1.097813in}}%
\pgfpathlineto{\pgfqpoint{5.120429in}{0.997813in}}%
\pgfpathlineto{\pgfqpoint{5.123954in}{1.027910in}}%
\pgfpathlineto{\pgfqpoint{5.127478in}{0.997135in}}%
\pgfpathlineto{\pgfqpoint{5.134527in}{1.044060in}}%
\pgfpathlineto{\pgfqpoint{5.141576in}{1.010791in}}%
\pgfpathlineto{\pgfqpoint{5.145101in}{1.068370in}}%
\pgfpathlineto{\pgfqpoint{5.148625in}{0.989097in}}%
\pgfpathlineto{\pgfqpoint{5.152150in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{5.155674in}{1.027160in}}%
\pgfpathlineto{\pgfqpoint{5.159199in}{0.981009in}}%
\pgfpathlineto{\pgfqpoint{5.162723in}{1.065683in}}%
\pgfpathlineto{\pgfqpoint{5.166248in}{1.066627in}}%
\pgfpathlineto{\pgfqpoint{5.169772in}{0.938346in}}%
\pgfpathlineto{\pgfqpoint{5.173297in}{0.939847in}}%
\pgfpathlineto{\pgfqpoint{5.176821in}{1.122462in}}%
\pgfpathlineto{\pgfqpoint{5.180346in}{1.004690in}}%
\pgfpathlineto{\pgfqpoint{5.183870in}{1.036942in}}%
\pgfpathlineto{\pgfqpoint{5.187395in}{0.999750in}}%
\pgfpathlineto{\pgfqpoint{5.190919in}{1.044157in}}%
\pgfpathlineto{\pgfqpoint{5.194444in}{0.954472in}}%
\pgfpathlineto{\pgfqpoint{5.197968in}{0.946578in}}%
\pgfpathlineto{\pgfqpoint{5.201493in}{1.059028in}}%
\pgfpathlineto{\pgfqpoint{5.208542in}{0.989508in}}%
\pgfpathlineto{\pgfqpoint{5.212066in}{0.969242in}}%
\pgfpathlineto{\pgfqpoint{5.215591in}{1.056409in}}%
\pgfpathlineto{\pgfqpoint{5.219115in}{1.088758in}}%
\pgfpathlineto{\pgfqpoint{5.222640in}{1.050017in}}%
\pgfpathlineto{\pgfqpoint{5.226164in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{5.229689in}{1.078055in}}%
\pgfpathlineto{\pgfqpoint{5.233213in}{1.129920in}}%
\pgfpathlineto{\pgfqpoint{5.236738in}{1.009145in}}%
\pgfpathlineto{\pgfqpoint{5.240262in}{0.979581in}}%
\pgfpathlineto{\pgfqpoint{5.243787in}{1.079847in}}%
\pgfpathlineto{\pgfqpoint{5.247311in}{1.124302in}}%
\pgfpathlineto{\pgfqpoint{5.250836in}{1.000428in}}%
\pgfpathlineto{\pgfqpoint{5.254360in}{1.061445in}}%
\pgfpathlineto{\pgfqpoint{5.257884in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{5.261409in}{1.085658in}}%
\pgfpathlineto{\pgfqpoint{5.264933in}{0.995150in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{1.025126in}}%
\pgfpathlineto{\pgfqpoint{5.271982in}{1.092511in}}%
\pgfpathlineto{\pgfqpoint{5.275507in}{1.012704in}}%
\pgfpathlineto{\pgfqpoint{5.279031in}{1.013600in}}%
\pgfpathlineto{\pgfqpoint{5.286080in}{1.062486in}}%
\pgfpathlineto{\pgfqpoint{5.289605in}{1.126724in}}%
\pgfpathlineto{\pgfqpoint{5.293129in}{1.032462in}}%
\pgfpathlineto{\pgfqpoint{5.296654in}{1.004956in}}%
\pgfpathlineto{\pgfqpoint{5.300178in}{1.088637in}}%
\pgfpathlineto{\pgfqpoint{5.303703in}{1.020041in}}%
\pgfpathlineto{\pgfqpoint{5.307227in}{1.049387in}}%
\pgfpathlineto{\pgfqpoint{5.310752in}{1.018007in}}%
\pgfpathlineto{\pgfqpoint{5.314276in}{1.062559in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{0.984593in}}%
\pgfpathlineto{\pgfqpoint{5.324850in}{1.048273in}}%
\pgfpathlineto{\pgfqpoint{5.328374in}{1.088394in}}%
\pgfpathlineto{\pgfqpoint{5.331899in}{1.095005in}}%
\pgfpathlineto{\pgfqpoint{5.338948in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{0.990356in}}%
\pgfpathlineto{\pgfqpoint{5.345997in}{1.029072in}}%
\pgfpathlineto{\pgfqpoint{5.349521in}{1.022051in}}%
\pgfpathlineto{\pgfqpoint{5.353046in}{0.963721in}}%
\pgfpathlineto{\pgfqpoint{5.356570in}{1.142075in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{0.962874in}}%
\pgfpathlineto{\pgfqpoint{5.363619in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{5.367144in}{1.036070in}}%
\pgfpathlineto{\pgfqpoint{5.370668in}{1.021421in}}%
\pgfpathlineto{\pgfqpoint{5.374193in}{1.042632in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{0.962535in}}%
\pgfpathlineto{\pgfqpoint{5.381242in}{0.974327in}}%
\pgfpathlineto{\pgfqpoint{5.384766in}{1.039314in}}%
\pgfpathlineto{\pgfqpoint{5.388291in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{5.391815in}{1.056046in}}%
\pgfpathlineto{\pgfqpoint{5.395340in}{1.040791in}}%
\pgfpathlineto{\pgfqpoint{5.398864in}{1.012729in}}%
\pgfpathlineto{\pgfqpoint{5.402389in}{1.093213in}}%
\pgfpathlineto{\pgfqpoint{5.405913in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{5.409438in}{1.059024in}}%
\pgfpathlineto{\pgfqpoint{5.412962in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{1.053503in}}%
\pgfpathlineto{\pgfqpoint{5.420011in}{1.015344in}}%
\pgfpathlineto{\pgfqpoint{5.423535in}{1.042075in}}%
\pgfpathlineto{\pgfqpoint{5.427060in}{1.157862in}}%
\pgfpathlineto{\pgfqpoint{5.430584in}{1.117377in}}%
\pgfpathlineto{\pgfqpoint{5.434109in}{1.002341in}}%
\pgfpathlineto{\pgfqpoint{5.437633in}{1.016699in}}%
\pgfpathlineto{\pgfqpoint{5.441158in}{0.994690in}}%
\pgfpathlineto{\pgfqpoint{5.444682in}{1.096215in}}%
\pgfpathlineto{\pgfqpoint{5.448207in}{1.014520in}}%
\pgfpathlineto{\pgfqpoint{5.451731in}{1.008661in}}%
\pgfpathlineto{\pgfqpoint{5.455256in}{1.053988in}}%
\pgfpathlineto{\pgfqpoint{5.458780in}{1.011833in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{1.013406in}}%
\pgfpathlineto{\pgfqpoint{5.465829in}{0.982414in}}%
\pgfpathlineto{\pgfqpoint{5.469354in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{5.472878in}{1.009218in}}%
\pgfpathlineto{\pgfqpoint{5.476403in}{1.067547in}}%
\pgfpathlineto{\pgfqpoint{5.494025in}{1.008273in}}%
\pgfpathlineto{\pgfqpoint{5.497550in}{1.076118in}}%
\pgfpathlineto{\pgfqpoint{5.501074in}{1.016118in}}%
\pgfpathlineto{\pgfqpoint{5.504599in}{1.028419in}}%
\pgfpathlineto{\pgfqpoint{5.508123in}{1.018201in}}%
\pgfpathlineto{\pgfqpoint{5.511648in}{1.044060in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{0.983915in}}%
\pgfpathlineto{\pgfqpoint{5.518697in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{5.522221in}{1.029363in}}%
\pgfpathlineto{\pgfqpoint{5.525746in}{1.016699in}}%
\pgfpathlineto{\pgfqpoint{5.529270in}{1.116554in}}%
\pgfpathlineto{\pgfqpoint{5.532795in}{1.067402in}}%
\pgfpathlineto{\pgfqpoint{5.536319in}{0.988661in}}%
\pgfpathlineto{\pgfqpoint{5.539844in}{0.966191in}}%
\pgfpathlineto{\pgfqpoint{5.543368in}{1.037571in}}%
\pgfpathlineto{\pgfqpoint{5.546893in}{0.960331in}}%
\pgfpathlineto{\pgfqpoint{5.550417in}{1.026869in}}%
\pgfpathlineto{\pgfqpoint{5.553942in}{0.994496in}}%
\pgfpathlineto{\pgfqpoint{5.557466in}{0.949339in}}%
\pgfpathlineto{\pgfqpoint{5.560991in}{1.032438in}}%
\pgfpathlineto{\pgfqpoint{5.564515in}{1.012293in}}%
\pgfpathlineto{\pgfqpoint{5.568040in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{5.571564in}{0.964544in}}%
\pgfpathlineto{\pgfqpoint{5.575089in}{1.079847in}}%
\pgfpathlineto{\pgfqpoint{5.578613in}{0.989775in}}%
\pgfpathlineto{\pgfqpoint{5.582138in}{1.039678in}}%
\pgfpathlineto{\pgfqpoint{5.585662in}{0.961300in}}%
\pgfpathlineto{\pgfqpoint{5.589186in}{1.023479in}}%
\pgfpathlineto{\pgfqpoint{5.592711in}{1.115101in}}%
\pgfpathlineto{\pgfqpoint{5.596235in}{1.044181in}}%
\pgfpathlineto{\pgfqpoint{5.599760in}{1.137474in}}%
\pgfpathlineto{\pgfqpoint{5.603284in}{1.080283in}}%
\pgfpathlineto{\pgfqpoint{5.606809in}{1.135537in}}%
\pgfpathlineto{\pgfqpoint{5.610333in}{1.154181in}}%
\pgfpathlineto{\pgfqpoint{5.613858in}{1.129072in}}%
\pgfpathlineto{\pgfqpoint{5.617382in}{1.060452in}}%
\pgfpathlineto{\pgfqpoint{5.620907in}{1.090114in}}%
\pgfpathlineto{\pgfqpoint{5.624431in}{1.149436in}}%
\pgfpathlineto{\pgfqpoint{5.627956in}{1.068467in}}%
\pgfpathlineto{\pgfqpoint{5.631480in}{1.066530in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{1.086966in}}%
\pgfpathlineto{\pgfqpoint{5.638529in}{1.053310in}}%
\pgfpathlineto{\pgfqpoint{5.642054in}{1.062559in}}%
\pgfpathlineto{\pgfqpoint{5.645578in}{1.160767in}}%
\pgfpathlineto{\pgfqpoint{5.649103in}{1.151130in}}%
\pgfpathlineto{\pgfqpoint{5.656152in}{1.083382in}}%
\pgfpathlineto{\pgfqpoint{5.659676in}{1.123043in}}%
\pgfpathlineto{\pgfqpoint{5.663201in}{1.056239in}}%
\pgfpathlineto{\pgfqpoint{5.666725in}{1.129169in}}%
\pgfpathlineto{\pgfqpoint{5.670250in}{1.237063in}}%
\pgfpathlineto{\pgfqpoint{5.673774in}{1.171954in}}%
\pgfpathlineto{\pgfqpoint{5.677299in}{1.218322in}}%
\pgfpathlineto{\pgfqpoint{5.680823in}{1.075683in}}%
\pgfpathlineto{\pgfqpoint{5.684348in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{5.687872in}{1.181397in}}%
\pgfpathlineto{\pgfqpoint{5.691397in}{1.091590in}}%
\pgfpathlineto{\pgfqpoint{5.698446in}{1.083891in}}%
\pgfpathlineto{\pgfqpoint{5.701970in}{1.197038in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{1.045658in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{0.985295in}}%
\pgfpathlineto{\pgfqpoint{5.712544in}{1.058394in}}%
\pgfpathlineto{\pgfqpoint{5.716068in}{1.002075in}}%
\pgfpathlineto{\pgfqpoint{5.719593in}{1.024641in}}%
\pgfpathlineto{\pgfqpoint{5.723117in}{1.054520in}}%
\pgfpathlineto{\pgfqpoint{5.726642in}{0.993358in}}%
\pgfpathlineto{\pgfqpoint{5.730166in}{1.076070in}}%
\pgfpathlineto{\pgfqpoint{5.733691in}{1.001227in}}%
\pgfpathlineto{\pgfqpoint{5.737215in}{1.069968in}}%
\pgfpathlineto{\pgfqpoint{5.740740in}{1.074569in}}%
\pgfpathlineto{\pgfqpoint{5.744264in}{1.081494in}}%
\pgfpathlineto{\pgfqpoint{5.751313in}{0.964302in}}%
\pgfpathlineto{\pgfqpoint{5.754838in}{1.001300in}}%
\pgfpathlineto{\pgfqpoint{5.758362in}{0.930452in}}%
\pgfpathlineto{\pgfqpoint{5.761886in}{1.099823in}}%
\pgfpathlineto{\pgfqpoint{5.765411in}{1.038298in}}%
\pgfpathlineto{\pgfqpoint{5.768935in}{1.016288in}}%
\pgfpathlineto{\pgfqpoint{5.775984in}{0.938854in}}%
\pgfpathlineto{\pgfqpoint{5.779509in}{1.089121in}}%
\pgfpathlineto{\pgfqpoint{5.783033in}{0.951324in}}%
\pgfpathlineto{\pgfqpoint{5.786558in}{1.038394in}}%
\pgfpathlineto{\pgfqpoint{5.790082in}{0.996021in}}%
\pgfpathlineto{\pgfqpoint{5.793607in}{0.985683in}}%
\pgfpathlineto{\pgfqpoint{5.797131in}{1.000913in}}%
\pgfpathlineto{\pgfqpoint{5.800656in}{1.030888in}}%
\pgfpathlineto{\pgfqpoint{5.807705in}{1.002801in}}%
\pgfpathlineto{\pgfqpoint{5.811229in}{1.111034in}}%
\pgfpathlineto{\pgfqpoint{5.818278in}{1.032946in}}%
\pgfpathlineto{\pgfqpoint{5.821803in}{1.081469in}}%
\pgfpathlineto{\pgfqpoint{5.825327in}{1.061397in}}%
\pgfpathlineto{\pgfqpoint{5.828852in}{1.074520in}}%
\pgfpathlineto{\pgfqpoint{5.832376in}{1.007765in}}%
\pgfpathlineto{\pgfqpoint{5.835901in}{1.151130in}}%
\pgfpathlineto{\pgfqpoint{5.839425in}{1.080719in}}%
\pgfpathlineto{\pgfqpoint{5.842950in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{5.846474in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{5.849999in}{0.987668in}}%
\pgfpathlineto{\pgfqpoint{5.853523in}{1.184375in}}%
\pgfpathlineto{\pgfqpoint{5.857048in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{5.860572in}{0.937741in}}%
\pgfpathlineto{\pgfqpoint{5.864097in}{1.011808in}}%
\pgfpathlineto{\pgfqpoint{5.867621in}{1.025416in}}%
\pgfpathlineto{\pgfqpoint{5.871146in}{0.962196in}}%
\pgfpathlineto{\pgfqpoint{5.874670in}{1.072051in}}%
\pgfpathlineto{\pgfqpoint{5.878195in}{0.986603in}}%
\pgfpathlineto{\pgfqpoint{5.881719in}{1.049678in}}%
\pgfpathlineto{\pgfqpoint{5.885244in}{1.044956in}}%
\pgfpathlineto{\pgfqpoint{5.888768in}{0.973358in}}%
\pgfpathlineto{\pgfqpoint{5.892293in}{1.056845in}}%
\pgfpathlineto{\pgfqpoint{5.899342in}{0.985755in}}%
\pgfpathlineto{\pgfqpoint{5.902866in}{1.063067in}}%
\pgfpathlineto{\pgfqpoint{5.906391in}{1.024109in}}%
\pgfpathlineto{\pgfqpoint{5.909915in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{5.913440in}{1.000598in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{1.015586in}}%
\pgfpathlineto{\pgfqpoint{5.920489in}{0.995949in}}%
\pgfpathlineto{\pgfqpoint{5.924013in}{0.988491in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{0.977547in}}%
\pgfpathlineto{\pgfqpoint{5.931062in}{0.986482in}}%
\pgfpathlineto{\pgfqpoint{5.934586in}{1.000791in}}%
\pgfpathlineto{\pgfqpoint{5.938111in}{0.930937in}}%
\pgfpathlineto{\pgfqpoint{5.948684in}{1.085247in}}%
\pgfpathlineto{\pgfqpoint{5.952209in}{1.048007in}}%
\pgfpathlineto{\pgfqpoint{5.955733in}{1.124084in}}%
\pgfpathlineto{\pgfqpoint{5.959258in}{1.023067in}}%
\pgfpathlineto{\pgfqpoint{5.962782in}{0.979145in}}%
\pgfpathlineto{\pgfqpoint{5.966307in}{1.075731in}}%
\pgfpathlineto{\pgfqpoint{5.969831in}{1.074423in}}%
\pgfpathlineto{\pgfqpoint{5.973356in}{1.017765in}}%
\pgfpathlineto{\pgfqpoint{5.976880in}{1.004012in}}%
\pgfpathlineto{\pgfqpoint{5.980405in}{1.072268in}}%
\pgfpathlineto{\pgfqpoint{5.983929in}{1.059460in}}%
\pgfpathlineto{\pgfqpoint{5.987454in}{0.967620in}}%
\pgfpathlineto{\pgfqpoint{5.990978in}{1.013794in}}%
\pgfpathlineto{\pgfqpoint{5.994503in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{5.998027in}{1.038879in}}%
\pgfpathlineto{\pgfqpoint{6.001552in}{0.984980in}}%
\pgfpathlineto{\pgfqpoint{6.005076in}{1.026772in}}%
\pgfpathlineto{\pgfqpoint{6.008601in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{6.012125in}{1.037620in}}%
\pgfpathlineto{\pgfqpoint{6.019174in}{0.961784in}}%
\pgfpathlineto{\pgfqpoint{6.022699in}{1.025997in}}%
\pgfpathlineto{\pgfqpoint{6.026223in}{0.901736in}}%
\pgfpathlineto{\pgfqpoint{6.029748in}{1.117111in}}%
\pgfpathlineto{\pgfqpoint{6.033272in}{0.986772in}}%
\pgfpathlineto{\pgfqpoint{6.036797in}{0.966336in}}%
\pgfpathlineto{\pgfqpoint{6.040321in}{0.985852in}}%
\pgfpathlineto{\pgfqpoint{6.043846in}{0.913406in}}%
\pgfpathlineto{\pgfqpoint{6.050895in}{1.079242in}}%
\pgfpathlineto{\pgfqpoint{6.054419in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{6.057944in}{1.072486in}}%
\pgfpathlineto{\pgfqpoint{6.061468in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{1.065707in}}%
\pgfpathlineto{\pgfqpoint{6.068517in}{1.039436in}}%
\pgfpathlineto{\pgfqpoint{6.072042in}{1.026603in}}%
\pgfpathlineto{\pgfqpoint{6.075566in}{1.021252in}}%
\pgfpathlineto{\pgfqpoint{6.079091in}{0.943745in}}%
\pgfpathlineto{\pgfqpoint{6.082615in}{1.002656in}}%
\pgfpathlineto{\pgfqpoint{6.086140in}{1.010985in}}%
\pgfpathlineto{\pgfqpoint{6.089664in}{1.037668in}}%
\pgfpathlineto{\pgfqpoint{6.093189in}{1.020283in}}%
\pgfpathlineto{\pgfqpoint{6.096713in}{1.103285in}}%
\pgfpathlineto{\pgfqpoint{6.100237in}{1.047547in}}%
\pgfpathlineto{\pgfqpoint{6.103762in}{1.051554in}}%
\pgfpathlineto{\pgfqpoint{6.107286in}{1.053649in}}%
\pgfpathlineto{\pgfqpoint{6.110811in}{1.019653in}}%
\pgfpathlineto{\pgfqpoint{6.114335in}{1.147014in}}%
\pgfpathlineto{\pgfqpoint{6.117860in}{1.022559in}}%
\pgfpathlineto{\pgfqpoint{6.121384in}{1.068152in}}%
\pgfpathlineto{\pgfqpoint{6.124909in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{6.128433in}{1.130913in}}%
\pgfpathlineto{\pgfqpoint{6.131958in}{1.019000in}}%
\pgfpathlineto{\pgfqpoint{6.135482in}{1.047353in}}%
\pgfpathlineto{\pgfqpoint{6.139007in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{6.142531in}{1.081833in}}%
\pgfpathlineto{\pgfqpoint{6.146056in}{1.103140in}}%
\pgfpathlineto{\pgfqpoint{6.149580in}{1.036094in}}%
\pgfpathlineto{\pgfqpoint{6.153105in}{1.055634in}}%
\pgfpathlineto{\pgfqpoint{6.156629in}{1.004787in}}%
\pgfpathlineto{\pgfqpoint{6.160154in}{1.094956in}}%
\pgfpathlineto{\pgfqpoint{6.163678in}{1.020307in}}%
\pgfpathlineto{\pgfqpoint{6.167203in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{6.170727in}{1.074544in}}%
\pgfpathlineto{\pgfqpoint{6.174252in}{1.099508in}}%
\pgfpathlineto{\pgfqpoint{6.177776in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{6.181301in}{1.021009in}}%
\pgfpathlineto{\pgfqpoint{6.184825in}{0.949436in}}%
\pgfpathlineto{\pgfqpoint{6.188350in}{1.067910in}}%
\pgfpathlineto{\pgfqpoint{6.191874in}{1.065561in}}%
\pgfpathlineto{\pgfqpoint{6.195399in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{6.198923in}{1.068104in}}%
\pgfpathlineto{\pgfqpoint{6.202448in}{1.008080in}}%
\pgfpathlineto{\pgfqpoint{6.205972in}{1.011760in}}%
\pgfpathlineto{\pgfqpoint{6.209497in}{0.919605in}}%
\pgfpathlineto{\pgfqpoint{6.213021in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{6.216546in}{0.911663in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{1.096917in}}%
\pgfpathlineto{\pgfqpoint{6.227119in}{0.922583in}}%
\pgfpathlineto{\pgfqpoint{6.230644in}{0.971615in}}%
\pgfpathlineto{\pgfqpoint{6.234168in}{0.929024in}}%
\pgfpathlineto{\pgfqpoint{6.237693in}{0.939411in}}%
\pgfpathlineto{\pgfqpoint{6.241217in}{1.010695in}}%
\pgfpathlineto{\pgfqpoint{6.244742in}{0.896554in}}%
\pgfpathlineto{\pgfqpoint{6.248266in}{0.944690in}}%
\pgfpathlineto{\pgfqpoint{6.251791in}{0.958055in}}%
\pgfpathlineto{\pgfqpoint{6.255315in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{6.258840in}{0.994181in}}%
\pgfpathlineto{\pgfqpoint{6.262364in}{0.896409in}}%
\pgfpathlineto{\pgfqpoint{6.265888in}{0.909629in}}%
\pgfpathlineto{\pgfqpoint{6.269413in}{1.051687in}}%
\pgfpathlineto{\pgfqpoint{6.272937in}{1.009218in}}%
\pgfpathlineto{\pgfqpoint{6.276462in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{6.283511in}{0.938879in}}%
\pgfpathlineto{\pgfqpoint{6.290560in}{1.031494in}}%
\pgfpathlineto{\pgfqpoint{6.294084in}{1.004738in}}%
\pgfpathlineto{\pgfqpoint{6.304658in}{0.949484in}}%
\pgfpathlineto{\pgfqpoint{6.308182in}{1.017063in}}%
\pgfpathlineto{\pgfqpoint{6.311707in}{1.004690in}}%
\pgfpathlineto{\pgfqpoint{6.318756in}{0.937232in}}%
\pgfpathlineto{\pgfqpoint{6.322280in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{6.325805in}{1.050452in}}%
\pgfpathlineto{\pgfqpoint{6.329329in}{1.019339in}}%
\pgfpathlineto{\pgfqpoint{6.332854in}{1.002583in}}%
\pgfpathlineto{\pgfqpoint{6.336378in}{0.925755in}}%
\pgfpathlineto{\pgfqpoint{6.339903in}{0.961445in}}%
\pgfpathlineto{\pgfqpoint{6.343427in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{6.350476in}{0.891227in}}%
\pgfpathlineto{\pgfqpoint{6.357525in}{0.941469in}}%
\pgfpathlineto{\pgfqpoint{6.361050in}{0.936627in}}%
\pgfpathlineto{\pgfqpoint{6.364574in}{0.909605in}}%
\pgfpathlineto{\pgfqpoint{6.368099in}{0.918661in}}%
\pgfpathlineto{\pgfqpoint{6.371623in}{0.990646in}}%
\pgfpathlineto{\pgfqpoint{6.375148in}{0.903963in}}%
\pgfpathlineto{\pgfqpoint{6.378672in}{0.931518in}}%
\pgfpathlineto{\pgfqpoint{6.382197in}{0.996360in}}%
\pgfpathlineto{\pgfqpoint{6.385721in}{0.989193in}}%
\pgfpathlineto{\pgfqpoint{6.396295in}{0.948491in}}%
\pgfpathlineto{\pgfqpoint{6.399819in}{0.959871in}}%
\pgfpathlineto{\pgfqpoint{6.403344in}{0.946772in}}%
\pgfpathlineto{\pgfqpoint{6.406868in}{0.949605in}}%
\pgfpathlineto{\pgfqpoint{6.410393in}{0.975997in}}%
\pgfpathlineto{\pgfqpoint{6.413917in}{0.916360in}}%
\pgfpathlineto{\pgfqpoint{6.417442in}{0.930791in}}%
\pgfpathlineto{\pgfqpoint{6.420966in}{0.903189in}}%
\pgfpathlineto{\pgfqpoint{6.424491in}{1.006264in}}%
\pgfpathlineto{\pgfqpoint{6.428015in}{0.995198in}}%
\pgfpathlineto{\pgfqpoint{6.431539in}{0.912729in}}%
\pgfpathlineto{\pgfqpoint{6.435064in}{0.942220in}}%
\pgfpathlineto{\pgfqpoint{6.438588in}{0.981639in}}%
\pgfpathlineto{\pgfqpoint{6.445637in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{6.449162in}{1.017547in}}%
\pgfpathlineto{\pgfqpoint{6.452686in}{1.083721in}}%
\pgfpathlineto{\pgfqpoint{6.456211in}{1.075779in}}%
\pgfpathlineto{\pgfqpoint{6.463260in}{0.954206in}}%
\pgfpathlineto{\pgfqpoint{6.466784in}{0.983576in}}%
\pgfpathlineto{\pgfqpoint{6.470309in}{0.961179in}}%
\pgfpathlineto{\pgfqpoint{6.473833in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{6.477358in}{1.028358in}}%
\pgfpathlineto{\pgfqpoint{6.484407in}{0.932559in}}%
\pgfpathlineto{\pgfqpoint{6.487931in}{1.023673in}}%
\pgfpathlineto{\pgfqpoint{6.491456in}{1.032099in}}%
\pgfpathlineto{\pgfqpoint{6.494980in}{0.975150in}}%
\pgfpathlineto{\pgfqpoint{6.498505in}{1.011518in}}%
\pgfpathlineto{\pgfqpoint{6.502029in}{1.029847in}}%
\pgfpathlineto{\pgfqpoint{6.505554in}{1.061542in}}%
\pgfpathlineto{\pgfqpoint{6.509078in}{1.048322in}}%
\pgfpathlineto{\pgfqpoint{6.512603in}{1.013019in}}%
\pgfpathlineto{\pgfqpoint{6.516127in}{1.078055in}}%
\pgfpathlineto{\pgfqpoint{6.519652in}{0.949097in}}%
\pgfpathlineto{\pgfqpoint{6.523176in}{1.039097in}}%
\pgfpathlineto{\pgfqpoint{6.526701in}{1.073479in}}%
\pgfpathlineto{\pgfqpoint{6.530225in}{0.928225in}}%
\pgfpathlineto{\pgfqpoint{6.533750in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{6.537274in}{1.004012in}}%
\pgfpathlineto{\pgfqpoint{6.540799in}{0.996748in}}%
\pgfpathlineto{\pgfqpoint{6.544323in}{1.028419in}}%
\pgfpathlineto{\pgfqpoint{6.547848in}{1.033189in}}%
\pgfpathlineto{\pgfqpoint{6.551372in}{0.948758in}}%
\pgfpathlineto{\pgfqpoint{6.554897in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{6.558421in}{0.931034in}}%
\pgfpathlineto{\pgfqpoint{6.561946in}{0.935925in}}%
\pgfpathlineto{\pgfqpoint{6.565470in}{0.979653in}}%
\pgfpathlineto{\pgfqpoint{6.568995in}{0.937910in}}%
\pgfpathlineto{\pgfqpoint{6.572519in}{1.027135in}}%
\pgfpathlineto{\pgfqpoint{6.576044in}{1.012486in}}%
\pgfpathlineto{\pgfqpoint{6.579568in}{1.013164in}}%
\pgfpathlineto{\pgfqpoint{6.583093in}{1.007135in}}%
\pgfpathlineto{\pgfqpoint{6.586617in}{0.928055in}}%
\pgfpathlineto{\pgfqpoint{6.590142in}{0.965247in}}%
\pgfpathlineto{\pgfqpoint{6.593666in}{0.977668in}}%
\pgfpathlineto{\pgfqpoint{6.597191in}{1.086748in}}%
\pgfpathlineto{\pgfqpoint{6.600715in}{0.933285in}}%
\pgfpathlineto{\pgfqpoint{6.604239in}{1.001590in}}%
\pgfpathlineto{\pgfqpoint{6.607764in}{0.957571in}}%
\pgfpathlineto{\pgfqpoint{6.611288in}{1.037862in}}%
\pgfpathlineto{\pgfqpoint{6.614813in}{0.942123in}}%
\pgfpathlineto{\pgfqpoint{6.618337in}{0.947232in}}%
\pgfpathlineto{\pgfqpoint{6.621862in}{1.046288in}}%
\pgfpathlineto{\pgfqpoint{6.625386in}{1.068031in}}%
\pgfpathlineto{\pgfqpoint{6.628911in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{6.632435in}{0.982753in}}%
\pgfpathlineto{\pgfqpoint{6.635960in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{6.639484in}{1.106385in}}%
\pgfpathlineto{\pgfqpoint{6.643009in}{1.068758in}}%
\pgfpathlineto{\pgfqpoint{6.650058in}{0.966966in}}%
\pgfpathlineto{\pgfqpoint{6.653582in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{6.657107in}{1.016312in}}%
\pgfpathlineto{\pgfqpoint{6.660631in}{1.015634in}}%
\pgfpathlineto{\pgfqpoint{6.664156in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{6.667680in}{1.118322in}}%
\pgfpathlineto{\pgfqpoint{6.671205in}{1.057474in}}%
\pgfpathlineto{\pgfqpoint{6.674729in}{1.063189in}}%
\pgfpathlineto{\pgfqpoint{6.678254in}{1.050767in}}%
\pgfpathlineto{\pgfqpoint{6.681778in}{1.032486in}}%
\pgfpathlineto{\pgfqpoint{6.685303in}{1.114327in}}%
\pgfpathlineto{\pgfqpoint{6.688827in}{1.060622in}}%
\pgfpathlineto{\pgfqpoint{6.692352in}{1.059169in}}%
\pgfpathlineto{\pgfqpoint{6.695876in}{1.128370in}}%
\pgfpathlineto{\pgfqpoint{6.699401in}{1.234375in}}%
\pgfpathlineto{\pgfqpoint{6.702925in}{1.151276in}}%
\pgfpathlineto{\pgfqpoint{6.706450in}{1.152002in}}%
\pgfpathlineto{\pgfqpoint{6.709974in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{6.713499in}{1.091808in}}%
\pgfpathlineto{\pgfqpoint{6.717023in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{6.720548in}{1.112632in}}%
\pgfpathlineto{\pgfqpoint{6.724072in}{1.139169in}}%
\pgfpathlineto{\pgfqpoint{6.727597in}{1.097547in}}%
\pgfpathlineto{\pgfqpoint{6.731121in}{1.125852in}}%
\pgfpathlineto{\pgfqpoint{6.734646in}{1.109605in}}%
\pgfpathlineto{\pgfqpoint{6.738170in}{1.121106in}}%
\pgfpathlineto{\pgfqpoint{6.741695in}{1.099920in}}%
\pgfpathlineto{\pgfqpoint{6.745219in}{1.095198in}}%
\pgfpathlineto{\pgfqpoint{6.748744in}{1.210065in}}%
\pgfpathlineto{\pgfqpoint{6.752268in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{6.755793in}{1.159605in}}%
\pgfpathlineto{\pgfqpoint{6.759317in}{1.034569in}}%
\pgfpathlineto{\pgfqpoint{6.762842in}{1.225222in}}%
\pgfpathlineto{\pgfqpoint{6.766366in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{6.769890in}{1.037402in}}%
\pgfpathlineto{\pgfqpoint{6.776939in}{0.934133in}}%
\pgfpathlineto{\pgfqpoint{6.780464in}{1.081106in}}%
\pgfpathlineto{\pgfqpoint{6.783988in}{0.999290in}}%
\pgfpathlineto{\pgfqpoint{6.787513in}{0.979992in}}%
\pgfpathlineto{\pgfqpoint{6.791037in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{6.794562in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{6.798086in}{1.089436in}}%
\pgfpathlineto{\pgfqpoint{6.801611in}{0.968080in}}%
\pgfpathlineto{\pgfqpoint{6.805135in}{0.973431in}}%
\pgfpathlineto{\pgfqpoint{6.808660in}{1.067353in}}%
\pgfpathlineto{\pgfqpoint{6.812184in}{0.983770in}}%
\pgfpathlineto{\pgfqpoint{6.815709in}{1.043043in}}%
\pgfpathlineto{\pgfqpoint{6.819233in}{1.008758in}}%
\pgfpathlineto{\pgfqpoint{6.822758in}{1.194472in}}%
\pgfpathlineto{\pgfqpoint{6.826282in}{1.040331in}}%
\pgfpathlineto{\pgfqpoint{6.829807in}{0.974714in}}%
\pgfpathlineto{\pgfqpoint{6.833331in}{0.981978in}}%
\pgfpathlineto{\pgfqpoint{6.836856in}{1.050404in}}%
\pgfpathlineto{\pgfqpoint{6.840380in}{1.053794in}}%
\pgfpathlineto{\pgfqpoint{6.843905in}{1.020235in}}%
\pgfpathlineto{\pgfqpoint{6.847429in}{0.942220in}}%
\pgfpathlineto{\pgfqpoint{6.850954in}{1.021494in}}%
\pgfpathlineto{\pgfqpoint{6.854478in}{0.994762in}}%
\pgfpathlineto{\pgfqpoint{6.858003in}{0.986336in}}%
\pgfpathlineto{\pgfqpoint{6.861527in}{1.054278in}}%
\pgfpathlineto{\pgfqpoint{6.865052in}{0.926530in}}%
\pgfpathlineto{\pgfqpoint{6.868576in}{1.045368in}}%
\pgfpathlineto{\pgfqpoint{6.872101in}{1.027692in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{1.048419in}}%
\pgfpathlineto{\pgfqpoint{6.879150in}{1.027765in}}%
\pgfpathlineto{\pgfqpoint{6.882674in}{1.100428in}}%
\pgfpathlineto{\pgfqpoint{6.886199in}{1.088080in}}%
\pgfpathlineto{\pgfqpoint{6.889723in}{1.099314in}}%
\pgfpathlineto{\pgfqpoint{6.893248in}{0.987256in}}%
\pgfpathlineto{\pgfqpoint{6.896772in}{1.060743in}}%
\pgfpathlineto{\pgfqpoint{6.900297in}{1.021929in}}%
\pgfpathlineto{\pgfqpoint{6.907346in}{1.147886in}}%
\pgfpathlineto{\pgfqpoint{6.910870in}{1.059653in}}%
\pgfpathlineto{\pgfqpoint{6.914395in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{6.917919in}{0.956385in}}%
\pgfpathlineto{\pgfqpoint{6.921444in}{0.919629in}}%
\pgfpathlineto{\pgfqpoint{6.924968in}{0.992002in}}%
\pgfpathlineto{\pgfqpoint{6.928493in}{1.030598in}}%
\pgfpathlineto{\pgfqpoint{6.932017in}{1.014859in}}%
\pgfpathlineto{\pgfqpoint{6.935541in}{1.075997in}}%
\pgfpathlineto{\pgfqpoint{6.939066in}{1.104932in}}%
\pgfpathlineto{\pgfqpoint{6.942590in}{1.008080in}}%
\pgfpathlineto{\pgfqpoint{6.946115in}{1.022486in}}%
\pgfpathlineto{\pgfqpoint{6.949639in}{0.997959in}}%
\pgfpathlineto{\pgfqpoint{6.953164in}{0.986821in}}%
\pgfpathlineto{\pgfqpoint{6.956688in}{1.078588in}}%
\pgfpathlineto{\pgfqpoint{6.960213in}{1.074738in}}%
\pgfpathlineto{\pgfqpoint{6.963737in}{0.951929in}}%
\pgfpathlineto{\pgfqpoint{6.967262in}{0.969629in}}%
\pgfpathlineto{\pgfqpoint{6.970786in}{1.051663in}}%
\pgfpathlineto{\pgfqpoint{6.974311in}{1.016264in}}%
\pgfpathlineto{\pgfqpoint{6.977835in}{1.093528in}}%
\pgfpathlineto{\pgfqpoint{6.981360in}{1.073237in}}%
\pgfpathlineto{\pgfqpoint{6.984884in}{1.067668in}}%
\pgfpathlineto{\pgfqpoint{6.988409in}{1.045707in}}%
\pgfpathlineto{\pgfqpoint{6.991933in}{1.124012in}}%
\pgfpathlineto{\pgfqpoint{6.998982in}{1.069678in}}%
\pgfpathlineto{\pgfqpoint{7.002507in}{1.106869in}}%
\pgfpathlineto{\pgfqpoint{7.006031in}{1.029048in}}%
\pgfpathlineto{\pgfqpoint{7.009556in}{1.073285in}}%
\pgfpathlineto{\pgfqpoint{7.013080in}{1.064302in}}%
\pgfpathlineto{\pgfqpoint{7.016605in}{1.109968in}}%
\pgfpathlineto{\pgfqpoint{7.020129in}{0.962656in}}%
\pgfpathlineto{\pgfqpoint{7.023654in}{1.023261in}}%
\pgfpathlineto{\pgfqpoint{7.027178in}{1.047910in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{1.115707in}}%
\pgfpathlineto{\pgfqpoint{7.034227in}{1.023963in}}%
\pgfpathlineto{\pgfqpoint{7.037752in}{1.082898in}}%
\pgfpathlineto{\pgfqpoint{7.041276in}{1.100283in}}%
\pgfpathlineto{\pgfqpoint{7.044801in}{1.017813in}}%
\pgfpathlineto{\pgfqpoint{7.048325in}{1.147111in}}%
\pgfpathlineto{\pgfqpoint{7.051850in}{1.063770in}}%
\pgfpathlineto{\pgfqpoint{7.055374in}{1.040574in}}%
\pgfpathlineto{\pgfqpoint{7.058899in}{0.948879in}}%
\pgfpathlineto{\pgfqpoint{7.062423in}{1.002414in}}%
\pgfpathlineto{\pgfqpoint{7.065948in}{1.140840in}}%
\pgfpathlineto{\pgfqpoint{7.069472in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{7.072997in}{1.062559in}}%
\pgfpathlineto{\pgfqpoint{7.076521in}{1.044883in}}%
\pgfpathlineto{\pgfqpoint{7.080046in}{1.082607in}}%
\pgfpathlineto{\pgfqpoint{7.083570in}{1.046312in}}%
\pgfpathlineto{\pgfqpoint{7.087095in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{7.090619in}{1.112051in}}%
\pgfpathlineto{\pgfqpoint{7.094144in}{1.072099in}}%
\pgfpathlineto{\pgfqpoint{7.097668in}{1.072462in}}%
\pgfpathlineto{\pgfqpoint{7.101193in}{1.101929in}}%
\pgfpathlineto{\pgfqpoint{7.104717in}{0.997571in}}%
\pgfpathlineto{\pgfqpoint{7.108241in}{0.954520in}}%
\pgfpathlineto{\pgfqpoint{7.115290in}{1.085077in}}%
\pgfpathlineto{\pgfqpoint{7.118815in}{0.969097in}}%
\pgfpathlineto{\pgfqpoint{7.122339in}{0.970162in}}%
\pgfpathlineto{\pgfqpoint{7.129388in}{1.067547in}}%
\pgfpathlineto{\pgfqpoint{7.132913in}{1.002317in}}%
\pgfpathlineto{\pgfqpoint{7.136437in}{1.073697in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{7.143486in}{1.093770in}}%
\pgfpathlineto{\pgfqpoint{7.147011in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{7.150535in}{1.078443in}}%
\pgfpathlineto{\pgfqpoint{7.154060in}{1.006336in}}%
\pgfpathlineto{\pgfqpoint{7.161109in}{0.994641in}}%
\pgfpathlineto{\pgfqpoint{7.164633in}{0.959605in}}%
\pgfpathlineto{\pgfqpoint{7.168158in}{1.011760in}}%
\pgfpathlineto{\pgfqpoint{7.171682in}{0.948080in}}%
\pgfpathlineto{\pgfqpoint{7.175207in}{1.017571in}}%
\pgfpathlineto{\pgfqpoint{7.178731in}{1.022729in}}%
\pgfpathlineto{\pgfqpoint{7.182256in}{0.972099in}}%
\pgfpathlineto{\pgfqpoint{7.185780in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{7.189305in}{0.943189in}}%
\pgfpathlineto{\pgfqpoint{7.192829in}{1.025949in}}%
\pgfpathlineto{\pgfqpoint{7.196354in}{0.970065in}}%
\pgfpathlineto{\pgfqpoint{7.199878in}{1.048467in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{7.206927in}{1.010985in}}%
\pgfpathlineto{\pgfqpoint{7.210452in}{0.995174in}}%
\pgfpathlineto{\pgfqpoint{7.213976in}{1.002922in}}%
\pgfpathlineto{\pgfqpoint{7.217501in}{1.101542in}}%
\pgfpathlineto{\pgfqpoint{7.221025in}{0.981808in}}%
\pgfpathlineto{\pgfqpoint{7.224550in}{1.076554in}}%
\pgfpathlineto{\pgfqpoint{7.228074in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{7.231599in}{1.121784in}}%
\pgfpathlineto{\pgfqpoint{7.235123in}{1.035731in}}%
\pgfpathlineto{\pgfqpoint{7.238648in}{1.049605in}}%
\pgfpathlineto{\pgfqpoint{7.242172in}{1.030283in}}%
\pgfpathlineto{\pgfqpoint{7.245697in}{1.103842in}}%
\pgfpathlineto{\pgfqpoint{7.249221in}{1.088225in}}%
\pgfpathlineto{\pgfqpoint{7.252746in}{1.030065in}}%
\pgfpathlineto{\pgfqpoint{7.256270in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{7.259795in}{1.070186in}}%
\pgfpathlineto{\pgfqpoint{7.263319in}{1.119605in}}%
\pgfpathlineto{\pgfqpoint{7.266844in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{7.270368in}{1.012438in}}%
\pgfpathlineto{\pgfqpoint{7.277417in}{1.002753in}}%
\pgfpathlineto{\pgfqpoint{7.280941in}{0.989097in}}%
\pgfpathlineto{\pgfqpoint{7.284466in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{7.287990in}{0.974327in}}%
\pgfpathlineto{\pgfqpoint{7.291515in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{7.295039in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{7.298564in}{0.969775in}}%
\pgfpathlineto{\pgfqpoint{7.302088in}{0.965222in}}%
\pgfpathlineto{\pgfqpoint{7.305613in}{0.973697in}}%
\pgfpathlineto{\pgfqpoint{7.309137in}{0.969605in}}%
\pgfpathlineto{\pgfqpoint{7.312662in}{0.957934in}}%
\pgfpathlineto{\pgfqpoint{7.316186in}{1.014544in}}%
\pgfpathlineto{\pgfqpoint{7.319711in}{0.941542in}}%
\pgfpathlineto{\pgfqpoint{7.323235in}{0.909920in}}%
\pgfpathlineto{\pgfqpoint{7.326760in}{0.979266in}}%
\pgfpathlineto{\pgfqpoint{7.330284in}{0.989678in}}%
\pgfpathlineto{\pgfqpoint{7.333809in}{0.994932in}}%
\pgfpathlineto{\pgfqpoint{7.337333in}{1.052535in}}%
\pgfpathlineto{\pgfqpoint{7.340858in}{0.993334in}}%
\pgfpathlineto{\pgfqpoint{7.344382in}{0.980477in}}%
\pgfpathlineto{\pgfqpoint{7.347907in}{1.056748in}}%
\pgfpathlineto{\pgfqpoint{7.351431in}{0.994883in}}%
\pgfpathlineto{\pgfqpoint{7.354956in}{1.047208in}}%
\pgfpathlineto{\pgfqpoint{7.358480in}{0.979896in}}%
\pgfpathlineto{\pgfqpoint{7.362005in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{7.365529in}{1.017087in}}%
\pgfpathlineto{\pgfqpoint{7.372578in}{0.985707in}}%
\pgfpathlineto{\pgfqpoint{7.376103in}{0.955198in}}%
\pgfpathlineto{\pgfqpoint{7.379627in}{1.074641in}}%
\pgfpathlineto{\pgfqpoint{7.383152in}{0.946869in}}%
\pgfpathlineto{\pgfqpoint{7.386676in}{0.978975in}}%
\pgfpathlineto{\pgfqpoint{7.390201in}{1.051300in}}%
\pgfpathlineto{\pgfqpoint{7.393725in}{0.988975in}}%
\pgfpathlineto{\pgfqpoint{7.397250in}{1.022971in}}%
\pgfpathlineto{\pgfqpoint{7.400774in}{1.091421in}}%
\pgfpathlineto{\pgfqpoint{7.404299in}{1.074472in}}%
\pgfpathlineto{\pgfqpoint{7.407823in}{1.071881in}}%
\pgfpathlineto{\pgfqpoint{7.411348in}{1.018782in}}%
\pgfpathlineto{\pgfqpoint{7.414872in}{1.087160in}}%
\pgfpathlineto{\pgfqpoint{7.418397in}{1.073988in}}%
\pgfpathlineto{\pgfqpoint{7.421921in}{1.108830in}}%
\pgfpathlineto{\pgfqpoint{7.425446in}{0.928588in}}%
\pgfpathlineto{\pgfqpoint{7.428970in}{0.985707in}}%
\pgfpathlineto{\pgfqpoint{7.432495in}{1.009532in}}%
\pgfpathlineto{\pgfqpoint{7.436019in}{0.982172in}}%
\pgfpathlineto{\pgfqpoint{7.439543in}{1.007232in}}%
\pgfpathlineto{\pgfqpoint{7.446592in}{1.022365in}}%
\pgfpathlineto{\pgfqpoint{7.450117in}{0.996070in}}%
\pgfpathlineto{\pgfqpoint{7.453641in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{7.457166in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{7.460690in}{1.024302in}}%
\pgfpathlineto{\pgfqpoint{7.464215in}{1.002123in}}%
\pgfpathlineto{\pgfqpoint{7.467739in}{1.027305in}}%
\pgfpathlineto{\pgfqpoint{7.471264in}{0.963092in}}%
\pgfpathlineto{\pgfqpoint{7.478313in}{1.032341in}}%
\pgfpathlineto{\pgfqpoint{7.481837in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{7.485362in}{0.965029in}}%
\pgfpathlineto{\pgfqpoint{7.488886in}{0.984690in}}%
\pgfpathlineto{\pgfqpoint{7.492411in}{0.949992in}}%
\pgfpathlineto{\pgfqpoint{7.495935in}{1.040428in}}%
\pgfpathlineto{\pgfqpoint{7.499460in}{0.981954in}}%
\pgfpathlineto{\pgfqpoint{7.502984in}{0.946482in}}%
\pgfpathlineto{\pgfqpoint{7.506509in}{0.941808in}}%
\pgfpathlineto{\pgfqpoint{7.510033in}{1.033988in}}%
\pgfpathlineto{\pgfqpoint{7.513558in}{0.997547in}}%
\pgfpathlineto{\pgfqpoint{7.517082in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{7.520607in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{7.524131in}{1.090017in}}%
\pgfpathlineto{\pgfqpoint{7.527656in}{1.068080in}}%
\pgfpathlineto{\pgfqpoint{7.531180in}{1.057305in}}%
\pgfpathlineto{\pgfqpoint{7.534705in}{0.984302in}}%
\pgfpathlineto{\pgfqpoint{7.538229in}{1.049678in}}%
\pgfpathlineto{\pgfqpoint{7.541754in}{0.954230in}}%
\pgfpathlineto{\pgfqpoint{7.545278in}{1.044375in}}%
\pgfpathlineto{\pgfqpoint{7.548803in}{0.985561in}}%
\pgfpathlineto{\pgfqpoint{7.552327in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{7.555852in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{7.559376in}{1.032390in}}%
\pgfpathlineto{\pgfqpoint{7.562901in}{1.132535in}}%
\pgfpathlineto{\pgfqpoint{7.566425in}{1.167135in}}%
\pgfpathlineto{\pgfqpoint{7.569950in}{1.045053in}}%
\pgfpathlineto{\pgfqpoint{7.573474in}{1.087256in}}%
\pgfpathlineto{\pgfqpoint{7.576999in}{0.968201in}}%
\pgfpathlineto{\pgfqpoint{7.580523in}{1.038080in}}%
\pgfpathlineto{\pgfqpoint{7.584048in}{1.017595in}}%
\pgfpathlineto{\pgfqpoint{7.587572in}{1.060307in}}%
\pgfpathlineto{\pgfqpoint{7.591097in}{1.006288in}}%
\pgfpathlineto{\pgfqpoint{7.594621in}{1.009290in}}%
\pgfpathlineto{\pgfqpoint{7.598146in}{1.007426in}}%
\pgfpathlineto{\pgfqpoint{7.601670in}{1.017595in}}%
\pgfpathlineto{\pgfqpoint{7.608719in}{1.108080in}}%
\pgfpathlineto{\pgfqpoint{7.612243in}{1.009629in}}%
\pgfpathlineto{\pgfqpoint{7.615768in}{1.092511in}}%
\pgfpathlineto{\pgfqpoint{7.619292in}{1.001397in}}%
\pgfpathlineto{\pgfqpoint{7.622817in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{7.626341in}{1.039823in}}%
\pgfpathlineto{\pgfqpoint{7.629866in}{0.981736in}}%
\pgfpathlineto{\pgfqpoint{7.633390in}{1.096724in}}%
\pgfpathlineto{\pgfqpoint{7.636915in}{1.134908in}}%
\pgfpathlineto{\pgfqpoint{7.640439in}{1.011155in}}%
\pgfpathlineto{\pgfqpoint{7.643964in}{1.032317in}}%
\pgfpathlineto{\pgfqpoint{7.647488in}{1.157256in}}%
\pgfpathlineto{\pgfqpoint{7.651013in}{1.089436in}}%
\pgfpathlineto{\pgfqpoint{7.654537in}{1.077959in}}%
\pgfpathlineto{\pgfqpoint{7.658062in}{0.978346in}}%
\pgfpathlineto{\pgfqpoint{7.661586in}{1.121058in}}%
\pgfpathlineto{\pgfqpoint{7.665111in}{1.017741in}}%
\pgfpathlineto{\pgfqpoint{7.668635in}{1.047547in}}%
\pgfpathlineto{\pgfqpoint{7.672160in}{0.955876in}}%
\pgfpathlineto{\pgfqpoint{7.675684in}{1.048661in}}%
\pgfpathlineto{\pgfqpoint{7.679209in}{1.008249in}}%
\pgfpathlineto{\pgfqpoint{7.682733in}{1.007571in}}%
\pgfpathlineto{\pgfqpoint{7.686258in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{7.689782in}{0.997862in}}%
\pgfpathlineto{\pgfqpoint{7.693307in}{0.987256in}}%
\pgfpathlineto{\pgfqpoint{7.696831in}{1.148225in}}%
\pgfpathlineto{\pgfqpoint{7.700356in}{0.957353in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{7.707405in}{0.994593in}}%
\pgfpathlineto{\pgfqpoint{7.710929in}{0.942244in}}%
\pgfpathlineto{\pgfqpoint{7.714454in}{0.916845in}}%
\pgfpathlineto{\pgfqpoint{7.717978in}{1.056748in}}%
\pgfpathlineto{\pgfqpoint{7.725027in}{0.971227in}}%
\pgfpathlineto{\pgfqpoint{7.732076in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{7.735601in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{7.739125in}{0.904787in}}%
\pgfpathlineto{\pgfqpoint{7.742650in}{0.939460in}}%
\pgfpathlineto{\pgfqpoint{7.746174in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{7.749699in}{0.970283in}}%
\pgfpathlineto{\pgfqpoint{7.753223in}{0.940041in}}%
\pgfpathlineto{\pgfqpoint{7.756748in}{0.987934in}}%
\pgfpathlineto{\pgfqpoint{7.760272in}{0.964787in}}%
\pgfpathlineto{\pgfqpoint{7.763797in}{1.035779in}}%
\pgfpathlineto{\pgfqpoint{7.770846in}{0.947886in}}%
\pgfpathlineto{\pgfqpoint{7.774370in}{1.029750in}}%
\pgfpathlineto{\pgfqpoint{7.777894in}{0.978055in}}%
\pgfpathlineto{\pgfqpoint{7.781419in}{0.968903in}}%
\pgfpathlineto{\pgfqpoint{7.784943in}{1.045852in}}%
\pgfpathlineto{\pgfqpoint{7.788468in}{0.922946in}}%
\pgfpathlineto{\pgfqpoint{7.791992in}{0.986457in}}%
\pgfpathlineto{\pgfqpoint{7.795517in}{1.003140in}}%
\pgfpathlineto{\pgfqpoint{7.799041in}{0.993358in}}%
\pgfpathlineto{\pgfqpoint{7.802566in}{1.016917in}}%
\pgfpathlineto{\pgfqpoint{7.806090in}{0.987910in}}%
\pgfpathlineto{\pgfqpoint{7.809615in}{0.945513in}}%
\pgfpathlineto{\pgfqpoint{7.813139in}{0.984109in}}%
\pgfpathlineto{\pgfqpoint{7.816664in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{7.820188in}{0.931130in}}%
\pgfpathlineto{\pgfqpoint{7.823713in}{0.947692in}}%
\pgfpathlineto{\pgfqpoint{7.827237in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{7.834286in}{1.055198in}}%
\pgfpathlineto{\pgfqpoint{7.837811in}{1.041300in}}%
\pgfpathlineto{\pgfqpoint{7.841335in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{7.844860in}{1.004835in}}%
\pgfpathlineto{\pgfqpoint{7.848384in}{0.948612in}}%
\pgfpathlineto{\pgfqpoint{7.851909in}{0.931808in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{1.012147in}}%
\pgfpathlineto{\pgfqpoint{7.858958in}{1.025852in}}%
\pgfpathlineto{\pgfqpoint{7.862482in}{0.962268in}}%
\pgfpathlineto{\pgfqpoint{7.869531in}{1.027498in}}%
\pgfpathlineto{\pgfqpoint{7.873056in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{7.876580in}{1.035949in}}%
\pgfpathlineto{\pgfqpoint{7.880105in}{0.943745in}}%
\pgfpathlineto{\pgfqpoint{7.883629in}{0.952196in}}%
\pgfpathlineto{\pgfqpoint{7.887154in}{0.971857in}}%
\pgfpathlineto{\pgfqpoint{7.890678in}{1.030283in}}%
\pgfpathlineto{\pgfqpoint{7.894203in}{1.023019in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{1.046748in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{1.046748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852273in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.869895in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{2.444012in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{0.880469in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{0.887517in}{2.136893in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{2.548758in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{0.901615in}{2.584351in}}%
\pgfpathlineto{\pgfqpoint{0.905140in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{0.908664in}{2.726724in}}%
\pgfpathlineto{\pgfqpoint{0.912189in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{2.635198in}}%
\pgfpathlineto{\pgfqpoint{0.919238in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{0.922762in}{2.608758in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{0.929811in}{2.772486in}}%
\pgfpathlineto{\pgfqpoint{0.933336in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{0.936860in}{2.459775in}}%
\pgfpathlineto{\pgfqpoint{0.943909in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{0.947434in}{2.946385in}}%
\pgfpathlineto{\pgfqpoint{0.950958in}{2.874181in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{0.958007in}{2.921469in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{3.286046in}}%
\pgfpathlineto{\pgfqpoint{0.965056in}{2.691130in}}%
\pgfpathlineto{\pgfqpoint{0.968581in}{2.561469in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{0.979154in}{3.026724in}}%
\pgfpathlineto{\pgfqpoint{0.982679in}{3.041978in}}%
\pgfpathlineto{\pgfqpoint{0.989728in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{0.993252in}{2.767402in}}%
\pgfpathlineto{\pgfqpoint{0.996777in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{1.000301in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{1.003826in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{1.007350in}{2.818249in}}%
\pgfpathlineto{\pgfqpoint{1.010875in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{1.014399in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{1.017924in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{1.021448in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{1.024973in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{1.028497in}{3.031808in}}%
\pgfpathlineto{\pgfqpoint{1.032022in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{1.035546in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{1.039071in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{1.042595in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{1.049644in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{1.053168in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{1.060217in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{1.063742in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{1.067266in}{3.057232in}}%
\pgfpathlineto{\pgfqpoint{1.070791in}{3.479266in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{3.334351in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{3.967402in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{3.906385in}}%
\pgfpathlineto{\pgfqpoint{1.088413in}{3.479266in}}%
\pgfpathlineto{\pgfqpoint{1.091938in}{3.410622in}}%
\pgfpathlineto{\pgfqpoint{1.095462in}{3.753842in}}%
\pgfpathlineto{\pgfqpoint{1.098987in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{1.102511in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{1.106036in}{3.479266in}}%
\pgfpathlineto{\pgfqpoint{1.109560in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{1.113085in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{1.116609in}{4.028419in}}%
\pgfpathlineto{\pgfqpoint{1.120134in}{3.479266in}}%
\pgfpathlineto{\pgfqpoint{1.123658in}{4.241978in}}%
\pgfpathlineto{\pgfqpoint{1.127183in}{4.089436in}}%
\pgfpathlineto{\pgfqpoint{1.130707in}{3.845368in}}%
\pgfpathlineto{\pgfqpoint{1.134232in}{4.089436in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{3.738588in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{3.875876in}}%
\pgfpathlineto{\pgfqpoint{1.144805in}{3.936893in}}%
\pgfpathlineto{\pgfqpoint{1.148330in}{4.162656in}}%
\pgfpathlineto{\pgfqpoint{1.151854in}{4.150452in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{3.835198in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{3.936893in}}%
\pgfpathlineto{\pgfqpoint{1.165952in}{4.079266in}}%
\pgfpathlineto{\pgfqpoint{1.173001in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{1.176526in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{1.183575in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{3.637910in}}%
\pgfpathlineto{\pgfqpoint{1.197673in}{3.631808in}}%
\pgfpathlineto{\pgfqpoint{1.201197in}{3.784351in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{3.652147in}}%
\pgfpathlineto{\pgfqpoint{1.208246in}{3.601300in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{3.825029in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{3.527571in}}%
\pgfpathlineto{\pgfqpoint{1.222344in}{3.230114in}}%
\pgfpathlineto{\pgfqpoint{1.225868in}{3.164012in}}%
\pgfpathlineto{\pgfqpoint{1.229393in}{3.125876in}}%
\pgfpathlineto{\pgfqpoint{1.232917in}{3.425876in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{2.861978in}}%
\pgfpathlineto{\pgfqpoint{1.239966in}{3.164012in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{2.858927in}}%
\pgfpathlineto{\pgfqpoint{1.247015in}{2.889436in}}%
\pgfpathlineto{\pgfqpoint{1.250540in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{1.254064in}{2.787741in}}%
\pgfpathlineto{\pgfqpoint{1.257589in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{1.261113in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{1.264638in}{2.802995in}}%
\pgfpathlineto{\pgfqpoint{1.268162in}{2.378419in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{1.275211in}{2.739436in}}%
\pgfpathlineto{\pgfqpoint{1.278736in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{1.282260in}{2.731808in}}%
\pgfpathlineto{\pgfqpoint{1.285785in}{2.706385in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{1.292834in}{2.645368in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{2.881808in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{2.724181in}}%
\pgfpathlineto{\pgfqpoint{1.303407in}{2.889436in}}%
\pgfpathlineto{\pgfqpoint{1.306932in}{2.675876in}}%
\pgfpathlineto{\pgfqpoint{1.310456in}{2.955537in}}%
\pgfpathlineto{\pgfqpoint{1.313981in}{2.757232in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{2.749605in}}%
\pgfpathlineto{\pgfqpoint{1.321030in}{2.401300in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{2.660622in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{2.340283in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{2.482656in}}%
\pgfpathlineto{\pgfqpoint{1.335128in}{2.541639in}}%
\pgfpathlineto{\pgfqpoint{1.338652in}{2.508080in}}%
\pgfpathlineto{\pgfqpoint{1.342177in}{2.543673in}}%
\pgfpathlineto{\pgfqpoint{1.345701in}{2.401300in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{2.497910in}}%
\pgfpathlineto{\pgfqpoint{1.352750in}{2.333164in}}%
\pgfpathlineto{\pgfqpoint{1.356275in}{2.432825in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{2.243673in}}%
\pgfpathlineto{\pgfqpoint{1.363324in}{2.561469in}}%
\pgfpathlineto{\pgfqpoint{1.366848in}{2.299605in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{2.202995in}}%
\pgfpathlineto{\pgfqpoint{1.373897in}{2.419097in}}%
\pgfpathlineto{\pgfqpoint{1.377422in}{2.358080in}}%
\pgfpathlineto{\pgfqpoint{1.380946in}{2.482656in}}%
\pgfpathlineto{\pgfqpoint{1.384471in}{2.434351in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{2.075876in}}%
\pgfpathlineto{\pgfqpoint{1.391519in}{2.258927in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{2.147063in}}%
\pgfpathlineto{\pgfqpoint{1.398568in}{2.335198in}}%
\pgfpathlineto{\pgfqpoint{1.402093in}{2.177571in}}%
\pgfpathlineto{\pgfqpoint{1.405617in}{2.243673in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.098758in}}%
\pgfpathlineto{\pgfqpoint{1.412666in}{2.386046in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{2.352995in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{2.147063in}}%
\pgfpathlineto{\pgfqpoint{1.423240in}{2.047910in}}%
\pgfpathlineto{\pgfqpoint{1.430289in}{2.325029in}}%
\pgfpathlineto{\pgfqpoint{1.437338in}{2.014859in}}%
\pgfpathlineto{\pgfqpoint{1.444387in}{2.345368in}}%
\pgfpathlineto{\pgfqpoint{1.447911in}{2.396215in}}%
\pgfpathlineto{\pgfqpoint{1.451436in}{2.197910in}}%
\pgfpathlineto{\pgfqpoint{1.454960in}{2.172486in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{2.345368in}}%
\pgfpathlineto{\pgfqpoint{1.462009in}{2.091130in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{2.251300in}}%
\pgfpathlineto{\pgfqpoint{1.469058in}{2.075876in}}%
\pgfpathlineto{\pgfqpoint{1.472583in}{2.269097in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{2.144012in}}%
\pgfpathlineto{\pgfqpoint{1.479632in}{2.070791in}}%
\pgfpathlineto{\pgfqpoint{1.483156in}{1.974181in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{2.099775in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{1.953842in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{1.997063in}}%
\pgfpathlineto{\pgfqpoint{1.500779in}{1.943673in}}%
\pgfpathlineto{\pgfqpoint{1.504303in}{2.009775in}}%
\pgfpathlineto{\pgfqpoint{1.507828in}{2.162317in}}%
\pgfpathlineto{\pgfqpoint{1.511352in}{2.253842in}}%
\pgfpathlineto{\pgfqpoint{1.514877in}{2.030114in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{2.182656in}}%
\pgfpathlineto{\pgfqpoint{1.528975in}{1.948758in}}%
\pgfpathlineto{\pgfqpoint{1.532499in}{2.007232in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{1.763164in}}%
\pgfpathlineto{\pgfqpoint{1.539548in}{2.015876in}}%
\pgfpathlineto{\pgfqpoint{1.543073in}{2.167402in}}%
\pgfpathlineto{\pgfqpoint{1.546597in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.550122in}{2.025029in}}%
\pgfpathlineto{\pgfqpoint{1.553646in}{2.126724in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{2.139944in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{2.108927in}}%
\pgfpathlineto{\pgfqpoint{1.564219in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.571268in}{2.370791in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{2.128249in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{1.994520in}}%
\pgfpathlineto{\pgfqpoint{1.581842in}{2.019944in}}%
\pgfpathlineto{\pgfqpoint{1.585366in}{2.114520in}}%
\pgfpathlineto{\pgfqpoint{1.588891in}{1.719944in}}%
\pgfpathlineto{\pgfqpoint{1.592415in}{2.131808in}}%
\pgfpathlineto{\pgfqpoint{1.595940in}{2.196094in}}%
\pgfpathlineto{\pgfqpoint{1.599464in}{2.154690in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{1.923334in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.182656in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.958927in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{2.416554in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{2.030114in}}%
\pgfpathlineto{\pgfqpoint{1.620611in}{2.357063in}}%
\pgfpathlineto{\pgfqpoint{1.624136in}{2.322486in}}%
\pgfpathlineto{\pgfqpoint{1.627660in}{2.416554in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{2.152147in}}%
\pgfpathlineto{\pgfqpoint{1.634709in}{2.197910in}}%
\pgfpathlineto{\pgfqpoint{1.638234in}{2.274181in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{2.309775in}}%
\pgfpathlineto{\pgfqpoint{1.645283in}{2.045368in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{2.004690in}}%
\pgfpathlineto{\pgfqpoint{1.652332in}{2.337741in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{2.144520in}}%
\pgfpathlineto{\pgfqpoint{1.659381in}{2.091130in}}%
\pgfpathlineto{\pgfqpoint{1.666430in}{2.337741in}}%
\pgfpathlineto{\pgfqpoint{1.669954in}{2.004690in}}%
\pgfpathlineto{\pgfqpoint{1.673479in}{2.365707in}}%
\pgfpathlineto{\pgfqpoint{1.677003in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{1.680528in}{2.398758in}}%
\pgfpathlineto{\pgfqpoint{1.684052in}{2.091130in}}%
\pgfpathlineto{\pgfqpoint{1.687577in}{2.228419in}}%
\pgfpathlineto{\pgfqpoint{1.691101in}{2.025029in}}%
\pgfpathlineto{\pgfqpoint{1.694626in}{2.047910in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{1.868927in}}%
\pgfpathlineto{\pgfqpoint{1.701675in}{2.096215in}}%
\pgfpathlineto{\pgfqpoint{1.705199in}{2.091130in}}%
\pgfpathlineto{\pgfqpoint{1.708724in}{1.930961in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{2.177571in}}%
\pgfpathlineto{\pgfqpoint{1.715773in}{2.276724in}}%
\pgfpathlineto{\pgfqpoint{1.719297in}{1.984351in}}%
\pgfpathlineto{\pgfqpoint{1.722821in}{1.890283in}}%
\pgfpathlineto{\pgfqpoint{1.726346in}{1.921300in}}%
\pgfpathlineto{\pgfqpoint{1.729870in}{2.175029in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{1.941639in}}%
\pgfpathlineto{\pgfqpoint{1.736919in}{2.004690in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{2.045368in}}%
\pgfpathlineto{\pgfqpoint{1.743968in}{2.012317in}}%
\pgfpathlineto{\pgfqpoint{1.747493in}{2.093673in}}%
\pgfpathlineto{\pgfqpoint{1.751017in}{2.258927in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{2.202995in}}%
\pgfpathlineto{\pgfqpoint{1.758066in}{1.938588in}}%
\pgfpathlineto{\pgfqpoint{1.765115in}{2.066724in}}%
\pgfpathlineto{\pgfqpoint{1.768640in}{2.086046in}}%
\pgfpathlineto{\pgfqpoint{1.772164in}{2.055537in}}%
\pgfpathlineto{\pgfqpoint{1.775689in}{2.243673in}}%
\pgfpathlineto{\pgfqpoint{1.779213in}{2.042825in}}%
\pgfpathlineto{\pgfqpoint{1.782738in}{2.253842in}}%
\pgfpathlineto{\pgfqpoint{1.786262in}{2.096215in}}%
\pgfpathlineto{\pgfqpoint{1.789787in}{2.264520in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{2.116554in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{2.373842in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{2.009775in}}%
\pgfpathlineto{\pgfqpoint{1.803885in}{2.287402in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{2.266554in}}%
\pgfpathlineto{\pgfqpoint{1.810934in}{2.167402in}}%
\pgfpathlineto{\pgfqpoint{1.814458in}{2.316893in}}%
\pgfpathlineto{\pgfqpoint{1.817983in}{2.139436in}}%
\pgfpathlineto{\pgfqpoint{1.821507in}{2.202995in}}%
\pgfpathlineto{\pgfqpoint{1.825032in}{2.223334in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{2.169944in}}%
\pgfpathlineto{\pgfqpoint{1.832081in}{2.205029in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{2.406385in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{1.922317in}}%
\pgfpathlineto{\pgfqpoint{1.842654in}{2.307232in}}%
\pgfpathlineto{\pgfqpoint{1.846179in}{2.124181in}}%
\pgfpathlineto{\pgfqpoint{1.849703in}{2.258927in}}%
\pgfpathlineto{\pgfqpoint{1.853228in}{2.548758in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{1.976215in}}%
\pgfpathlineto{\pgfqpoint{1.863801in}{2.187741in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{2.017402in}}%
\pgfpathlineto{\pgfqpoint{1.870850in}{1.905537in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{2.154690in}}%
\pgfpathlineto{\pgfqpoint{1.877899in}{1.818588in}}%
\pgfpathlineto{\pgfqpoint{1.881424in}{2.101300in}}%
\pgfpathlineto{\pgfqpoint{1.884948in}{2.060622in}}%
\pgfpathlineto{\pgfqpoint{1.888473in}{1.826724in}}%
\pgfpathlineto{\pgfqpoint{1.891997in}{1.977741in}}%
\pgfpathlineto{\pgfqpoint{1.895521in}{2.242656in}}%
\pgfpathlineto{\pgfqpoint{1.899046in}{2.147063in}}%
\pgfpathlineto{\pgfqpoint{1.902570in}{2.116554in}}%
\pgfpathlineto{\pgfqpoint{1.906095in}{1.920791in}}%
\pgfpathlineto{\pgfqpoint{1.909619in}{2.192825in}}%
\pgfpathlineto{\pgfqpoint{1.913144in}{1.885198in}}%
\pgfpathlineto{\pgfqpoint{1.916668in}{1.866385in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.923717in}{1.979266in}}%
\pgfpathlineto{\pgfqpoint{1.927242in}{1.997571in}}%
\pgfpathlineto{\pgfqpoint{1.930766in}{1.878588in}}%
\pgfpathlineto{\pgfqpoint{1.934291in}{2.010791in}}%
\pgfpathlineto{\pgfqpoint{1.937815in}{1.991469in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{2.012317in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{1.902995in}}%
\pgfpathlineto{\pgfqpoint{1.948389in}{1.885198in}}%
\pgfpathlineto{\pgfqpoint{1.951913in}{2.169944in}}%
\pgfpathlineto{\pgfqpoint{1.955438in}{1.923334in}}%
\pgfpathlineto{\pgfqpoint{1.958962in}{1.905537in}}%
\pgfpathlineto{\pgfqpoint{1.962487in}{1.976724in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{1.747402in}}%
\pgfpathlineto{\pgfqpoint{1.969536in}{2.078419in}}%
\pgfpathlineto{\pgfqpoint{1.976585in}{2.011808in}}%
\pgfpathlineto{\pgfqpoint{1.980109in}{2.019218in}}%
\pgfpathlineto{\pgfqpoint{1.983634in}{1.900961in}}%
\pgfpathlineto{\pgfqpoint{1.987158in}{1.870452in}}%
\pgfpathlineto{\pgfqpoint{1.990683in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.994207in}{1.890283in}}%
\pgfpathlineto{\pgfqpoint{1.997732in}{1.815537in}}%
\pgfpathlineto{\pgfqpoint{2.004781in}{1.986385in}}%
\pgfpathlineto{\pgfqpoint{2.008305in}{1.990452in}}%
\pgfpathlineto{\pgfqpoint{2.011830in}{2.069775in}}%
\pgfpathlineto{\pgfqpoint{2.015354in}{2.008758in}}%
\pgfpathlineto{\pgfqpoint{2.018879in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{2.022403in}{1.857232in}}%
\pgfpathlineto{\pgfqpoint{2.025928in}{1.936046in}}%
\pgfpathlineto{\pgfqpoint{2.029452in}{2.052995in}}%
\pgfpathlineto{\pgfqpoint{2.032977in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{2.029097in}}%
\pgfpathlineto{\pgfqpoint{2.040026in}{2.057571in}}%
\pgfpathlineto{\pgfqpoint{2.043550in}{2.070791in}}%
\pgfpathlineto{\pgfqpoint{2.047075in}{1.903503in}}%
\pgfpathlineto{\pgfqpoint{2.050599in}{1.902995in}}%
\pgfpathlineto{\pgfqpoint{2.054124in}{1.814012in}}%
\pgfpathlineto{\pgfqpoint{2.057648in}{1.877063in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{1.727571in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{2.068221in}{1.853164in}}%
\pgfpathlineto{\pgfqpoint{2.071746in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{1.812486in}}%
\pgfpathlineto{\pgfqpoint{2.078795in}{1.694520in}}%
\pgfpathlineto{\pgfqpoint{2.082319in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{2.085844in}{1.904690in}}%
\pgfpathlineto{\pgfqpoint{2.089368in}{1.768758in}}%
\pgfpathlineto{\pgfqpoint{2.092893in}{2.180622in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{2.032656in}}%
\pgfpathlineto{\pgfqpoint{2.099942in}{1.759605in}}%
\pgfpathlineto{\pgfqpoint{2.103466in}{1.778419in}}%
\pgfpathlineto{\pgfqpoint{2.106991in}{1.666554in}}%
\pgfpathlineto{\pgfqpoint{2.114040in}{1.977741in}}%
\pgfpathlineto{\pgfqpoint{2.117564in}{1.905537in}}%
\pgfpathlineto{\pgfqpoint{2.121089in}{1.709266in}}%
\pgfpathlineto{\pgfqpoint{2.124613in}{1.751978in}}%
\pgfpathlineto{\pgfqpoint{2.128138in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{2.131662in}{1.699605in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{2.129266in}}%
\pgfpathlineto{\pgfqpoint{2.145760in}{1.921518in}}%
\pgfpathlineto{\pgfqpoint{2.149285in}{1.916215in}}%
\pgfpathlineto{\pgfqpoint{2.152809in}{1.888758in}}%
\pgfpathlineto{\pgfqpoint{2.156334in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{1.841469in}}%
\pgfpathlineto{\pgfqpoint{2.163383in}{2.001130in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{1.809436in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{1.990452in}}%
\pgfpathlineto{\pgfqpoint{2.173956in}{1.906554in}}%
\pgfpathlineto{\pgfqpoint{2.177481in}{1.885198in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{1.884181in}}%
\pgfpathlineto{\pgfqpoint{2.184530in}{1.910622in}}%
\pgfpathlineto{\pgfqpoint{2.191579in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{2.195103in}{1.669097in}}%
\pgfpathlineto{\pgfqpoint{2.198628in}{1.810961in}}%
\pgfpathlineto{\pgfqpoint{2.205677in}{1.688927in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{2.212726in}{1.856215in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{1.742317in}}%
\pgfpathlineto{\pgfqpoint{2.223299in}{1.824690in}}%
\pgfpathlineto{\pgfqpoint{2.226824in}{1.898927in}}%
\pgfpathlineto{\pgfqpoint{2.230348in}{1.784012in}}%
\pgfpathlineto{\pgfqpoint{2.233872in}{1.783503in}}%
\pgfpathlineto{\pgfqpoint{2.237397in}{2.029097in}}%
\pgfpathlineto{\pgfqpoint{2.240921in}{1.777402in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{1.755029in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{1.676724in}}%
\pgfpathlineto{\pgfqpoint{2.251495in}{1.803334in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{1.973673in}}%
\pgfpathlineto{\pgfqpoint{2.258544in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{1.904520in}}%
\pgfpathlineto{\pgfqpoint{2.265593in}{1.727571in}}%
\pgfpathlineto{\pgfqpoint{2.269117in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{2.272642in}{1.728080in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{1.894859in}}%
\pgfpathlineto{\pgfqpoint{2.279691in}{1.858249in}}%
\pgfpathlineto{\pgfqpoint{2.283215in}{1.861808in}}%
\pgfpathlineto{\pgfqpoint{2.286740in}{1.868419in}}%
\pgfpathlineto{\pgfqpoint{2.290264in}{1.848588in}}%
\pgfpathlineto{\pgfqpoint{2.293789in}{2.084520in}}%
\pgfpathlineto{\pgfqpoint{2.300838in}{1.781978in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.820622in}}%
\pgfpathlineto{\pgfqpoint{2.307887in}{1.805368in}}%
\pgfpathlineto{\pgfqpoint{2.311411in}{1.676724in}}%
\pgfpathlineto{\pgfqpoint{2.314936in}{1.975198in}}%
\pgfpathlineto{\pgfqpoint{2.318460in}{1.840452in}}%
\pgfpathlineto{\pgfqpoint{2.321985in}{1.840961in}}%
\pgfpathlineto{\pgfqpoint{2.329034in}{1.705198in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{1.665537in}}%
\pgfpathlineto{\pgfqpoint{2.336083in}{1.811469in}}%
\pgfpathlineto{\pgfqpoint{2.339607in}{1.702147in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{1.822656in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{1.893043in}}%
\pgfpathlineto{\pgfqpoint{2.350181in}{1.706215in}}%
\pgfpathlineto{\pgfqpoint{2.353705in}{1.722995in}}%
\pgfpathlineto{\pgfqpoint{2.357230in}{1.537402in}}%
\pgfpathlineto{\pgfqpoint{2.364279in}{1.891300in}}%
\pgfpathlineto{\pgfqpoint{2.367803in}{1.624351in}}%
\pgfpathlineto{\pgfqpoint{2.371328in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.672293in}}%
\pgfpathlineto{\pgfqpoint{2.378377in}{1.837910in}}%
\pgfpathlineto{\pgfqpoint{2.381901in}{1.734859in}}%
\pgfpathlineto{\pgfqpoint{2.385426in}{1.670114in}}%
\pgfpathlineto{\pgfqpoint{2.388950in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{2.392475in}{1.775368in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{1.786046in}}%
\pgfpathlineto{\pgfqpoint{2.399523in}{1.589775in}}%
\pgfpathlineto{\pgfqpoint{2.403048in}{1.749436in}}%
\pgfpathlineto{\pgfqpoint{2.406572in}{1.792656in}}%
\pgfpathlineto{\pgfqpoint{2.410097in}{1.667063in}}%
\pgfpathlineto{\pgfqpoint{2.413621in}{1.812486in}}%
\pgfpathlineto{\pgfqpoint{2.417146in}{1.757063in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{1.734181in}}%
\pgfpathlineto{\pgfqpoint{2.424195in}{1.804859in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{1.680791in}}%
\pgfpathlineto{\pgfqpoint{2.431244in}{1.877571in}}%
\pgfpathlineto{\pgfqpoint{2.434768in}{1.810452in}}%
\pgfpathlineto{\pgfqpoint{2.438293in}{1.695368in}}%
\pgfpathlineto{\pgfqpoint{2.441817in}{1.953334in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.665029in}}%
\pgfpathlineto{\pgfqpoint{2.448866in}{1.887741in}}%
\pgfpathlineto{\pgfqpoint{2.452391in}{1.576046in}}%
\pgfpathlineto{\pgfqpoint{2.455915in}{1.996046in}}%
\pgfpathlineto{\pgfqpoint{2.459440in}{1.598419in}}%
\pgfpathlineto{\pgfqpoint{2.462964in}{1.832317in}}%
\pgfpathlineto{\pgfqpoint{2.466489in}{1.554351in}}%
\pgfpathlineto{\pgfqpoint{2.470013in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.473538in}{1.858249in}}%
\pgfpathlineto{\pgfqpoint{2.477062in}{1.794690in}}%
\pgfpathlineto{\pgfqpoint{2.480587in}{1.764520in}}%
\pgfpathlineto{\pgfqpoint{2.484111in}{1.751615in}}%
\pgfpathlineto{\pgfqpoint{2.487636in}{1.600452in}}%
\pgfpathlineto{\pgfqpoint{2.491160in}{1.653842in}}%
\pgfpathlineto{\pgfqpoint{2.494685in}{1.771808in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{1.680791in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.733673in}}%
\pgfpathlineto{\pgfqpoint{2.505258in}{1.764181in}}%
\pgfpathlineto{\pgfqpoint{2.508783in}{1.726554in}}%
\pgfpathlineto{\pgfqpoint{2.512307in}{1.780452in}}%
\pgfpathlineto{\pgfqpoint{2.515832in}{1.601469in}}%
\pgfpathlineto{\pgfqpoint{2.519356in}{1.852147in}}%
\pgfpathlineto{\pgfqpoint{2.522881in}{1.545029in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{2.529930in}{1.594351in}}%
\pgfpathlineto{\pgfqpoint{2.533454in}{1.590283in}}%
\pgfpathlineto{\pgfqpoint{2.536979in}{1.801300in}}%
\pgfpathlineto{\pgfqpoint{2.540503in}{1.568927in}}%
\pgfpathlineto{\pgfqpoint{2.544028in}{1.498758in}}%
\pgfpathlineto{\pgfqpoint{2.547552in}{1.584690in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.517063in}}%
\pgfpathlineto{\pgfqpoint{2.554601in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{1.559266in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{1.623842in}}%
\pgfpathlineto{\pgfqpoint{2.565174in}{1.607571in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.572223in}{1.606554in}}%
\pgfpathlineto{\pgfqpoint{2.575748in}{1.498080in}}%
\pgfpathlineto{\pgfqpoint{2.579272in}{1.584690in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{1.472317in}}%
\pgfpathlineto{\pgfqpoint{2.586321in}{1.444351in}}%
\pgfpathlineto{\pgfqpoint{2.589846in}{1.692777in}}%
\pgfpathlineto{\pgfqpoint{2.593370in}{1.687402in}}%
\pgfpathlineto{\pgfqpoint{2.596895in}{1.710283in}}%
\pgfpathlineto{\pgfqpoint{2.600419in}{1.511978in}}%
\pgfpathlineto{\pgfqpoint{2.603944in}{1.606554in}}%
\pgfpathlineto{\pgfqpoint{2.607468in}{1.547571in}}%
\pgfpathlineto{\pgfqpoint{2.610993in}{1.468249in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{1.481469in}}%
\pgfpathlineto{\pgfqpoint{2.618042in}{1.448055in}}%
\pgfpathlineto{\pgfqpoint{2.621566in}{1.483503in}}%
\pgfpathlineto{\pgfqpoint{2.625091in}{1.507402in}}%
\pgfpathlineto{\pgfqpoint{2.628615in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{2.635664in}{1.565368in}}%
\pgfpathlineto{\pgfqpoint{2.639189in}{1.578080in}}%
\pgfpathlineto{\pgfqpoint{2.642713in}{1.556215in}}%
\pgfpathlineto{\pgfqpoint{2.646238in}{1.651808in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{1.577063in}}%
\pgfpathlineto{\pgfqpoint{2.656811in}{1.677741in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{1.544520in}}%
\pgfpathlineto{\pgfqpoint{2.663860in}{1.574012in}}%
\pgfpathlineto{\pgfqpoint{2.667385in}{1.533334in}}%
\pgfpathlineto{\pgfqpoint{2.670909in}{1.619266in}}%
\pgfpathlineto{\pgfqpoint{2.674434in}{1.588540in}}%
\pgfpathlineto{\pgfqpoint{2.677958in}{1.503842in}}%
\pgfpathlineto{\pgfqpoint{2.681483in}{1.584690in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{1.551130in}}%
\pgfpathlineto{\pgfqpoint{2.688532in}{1.608080in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.439775in}}%
\pgfpathlineto{\pgfqpoint{2.695581in}{1.571978in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.589290in}}%
\pgfpathlineto{\pgfqpoint{2.702630in}{1.513503in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{1.545029in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{1.670114in}}%
\pgfpathlineto{\pgfqpoint{2.716728in}{1.566385in}}%
\pgfpathlineto{\pgfqpoint{2.720252in}{1.581385in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{2.727301in}{1.715368in}}%
\pgfpathlineto{\pgfqpoint{2.730826in}{1.501300in}}%
\pgfpathlineto{\pgfqpoint{2.734350in}{1.668080in}}%
\pgfpathlineto{\pgfqpoint{2.737874in}{1.681808in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{1.508927in}}%
\pgfpathlineto{\pgfqpoint{2.751972in}{1.563164in}}%
\pgfpathlineto{\pgfqpoint{2.755497in}{1.571469in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.632995in}}%
\pgfpathlineto{\pgfqpoint{2.762546in}{1.528927in}}%
\pgfpathlineto{\pgfqpoint{2.766070in}{1.569944in}}%
\pgfpathlineto{\pgfqpoint{2.769595in}{1.523891in}}%
\pgfpathlineto{\pgfqpoint{2.773119in}{1.628419in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{1.482486in}}%
\pgfpathlineto{\pgfqpoint{2.780168in}{1.755029in}}%
\pgfpathlineto{\pgfqpoint{2.783693in}{1.555198in}}%
\pgfpathlineto{\pgfqpoint{2.787217in}{1.674351in}}%
\pgfpathlineto{\pgfqpoint{2.790742in}{1.481978in}}%
\pgfpathlineto{\pgfqpoint{2.794266in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{2.801315in}{1.674181in}}%
\pgfpathlineto{\pgfqpoint{2.804840in}{1.553092in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{1.557232in}}%
\pgfpathlineto{\pgfqpoint{2.811889in}{1.531300in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.753140in}}%
\pgfpathlineto{\pgfqpoint{2.818938in}{1.502147in}}%
\pgfpathlineto{\pgfqpoint{2.822462in}{1.479436in}}%
\pgfpathlineto{\pgfqpoint{2.825987in}{1.514012in}}%
\pgfpathlineto{\pgfqpoint{2.829511in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{2.833036in}{1.557741in}}%
\pgfpathlineto{\pgfqpoint{2.836560in}{1.506385in}}%
\pgfpathlineto{\pgfqpoint{2.840085in}{1.508927in}}%
\pgfpathlineto{\pgfqpoint{2.843609in}{1.490622in}}%
\pgfpathlineto{\pgfqpoint{2.847134in}{1.513503in}}%
\pgfpathlineto{\pgfqpoint{2.850658in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{2.854183in}{1.467741in}}%
\pgfpathlineto{\pgfqpoint{2.857707in}{1.689799in}}%
\pgfpathlineto{\pgfqpoint{2.861232in}{1.526724in}}%
\pgfpathlineto{\pgfqpoint{2.864756in}{1.470283in}}%
\pgfpathlineto{\pgfqpoint{2.868281in}{1.505295in}}%
\pgfpathlineto{\pgfqpoint{2.871805in}{1.572995in}}%
\pgfpathlineto{\pgfqpoint{2.878854in}{1.481978in}}%
\pgfpathlineto{\pgfqpoint{2.882379in}{1.637825in}}%
\pgfpathlineto{\pgfqpoint{2.885903in}{1.553673in}}%
\pgfpathlineto{\pgfqpoint{2.889428in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.896477in}{1.552147in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.430114in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.907050in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.910574in}{1.546215in}}%
\pgfpathlineto{\pgfqpoint{2.914099in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.917623in}{1.479436in}}%
\pgfpathlineto{\pgfqpoint{2.924672in}{1.606554in}}%
\pgfpathlineto{\pgfqpoint{2.928197in}{1.507910in}}%
\pgfpathlineto{\pgfqpoint{2.931721in}{1.664012in}}%
\pgfpathlineto{\pgfqpoint{2.938770in}{1.545101in}}%
\pgfpathlineto{\pgfqpoint{2.942295in}{1.438249in}}%
\pgfpathlineto{\pgfqpoint{2.945819in}{1.396046in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{1.574520in}}%
\pgfpathlineto{\pgfqpoint{2.952868in}{1.551130in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{1.488080in}}%
\pgfpathlineto{\pgfqpoint{2.963442in}{1.495198in}}%
\pgfpathlineto{\pgfqpoint{2.966966in}{1.615368in}}%
\pgfpathlineto{\pgfqpoint{2.970491in}{1.564859in}}%
\pgfpathlineto{\pgfqpoint{2.974015in}{1.661978in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{1.488080in}}%
\pgfpathlineto{\pgfqpoint{2.981064in}{1.454012in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{1.620283in}}%
\pgfpathlineto{\pgfqpoint{2.988113in}{1.518588in}}%
\pgfpathlineto{\pgfqpoint{2.995162in}{1.577571in}}%
\pgfpathlineto{\pgfqpoint{2.998687in}{1.364520in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{1.495198in}}%
\pgfpathlineto{\pgfqpoint{3.005736in}{1.377232in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{1.493164in}}%
\pgfpathlineto{\pgfqpoint{3.012785in}{1.507402in}}%
\pgfpathlineto{\pgfqpoint{3.016309in}{1.415876in}}%
\pgfpathlineto{\pgfqpoint{3.019834in}{1.420452in}}%
\pgfpathlineto{\pgfqpoint{3.023358in}{1.534859in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{3.033932in}{1.582656in}}%
\pgfpathlineto{\pgfqpoint{3.037456in}{1.298419in}}%
\pgfpathlineto{\pgfqpoint{3.040981in}{1.579097in}}%
\pgfpathlineto{\pgfqpoint{3.044505in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{3.048030in}{1.497959in}}%
\pgfpathlineto{\pgfqpoint{3.051554in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{1.552147in}}%
\pgfpathlineto{\pgfqpoint{3.058603in}{1.452995in}}%
\pgfpathlineto{\pgfqpoint{3.062128in}{1.447910in}}%
\pgfpathlineto{\pgfqpoint{3.065652in}{1.461106in}}%
\pgfpathlineto{\pgfqpoint{3.069176in}{1.486893in}}%
\pgfpathlineto{\pgfqpoint{3.072701in}{1.354859in}}%
\pgfpathlineto{\pgfqpoint{3.076225in}{1.527014in}}%
\pgfpathlineto{\pgfqpoint{3.079750in}{1.391978in}}%
\pgfpathlineto{\pgfqpoint{3.083274in}{1.455465in}}%
\pgfpathlineto{\pgfqpoint{3.086799in}{1.466215in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{1.415368in}}%
\pgfpathlineto{\pgfqpoint{3.093848in}{1.487644in}}%
\pgfpathlineto{\pgfqpoint{3.097372in}{1.486554in}}%
\pgfpathlineto{\pgfqpoint{3.100897in}{1.547063in}}%
\pgfpathlineto{\pgfqpoint{3.104421in}{1.420961in}}%
\pgfpathlineto{\pgfqpoint{3.107946in}{1.453503in}}%
\pgfpathlineto{\pgfqpoint{3.111470in}{1.513503in}}%
\pgfpathlineto{\pgfqpoint{3.114995in}{1.415876in}}%
\pgfpathlineto{\pgfqpoint{3.118519in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{3.122044in}{1.661978in}}%
\pgfpathlineto{\pgfqpoint{3.125568in}{1.467741in}}%
\pgfpathlineto{\pgfqpoint{3.129093in}{1.422486in}}%
\pgfpathlineto{\pgfqpoint{3.132617in}{1.468758in}}%
\pgfpathlineto{\pgfqpoint{3.136142in}{1.460622in}}%
\pgfpathlineto{\pgfqpoint{3.139666in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{3.143191in}{1.588758in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{1.501300in}}%
\pgfpathlineto{\pgfqpoint{3.150240in}{1.578080in}}%
\pgfpathlineto{\pgfqpoint{3.153764in}{1.560876in}}%
\pgfpathlineto{\pgfqpoint{3.157289in}{1.418346in}}%
\pgfpathlineto{\pgfqpoint{3.160813in}{1.453503in}}%
\pgfpathlineto{\pgfqpoint{3.164338in}{1.363673in}}%
\pgfpathlineto{\pgfqpoint{3.167862in}{1.366046in}}%
\pgfpathlineto{\pgfqpoint{3.171387in}{1.449290in}}%
\pgfpathlineto{\pgfqpoint{3.174911in}{1.602825in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{1.400622in}}%
\pgfpathlineto{\pgfqpoint{3.181960in}{1.405707in}}%
\pgfpathlineto{\pgfqpoint{3.185485in}{1.436046in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{1.483503in}}%
\pgfpathlineto{\pgfqpoint{3.192534in}{1.481469in}}%
\pgfpathlineto{\pgfqpoint{3.196058in}{1.445368in}}%
\pgfpathlineto{\pgfqpoint{3.203107in}{1.537402in}}%
\pgfpathlineto{\pgfqpoint{3.206632in}{1.472244in}}%
\pgfpathlineto{\pgfqpoint{3.210156in}{1.521469in}}%
\pgfpathlineto{\pgfqpoint{3.213681in}{1.533842in}}%
\pgfpathlineto{\pgfqpoint{3.217205in}{1.556724in}}%
\pgfpathlineto{\pgfqpoint{3.220730in}{1.516215in}}%
\pgfpathlineto{\pgfqpoint{3.224254in}{1.438249in}}%
\pgfpathlineto{\pgfqpoint{3.227779in}{1.455029in}}%
\pgfpathlineto{\pgfqpoint{3.231303in}{1.556651in}}%
\pgfpathlineto{\pgfqpoint{3.234828in}{1.452850in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{1.605029in}}%
\pgfpathlineto{\pgfqpoint{3.241876in}{1.462147in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{1.443334in}}%
\pgfpathlineto{\pgfqpoint{3.248925in}{1.488080in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{1.361615in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{1.456893in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{1.552656in}}%
\pgfpathlineto{\pgfqpoint{3.266548in}{1.550452in}}%
\pgfpathlineto{\pgfqpoint{3.270072in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{3.273597in}{1.736046in}}%
\pgfpathlineto{\pgfqpoint{3.277121in}{1.439629in}}%
\pgfpathlineto{\pgfqpoint{3.280646in}{1.420622in}}%
\pgfpathlineto{\pgfqpoint{3.284170in}{1.561736in}}%
\pgfpathlineto{\pgfqpoint{3.287695in}{1.579097in}}%
\pgfpathlineto{\pgfqpoint{3.291219in}{1.561130in}}%
\pgfpathlineto{\pgfqpoint{3.294744in}{1.487741in}}%
\pgfpathlineto{\pgfqpoint{3.298268in}{1.481978in}}%
\pgfpathlineto{\pgfqpoint{3.301793in}{1.589775in}}%
\pgfpathlineto{\pgfqpoint{3.305317in}{1.418927in}}%
\pgfpathlineto{\pgfqpoint{3.308842in}{1.354787in}}%
\pgfpathlineto{\pgfqpoint{3.312366in}{1.488443in}}%
\pgfpathlineto{\pgfqpoint{3.315891in}{1.530791in}}%
\pgfpathlineto{\pgfqpoint{3.319415in}{1.366046in}}%
\pgfpathlineto{\pgfqpoint{3.322940in}{1.553164in}}%
\pgfpathlineto{\pgfqpoint{3.329989in}{1.517063in}}%
\pgfpathlineto{\pgfqpoint{3.333513in}{1.396046in}}%
\pgfpathlineto{\pgfqpoint{3.337038in}{1.409266in}}%
\pgfpathlineto{\pgfqpoint{3.340562in}{1.384351in}}%
\pgfpathlineto{\pgfqpoint{3.344087in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{3.347611in}{1.477910in}}%
\pgfpathlineto{\pgfqpoint{3.351136in}{1.484351in}}%
\pgfpathlineto{\pgfqpoint{3.354660in}{1.417910in}}%
\pgfpathlineto{\pgfqpoint{3.358185in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{3.361709in}{1.540791in}}%
\pgfpathlineto{\pgfqpoint{3.365234in}{1.498249in}}%
\pgfpathlineto{\pgfqpoint{3.368758in}{1.439775in}}%
\pgfpathlineto{\pgfqpoint{3.372283in}{1.676506in}}%
\pgfpathlineto{\pgfqpoint{3.375807in}{1.494181in}}%
\pgfpathlineto{\pgfqpoint{3.379332in}{1.538927in}}%
\pgfpathlineto{\pgfqpoint{3.382856in}{1.384351in}}%
\pgfpathlineto{\pgfqpoint{3.386381in}{1.539436in}}%
\pgfpathlineto{\pgfqpoint{3.389905in}{1.362486in}}%
\pgfpathlineto{\pgfqpoint{3.393430in}{1.504859in}}%
\pgfpathlineto{\pgfqpoint{3.396954in}{1.531808in}}%
\pgfpathlineto{\pgfqpoint{3.400479in}{1.348758in}}%
\pgfpathlineto{\pgfqpoint{3.404003in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{3.407527in}{1.385368in}}%
\pgfpathlineto{\pgfqpoint{3.411052in}{1.542995in}}%
\pgfpathlineto{\pgfqpoint{3.418101in}{1.417063in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{1.333939in}}%
\pgfpathlineto{\pgfqpoint{3.425150in}{1.457910in}}%
\pgfpathlineto{\pgfqpoint{3.428674in}{1.404472in}}%
\pgfpathlineto{\pgfqpoint{3.432199in}{1.480452in}}%
\pgfpathlineto{\pgfqpoint{3.435723in}{1.350791in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{1.429944in}}%
\pgfpathlineto{\pgfqpoint{3.442772in}{1.353842in}}%
\pgfpathlineto{\pgfqpoint{3.446297in}{1.323334in}}%
\pgfpathlineto{\pgfqpoint{3.449821in}{1.416893in}}%
\pgfpathlineto{\pgfqpoint{3.453346in}{1.457571in}}%
\pgfpathlineto{\pgfqpoint{3.456870in}{1.449072in}}%
\pgfpathlineto{\pgfqpoint{3.460395in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{1.494181in}}%
\pgfpathlineto{\pgfqpoint{3.467444in}{1.487063in}}%
\pgfpathlineto{\pgfqpoint{3.470968in}{1.598273in}}%
\pgfpathlineto{\pgfqpoint{3.474493in}{1.322607in}}%
\pgfpathlineto{\pgfqpoint{3.478017in}{1.523842in}}%
\pgfpathlineto{\pgfqpoint{3.481542in}{1.568975in}}%
\pgfpathlineto{\pgfqpoint{3.485066in}{1.383334in}}%
\pgfpathlineto{\pgfqpoint{3.488591in}{1.440428in}}%
\pgfpathlineto{\pgfqpoint{3.492115in}{1.438249in}}%
\pgfpathlineto{\pgfqpoint{3.495640in}{1.510961in}}%
\pgfpathlineto{\pgfqpoint{3.499164in}{1.445368in}}%
\pgfpathlineto{\pgfqpoint{3.502689in}{1.440537in}}%
\pgfpathlineto{\pgfqpoint{3.506213in}{1.569290in}}%
\pgfpathlineto{\pgfqpoint{3.509738in}{1.465198in}}%
\pgfpathlineto{\pgfqpoint{3.513262in}{1.443334in}}%
\pgfpathlineto{\pgfqpoint{3.516787in}{1.685368in}}%
\pgfpathlineto{\pgfqpoint{3.520311in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{3.523836in}{1.367063in}}%
\pgfpathlineto{\pgfqpoint{3.527360in}{1.561445in}}%
\pgfpathlineto{\pgfqpoint{3.530885in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{3.534409in}{1.563334in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{1.468588in}}%
\pgfpathlineto{\pgfqpoint{3.541458in}{1.412317in}}%
\pgfpathlineto{\pgfqpoint{3.544983in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{3.548507in}{1.372656in}}%
\pgfpathlineto{\pgfqpoint{3.552032in}{1.421978in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{1.396699in}}%
\pgfpathlineto{\pgfqpoint{3.562605in}{1.619339in}}%
\pgfpathlineto{\pgfqpoint{3.566130in}{1.433455in}}%
\pgfpathlineto{\pgfqpoint{3.569654in}{1.407571in}}%
\pgfpathlineto{\pgfqpoint{3.576703in}{1.647402in}}%
\pgfpathlineto{\pgfqpoint{3.580227in}{1.535876in}}%
\pgfpathlineto{\pgfqpoint{3.583752in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{3.587276in}{1.512995in}}%
\pgfpathlineto{\pgfqpoint{3.590801in}{1.504351in}}%
\pgfpathlineto{\pgfqpoint{3.594325in}{1.402729in}}%
\pgfpathlineto{\pgfqpoint{3.597850in}{1.567038in}}%
\pgfpathlineto{\pgfqpoint{3.601374in}{1.479266in}}%
\pgfpathlineto{\pgfqpoint{3.604899in}{1.323988in}}%
\pgfpathlineto{\pgfqpoint{3.608423in}{1.331469in}}%
\pgfpathlineto{\pgfqpoint{3.611948in}{1.606554in}}%
\pgfpathlineto{\pgfqpoint{3.615472in}{1.387910in}}%
\pgfpathlineto{\pgfqpoint{3.618997in}{1.396191in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{1.577426in}}%
\pgfpathlineto{\pgfqpoint{3.626046in}{1.380452in}}%
\pgfpathlineto{\pgfqpoint{3.629570in}{1.461106in}}%
\pgfpathlineto{\pgfqpoint{3.633095in}{1.438249in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{3.640144in}{1.343164in}}%
\pgfpathlineto{\pgfqpoint{3.643668in}{1.397426in}}%
\pgfpathlineto{\pgfqpoint{3.647193in}{1.579532in}}%
\pgfpathlineto{\pgfqpoint{3.650717in}{1.501639in}}%
\pgfpathlineto{\pgfqpoint{3.654242in}{1.355876in}}%
\pgfpathlineto{\pgfqpoint{3.657766in}{1.590791in}}%
\pgfpathlineto{\pgfqpoint{3.661291in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{3.664815in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{3.668340in}{1.416433in}}%
\pgfpathlineto{\pgfqpoint{3.671864in}{1.535222in}}%
\pgfpathlineto{\pgfqpoint{3.675389in}{1.568419in}}%
\pgfpathlineto{\pgfqpoint{3.678913in}{1.387063in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{1.606046in}}%
\pgfpathlineto{\pgfqpoint{3.693011in}{1.320138in}}%
\pgfpathlineto{\pgfqpoint{3.696536in}{1.477402in}}%
\pgfpathlineto{\pgfqpoint{3.700060in}{1.491130in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{1.437741in}}%
\pgfpathlineto{\pgfqpoint{3.707109in}{1.570452in}}%
\pgfpathlineto{\pgfqpoint{3.710634in}{1.396046in}}%
\pgfpathlineto{\pgfqpoint{3.714158in}{1.492825in}}%
\pgfpathlineto{\pgfqpoint{3.717683in}{1.534351in}}%
\pgfpathlineto{\pgfqpoint{3.721207in}{1.602486in}}%
\pgfpathlineto{\pgfqpoint{3.724732in}{1.628588in}}%
\pgfpathlineto{\pgfqpoint{3.728256in}{1.330452in}}%
\pgfpathlineto{\pgfqpoint{3.731781in}{1.438394in}}%
\pgfpathlineto{\pgfqpoint{3.735305in}{1.594859in}}%
\pgfpathlineto{\pgfqpoint{3.742354in}{1.366772in}}%
\pgfpathlineto{\pgfqpoint{3.745878in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{1.489605in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{1.580622in}}%
\pgfpathlineto{\pgfqpoint{3.756452in}{1.369605in}}%
\pgfpathlineto{\pgfqpoint{3.759976in}{1.551712in}}%
\pgfpathlineto{\pgfqpoint{3.763501in}{1.330961in}}%
\pgfpathlineto{\pgfqpoint{3.767025in}{1.356239in}}%
\pgfpathlineto{\pgfqpoint{3.770550in}{1.509436in}}%
\pgfpathlineto{\pgfqpoint{3.774074in}{1.490622in}}%
\pgfpathlineto{\pgfqpoint{3.777599in}{1.427571in}}%
\pgfpathlineto{\pgfqpoint{3.781123in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{1.396046in}}%
\pgfpathlineto{\pgfqpoint{3.791697in}{1.698588in}}%
\pgfpathlineto{\pgfqpoint{3.795221in}{1.497741in}}%
\pgfpathlineto{\pgfqpoint{3.798746in}{1.392341in}}%
\pgfpathlineto{\pgfqpoint{3.802270in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{3.805795in}{1.497910in}}%
\pgfpathlineto{\pgfqpoint{3.809319in}{1.294351in}}%
\pgfpathlineto{\pgfqpoint{3.812844in}{1.520622in}}%
\pgfpathlineto{\pgfqpoint{3.816368in}{1.510961in}}%
\pgfpathlineto{\pgfqpoint{3.819893in}{1.431203in}}%
\pgfpathlineto{\pgfqpoint{3.823417in}{1.554036in}}%
\pgfpathlineto{\pgfqpoint{3.826942in}{1.530985in}}%
\pgfpathlineto{\pgfqpoint{3.830466in}{1.518152in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{1.428080in}}%
\pgfpathlineto{\pgfqpoint{3.837515in}{1.708661in}}%
\pgfpathlineto{\pgfqpoint{3.841040in}{1.462002in}}%
\pgfpathlineto{\pgfqpoint{3.844564in}{1.645198in}}%
\pgfpathlineto{\pgfqpoint{3.848089in}{1.625368in}}%
\pgfpathlineto{\pgfqpoint{3.851613in}{1.760283in}}%
\pgfpathlineto{\pgfqpoint{3.855138in}{1.445029in}}%
\pgfpathlineto{\pgfqpoint{3.858662in}{1.618249in}}%
\pgfpathlineto{\pgfqpoint{3.862187in}{1.569629in}}%
\pgfpathlineto{\pgfqpoint{3.865711in}{1.426046in}}%
\pgfpathlineto{\pgfqpoint{3.869236in}{1.492946in}}%
\pgfpathlineto{\pgfqpoint{3.876285in}{1.403334in}}%
\pgfpathlineto{\pgfqpoint{3.879809in}{1.671639in}}%
\pgfpathlineto{\pgfqpoint{3.883334in}{1.447692in}}%
\pgfpathlineto{\pgfqpoint{3.886858in}{1.594351in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{1.486046in}}%
\pgfpathlineto{\pgfqpoint{3.893907in}{1.644012in}}%
\pgfpathlineto{\pgfqpoint{3.897432in}{1.522874in}}%
\pgfpathlineto{\pgfqpoint{3.904481in}{1.603649in}}%
\pgfpathlineto{\pgfqpoint{3.908005in}{1.453479in}}%
\pgfpathlineto{\pgfqpoint{3.911529in}{1.686215in}}%
\pgfpathlineto{\pgfqpoint{3.915054in}{1.520791in}}%
\pgfpathlineto{\pgfqpoint{3.918578in}{1.569944in}}%
\pgfpathlineto{\pgfqpoint{3.922103in}{1.513503in}}%
\pgfpathlineto{\pgfqpoint{3.925627in}{1.499775in}}%
\pgfpathlineto{\pgfqpoint{3.929152in}{1.750114in}}%
\pgfpathlineto{\pgfqpoint{3.932676in}{1.449218in}}%
\pgfpathlineto{\pgfqpoint{3.936201in}{1.694012in}}%
\pgfpathlineto{\pgfqpoint{3.943250in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{3.946774in}{1.621445in}}%
\pgfpathlineto{\pgfqpoint{3.950299in}{1.572123in}}%
\pgfpathlineto{\pgfqpoint{3.953823in}{1.622656in}}%
\pgfpathlineto{\pgfqpoint{3.957348in}{1.398588in}}%
\pgfpathlineto{\pgfqpoint{3.960872in}{1.578927in}}%
\pgfpathlineto{\pgfqpoint{3.964397in}{1.443770in}}%
\pgfpathlineto{\pgfqpoint{3.967921in}{1.688564in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.473842in}}%
\pgfpathlineto{\pgfqpoint{3.982019in}{1.668758in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{1.593479in}}%
\pgfpathlineto{\pgfqpoint{3.989068in}{1.842317in}}%
\pgfpathlineto{\pgfqpoint{3.992593in}{1.580259in}}%
\pgfpathlineto{\pgfqpoint{3.996117in}{1.478854in}}%
\pgfpathlineto{\pgfqpoint{3.999642in}{1.626021in}}%
\pgfpathlineto{\pgfqpoint{4.003166in}{1.574157in}}%
\pgfpathlineto{\pgfqpoint{4.006691in}{1.554835in}}%
\pgfpathlineto{\pgfqpoint{4.010215in}{1.649557in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{1.614544in}}%
\pgfpathlineto{\pgfqpoint{4.017264in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{4.020789in}{1.455174in}}%
\pgfpathlineto{\pgfqpoint{4.027838in}{1.600622in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{1.316215in}}%
\pgfpathlineto{\pgfqpoint{4.034887in}{1.630743in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{1.623189in}}%
\pgfpathlineto{\pgfqpoint{4.041936in}{1.652910in}}%
\pgfpathlineto{\pgfqpoint{4.045460in}{1.407741in}}%
\pgfpathlineto{\pgfqpoint{4.048985in}{1.408467in}}%
\pgfpathlineto{\pgfqpoint{4.052509in}{1.533261in}}%
\pgfpathlineto{\pgfqpoint{4.056034in}{1.590428in}}%
\pgfpathlineto{\pgfqpoint{4.059558in}{1.462365in}}%
\pgfpathlineto{\pgfqpoint{4.063083in}{1.496554in}}%
\pgfpathlineto{\pgfqpoint{4.066607in}{1.556469in}}%
\pgfpathlineto{\pgfqpoint{4.070132in}{1.468322in}}%
\pgfpathlineto{\pgfqpoint{4.073656in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{4.077180in}{1.505658in}}%
\pgfpathlineto{\pgfqpoint{4.080705in}{1.475876in}}%
\pgfpathlineto{\pgfqpoint{4.084229in}{1.509944in}}%
\pgfpathlineto{\pgfqpoint{4.087754in}{1.381373in}}%
\pgfpathlineto{\pgfqpoint{4.091278in}{1.346433in}}%
\pgfpathlineto{\pgfqpoint{4.094803in}{1.387620in}}%
\pgfpathlineto{\pgfqpoint{4.098327in}{1.415029in}}%
\pgfpathlineto{\pgfqpoint{4.101852in}{1.568419in}}%
\pgfpathlineto{\pgfqpoint{4.105376in}{1.393697in}}%
\pgfpathlineto{\pgfqpoint{4.108901in}{1.596554in}}%
\pgfpathlineto{\pgfqpoint{4.112425in}{1.368588in}}%
\pgfpathlineto{\pgfqpoint{4.115950in}{1.507886in}}%
\pgfpathlineto{\pgfqpoint{4.119474in}{1.369678in}}%
\pgfpathlineto{\pgfqpoint{4.122999in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{4.126523in}{1.543164in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{1.362511in}}%
\pgfpathlineto{\pgfqpoint{4.133572in}{1.383334in}}%
\pgfpathlineto{\pgfqpoint{4.137097in}{1.426336in}}%
\pgfpathlineto{\pgfqpoint{4.140621in}{1.494181in}}%
\pgfpathlineto{\pgfqpoint{4.144146in}{1.440791in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{1.330791in}}%
\pgfpathlineto{\pgfqpoint{4.151195in}{1.496578in}}%
\pgfpathlineto{\pgfqpoint{4.154719in}{1.574084in}}%
\pgfpathlineto{\pgfqpoint{4.158244in}{1.437571in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{1.730791in}}%
\pgfpathlineto{\pgfqpoint{4.165293in}{1.555804in}}%
\pgfpathlineto{\pgfqpoint{4.168817in}{1.523358in}}%
\pgfpathlineto{\pgfqpoint{4.172342in}{1.429484in}}%
\pgfpathlineto{\pgfqpoint{4.175866in}{1.679048in}}%
\pgfpathlineto{\pgfqpoint{4.179391in}{1.447402in}}%
\pgfpathlineto{\pgfqpoint{4.182915in}{1.599944in}}%
\pgfpathlineto{\pgfqpoint{4.186440in}{1.652680in}}%
\pgfpathlineto{\pgfqpoint{4.189964in}{1.492147in}}%
\pgfpathlineto{\pgfqpoint{4.193489in}{1.470525in}}%
\pgfpathlineto{\pgfqpoint{4.197013in}{1.495126in}}%
\pgfpathlineto{\pgfqpoint{4.200538in}{1.532753in}}%
\pgfpathlineto{\pgfqpoint{4.204062in}{1.623915in}}%
\pgfpathlineto{\pgfqpoint{4.207587in}{1.517523in}}%
\pgfpathlineto{\pgfqpoint{4.211111in}{1.564036in}}%
\pgfpathlineto{\pgfqpoint{4.214636in}{1.655707in}}%
\pgfpathlineto{\pgfqpoint{4.218160in}{1.564230in}}%
\pgfpathlineto{\pgfqpoint{4.221685in}{1.416385in}}%
\pgfpathlineto{\pgfqpoint{4.225209in}{1.560162in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{1.624327in}}%
\pgfpathlineto{\pgfqpoint{4.232258in}{1.745198in}}%
\pgfpathlineto{\pgfqpoint{4.235783in}{1.418346in}}%
\pgfpathlineto{\pgfqpoint{4.239307in}{1.450283in}}%
\pgfpathlineto{\pgfqpoint{4.242832in}{1.778758in}}%
\pgfpathlineto{\pgfqpoint{4.246356in}{1.535537in}}%
\pgfpathlineto{\pgfqpoint{4.249880in}{1.543503in}}%
\pgfpathlineto{\pgfqpoint{4.253405in}{1.694520in}}%
\pgfpathlineto{\pgfqpoint{4.256929in}{1.528419in}}%
\pgfpathlineto{\pgfqpoint{4.260454in}{1.699532in}}%
\pgfpathlineto{\pgfqpoint{4.263978in}{1.412147in}}%
\pgfpathlineto{\pgfqpoint{4.267503in}{1.343673in}}%
\pgfpathlineto{\pgfqpoint{4.271027in}{1.531663in}}%
\pgfpathlineto{\pgfqpoint{4.274552in}{1.522656in}}%
\pgfpathlineto{\pgfqpoint{4.278076in}{1.586215in}}%
\pgfpathlineto{\pgfqpoint{4.281601in}{1.542995in}}%
\pgfpathlineto{\pgfqpoint{4.285125in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{4.288650in}{1.539266in}}%
\pgfpathlineto{\pgfqpoint{4.292174in}{1.512995in}}%
\pgfpathlineto{\pgfqpoint{4.295699in}{1.506603in}}%
\pgfpathlineto{\pgfqpoint{4.299223in}{1.480041in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{1.369605in}}%
\pgfpathlineto{\pgfqpoint{4.306272in}{1.579605in}}%
\pgfpathlineto{\pgfqpoint{4.309797in}{1.545174in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{1.651663in}}%
\pgfpathlineto{\pgfqpoint{4.316846in}{1.544399in}}%
\pgfpathlineto{\pgfqpoint{4.320370in}{1.536724in}}%
\pgfpathlineto{\pgfqpoint{4.323895in}{1.476748in}}%
\pgfpathlineto{\pgfqpoint{4.327419in}{1.561954in}}%
\pgfpathlineto{\pgfqpoint{4.330944in}{1.494181in}}%
\pgfpathlineto{\pgfqpoint{4.334468in}{1.543867in}}%
\pgfpathlineto{\pgfqpoint{4.337993in}{1.530065in}}%
\pgfpathlineto{\pgfqpoint{4.341517in}{1.533261in}}%
\pgfpathlineto{\pgfqpoint{4.345042in}{1.635537in}}%
\pgfpathlineto{\pgfqpoint{4.348566in}{1.533673in}}%
\pgfpathlineto{\pgfqpoint{4.352091in}{1.521639in}}%
\pgfpathlineto{\pgfqpoint{4.355615in}{1.485828in}}%
\pgfpathlineto{\pgfqpoint{4.359140in}{1.580840in}}%
\pgfpathlineto{\pgfqpoint{4.362664in}{1.579193in}}%
\pgfpathlineto{\pgfqpoint{4.366189in}{1.525126in}}%
\pgfpathlineto{\pgfqpoint{4.373238in}{1.492656in}}%
\pgfpathlineto{\pgfqpoint{4.376762in}{1.450574in}}%
\pgfpathlineto{\pgfqpoint{4.380287in}{1.553842in}}%
\pgfpathlineto{\pgfqpoint{4.383811in}{1.557232in}}%
\pgfpathlineto{\pgfqpoint{4.387336in}{1.466046in}}%
\pgfpathlineto{\pgfqpoint{4.390860in}{1.552293in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{1.443842in}}%
\pgfpathlineto{\pgfqpoint{4.397909in}{1.465997in}}%
\pgfpathlineto{\pgfqpoint{4.401434in}{1.552438in}}%
\pgfpathlineto{\pgfqpoint{4.404958in}{1.413310in}}%
\pgfpathlineto{\pgfqpoint{4.408483in}{1.647741in}}%
\pgfpathlineto{\pgfqpoint{4.412007in}{1.450114in}}%
\pgfpathlineto{\pgfqpoint{4.415531in}{1.543624in}}%
\pgfpathlineto{\pgfqpoint{4.419056in}{1.545029in}}%
\pgfpathlineto{\pgfqpoint{4.422580in}{1.585561in}}%
\pgfpathlineto{\pgfqpoint{4.426105in}{1.467063in}}%
\pgfpathlineto{\pgfqpoint{4.429629in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{4.436678in}{1.597474in}}%
\pgfpathlineto{\pgfqpoint{4.443727in}{1.631130in}}%
\pgfpathlineto{\pgfqpoint{4.447252in}{1.346215in}}%
\pgfpathlineto{\pgfqpoint{4.450776in}{1.789242in}}%
\pgfpathlineto{\pgfqpoint{4.454301in}{1.399097in}}%
\pgfpathlineto{\pgfqpoint{4.457825in}{1.422511in}}%
\pgfpathlineto{\pgfqpoint{4.461350in}{1.472801in}}%
\pgfpathlineto{\pgfqpoint{4.464874in}{1.571857in}}%
\pgfpathlineto{\pgfqpoint{4.468399in}{1.482486in}}%
\pgfpathlineto{\pgfqpoint{4.471923in}{1.499266in}}%
\pgfpathlineto{\pgfqpoint{4.475448in}{1.674762in}}%
\pgfpathlineto{\pgfqpoint{4.482497in}{1.484775in}}%
\pgfpathlineto{\pgfqpoint{4.486021in}{1.556312in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{1.527741in}}%
\pgfpathlineto{\pgfqpoint{4.493070in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{4.496595in}{1.836603in}}%
\pgfpathlineto{\pgfqpoint{4.500119in}{1.777426in}}%
\pgfpathlineto{\pgfqpoint{4.503644in}{1.581385in}}%
\pgfpathlineto{\pgfqpoint{4.507168in}{1.504206in}}%
\pgfpathlineto{\pgfqpoint{4.510693in}{1.725804in}}%
\pgfpathlineto{\pgfqpoint{4.514217in}{1.571324in}}%
\pgfpathlineto{\pgfqpoint{4.517742in}{1.470065in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.542486in}}%
\pgfpathlineto{\pgfqpoint{4.528315in}{1.537402in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{1.408080in}}%
\pgfpathlineto{\pgfqpoint{4.535364in}{1.583164in}}%
\pgfpathlineto{\pgfqpoint{4.538889in}{1.504775in}}%
\pgfpathlineto{\pgfqpoint{4.542413in}{1.615198in}}%
\pgfpathlineto{\pgfqpoint{4.545938in}{1.462147in}}%
\pgfpathlineto{\pgfqpoint{4.549462in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{4.552987in}{1.591518in}}%
\pgfpathlineto{\pgfqpoint{4.556511in}{1.679847in}}%
\pgfpathlineto{\pgfqpoint{4.560036in}{1.678927in}}%
\pgfpathlineto{\pgfqpoint{4.563560in}{1.624109in}}%
\pgfpathlineto{\pgfqpoint{4.567085in}{1.479944in}}%
\pgfpathlineto{\pgfqpoint{4.570609in}{1.567232in}}%
\pgfpathlineto{\pgfqpoint{4.574134in}{1.526360in}}%
\pgfpathlineto{\pgfqpoint{4.577658in}{1.676942in}}%
\pgfpathlineto{\pgfqpoint{4.584707in}{1.455973in}}%
\pgfpathlineto{\pgfqpoint{4.588231in}{1.596603in}}%
\pgfpathlineto{\pgfqpoint{4.591756in}{1.381445in}}%
\pgfpathlineto{\pgfqpoint{4.595280in}{1.688564in}}%
\pgfpathlineto{\pgfqpoint{4.598805in}{1.832293in}}%
\pgfpathlineto{\pgfqpoint{4.602329in}{1.656554in}}%
\pgfpathlineto{\pgfqpoint{4.605854in}{1.579024in}}%
\pgfpathlineto{\pgfqpoint{4.609378in}{1.716021in}}%
\pgfpathlineto{\pgfqpoint{4.612903in}{1.555198in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{1.772607in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{1.514811in}}%
\pgfpathlineto{\pgfqpoint{4.627001in}{1.664206in}}%
\pgfpathlineto{\pgfqpoint{4.634050in}{1.568854in}}%
\pgfpathlineto{\pgfqpoint{4.637574in}{1.572777in}}%
\pgfpathlineto{\pgfqpoint{4.641099in}{1.653842in}}%
\pgfpathlineto{\pgfqpoint{4.644623in}{1.662087in}}%
\pgfpathlineto{\pgfqpoint{4.648148in}{1.739266in}}%
\pgfpathlineto{\pgfqpoint{4.651672in}{1.623915in}}%
\pgfpathlineto{\pgfqpoint{4.655197in}{1.716070in}}%
\pgfpathlineto{\pgfqpoint{4.658721in}{1.687184in}}%
\pgfpathlineto{\pgfqpoint{4.662246in}{1.637063in}}%
\pgfpathlineto{\pgfqpoint{4.665770in}{1.713770in}}%
\pgfpathlineto{\pgfqpoint{4.669295in}{1.728225in}}%
\pgfpathlineto{\pgfqpoint{4.672819in}{1.716603in}}%
\pgfpathlineto{\pgfqpoint{4.676344in}{1.697232in}}%
\pgfpathlineto{\pgfqpoint{4.679868in}{1.849145in}}%
\pgfpathlineto{\pgfqpoint{4.683393in}{1.567656in}}%
\pgfpathlineto{\pgfqpoint{4.686917in}{1.706627in}}%
\pgfpathlineto{\pgfqpoint{4.690442in}{1.364351in}}%
\pgfpathlineto{\pgfqpoint{4.693966in}{1.494690in}}%
\pgfpathlineto{\pgfqpoint{4.697491in}{1.723770in}}%
\pgfpathlineto{\pgfqpoint{4.701015in}{1.699436in}}%
\pgfpathlineto{\pgfqpoint{4.704540in}{1.832147in}}%
\pgfpathlineto{\pgfqpoint{4.708064in}{1.583673in}}%
\pgfpathlineto{\pgfqpoint{4.711589in}{1.754230in}}%
\pgfpathlineto{\pgfqpoint{4.715113in}{1.616094in}}%
\pgfpathlineto{\pgfqpoint{4.718638in}{1.616724in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{1.524472in}}%
\pgfpathlineto{\pgfqpoint{4.725687in}{1.735344in}}%
\pgfpathlineto{\pgfqpoint{4.729211in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{4.732736in}{1.494617in}}%
\pgfpathlineto{\pgfqpoint{4.736260in}{1.698927in}}%
\pgfpathlineto{\pgfqpoint{4.743309in}{1.578031in}}%
\pgfpathlineto{\pgfqpoint{4.746834in}{1.650114in}}%
\pgfpathlineto{\pgfqpoint{4.750358in}{1.425755in}}%
\pgfpathlineto{\pgfqpoint{4.753882in}{1.475876in}}%
\pgfpathlineto{\pgfqpoint{4.757407in}{1.443334in}}%
\pgfpathlineto{\pgfqpoint{4.760931in}{1.740138in}}%
\pgfpathlineto{\pgfqpoint{4.764456in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{4.767980in}{1.473842in}}%
\pgfpathlineto{\pgfqpoint{4.771505in}{1.682317in}}%
\pgfpathlineto{\pgfqpoint{4.775029in}{1.689775in}}%
\pgfpathlineto{\pgfqpoint{4.778554in}{1.574520in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{1.765707in}}%
\pgfpathlineto{\pgfqpoint{4.785603in}{1.605392in}}%
\pgfpathlineto{\pgfqpoint{4.789127in}{1.509000in}}%
\pgfpathlineto{\pgfqpoint{4.792652in}{1.753794in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{1.791929in}}%
\pgfpathlineto{\pgfqpoint{4.799701in}{1.720489in}}%
\pgfpathlineto{\pgfqpoint{4.803225in}{1.588758in}}%
\pgfpathlineto{\pgfqpoint{4.806750in}{1.503624in}}%
\pgfpathlineto{\pgfqpoint{4.810274in}{1.595198in}}%
\pgfpathlineto{\pgfqpoint{4.813799in}{1.598637in}}%
\pgfpathlineto{\pgfqpoint{4.817323in}{1.497305in}}%
\pgfpathlineto{\pgfqpoint{4.820848in}{1.530283in}}%
\pgfpathlineto{\pgfqpoint{4.824372in}{1.528758in}}%
\pgfpathlineto{\pgfqpoint{4.827897in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{4.831421in}{1.494908in}}%
\pgfpathlineto{\pgfqpoint{4.834946in}{1.670622in}}%
\pgfpathlineto{\pgfqpoint{4.838470in}{1.726845in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{1.741300in}}%
\pgfpathlineto{\pgfqpoint{4.845519in}{1.501300in}}%
\pgfpathlineto{\pgfqpoint{4.849044in}{1.469193in}}%
\pgfpathlineto{\pgfqpoint{4.852568in}{1.596094in}}%
\pgfpathlineto{\pgfqpoint{4.856093in}{1.594060in}}%
\pgfpathlineto{\pgfqpoint{4.859617in}{1.532390in}}%
\pgfpathlineto{\pgfqpoint{4.866666in}{1.774859in}}%
\pgfpathlineto{\pgfqpoint{4.870191in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{4.873715in}{1.574472in}}%
\pgfpathlineto{\pgfqpoint{4.877240in}{1.744883in}}%
\pgfpathlineto{\pgfqpoint{4.880764in}{1.449944in}}%
\pgfpathlineto{\pgfqpoint{4.884289in}{1.569145in}}%
\pgfpathlineto{\pgfqpoint{4.887813in}{1.558080in}}%
\pgfpathlineto{\pgfqpoint{4.891338in}{1.652002in}}%
\pgfpathlineto{\pgfqpoint{4.898387in}{1.530283in}}%
\pgfpathlineto{\pgfqpoint{4.901911in}{1.524932in}}%
\pgfpathlineto{\pgfqpoint{4.908960in}{1.616215in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.639302in}}%
\pgfpathlineto{\pgfqpoint{4.916009in}{1.774084in}}%
\pgfpathlineto{\pgfqpoint{4.926582in}{1.559436in}}%
\pgfpathlineto{\pgfqpoint{4.930107in}{1.608152in}}%
\pgfpathlineto{\pgfqpoint{4.933631in}{1.588612in}}%
\pgfpathlineto{\pgfqpoint{4.937156in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{4.940680in}{1.749436in}}%
\pgfpathlineto{\pgfqpoint{4.944205in}{1.622317in}}%
\pgfpathlineto{\pgfqpoint{4.951254in}{1.502898in}}%
\pgfpathlineto{\pgfqpoint{4.954778in}{1.625150in}}%
\pgfpathlineto{\pgfqpoint{4.958303in}{1.425029in}}%
\pgfpathlineto{\pgfqpoint{4.961827in}{1.565876in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{1.517910in}}%
\pgfpathlineto{\pgfqpoint{4.968876in}{1.526724in}}%
\pgfpathlineto{\pgfqpoint{4.972401in}{1.565126in}}%
\pgfpathlineto{\pgfqpoint{4.975925in}{1.885053in}}%
\pgfpathlineto{\pgfqpoint{4.979450in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{4.982974in}{1.403310in}}%
\pgfpathlineto{\pgfqpoint{4.986499in}{1.469557in}}%
\pgfpathlineto{\pgfqpoint{4.990023in}{1.510791in}}%
\pgfpathlineto{\pgfqpoint{4.993548in}{1.698249in}}%
\pgfpathlineto{\pgfqpoint{4.997072in}{1.821494in}}%
\pgfpathlineto{\pgfqpoint{5.000597in}{1.457135in}}%
\pgfpathlineto{\pgfqpoint{5.007646in}{1.821929in}}%
\pgfpathlineto{\pgfqpoint{5.011170in}{1.523685in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{1.514859in}}%
\pgfpathlineto{\pgfqpoint{5.018219in}{1.591373in}}%
\pgfpathlineto{\pgfqpoint{5.021744in}{1.752365in}}%
\pgfpathlineto{\pgfqpoint{5.025268in}{1.766506in}}%
\pgfpathlineto{\pgfqpoint{5.028793in}{1.598782in}}%
\pgfpathlineto{\pgfqpoint{5.032317in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{5.035842in}{1.617910in}}%
\pgfpathlineto{\pgfqpoint{5.039366in}{1.526530in}}%
\pgfpathlineto{\pgfqpoint{5.046415in}{1.671639in}}%
\pgfpathlineto{\pgfqpoint{5.053464in}{1.530501in}}%
\pgfpathlineto{\pgfqpoint{5.056989in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{5.060513in}{1.767668in}}%
\pgfpathlineto{\pgfqpoint{5.064038in}{1.451252in}}%
\pgfpathlineto{\pgfqpoint{5.067562in}{1.606482in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{1.392922in}}%
\pgfpathlineto{\pgfqpoint{5.074611in}{1.448080in}}%
\pgfpathlineto{\pgfqpoint{5.078136in}{1.612825in}}%
\pgfpathlineto{\pgfqpoint{5.081660in}{1.926724in}}%
\pgfpathlineto{\pgfqpoint{5.085184in}{1.652825in}}%
\pgfpathlineto{\pgfqpoint{5.088709in}{1.601155in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{1.459169in}}%
\pgfpathlineto{\pgfqpoint{5.095758in}{1.591760in}}%
\pgfpathlineto{\pgfqpoint{5.099282in}{1.411978in}}%
\pgfpathlineto{\pgfqpoint{5.102807in}{1.599218in}}%
\pgfpathlineto{\pgfqpoint{5.106331in}{1.565368in}}%
\pgfpathlineto{\pgfqpoint{5.109856in}{1.313164in}}%
\pgfpathlineto{\pgfqpoint{5.113380in}{1.863867in}}%
\pgfpathlineto{\pgfqpoint{5.116905in}{1.767063in}}%
\pgfpathlineto{\pgfqpoint{5.120429in}{1.564206in}}%
\pgfpathlineto{\pgfqpoint{5.123954in}{1.529048in}}%
\pgfpathlineto{\pgfqpoint{5.127478in}{1.531082in}}%
\pgfpathlineto{\pgfqpoint{5.131003in}{1.421687in}}%
\pgfpathlineto{\pgfqpoint{5.134527in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{5.141576in}{1.449944in}}%
\pgfpathlineto{\pgfqpoint{5.145101in}{1.711034in}}%
\pgfpathlineto{\pgfqpoint{5.152150in}{1.613164in}}%
\pgfpathlineto{\pgfqpoint{5.155674in}{1.634883in}}%
\pgfpathlineto{\pgfqpoint{5.159199in}{1.523382in}}%
\pgfpathlineto{\pgfqpoint{5.162723in}{1.523600in}}%
\pgfpathlineto{\pgfqpoint{5.166248in}{1.506385in}}%
\pgfpathlineto{\pgfqpoint{5.169772in}{1.570816in}}%
\pgfpathlineto{\pgfqpoint{5.173297in}{1.756118in}}%
\pgfpathlineto{\pgfqpoint{5.176821in}{1.465997in}}%
\pgfpathlineto{\pgfqpoint{5.180346in}{1.697281in}}%
\pgfpathlineto{\pgfqpoint{5.183870in}{1.446966in}}%
\pgfpathlineto{\pgfqpoint{5.187395in}{1.840598in}}%
\pgfpathlineto{\pgfqpoint{5.190919in}{1.790186in}}%
\pgfpathlineto{\pgfqpoint{5.194444in}{1.564641in}}%
\pgfpathlineto{\pgfqpoint{5.197968in}{1.543503in}}%
\pgfpathlineto{\pgfqpoint{5.201493in}{1.583818in}}%
\pgfpathlineto{\pgfqpoint{5.205017in}{1.693503in}}%
\pgfpathlineto{\pgfqpoint{5.208542in}{1.744641in}}%
\pgfpathlineto{\pgfqpoint{5.212066in}{1.720864in}}%
\pgfpathlineto{\pgfqpoint{5.215591in}{1.598927in}}%
\pgfpathlineto{\pgfqpoint{5.219115in}{1.589690in}}%
\pgfpathlineto{\pgfqpoint{5.226164in}{1.760985in}}%
\pgfpathlineto{\pgfqpoint{5.229689in}{1.600670in}}%
\pgfpathlineto{\pgfqpoint{5.233213in}{1.675925in}}%
\pgfpathlineto{\pgfqpoint{5.236738in}{1.775029in}}%
\pgfpathlineto{\pgfqpoint{5.240262in}{1.731808in}}%
\pgfpathlineto{\pgfqpoint{5.243787in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{5.247311in}{1.726215in}}%
\pgfpathlineto{\pgfqpoint{5.254360in}{1.565804in}}%
\pgfpathlineto{\pgfqpoint{5.257884in}{1.685876in}}%
\pgfpathlineto{\pgfqpoint{5.261409in}{1.544278in}}%
\pgfpathlineto{\pgfqpoint{5.264933in}{1.573891in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{5.271982in}{1.598515in}}%
\pgfpathlineto{\pgfqpoint{5.275507in}{1.560283in}}%
\pgfpathlineto{\pgfqpoint{5.279031in}{1.506821in}}%
\pgfpathlineto{\pgfqpoint{5.282556in}{1.500501in}}%
\pgfpathlineto{\pgfqpoint{5.286080in}{1.671712in}}%
\pgfpathlineto{\pgfqpoint{5.289605in}{1.572341in}}%
\pgfpathlineto{\pgfqpoint{5.293129in}{1.841494in}}%
\pgfpathlineto{\pgfqpoint{5.296654in}{1.579314in}}%
\pgfpathlineto{\pgfqpoint{5.300178in}{1.677038in}}%
\pgfpathlineto{\pgfqpoint{5.303703in}{1.510743in}}%
\pgfpathlineto{\pgfqpoint{5.307227in}{1.728758in}}%
\pgfpathlineto{\pgfqpoint{5.310752in}{1.369605in}}%
\pgfpathlineto{\pgfqpoint{5.314276in}{1.684593in}}%
\pgfpathlineto{\pgfqpoint{5.317801in}{1.602777in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{1.586433in}}%
\pgfpathlineto{\pgfqpoint{5.324850in}{1.490259in}}%
\pgfpathlineto{\pgfqpoint{5.328374in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{5.331899in}{1.613891in}}%
\pgfpathlineto{\pgfqpoint{5.335423in}{1.568854in}}%
\pgfpathlineto{\pgfqpoint{5.338948in}{1.671421in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{1.574956in}}%
\pgfpathlineto{\pgfqpoint{5.345997in}{1.411954in}}%
\pgfpathlineto{\pgfqpoint{5.349521in}{1.691009in}}%
\pgfpathlineto{\pgfqpoint{5.353046in}{1.563334in}}%
\pgfpathlineto{\pgfqpoint{5.356570in}{1.579266in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{1.481687in}}%
\pgfpathlineto{\pgfqpoint{5.363619in}{1.558249in}}%
\pgfpathlineto{\pgfqpoint{5.367144in}{1.578298in}}%
\pgfpathlineto{\pgfqpoint{5.370668in}{1.608031in}}%
\pgfpathlineto{\pgfqpoint{5.374193in}{1.538346in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{1.621300in}}%
\pgfpathlineto{\pgfqpoint{5.381242in}{1.517813in}}%
\pgfpathlineto{\pgfqpoint{5.384766in}{1.524181in}}%
\pgfpathlineto{\pgfqpoint{5.388291in}{1.558491in}}%
\pgfpathlineto{\pgfqpoint{5.391815in}{1.470574in}}%
\pgfpathlineto{\pgfqpoint{5.395340in}{1.521494in}}%
\pgfpathlineto{\pgfqpoint{5.398864in}{1.762801in}}%
\pgfpathlineto{\pgfqpoint{5.402389in}{1.730888in}}%
\pgfpathlineto{\pgfqpoint{5.405913in}{1.640404in}}%
\pgfpathlineto{\pgfqpoint{5.409438in}{1.784399in}}%
\pgfpathlineto{\pgfqpoint{5.412962in}{1.508201in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{1.577620in}}%
\pgfpathlineto{\pgfqpoint{5.420011in}{1.494617in}}%
\pgfpathlineto{\pgfqpoint{5.427060in}{1.918588in}}%
\pgfpathlineto{\pgfqpoint{5.430584in}{1.519314in}}%
\pgfpathlineto{\pgfqpoint{5.434109in}{1.511978in}}%
\pgfpathlineto{\pgfqpoint{5.437633in}{1.620622in}}%
\pgfpathlineto{\pgfqpoint{5.441158in}{1.471130in}}%
\pgfpathlineto{\pgfqpoint{5.444682in}{1.621300in}}%
\pgfpathlineto{\pgfqpoint{5.448207in}{1.598128in}}%
\pgfpathlineto{\pgfqpoint{5.455256in}{1.480283in}}%
\pgfpathlineto{\pgfqpoint{5.458780in}{1.724593in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{1.619750in}}%
\pgfpathlineto{\pgfqpoint{5.465829in}{1.679847in}}%
\pgfpathlineto{\pgfqpoint{5.469354in}{1.792390in}}%
\pgfpathlineto{\pgfqpoint{5.472878in}{1.820840in}}%
\pgfpathlineto{\pgfqpoint{5.476403in}{1.724084in}}%
\pgfpathlineto{\pgfqpoint{5.479927in}{1.515344in}}%
\pgfpathlineto{\pgfqpoint{5.483452in}{1.705755in}}%
\pgfpathlineto{\pgfqpoint{5.486976in}{1.578588in}}%
\pgfpathlineto{\pgfqpoint{5.490501in}{1.619702in}}%
\pgfpathlineto{\pgfqpoint{5.494025in}{1.781494in}}%
\pgfpathlineto{\pgfqpoint{5.497550in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{5.501074in}{1.500961in}}%
\pgfpathlineto{\pgfqpoint{5.504599in}{1.581397in}}%
\pgfpathlineto{\pgfqpoint{5.508123in}{1.541058in}}%
\pgfpathlineto{\pgfqpoint{5.511648in}{1.612922in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{1.495489in}}%
\pgfpathlineto{\pgfqpoint{5.518697in}{1.738588in}}%
\pgfpathlineto{\pgfqpoint{5.522221in}{1.670549in}}%
\pgfpathlineto{\pgfqpoint{5.525746in}{1.774351in}}%
\pgfpathlineto{\pgfqpoint{5.529270in}{1.705949in}}%
\pgfpathlineto{\pgfqpoint{5.532795in}{1.704762in}}%
\pgfpathlineto{\pgfqpoint{5.536319in}{1.494496in}}%
\pgfpathlineto{\pgfqpoint{5.539844in}{1.852922in}}%
\pgfpathlineto{\pgfqpoint{5.543368in}{1.556360in}}%
\pgfpathlineto{\pgfqpoint{5.546893in}{1.462075in}}%
\pgfpathlineto{\pgfqpoint{5.550417in}{1.566046in}}%
\pgfpathlineto{\pgfqpoint{5.553942in}{1.589629in}}%
\pgfpathlineto{\pgfqpoint{5.557466in}{1.892486in}}%
\pgfpathlineto{\pgfqpoint{5.560991in}{1.623043in}}%
\pgfpathlineto{\pgfqpoint{5.564515in}{1.797087in}}%
\pgfpathlineto{\pgfqpoint{5.568040in}{1.696796in}}%
\pgfpathlineto{\pgfqpoint{5.571564in}{1.660525in}}%
\pgfpathlineto{\pgfqpoint{5.575089in}{1.544375in}}%
\pgfpathlineto{\pgfqpoint{5.578613in}{1.651663in}}%
\pgfpathlineto{\pgfqpoint{5.582138in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{5.585662in}{1.620719in}}%
\pgfpathlineto{\pgfqpoint{5.589186in}{1.636409in}}%
\pgfpathlineto{\pgfqpoint{5.592711in}{1.442317in}}%
\pgfpathlineto{\pgfqpoint{5.596235in}{1.620283in}}%
\pgfpathlineto{\pgfqpoint{5.599760in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.603284in}{1.768515in}}%
\pgfpathlineto{\pgfqpoint{5.606809in}{1.505440in}}%
\pgfpathlineto{\pgfqpoint{5.610333in}{1.770114in}}%
\pgfpathlineto{\pgfqpoint{5.613858in}{1.571469in}}%
\pgfpathlineto{\pgfqpoint{5.617382in}{1.600670in}}%
\pgfpathlineto{\pgfqpoint{5.620907in}{1.586433in}}%
\pgfpathlineto{\pgfqpoint{5.624431in}{1.483842in}}%
\pgfpathlineto{\pgfqpoint{5.627956in}{1.680210in}}%
\pgfpathlineto{\pgfqpoint{5.631480in}{1.595973in}}%
\pgfpathlineto{\pgfqpoint{5.638529in}{1.525319in}}%
\pgfpathlineto{\pgfqpoint{5.642054in}{1.578733in}}%
\pgfpathlineto{\pgfqpoint{5.645578in}{1.608515in}}%
\pgfpathlineto{\pgfqpoint{5.649103in}{1.780235in}}%
\pgfpathlineto{\pgfqpoint{5.652627in}{1.613503in}}%
\pgfpathlineto{\pgfqpoint{5.656152in}{1.521639in}}%
\pgfpathlineto{\pgfqpoint{5.663201in}{1.644690in}}%
\pgfpathlineto{\pgfqpoint{5.666725in}{1.635198in}}%
\pgfpathlineto{\pgfqpoint{5.670250in}{1.690791in}}%
\pgfpathlineto{\pgfqpoint{5.673774in}{1.648322in}}%
\pgfpathlineto{\pgfqpoint{5.677299in}{1.625949in}}%
\pgfpathlineto{\pgfqpoint{5.680823in}{1.619702in}}%
\pgfpathlineto{\pgfqpoint{5.684348in}{1.621009in}}%
\pgfpathlineto{\pgfqpoint{5.687872in}{1.983576in}}%
\pgfpathlineto{\pgfqpoint{5.691397in}{1.681736in}}%
\pgfpathlineto{\pgfqpoint{5.694921in}{1.734762in}}%
\pgfpathlineto{\pgfqpoint{5.698446in}{1.576506in}}%
\pgfpathlineto{\pgfqpoint{5.701970in}{1.684787in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{1.557571in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{1.744581in}}%
\pgfpathlineto{\pgfqpoint{5.712544in}{1.547014in}}%
\pgfpathlineto{\pgfqpoint{5.716068in}{1.511760in}}%
\pgfpathlineto{\pgfqpoint{5.719593in}{1.816990in}}%
\pgfpathlineto{\pgfqpoint{5.723117in}{1.471155in}}%
\pgfpathlineto{\pgfqpoint{5.726642in}{1.722523in}}%
\pgfpathlineto{\pgfqpoint{5.730166in}{1.788661in}}%
\pgfpathlineto{\pgfqpoint{5.733691in}{1.589871in}}%
\pgfpathlineto{\pgfqpoint{5.737215in}{1.961130in}}%
\pgfpathlineto{\pgfqpoint{5.740740in}{1.758637in}}%
\pgfpathlineto{\pgfqpoint{5.744264in}{1.677232in}}%
\pgfpathlineto{\pgfqpoint{5.747789in}{1.665707in}}%
\pgfpathlineto{\pgfqpoint{5.751313in}{1.676215in}}%
\pgfpathlineto{\pgfqpoint{5.754838in}{1.664290in}}%
\pgfpathlineto{\pgfqpoint{5.758362in}{1.603576in}}%
\pgfpathlineto{\pgfqpoint{5.761886in}{1.673164in}}%
\pgfpathlineto{\pgfqpoint{5.765411in}{1.618588in}}%
\pgfpathlineto{\pgfqpoint{5.768935in}{1.728806in}}%
\pgfpathlineto{\pgfqpoint{5.772460in}{1.686530in}}%
\pgfpathlineto{\pgfqpoint{5.775984in}{1.678927in}}%
\pgfpathlineto{\pgfqpoint{5.779509in}{1.620670in}}%
\pgfpathlineto{\pgfqpoint{5.783033in}{1.777329in}}%
\pgfpathlineto{\pgfqpoint{5.786558in}{2.047837in}}%
\pgfpathlineto{\pgfqpoint{5.790082in}{1.658830in}}%
\pgfpathlineto{\pgfqpoint{5.793607in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{5.797131in}{1.630646in}}%
\pgfpathlineto{\pgfqpoint{5.800656in}{1.591808in}}%
\pgfpathlineto{\pgfqpoint{5.804180in}{1.616215in}}%
\pgfpathlineto{\pgfqpoint{5.807705in}{1.604690in}}%
\pgfpathlineto{\pgfqpoint{5.811229in}{1.811615in}}%
\pgfpathlineto{\pgfqpoint{5.814754in}{1.728588in}}%
\pgfpathlineto{\pgfqpoint{5.818278in}{1.555779in}}%
\pgfpathlineto{\pgfqpoint{5.821803in}{1.749944in}}%
\pgfpathlineto{\pgfqpoint{5.825327in}{1.710840in}}%
\pgfpathlineto{\pgfqpoint{5.828852in}{1.711881in}}%
\pgfpathlineto{\pgfqpoint{5.832376in}{1.626239in}}%
\pgfpathlineto{\pgfqpoint{5.835901in}{1.719581in}}%
\pgfpathlineto{\pgfqpoint{5.839425in}{1.606046in}}%
\pgfpathlineto{\pgfqpoint{5.842950in}{1.754520in}}%
\pgfpathlineto{\pgfqpoint{5.846474in}{1.653080in}}%
\pgfpathlineto{\pgfqpoint{5.849999in}{1.691082in}}%
\pgfpathlineto{\pgfqpoint{5.853523in}{2.082607in}}%
\pgfpathlineto{\pgfqpoint{5.857048in}{1.726724in}}%
\pgfpathlineto{\pgfqpoint{5.860572in}{1.726724in}}%
\pgfpathlineto{\pgfqpoint{5.864097in}{1.568564in}}%
\pgfpathlineto{\pgfqpoint{5.867621in}{1.554375in}}%
\pgfpathlineto{\pgfqpoint{5.871146in}{1.588758in}}%
\pgfpathlineto{\pgfqpoint{5.874670in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{5.878195in}{1.590356in}}%
\pgfpathlineto{\pgfqpoint{5.881719in}{1.643758in}}%
\pgfpathlineto{\pgfqpoint{5.888768in}{1.924738in}}%
\pgfpathlineto{\pgfqpoint{5.892293in}{1.769035in}}%
\pgfpathlineto{\pgfqpoint{5.895817in}{1.542268in}}%
\pgfpathlineto{\pgfqpoint{5.899342in}{1.568201in}}%
\pgfpathlineto{\pgfqpoint{5.902866in}{1.880525in}}%
\pgfpathlineto{\pgfqpoint{5.906391in}{1.739992in}}%
\pgfpathlineto{\pgfqpoint{5.909915in}{1.917765in}}%
\pgfpathlineto{\pgfqpoint{5.913440in}{1.584109in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{1.533842in}}%
\pgfpathlineto{\pgfqpoint{5.920489in}{1.618394in}}%
\pgfpathlineto{\pgfqpoint{5.924013in}{1.645222in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{1.715925in}}%
\pgfpathlineto{\pgfqpoint{5.931062in}{1.842511in}}%
\pgfpathlineto{\pgfqpoint{5.934586in}{1.670719in}}%
\pgfpathlineto{\pgfqpoint{5.938111in}{1.884690in}}%
\pgfpathlineto{\pgfqpoint{5.941635in}{1.687983in}}%
\pgfpathlineto{\pgfqpoint{5.945160in}{1.701300in}}%
\pgfpathlineto{\pgfqpoint{5.948684in}{1.839436in}}%
\pgfpathlineto{\pgfqpoint{5.952209in}{1.565707in}}%
\pgfpathlineto{\pgfqpoint{5.955733in}{1.758879in}}%
\pgfpathlineto{\pgfqpoint{5.959258in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.962782in}{1.713842in}}%
\pgfpathlineto{\pgfqpoint{5.966307in}{1.874472in}}%
\pgfpathlineto{\pgfqpoint{5.969831in}{1.624690in}}%
\pgfpathlineto{\pgfqpoint{5.973356in}{1.868709in}}%
\pgfpathlineto{\pgfqpoint{5.976880in}{1.776167in}}%
\pgfpathlineto{\pgfqpoint{5.980405in}{1.780380in}}%
\pgfpathlineto{\pgfqpoint{5.983929in}{1.676651in}}%
\pgfpathlineto{\pgfqpoint{5.987454in}{1.618975in}}%
\pgfpathlineto{\pgfqpoint{5.990978in}{1.854181in}}%
\pgfpathlineto{\pgfqpoint{5.994503in}{1.707741in}}%
\pgfpathlineto{\pgfqpoint{5.998027in}{1.801300in}}%
\pgfpathlineto{\pgfqpoint{6.001552in}{1.955949in}}%
\pgfpathlineto{\pgfqpoint{6.005076in}{2.219460in}}%
\pgfpathlineto{\pgfqpoint{6.008601in}{1.846990in}}%
\pgfpathlineto{\pgfqpoint{6.012125in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{6.015650in}{1.682026in}}%
\pgfpathlineto{\pgfqpoint{6.019174in}{1.856603in}}%
\pgfpathlineto{\pgfqpoint{6.022699in}{1.844544in}}%
\pgfpathlineto{\pgfqpoint{6.029748in}{2.108273in}}%
\pgfpathlineto{\pgfqpoint{6.033272in}{1.590065in}}%
\pgfpathlineto{\pgfqpoint{6.036797in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{6.040321in}{1.781712in}}%
\pgfpathlineto{\pgfqpoint{6.043846in}{1.578080in}}%
\pgfpathlineto{\pgfqpoint{6.047370in}{1.860574in}}%
\pgfpathlineto{\pgfqpoint{6.050895in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{6.054419in}{1.723067in}}%
\pgfpathlineto{\pgfqpoint{6.061468in}{1.957305in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{1.736796in}}%
\pgfpathlineto{\pgfqpoint{6.068517in}{1.766724in}}%
\pgfpathlineto{\pgfqpoint{6.072042in}{1.832632in}}%
\pgfpathlineto{\pgfqpoint{6.075566in}{1.727063in}}%
\pgfpathlineto{\pgfqpoint{6.079091in}{1.773528in}}%
\pgfpathlineto{\pgfqpoint{6.082615in}{1.643261in}}%
\pgfpathlineto{\pgfqpoint{6.086140in}{1.701808in}}%
\pgfpathlineto{\pgfqpoint{6.089664in}{1.657511in}}%
\pgfpathlineto{\pgfqpoint{6.093189in}{1.658419in}}%
\pgfpathlineto{\pgfqpoint{6.096713in}{1.521639in}}%
\pgfpathlineto{\pgfqpoint{6.100237in}{1.547402in}}%
\pgfpathlineto{\pgfqpoint{6.103762in}{1.523164in}}%
\pgfpathlineto{\pgfqpoint{6.107286in}{1.730428in}}%
\pgfpathlineto{\pgfqpoint{6.114335in}{1.494436in}}%
\pgfpathlineto{\pgfqpoint{6.117860in}{1.721469in}}%
\pgfpathlineto{\pgfqpoint{6.121384in}{1.678685in}}%
\pgfpathlineto{\pgfqpoint{6.124909in}{1.702729in}}%
\pgfpathlineto{\pgfqpoint{6.128433in}{1.902777in}}%
\pgfpathlineto{\pgfqpoint{6.135482in}{1.655876in}}%
\pgfpathlineto{\pgfqpoint{6.139007in}{1.829992in}}%
\pgfpathlineto{\pgfqpoint{6.142531in}{1.935925in}}%
\pgfpathlineto{\pgfqpoint{6.146056in}{1.950356in}}%
\pgfpathlineto{\pgfqpoint{6.149580in}{1.896603in}}%
\pgfpathlineto{\pgfqpoint{6.156629in}{1.471808in}}%
\pgfpathlineto{\pgfqpoint{6.160154in}{1.667063in}}%
\pgfpathlineto{\pgfqpoint{6.163678in}{1.686312in}}%
\pgfpathlineto{\pgfqpoint{6.167203in}{1.987402in}}%
\pgfpathlineto{\pgfqpoint{6.170727in}{1.644569in}}%
\pgfpathlineto{\pgfqpoint{6.174252in}{1.762656in}}%
\pgfpathlineto{\pgfqpoint{6.177776in}{1.828080in}}%
\pgfpathlineto{\pgfqpoint{6.181301in}{1.777038in}}%
\pgfpathlineto{\pgfqpoint{6.184825in}{1.619775in}}%
\pgfpathlineto{\pgfqpoint{6.188350in}{1.600791in}}%
\pgfpathlineto{\pgfqpoint{6.191874in}{1.747498in}}%
\pgfpathlineto{\pgfqpoint{6.195399in}{1.542268in}}%
\pgfpathlineto{\pgfqpoint{6.198923in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{6.202448in}{1.786990in}}%
\pgfpathlineto{\pgfqpoint{6.205972in}{1.578249in}}%
\pgfpathlineto{\pgfqpoint{6.209497in}{1.820186in}}%
\pgfpathlineto{\pgfqpoint{6.213021in}{1.625949in}}%
\pgfpathlineto{\pgfqpoint{6.216546in}{1.519097in}}%
\pgfpathlineto{\pgfqpoint{6.220070in}{1.742390in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{1.895150in}}%
\pgfpathlineto{\pgfqpoint{6.227119in}{1.669169in}}%
\pgfpathlineto{\pgfqpoint{6.230644in}{1.621155in}}%
\pgfpathlineto{\pgfqpoint{6.234168in}{1.898975in}}%
\pgfpathlineto{\pgfqpoint{6.241217in}{1.577063in}}%
\pgfpathlineto{\pgfqpoint{6.244742in}{1.675707in}}%
\pgfpathlineto{\pgfqpoint{6.251791in}{1.717135in}}%
\pgfpathlineto{\pgfqpoint{6.255315in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{6.258840in}{1.769775in}}%
\pgfpathlineto{\pgfqpoint{6.262364in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{6.265888in}{1.771566in}}%
\pgfpathlineto{\pgfqpoint{6.269413in}{1.785198in}}%
\pgfpathlineto{\pgfqpoint{6.272937in}{2.259266in}}%
\pgfpathlineto{\pgfqpoint{6.276462in}{1.844084in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{1.958879in}}%
\pgfpathlineto{\pgfqpoint{6.283511in}{2.200525in}}%
\pgfpathlineto{\pgfqpoint{6.287035in}{1.854859in}}%
\pgfpathlineto{\pgfqpoint{6.290560in}{1.743624in}}%
\pgfpathlineto{\pgfqpoint{6.294084in}{1.691034in}}%
\pgfpathlineto{\pgfqpoint{6.297609in}{1.724775in}}%
\pgfpathlineto{\pgfqpoint{6.301133in}{1.562317in}}%
\pgfpathlineto{\pgfqpoint{6.304658in}{1.882946in}}%
\pgfpathlineto{\pgfqpoint{6.308182in}{1.688709in}}%
\pgfpathlineto{\pgfqpoint{6.311707in}{1.695428in}}%
\pgfpathlineto{\pgfqpoint{6.315231in}{1.876118in}}%
\pgfpathlineto{\pgfqpoint{6.318756in}{1.646724in}}%
\pgfpathlineto{\pgfqpoint{6.322280in}{1.549169in}}%
\pgfpathlineto{\pgfqpoint{6.325805in}{1.574738in}}%
\pgfpathlineto{\pgfqpoint{6.329329in}{2.012825in}}%
\pgfpathlineto{\pgfqpoint{6.332854in}{1.991954in}}%
\pgfpathlineto{\pgfqpoint{6.336378in}{1.726046in}}%
\pgfpathlineto{\pgfqpoint{6.339903in}{1.776167in}}%
\pgfpathlineto{\pgfqpoint{6.343427in}{1.515198in}}%
\pgfpathlineto{\pgfqpoint{6.346952in}{1.688854in}}%
\pgfpathlineto{\pgfqpoint{6.350476in}{1.689024in}}%
\pgfpathlineto{\pgfqpoint{6.354001in}{1.853818in}}%
\pgfpathlineto{\pgfqpoint{6.357525in}{1.721082in}}%
\pgfpathlineto{\pgfqpoint{6.361050in}{1.744351in}}%
\pgfpathlineto{\pgfqpoint{6.364574in}{1.648758in}}%
\pgfpathlineto{\pgfqpoint{6.368099in}{1.825174in}}%
\pgfpathlineto{\pgfqpoint{6.375148in}{2.007402in}}%
\pgfpathlineto{\pgfqpoint{6.378672in}{1.600114in}}%
\pgfpathlineto{\pgfqpoint{6.382197in}{1.965973in}}%
\pgfpathlineto{\pgfqpoint{6.385721in}{1.877571in}}%
\pgfpathlineto{\pgfqpoint{6.389246in}{2.005271in}}%
\pgfpathlineto{\pgfqpoint{6.392770in}{1.944690in}}%
\pgfpathlineto{\pgfqpoint{6.396295in}{1.915198in}}%
\pgfpathlineto{\pgfqpoint{6.399819in}{2.051324in}}%
\pgfpathlineto{\pgfqpoint{6.403344in}{1.812365in}}%
\pgfpathlineto{\pgfqpoint{6.406868in}{2.156554in}}%
\pgfpathlineto{\pgfqpoint{6.410393in}{2.054859in}}%
\pgfpathlineto{\pgfqpoint{6.413917in}{1.785707in}}%
\pgfpathlineto{\pgfqpoint{6.417442in}{1.790622in}}%
\pgfpathlineto{\pgfqpoint{6.420966in}{2.145828in}}%
\pgfpathlineto{\pgfqpoint{6.424491in}{2.204375in}}%
\pgfpathlineto{\pgfqpoint{6.428015in}{1.676506in}}%
\pgfpathlineto{\pgfqpoint{6.431539in}{1.652099in}}%
\pgfpathlineto{\pgfqpoint{6.435064in}{1.916264in}}%
\pgfpathlineto{\pgfqpoint{6.438588in}{1.740791in}}%
\pgfpathlineto{\pgfqpoint{6.442113in}{1.848225in}}%
\pgfpathlineto{\pgfqpoint{6.445637in}{1.897232in}}%
\pgfpathlineto{\pgfqpoint{6.449162in}{2.081494in}}%
\pgfpathlineto{\pgfqpoint{6.452686in}{1.645707in}}%
\pgfpathlineto{\pgfqpoint{6.456211in}{1.804351in}}%
\pgfpathlineto{\pgfqpoint{6.459735in}{2.244617in}}%
\pgfpathlineto{\pgfqpoint{6.463260in}{1.909242in}}%
\pgfpathlineto{\pgfqpoint{6.466784in}{1.957910in}}%
\pgfpathlineto{\pgfqpoint{6.470309in}{1.845029in}}%
\pgfpathlineto{\pgfqpoint{6.473833in}{1.959799in}}%
\pgfpathlineto{\pgfqpoint{6.477358in}{1.868903in}}%
\pgfpathlineto{\pgfqpoint{6.480882in}{1.852462in}}%
\pgfpathlineto{\pgfqpoint{6.484407in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{6.487931in}{1.744351in}}%
\pgfpathlineto{\pgfqpoint{6.491456in}{1.809532in}}%
\pgfpathlineto{\pgfqpoint{6.494980in}{1.691469in}}%
\pgfpathlineto{\pgfqpoint{6.498505in}{1.960162in}}%
\pgfpathlineto{\pgfqpoint{6.502029in}{1.746748in}}%
\pgfpathlineto{\pgfqpoint{6.505554in}{1.924351in}}%
\pgfpathlineto{\pgfqpoint{6.509078in}{2.295283in}}%
\pgfpathlineto{\pgfqpoint{6.519652in}{1.601978in}}%
\pgfpathlineto{\pgfqpoint{6.523176in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{6.526701in}{1.859605in}}%
\pgfpathlineto{\pgfqpoint{6.530225in}{1.809363in}}%
\pgfpathlineto{\pgfqpoint{6.533750in}{1.827910in}}%
\pgfpathlineto{\pgfqpoint{6.537274in}{1.949145in}}%
\pgfpathlineto{\pgfqpoint{6.540799in}{1.950791in}}%
\pgfpathlineto{\pgfqpoint{6.544323in}{1.591808in}}%
\pgfpathlineto{\pgfqpoint{6.547848in}{2.019605in}}%
\pgfpathlineto{\pgfqpoint{6.551372in}{2.080380in}}%
\pgfpathlineto{\pgfqpoint{6.554897in}{1.872777in}}%
\pgfpathlineto{\pgfqpoint{6.558421in}{1.788733in}}%
\pgfpathlineto{\pgfqpoint{6.561946in}{1.777232in}}%
\pgfpathlineto{\pgfqpoint{6.565470in}{1.729726in}}%
\pgfpathlineto{\pgfqpoint{6.568995in}{1.838007in}}%
\pgfpathlineto{\pgfqpoint{6.572519in}{1.704811in}}%
\pgfpathlineto{\pgfqpoint{6.576044in}{2.001978in}}%
\pgfpathlineto{\pgfqpoint{6.579568in}{1.644181in}}%
\pgfpathlineto{\pgfqpoint{6.583093in}{1.827426in}}%
\pgfpathlineto{\pgfqpoint{6.586617in}{1.758443in}}%
\pgfpathlineto{\pgfqpoint{6.590142in}{1.801808in}}%
\pgfpathlineto{\pgfqpoint{6.593666in}{1.880622in}}%
\pgfpathlineto{\pgfqpoint{6.597191in}{2.175755in}}%
\pgfpathlineto{\pgfqpoint{6.600715in}{1.769775in}}%
\pgfpathlineto{\pgfqpoint{6.604239in}{1.733842in}}%
\pgfpathlineto{\pgfqpoint{6.607764in}{1.806046in}}%
\pgfpathlineto{\pgfqpoint{6.611288in}{1.687063in}}%
\pgfpathlineto{\pgfqpoint{6.614813in}{1.937232in}}%
\pgfpathlineto{\pgfqpoint{6.618337in}{1.710791in}}%
\pgfpathlineto{\pgfqpoint{6.621862in}{1.675537in}}%
\pgfpathlineto{\pgfqpoint{6.625386in}{1.769726in}}%
\pgfpathlineto{\pgfqpoint{6.628911in}{1.654351in}}%
\pgfpathlineto{\pgfqpoint{6.632435in}{1.982825in}}%
\pgfpathlineto{\pgfqpoint{6.635960in}{2.055537in}}%
\pgfpathlineto{\pgfqpoint{6.639484in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{6.643009in}{1.902486in}}%
\pgfpathlineto{\pgfqpoint{6.646533in}{1.999169in}}%
\pgfpathlineto{\pgfqpoint{6.650058in}{2.163528in}}%
\pgfpathlineto{\pgfqpoint{6.653582in}{1.671397in}}%
\pgfpathlineto{\pgfqpoint{6.657107in}{1.898201in}}%
\pgfpathlineto{\pgfqpoint{6.660631in}{1.793382in}}%
\pgfpathlineto{\pgfqpoint{6.664156in}{1.812777in}}%
\pgfpathlineto{\pgfqpoint{6.667680in}{1.944448in}}%
\pgfpathlineto{\pgfqpoint{6.671205in}{1.808055in}}%
\pgfpathlineto{\pgfqpoint{6.674729in}{1.835561in}}%
\pgfpathlineto{\pgfqpoint{6.678254in}{1.651881in}}%
\pgfpathlineto{\pgfqpoint{6.681778in}{1.568564in}}%
\pgfpathlineto{\pgfqpoint{6.685303in}{1.967402in}}%
\pgfpathlineto{\pgfqpoint{6.688827in}{1.914423in}}%
\pgfpathlineto{\pgfqpoint{6.692352in}{1.942995in}}%
\pgfpathlineto{\pgfqpoint{6.695876in}{1.867837in}}%
\pgfpathlineto{\pgfqpoint{6.699401in}{1.961300in}}%
\pgfpathlineto{\pgfqpoint{6.702925in}{1.686433in}}%
\pgfpathlineto{\pgfqpoint{6.706450in}{1.905101in}}%
\pgfpathlineto{\pgfqpoint{6.709974in}{1.973649in}}%
\pgfpathlineto{\pgfqpoint{6.713499in}{2.121082in}}%
\pgfpathlineto{\pgfqpoint{6.717023in}{1.960549in}}%
\pgfpathlineto{\pgfqpoint{6.720548in}{1.856845in}}%
\pgfpathlineto{\pgfqpoint{6.724072in}{1.606917in}}%
\pgfpathlineto{\pgfqpoint{6.727597in}{2.038176in}}%
\pgfpathlineto{\pgfqpoint{6.734646in}{1.890864in}}%
\pgfpathlineto{\pgfqpoint{6.738170in}{2.245683in}}%
\pgfpathlineto{\pgfqpoint{6.741695in}{2.121784in}}%
\pgfpathlineto{\pgfqpoint{6.745219in}{1.940307in}}%
\pgfpathlineto{\pgfqpoint{6.748744in}{1.848467in}}%
\pgfpathlineto{\pgfqpoint{6.755793in}{2.070840in}}%
\pgfpathlineto{\pgfqpoint{6.759317in}{2.103624in}}%
\pgfpathlineto{\pgfqpoint{6.762842in}{1.967063in}}%
\pgfpathlineto{\pgfqpoint{6.769890in}{1.788080in}}%
\pgfpathlineto{\pgfqpoint{6.773415in}{1.871905in}}%
\pgfpathlineto{\pgfqpoint{6.776939in}{2.041978in}}%
\pgfpathlineto{\pgfqpoint{6.780464in}{1.961058in}}%
\pgfpathlineto{\pgfqpoint{6.783988in}{1.724520in}}%
\pgfpathlineto{\pgfqpoint{6.787513in}{2.052656in}}%
\pgfpathlineto{\pgfqpoint{6.791037in}{2.229532in}}%
\pgfpathlineto{\pgfqpoint{6.794562in}{1.801639in}}%
\pgfpathlineto{\pgfqpoint{6.801611in}{2.236651in}}%
\pgfpathlineto{\pgfqpoint{6.805135in}{1.705416in}}%
\pgfpathlineto{\pgfqpoint{6.808660in}{2.078152in}}%
\pgfpathlineto{\pgfqpoint{6.812184in}{1.977184in}}%
\pgfpathlineto{\pgfqpoint{6.815709in}{2.005344in}}%
\pgfpathlineto{\pgfqpoint{6.819233in}{1.800283in}}%
\pgfpathlineto{\pgfqpoint{6.822758in}{2.154327in}}%
\pgfpathlineto{\pgfqpoint{6.826282in}{1.885876in}}%
\pgfpathlineto{\pgfqpoint{6.829807in}{2.042317in}}%
\pgfpathlineto{\pgfqpoint{6.833331in}{1.749000in}}%
\pgfpathlineto{\pgfqpoint{6.840380in}{1.889775in}}%
\pgfpathlineto{\pgfqpoint{6.843905in}{1.835416in}}%
\pgfpathlineto{\pgfqpoint{6.847429in}{2.369314in}}%
\pgfpathlineto{\pgfqpoint{6.850954in}{1.768612in}}%
\pgfpathlineto{\pgfqpoint{6.854478in}{2.050985in}}%
\pgfpathlineto{\pgfqpoint{6.858003in}{2.061639in}}%
\pgfpathlineto{\pgfqpoint{6.861527in}{1.770114in}}%
\pgfpathlineto{\pgfqpoint{6.865052in}{1.825077in}}%
\pgfpathlineto{\pgfqpoint{6.868576in}{1.606118in}}%
\pgfpathlineto{\pgfqpoint{6.872101in}{2.390452in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{1.730283in}}%
\pgfpathlineto{\pgfqpoint{6.879150in}{1.927038in}}%
\pgfpathlineto{\pgfqpoint{6.882674in}{1.947886in}}%
\pgfpathlineto{\pgfqpoint{6.886199in}{1.872825in}}%
\pgfpathlineto{\pgfqpoint{6.889723in}{1.637063in}}%
\pgfpathlineto{\pgfqpoint{6.893248in}{1.761639in}}%
\pgfpathlineto{\pgfqpoint{6.896772in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{6.900297in}{2.211905in}}%
\pgfpathlineto{\pgfqpoint{6.903821in}{1.650937in}}%
\pgfpathlineto{\pgfqpoint{6.907346in}{1.902704in}}%
\pgfpathlineto{\pgfqpoint{6.910870in}{1.943334in}}%
\pgfpathlineto{\pgfqpoint{6.914395in}{1.954859in}}%
\pgfpathlineto{\pgfqpoint{6.917919in}{2.062365in}}%
\pgfpathlineto{\pgfqpoint{6.921444in}{1.833249in}}%
\pgfpathlineto{\pgfqpoint{6.928493in}{2.034278in}}%
\pgfpathlineto{\pgfqpoint{6.932017in}{2.143431in}}%
\pgfpathlineto{\pgfqpoint{6.939066in}{1.860114in}}%
\pgfpathlineto{\pgfqpoint{6.942590in}{1.490791in}}%
\pgfpathlineto{\pgfqpoint{6.946115in}{2.265610in}}%
\pgfpathlineto{\pgfqpoint{6.949639in}{1.975586in}}%
\pgfpathlineto{\pgfqpoint{6.953164in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{6.956688in}{1.805465in}}%
\pgfpathlineto{\pgfqpoint{6.960213in}{1.917910in}}%
\pgfpathlineto{\pgfqpoint{6.963737in}{2.087232in}}%
\pgfpathlineto{\pgfqpoint{6.967262in}{1.934859in}}%
\pgfpathlineto{\pgfqpoint{6.970786in}{1.677910in}}%
\pgfpathlineto{\pgfqpoint{6.974311in}{1.753649in}}%
\pgfpathlineto{\pgfqpoint{6.977835in}{1.746603in}}%
\pgfpathlineto{\pgfqpoint{6.981360in}{1.660670in}}%
\pgfpathlineto{\pgfqpoint{6.984884in}{1.958055in}}%
\pgfpathlineto{\pgfqpoint{6.988409in}{2.140913in}}%
\pgfpathlineto{\pgfqpoint{6.991933in}{1.751082in}}%
\pgfpathlineto{\pgfqpoint{6.995458in}{1.677232in}}%
\pgfpathlineto{\pgfqpoint{6.998982in}{1.916651in}}%
\pgfpathlineto{\pgfqpoint{7.002507in}{1.719799in}}%
\pgfpathlineto{\pgfqpoint{7.006031in}{1.603939in}}%
\pgfpathlineto{\pgfqpoint{7.009556in}{1.935392in}}%
\pgfpathlineto{\pgfqpoint{7.013080in}{2.093019in}}%
\pgfpathlineto{\pgfqpoint{7.016605in}{1.754859in}}%
\pgfpathlineto{\pgfqpoint{7.020129in}{2.144666in}}%
\pgfpathlineto{\pgfqpoint{7.023654in}{1.854666in}}%
\pgfpathlineto{\pgfqpoint{7.027178in}{2.035198in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{1.926385in}}%
\pgfpathlineto{\pgfqpoint{7.034227in}{2.154569in}}%
\pgfpathlineto{\pgfqpoint{7.037752in}{1.988249in}}%
\pgfpathlineto{\pgfqpoint{7.041276in}{2.018927in}}%
\pgfpathlineto{\pgfqpoint{7.044801in}{1.745368in}}%
\pgfpathlineto{\pgfqpoint{7.048325in}{2.258733in}}%
\pgfpathlineto{\pgfqpoint{7.051850in}{2.115247in}}%
\pgfpathlineto{\pgfqpoint{7.055374in}{1.847741in}}%
\pgfpathlineto{\pgfqpoint{7.058899in}{1.742317in}}%
\pgfpathlineto{\pgfqpoint{7.065948in}{2.337184in}}%
\pgfpathlineto{\pgfqpoint{7.069472in}{1.842632in}}%
\pgfpathlineto{\pgfqpoint{7.072997in}{1.774859in}}%
\pgfpathlineto{\pgfqpoint{7.076521in}{1.904520in}}%
\pgfpathlineto{\pgfqpoint{7.080046in}{2.186021in}}%
\pgfpathlineto{\pgfqpoint{7.083570in}{1.497741in}}%
\pgfpathlineto{\pgfqpoint{7.087095in}{1.738758in}}%
\pgfpathlineto{\pgfqpoint{7.090619in}{1.657910in}}%
\pgfpathlineto{\pgfqpoint{7.094144in}{1.942995in}}%
\pgfpathlineto{\pgfqpoint{7.097668in}{1.778564in}}%
\pgfpathlineto{\pgfqpoint{7.101193in}{1.749992in}}%
\pgfpathlineto{\pgfqpoint{7.104717in}{1.741736in}}%
\pgfpathlineto{\pgfqpoint{7.108241in}{1.815029in}}%
\pgfpathlineto{\pgfqpoint{7.111766in}{1.674666in}}%
\pgfpathlineto{\pgfqpoint{7.115290in}{1.840138in}}%
\pgfpathlineto{\pgfqpoint{7.118815in}{1.826506in}}%
\pgfpathlineto{\pgfqpoint{7.122339in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{7.125864in}{1.756845in}}%
\pgfpathlineto{\pgfqpoint{7.132913in}{1.934302in}}%
\pgfpathlineto{\pgfqpoint{7.136437in}{1.624520in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{2.037450in}}%
\pgfpathlineto{\pgfqpoint{7.143486in}{1.782317in}}%
\pgfpathlineto{\pgfqpoint{7.147011in}{1.844351in}}%
\pgfpathlineto{\pgfqpoint{7.150535in}{2.079411in}}%
\pgfpathlineto{\pgfqpoint{7.157584in}{1.941421in}}%
\pgfpathlineto{\pgfqpoint{7.161109in}{1.827256in}}%
\pgfpathlineto{\pgfqpoint{7.164633in}{1.806554in}}%
\pgfpathlineto{\pgfqpoint{7.168158in}{1.758515in}}%
\pgfpathlineto{\pgfqpoint{7.171682in}{1.966046in}}%
\pgfpathlineto{\pgfqpoint{7.175207in}{1.598080in}}%
\pgfpathlineto{\pgfqpoint{7.178731in}{1.685876in}}%
\pgfpathlineto{\pgfqpoint{7.182256in}{1.911130in}}%
\pgfpathlineto{\pgfqpoint{7.185780in}{1.786772in}}%
\pgfpathlineto{\pgfqpoint{7.189305in}{1.940235in}}%
\pgfpathlineto{\pgfqpoint{7.192829in}{2.006215in}}%
\pgfpathlineto{\pgfqpoint{7.196354in}{2.033358in}}%
\pgfpathlineto{\pgfqpoint{7.199878in}{1.757402in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{1.862898in}}%
\pgfpathlineto{\pgfqpoint{7.206927in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{7.210452in}{2.107208in}}%
\pgfpathlineto{\pgfqpoint{7.213976in}{1.742825in}}%
\pgfpathlineto{\pgfqpoint{7.217501in}{2.208491in}}%
\pgfpathlineto{\pgfqpoint{7.221025in}{1.920767in}}%
\pgfpathlineto{\pgfqpoint{7.224550in}{2.096724in}}%
\pgfpathlineto{\pgfqpoint{7.228074in}{2.048055in}}%
\pgfpathlineto{\pgfqpoint{7.231599in}{1.766578in}}%
\pgfpathlineto{\pgfqpoint{7.235123in}{2.019944in}}%
\pgfpathlineto{\pgfqpoint{7.238648in}{2.409242in}}%
\pgfpathlineto{\pgfqpoint{7.242172in}{1.894859in}}%
\pgfpathlineto{\pgfqpoint{7.245697in}{2.015005in}}%
\pgfpathlineto{\pgfqpoint{7.249221in}{1.922147in}}%
\pgfpathlineto{\pgfqpoint{7.252746in}{2.041445in}}%
\pgfpathlineto{\pgfqpoint{7.256270in}{2.009097in}}%
\pgfpathlineto{\pgfqpoint{7.259795in}{1.896893in}}%
\pgfpathlineto{\pgfqpoint{7.263319in}{2.010743in}}%
\pgfpathlineto{\pgfqpoint{7.266844in}{1.816554in}}%
\pgfpathlineto{\pgfqpoint{7.270368in}{2.008467in}}%
\pgfpathlineto{\pgfqpoint{7.273892in}{1.939775in}}%
\pgfpathlineto{\pgfqpoint{7.277417in}{2.049072in}}%
\pgfpathlineto{\pgfqpoint{7.280941in}{2.267789in}}%
\pgfpathlineto{\pgfqpoint{7.284466in}{2.106530in}}%
\pgfpathlineto{\pgfqpoint{7.287990in}{2.069024in}}%
\pgfpathlineto{\pgfqpoint{7.291515in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{7.295039in}{1.975440in}}%
\pgfpathlineto{\pgfqpoint{7.298564in}{2.152511in}}%
\pgfpathlineto{\pgfqpoint{7.302088in}{2.150549in}}%
\pgfpathlineto{\pgfqpoint{7.305613in}{1.962607in}}%
\pgfpathlineto{\pgfqpoint{7.309137in}{2.203673in}}%
\pgfpathlineto{\pgfqpoint{7.312662in}{1.630598in}}%
\pgfpathlineto{\pgfqpoint{7.316186in}{1.893503in}}%
\pgfpathlineto{\pgfqpoint{7.319711in}{1.955707in}}%
\pgfpathlineto{\pgfqpoint{7.323235in}{1.886385in}}%
\pgfpathlineto{\pgfqpoint{7.326760in}{2.115029in}}%
\pgfpathlineto{\pgfqpoint{7.330284in}{2.040283in}}%
\pgfpathlineto{\pgfqpoint{7.333809in}{1.913891in}}%
\pgfpathlineto{\pgfqpoint{7.337333in}{1.733358in}}%
\pgfpathlineto{\pgfqpoint{7.344382in}{2.072486in}}%
\pgfpathlineto{\pgfqpoint{7.347907in}{1.939944in}}%
\pgfpathlineto{\pgfqpoint{7.351431in}{2.132607in}}%
\pgfpathlineto{\pgfqpoint{7.354956in}{2.175876in}}%
\pgfpathlineto{\pgfqpoint{7.358480in}{1.749436in}}%
\pgfpathlineto{\pgfqpoint{7.362005in}{2.226724in}}%
\pgfpathlineto{\pgfqpoint{7.365529in}{1.763721in}}%
\pgfpathlineto{\pgfqpoint{7.369054in}{1.834714in}}%
\pgfpathlineto{\pgfqpoint{7.372578in}{2.010114in}}%
\pgfpathlineto{\pgfqpoint{7.376103in}{1.998443in}}%
\pgfpathlineto{\pgfqpoint{7.379627in}{2.029436in}}%
\pgfpathlineto{\pgfqpoint{7.383152in}{2.203988in}}%
\pgfpathlineto{\pgfqpoint{7.386676in}{1.896239in}}%
\pgfpathlineto{\pgfqpoint{7.390201in}{2.202656in}}%
\pgfpathlineto{\pgfqpoint{7.393725in}{2.065198in}}%
\pgfpathlineto{\pgfqpoint{7.397250in}{1.767014in}}%
\pgfpathlineto{\pgfqpoint{7.400774in}{2.224351in}}%
\pgfpathlineto{\pgfqpoint{7.404299in}{2.081300in}}%
\pgfpathlineto{\pgfqpoint{7.407823in}{1.700114in}}%
\pgfpathlineto{\pgfqpoint{7.411348in}{1.779436in}}%
\pgfpathlineto{\pgfqpoint{7.414872in}{2.411978in}}%
\pgfpathlineto{\pgfqpoint{7.418397in}{1.835779in}}%
\pgfpathlineto{\pgfqpoint{7.421921in}{1.960089in}}%
\pgfpathlineto{\pgfqpoint{7.425446in}{2.298128in}}%
\pgfpathlineto{\pgfqpoint{7.428970in}{1.911276in}}%
\pgfpathlineto{\pgfqpoint{7.432495in}{2.204012in}}%
\pgfpathlineto{\pgfqpoint{7.436019in}{2.122729in}}%
\pgfpathlineto{\pgfqpoint{7.439543in}{1.955731in}}%
\pgfpathlineto{\pgfqpoint{7.443068in}{2.141082in}}%
\pgfpathlineto{\pgfqpoint{7.446592in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{7.450117in}{2.133842in}}%
\pgfpathlineto{\pgfqpoint{7.453641in}{2.174375in}}%
\pgfpathlineto{\pgfqpoint{7.457166in}{2.289581in}}%
\pgfpathlineto{\pgfqpoint{7.460690in}{1.914908in}}%
\pgfpathlineto{\pgfqpoint{7.464215in}{2.160574in}}%
\pgfpathlineto{\pgfqpoint{7.467739in}{2.111833in}}%
\pgfpathlineto{\pgfqpoint{7.471264in}{1.882486in}}%
\pgfpathlineto{\pgfqpoint{7.478313in}{1.753503in}}%
\pgfpathlineto{\pgfqpoint{7.481837in}{2.139436in}}%
\pgfpathlineto{\pgfqpoint{7.485362in}{2.197402in}}%
\pgfpathlineto{\pgfqpoint{7.488886in}{1.862026in}}%
\pgfpathlineto{\pgfqpoint{7.492411in}{2.156215in}}%
\pgfpathlineto{\pgfqpoint{7.499460in}{2.378564in}}%
\pgfpathlineto{\pgfqpoint{7.502984in}{2.432244in}}%
\pgfpathlineto{\pgfqpoint{7.506509in}{1.990525in}}%
\pgfpathlineto{\pgfqpoint{7.513558in}{2.250452in}}%
\pgfpathlineto{\pgfqpoint{7.517082in}{2.096070in}}%
\pgfpathlineto{\pgfqpoint{7.520607in}{2.188080in}}%
\pgfpathlineto{\pgfqpoint{7.524131in}{2.313479in}}%
\pgfpathlineto{\pgfqpoint{7.527656in}{1.842099in}}%
\pgfpathlineto{\pgfqpoint{7.531180in}{1.850622in}}%
\pgfpathlineto{\pgfqpoint{7.534705in}{2.396118in}}%
\pgfpathlineto{\pgfqpoint{7.538229in}{2.090065in}}%
\pgfpathlineto{\pgfqpoint{7.541754in}{2.123649in}}%
\pgfpathlineto{\pgfqpoint{7.545278in}{1.988419in}}%
\pgfpathlineto{\pgfqpoint{7.548803in}{2.045949in}}%
\pgfpathlineto{\pgfqpoint{7.552327in}{2.337571in}}%
\pgfpathlineto{\pgfqpoint{7.555852in}{2.032777in}}%
\pgfpathlineto{\pgfqpoint{7.559376in}{2.236046in}}%
\pgfpathlineto{\pgfqpoint{7.562901in}{1.998249in}}%
\pgfpathlineto{\pgfqpoint{7.566425in}{1.966845in}}%
\pgfpathlineto{\pgfqpoint{7.569950in}{2.227063in}}%
\pgfpathlineto{\pgfqpoint{7.573474in}{1.858758in}}%
\pgfpathlineto{\pgfqpoint{7.576999in}{2.447256in}}%
\pgfpathlineto{\pgfqpoint{7.580523in}{1.793019in}}%
\pgfpathlineto{\pgfqpoint{7.584048in}{1.616215in}}%
\pgfpathlineto{\pgfqpoint{7.587572in}{1.915053in}}%
\pgfpathlineto{\pgfqpoint{7.591097in}{1.827741in}}%
\pgfpathlineto{\pgfqpoint{7.594621in}{2.120985in}}%
\pgfpathlineto{\pgfqpoint{7.598146in}{1.832147in}}%
\pgfpathlineto{\pgfqpoint{7.601670in}{1.850114in}}%
\pgfpathlineto{\pgfqpoint{7.605195in}{1.965900in}}%
\pgfpathlineto{\pgfqpoint{7.608719in}{1.740283in}}%
\pgfpathlineto{\pgfqpoint{7.615768in}{2.048419in}}%
\pgfpathlineto{\pgfqpoint{7.619292in}{2.666869in}}%
\pgfpathlineto{\pgfqpoint{7.622817in}{1.962559in}}%
\pgfpathlineto{\pgfqpoint{7.626341in}{2.026046in}}%
\pgfpathlineto{\pgfqpoint{7.629866in}{2.378806in}}%
\pgfpathlineto{\pgfqpoint{7.633390in}{1.993721in}}%
\pgfpathlineto{\pgfqpoint{7.636915in}{2.113164in}}%
\pgfpathlineto{\pgfqpoint{7.640439in}{1.896724in}}%
\pgfpathlineto{\pgfqpoint{7.647488in}{2.069605in}}%
\pgfpathlineto{\pgfqpoint{7.651013in}{2.356070in}}%
\pgfpathlineto{\pgfqpoint{7.654537in}{1.622317in}}%
\pgfpathlineto{\pgfqpoint{7.658062in}{2.135537in}}%
\pgfpathlineto{\pgfqpoint{7.661586in}{2.108080in}}%
\pgfpathlineto{\pgfqpoint{7.665111in}{1.836046in}}%
\pgfpathlineto{\pgfqpoint{7.668635in}{2.029775in}}%
\pgfpathlineto{\pgfqpoint{7.672160in}{2.052414in}}%
\pgfpathlineto{\pgfqpoint{7.675684in}{1.858709in}}%
\pgfpathlineto{\pgfqpoint{7.679209in}{2.146457in}}%
\pgfpathlineto{\pgfqpoint{7.682733in}{2.294012in}}%
\pgfpathlineto{\pgfqpoint{7.686258in}{2.167571in}}%
\pgfpathlineto{\pgfqpoint{7.689782in}{2.087063in}}%
\pgfpathlineto{\pgfqpoint{7.693307in}{2.139775in}}%
\pgfpathlineto{\pgfqpoint{7.696831in}{2.108419in}}%
\pgfpathlineto{\pgfqpoint{7.700356in}{2.113503in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{2.188515in}}%
\pgfpathlineto{\pgfqpoint{7.707405in}{2.111978in}}%
\pgfpathlineto{\pgfqpoint{7.710929in}{1.910114in}}%
\pgfpathlineto{\pgfqpoint{7.714454in}{2.182511in}}%
\pgfpathlineto{\pgfqpoint{7.717978in}{1.995029in}}%
\pgfpathlineto{\pgfqpoint{7.721503in}{2.036215in}}%
\pgfpathlineto{\pgfqpoint{7.725027in}{2.108419in}}%
\pgfpathlineto{\pgfqpoint{7.728552in}{2.100283in}}%
\pgfpathlineto{\pgfqpoint{7.732076in}{2.199750in}}%
\pgfpathlineto{\pgfqpoint{7.735601in}{2.459048in}}%
\pgfpathlineto{\pgfqpoint{7.739125in}{2.424351in}}%
\pgfpathlineto{\pgfqpoint{7.742650in}{2.124762in}}%
\pgfpathlineto{\pgfqpoint{7.746174in}{2.136845in}}%
\pgfpathlineto{\pgfqpoint{7.749699in}{1.797789in}}%
\pgfpathlineto{\pgfqpoint{7.753223in}{1.973794in}}%
\pgfpathlineto{\pgfqpoint{7.756748in}{1.900186in}}%
\pgfpathlineto{\pgfqpoint{7.760272in}{2.136288in}}%
\pgfpathlineto{\pgfqpoint{7.763797in}{2.509823in}}%
\pgfpathlineto{\pgfqpoint{7.767321in}{2.247402in}}%
\pgfpathlineto{\pgfqpoint{7.770846in}{2.343455in}}%
\pgfpathlineto{\pgfqpoint{7.774370in}{1.814375in}}%
\pgfpathlineto{\pgfqpoint{7.777894in}{2.241808in}}%
\pgfpathlineto{\pgfqpoint{7.781419in}{2.332414in}}%
\pgfpathlineto{\pgfqpoint{7.784943in}{2.202365in}}%
\pgfpathlineto{\pgfqpoint{7.788468in}{2.204012in}}%
\pgfpathlineto{\pgfqpoint{7.791992in}{2.138491in}}%
\pgfpathlineto{\pgfqpoint{7.795517in}{2.333842in}}%
\pgfpathlineto{\pgfqpoint{7.799041in}{1.998031in}}%
\pgfpathlineto{\pgfqpoint{7.802566in}{2.106869in}}%
\pgfpathlineto{\pgfqpoint{7.806090in}{2.168927in}}%
\pgfpathlineto{\pgfqpoint{7.809615in}{2.053334in}}%
\pgfpathlineto{\pgfqpoint{7.813139in}{2.441760in}}%
\pgfpathlineto{\pgfqpoint{7.816664in}{2.231639in}}%
\pgfpathlineto{\pgfqpoint{7.820188in}{2.160574in}}%
\pgfpathlineto{\pgfqpoint{7.823713in}{2.153673in}}%
\pgfpathlineto{\pgfqpoint{7.827237in}{1.924520in}}%
\pgfpathlineto{\pgfqpoint{7.830762in}{1.824302in}}%
\pgfpathlineto{\pgfqpoint{7.834286in}{2.062995in}}%
\pgfpathlineto{\pgfqpoint{7.837811in}{2.133164in}}%
\pgfpathlineto{\pgfqpoint{7.841335in}{1.865368in}}%
\pgfpathlineto{\pgfqpoint{7.844860in}{2.198927in}}%
\pgfpathlineto{\pgfqpoint{7.848384in}{2.406312in}}%
\pgfpathlineto{\pgfqpoint{7.851909in}{2.282390in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{2.049436in}}%
\pgfpathlineto{\pgfqpoint{7.858958in}{2.202317in}}%
\pgfpathlineto{\pgfqpoint{7.862482in}{2.036905in}}%
\pgfpathlineto{\pgfqpoint{7.866007in}{1.957474in}}%
\pgfpathlineto{\pgfqpoint{7.869531in}{2.168927in}}%
\pgfpathlineto{\pgfqpoint{7.873056in}{1.982462in}}%
\pgfpathlineto{\pgfqpoint{7.876580in}{2.214641in}}%
\pgfpathlineto{\pgfqpoint{7.880105in}{2.241469in}}%
\pgfpathlineto{\pgfqpoint{7.883629in}{2.384012in}}%
\pgfpathlineto{\pgfqpoint{7.887154in}{2.033116in}}%
\pgfpathlineto{\pgfqpoint{7.890678in}{1.953624in}}%
\pgfpathlineto{\pgfqpoint{7.894203in}{2.177402in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{2.713164in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{2.713164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852273in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.869895in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{2.518249in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{0.880469in}{2.543673in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{0.887517in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{2.724181in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.757232in}}%
\pgfpathlineto{\pgfqpoint{0.901615in}{2.482656in}}%
\pgfpathlineto{\pgfqpoint{0.905140in}{2.909775in}}%
\pgfpathlineto{\pgfqpoint{0.908664in}{2.459775in}}%
\pgfpathlineto{\pgfqpoint{0.912189in}{2.553842in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{0.919238in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{0.922762in}{2.665707in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{2.640283in}}%
\pgfpathlineto{\pgfqpoint{0.929811in}{2.726724in}}%
\pgfpathlineto{\pgfqpoint{0.933336in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{0.936860in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{0.943909in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{0.947434in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{0.950958in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{0.965056in}{2.797910in}}%
\pgfpathlineto{\pgfqpoint{0.968581in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{2.889436in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{0.982679in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{0.986203in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{0.989728in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{0.993252in}{2.846215in}}%
\pgfpathlineto{\pgfqpoint{0.996777in}{3.092825in}}%
\pgfpathlineto{\pgfqpoint{1.000301in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{1.003826in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{1.007350in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{1.010875in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{1.014399in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{1.017924in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{1.021448in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{1.024973in}{3.247910in}}%
\pgfpathlineto{\pgfqpoint{1.028497in}{3.031808in}}%
\pgfpathlineto{\pgfqpoint{1.032022in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{1.035546in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{1.039071in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{1.042595in}{3.238249in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{1.049644in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{1.053168in}{3.753842in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{1.060217in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{1.063742in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{1.067266in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{1.070791in}{3.255537in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{3.194520in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{3.517402in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{1.088413in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{1.091938in}{3.286046in}}%
\pgfpathlineto{\pgfqpoint{1.095462in}{3.875876in}}%
\pgfpathlineto{\pgfqpoint{1.098987in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{1.106036in}{3.875876in}}%
\pgfpathlineto{\pgfqpoint{1.109560in}{3.469097in}}%
\pgfpathlineto{\pgfqpoint{1.113085in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{1.116609in}{3.631808in}}%
\pgfpathlineto{\pgfqpoint{1.120134in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{1.123658in}{3.601300in}}%
\pgfpathlineto{\pgfqpoint{1.127183in}{3.845368in}}%
\pgfpathlineto{\pgfqpoint{1.130707in}{3.652147in}}%
\pgfpathlineto{\pgfqpoint{1.134232in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{3.621639in}}%
\pgfpathlineto{\pgfqpoint{1.144805in}{3.753842in}}%
\pgfpathlineto{\pgfqpoint{1.148330in}{4.028419in}}%
\pgfpathlineto{\pgfqpoint{1.151854in}{3.428419in}}%
\pgfpathlineto{\pgfqpoint{1.155379in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{3.438588in}}%
\pgfpathlineto{\pgfqpoint{1.165952in}{3.601300in}}%
\pgfpathlineto{\pgfqpoint{1.173001in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{1.183575in}{3.336893in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{3.092825in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{3.245368in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{3.245368in}}%
\pgfpathlineto{\pgfqpoint{1.197673in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{1.201197in}{2.812147in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{3.039436in}}%
\pgfpathlineto{\pgfqpoint{1.208246in}{3.029266in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{2.833503in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{2.980961in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{1.222344in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{1.225868in}{3.245368in}}%
\pgfpathlineto{\pgfqpoint{1.229393in}{2.772486in}}%
\pgfpathlineto{\pgfqpoint{1.232917in}{2.787741in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{1.239966in}{3.184351in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{3.092825in}}%
\pgfpathlineto{\pgfqpoint{1.247015in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{1.250540in}{2.830961in}}%
\pgfpathlineto{\pgfqpoint{1.254064in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{1.257589in}{2.706385in}}%
\pgfpathlineto{\pgfqpoint{1.261113in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{1.264638in}{2.982995in}}%
\pgfpathlineto{\pgfqpoint{1.268162in}{2.784690in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{2.833503in}}%
\pgfpathlineto{\pgfqpoint{1.275211in}{2.731808in}}%
\pgfpathlineto{\pgfqpoint{1.278736in}{2.894520in}}%
\pgfpathlineto{\pgfqpoint{1.282260in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{1.285785in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{3.001300in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{3.092825in}}%
\pgfpathlineto{\pgfqpoint{1.303407in}{3.031808in}}%
\pgfpathlineto{\pgfqpoint{1.306932in}{3.626724in}}%
\pgfpathlineto{\pgfqpoint{1.310456in}{3.026724in}}%
\pgfpathlineto{\pgfqpoint{1.313981in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{2.919944in}}%
\pgfpathlineto{\pgfqpoint{1.321030in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{1.335128in}{2.978419in}}%
\pgfpathlineto{\pgfqpoint{1.338652in}{2.797910in}}%
\pgfpathlineto{\pgfqpoint{1.342177in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{1.345701in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{2.665707in}}%
\pgfpathlineto{\pgfqpoint{1.352750in}{2.627571in}}%
\pgfpathlineto{\pgfqpoint{1.356275in}{2.614859in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{3.092825in}}%
\pgfpathlineto{\pgfqpoint{1.363324in}{3.123334in}}%
\pgfpathlineto{\pgfqpoint{1.366848in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{1.373897in}{2.471469in}}%
\pgfpathlineto{\pgfqpoint{1.377422in}{2.559944in}}%
\pgfpathlineto{\pgfqpoint{1.380946in}{2.726724in}}%
\pgfpathlineto{\pgfqpoint{1.384471in}{2.676893in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{2.508080in}}%
\pgfpathlineto{\pgfqpoint{1.391519in}{2.797910in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{2.520791in}}%
\pgfpathlineto{\pgfqpoint{1.398568in}{2.731808in}}%
\pgfpathlineto{\pgfqpoint{1.402093in}{2.833503in}}%
\pgfpathlineto{\pgfqpoint{1.405617in}{2.401300in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.314859in}}%
\pgfpathlineto{\pgfqpoint{1.412666in}{2.467402in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{2.462317in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{2.589436in}}%
\pgfpathlineto{\pgfqpoint{1.423240in}{2.378419in}}%
\pgfpathlineto{\pgfqpoint{1.426764in}{2.571639in}}%
\pgfpathlineto{\pgfqpoint{1.430289in}{2.518249in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{2.405368in}}%
\pgfpathlineto{\pgfqpoint{1.437338in}{2.255876in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{1.444387in}{2.444520in}}%
\pgfpathlineto{\pgfqpoint{1.447911in}{2.482656in}}%
\pgfpathlineto{\pgfqpoint{1.451436in}{2.431808in}}%
\pgfpathlineto{\pgfqpoint{1.454960in}{2.436893in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{2.116554in}}%
\pgfpathlineto{\pgfqpoint{1.462009in}{2.147063in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{2.431808in}}%
\pgfpathlineto{\pgfqpoint{1.469058in}{2.360622in}}%
\pgfpathlineto{\pgfqpoint{1.472583in}{2.508080in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{2.513164in}}%
\pgfpathlineto{\pgfqpoint{1.483156in}{2.091130in}}%
\pgfpathlineto{\pgfqpoint{1.486681in}{2.149097in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{2.309775in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{2.225876in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{2.490283in}}%
\pgfpathlineto{\pgfqpoint{1.500779in}{2.223334in}}%
\pgfpathlineto{\pgfqpoint{1.504303in}{2.279266in}}%
\pgfpathlineto{\pgfqpoint{1.507828in}{2.289436in}}%
\pgfpathlineto{\pgfqpoint{1.514877in}{2.528419in}}%
\pgfpathlineto{\pgfqpoint{1.518401in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{2.589436in}}%
\pgfpathlineto{\pgfqpoint{1.525450in}{2.392147in}}%
\pgfpathlineto{\pgfqpoint{1.528975in}{2.297063in}}%
\pgfpathlineto{\pgfqpoint{1.532499in}{2.403842in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{2.248758in}}%
\pgfpathlineto{\pgfqpoint{1.539548in}{2.543673in}}%
\pgfpathlineto{\pgfqpoint{1.543073in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{1.546597in}{2.447063in}}%
\pgfpathlineto{\pgfqpoint{1.550122in}{2.266554in}}%
\pgfpathlineto{\pgfqpoint{1.553646in}{2.401300in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{2.452147in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{2.347910in}}%
\pgfpathlineto{\pgfqpoint{1.564219in}{2.286893in}}%
\pgfpathlineto{\pgfqpoint{1.567744in}{2.330114in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{2.492825in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{1.581842in}{2.197910in}}%
\pgfpathlineto{\pgfqpoint{1.585366in}{2.392147in}}%
\pgfpathlineto{\pgfqpoint{1.588891in}{2.264012in}}%
\pgfpathlineto{\pgfqpoint{1.592415in}{2.304690in}}%
\pgfpathlineto{\pgfqpoint{1.595940in}{2.272147in}}%
\pgfpathlineto{\pgfqpoint{1.599464in}{2.525876in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.238588in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.401300in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{2.261469in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{2.548758in}}%
\pgfpathlineto{\pgfqpoint{1.620611in}{2.264012in}}%
\pgfpathlineto{\pgfqpoint{1.624136in}{2.505029in}}%
\pgfpathlineto{\pgfqpoint{1.627660in}{2.091130in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{2.347402in}}%
\pgfpathlineto{\pgfqpoint{1.634709in}{2.243673in}}%
\pgfpathlineto{\pgfqpoint{1.638234in}{2.525876in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{2.246215in}}%
\pgfpathlineto{\pgfqpoint{1.645283in}{2.510622in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{2.299605in}}%
\pgfpathlineto{\pgfqpoint{1.652332in}{2.309775in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{2.370791in}}%
\pgfpathlineto{\pgfqpoint{1.662905in}{2.406385in}}%
\pgfpathlineto{\pgfqpoint{1.666430in}{2.520791in}}%
\pgfpathlineto{\pgfqpoint{1.669954in}{2.055537in}}%
\pgfpathlineto{\pgfqpoint{1.673479in}{2.345368in}}%
\pgfpathlineto{\pgfqpoint{1.677003in}{2.093164in}}%
\pgfpathlineto{\pgfqpoint{1.680528in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{1.684052in}{2.360622in}}%
\pgfpathlineto{\pgfqpoint{1.687577in}{2.523334in}}%
\pgfpathlineto{\pgfqpoint{1.691101in}{2.330114in}}%
\pgfpathlineto{\pgfqpoint{1.694626in}{2.197910in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{2.167402in}}%
\pgfpathlineto{\pgfqpoint{1.701675in}{2.149605in}}%
\pgfpathlineto{\pgfqpoint{1.705199in}{2.101300in}}%
\pgfpathlineto{\pgfqpoint{1.708724in}{2.243673in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{2.213164in}}%
\pgfpathlineto{\pgfqpoint{1.715773in}{2.218249in}}%
\pgfpathlineto{\pgfqpoint{1.719297in}{2.000622in}}%
\pgfpathlineto{\pgfqpoint{1.722821in}{2.160791in}}%
\pgfpathlineto{\pgfqpoint{1.726346in}{2.111469in}}%
\pgfpathlineto{\pgfqpoint{1.729870in}{2.121639in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{2.444520in}}%
\pgfpathlineto{\pgfqpoint{1.736919in}{2.028080in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{2.088588in}}%
\pgfpathlineto{\pgfqpoint{1.743968in}{2.319944in}}%
\pgfpathlineto{\pgfqpoint{1.747493in}{2.130791in}}%
\pgfpathlineto{\pgfqpoint{1.751017in}{2.121639in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{2.004690in}}%
\pgfpathlineto{\pgfqpoint{1.758066in}{2.009775in}}%
\pgfpathlineto{\pgfqpoint{1.761591in}{1.948758in}}%
\pgfpathlineto{\pgfqpoint{1.765115in}{2.050452in}}%
\pgfpathlineto{\pgfqpoint{1.768640in}{2.065707in}}%
\pgfpathlineto{\pgfqpoint{1.772164in}{2.126724in}}%
\pgfpathlineto{\pgfqpoint{1.775689in}{2.212147in}}%
\pgfpathlineto{\pgfqpoint{1.779213in}{2.164351in}}%
\pgfpathlineto{\pgfqpoint{1.782738in}{2.363673in}}%
\pgfpathlineto{\pgfqpoint{1.786262in}{2.192825in}}%
\pgfpathlineto{\pgfqpoint{1.789787in}{2.152656in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{2.274181in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{2.136893in}}%
\pgfpathlineto{\pgfqpoint{1.803885in}{2.350452in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{2.090114in}}%
\pgfpathlineto{\pgfqpoint{1.814458in}{2.341300in}}%
\pgfpathlineto{\pgfqpoint{1.817983in}{2.040283in}}%
\pgfpathlineto{\pgfqpoint{1.821507in}{2.164859in}}%
\pgfpathlineto{\pgfqpoint{1.825032in}{2.365707in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{2.183164in}}%
\pgfpathlineto{\pgfqpoint{1.832081in}{1.918249in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{2.007232in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{2.365198in}}%
\pgfpathlineto{\pgfqpoint{1.842654in}{2.421639in}}%
\pgfpathlineto{\pgfqpoint{1.849703in}{2.134351in}}%
\pgfpathlineto{\pgfqpoint{1.853228in}{1.892825in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{2.202995in}}%
\pgfpathlineto{\pgfqpoint{1.860277in}{2.177571in}}%
\pgfpathlineto{\pgfqpoint{1.863801in}{2.111469in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{2.180114in}}%
\pgfpathlineto{\pgfqpoint{1.870850in}{2.065707in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{2.360622in}}%
\pgfpathlineto{\pgfqpoint{1.877899in}{1.974181in}}%
\pgfpathlineto{\pgfqpoint{1.881424in}{2.139436in}}%
\pgfpathlineto{\pgfqpoint{1.884948in}{2.248758in}}%
\pgfpathlineto{\pgfqpoint{1.888473in}{2.065707in}}%
\pgfpathlineto{\pgfqpoint{1.891997in}{2.086046in}}%
\pgfpathlineto{\pgfqpoint{1.895521in}{2.096215in}}%
\pgfpathlineto{\pgfqpoint{1.899046in}{1.857232in}}%
\pgfpathlineto{\pgfqpoint{1.902570in}{1.841978in}}%
\pgfpathlineto{\pgfqpoint{1.906095in}{1.961469in}}%
\pgfpathlineto{\pgfqpoint{1.909619in}{1.918249in}}%
\pgfpathlineto{\pgfqpoint{1.913144in}{1.953842in}}%
\pgfpathlineto{\pgfqpoint{1.916668in}{2.060622in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{2.111469in}}%
\pgfpathlineto{\pgfqpoint{1.923717in}{2.111469in}}%
\pgfpathlineto{\pgfqpoint{1.927242in}{1.913164in}}%
\pgfpathlineto{\pgfqpoint{1.930766in}{1.994520in}}%
\pgfpathlineto{\pgfqpoint{1.934291in}{2.157232in}}%
\pgfpathlineto{\pgfqpoint{1.937815in}{1.925876in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{2.274181in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.948389in}{2.291978in}}%
\pgfpathlineto{\pgfqpoint{1.951913in}{2.162317in}}%
\pgfpathlineto{\pgfqpoint{1.955438in}{2.182656in}}%
\pgfpathlineto{\pgfqpoint{1.958962in}{2.098758in}}%
\pgfpathlineto{\pgfqpoint{1.962487in}{2.226385in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{2.032656in}}%
\pgfpathlineto{\pgfqpoint{1.969536in}{2.091130in}}%
\pgfpathlineto{\pgfqpoint{1.973060in}{1.984351in}}%
\pgfpathlineto{\pgfqpoint{1.976585in}{1.957910in}}%
\pgfpathlineto{\pgfqpoint{1.980109in}{2.126724in}}%
\pgfpathlineto{\pgfqpoint{1.983634in}{2.152147in}}%
\pgfpathlineto{\pgfqpoint{1.987158in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{1.994207in}{2.396215in}}%
\pgfpathlineto{\pgfqpoint{1.997732in}{1.994520in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{1.997063in}}%
\pgfpathlineto{\pgfqpoint{2.004781in}{2.040283in}}%
\pgfpathlineto{\pgfqpoint{2.008305in}{2.187741in}}%
\pgfpathlineto{\pgfqpoint{2.011830in}{2.286893in}}%
\pgfpathlineto{\pgfqpoint{2.015354in}{2.307232in}}%
\pgfpathlineto{\pgfqpoint{2.018879in}{2.096215in}}%
\pgfpathlineto{\pgfqpoint{2.022403in}{2.167402in}}%
\pgfpathlineto{\pgfqpoint{2.025928in}{2.060622in}}%
\pgfpathlineto{\pgfqpoint{2.029452in}{2.327571in}}%
\pgfpathlineto{\pgfqpoint{2.032977in}{2.246724in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{2.248249in}}%
\pgfpathlineto{\pgfqpoint{2.040026in}{2.261469in}}%
\pgfpathlineto{\pgfqpoint{2.043550in}{2.546215in}}%
\pgfpathlineto{\pgfqpoint{2.047075in}{2.172486in}}%
\pgfpathlineto{\pgfqpoint{2.050599in}{2.047910in}}%
\pgfpathlineto{\pgfqpoint{2.054124in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{2.057648in}{2.131808in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{2.039266in}}%
\pgfpathlineto{\pgfqpoint{2.071746in}{2.439436in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{2.435876in}}%
\pgfpathlineto{\pgfqpoint{2.082319in}{2.264012in}}%
\pgfpathlineto{\pgfqpoint{2.085844in}{2.523334in}}%
\pgfpathlineto{\pgfqpoint{2.089368in}{2.151130in}}%
\pgfpathlineto{\pgfqpoint{2.092893in}{2.065707in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{2.075876in}}%
\pgfpathlineto{\pgfqpoint{2.099942in}{2.260961in}}%
\pgfpathlineto{\pgfqpoint{2.103466in}{2.322486in}}%
\pgfpathlineto{\pgfqpoint{2.106991in}{2.167402in}}%
\pgfpathlineto{\pgfqpoint{2.110515in}{2.192825in}}%
\pgfpathlineto{\pgfqpoint{2.114040in}{2.152147in}}%
\pgfpathlineto{\pgfqpoint{2.117564in}{2.157232in}}%
\pgfpathlineto{\pgfqpoint{2.121089in}{2.373334in}}%
\pgfpathlineto{\pgfqpoint{2.124613in}{2.304690in}}%
\pgfpathlineto{\pgfqpoint{2.131662in}{2.558927in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{2.327571in}}%
\pgfpathlineto{\pgfqpoint{2.138711in}{2.513164in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{2.182656in}}%
\pgfpathlineto{\pgfqpoint{2.145760in}{2.172486in}}%
\pgfpathlineto{\pgfqpoint{2.149285in}{2.375876in}}%
\pgfpathlineto{\pgfqpoint{2.152809in}{2.233503in}}%
\pgfpathlineto{\pgfqpoint{2.156334in}{2.431808in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{2.218249in}}%
\pgfpathlineto{\pgfqpoint{2.163383in}{2.444520in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{2.157232in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{2.481639in}}%
\pgfpathlineto{\pgfqpoint{2.173956in}{2.345368in}}%
\pgfpathlineto{\pgfqpoint{2.177481in}{2.275198in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{2.415537in}}%
\pgfpathlineto{\pgfqpoint{2.184530in}{2.668758in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{2.274181in}}%
\pgfpathlineto{\pgfqpoint{2.191579in}{2.270114in}}%
\pgfpathlineto{\pgfqpoint{2.202152in}{2.719097in}}%
\pgfpathlineto{\pgfqpoint{2.205677in}{2.617402in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{2.212726in}{2.408927in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{2.412486in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{2.864012in}}%
\pgfpathlineto{\pgfqpoint{2.223299in}{2.772486in}}%
\pgfpathlineto{\pgfqpoint{2.226824in}{2.604690in}}%
\pgfpathlineto{\pgfqpoint{2.230348in}{2.739436in}}%
\pgfpathlineto{\pgfqpoint{2.233872in}{2.303164in}}%
\pgfpathlineto{\pgfqpoint{2.237397in}{2.388588in}}%
\pgfpathlineto{\pgfqpoint{2.240921in}{2.800452in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{2.449605in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{2.431808in}}%
\pgfpathlineto{\pgfqpoint{2.251495in}{2.549775in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{2.853842in}}%
\pgfpathlineto{\pgfqpoint{2.258544in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{2.586893in}}%
\pgfpathlineto{\pgfqpoint{2.265593in}{2.437402in}}%
\pgfpathlineto{\pgfqpoint{2.269117in}{2.421639in}}%
\pgfpathlineto{\pgfqpoint{2.272642in}{2.480114in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{2.508080in}}%
\pgfpathlineto{\pgfqpoint{2.279691in}{2.523334in}}%
\pgfpathlineto{\pgfqpoint{2.283215in}{2.355537in}}%
\pgfpathlineto{\pgfqpoint{2.286740in}{2.688588in}}%
\pgfpathlineto{\pgfqpoint{2.290264in}{1.979266in}}%
\pgfpathlineto{\pgfqpoint{2.293789in}{2.581808in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{2.429266in}}%
\pgfpathlineto{\pgfqpoint{2.300838in}{2.347402in}}%
\pgfpathlineto{\pgfqpoint{2.307887in}{2.050452in}}%
\pgfpathlineto{\pgfqpoint{2.311411in}{2.401300in}}%
\pgfpathlineto{\pgfqpoint{2.314936in}{2.373334in}}%
\pgfpathlineto{\pgfqpoint{2.318460in}{2.627063in}}%
\pgfpathlineto{\pgfqpoint{2.325509in}{2.187741in}}%
\pgfpathlineto{\pgfqpoint{2.329034in}{2.940283in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{2.336083in}{2.787741in}}%
\pgfpathlineto{\pgfqpoint{2.339607in}{2.705368in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{2.782656in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{2.345368in}}%
\pgfpathlineto{\pgfqpoint{2.350181in}{2.314859in}}%
\pgfpathlineto{\pgfqpoint{2.353705in}{2.584351in}}%
\pgfpathlineto{\pgfqpoint{2.360754in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{2.364279in}{2.218249in}}%
\pgfpathlineto{\pgfqpoint{2.367803in}{2.256385in}}%
\pgfpathlineto{\pgfqpoint{2.371328in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{2.378377in}{2.635198in}}%
\pgfpathlineto{\pgfqpoint{2.381901in}{2.297063in}}%
\pgfpathlineto{\pgfqpoint{2.385426in}{2.646385in}}%
\pgfpathlineto{\pgfqpoint{2.388950in}{2.485198in}}%
\pgfpathlineto{\pgfqpoint{2.392475in}{2.424181in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{2.602147in}}%
\pgfpathlineto{\pgfqpoint{2.399523in}{2.269097in}}%
\pgfpathlineto{\pgfqpoint{2.403048in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{2.406572in}{2.276724in}}%
\pgfpathlineto{\pgfqpoint{2.410097in}{2.393673in}}%
\pgfpathlineto{\pgfqpoint{2.413621in}{2.300114in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{2.813164in}}%
\pgfpathlineto{\pgfqpoint{2.424195in}{2.312317in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{2.675876in}}%
\pgfpathlineto{\pgfqpoint{2.431244in}{2.403842in}}%
\pgfpathlineto{\pgfqpoint{2.438293in}{2.757232in}}%
\pgfpathlineto{\pgfqpoint{2.441817in}{2.810622in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{2.670791in}}%
\pgfpathlineto{\pgfqpoint{2.448866in}{2.818249in}}%
\pgfpathlineto{\pgfqpoint{2.452391in}{2.258927in}}%
\pgfpathlineto{\pgfqpoint{2.455915in}{2.574181in}}%
\pgfpathlineto{\pgfqpoint{2.459440in}{2.726724in}}%
\pgfpathlineto{\pgfqpoint{2.462964in}{2.617402in}}%
\pgfpathlineto{\pgfqpoint{2.466489in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{2.470013in}{2.683503in}}%
\pgfpathlineto{\pgfqpoint{2.473538in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{2.477062in}{2.627571in}}%
\pgfpathlineto{\pgfqpoint{2.480587in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{2.484111in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{2.487636in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{2.491160in}{2.658080in}}%
\pgfpathlineto{\pgfqpoint{2.494685in}{2.284351in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{2.460283in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{2.825876in}}%
\pgfpathlineto{\pgfqpoint{2.505258in}{2.378419in}}%
\pgfpathlineto{\pgfqpoint{2.508783in}{2.802995in}}%
\pgfpathlineto{\pgfqpoint{2.512307in}{2.752147in}}%
\pgfpathlineto{\pgfqpoint{2.515832in}{2.614859in}}%
\pgfpathlineto{\pgfqpoint{2.519356in}{2.706385in}}%
\pgfpathlineto{\pgfqpoint{2.522881in}{2.856385in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{3.080114in}}%
\pgfpathlineto{\pgfqpoint{2.533454in}{2.874181in}}%
\pgfpathlineto{\pgfqpoint{2.536979in}{2.952995in}}%
\pgfpathlineto{\pgfqpoint{2.540503in}{2.749605in}}%
\pgfpathlineto{\pgfqpoint{2.544028in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{2.547552in}{2.830961in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{2.963164in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{3.057232in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{2.757232in}}%
\pgfpathlineto{\pgfqpoint{2.565174in}{3.026724in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{2.879266in}}%
\pgfpathlineto{\pgfqpoint{2.572223in}{3.090283in}}%
\pgfpathlineto{\pgfqpoint{2.575748in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{2.579272in}{2.574181in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{2.726724in}}%
\pgfpathlineto{\pgfqpoint{2.586321in}{3.014012in}}%
\pgfpathlineto{\pgfqpoint{2.589846in}{2.358080in}}%
\pgfpathlineto{\pgfqpoint{2.593370in}{2.874181in}}%
\pgfpathlineto{\pgfqpoint{2.596895in}{2.548758in}}%
\pgfpathlineto{\pgfqpoint{2.600419in}{2.782656in}}%
\pgfpathlineto{\pgfqpoint{2.603944in}{2.881808in}}%
\pgfpathlineto{\pgfqpoint{2.607468in}{2.487741in}}%
\pgfpathlineto{\pgfqpoint{2.610993in}{2.696215in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{2.457232in}}%
\pgfpathlineto{\pgfqpoint{2.618042in}{2.736893in}}%
\pgfpathlineto{\pgfqpoint{2.621566in}{2.734351in}}%
\pgfpathlineto{\pgfqpoint{2.625091in}{2.879266in}}%
\pgfpathlineto{\pgfqpoint{2.628615in}{2.886893in}}%
\pgfpathlineto{\pgfqpoint{2.632140in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{2.635664in}{2.597063in}}%
\pgfpathlineto{\pgfqpoint{2.639189in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{2.642713in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{2.646238in}{2.530961in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{3.237741in}}%
\pgfpathlineto{\pgfqpoint{2.653287in}{2.650452in}}%
\pgfpathlineto{\pgfqpoint{2.656811in}{2.904690in}}%
\pgfpathlineto{\pgfqpoint{2.663860in}{2.508080in}}%
\pgfpathlineto{\pgfqpoint{2.667385in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{2.670909in}{2.825876in}}%
\pgfpathlineto{\pgfqpoint{2.674434in}{2.749605in}}%
\pgfpathlineto{\pgfqpoint{2.677958in}{3.392825in}}%
\pgfpathlineto{\pgfqpoint{2.681483in}{2.963164in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{2.736893in}}%
\pgfpathlineto{\pgfqpoint{2.688532in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{2.843673in}}%
\pgfpathlineto{\pgfqpoint{2.695581in}{2.513164in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{2.640283in}}%
\pgfpathlineto{\pgfqpoint{2.702630in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{2.963164in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{2.713203in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{2.716728in}{2.907232in}}%
\pgfpathlineto{\pgfqpoint{2.720252in}{2.802995in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{3.087741in}}%
\pgfpathlineto{\pgfqpoint{2.727301in}{2.454690in}}%
\pgfpathlineto{\pgfqpoint{2.730826in}{2.515707in}}%
\pgfpathlineto{\pgfqpoint{2.734350in}{3.430961in}}%
\pgfpathlineto{\pgfqpoint{2.737874in}{2.727232in}}%
\pgfpathlineto{\pgfqpoint{2.741399in}{3.186893in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{2.726724in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{2.751972in}{2.889436in}}%
\pgfpathlineto{\pgfqpoint{2.755497in}{3.181808in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{3.019097in}}%
\pgfpathlineto{\pgfqpoint{2.762546in}{2.976385in}}%
\pgfpathlineto{\pgfqpoint{2.766070in}{2.876724in}}%
\pgfpathlineto{\pgfqpoint{2.769595in}{2.925029in}}%
\pgfpathlineto{\pgfqpoint{2.773119in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{3.242825in}}%
\pgfpathlineto{\pgfqpoint{2.780168in}{2.904690in}}%
\pgfpathlineto{\pgfqpoint{2.790742in}{3.238249in}}%
\pgfpathlineto{\pgfqpoint{2.794266in}{3.225029in}}%
\pgfpathlineto{\pgfqpoint{2.797791in}{2.729266in}}%
\pgfpathlineto{\pgfqpoint{2.801315in}{2.736385in}}%
\pgfpathlineto{\pgfqpoint{2.804840in}{2.635198in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{2.955537in}}%
\pgfpathlineto{\pgfqpoint{2.811889in}{2.879266in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{2.086046in}}%
\pgfpathlineto{\pgfqpoint{2.818938in}{3.832656in}}%
\pgfpathlineto{\pgfqpoint{2.822462in}{2.752147in}}%
\pgfpathlineto{\pgfqpoint{2.825987in}{2.973334in}}%
\pgfpathlineto{\pgfqpoint{2.829511in}{2.721639in}}%
\pgfpathlineto{\pgfqpoint{2.833036in}{2.942825in}}%
\pgfpathlineto{\pgfqpoint{2.836560in}{2.426724in}}%
\pgfpathlineto{\pgfqpoint{2.840085in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{2.843609in}{2.386046in}}%
\pgfpathlineto{\pgfqpoint{2.847134in}{3.049605in}}%
\pgfpathlineto{\pgfqpoint{2.850658in}{3.367402in}}%
\pgfpathlineto{\pgfqpoint{2.854183in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{2.857707in}{2.965707in}}%
\pgfpathlineto{\pgfqpoint{2.861232in}{2.925029in}}%
\pgfpathlineto{\pgfqpoint{2.864756in}{2.797910in}}%
\pgfpathlineto{\pgfqpoint{2.868281in}{2.986046in}}%
\pgfpathlineto{\pgfqpoint{2.871805in}{3.369944in}}%
\pgfpathlineto{\pgfqpoint{2.875330in}{3.093842in}}%
\pgfpathlineto{\pgfqpoint{2.878854in}{3.222486in}}%
\pgfpathlineto{\pgfqpoint{2.882379in}{3.306385in}}%
\pgfpathlineto{\pgfqpoint{2.885903in}{3.308927in}}%
\pgfpathlineto{\pgfqpoint{2.889428in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{2.892952in}{3.199605in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{3.586046in}}%
\pgfpathlineto{\pgfqpoint{2.907050in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{2.910574in}{3.298758in}}%
\pgfpathlineto{\pgfqpoint{2.914099in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{2.917623in}{3.199605in}}%
\pgfpathlineto{\pgfqpoint{2.921148in}{2.691130in}}%
\pgfpathlineto{\pgfqpoint{2.924672in}{2.741978in}}%
\pgfpathlineto{\pgfqpoint{2.928197in}{3.069944in}}%
\pgfpathlineto{\pgfqpoint{2.931721in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{2.935246in}{2.881300in}}%
\pgfpathlineto{\pgfqpoint{2.942295in}{3.286046in}}%
\pgfpathlineto{\pgfqpoint{2.945819in}{2.940791in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{3.685198in}}%
\pgfpathlineto{\pgfqpoint{2.952868in}{3.342995in}}%
\pgfpathlineto{\pgfqpoint{2.956393in}{3.175707in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{3.550452in}}%
\pgfpathlineto{\pgfqpoint{2.963442in}{3.563164in}}%
\pgfpathlineto{\pgfqpoint{2.966966in}{3.255537in}}%
\pgfpathlineto{\pgfqpoint{2.970491in}{3.654690in}}%
\pgfpathlineto{\pgfqpoint{2.974015in}{3.263673in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{2.434351in}}%
\pgfpathlineto{\pgfqpoint{2.981064in}{2.953503in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{2.988113in}{3.090283in}}%
\pgfpathlineto{\pgfqpoint{2.991638in}{3.413164in}}%
\pgfpathlineto{\pgfqpoint{2.995162in}{3.069944in}}%
\pgfpathlineto{\pgfqpoint{2.998687in}{3.024181in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{3.005736in}{3.008927in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{2.988588in}}%
\pgfpathlineto{\pgfqpoint{3.012785in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{3.016309in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{3.019834in}{2.515707in}}%
\pgfpathlineto{\pgfqpoint{3.023358in}{3.611469in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{3.489436in}}%
\pgfpathlineto{\pgfqpoint{3.030407in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{3.037456in}{2.360622in}}%
\pgfpathlineto{\pgfqpoint{3.040981in}{3.547910in}}%
\pgfpathlineto{\pgfqpoint{3.044505in}{3.046046in}}%
\pgfpathlineto{\pgfqpoint{3.048030in}{3.624181in}}%
\pgfpathlineto{\pgfqpoint{3.051554in}{3.032825in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{3.260622in}}%
\pgfpathlineto{\pgfqpoint{3.058603in}{3.799605in}}%
\pgfpathlineto{\pgfqpoint{3.062128in}{3.298758in}}%
\pgfpathlineto{\pgfqpoint{3.065652in}{3.550452in}}%
\pgfpathlineto{\pgfqpoint{3.069176in}{3.077571in}}%
\pgfpathlineto{\pgfqpoint{3.076225in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{3.079750in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{3.083274in}{3.354690in}}%
\pgfpathlineto{\pgfqpoint{3.086799in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{3.053164in}}%
\pgfpathlineto{\pgfqpoint{3.093848in}{3.098419in}}%
\pgfpathlineto{\pgfqpoint{3.097372in}{3.504690in}}%
\pgfpathlineto{\pgfqpoint{3.100897in}{3.489436in}}%
\pgfpathlineto{\pgfqpoint{3.104421in}{3.108080in}}%
\pgfpathlineto{\pgfqpoint{3.107946in}{3.769097in}}%
\pgfpathlineto{\pgfqpoint{3.111470in}{3.369944in}}%
\pgfpathlineto{\pgfqpoint{3.118519in}{3.647063in}}%
\pgfpathlineto{\pgfqpoint{3.122044in}{3.558080in}}%
\pgfpathlineto{\pgfqpoint{3.125568in}{3.659775in}}%
\pgfpathlineto{\pgfqpoint{3.129093in}{3.402995in}}%
\pgfpathlineto{\pgfqpoint{3.132617in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{3.136142in}{2.988588in}}%
\pgfpathlineto{\pgfqpoint{3.139666in}{3.060283in}}%
\pgfpathlineto{\pgfqpoint{3.143191in}{3.405537in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{3.260622in}}%
\pgfpathlineto{\pgfqpoint{3.150240in}{3.469097in}}%
\pgfpathlineto{\pgfqpoint{3.153764in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{3.157289in}{3.303842in}}%
\pgfpathlineto{\pgfqpoint{3.160813in}{3.578927in}}%
\pgfpathlineto{\pgfqpoint{3.164338in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{3.167862in}{2.892995in}}%
\pgfpathlineto{\pgfqpoint{3.171387in}{3.136046in}}%
\pgfpathlineto{\pgfqpoint{3.174911in}{3.016554in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{3.291130in}}%
\pgfpathlineto{\pgfqpoint{3.181960in}{3.377571in}}%
\pgfpathlineto{\pgfqpoint{3.185485in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{3.196058in}{3.886046in}}%
\pgfpathlineto{\pgfqpoint{3.199583in}{3.720283in}}%
\pgfpathlineto{\pgfqpoint{3.203107in}{3.896215in}}%
\pgfpathlineto{\pgfqpoint{3.206632in}{3.413164in}}%
\pgfpathlineto{\pgfqpoint{3.210156in}{3.502147in}}%
\pgfpathlineto{\pgfqpoint{3.213681in}{3.245368in}}%
\pgfpathlineto{\pgfqpoint{3.220730in}{2.986046in}}%
\pgfpathlineto{\pgfqpoint{3.224254in}{3.308927in}}%
\pgfpathlineto{\pgfqpoint{3.227779in}{3.016554in}}%
\pgfpathlineto{\pgfqpoint{3.231303in}{3.108080in}}%
\pgfpathlineto{\pgfqpoint{3.234828in}{3.425876in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{3.390791in}}%
\pgfpathlineto{\pgfqpoint{3.241876in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{2.904690in}}%
\pgfpathlineto{\pgfqpoint{3.248925in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{3.028758in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{3.799605in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{3.565707in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{3.827571in}}%
\pgfpathlineto{\pgfqpoint{3.266548in}{3.474181in}}%
\pgfpathlineto{\pgfqpoint{3.270072in}{3.741130in}}%
\pgfpathlineto{\pgfqpoint{3.273597in}{3.611469in}}%
\pgfpathlineto{\pgfqpoint{3.277121in}{3.571300in}}%
\pgfpathlineto{\pgfqpoint{3.280646in}{3.677571in}}%
\pgfpathlineto{\pgfqpoint{3.284170in}{3.191978in}}%
\pgfpathlineto{\pgfqpoint{3.287695in}{4.018249in}}%
\pgfpathlineto{\pgfqpoint{3.291219in}{3.362317in}}%
\pgfpathlineto{\pgfqpoint{3.294744in}{3.718249in}}%
\pgfpathlineto{\pgfqpoint{3.298268in}{3.696385in}}%
\pgfpathlineto{\pgfqpoint{3.301793in}{3.537741in}}%
\pgfpathlineto{\pgfqpoint{3.305317in}{3.077571in}}%
\pgfpathlineto{\pgfqpoint{3.308842in}{3.184351in}}%
\pgfpathlineto{\pgfqpoint{3.312366in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{3.315891in}{3.603842in}}%
\pgfpathlineto{\pgfqpoint{3.319415in}{3.402995in}}%
\pgfpathlineto{\pgfqpoint{3.322940in}{3.682656in}}%
\pgfpathlineto{\pgfqpoint{3.326464in}{3.362317in}}%
\pgfpathlineto{\pgfqpoint{3.329989in}{3.934351in}}%
\pgfpathlineto{\pgfqpoint{3.337038in}{3.705537in}}%
\pgfpathlineto{\pgfqpoint{3.340562in}{3.434520in}}%
\pgfpathlineto{\pgfqpoint{3.344087in}{3.802147in}}%
\pgfpathlineto{\pgfqpoint{3.347611in}{3.519944in}}%
\pgfpathlineto{\pgfqpoint{3.354660in}{3.996893in}}%
\pgfpathlineto{\pgfqpoint{3.361709in}{3.092825in}}%
\pgfpathlineto{\pgfqpoint{3.365234in}{3.372486in}}%
\pgfpathlineto{\pgfqpoint{3.368758in}{3.072486in}}%
\pgfpathlineto{\pgfqpoint{3.372283in}{3.812317in}}%
\pgfpathlineto{\pgfqpoint{3.375807in}{3.214859in}}%
\pgfpathlineto{\pgfqpoint{3.379332in}{2.940283in}}%
\pgfpathlineto{\pgfqpoint{3.382856in}{3.474181in}}%
\pgfpathlineto{\pgfqpoint{3.386381in}{3.494520in}}%
\pgfpathlineto{\pgfqpoint{3.389905in}{3.352147in}}%
\pgfpathlineto{\pgfqpoint{3.393430in}{3.751300in}}%
\pgfpathlineto{\pgfqpoint{3.396954in}{3.171639in}}%
\pgfpathlineto{\pgfqpoint{3.400479in}{3.492995in}}%
\pgfpathlineto{\pgfqpoint{3.404003in}{2.881808in}}%
\pgfpathlineto{\pgfqpoint{3.407527in}{3.425876in}}%
\pgfpathlineto{\pgfqpoint{3.411052in}{3.476215in}}%
\pgfpathlineto{\pgfqpoint{3.414576in}{3.011469in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{3.947063in}}%
\pgfpathlineto{\pgfqpoint{3.425150in}{3.172147in}}%
\pgfpathlineto{\pgfqpoint{3.432199in}{3.606385in}}%
\pgfpathlineto{\pgfqpoint{3.435723in}{3.166046in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{3.499605in}}%
\pgfpathlineto{\pgfqpoint{3.442772in}{3.649097in}}%
\pgfpathlineto{\pgfqpoint{3.446297in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{3.449821in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{3.453346in}{4.053842in}}%
\pgfpathlineto{\pgfqpoint{3.456870in}{3.240283in}}%
\pgfpathlineto{\pgfqpoint{3.460395in}{3.306385in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{3.470968in}{3.799605in}}%
\pgfpathlineto{\pgfqpoint{3.474493in}{3.921639in}}%
\pgfpathlineto{\pgfqpoint{3.478017in}{3.363334in}}%
\pgfpathlineto{\pgfqpoint{3.481542in}{3.809775in}}%
\pgfpathlineto{\pgfqpoint{3.485066in}{3.545368in}}%
\pgfpathlineto{\pgfqpoint{3.488591in}{3.402995in}}%
\pgfpathlineto{\pgfqpoint{3.492115in}{3.845368in}}%
\pgfpathlineto{\pgfqpoint{3.495640in}{3.883503in}}%
\pgfpathlineto{\pgfqpoint{3.499164in}{3.565707in}}%
\pgfpathlineto{\pgfqpoint{3.502689in}{3.751300in}}%
\pgfpathlineto{\pgfqpoint{3.506213in}{3.102995in}}%
\pgfpathlineto{\pgfqpoint{3.509738in}{3.799605in}}%
\pgfpathlineto{\pgfqpoint{3.513262in}{3.727910in}}%
\pgfpathlineto{\pgfqpoint{3.516787in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{3.520311in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{3.523836in}{3.636893in}}%
\pgfpathlineto{\pgfqpoint{3.527360in}{3.392825in}}%
\pgfpathlineto{\pgfqpoint{3.530885in}{3.873334in}}%
\pgfpathlineto{\pgfqpoint{3.534409in}{3.305368in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{3.868249in}}%
\pgfpathlineto{\pgfqpoint{3.541458in}{3.557571in}}%
\pgfpathlineto{\pgfqpoint{3.544983in}{3.939436in}}%
\pgfpathlineto{\pgfqpoint{3.548507in}{3.237741in}}%
\pgfpathlineto{\pgfqpoint{3.552032in}{3.919097in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{3.559081in}{3.397910in}}%
\pgfpathlineto{\pgfqpoint{3.566130in}{3.880961in}}%
\pgfpathlineto{\pgfqpoint{3.569654in}{3.133503in}}%
\pgfpathlineto{\pgfqpoint{3.573178in}{3.657232in}}%
\pgfpathlineto{\pgfqpoint{3.576703in}{3.807232in}}%
\pgfpathlineto{\pgfqpoint{3.583752in}{2.980961in}}%
\pgfpathlineto{\pgfqpoint{3.587276in}{3.484351in}}%
\pgfpathlineto{\pgfqpoint{3.590801in}{3.469097in}}%
\pgfpathlineto{\pgfqpoint{3.594325in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{3.597850in}{3.260622in}}%
\pgfpathlineto{\pgfqpoint{3.601374in}{3.997910in}}%
\pgfpathlineto{\pgfqpoint{3.604899in}{3.807232in}}%
\pgfpathlineto{\pgfqpoint{3.608423in}{3.708080in}}%
\pgfpathlineto{\pgfqpoint{3.611948in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{3.615472in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{3.618997in}{3.772147in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{3.423334in}}%
\pgfpathlineto{\pgfqpoint{3.633095in}{3.860622in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{3.324181in}}%
\pgfpathlineto{\pgfqpoint{3.640144in}{3.573334in}}%
\pgfpathlineto{\pgfqpoint{3.643668in}{3.710622in}}%
\pgfpathlineto{\pgfqpoint{3.647193in}{3.667402in}}%
\pgfpathlineto{\pgfqpoint{3.650717in}{3.404012in}}%
\pgfpathlineto{\pgfqpoint{3.654242in}{3.888588in}}%
\pgfpathlineto{\pgfqpoint{3.657766in}{3.489436in}}%
\pgfpathlineto{\pgfqpoint{3.664815in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{3.668340in}{3.362317in}}%
\pgfpathlineto{\pgfqpoint{3.671864in}{3.687741in}}%
\pgfpathlineto{\pgfqpoint{3.675389in}{3.199605in}}%
\pgfpathlineto{\pgfqpoint{3.678913in}{3.436046in}}%
\pgfpathlineto{\pgfqpoint{3.682438in}{3.408080in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{3.535198in}}%
\pgfpathlineto{\pgfqpoint{3.693011in}{3.936893in}}%
\pgfpathlineto{\pgfqpoint{3.696536in}{3.591130in}}%
\pgfpathlineto{\pgfqpoint{3.700060in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{3.029266in}}%
\pgfpathlineto{\pgfqpoint{3.707109in}{4.180961in}}%
\pgfpathlineto{\pgfqpoint{3.710634in}{3.977571in}}%
\pgfpathlineto{\pgfqpoint{3.714158in}{3.377571in}}%
\pgfpathlineto{\pgfqpoint{3.717683in}{3.497063in}}%
\pgfpathlineto{\pgfqpoint{3.721207in}{3.218927in}}%
\pgfpathlineto{\pgfqpoint{3.724732in}{3.621639in}}%
\pgfpathlineto{\pgfqpoint{3.728256in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{3.731781in}{3.743673in}}%
\pgfpathlineto{\pgfqpoint{3.735305in}{3.845368in}}%
\pgfpathlineto{\pgfqpoint{3.738830in}{3.769097in}}%
\pgfpathlineto{\pgfqpoint{3.742354in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{3.745878in}{3.855537in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{3.123334in}}%
\pgfpathlineto{\pgfqpoint{3.756452in}{3.222486in}}%
\pgfpathlineto{\pgfqpoint{3.759976in}{3.181808in}}%
\pgfpathlineto{\pgfqpoint{3.763501in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{3.767025in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{3.770550in}{3.552995in}}%
\pgfpathlineto{\pgfqpoint{3.774074in}{3.687232in}}%
\pgfpathlineto{\pgfqpoint{3.777599in}{3.730961in}}%
\pgfpathlineto{\pgfqpoint{3.781123in}{3.278419in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{3.064859in}}%
\pgfpathlineto{\pgfqpoint{3.788172in}{3.001300in}}%
\pgfpathlineto{\pgfqpoint{3.791697in}{3.120791in}}%
\pgfpathlineto{\pgfqpoint{3.795221in}{3.736046in}}%
\pgfpathlineto{\pgfqpoint{3.798746in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{3.805795in}{3.581978in}}%
\pgfpathlineto{\pgfqpoint{3.809319in}{3.105537in}}%
\pgfpathlineto{\pgfqpoint{3.812844in}{2.980961in}}%
\pgfpathlineto{\pgfqpoint{3.816368in}{3.532656in}}%
\pgfpathlineto{\pgfqpoint{3.823417in}{2.566554in}}%
\pgfpathlineto{\pgfqpoint{3.826942in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{3.830466in}{3.077571in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{3.408080in}}%
\pgfpathlineto{\pgfqpoint{3.837515in}{2.607232in}}%
\pgfpathlineto{\pgfqpoint{3.841040in}{3.397910in}}%
\pgfpathlineto{\pgfqpoint{3.844564in}{3.118249in}}%
\pgfpathlineto{\pgfqpoint{3.848089in}{3.212317in}}%
\pgfpathlineto{\pgfqpoint{3.851613in}{3.705537in}}%
\pgfpathlineto{\pgfqpoint{3.855138in}{3.608927in}}%
\pgfpathlineto{\pgfqpoint{3.858662in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{3.862187in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{3.865711in}{3.108080in}}%
\pgfpathlineto{\pgfqpoint{3.869236in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{3.872760in}{3.545368in}}%
\pgfpathlineto{\pgfqpoint{3.876285in}{3.166554in}}%
\pgfpathlineto{\pgfqpoint{3.879809in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{3.883334in}{3.087741in}}%
\pgfpathlineto{\pgfqpoint{3.886858in}{2.810622in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{3.596215in}}%
\pgfpathlineto{\pgfqpoint{3.893907in}{3.611469in}}%
\pgfpathlineto{\pgfqpoint{3.897432in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{3.900956in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{3.904481in}{3.413164in}}%
\pgfpathlineto{\pgfqpoint{3.908005in}{2.769944in}}%
\pgfpathlineto{\pgfqpoint{3.911529in}{3.245368in}}%
\pgfpathlineto{\pgfqpoint{3.915054in}{3.321639in}}%
\pgfpathlineto{\pgfqpoint{3.918578in}{3.481808in}}%
\pgfpathlineto{\pgfqpoint{3.922103in}{3.471639in}}%
\pgfpathlineto{\pgfqpoint{3.925627in}{3.583503in}}%
\pgfpathlineto{\pgfqpoint{3.929152in}{2.902147in}}%
\pgfpathlineto{\pgfqpoint{3.932676in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{3.936201in}{3.652147in}}%
\pgfpathlineto{\pgfqpoint{3.939725in}{3.380622in}}%
\pgfpathlineto{\pgfqpoint{3.943250in}{3.969944in}}%
\pgfpathlineto{\pgfqpoint{3.946774in}{4.071639in}}%
\pgfpathlineto{\pgfqpoint{3.953823in}{3.072486in}}%
\pgfpathlineto{\pgfqpoint{3.957348in}{3.410622in}}%
\pgfpathlineto{\pgfqpoint{3.964397in}{3.779266in}}%
\pgfpathlineto{\pgfqpoint{3.967921in}{4.353842in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{3.974970in}{3.443673in}}%
\pgfpathlineto{\pgfqpoint{3.978495in}{3.702995in}}%
\pgfpathlineto{\pgfqpoint{3.982019in}{3.680114in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{3.504690in}}%
\pgfpathlineto{\pgfqpoint{3.989068in}{3.718249in}}%
\pgfpathlineto{\pgfqpoint{3.992593in}{2.711469in}}%
\pgfpathlineto{\pgfqpoint{3.996117in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{3.999642in}{3.395368in}}%
\pgfpathlineto{\pgfqpoint{4.003166in}{3.184351in}}%
\pgfpathlineto{\pgfqpoint{4.006691in}{3.911469in}}%
\pgfpathlineto{\pgfqpoint{4.010215in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{4.017264in}{2.640283in}}%
\pgfpathlineto{\pgfqpoint{4.020789in}{2.558927in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{2.952995in}}%
\pgfpathlineto{\pgfqpoint{4.027838in}{2.820791in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{3.293673in}}%
\pgfpathlineto{\pgfqpoint{4.034887in}{2.843673in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.046046in}}%
\pgfpathlineto{\pgfqpoint{4.041936in}{2.663164in}}%
\pgfpathlineto{\pgfqpoint{4.045460in}{3.552995in}}%
\pgfpathlineto{\pgfqpoint{4.048985in}{3.766554in}}%
\pgfpathlineto{\pgfqpoint{4.052509in}{2.434351in}}%
\pgfpathlineto{\pgfqpoint{4.056034in}{2.886893in}}%
\pgfpathlineto{\pgfqpoint{4.059558in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{4.063083in}{2.881300in}}%
\pgfpathlineto{\pgfqpoint{4.066607in}{3.237741in}}%
\pgfpathlineto{\pgfqpoint{4.070132in}{2.818249in}}%
\pgfpathlineto{\pgfqpoint{4.073656in}{4.219097in}}%
\pgfpathlineto{\pgfqpoint{4.077180in}{2.848758in}}%
\pgfpathlineto{\pgfqpoint{4.080705in}{2.754690in}}%
\pgfpathlineto{\pgfqpoint{4.084229in}{3.402995in}}%
\pgfpathlineto{\pgfqpoint{4.087754in}{3.260622in}}%
\pgfpathlineto{\pgfqpoint{4.091278in}{3.228080in}}%
\pgfpathlineto{\pgfqpoint{4.094803in}{2.980961in}}%
\pgfpathlineto{\pgfqpoint{4.098327in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{4.101852in}{3.888588in}}%
\pgfpathlineto{\pgfqpoint{4.105376in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{4.108901in}{3.552995in}}%
\pgfpathlineto{\pgfqpoint{4.112425in}{2.658080in}}%
\pgfpathlineto{\pgfqpoint{4.115950in}{3.115707in}}%
\pgfpathlineto{\pgfqpoint{4.119474in}{2.750114in}}%
\pgfpathlineto{\pgfqpoint{4.122999in}{2.846215in}}%
\pgfpathlineto{\pgfqpoint{4.126523in}{3.451300in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{3.616554in}}%
\pgfpathlineto{\pgfqpoint{4.133572in}{3.306385in}}%
\pgfpathlineto{\pgfqpoint{4.137097in}{3.166554in}}%
\pgfpathlineto{\pgfqpoint{4.140621in}{3.207232in}}%
\pgfpathlineto{\pgfqpoint{4.144146in}{3.217402in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{3.458927in}}%
\pgfpathlineto{\pgfqpoint{4.151195in}{3.118249in}}%
\pgfpathlineto{\pgfqpoint{4.154719in}{2.950452in}}%
\pgfpathlineto{\pgfqpoint{4.158244in}{4.284690in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{3.382656in}}%
\pgfpathlineto{\pgfqpoint{4.165293in}{4.112317in}}%
\pgfpathlineto{\pgfqpoint{4.168817in}{3.514859in}}%
\pgfpathlineto{\pgfqpoint{4.172342in}{3.270791in}}%
\pgfpathlineto{\pgfqpoint{4.179391in}{3.413164in}}%
\pgfpathlineto{\pgfqpoint{4.182915in}{3.392825in}}%
\pgfpathlineto{\pgfqpoint{4.186440in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{4.189964in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{4.193489in}{3.240283in}}%
\pgfpathlineto{\pgfqpoint{4.197013in}{3.405537in}}%
\pgfpathlineto{\pgfqpoint{4.200538in}{3.807232in}}%
\pgfpathlineto{\pgfqpoint{4.207587in}{3.344012in}}%
\pgfpathlineto{\pgfqpoint{4.211111in}{3.326215in}}%
\pgfpathlineto{\pgfqpoint{4.214636in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{4.218160in}{2.389605in}}%
\pgfpathlineto{\pgfqpoint{4.221685in}{3.260622in}}%
\pgfpathlineto{\pgfqpoint{4.225209in}{3.130452in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{2.569097in}}%
\pgfpathlineto{\pgfqpoint{4.232258in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{4.235783in}{2.691130in}}%
\pgfpathlineto{\pgfqpoint{4.239307in}{3.832656in}}%
\pgfpathlineto{\pgfqpoint{4.242832in}{3.430961in}}%
\pgfpathlineto{\pgfqpoint{4.246356in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{4.249880in}{3.242825in}}%
\pgfpathlineto{\pgfqpoint{4.253405in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{4.256929in}{3.578419in}}%
\pgfpathlineto{\pgfqpoint{4.260454in}{2.426724in}}%
\pgfpathlineto{\pgfqpoint{4.263978in}{3.291130in}}%
\pgfpathlineto{\pgfqpoint{4.267503in}{3.184351in}}%
\pgfpathlineto{\pgfqpoint{4.271027in}{2.548758in}}%
\pgfpathlineto{\pgfqpoint{4.274552in}{2.518249in}}%
\pgfpathlineto{\pgfqpoint{4.278076in}{2.335198in}}%
\pgfpathlineto{\pgfqpoint{4.281601in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{4.285125in}{2.818249in}}%
\pgfpathlineto{\pgfqpoint{4.288650in}{2.589436in}}%
\pgfpathlineto{\pgfqpoint{4.292174in}{2.637741in}}%
\pgfpathlineto{\pgfqpoint{4.299223in}{2.828419in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{3.069944in}}%
\pgfpathlineto{\pgfqpoint{4.306272in}{3.026724in}}%
\pgfpathlineto{\pgfqpoint{4.309797in}{3.031808in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{2.696215in}}%
\pgfpathlineto{\pgfqpoint{4.316846in}{3.102995in}}%
\pgfpathlineto{\pgfqpoint{4.320370in}{3.738588in}}%
\pgfpathlineto{\pgfqpoint{4.323895in}{3.131469in}}%
\pgfpathlineto{\pgfqpoint{4.327419in}{4.314181in}}%
\pgfpathlineto{\pgfqpoint{4.330944in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{4.334468in}{4.201300in}}%
\pgfpathlineto{\pgfqpoint{4.337993in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{4.341517in}{3.787402in}}%
\pgfpathlineto{\pgfqpoint{4.345042in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{4.348566in}{3.041978in}}%
\pgfpathlineto{\pgfqpoint{4.352091in}{3.640961in}}%
\pgfpathlineto{\pgfqpoint{4.355615in}{3.847402in}}%
\pgfpathlineto{\pgfqpoint{4.359140in}{3.171639in}}%
\pgfpathlineto{\pgfqpoint{4.362664in}{3.430961in}}%
\pgfpathlineto{\pgfqpoint{4.366189in}{3.336893in}}%
\pgfpathlineto{\pgfqpoint{4.369713in}{3.997910in}}%
\pgfpathlineto{\pgfqpoint{4.373238in}{4.147910in}}%
\pgfpathlineto{\pgfqpoint{4.376762in}{4.018249in}}%
\pgfpathlineto{\pgfqpoint{4.380287in}{3.301300in}}%
\pgfpathlineto{\pgfqpoint{4.383811in}{3.260622in}}%
\pgfpathlineto{\pgfqpoint{4.387336in}{3.474181in}}%
\pgfpathlineto{\pgfqpoint{4.390860in}{3.471639in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{3.450791in}}%
\pgfpathlineto{\pgfqpoint{4.397909in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{4.401434in}{3.486893in}}%
\pgfpathlineto{\pgfqpoint{4.404958in}{4.444351in}}%
\pgfpathlineto{\pgfqpoint{4.408483in}{3.494520in}}%
\pgfpathlineto{\pgfqpoint{4.415531in}{4.000452in}}%
\pgfpathlineto{\pgfqpoint{4.419056in}{3.517402in}}%
\pgfpathlineto{\pgfqpoint{4.422580in}{3.277402in}}%
\pgfpathlineto{\pgfqpoint{4.426105in}{2.726724in}}%
\pgfpathlineto{\pgfqpoint{4.429629in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{4.433154in}{2.573164in}}%
\pgfpathlineto{\pgfqpoint{4.436678in}{2.658080in}}%
\pgfpathlineto{\pgfqpoint{4.440203in}{3.669944in}}%
\pgfpathlineto{\pgfqpoint{4.443727in}{2.434351in}}%
\pgfpathlineto{\pgfqpoint{4.447252in}{3.488419in}}%
\pgfpathlineto{\pgfqpoint{4.450776in}{2.705368in}}%
\pgfpathlineto{\pgfqpoint{4.454301in}{2.635198in}}%
\pgfpathlineto{\pgfqpoint{4.457825in}{3.273334in}}%
\pgfpathlineto{\pgfqpoint{4.461350in}{2.868080in}}%
\pgfpathlineto{\pgfqpoint{4.464874in}{3.888588in}}%
\pgfpathlineto{\pgfqpoint{4.468399in}{2.828419in}}%
\pgfpathlineto{\pgfqpoint{4.475448in}{3.919097in}}%
\pgfpathlineto{\pgfqpoint{4.478972in}{2.650452in}}%
\pgfpathlineto{\pgfqpoint{4.482497in}{2.615876in}}%
\pgfpathlineto{\pgfqpoint{4.486021in}{3.392825in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{3.240283in}}%
\pgfpathlineto{\pgfqpoint{4.493070in}{3.641978in}}%
\pgfpathlineto{\pgfqpoint{4.496595in}{3.428419in}}%
\pgfpathlineto{\pgfqpoint{4.500119in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{4.503644in}{3.434012in}}%
\pgfpathlineto{\pgfqpoint{4.507168in}{2.978419in}}%
\pgfpathlineto{\pgfqpoint{4.514217in}{3.718249in}}%
\pgfpathlineto{\pgfqpoint{4.521266in}{3.504690in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{3.519944in}}%
\pgfpathlineto{\pgfqpoint{4.528315in}{3.504690in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{3.255537in}}%
\pgfpathlineto{\pgfqpoint{4.535364in}{2.708927in}}%
\pgfpathlineto{\pgfqpoint{4.538889in}{3.223503in}}%
\pgfpathlineto{\pgfqpoint{4.542413in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{4.545938in}{3.105537in}}%
\pgfpathlineto{\pgfqpoint{4.549462in}{2.981978in}}%
\pgfpathlineto{\pgfqpoint{4.552987in}{3.240283in}}%
\pgfpathlineto{\pgfqpoint{4.556511in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{4.563560in}{3.214859in}}%
\pgfpathlineto{\pgfqpoint{4.567085in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{4.577658in}{3.008927in}}%
\pgfpathlineto{\pgfqpoint{4.581182in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{4.584707in}{3.024181in}}%
\pgfpathlineto{\pgfqpoint{4.588231in}{3.152317in}}%
\pgfpathlineto{\pgfqpoint{4.591756in}{3.148758in}}%
\pgfpathlineto{\pgfqpoint{4.595280in}{4.180961in}}%
\pgfpathlineto{\pgfqpoint{4.602329in}{3.408080in}}%
\pgfpathlineto{\pgfqpoint{4.605854in}{3.520961in}}%
\pgfpathlineto{\pgfqpoint{4.612903in}{2.741978in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{2.464859in}}%
\pgfpathlineto{\pgfqpoint{4.619952in}{3.275876in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{4.627001in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{4.630525in}{3.685707in}}%
\pgfpathlineto{\pgfqpoint{4.634050in}{2.721639in}}%
\pgfpathlineto{\pgfqpoint{4.637574in}{3.336893in}}%
\pgfpathlineto{\pgfqpoint{4.641099in}{3.458927in}}%
\pgfpathlineto{\pgfqpoint{4.648148in}{2.815707in}}%
\pgfpathlineto{\pgfqpoint{4.651672in}{3.891130in}}%
\pgfpathlineto{\pgfqpoint{4.655197in}{3.141130in}}%
\pgfpathlineto{\pgfqpoint{4.658721in}{3.603842in}}%
\pgfpathlineto{\pgfqpoint{4.662246in}{3.001300in}}%
\pgfpathlineto{\pgfqpoint{4.665770in}{3.733503in}}%
\pgfpathlineto{\pgfqpoint{4.669295in}{3.466554in}}%
\pgfpathlineto{\pgfqpoint{4.672819in}{2.864012in}}%
\pgfpathlineto{\pgfqpoint{4.676344in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{4.683393in}{3.273334in}}%
\pgfpathlineto{\pgfqpoint{4.686917in}{3.268249in}}%
\pgfpathlineto{\pgfqpoint{4.693966in}{2.830961in}}%
\pgfpathlineto{\pgfqpoint{4.697491in}{3.560622in}}%
\pgfpathlineto{\pgfqpoint{4.701015in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{4.704540in}{2.879266in}}%
\pgfpathlineto{\pgfqpoint{4.708064in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{4.711589in}{3.471639in}}%
\pgfpathlineto{\pgfqpoint{4.715113in}{3.268249in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{2.515707in}}%
\pgfpathlineto{\pgfqpoint{4.725687in}{2.551300in}}%
\pgfpathlineto{\pgfqpoint{4.729211in}{2.683503in}}%
\pgfpathlineto{\pgfqpoint{4.732736in}{3.044520in}}%
\pgfpathlineto{\pgfqpoint{4.736260in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{4.739785in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{4.743309in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{4.746834in}{3.100452in}}%
\pgfpathlineto{\pgfqpoint{4.750358in}{3.107063in}}%
\pgfpathlineto{\pgfqpoint{4.753882in}{2.677910in}}%
\pgfpathlineto{\pgfqpoint{4.757407in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{4.760931in}{2.795368in}}%
\pgfpathlineto{\pgfqpoint{4.764456in}{2.696724in}}%
\pgfpathlineto{\pgfqpoint{4.767980in}{2.408927in}}%
\pgfpathlineto{\pgfqpoint{4.771505in}{3.144690in}}%
\pgfpathlineto{\pgfqpoint{4.775029in}{2.886893in}}%
\pgfpathlineto{\pgfqpoint{4.778554in}{2.770452in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{3.141130in}}%
\pgfpathlineto{\pgfqpoint{4.785603in}{2.312317in}}%
\pgfpathlineto{\pgfqpoint{4.789127in}{3.575876in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{2.800452in}}%
\pgfpathlineto{\pgfqpoint{4.803225in}{3.339436in}}%
\pgfpathlineto{\pgfqpoint{4.806750in}{3.405537in}}%
\pgfpathlineto{\pgfqpoint{4.810274in}{2.674859in}}%
\pgfpathlineto{\pgfqpoint{4.813799in}{2.457232in}}%
\pgfpathlineto{\pgfqpoint{4.817323in}{3.687741in}}%
\pgfpathlineto{\pgfqpoint{4.827897in}{2.744520in}}%
\pgfpathlineto{\pgfqpoint{4.831421in}{4.018249in}}%
\pgfpathlineto{\pgfqpoint{4.834946in}{2.940283in}}%
\pgfpathlineto{\pgfqpoint{4.838470in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{2.680961in}}%
\pgfpathlineto{\pgfqpoint{4.845519in}{3.306385in}}%
\pgfpathlineto{\pgfqpoint{4.849044in}{3.087741in}}%
\pgfpathlineto{\pgfqpoint{4.852568in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{4.856093in}{3.062317in}}%
\pgfpathlineto{\pgfqpoint{4.859617in}{3.939436in}}%
\pgfpathlineto{\pgfqpoint{4.863142in}{2.861469in}}%
\pgfpathlineto{\pgfqpoint{4.866666in}{2.172486in}}%
\pgfpathlineto{\pgfqpoint{4.870191in}{3.105537in}}%
\pgfpathlineto{\pgfqpoint{4.873715in}{2.355537in}}%
\pgfpathlineto{\pgfqpoint{4.877240in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{4.880764in}{2.518249in}}%
\pgfpathlineto{\pgfqpoint{4.884289in}{2.538588in}}%
\pgfpathlineto{\pgfqpoint{4.887813in}{3.184351in}}%
\pgfpathlineto{\pgfqpoint{4.894862in}{2.365707in}}%
\pgfpathlineto{\pgfqpoint{4.898387in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{4.901911in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{4.905436in}{3.338927in}}%
\pgfpathlineto{\pgfqpoint{4.908960in}{2.925029in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.110622in}}%
\pgfpathlineto{\pgfqpoint{4.919533in}{1.928419in}}%
\pgfpathlineto{\pgfqpoint{4.923058in}{1.979266in}}%
\pgfpathlineto{\pgfqpoint{4.926582in}{2.912317in}}%
\pgfpathlineto{\pgfqpoint{4.930107in}{2.202995in}}%
\pgfpathlineto{\pgfqpoint{4.933631in}{2.739436in}}%
\pgfpathlineto{\pgfqpoint{4.937156in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{4.944205in}{2.525876in}}%
\pgfpathlineto{\pgfqpoint{4.947729in}{2.447571in}}%
\pgfpathlineto{\pgfqpoint{4.954778in}{2.967232in}}%
\pgfpathlineto{\pgfqpoint{4.958303in}{3.873334in}}%
\pgfpathlineto{\pgfqpoint{4.961827in}{2.711469in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{2.679944in}}%
\pgfpathlineto{\pgfqpoint{4.968876in}{2.548758in}}%
\pgfpathlineto{\pgfqpoint{4.972401in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{4.975925in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{4.979450in}{2.708927in}}%
\pgfpathlineto{\pgfqpoint{4.982974in}{2.582317in}}%
\pgfpathlineto{\pgfqpoint{4.986499in}{2.289436in}}%
\pgfpathlineto{\pgfqpoint{4.990023in}{2.836046in}}%
\pgfpathlineto{\pgfqpoint{4.993548in}{2.438927in}}%
\pgfpathlineto{\pgfqpoint{4.997072in}{2.757232in}}%
\pgfpathlineto{\pgfqpoint{5.000597in}{2.741978in}}%
\pgfpathlineto{\pgfqpoint{5.004121in}{2.256385in}}%
\pgfpathlineto{\pgfqpoint{5.007646in}{3.194012in}}%
\pgfpathlineto{\pgfqpoint{5.011170in}{2.583334in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{3.672486in}}%
\pgfpathlineto{\pgfqpoint{5.018219in}{2.599605in}}%
\pgfpathlineto{\pgfqpoint{5.021744in}{2.942825in}}%
\pgfpathlineto{\pgfqpoint{5.025268in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{5.028793in}{3.217402in}}%
\pgfpathlineto{\pgfqpoint{5.032317in}{2.893503in}}%
\pgfpathlineto{\pgfqpoint{5.035842in}{3.246385in}}%
\pgfpathlineto{\pgfqpoint{5.039366in}{2.726724in}}%
\pgfpathlineto{\pgfqpoint{5.042891in}{3.265198in}}%
\pgfpathlineto{\pgfqpoint{5.046415in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{5.049940in}{3.146215in}}%
\pgfpathlineto{\pgfqpoint{5.053464in}{2.609775in}}%
\pgfpathlineto{\pgfqpoint{5.056989in}{2.853842in}}%
\pgfpathlineto{\pgfqpoint{5.060513in}{3.202147in}}%
\pgfpathlineto{\pgfqpoint{5.064038in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{5.074611in}{2.996215in}}%
\pgfpathlineto{\pgfqpoint{5.078136in}{3.034351in}}%
\pgfpathlineto{\pgfqpoint{5.085184in}{3.474181in}}%
\pgfpathlineto{\pgfqpoint{5.088709in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{5.095758in}{2.952995in}}%
\pgfpathlineto{\pgfqpoint{5.099282in}{3.116215in}}%
\pgfpathlineto{\pgfqpoint{5.102807in}{2.983503in}}%
\pgfpathlineto{\pgfqpoint{5.106331in}{3.407063in}}%
\pgfpathlineto{\pgfqpoint{5.109856in}{2.719097in}}%
\pgfpathlineto{\pgfqpoint{5.113380in}{2.660622in}}%
\pgfpathlineto{\pgfqpoint{5.116905in}{2.691130in}}%
\pgfpathlineto{\pgfqpoint{5.120429in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{5.123954in}{2.782656in}}%
\pgfpathlineto{\pgfqpoint{5.127478in}{3.761469in}}%
\pgfpathlineto{\pgfqpoint{5.131003in}{2.739436in}}%
\pgfpathlineto{\pgfqpoint{5.134527in}{3.138588in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{2.643334in}}%
\pgfpathlineto{\pgfqpoint{5.145101in}{3.035876in}}%
\pgfpathlineto{\pgfqpoint{5.148625in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{5.152150in}{2.919944in}}%
\pgfpathlineto{\pgfqpoint{5.155674in}{3.746215in}}%
\pgfpathlineto{\pgfqpoint{5.159199in}{2.843673in}}%
\pgfpathlineto{\pgfqpoint{5.162723in}{2.752147in}}%
\pgfpathlineto{\pgfqpoint{5.166248in}{2.846724in}}%
\pgfpathlineto{\pgfqpoint{5.173297in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{5.176821in}{2.711469in}}%
\pgfpathlineto{\pgfqpoint{5.180346in}{2.802995in}}%
\pgfpathlineto{\pgfqpoint{5.183870in}{3.278419in}}%
\pgfpathlineto{\pgfqpoint{5.187395in}{3.144690in}}%
\pgfpathlineto{\pgfqpoint{5.190919in}{3.161469in}}%
\pgfpathlineto{\pgfqpoint{5.194444in}{2.947910in}}%
\pgfpathlineto{\pgfqpoint{5.197968in}{3.057232in}}%
\pgfpathlineto{\pgfqpoint{5.201493in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{5.205017in}{2.330114in}}%
\pgfpathlineto{\pgfqpoint{5.208542in}{3.212317in}}%
\pgfpathlineto{\pgfqpoint{5.212066in}{3.169097in}}%
\pgfpathlineto{\pgfqpoint{5.215591in}{2.551808in}}%
\pgfpathlineto{\pgfqpoint{5.219115in}{3.268249in}}%
\pgfpathlineto{\pgfqpoint{5.222640in}{3.288588in}}%
\pgfpathlineto{\pgfqpoint{5.226164in}{2.660622in}}%
\pgfpathlineto{\pgfqpoint{5.229689in}{3.057232in}}%
\pgfpathlineto{\pgfqpoint{5.233213in}{2.314859in}}%
\pgfpathlineto{\pgfqpoint{5.236738in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{5.240262in}{2.925029in}}%
\pgfpathlineto{\pgfqpoint{5.243787in}{3.034351in}}%
\pgfpathlineto{\pgfqpoint{5.247311in}{3.532656in}}%
\pgfpathlineto{\pgfqpoint{5.250836in}{3.212317in}}%
\pgfpathlineto{\pgfqpoint{5.254360in}{3.041469in}}%
\pgfpathlineto{\pgfqpoint{5.257884in}{2.637232in}}%
\pgfpathlineto{\pgfqpoint{5.261409in}{3.278927in}}%
\pgfpathlineto{\pgfqpoint{5.264933in}{2.889436in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{3.191978in}}%
\pgfpathlineto{\pgfqpoint{5.271982in}{2.909775in}}%
\pgfpathlineto{\pgfqpoint{5.275507in}{3.362317in}}%
\pgfpathlineto{\pgfqpoint{5.279031in}{3.545368in}}%
\pgfpathlineto{\pgfqpoint{5.282556in}{3.840283in}}%
\pgfpathlineto{\pgfqpoint{5.286080in}{2.983503in}}%
\pgfpathlineto{\pgfqpoint{5.289605in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{5.293129in}{2.879266in}}%
\pgfpathlineto{\pgfqpoint{5.300178in}{3.682656in}}%
\pgfpathlineto{\pgfqpoint{5.303703in}{3.527571in}}%
\pgfpathlineto{\pgfqpoint{5.307227in}{3.550452in}}%
\pgfpathlineto{\pgfqpoint{5.310752in}{3.657232in}}%
\pgfpathlineto{\pgfqpoint{5.314276in}{3.598758in}}%
\pgfpathlineto{\pgfqpoint{5.317801in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{3.572825in}}%
\pgfpathlineto{\pgfqpoint{5.324850in}{3.085198in}}%
\pgfpathlineto{\pgfqpoint{5.328374in}{3.728419in}}%
\pgfpathlineto{\pgfqpoint{5.331899in}{3.331808in}}%
\pgfpathlineto{\pgfqpoint{5.335423in}{3.400452in}}%
\pgfpathlineto{\pgfqpoint{5.338948in}{3.390283in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{3.392825in}}%
\pgfpathlineto{\pgfqpoint{5.345997in}{3.260622in}}%
\pgfpathlineto{\pgfqpoint{5.349521in}{3.573334in}}%
\pgfpathlineto{\pgfqpoint{5.353046in}{4.043673in}}%
\pgfpathlineto{\pgfqpoint{5.356570in}{3.507232in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{3.537741in}}%
\pgfpathlineto{\pgfqpoint{5.363619in}{3.972486in}}%
\pgfpathlineto{\pgfqpoint{5.367144in}{3.471639in}}%
\pgfpathlineto{\pgfqpoint{5.370668in}{3.784351in}}%
\pgfpathlineto{\pgfqpoint{5.374193in}{3.825029in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{3.964859in}}%
\pgfpathlineto{\pgfqpoint{5.381242in}{3.596215in}}%
\pgfpathlineto{\pgfqpoint{5.384766in}{3.764012in}}%
\pgfpathlineto{\pgfqpoint{5.388291in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{5.391815in}{3.596215in}}%
\pgfpathlineto{\pgfqpoint{5.395340in}{3.957232in}}%
\pgfpathlineto{\pgfqpoint{5.398864in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{5.402389in}{3.372486in}}%
\pgfpathlineto{\pgfqpoint{5.409438in}{3.657232in}}%
\pgfpathlineto{\pgfqpoint{5.412962in}{3.702995in}}%
\pgfpathlineto{\pgfqpoint{5.420011in}{4.002995in}}%
\pgfpathlineto{\pgfqpoint{5.423535in}{2.555876in}}%
\pgfpathlineto{\pgfqpoint{5.427060in}{3.939944in}}%
\pgfpathlineto{\pgfqpoint{5.430584in}{3.611469in}}%
\pgfpathlineto{\pgfqpoint{5.434109in}{3.608927in}}%
\pgfpathlineto{\pgfqpoint{5.437633in}{2.951469in}}%
\pgfpathlineto{\pgfqpoint{5.444682in}{3.707063in}}%
\pgfpathlineto{\pgfqpoint{5.448207in}{3.252995in}}%
\pgfpathlineto{\pgfqpoint{5.451731in}{3.479266in}}%
\pgfpathlineto{\pgfqpoint{5.455256in}{4.206385in}}%
\pgfpathlineto{\pgfqpoint{5.458780in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{3.614012in}}%
\pgfpathlineto{\pgfqpoint{5.465829in}{3.273334in}}%
\pgfpathlineto{\pgfqpoint{5.469354in}{4.173334in}}%
\pgfpathlineto{\pgfqpoint{5.472878in}{4.069097in}}%
\pgfpathlineto{\pgfqpoint{5.476403in}{3.378588in}}%
\pgfpathlineto{\pgfqpoint{5.479927in}{3.377571in}}%
\pgfpathlineto{\pgfqpoint{5.483452in}{3.494520in}}%
\pgfpathlineto{\pgfqpoint{5.486976in}{3.780283in}}%
\pgfpathlineto{\pgfqpoint{5.490501in}{3.789436in}}%
\pgfpathlineto{\pgfqpoint{5.494025in}{3.980622in}}%
\pgfpathlineto{\pgfqpoint{5.497550in}{3.896215in}}%
\pgfpathlineto{\pgfqpoint{5.501074in}{3.730452in}}%
\pgfpathlineto{\pgfqpoint{5.504599in}{3.782825in}}%
\pgfpathlineto{\pgfqpoint{5.508123in}{4.277571in}}%
\pgfpathlineto{\pgfqpoint{5.511648in}{3.408080in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{3.105537in}}%
\pgfpathlineto{\pgfqpoint{5.518697in}{3.489436in}}%
\pgfpathlineto{\pgfqpoint{5.522221in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{5.525746in}{3.542825in}}%
\pgfpathlineto{\pgfqpoint{5.529270in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{5.532795in}{2.650452in}}%
\pgfpathlineto{\pgfqpoint{5.536319in}{3.565707in}}%
\pgfpathlineto{\pgfqpoint{5.546893in}{2.726724in}}%
\pgfpathlineto{\pgfqpoint{5.550417in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{5.553942in}{2.416554in}}%
\pgfpathlineto{\pgfqpoint{5.557466in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{5.560991in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{5.568040in}{2.584351in}}%
\pgfpathlineto{\pgfqpoint{5.571564in}{2.452147in}}%
\pgfpathlineto{\pgfqpoint{5.575089in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{5.578613in}{2.640283in}}%
\pgfpathlineto{\pgfqpoint{5.582138in}{3.011469in}}%
\pgfpathlineto{\pgfqpoint{5.585662in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{5.589186in}{3.010961in}}%
\pgfpathlineto{\pgfqpoint{5.592711in}{2.401300in}}%
\pgfpathlineto{\pgfqpoint{5.596235in}{3.291130in}}%
\pgfpathlineto{\pgfqpoint{5.599760in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{5.603284in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{5.606809in}{2.602147in}}%
\pgfpathlineto{\pgfqpoint{5.610333in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{5.613858in}{3.870791in}}%
\pgfpathlineto{\pgfqpoint{5.617382in}{2.895537in}}%
\pgfpathlineto{\pgfqpoint{5.620907in}{3.521978in}}%
\pgfpathlineto{\pgfqpoint{5.624431in}{3.072486in}}%
\pgfpathlineto{\pgfqpoint{5.627956in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{5.631480in}{3.438588in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{5.638529in}{2.909775in}}%
\pgfpathlineto{\pgfqpoint{5.642054in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{5.645578in}{3.041978in}}%
\pgfpathlineto{\pgfqpoint{5.649103in}{3.428419in}}%
\pgfpathlineto{\pgfqpoint{5.652627in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{5.656152in}{3.535198in}}%
\pgfpathlineto{\pgfqpoint{5.659676in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{5.663201in}{4.028419in}}%
\pgfpathlineto{\pgfqpoint{5.666725in}{3.042995in}}%
\pgfpathlineto{\pgfqpoint{5.673774in}{3.580961in}}%
\pgfpathlineto{\pgfqpoint{5.677299in}{3.347063in}}%
\pgfpathlineto{\pgfqpoint{5.680823in}{3.667402in}}%
\pgfpathlineto{\pgfqpoint{5.684348in}{3.047063in}}%
\pgfpathlineto{\pgfqpoint{5.687872in}{3.148758in}}%
\pgfpathlineto{\pgfqpoint{5.691397in}{3.593673in}}%
\pgfpathlineto{\pgfqpoint{5.694921in}{2.637741in}}%
\pgfpathlineto{\pgfqpoint{5.698446in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{5.701970in}{3.169097in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{3.667402in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{3.087741in}}%
\pgfpathlineto{\pgfqpoint{5.712544in}{2.903673in}}%
\pgfpathlineto{\pgfqpoint{5.716068in}{3.982656in}}%
\pgfpathlineto{\pgfqpoint{5.719593in}{3.108080in}}%
\pgfpathlineto{\pgfqpoint{5.723117in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{5.726642in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{5.730166in}{2.452147in}}%
\pgfpathlineto{\pgfqpoint{5.737215in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{5.740740in}{2.543673in}}%
\pgfpathlineto{\pgfqpoint{5.744264in}{2.894520in}}%
\pgfpathlineto{\pgfqpoint{5.747789in}{2.927571in}}%
\pgfpathlineto{\pgfqpoint{5.751313in}{3.502147in}}%
\pgfpathlineto{\pgfqpoint{5.754838in}{2.345368in}}%
\pgfpathlineto{\pgfqpoint{5.758362in}{3.255537in}}%
\pgfpathlineto{\pgfqpoint{5.761886in}{2.864012in}}%
\pgfpathlineto{\pgfqpoint{5.765411in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{5.768935in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{5.772460in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{5.775984in}{3.489436in}}%
\pgfpathlineto{\pgfqpoint{5.779509in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{5.783033in}{3.402995in}}%
\pgfpathlineto{\pgfqpoint{5.786558in}{2.925029in}}%
\pgfpathlineto{\pgfqpoint{5.793607in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{5.797131in}{3.586046in}}%
\pgfpathlineto{\pgfqpoint{5.804180in}{2.335198in}}%
\pgfpathlineto{\pgfqpoint{5.807705in}{3.227571in}}%
\pgfpathlineto{\pgfqpoint{5.811229in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{5.814754in}{3.196554in}}%
\pgfpathlineto{\pgfqpoint{5.818278in}{2.980961in}}%
\pgfpathlineto{\pgfqpoint{5.821803in}{3.962317in}}%
\pgfpathlineto{\pgfqpoint{5.825327in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{5.828852in}{3.431469in}}%
\pgfpathlineto{\pgfqpoint{5.832376in}{3.479266in}}%
\pgfpathlineto{\pgfqpoint{5.835901in}{3.637910in}}%
\pgfpathlineto{\pgfqpoint{5.839425in}{3.438588in}}%
\pgfpathlineto{\pgfqpoint{5.842950in}{3.702995in}}%
\pgfpathlineto{\pgfqpoint{5.846474in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{5.849999in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{5.853523in}{2.879266in}}%
\pgfpathlineto{\pgfqpoint{5.857048in}{3.291130in}}%
\pgfpathlineto{\pgfqpoint{5.860572in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{5.864097in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{5.867621in}{3.512317in}}%
\pgfpathlineto{\pgfqpoint{5.871146in}{3.639436in}}%
\pgfpathlineto{\pgfqpoint{5.874670in}{3.809775in}}%
\pgfpathlineto{\pgfqpoint{5.878195in}{4.328419in}}%
\pgfpathlineto{\pgfqpoint{5.881719in}{3.841300in}}%
\pgfpathlineto{\pgfqpoint{5.885244in}{3.753842in}}%
\pgfpathlineto{\pgfqpoint{5.892293in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{5.895817in}{3.227571in}}%
\pgfpathlineto{\pgfqpoint{5.899342in}{3.288588in}}%
\pgfpathlineto{\pgfqpoint{5.902866in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{5.906391in}{2.464859in}}%
\pgfpathlineto{\pgfqpoint{5.909915in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{2.879266in}}%
\pgfpathlineto{\pgfqpoint{5.924013in}{3.424351in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.335198in}}%
\pgfpathlineto{\pgfqpoint{5.931062in}{3.260622in}}%
\pgfpathlineto{\pgfqpoint{5.934586in}{3.057232in}}%
\pgfpathlineto{\pgfqpoint{5.938111in}{3.512317in}}%
\pgfpathlineto{\pgfqpoint{5.941635in}{3.034351in}}%
\pgfpathlineto{\pgfqpoint{5.945160in}{3.550452in}}%
\pgfpathlineto{\pgfqpoint{5.948684in}{3.639436in}}%
\pgfpathlineto{\pgfqpoint{5.952209in}{3.424351in}}%
\pgfpathlineto{\pgfqpoint{5.955733in}{2.893503in}}%
\pgfpathlineto{\pgfqpoint{5.959258in}{3.982656in}}%
\pgfpathlineto{\pgfqpoint{5.962782in}{3.491469in}}%
\pgfpathlineto{\pgfqpoint{5.966307in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{5.969831in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{5.973356in}{3.438588in}}%
\pgfpathlineto{\pgfqpoint{5.976880in}{2.805029in}}%
\pgfpathlineto{\pgfqpoint{5.980405in}{2.780114in}}%
\pgfpathlineto{\pgfqpoint{5.983929in}{3.364859in}}%
\pgfpathlineto{\pgfqpoint{5.987454in}{3.618588in}}%
\pgfpathlineto{\pgfqpoint{5.990978in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{5.994503in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{5.998027in}{2.416554in}}%
\pgfpathlineto{\pgfqpoint{6.001552in}{2.969775in}}%
\pgfpathlineto{\pgfqpoint{6.005076in}{2.895029in}}%
\pgfpathlineto{\pgfqpoint{6.008601in}{3.334351in}}%
\pgfpathlineto{\pgfqpoint{6.012125in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{6.015650in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{6.019174in}{3.725876in}}%
\pgfpathlineto{\pgfqpoint{6.022699in}{2.828419in}}%
\pgfpathlineto{\pgfqpoint{6.026223in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{6.029748in}{3.034859in}}%
\pgfpathlineto{\pgfqpoint{6.033272in}{2.852825in}}%
\pgfpathlineto{\pgfqpoint{6.036797in}{3.070452in}}%
\pgfpathlineto{\pgfqpoint{6.040321in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{6.043846in}{2.929097in}}%
\pgfpathlineto{\pgfqpoint{6.047370in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{6.050895in}{3.792486in}}%
\pgfpathlineto{\pgfqpoint{6.054419in}{2.553842in}}%
\pgfpathlineto{\pgfqpoint{6.057944in}{3.584520in}}%
\pgfpathlineto{\pgfqpoint{6.061468in}{3.657232in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{3.092825in}}%
\pgfpathlineto{\pgfqpoint{6.068517in}{2.917402in}}%
\pgfpathlineto{\pgfqpoint{6.072042in}{2.963673in}}%
\pgfpathlineto{\pgfqpoint{6.075566in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{6.079091in}{3.048080in}}%
\pgfpathlineto{\pgfqpoint{6.082615in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{6.086140in}{2.698758in}}%
\pgfpathlineto{\pgfqpoint{6.089664in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{6.093189in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{6.096713in}{3.185368in}}%
\pgfpathlineto{\pgfqpoint{6.100237in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{6.103762in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{6.107286in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{6.110811in}{2.581300in}}%
\pgfpathlineto{\pgfqpoint{6.114335in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{6.117860in}{2.569097in}}%
\pgfpathlineto{\pgfqpoint{6.121384in}{2.584351in}}%
\pgfpathlineto{\pgfqpoint{6.124909in}{2.508080in}}%
\pgfpathlineto{\pgfqpoint{6.128433in}{2.152147in}}%
\pgfpathlineto{\pgfqpoint{6.131958in}{2.487741in}}%
\pgfpathlineto{\pgfqpoint{6.135482in}{3.564690in}}%
\pgfpathlineto{\pgfqpoint{6.139007in}{2.705368in}}%
\pgfpathlineto{\pgfqpoint{6.142531in}{2.614859in}}%
\pgfpathlineto{\pgfqpoint{6.146056in}{2.319944in}}%
\pgfpathlineto{\pgfqpoint{6.149580in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{6.153105in}{2.424690in}}%
\pgfpathlineto{\pgfqpoint{6.156629in}{2.487741in}}%
\pgfpathlineto{\pgfqpoint{6.160154in}{3.031808in}}%
\pgfpathlineto{\pgfqpoint{6.163678in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{6.167203in}{2.908758in}}%
\pgfpathlineto{\pgfqpoint{6.170727in}{2.591469in}}%
\pgfpathlineto{\pgfqpoint{6.174252in}{3.668419in}}%
\pgfpathlineto{\pgfqpoint{6.177776in}{2.805029in}}%
\pgfpathlineto{\pgfqpoint{6.184825in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{6.188350in}{2.766385in}}%
\pgfpathlineto{\pgfqpoint{6.191874in}{2.630114in}}%
\pgfpathlineto{\pgfqpoint{6.195399in}{2.955537in}}%
\pgfpathlineto{\pgfqpoint{6.198923in}{3.133503in}}%
\pgfpathlineto{\pgfqpoint{6.202448in}{4.053842in}}%
\pgfpathlineto{\pgfqpoint{6.205972in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{6.209497in}{3.214859in}}%
\pgfpathlineto{\pgfqpoint{6.213021in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{6.216546in}{3.187910in}}%
\pgfpathlineto{\pgfqpoint{6.220070in}{3.845368in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{6.227119in}{2.609775in}}%
\pgfpathlineto{\pgfqpoint{6.230644in}{3.348080in}}%
\pgfpathlineto{\pgfqpoint{6.234168in}{2.444520in}}%
\pgfpathlineto{\pgfqpoint{6.237693in}{2.426724in}}%
\pgfpathlineto{\pgfqpoint{6.241217in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{6.244742in}{3.453842in}}%
\pgfpathlineto{\pgfqpoint{6.248266in}{2.350452in}}%
\pgfpathlineto{\pgfqpoint{6.251791in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{6.255315in}{2.386046in}}%
\pgfpathlineto{\pgfqpoint{6.258840in}{2.650452in}}%
\pgfpathlineto{\pgfqpoint{6.262364in}{2.645368in}}%
\pgfpathlineto{\pgfqpoint{6.265888in}{2.294520in}}%
\pgfpathlineto{\pgfqpoint{6.269413in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{6.272937in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{6.276462in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{2.698249in}}%
\pgfpathlineto{\pgfqpoint{6.287035in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{6.290560in}{3.109097in}}%
\pgfpathlineto{\pgfqpoint{6.294084in}{3.119266in}}%
\pgfpathlineto{\pgfqpoint{6.297609in}{3.041978in}}%
\pgfpathlineto{\pgfqpoint{6.301133in}{3.391808in}}%
\pgfpathlineto{\pgfqpoint{6.304658in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{6.308182in}{3.120791in}}%
\pgfpathlineto{\pgfqpoint{6.311707in}{3.016554in}}%
\pgfpathlineto{\pgfqpoint{6.315231in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{6.322280in}{2.558927in}}%
\pgfpathlineto{\pgfqpoint{6.325805in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{6.329329in}{3.323673in}}%
\pgfpathlineto{\pgfqpoint{6.332854in}{3.105537in}}%
\pgfpathlineto{\pgfqpoint{6.336378in}{3.049605in}}%
\pgfpathlineto{\pgfqpoint{6.339903in}{3.527063in}}%
\pgfpathlineto{\pgfqpoint{6.343427in}{4.280114in}}%
\pgfpathlineto{\pgfqpoint{6.346952in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{6.350476in}{3.582995in}}%
\pgfpathlineto{\pgfqpoint{6.354001in}{3.600283in}}%
\pgfpathlineto{\pgfqpoint{6.357525in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{6.361050in}{3.120791in}}%
\pgfpathlineto{\pgfqpoint{6.364574in}{3.095368in}}%
\pgfpathlineto{\pgfqpoint{6.368099in}{3.606385in}}%
\pgfpathlineto{\pgfqpoint{6.371623in}{2.993164in}}%
\pgfpathlineto{\pgfqpoint{6.375148in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{6.378672in}{3.125368in}}%
\pgfpathlineto{\pgfqpoint{6.382197in}{3.458927in}}%
\pgfpathlineto{\pgfqpoint{6.385721in}{3.961300in}}%
\pgfpathlineto{\pgfqpoint{6.392770in}{3.402995in}}%
\pgfpathlineto{\pgfqpoint{6.396295in}{2.691130in}}%
\pgfpathlineto{\pgfqpoint{6.399819in}{3.647571in}}%
\pgfpathlineto{\pgfqpoint{6.403344in}{3.616554in}}%
\pgfpathlineto{\pgfqpoint{6.406868in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{6.410393in}{2.981469in}}%
\pgfpathlineto{\pgfqpoint{6.413917in}{3.475198in}}%
\pgfpathlineto{\pgfqpoint{6.417442in}{2.927571in}}%
\pgfpathlineto{\pgfqpoint{6.420966in}{3.875876in}}%
\pgfpathlineto{\pgfqpoint{6.424491in}{3.397910in}}%
\pgfpathlineto{\pgfqpoint{6.428015in}{3.682147in}}%
\pgfpathlineto{\pgfqpoint{6.431539in}{3.660791in}}%
\pgfpathlineto{\pgfqpoint{6.435064in}{3.362317in}}%
\pgfpathlineto{\pgfqpoint{6.438588in}{3.372486in}}%
\pgfpathlineto{\pgfqpoint{6.442113in}{3.331808in}}%
\pgfpathlineto{\pgfqpoint{6.445637in}{3.575876in}}%
\pgfpathlineto{\pgfqpoint{6.449162in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{6.452686in}{2.645368in}}%
\pgfpathlineto{\pgfqpoint{6.456211in}{3.606385in}}%
\pgfpathlineto{\pgfqpoint{6.459735in}{3.830114in}}%
\pgfpathlineto{\pgfqpoint{6.463260in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{6.466784in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{6.470309in}{3.982656in}}%
\pgfpathlineto{\pgfqpoint{6.473833in}{3.535198in}}%
\pgfpathlineto{\pgfqpoint{6.477358in}{4.486046in}}%
\pgfpathlineto{\pgfqpoint{6.480882in}{3.138588in}}%
\pgfpathlineto{\pgfqpoint{6.484407in}{2.673842in}}%
\pgfpathlineto{\pgfqpoint{6.491456in}{3.412147in}}%
\pgfpathlineto{\pgfqpoint{6.494980in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{6.498505in}{3.423334in}}%
\pgfpathlineto{\pgfqpoint{6.505554in}{3.504690in}}%
\pgfpathlineto{\pgfqpoint{6.509078in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{6.512603in}{4.829266in}}%
\pgfpathlineto{\pgfqpoint{6.516127in}{3.291130in}}%
\pgfpathlineto{\pgfqpoint{6.519652in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{6.523176in}{3.064859in}}%
\pgfpathlineto{\pgfqpoint{6.526701in}{3.718249in}}%
\pgfpathlineto{\pgfqpoint{6.530225in}{3.514859in}}%
\pgfpathlineto{\pgfqpoint{6.533750in}{2.922486in}}%
\pgfpathlineto{\pgfqpoint{6.540799in}{4.189097in}}%
\pgfpathlineto{\pgfqpoint{6.544323in}{3.245368in}}%
\pgfpathlineto{\pgfqpoint{6.547848in}{3.565707in}}%
\pgfpathlineto{\pgfqpoint{6.551372in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{6.554897in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{6.558421in}{4.255707in}}%
\pgfpathlineto{\pgfqpoint{6.561946in}{2.371808in}}%
\pgfpathlineto{\pgfqpoint{6.565470in}{3.469605in}}%
\pgfpathlineto{\pgfqpoint{6.568995in}{3.527571in}}%
\pgfpathlineto{\pgfqpoint{6.572519in}{2.879266in}}%
\pgfpathlineto{\pgfqpoint{6.576044in}{3.286046in}}%
\pgfpathlineto{\pgfqpoint{6.579568in}{3.305368in}}%
\pgfpathlineto{\pgfqpoint{6.583093in}{3.075029in}}%
\pgfpathlineto{\pgfqpoint{6.586617in}{2.940283in}}%
\pgfpathlineto{\pgfqpoint{6.590142in}{3.833164in}}%
\pgfpathlineto{\pgfqpoint{6.593666in}{3.366385in}}%
\pgfpathlineto{\pgfqpoint{6.597191in}{2.477571in}}%
\pgfpathlineto{\pgfqpoint{6.600715in}{2.509097in}}%
\pgfpathlineto{\pgfqpoint{6.604239in}{3.569266in}}%
\pgfpathlineto{\pgfqpoint{6.607764in}{3.181881in}}%
\pgfpathlineto{\pgfqpoint{6.614813in}{4.119944in}}%
\pgfpathlineto{\pgfqpoint{6.618337in}{4.214012in}}%
\pgfpathlineto{\pgfqpoint{6.621862in}{3.271808in}}%
\pgfpathlineto{\pgfqpoint{6.625386in}{3.003842in}}%
\pgfpathlineto{\pgfqpoint{6.628911in}{3.402995in}}%
\pgfpathlineto{\pgfqpoint{6.632435in}{2.968758in}}%
\pgfpathlineto{\pgfqpoint{6.635960in}{3.771639in}}%
\pgfpathlineto{\pgfqpoint{6.639484in}{3.354690in}}%
\pgfpathlineto{\pgfqpoint{6.643009in}{3.799605in}}%
\pgfpathlineto{\pgfqpoint{6.646533in}{2.599605in}}%
\pgfpathlineto{\pgfqpoint{6.650058in}{2.902147in}}%
\pgfpathlineto{\pgfqpoint{6.653582in}{3.356724in}}%
\pgfpathlineto{\pgfqpoint{6.657107in}{3.636893in}}%
\pgfpathlineto{\pgfqpoint{6.667680in}{2.405368in}}%
\pgfpathlineto{\pgfqpoint{6.671205in}{3.984690in}}%
\pgfpathlineto{\pgfqpoint{6.674729in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{6.678254in}{2.785198in}}%
\pgfpathlineto{\pgfqpoint{6.681778in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{6.685303in}{3.644520in}}%
\pgfpathlineto{\pgfqpoint{6.688827in}{3.593673in}}%
\pgfpathlineto{\pgfqpoint{6.692352in}{3.362317in}}%
\pgfpathlineto{\pgfqpoint{6.695876in}{4.053842in}}%
\pgfpathlineto{\pgfqpoint{6.702925in}{3.713164in}}%
\pgfpathlineto{\pgfqpoint{6.706450in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{6.709974in}{3.260622in}}%
\pgfpathlineto{\pgfqpoint{6.713499in}{3.919097in}}%
\pgfpathlineto{\pgfqpoint{6.717023in}{2.724181in}}%
\pgfpathlineto{\pgfqpoint{6.720548in}{3.174690in}}%
\pgfpathlineto{\pgfqpoint{6.724072in}{4.084351in}}%
\pgfpathlineto{\pgfqpoint{6.731121in}{3.245368in}}%
\pgfpathlineto{\pgfqpoint{6.734646in}{4.069097in}}%
\pgfpathlineto{\pgfqpoint{6.738170in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{6.741695in}{3.564181in}}%
\pgfpathlineto{\pgfqpoint{6.745219in}{3.412147in}}%
\pgfpathlineto{\pgfqpoint{6.748744in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{6.752268in}{2.558927in}}%
\pgfpathlineto{\pgfqpoint{6.755793in}{2.946385in}}%
\pgfpathlineto{\pgfqpoint{6.759317in}{3.092825in}}%
\pgfpathlineto{\pgfqpoint{6.762842in}{4.595368in}}%
\pgfpathlineto{\pgfqpoint{6.766366in}{3.667402in}}%
\pgfpathlineto{\pgfqpoint{6.769890in}{4.053842in}}%
\pgfpathlineto{\pgfqpoint{6.773415in}{3.064859in}}%
\pgfpathlineto{\pgfqpoint{6.776939in}{3.484351in}}%
\pgfpathlineto{\pgfqpoint{6.780464in}{4.043673in}}%
\pgfpathlineto{\pgfqpoint{6.783988in}{4.289775in}}%
\pgfpathlineto{\pgfqpoint{6.787513in}{4.272486in}}%
\pgfpathlineto{\pgfqpoint{6.791037in}{4.394520in}}%
\pgfpathlineto{\pgfqpoint{6.794562in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{6.798086in}{3.316554in}}%
\pgfpathlineto{\pgfqpoint{6.801611in}{3.336893in}}%
\pgfpathlineto{\pgfqpoint{6.805135in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{6.812184in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{6.815709in}{2.700791in}}%
\pgfpathlineto{\pgfqpoint{6.819233in}{3.400961in}}%
\pgfpathlineto{\pgfqpoint{6.822758in}{3.123334in}}%
\pgfpathlineto{\pgfqpoint{6.826282in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{6.833331in}{3.443673in}}%
\pgfpathlineto{\pgfqpoint{6.836856in}{3.270791in}}%
\pgfpathlineto{\pgfqpoint{6.840380in}{2.861469in}}%
\pgfpathlineto{\pgfqpoint{6.843905in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{6.847429in}{2.956554in}}%
\pgfpathlineto{\pgfqpoint{6.850954in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{6.854478in}{3.045029in}}%
\pgfpathlineto{\pgfqpoint{6.858003in}{3.479266in}}%
\pgfpathlineto{\pgfqpoint{6.861527in}{3.481300in}}%
\pgfpathlineto{\pgfqpoint{6.865052in}{3.090283in}}%
\pgfpathlineto{\pgfqpoint{6.868576in}{3.347063in}}%
\pgfpathlineto{\pgfqpoint{6.872101in}{3.931808in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{3.501639in}}%
\pgfpathlineto{\pgfqpoint{6.879150in}{3.734012in}}%
\pgfpathlineto{\pgfqpoint{6.886199in}{3.062317in}}%
\pgfpathlineto{\pgfqpoint{6.889723in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{6.893248in}{3.288588in}}%
\pgfpathlineto{\pgfqpoint{6.896772in}{3.774181in}}%
\pgfpathlineto{\pgfqpoint{6.900297in}{3.631808in}}%
\pgfpathlineto{\pgfqpoint{6.903821in}{3.075029in}}%
\pgfpathlineto{\pgfqpoint{6.907346in}{3.591130in}}%
\pgfpathlineto{\pgfqpoint{6.910870in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{6.914395in}{3.586046in}}%
\pgfpathlineto{\pgfqpoint{6.917919in}{3.558080in}}%
\pgfpathlineto{\pgfqpoint{6.924968in}{3.094859in}}%
\pgfpathlineto{\pgfqpoint{6.928493in}{3.101469in}}%
\pgfpathlineto{\pgfqpoint{6.932017in}{3.427402in}}%
\pgfpathlineto{\pgfqpoint{6.935541in}{2.573164in}}%
\pgfpathlineto{\pgfqpoint{6.939066in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{6.942590in}{2.790283in}}%
\pgfpathlineto{\pgfqpoint{6.946115in}{3.041978in}}%
\pgfpathlineto{\pgfqpoint{6.949639in}{3.766046in}}%
\pgfpathlineto{\pgfqpoint{6.953164in}{3.271808in}}%
\pgfpathlineto{\pgfqpoint{6.956688in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{6.960213in}{3.825029in}}%
\pgfpathlineto{\pgfqpoint{6.963737in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{6.967262in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{6.970786in}{3.565707in}}%
\pgfpathlineto{\pgfqpoint{6.977835in}{2.759775in}}%
\pgfpathlineto{\pgfqpoint{6.981360in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{6.984884in}{2.319944in}}%
\pgfpathlineto{\pgfqpoint{6.988409in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{6.995458in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{6.998982in}{3.071469in}}%
\pgfpathlineto{\pgfqpoint{7.002507in}{3.079605in}}%
\pgfpathlineto{\pgfqpoint{7.009556in}{3.293673in}}%
\pgfpathlineto{\pgfqpoint{7.013080in}{2.857402in}}%
\pgfpathlineto{\pgfqpoint{7.016605in}{2.998758in}}%
\pgfpathlineto{\pgfqpoint{7.020129in}{2.767402in}}%
\pgfpathlineto{\pgfqpoint{7.023654in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{7.027178in}{3.901300in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{3.323673in}}%
\pgfpathlineto{\pgfqpoint{7.037752in}{3.105537in}}%
\pgfpathlineto{\pgfqpoint{7.041276in}{3.724859in}}%
\pgfpathlineto{\pgfqpoint{7.048325in}{3.270791in}}%
\pgfpathlineto{\pgfqpoint{7.051850in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{7.055374in}{3.654690in}}%
\pgfpathlineto{\pgfqpoint{7.058899in}{3.748758in}}%
\pgfpathlineto{\pgfqpoint{7.062423in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{7.065948in}{2.800452in}}%
\pgfpathlineto{\pgfqpoint{7.069472in}{2.731808in}}%
\pgfpathlineto{\pgfqpoint{7.072997in}{2.782656in}}%
\pgfpathlineto{\pgfqpoint{7.080046in}{3.138588in}}%
\pgfpathlineto{\pgfqpoint{7.083570in}{2.492825in}}%
\pgfpathlineto{\pgfqpoint{7.087095in}{2.559944in}}%
\pgfpathlineto{\pgfqpoint{7.090619in}{3.015537in}}%
\pgfpathlineto{\pgfqpoint{7.094144in}{3.041978in}}%
\pgfpathlineto{\pgfqpoint{7.097668in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{7.101193in}{2.467402in}}%
\pgfpathlineto{\pgfqpoint{7.104717in}{2.955537in}}%
\pgfpathlineto{\pgfqpoint{7.108241in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{7.111766in}{3.120791in}}%
\pgfpathlineto{\pgfqpoint{7.115290in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{7.118815in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{7.122339in}{3.672486in}}%
\pgfpathlineto{\pgfqpoint{7.125864in}{3.743673in}}%
\pgfpathlineto{\pgfqpoint{7.129388in}{4.129097in}}%
\pgfpathlineto{\pgfqpoint{7.132913in}{3.601300in}}%
\pgfpathlineto{\pgfqpoint{7.136437in}{4.414859in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{3.194520in}}%
\pgfpathlineto{\pgfqpoint{7.143486in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{7.147011in}{2.752147in}}%
\pgfpathlineto{\pgfqpoint{7.150535in}{2.904690in}}%
\pgfpathlineto{\pgfqpoint{7.154060in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{7.157584in}{3.026724in}}%
\pgfpathlineto{\pgfqpoint{7.161109in}{3.672486in}}%
\pgfpathlineto{\pgfqpoint{7.164633in}{3.479266in}}%
\pgfpathlineto{\pgfqpoint{7.168158in}{2.660622in}}%
\pgfpathlineto{\pgfqpoint{7.171682in}{3.118249in}}%
\pgfpathlineto{\pgfqpoint{7.175207in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{7.178731in}{3.638927in}}%
\pgfpathlineto{\pgfqpoint{7.182256in}{2.949436in}}%
\pgfpathlineto{\pgfqpoint{7.185780in}{3.461469in}}%
\pgfpathlineto{\pgfqpoint{7.189305in}{3.026215in}}%
\pgfpathlineto{\pgfqpoint{7.192829in}{3.319097in}}%
\pgfpathlineto{\pgfqpoint{7.196354in}{2.874181in}}%
\pgfpathlineto{\pgfqpoint{7.199878in}{2.858927in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{3.306385in}}%
\pgfpathlineto{\pgfqpoint{7.206927in}{2.482656in}}%
\pgfpathlineto{\pgfqpoint{7.210452in}{3.469097in}}%
\pgfpathlineto{\pgfqpoint{7.213976in}{3.803673in}}%
\pgfpathlineto{\pgfqpoint{7.217501in}{3.072486in}}%
\pgfpathlineto{\pgfqpoint{7.221025in}{3.611978in}}%
\pgfpathlineto{\pgfqpoint{7.224550in}{3.347063in}}%
\pgfpathlineto{\pgfqpoint{7.228074in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{7.231599in}{2.767402in}}%
\pgfpathlineto{\pgfqpoint{7.235123in}{4.000452in}}%
\pgfpathlineto{\pgfqpoint{7.238648in}{3.911469in}}%
\pgfpathlineto{\pgfqpoint{7.245697in}{3.630283in}}%
\pgfpathlineto{\pgfqpoint{7.249221in}{3.089266in}}%
\pgfpathlineto{\pgfqpoint{7.252746in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{7.256270in}{3.631808in}}%
\pgfpathlineto{\pgfqpoint{7.259795in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{7.263319in}{3.589605in}}%
\pgfpathlineto{\pgfqpoint{7.266844in}{3.377571in}}%
\pgfpathlineto{\pgfqpoint{7.270368in}{3.606385in}}%
\pgfpathlineto{\pgfqpoint{7.273892in}{3.191978in}}%
\pgfpathlineto{\pgfqpoint{7.280941in}{3.479266in}}%
\pgfpathlineto{\pgfqpoint{7.284466in}{3.215876in}}%
\pgfpathlineto{\pgfqpoint{7.287990in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{7.291515in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{7.298564in}{4.241978in}}%
\pgfpathlineto{\pgfqpoint{7.302088in}{3.447232in}}%
\pgfpathlineto{\pgfqpoint{7.305613in}{3.483842in}}%
\pgfpathlineto{\pgfqpoint{7.309137in}{3.214859in}}%
\pgfpathlineto{\pgfqpoint{7.312662in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{7.316186in}{4.080283in}}%
\pgfpathlineto{\pgfqpoint{7.319711in}{3.665368in}}%
\pgfpathlineto{\pgfqpoint{7.323235in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{7.326760in}{2.983503in}}%
\pgfpathlineto{\pgfqpoint{7.330284in}{2.780622in}}%
\pgfpathlineto{\pgfqpoint{7.337333in}{3.535198in}}%
\pgfpathlineto{\pgfqpoint{7.340858in}{3.299266in}}%
\pgfpathlineto{\pgfqpoint{7.344382in}{2.921978in}}%
\pgfpathlineto{\pgfqpoint{7.347907in}{4.089436in}}%
\pgfpathlineto{\pgfqpoint{7.351431in}{3.647063in}}%
\pgfpathlineto{\pgfqpoint{7.354956in}{4.069097in}}%
\pgfpathlineto{\pgfqpoint{7.358480in}{2.844690in}}%
\pgfpathlineto{\pgfqpoint{7.365529in}{3.764012in}}%
\pgfpathlineto{\pgfqpoint{7.369054in}{3.598758in}}%
\pgfpathlineto{\pgfqpoint{7.372578in}{3.575876in}}%
\pgfpathlineto{\pgfqpoint{7.376103in}{4.597910in}}%
\pgfpathlineto{\pgfqpoint{7.379627in}{3.148758in}}%
\pgfpathlineto{\pgfqpoint{7.383152in}{3.946046in}}%
\pgfpathlineto{\pgfqpoint{7.386676in}{3.657232in}}%
\pgfpathlineto{\pgfqpoint{7.390201in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{7.393725in}{3.598758in}}%
\pgfpathlineto{\pgfqpoint{7.397250in}{3.558080in}}%
\pgfpathlineto{\pgfqpoint{7.404299in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{7.407823in}{3.970452in}}%
\pgfpathlineto{\pgfqpoint{7.411348in}{3.131469in}}%
\pgfpathlineto{\pgfqpoint{7.414872in}{3.641978in}}%
\pgfpathlineto{\pgfqpoint{7.418397in}{4.427063in}}%
\pgfpathlineto{\pgfqpoint{7.421921in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{7.425446in}{3.227571in}}%
\pgfpathlineto{\pgfqpoint{7.428970in}{3.318588in}}%
\pgfpathlineto{\pgfqpoint{7.432495in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{7.436019in}{2.919944in}}%
\pgfpathlineto{\pgfqpoint{7.439543in}{2.801469in}}%
\pgfpathlineto{\pgfqpoint{7.443068in}{2.243673in}}%
\pgfpathlineto{\pgfqpoint{7.446592in}{3.677571in}}%
\pgfpathlineto{\pgfqpoint{7.450117in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{7.453641in}{3.460961in}}%
\pgfpathlineto{\pgfqpoint{7.457166in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{7.460690in}{3.626724in}}%
\pgfpathlineto{\pgfqpoint{7.464215in}{2.876724in}}%
\pgfpathlineto{\pgfqpoint{7.467739in}{2.602147in}}%
\pgfpathlineto{\pgfqpoint{7.471264in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{7.474788in}{3.417232in}}%
\pgfpathlineto{\pgfqpoint{7.478313in}{3.638927in}}%
\pgfpathlineto{\pgfqpoint{7.481837in}{3.659266in}}%
\pgfpathlineto{\pgfqpoint{7.485362in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{7.488886in}{3.301300in}}%
\pgfpathlineto{\pgfqpoint{7.492411in}{3.107063in}}%
\pgfpathlineto{\pgfqpoint{7.495935in}{3.901300in}}%
\pgfpathlineto{\pgfqpoint{7.499460in}{3.166554in}}%
\pgfpathlineto{\pgfqpoint{7.502984in}{3.329266in}}%
\pgfpathlineto{\pgfqpoint{7.506509in}{3.344012in}}%
\pgfpathlineto{\pgfqpoint{7.510033in}{3.173164in}}%
\pgfpathlineto{\pgfqpoint{7.513558in}{3.606385in}}%
\pgfpathlineto{\pgfqpoint{7.520607in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{7.524131in}{3.569775in}}%
\pgfpathlineto{\pgfqpoint{7.527656in}{3.321639in}}%
\pgfpathlineto{\pgfqpoint{7.531180in}{3.316554in}}%
\pgfpathlineto{\pgfqpoint{7.534705in}{3.258080in}}%
\pgfpathlineto{\pgfqpoint{7.538229in}{3.489436in}}%
\pgfpathlineto{\pgfqpoint{7.541754in}{3.558080in}}%
\pgfpathlineto{\pgfqpoint{7.545278in}{3.278419in}}%
\pgfpathlineto{\pgfqpoint{7.548803in}{3.819944in}}%
\pgfpathlineto{\pgfqpoint{7.552327in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{7.555852in}{3.107063in}}%
\pgfpathlineto{\pgfqpoint{7.559376in}{2.696215in}}%
\pgfpathlineto{\pgfqpoint{7.562901in}{3.209775in}}%
\pgfpathlineto{\pgfqpoint{7.566425in}{3.365368in}}%
\pgfpathlineto{\pgfqpoint{7.569950in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{7.573474in}{3.637910in}}%
\pgfpathlineto{\pgfqpoint{7.576999in}{4.155029in}}%
\pgfpathlineto{\pgfqpoint{7.580523in}{2.810622in}}%
\pgfpathlineto{\pgfqpoint{7.584048in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{7.587572in}{3.286046in}}%
\pgfpathlineto{\pgfqpoint{7.591097in}{3.336893in}}%
\pgfpathlineto{\pgfqpoint{7.594621in}{3.634859in}}%
\pgfpathlineto{\pgfqpoint{7.598146in}{2.726724in}}%
\pgfpathlineto{\pgfqpoint{7.601670in}{3.245368in}}%
\pgfpathlineto{\pgfqpoint{7.605195in}{2.515198in}}%
\pgfpathlineto{\pgfqpoint{7.608719in}{2.670791in}}%
\pgfpathlineto{\pgfqpoint{7.612243in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{7.615768in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{7.619292in}{3.377571in}}%
\pgfpathlineto{\pgfqpoint{7.622817in}{2.670791in}}%
\pgfpathlineto{\pgfqpoint{7.626341in}{2.847741in}}%
\pgfpathlineto{\pgfqpoint{7.629866in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{7.636915in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{7.640439in}{3.972486in}}%
\pgfpathlineto{\pgfqpoint{7.643964in}{3.362317in}}%
\pgfpathlineto{\pgfqpoint{7.647488in}{3.530114in}}%
\pgfpathlineto{\pgfqpoint{7.651013in}{3.453842in}}%
\pgfpathlineto{\pgfqpoint{7.654537in}{3.514859in}}%
\pgfpathlineto{\pgfqpoint{7.658062in}{3.187402in}}%
\pgfpathlineto{\pgfqpoint{7.661586in}{2.736893in}}%
\pgfpathlineto{\pgfqpoint{7.665111in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{7.668635in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{7.672160in}{2.660622in}}%
\pgfpathlineto{\pgfqpoint{7.675684in}{3.288588in}}%
\pgfpathlineto{\pgfqpoint{7.679209in}{2.980961in}}%
\pgfpathlineto{\pgfqpoint{7.682733in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{7.689782in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{7.693307in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{7.696831in}{3.636893in}}%
\pgfpathlineto{\pgfqpoint{7.700356in}{3.105537in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{2.825876in}}%
\pgfpathlineto{\pgfqpoint{7.707405in}{3.794520in}}%
\pgfpathlineto{\pgfqpoint{7.710929in}{3.102995in}}%
\pgfpathlineto{\pgfqpoint{7.714454in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{7.717978in}{3.405537in}}%
\pgfpathlineto{\pgfqpoint{7.721503in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{7.725027in}{3.672486in}}%
\pgfpathlineto{\pgfqpoint{7.728552in}{3.769097in}}%
\pgfpathlineto{\pgfqpoint{7.732076in}{3.476724in}}%
\pgfpathlineto{\pgfqpoint{7.735601in}{3.580961in}}%
\pgfpathlineto{\pgfqpoint{7.739125in}{2.640283in}}%
\pgfpathlineto{\pgfqpoint{7.742650in}{3.514859in}}%
\pgfpathlineto{\pgfqpoint{7.746174in}{3.962317in}}%
\pgfpathlineto{\pgfqpoint{7.749699in}{4.091978in}}%
\pgfpathlineto{\pgfqpoint{7.753223in}{3.687741in}}%
\pgfpathlineto{\pgfqpoint{7.756748in}{3.886046in}}%
\pgfpathlineto{\pgfqpoint{7.760272in}{4.384351in}}%
\pgfpathlineto{\pgfqpoint{7.763797in}{3.929266in}}%
\pgfpathlineto{\pgfqpoint{7.767321in}{4.043673in}}%
\pgfpathlineto{\pgfqpoint{7.770846in}{4.262317in}}%
\pgfpathlineto{\pgfqpoint{7.777894in}{3.031808in}}%
\pgfpathlineto{\pgfqpoint{7.781419in}{3.614012in}}%
\pgfpathlineto{\pgfqpoint{7.784943in}{3.809775in}}%
\pgfpathlineto{\pgfqpoint{7.788468in}{3.684690in}}%
\pgfpathlineto{\pgfqpoint{7.791992in}{3.240283in}}%
\pgfpathlineto{\pgfqpoint{7.795517in}{3.748758in}}%
\pgfpathlineto{\pgfqpoint{7.799041in}{2.797910in}}%
\pgfpathlineto{\pgfqpoint{7.802566in}{4.058927in}}%
\pgfpathlineto{\pgfqpoint{7.806090in}{3.947063in}}%
\pgfpathlineto{\pgfqpoint{7.809615in}{4.155537in}}%
\pgfpathlineto{\pgfqpoint{7.813139in}{3.921639in}}%
\pgfpathlineto{\pgfqpoint{7.816664in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{7.820188in}{4.480961in}}%
\pgfpathlineto{\pgfqpoint{7.823713in}{3.179266in}}%
\pgfpathlineto{\pgfqpoint{7.827237in}{3.586046in}}%
\pgfpathlineto{\pgfqpoint{7.830762in}{3.753842in}}%
\pgfpathlineto{\pgfqpoint{7.834286in}{4.114859in}}%
\pgfpathlineto{\pgfqpoint{7.837811in}{3.026724in}}%
\pgfpathlineto{\pgfqpoint{7.841335in}{3.291130in}}%
\pgfpathlineto{\pgfqpoint{7.844860in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{7.848384in}{4.541978in}}%
\pgfpathlineto{\pgfqpoint{7.851909in}{4.552147in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{7.858958in}{4.547063in}}%
\pgfpathlineto{\pgfqpoint{7.862482in}{3.214859in}}%
\pgfpathlineto{\pgfqpoint{7.866007in}{3.275876in}}%
\pgfpathlineto{\pgfqpoint{7.869531in}{2.848758in}}%
\pgfpathlineto{\pgfqpoint{7.880105in}{3.952147in}}%
\pgfpathlineto{\pgfqpoint{7.883629in}{2.940283in}}%
\pgfpathlineto{\pgfqpoint{7.887154in}{2.431808in}}%
\pgfpathlineto{\pgfqpoint{7.894203in}{3.786893in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{3.647063in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{3.647063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852273in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.869895in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{2.553842in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{2.671808in}}%
\pgfpathlineto{\pgfqpoint{0.880469in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{2.675876in}}%
\pgfpathlineto{\pgfqpoint{0.887517in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{2.650452in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.645368in}}%
\pgfpathlineto{\pgfqpoint{0.901615in}{2.508080in}}%
\pgfpathlineto{\pgfqpoint{0.905140in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{0.908664in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{0.912189in}{2.635198in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{2.861469in}}%
\pgfpathlineto{\pgfqpoint{0.929811in}{2.828419in}}%
\pgfpathlineto{\pgfqpoint{0.933336in}{2.645368in}}%
\pgfpathlineto{\pgfqpoint{0.936860in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{0.943909in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{0.947434in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{0.950958in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{2.574181in}}%
\pgfpathlineto{\pgfqpoint{0.958007in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{0.965056in}{3.001300in}}%
\pgfpathlineto{\pgfqpoint{0.968581in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{2.983503in}}%
\pgfpathlineto{\pgfqpoint{0.979154in}{3.115198in}}%
\pgfpathlineto{\pgfqpoint{0.982679in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{0.986203in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{0.989728in}{3.062317in}}%
\pgfpathlineto{\pgfqpoint{0.993252in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{0.996777in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{1.000301in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{1.003826in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{1.007350in}{2.986046in}}%
\pgfpathlineto{\pgfqpoint{1.010875in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{1.014399in}{3.301300in}}%
\pgfpathlineto{\pgfqpoint{1.017924in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{1.021448in}{3.316554in}}%
\pgfpathlineto{\pgfqpoint{1.024973in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{1.028497in}{3.936893in}}%
\pgfpathlineto{\pgfqpoint{1.032022in}{3.372486in}}%
\pgfpathlineto{\pgfqpoint{1.035546in}{3.214859in}}%
\pgfpathlineto{\pgfqpoint{1.039071in}{3.306385in}}%
\pgfpathlineto{\pgfqpoint{1.042595in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{3.631808in}}%
\pgfpathlineto{\pgfqpoint{1.049644in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{1.053168in}{3.641978in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{1.060217in}{3.845368in}}%
\pgfpathlineto{\pgfqpoint{1.063742in}{3.784351in}}%
\pgfpathlineto{\pgfqpoint{1.067266in}{4.028419in}}%
\pgfpathlineto{\pgfqpoint{1.070791in}{4.089436in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{4.028419in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{4.013164in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{4.150452in}}%
\pgfpathlineto{\pgfqpoint{1.088413in}{4.028419in}}%
\pgfpathlineto{\pgfqpoint{1.091938in}{4.028419in}}%
\pgfpathlineto{\pgfqpoint{1.098987in}{4.272486in}}%
\pgfpathlineto{\pgfqpoint{1.102511in}{4.119944in}}%
\pgfpathlineto{\pgfqpoint{1.106036in}{4.089436in}}%
\pgfpathlineto{\pgfqpoint{1.109560in}{4.425029in}}%
\pgfpathlineto{\pgfqpoint{1.113085in}{4.028419in}}%
\pgfpathlineto{\pgfqpoint{1.116609in}{4.162656in}}%
\pgfpathlineto{\pgfqpoint{1.120134in}{4.343673in}}%
\pgfpathlineto{\pgfqpoint{1.123658in}{4.089436in}}%
\pgfpathlineto{\pgfqpoint{1.127183in}{4.058927in}}%
\pgfpathlineto{\pgfqpoint{1.130707in}{4.191130in}}%
\pgfpathlineto{\pgfqpoint{1.134232in}{4.150452in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{4.455537in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{4.333503in}}%
\pgfpathlineto{\pgfqpoint{1.144805in}{4.058927in}}%
\pgfpathlineto{\pgfqpoint{1.148330in}{4.185029in}}%
\pgfpathlineto{\pgfqpoint{1.151854in}{4.231808in}}%
\pgfpathlineto{\pgfqpoint{1.155379in}{4.150452in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{4.180961in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{3.886046in}}%
\pgfpathlineto{\pgfqpoint{1.165952in}{3.804690in}}%
\pgfpathlineto{\pgfqpoint{1.169477in}{4.043673in}}%
\pgfpathlineto{\pgfqpoint{1.173001in}{4.089436in}}%
\pgfpathlineto{\pgfqpoint{1.176526in}{4.104690in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{4.099605in}}%
\pgfpathlineto{\pgfqpoint{1.183575in}{3.997910in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{4.211469in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{3.652147in}}%
\pgfpathlineto{\pgfqpoint{1.197673in}{3.952147in}}%
\pgfpathlineto{\pgfqpoint{1.201197in}{3.743673in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{3.743673in}}%
\pgfpathlineto{\pgfqpoint{1.208246in}{3.628758in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{3.647063in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{3.639436in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{3.875876in}}%
\pgfpathlineto{\pgfqpoint{1.222344in}{3.408080in}}%
\pgfpathlineto{\pgfqpoint{1.225868in}{3.443673in}}%
\pgfpathlineto{\pgfqpoint{1.229393in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{1.232917in}{3.601300in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{1.239966in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{3.586046in}}%
\pgfpathlineto{\pgfqpoint{1.247015in}{3.733503in}}%
\pgfpathlineto{\pgfqpoint{1.254064in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{1.257589in}{3.875876in}}%
\pgfpathlineto{\pgfqpoint{1.261113in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{1.268162in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{1.275211in}{3.753842in}}%
\pgfpathlineto{\pgfqpoint{1.278736in}{3.550452in}}%
\pgfpathlineto{\pgfqpoint{1.282260in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{1.285785in}{3.240283in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{1.292834in}{3.316554in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{3.545368in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{1.303407in}{3.011469in}}%
\pgfpathlineto{\pgfqpoint{1.306932in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{1.310456in}{3.405029in}}%
\pgfpathlineto{\pgfqpoint{1.313981in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{1.321030in}{3.367402in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{3.438588in}}%
\pgfpathlineto{\pgfqpoint{1.335128in}{3.479266in}}%
\pgfpathlineto{\pgfqpoint{1.338652in}{3.277910in}}%
\pgfpathlineto{\pgfqpoint{1.342177in}{3.397910in}}%
\pgfpathlineto{\pgfqpoint{1.345701in}{3.077571in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{3.245368in}}%
\pgfpathlineto{\pgfqpoint{1.352750in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{1.356275in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{1.363324in}{3.336893in}}%
\pgfpathlineto{\pgfqpoint{1.366848in}{3.316554in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{1.373897in}{3.390283in}}%
\pgfpathlineto{\pgfqpoint{1.377422in}{3.255537in}}%
\pgfpathlineto{\pgfqpoint{1.380946in}{3.194520in}}%
\pgfpathlineto{\pgfqpoint{1.384471in}{3.011469in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{1.391519in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{3.123334in}}%
\pgfpathlineto{\pgfqpoint{1.398568in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{1.402093in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{1.405617in}{3.047063in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{1.412666in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{1.423240in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{1.426764in}{3.194520in}}%
\pgfpathlineto{\pgfqpoint{1.430289in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{1.437338in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{1.444387in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{1.451436in}{3.164012in}}%
\pgfpathlineto{\pgfqpoint{1.454960in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{1.462009in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{2.853842in}}%
\pgfpathlineto{\pgfqpoint{1.469058in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{1.472583in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{1.479632in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{1.483156in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{1.486681in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{2.940283in}}%
\pgfpathlineto{\pgfqpoint{1.500779in}{2.919944in}}%
\pgfpathlineto{\pgfqpoint{1.507828in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{1.511352in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{1.514877in}{3.108080in}}%
\pgfpathlineto{\pgfqpoint{1.518401in}{2.965707in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{1.525450in}{3.123334in}}%
\pgfpathlineto{\pgfqpoint{1.528975in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{1.532499in}{3.026724in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{3.029266in}}%
\pgfpathlineto{\pgfqpoint{1.539548in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{1.543073in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{1.546597in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{1.550122in}{3.209775in}}%
\pgfpathlineto{\pgfqpoint{1.553646in}{2.864012in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{3.197063in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{1.564219in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{1.567744in}{2.833503in}}%
\pgfpathlineto{\pgfqpoint{1.571268in}{3.064351in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{3.102995in}}%
\pgfpathlineto{\pgfqpoint{1.581842in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{1.585366in}{2.828419in}}%
\pgfpathlineto{\pgfqpoint{1.588891in}{2.833503in}}%
\pgfpathlineto{\pgfqpoint{1.592415in}{2.813164in}}%
\pgfpathlineto{\pgfqpoint{1.595940in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{1.599464in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{2.574181in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.848758in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{1.620611in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{1.624136in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{1.627660in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{1.634709in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{1.638234in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{1.645283in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{2.919944in}}%
\pgfpathlineto{\pgfqpoint{1.652332in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{2.739436in}}%
\pgfpathlineto{\pgfqpoint{1.662905in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{1.666430in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{1.669954in}{3.001300in}}%
\pgfpathlineto{\pgfqpoint{1.673479in}{3.028758in}}%
\pgfpathlineto{\pgfqpoint{1.677003in}{3.072486in}}%
\pgfpathlineto{\pgfqpoint{1.680528in}{2.952995in}}%
\pgfpathlineto{\pgfqpoint{1.684052in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{1.687577in}{2.996215in}}%
\pgfpathlineto{\pgfqpoint{1.691101in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{1.694626in}{2.919944in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{1.701675in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{1.705199in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{1.708724in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{1.715773in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{1.719297in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{1.722821in}{3.062317in}}%
\pgfpathlineto{\pgfqpoint{1.726346in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{1.729870in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{1.736919in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{2.736893in}}%
\pgfpathlineto{\pgfqpoint{1.743968in}{2.797910in}}%
\pgfpathlineto{\pgfqpoint{1.747493in}{2.604690in}}%
\pgfpathlineto{\pgfqpoint{1.751017in}{2.538588in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{1.758066in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{1.761591in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{1.768640in}{2.802995in}}%
\pgfpathlineto{\pgfqpoint{1.772164in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{1.775689in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{1.779213in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{1.782738in}{2.800452in}}%
\pgfpathlineto{\pgfqpoint{1.786262in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{1.789787in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{2.757232in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{2.993673in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{1.803885in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{1.810934in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{1.814458in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{1.817983in}{2.752147in}}%
\pgfpathlineto{\pgfqpoint{1.821507in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{1.825032in}{2.731808in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{1.832081in}{2.950452in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{2.894520in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{1.846179in}{2.853842in}}%
\pgfpathlineto{\pgfqpoint{1.849703in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{1.853228in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{2.848758in}}%
\pgfpathlineto{\pgfqpoint{1.860277in}{2.904690in}}%
\pgfpathlineto{\pgfqpoint{1.863801in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{2.905707in}}%
\pgfpathlineto{\pgfqpoint{1.870850in}{3.092825in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{3.102995in}}%
\pgfpathlineto{\pgfqpoint{1.877899in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{1.881424in}{3.092825in}}%
\pgfpathlineto{\pgfqpoint{1.884948in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{1.888473in}{2.726724in}}%
\pgfpathlineto{\pgfqpoint{1.891997in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{1.895521in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{1.899046in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{1.902570in}{2.696215in}}%
\pgfpathlineto{\pgfqpoint{1.906095in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{1.909619in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{1.913144in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{1.916668in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{1.923717in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{1.927242in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{1.930766in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{1.934291in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{1.937815in}{3.016554in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{2.706385in}}%
\pgfpathlineto{\pgfqpoint{1.951913in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{1.955438in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{1.958962in}{2.894520in}}%
\pgfpathlineto{\pgfqpoint{1.962487in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{2.858927in}}%
\pgfpathlineto{\pgfqpoint{1.969536in}{2.584351in}}%
\pgfpathlineto{\pgfqpoint{1.973060in}{2.670791in}}%
\pgfpathlineto{\pgfqpoint{1.976585in}{2.589436in}}%
\pgfpathlineto{\pgfqpoint{1.980109in}{2.421639in}}%
\pgfpathlineto{\pgfqpoint{1.987158in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{1.990683in}{2.665707in}}%
\pgfpathlineto{\pgfqpoint{1.994207in}{2.518249in}}%
\pgfpathlineto{\pgfqpoint{1.997732in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{2.757232in}}%
\pgfpathlineto{\pgfqpoint{2.004781in}{2.726724in}}%
\pgfpathlineto{\pgfqpoint{2.011830in}{2.350452in}}%
\pgfpathlineto{\pgfqpoint{2.015354in}{2.619944in}}%
\pgfpathlineto{\pgfqpoint{2.018879in}{2.401300in}}%
\pgfpathlineto{\pgfqpoint{2.022403in}{2.828419in}}%
\pgfpathlineto{\pgfqpoint{2.025928in}{2.548758in}}%
\pgfpathlineto{\pgfqpoint{2.029452in}{2.736893in}}%
\pgfpathlineto{\pgfqpoint{2.032977in}{2.218249in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{2.874181in}}%
\pgfpathlineto{\pgfqpoint{2.047075in}{2.309775in}}%
\pgfpathlineto{\pgfqpoint{2.050599in}{2.553842in}}%
\pgfpathlineto{\pgfqpoint{2.057648in}{2.619944in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{2.279266in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{2.068221in}{2.330114in}}%
\pgfpathlineto{\pgfqpoint{2.071746in}{2.421639in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{2.078795in}{2.375876in}}%
\pgfpathlineto{\pgfqpoint{2.082319in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{2.085844in}{2.482656in}}%
\pgfpathlineto{\pgfqpoint{2.089368in}{2.457232in}}%
\pgfpathlineto{\pgfqpoint{2.092893in}{2.454690in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{2.103466in}{2.497910in}}%
\pgfpathlineto{\pgfqpoint{2.110515in}{2.680961in}}%
\pgfpathlineto{\pgfqpoint{2.114040in}{2.243673in}}%
\pgfpathlineto{\pgfqpoint{2.121089in}{2.731808in}}%
\pgfpathlineto{\pgfqpoint{2.124613in}{2.370791in}}%
\pgfpathlineto{\pgfqpoint{2.128138in}{2.402317in}}%
\pgfpathlineto{\pgfqpoint{2.131662in}{2.513164in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{2.111469in}}%
\pgfpathlineto{\pgfqpoint{2.138711in}{2.477571in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{2.145760in}{2.416554in}}%
\pgfpathlineto{\pgfqpoint{2.149285in}{2.508080in}}%
\pgfpathlineto{\pgfqpoint{2.152809in}{2.238588in}}%
\pgfpathlineto{\pgfqpoint{2.156334in}{2.525876in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{2.304690in}}%
\pgfpathlineto{\pgfqpoint{2.163383in}{2.518249in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{2.309775in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{2.543673in}}%
\pgfpathlineto{\pgfqpoint{2.177481in}{2.136893in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{2.416554in}}%
\pgfpathlineto{\pgfqpoint{2.184530in}{2.569097in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{2.543673in}}%
\pgfpathlineto{\pgfqpoint{2.191579in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{2.195103in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{2.198628in}{2.391130in}}%
\pgfpathlineto{\pgfqpoint{2.202152in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{2.205677in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{2.212726in}{2.543673in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{2.665707in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{2.223299in}{2.350452in}}%
\pgfpathlineto{\pgfqpoint{2.226824in}{2.370791in}}%
\pgfpathlineto{\pgfqpoint{2.230348in}{2.523334in}}%
\pgfpathlineto{\pgfqpoint{2.233872in}{2.543673in}}%
\pgfpathlineto{\pgfqpoint{2.237397in}{2.670791in}}%
\pgfpathlineto{\pgfqpoint{2.240921in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{2.251495in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{2.609775in}}%
\pgfpathlineto{\pgfqpoint{2.258544in}{2.375876in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{2.426724in}}%
\pgfpathlineto{\pgfqpoint{2.265593in}{2.289436in}}%
\pgfpathlineto{\pgfqpoint{2.269117in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{2.272642in}{2.177571in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{2.548758in}}%
\pgfpathlineto{\pgfqpoint{2.283215in}{2.266554in}}%
\pgfpathlineto{\pgfqpoint{2.286740in}{2.548758in}}%
\pgfpathlineto{\pgfqpoint{2.290264in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{2.243673in}}%
\pgfpathlineto{\pgfqpoint{2.307887in}{2.711469in}}%
\pgfpathlineto{\pgfqpoint{2.311411in}{2.457232in}}%
\pgfpathlineto{\pgfqpoint{2.314936in}{2.391130in}}%
\pgfpathlineto{\pgfqpoint{2.318460in}{2.797910in}}%
\pgfpathlineto{\pgfqpoint{2.321985in}{2.518249in}}%
\pgfpathlineto{\pgfqpoint{2.325509in}{2.675876in}}%
\pgfpathlineto{\pgfqpoint{2.329034in}{2.640283in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{2.731808in}}%
\pgfpathlineto{\pgfqpoint{2.336083in}{2.523334in}}%
\pgfpathlineto{\pgfqpoint{2.339607in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{2.518249in}}%
\pgfpathlineto{\pgfqpoint{2.350181in}{2.680961in}}%
\pgfpathlineto{\pgfqpoint{2.353705in}{2.569097in}}%
\pgfpathlineto{\pgfqpoint{2.357230in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{2.360754in}{2.584351in}}%
\pgfpathlineto{\pgfqpoint{2.364279in}{2.904690in}}%
\pgfpathlineto{\pgfqpoint{2.367803in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{2.371328in}{2.909775in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{2.726724in}}%
\pgfpathlineto{\pgfqpoint{2.378377in}{2.721639in}}%
\pgfpathlineto{\pgfqpoint{2.381901in}{3.031808in}}%
\pgfpathlineto{\pgfqpoint{2.385426in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{2.388950in}{2.741978in}}%
\pgfpathlineto{\pgfqpoint{2.392475in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{2.998758in}}%
\pgfpathlineto{\pgfqpoint{2.399523in}{3.047063in}}%
\pgfpathlineto{\pgfqpoint{2.403048in}{2.708927in}}%
\pgfpathlineto{\pgfqpoint{2.406572in}{3.153842in}}%
\pgfpathlineto{\pgfqpoint{2.410097in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{2.413621in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{2.417146in}{3.062317in}}%
\pgfpathlineto{\pgfqpoint{2.424195in}{2.731808in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{3.011469in}}%
\pgfpathlineto{\pgfqpoint{2.431244in}{2.818249in}}%
\pgfpathlineto{\pgfqpoint{2.434768in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{2.438293in}{2.855876in}}%
\pgfpathlineto{\pgfqpoint{2.441817in}{2.853842in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{2.741978in}}%
\pgfpathlineto{\pgfqpoint{2.448866in}{3.153842in}}%
\pgfpathlineto{\pgfqpoint{2.452391in}{3.057232in}}%
\pgfpathlineto{\pgfqpoint{2.455915in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{2.459440in}{2.497910in}}%
\pgfpathlineto{\pgfqpoint{2.462964in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{2.466489in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{2.470013in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{2.473538in}{2.645368in}}%
\pgfpathlineto{\pgfqpoint{2.477062in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{2.484111in}{2.853842in}}%
\pgfpathlineto{\pgfqpoint{2.487636in}{2.894520in}}%
\pgfpathlineto{\pgfqpoint{2.491160in}{3.118249in}}%
\pgfpathlineto{\pgfqpoint{2.494685in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{2.889436in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{2.782656in}}%
\pgfpathlineto{\pgfqpoint{2.505258in}{2.919944in}}%
\pgfpathlineto{\pgfqpoint{2.508783in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{2.512307in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{2.515832in}{3.092825in}}%
\pgfpathlineto{\pgfqpoint{2.519356in}{2.436893in}}%
\pgfpathlineto{\pgfqpoint{2.522881in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{2.606724in}}%
\pgfpathlineto{\pgfqpoint{2.529930in}{2.797910in}}%
\pgfpathlineto{\pgfqpoint{2.533454in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{2.536979in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{2.540503in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{2.544028in}{2.457232in}}%
\pgfpathlineto{\pgfqpoint{2.547552in}{2.497910in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{3.240283in}}%
\pgfpathlineto{\pgfqpoint{2.554601in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{2.565174in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{2.950452in}}%
\pgfpathlineto{\pgfqpoint{2.572223in}{2.940283in}}%
\pgfpathlineto{\pgfqpoint{2.575748in}{2.630114in}}%
\pgfpathlineto{\pgfqpoint{2.579272in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{2.586321in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{2.589846in}{3.164012in}}%
\pgfpathlineto{\pgfqpoint{2.593370in}{2.741978in}}%
\pgfpathlineto{\pgfqpoint{2.596895in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{2.600419in}{2.487741in}}%
\pgfpathlineto{\pgfqpoint{2.603944in}{3.199605in}}%
\pgfpathlineto{\pgfqpoint{2.607468in}{3.260622in}}%
\pgfpathlineto{\pgfqpoint{2.610993in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{2.618042in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{2.621566in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{2.625091in}{2.996215in}}%
\pgfpathlineto{\pgfqpoint{2.628615in}{2.940283in}}%
\pgfpathlineto{\pgfqpoint{2.632140in}{2.782656in}}%
\pgfpathlineto{\pgfqpoint{2.635664in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{2.639189in}{2.797910in}}%
\pgfpathlineto{\pgfqpoint{2.642713in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{2.646238in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{2.653287in}{3.202147in}}%
\pgfpathlineto{\pgfqpoint{2.656811in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{2.904690in}}%
\pgfpathlineto{\pgfqpoint{2.663860in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{2.667385in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{2.670909in}{2.925029in}}%
\pgfpathlineto{\pgfqpoint{2.674434in}{3.367402in}}%
\pgfpathlineto{\pgfqpoint{2.681483in}{2.243673in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{2.497910in}}%
\pgfpathlineto{\pgfqpoint{2.688532in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{2.695581in}{2.391130in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{2.702630in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{2.528419in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{2.713203in}{2.833503in}}%
\pgfpathlineto{\pgfqpoint{2.716728in}{2.925029in}}%
\pgfpathlineto{\pgfqpoint{2.720252in}{2.774520in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{2.730826in}{2.584351in}}%
\pgfpathlineto{\pgfqpoint{2.734350in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{2.737874in}{3.372486in}}%
\pgfpathlineto{\pgfqpoint{2.741399in}{2.919944in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{2.751972in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{2.755497in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{2.996215in}}%
\pgfpathlineto{\pgfqpoint{2.762546in}{2.874181in}}%
\pgfpathlineto{\pgfqpoint{2.766070in}{2.843673in}}%
\pgfpathlineto{\pgfqpoint{2.769595in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{2.773119in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{2.780168in}{3.026724in}}%
\pgfpathlineto{\pgfqpoint{2.783693in}{2.558927in}}%
\pgfpathlineto{\pgfqpoint{2.787217in}{3.306385in}}%
\pgfpathlineto{\pgfqpoint{2.790742in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{2.794266in}{2.612317in}}%
\pgfpathlineto{\pgfqpoint{2.797791in}{2.365707in}}%
\pgfpathlineto{\pgfqpoint{2.801315in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{2.804840in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{2.889436in}}%
\pgfpathlineto{\pgfqpoint{2.811889in}{3.133503in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{2.818938in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{2.822462in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{2.825987in}{2.757232in}}%
\pgfpathlineto{\pgfqpoint{2.829511in}{2.986046in}}%
\pgfpathlineto{\pgfqpoint{2.833036in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{2.840085in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{2.843609in}{3.133503in}}%
\pgfpathlineto{\pgfqpoint{2.847134in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{2.850658in}{3.014012in}}%
\pgfpathlineto{\pgfqpoint{2.854183in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{2.857707in}{3.484351in}}%
\pgfpathlineto{\pgfqpoint{2.861232in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{2.864756in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{2.868281in}{2.980961in}}%
\pgfpathlineto{\pgfqpoint{2.871805in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{2.875330in}{2.874181in}}%
\pgfpathlineto{\pgfqpoint{2.878854in}{2.741978in}}%
\pgfpathlineto{\pgfqpoint{2.882379in}{2.683503in}}%
\pgfpathlineto{\pgfqpoint{2.889428in}{2.843673in}}%
\pgfpathlineto{\pgfqpoint{2.892952in}{2.782656in}}%
\pgfpathlineto{\pgfqpoint{2.896477in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{3.164012in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{2.907050in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{2.910574in}{2.996215in}}%
\pgfpathlineto{\pgfqpoint{2.914099in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{2.917623in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{2.921148in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{2.924672in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{2.928197in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{2.935246in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{2.938770in}{2.757232in}}%
\pgfpathlineto{\pgfqpoint{2.942295in}{3.016554in}}%
\pgfpathlineto{\pgfqpoint{2.945819in}{2.752147in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{3.160961in}}%
\pgfpathlineto{\pgfqpoint{2.952868in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{2.956393in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{3.392825in}}%
\pgfpathlineto{\pgfqpoint{2.966966in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{2.970491in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{2.974015in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{2.864012in}}%
\pgfpathlineto{\pgfqpoint{2.981064in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{2.988113in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{2.995162in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{2.998687in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{3.005736in}{2.497910in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{2.365707in}}%
\pgfpathlineto{\pgfqpoint{3.012785in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{3.016309in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{3.019834in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{3.023358in}{2.487741in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{3.030407in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{3.033932in}{2.243673in}}%
\pgfpathlineto{\pgfqpoint{3.040981in}{3.474181in}}%
\pgfpathlineto{\pgfqpoint{3.044505in}{2.487741in}}%
\pgfpathlineto{\pgfqpoint{3.048030in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{3.051554in}{2.416554in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{3.058603in}{2.289436in}}%
\pgfpathlineto{\pgfqpoint{3.062128in}{2.670791in}}%
\pgfpathlineto{\pgfqpoint{3.065652in}{2.401300in}}%
\pgfpathlineto{\pgfqpoint{3.069176in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{3.072701in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{3.076225in}{3.087741in}}%
\pgfpathlineto{\pgfqpoint{3.079750in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{3.083274in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{3.086799in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{3.093848in}{2.457232in}}%
\pgfpathlineto{\pgfqpoint{3.097372in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{3.100897in}{2.678419in}}%
\pgfpathlineto{\pgfqpoint{3.104421in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{3.107946in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{3.111470in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{3.114995in}{2.289436in}}%
\pgfpathlineto{\pgfqpoint{3.118519in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{3.122044in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{3.125568in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{3.129093in}{2.708927in}}%
\pgfpathlineto{\pgfqpoint{3.132617in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{3.139666in}{2.574181in}}%
\pgfpathlineto{\pgfqpoint{3.143191in}{2.640283in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{2.548758in}}%
\pgfpathlineto{\pgfqpoint{3.153764in}{3.753842in}}%
\pgfpathlineto{\pgfqpoint{3.157289in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{3.160813in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{3.164338in}{2.487741in}}%
\pgfpathlineto{\pgfqpoint{3.167862in}{2.858927in}}%
\pgfpathlineto{\pgfqpoint{3.171387in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{3.174911in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{2.640283in}}%
\pgfpathlineto{\pgfqpoint{3.181960in}{2.731808in}}%
\pgfpathlineto{\pgfqpoint{3.185485in}{2.650452in}}%
\pgfpathlineto{\pgfqpoint{3.192534in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{3.196058in}{2.879266in}}%
\pgfpathlineto{\pgfqpoint{3.199583in}{2.258927in}}%
\pgfpathlineto{\pgfqpoint{3.203107in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{3.210156in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{3.213681in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{3.217205in}{2.350452in}}%
\pgfpathlineto{\pgfqpoint{3.220730in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{3.224254in}{2.909775in}}%
\pgfpathlineto{\pgfqpoint{3.227779in}{2.350452in}}%
\pgfpathlineto{\pgfqpoint{3.231303in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{3.234828in}{2.289436in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{2.350452in}}%
\pgfpathlineto{\pgfqpoint{3.241876in}{2.274181in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{3.248925in}{2.279266in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{2.640283in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{3.266548in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{3.270072in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{3.273597in}{2.609775in}}%
\pgfpathlineto{\pgfqpoint{3.277121in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{3.280646in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{3.284170in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{3.287695in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{3.291219in}{2.670791in}}%
\pgfpathlineto{\pgfqpoint{3.294744in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{3.301793in}{3.026724in}}%
\pgfpathlineto{\pgfqpoint{3.305317in}{2.609775in}}%
\pgfpathlineto{\pgfqpoint{3.308842in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{3.312366in}{2.670791in}}%
\pgfpathlineto{\pgfqpoint{3.315891in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{3.319415in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{3.322940in}{2.797910in}}%
\pgfpathlineto{\pgfqpoint{3.326464in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{3.329989in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{3.333513in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{3.337038in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{3.340562in}{2.075876in}}%
\pgfpathlineto{\pgfqpoint{3.344087in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{3.347611in}{2.787741in}}%
\pgfpathlineto{\pgfqpoint{3.351136in}{2.477571in}}%
\pgfpathlineto{\pgfqpoint{3.354660in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{3.358185in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{3.361709in}{2.864012in}}%
\pgfpathlineto{\pgfqpoint{3.365234in}{2.609775in}}%
\pgfpathlineto{\pgfqpoint{3.368758in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{3.372283in}{3.301300in}}%
\pgfpathlineto{\pgfqpoint{3.375807in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{3.379332in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{3.382856in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{3.386381in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{3.389905in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{3.393430in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{3.396954in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{3.400479in}{2.782656in}}%
\pgfpathlineto{\pgfqpoint{3.404003in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{3.407527in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{3.411052in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{3.414576in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{3.418101in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{3.169097in}}%
\pgfpathlineto{\pgfqpoint{3.425150in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{3.428674in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{3.432199in}{3.148758in}}%
\pgfpathlineto{\pgfqpoint{3.435723in}{2.487741in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{3.442772in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{3.446297in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{3.449821in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{3.456870in}{2.680961in}}%
\pgfpathlineto{\pgfqpoint{3.460395in}{2.602147in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{3.470968in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{3.478017in}{2.279266in}}%
\pgfpathlineto{\pgfqpoint{3.481542in}{3.184351in}}%
\pgfpathlineto{\pgfqpoint{3.485066in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{3.488591in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{3.492115in}{2.731808in}}%
\pgfpathlineto{\pgfqpoint{3.495640in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{3.499164in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{3.502689in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{3.506213in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{3.509738in}{2.528419in}}%
\pgfpathlineto{\pgfqpoint{3.513262in}{2.284351in}}%
\pgfpathlineto{\pgfqpoint{3.516787in}{2.355537in}}%
\pgfpathlineto{\pgfqpoint{3.520311in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{3.523836in}{2.258927in}}%
\pgfpathlineto{\pgfqpoint{3.527360in}{2.670791in}}%
\pgfpathlineto{\pgfqpoint{3.530885in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{3.534409in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{2.848758in}}%
\pgfpathlineto{\pgfqpoint{3.541458in}{2.828419in}}%
\pgfpathlineto{\pgfqpoint{3.544983in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{3.548507in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{3.559081in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{3.562605in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{3.566130in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{3.569654in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{3.573178in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{3.576703in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{3.580227in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{3.583752in}{2.228419in}}%
\pgfpathlineto{\pgfqpoint{3.587276in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{3.590801in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{3.594325in}{2.289436in}}%
\pgfpathlineto{\pgfqpoint{3.597850in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{3.601374in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{3.604899in}{3.011469in}}%
\pgfpathlineto{\pgfqpoint{3.608423in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{3.611948in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{3.615472in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{3.618997in}{2.350452in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{3.626046in}{2.075876in}}%
\pgfpathlineto{\pgfqpoint{3.629570in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{3.633095in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{3.640144in}{2.335198in}}%
\pgfpathlineto{\pgfqpoint{3.643668in}{2.147063in}}%
\pgfpathlineto{\pgfqpoint{3.647193in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{3.650717in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{3.654242in}{2.487741in}}%
\pgfpathlineto{\pgfqpoint{3.657766in}{2.319944in}}%
\pgfpathlineto{\pgfqpoint{3.661291in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{3.664815in}{2.670791in}}%
\pgfpathlineto{\pgfqpoint{3.668340in}{2.197910in}}%
\pgfpathlineto{\pgfqpoint{3.671864in}{2.548758in}}%
\pgfpathlineto{\pgfqpoint{3.675389in}{2.289436in}}%
\pgfpathlineto{\pgfqpoint{3.682438in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{3.689487in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{3.693011in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{3.696536in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{3.700060in}{2.258927in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{3.707109in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{3.710634in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{3.717683in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{3.721207in}{2.874181in}}%
\pgfpathlineto{\pgfqpoint{3.724732in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{3.728256in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{3.731781in}{2.548758in}}%
\pgfpathlineto{\pgfqpoint{3.735305in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{3.738830in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{3.742354in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{3.745878in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{3.756452in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{3.759976in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{3.763501in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{3.767025in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{3.770550in}{2.802995in}}%
\pgfpathlineto{\pgfqpoint{3.774074in}{2.487741in}}%
\pgfpathlineto{\pgfqpoint{3.777599in}{2.640283in}}%
\pgfpathlineto{\pgfqpoint{3.781123in}{2.721639in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{2.492825in}}%
\pgfpathlineto{\pgfqpoint{3.788172in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{3.791697in}{2.756215in}}%
\pgfpathlineto{\pgfqpoint{3.795221in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{3.798746in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{3.802270in}{2.319944in}}%
\pgfpathlineto{\pgfqpoint{3.805795in}{3.001300in}}%
\pgfpathlineto{\pgfqpoint{3.809319in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{3.812844in}{2.319944in}}%
\pgfpathlineto{\pgfqpoint{3.819893in}{3.453842in}}%
\pgfpathlineto{\pgfqpoint{3.823417in}{2.541130in}}%
\pgfpathlineto{\pgfqpoint{3.830466in}{3.601300in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{3.837515in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{3.841040in}{2.548758in}}%
\pgfpathlineto{\pgfqpoint{3.844564in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{3.848089in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{3.851613in}{3.616554in}}%
\pgfpathlineto{\pgfqpoint{3.858662in}{3.336893in}}%
\pgfpathlineto{\pgfqpoint{3.862187in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{3.865711in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{3.869236in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{3.872760in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{3.876285in}{2.940283in}}%
\pgfpathlineto{\pgfqpoint{3.879809in}{3.799605in}}%
\pgfpathlineto{\pgfqpoint{3.883334in}{2.319944in}}%
\pgfpathlineto{\pgfqpoint{3.886858in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{3.893907in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{3.897432in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{3.900956in}{3.647063in}}%
\pgfpathlineto{\pgfqpoint{3.904481in}{3.230114in}}%
\pgfpathlineto{\pgfqpoint{3.908005in}{3.153842in}}%
\pgfpathlineto{\pgfqpoint{3.911529in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{3.915054in}{2.609775in}}%
\pgfpathlineto{\pgfqpoint{3.918578in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{3.922103in}{3.275876in}}%
\pgfpathlineto{\pgfqpoint{3.925627in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{3.929152in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{3.932676in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{3.936201in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{3.939725in}{3.347063in}}%
\pgfpathlineto{\pgfqpoint{3.943250in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{3.946774in}{3.591130in}}%
\pgfpathlineto{\pgfqpoint{3.950299in}{3.402995in}}%
\pgfpathlineto{\pgfqpoint{3.953823in}{2.894520in}}%
\pgfpathlineto{\pgfqpoint{3.957348in}{3.102995in}}%
\pgfpathlineto{\pgfqpoint{3.960872in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{3.964397in}{3.372486in}}%
\pgfpathlineto{\pgfqpoint{3.967921in}{3.367402in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{3.982019in}{3.825029in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{3.989068in}{2.983503in}}%
\pgfpathlineto{\pgfqpoint{3.992593in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{3.996117in}{3.769097in}}%
\pgfpathlineto{\pgfqpoint{3.999642in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{4.003166in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{4.006691in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{4.010215in}{3.397910in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{2.319944in}}%
\pgfpathlineto{\pgfqpoint{4.017264in}{2.731808in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{4.027838in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{4.034887in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.441130in}}%
\pgfpathlineto{\pgfqpoint{4.041936in}{3.825029in}}%
\pgfpathlineto{\pgfqpoint{4.048985in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{4.052509in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{4.056034in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{4.059558in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{4.063083in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{4.066607in}{3.255537in}}%
\pgfpathlineto{\pgfqpoint{4.070132in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{4.073656in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{4.077180in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{4.087754in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{4.091278in}{3.372486in}}%
\pgfpathlineto{\pgfqpoint{4.094803in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{4.098327in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{4.101852in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{4.105376in}{3.225029in}}%
\pgfpathlineto{\pgfqpoint{4.108901in}{2.640283in}}%
\pgfpathlineto{\pgfqpoint{4.112425in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{4.115950in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{4.119474in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{4.122999in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{4.126523in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{3.118249in}}%
\pgfpathlineto{\pgfqpoint{4.133572in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{4.137097in}{3.031808in}}%
\pgfpathlineto{\pgfqpoint{4.140621in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{4.144146in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{4.151195in}{2.940283in}}%
\pgfpathlineto{\pgfqpoint{4.154719in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{4.158244in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{4.165293in}{2.457232in}}%
\pgfpathlineto{\pgfqpoint{4.172342in}{3.377571in}}%
\pgfpathlineto{\pgfqpoint{4.175866in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{4.179391in}{3.291130in}}%
\pgfpathlineto{\pgfqpoint{4.182915in}{2.721639in}}%
\pgfpathlineto{\pgfqpoint{4.186440in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{4.189964in}{3.474181in}}%
\pgfpathlineto{\pgfqpoint{4.193489in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{4.197013in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{4.200538in}{2.986046in}}%
\pgfpathlineto{\pgfqpoint{4.204062in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{4.207587in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{4.214636in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{4.218160in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{4.221685in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{4.225209in}{2.548758in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{4.232258in}{2.907232in}}%
\pgfpathlineto{\pgfqpoint{4.235783in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{4.239307in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{4.242832in}{2.335198in}}%
\pgfpathlineto{\pgfqpoint{4.246356in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{4.249880in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{4.253405in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{4.256929in}{2.614859in}}%
\pgfpathlineto{\pgfqpoint{4.260454in}{2.228419in}}%
\pgfpathlineto{\pgfqpoint{4.267503in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{4.271027in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{4.274552in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{4.278076in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{4.281601in}{2.426724in}}%
\pgfpathlineto{\pgfqpoint{4.285125in}{2.350452in}}%
\pgfpathlineto{\pgfqpoint{4.288650in}{2.818249in}}%
\pgfpathlineto{\pgfqpoint{4.292174in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{4.295699in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{4.299223in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{4.309797in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{2.940283in}}%
\pgfpathlineto{\pgfqpoint{4.316846in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{4.320370in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{4.323895in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{4.327419in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{4.330944in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{4.334468in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{4.337993in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{4.341517in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{4.345042in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{4.355615in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{4.359140in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{4.362664in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{4.366189in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{4.369713in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{4.373238in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{4.376762in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{4.380287in}{2.739436in}}%
\pgfpathlineto{\pgfqpoint{4.383811in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{4.390860in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{4.397909in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{4.401434in}{3.494520in}}%
\pgfpathlineto{\pgfqpoint{4.404958in}{2.609775in}}%
\pgfpathlineto{\pgfqpoint{4.408483in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{4.412007in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{4.415531in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{4.419056in}{4.394520in}}%
\pgfpathlineto{\pgfqpoint{4.422580in}{2.670791in}}%
\pgfpathlineto{\pgfqpoint{4.426105in}{2.797910in}}%
\pgfpathlineto{\pgfqpoint{4.429629in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{4.433154in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{4.436678in}{2.731808in}}%
\pgfpathlineto{\pgfqpoint{4.447252in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{4.450776in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{4.454301in}{3.591130in}}%
\pgfpathlineto{\pgfqpoint{4.457825in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{4.461350in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{4.464874in}{3.601300in}}%
\pgfpathlineto{\pgfqpoint{4.468399in}{3.479266in}}%
\pgfpathlineto{\pgfqpoint{4.471923in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{4.475448in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{4.478972in}{3.469097in}}%
\pgfpathlineto{\pgfqpoint{4.482497in}{3.062317in}}%
\pgfpathlineto{\pgfqpoint{4.486021in}{3.672486in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{3.921639in}}%
\pgfpathlineto{\pgfqpoint{4.493070in}{3.499605in}}%
\pgfpathlineto{\pgfqpoint{4.496595in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{4.500119in}{4.608080in}}%
\pgfpathlineto{\pgfqpoint{4.507168in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{4.510693in}{3.377571in}}%
\pgfpathlineto{\pgfqpoint{4.514217in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{4.517742in}{3.230114in}}%
\pgfpathlineto{\pgfqpoint{4.521266in}{3.636893in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{4.528315in}{3.077571in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{4.538889in}{3.443673in}}%
\pgfpathlineto{\pgfqpoint{4.542413in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{4.545938in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{4.549462in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{4.552987in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{4.556511in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{4.560036in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{4.563560in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{4.567085in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{4.570609in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{4.574134in}{2.405368in}}%
\pgfpathlineto{\pgfqpoint{4.577658in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{4.581182in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{4.584707in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{4.588231in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{4.591756in}{3.273334in}}%
\pgfpathlineto{\pgfqpoint{4.595280in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{4.598805in}{3.616554in}}%
\pgfpathlineto{\pgfqpoint{4.602329in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{4.605854in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{4.609378in}{3.631808in}}%
\pgfpathlineto{\pgfqpoint{4.612903in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{4.619952in}{3.347063in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{4.627001in}{3.565707in}}%
\pgfpathlineto{\pgfqpoint{4.630525in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{4.634050in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{4.637574in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{4.641099in}{3.003842in}}%
\pgfpathlineto{\pgfqpoint{4.648148in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{4.651672in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{4.655197in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{4.658721in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{4.662246in}{3.479266in}}%
\pgfpathlineto{\pgfqpoint{4.665770in}{3.402995in}}%
\pgfpathlineto{\pgfqpoint{4.669295in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{4.672819in}{2.800452in}}%
\pgfpathlineto{\pgfqpoint{4.676344in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{4.679868in}{3.677571in}}%
\pgfpathlineto{\pgfqpoint{4.683393in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{4.686917in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{4.690442in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{4.693966in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{4.697491in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{4.701015in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{4.704540in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{4.708064in}{4.013164in}}%
\pgfpathlineto{\pgfqpoint{4.711589in}{2.818249in}}%
\pgfpathlineto{\pgfqpoint{4.718638in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{3.161469in}}%
\pgfpathlineto{\pgfqpoint{4.725687in}{3.586046in}}%
\pgfpathlineto{\pgfqpoint{4.729211in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{4.732736in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{4.736260in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{4.739785in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{4.743309in}{3.255537in}}%
\pgfpathlineto{\pgfqpoint{4.746834in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{4.750358in}{3.240283in}}%
\pgfpathlineto{\pgfqpoint{4.753882in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{4.757407in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{4.760931in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{4.764456in}{3.875876in}}%
\pgfpathlineto{\pgfqpoint{4.767980in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{4.771505in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{4.775029in}{2.919944in}}%
\pgfpathlineto{\pgfqpoint{4.778554in}{3.906385in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{4.785603in}{3.639436in}}%
\pgfpathlineto{\pgfqpoint{4.789127in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{4.792652in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{4.799701in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{4.803225in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{4.806750in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{4.810274in}{3.270791in}}%
\pgfpathlineto{\pgfqpoint{4.813799in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{4.817323in}{2.848758in}}%
\pgfpathlineto{\pgfqpoint{4.820848in}{3.875876in}}%
\pgfpathlineto{\pgfqpoint{4.824372in}{2.797910in}}%
\pgfpathlineto{\pgfqpoint{4.827897in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{4.831421in}{2.762317in}}%
\pgfpathlineto{\pgfqpoint{4.834946in}{3.891130in}}%
\pgfpathlineto{\pgfqpoint{4.838470in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{4.845519in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{4.849044in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{4.852568in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{4.856093in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{4.859617in}{3.596215in}}%
\pgfpathlineto{\pgfqpoint{4.863142in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{4.866666in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{4.870191in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{4.873715in}{2.701300in}}%
\pgfpathlineto{\pgfqpoint{4.877240in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{4.880764in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{4.884289in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{4.887813in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{4.891338in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{4.894862in}{3.479266in}}%
\pgfpathlineto{\pgfqpoint{4.901911in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{4.905436in}{3.118249in}}%
\pgfpathlineto{\pgfqpoint{4.908960in}{3.494520in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.609775in}}%
\pgfpathlineto{\pgfqpoint{4.916009in}{3.616554in}}%
\pgfpathlineto{\pgfqpoint{4.919533in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{4.923058in}{3.352147in}}%
\pgfpathlineto{\pgfqpoint{4.926582in}{4.043673in}}%
\pgfpathlineto{\pgfqpoint{4.930107in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{4.933631in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{4.937156in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{4.940680in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{4.944205in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{4.947729in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{4.951254in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{4.954778in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{4.958303in}{4.043673in}}%
\pgfpathlineto{\pgfqpoint{4.961827in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{4.968876in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{4.972401in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{4.975925in}{3.041978in}}%
\pgfpathlineto{\pgfqpoint{4.979450in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{4.982974in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{4.986499in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{4.990023in}{3.591130in}}%
\pgfpathlineto{\pgfqpoint{4.993548in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{4.997072in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{5.000597in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{5.004121in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{5.007646in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{5.011170in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{5.018219in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{5.021744in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{5.025268in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{5.028793in}{2.823334in}}%
\pgfpathlineto{\pgfqpoint{5.032317in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{5.035842in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{5.039366in}{3.372486in}}%
\pgfpathlineto{\pgfqpoint{5.042891in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{5.046415in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{5.053464in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{5.056989in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{5.060513in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{5.064038in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{5.067562in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{5.074611in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{5.081660in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{5.085184in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{5.088709in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{5.099282in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{5.106331in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{5.109856in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{5.113380in}{2.889436in}}%
\pgfpathlineto{\pgfqpoint{5.116905in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{5.120429in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{5.123954in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{5.131003in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{5.134527in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{3.677571in}}%
\pgfpathlineto{\pgfqpoint{5.141576in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{5.145101in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{5.148625in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{5.152150in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{5.155674in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{5.159199in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{5.162723in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{5.166248in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{5.169772in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{5.173297in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{5.176821in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{5.180346in}{3.738588in}}%
\pgfpathlineto{\pgfqpoint{5.183870in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{5.187395in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{5.190919in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{5.194444in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{5.197968in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{5.205017in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{5.208542in}{3.769097in}}%
\pgfpathlineto{\pgfqpoint{5.212066in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{5.215591in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{5.219115in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{5.222640in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{5.226164in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{5.229689in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{5.233213in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{5.236738in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{5.240262in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{5.243787in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{5.250836in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{5.254360in}{3.830114in}}%
\pgfpathlineto{\pgfqpoint{5.257884in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{5.261409in}{3.830114in}}%
\pgfpathlineto{\pgfqpoint{5.264933in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{3.936893in}}%
\pgfpathlineto{\pgfqpoint{5.271982in}{3.560622in}}%
\pgfpathlineto{\pgfqpoint{5.275507in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{5.279031in}{3.891130in}}%
\pgfpathlineto{\pgfqpoint{5.286080in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{5.289605in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{5.293129in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{5.296654in}{3.286046in}}%
\pgfpathlineto{\pgfqpoint{5.300178in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{5.303703in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{5.307227in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{5.310752in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{5.314276in}{3.362317in}}%
\pgfpathlineto{\pgfqpoint{5.317801in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{5.324850in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{5.328374in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{5.331899in}{2.996215in}}%
\pgfpathlineto{\pgfqpoint{5.335423in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{5.338948in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{5.345997in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{5.349521in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{5.353046in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{5.356570in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{5.363619in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{5.367144in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{5.370668in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{5.374193in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{5.381242in}{3.336893in}}%
\pgfpathlineto{\pgfqpoint{5.384766in}{3.306385in}}%
\pgfpathlineto{\pgfqpoint{5.388291in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{5.391815in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{5.395340in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{5.398864in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{5.402389in}{3.029266in}}%
\pgfpathlineto{\pgfqpoint{5.405913in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{5.409438in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{5.412962in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{5.420011in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{5.427060in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{5.430584in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{5.434109in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{5.437633in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{5.441158in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{5.444682in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{5.448207in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{5.451731in}{3.697910in}}%
\pgfpathlineto{\pgfqpoint{5.455256in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{5.458780in}{2.757232in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{5.465829in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{5.469354in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{5.472878in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{5.476403in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{5.479927in}{3.372486in}}%
\pgfpathlineto{\pgfqpoint{5.483452in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{5.486976in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{5.490501in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{5.497550in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{5.501074in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{5.504599in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{5.508123in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{5.511648in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{5.518697in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{5.522221in}{3.423334in}}%
\pgfpathlineto{\pgfqpoint{5.525746in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{5.529270in}{3.769097in}}%
\pgfpathlineto{\pgfqpoint{5.532795in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{5.539844in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{5.543368in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{5.546893in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{5.550417in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{5.553942in}{3.225029in}}%
\pgfpathlineto{\pgfqpoint{5.557466in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{5.560991in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{5.564515in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{5.568040in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{5.575089in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{5.578613in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{5.582138in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{5.585662in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{5.589186in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{5.592711in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{5.599760in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{5.603284in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{5.606809in}{3.494520in}}%
\pgfpathlineto{\pgfqpoint{5.610333in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{5.613858in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{5.617382in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{5.620907in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{5.624431in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{5.627956in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{5.631480in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{3.479266in}}%
\pgfpathlineto{\pgfqpoint{5.642054in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{5.645578in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{5.652627in}{3.596215in}}%
\pgfpathlineto{\pgfqpoint{5.656152in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{5.659676in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{5.663201in}{3.352147in}}%
\pgfpathlineto{\pgfqpoint{5.666725in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{5.670250in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{5.673774in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{5.677299in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{5.680823in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{5.684348in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{5.687872in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{5.691397in}{3.631808in}}%
\pgfpathlineto{\pgfqpoint{5.698446in}{2.914859in}}%
\pgfpathlineto{\pgfqpoint{5.701970in}{3.738588in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{5.712544in}{3.601300in}}%
\pgfpathlineto{\pgfqpoint{5.719593in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{5.723117in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{5.726642in}{2.380961in}}%
\pgfpathlineto{\pgfqpoint{5.730166in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{5.733691in}{3.270791in}}%
\pgfpathlineto{\pgfqpoint{5.737215in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{5.740740in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{5.744264in}{3.397910in}}%
\pgfpathlineto{\pgfqpoint{5.747789in}{3.011469in}}%
\pgfpathlineto{\pgfqpoint{5.751313in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{5.754838in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{5.761886in}{3.586046in}}%
\pgfpathlineto{\pgfqpoint{5.765411in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{5.768935in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{5.772460in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{5.775984in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{5.779509in}{3.616554in}}%
\pgfpathlineto{\pgfqpoint{5.783033in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{5.786558in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{5.790082in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{5.793607in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{5.797131in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{5.800656in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{5.804180in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{5.807705in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{5.811229in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{5.814754in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{5.818278in}{3.197063in}}%
\pgfpathlineto{\pgfqpoint{5.821803in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{5.825327in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{5.828852in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{5.832376in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{5.835901in}{2.950452in}}%
\pgfpathlineto{\pgfqpoint{5.839425in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{5.846474in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{5.849999in}{3.402995in}}%
\pgfpathlineto{\pgfqpoint{5.853523in}{4.547063in}}%
\pgfpathlineto{\pgfqpoint{5.857048in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{5.860572in}{3.601300in}}%
\pgfpathlineto{\pgfqpoint{5.864097in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{5.867621in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{5.871146in}{3.601300in}}%
\pgfpathlineto{\pgfqpoint{5.874670in}{3.753842in}}%
\pgfpathlineto{\pgfqpoint{5.878195in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{5.881719in}{3.441130in}}%
\pgfpathlineto{\pgfqpoint{5.885244in}{3.494520in}}%
\pgfpathlineto{\pgfqpoint{5.888768in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{5.892293in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{5.895817in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{5.899342in}{3.647063in}}%
\pgfpathlineto{\pgfqpoint{5.902866in}{3.774181in}}%
\pgfpathlineto{\pgfqpoint{5.906391in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{5.909915in}{3.494520in}}%
\pgfpathlineto{\pgfqpoint{5.913440in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{5.920489in}{4.486046in}}%
\pgfpathlineto{\pgfqpoint{5.924013in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{3.949605in}}%
\pgfpathlineto{\pgfqpoint{5.931062in}{4.038588in}}%
\pgfpathlineto{\pgfqpoint{5.934586in}{3.647063in}}%
\pgfpathlineto{\pgfqpoint{5.938111in}{3.647063in}}%
\pgfpathlineto{\pgfqpoint{5.941635in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{5.945160in}{3.616554in}}%
\pgfpathlineto{\pgfqpoint{5.955733in}{3.199605in}}%
\pgfpathlineto{\pgfqpoint{5.959258in}{3.428419in}}%
\pgfpathlineto{\pgfqpoint{5.962782in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{5.966307in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{5.969831in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{5.973356in}{3.753842in}}%
\pgfpathlineto{\pgfqpoint{5.976880in}{2.937741in}}%
\pgfpathlineto{\pgfqpoint{5.980405in}{3.738588in}}%
\pgfpathlineto{\pgfqpoint{5.994503in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{5.998027in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{6.001552in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{6.005076in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{6.008601in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{6.012125in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{6.015650in}{4.562317in}}%
\pgfpathlineto{\pgfqpoint{6.019174in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{6.022699in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{6.026223in}{3.494520in}}%
\pgfpathlineto{\pgfqpoint{6.029748in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{6.033272in}{3.575876in}}%
\pgfpathlineto{\pgfqpoint{6.036797in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{6.040321in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{6.043846in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{6.047370in}{3.601300in}}%
\pgfpathlineto{\pgfqpoint{6.050895in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{6.054419in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{6.057944in}{3.952147in}}%
\pgfpathlineto{\pgfqpoint{6.061468in}{3.586046in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{6.068517in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{6.072042in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{6.075566in}{3.677571in}}%
\pgfpathlineto{\pgfqpoint{6.079091in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{6.082615in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{6.086140in}{3.952147in}}%
\pgfpathlineto{\pgfqpoint{6.089664in}{2.986046in}}%
\pgfpathlineto{\pgfqpoint{6.093189in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{6.096713in}{3.631808in}}%
\pgfpathlineto{\pgfqpoint{6.100237in}{3.647063in}}%
\pgfpathlineto{\pgfqpoint{6.103762in}{3.586046in}}%
\pgfpathlineto{\pgfqpoint{6.107286in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{6.110811in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{6.114335in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{6.117860in}{3.494520in}}%
\pgfpathlineto{\pgfqpoint{6.121384in}{3.514859in}}%
\pgfpathlineto{\pgfqpoint{6.124909in}{2.884351in}}%
\pgfpathlineto{\pgfqpoint{6.128433in}{3.677571in}}%
\pgfpathlineto{\pgfqpoint{6.131958in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{6.135482in}{3.359775in}}%
\pgfpathlineto{\pgfqpoint{6.139007in}{3.616554in}}%
\pgfpathlineto{\pgfqpoint{6.142531in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{6.146056in}{3.586046in}}%
\pgfpathlineto{\pgfqpoint{6.149580in}{4.173334in}}%
\pgfpathlineto{\pgfqpoint{6.156629in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{6.160154in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{6.163678in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{6.167203in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{6.170727in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{6.174252in}{3.474181in}}%
\pgfpathlineto{\pgfqpoint{6.177776in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{6.181301in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{6.184825in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{6.188350in}{3.860622in}}%
\pgfpathlineto{\pgfqpoint{6.191874in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{6.195399in}{3.402995in}}%
\pgfpathlineto{\pgfqpoint{6.198923in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{6.202448in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{6.205972in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{6.209497in}{3.830114in}}%
\pgfpathlineto{\pgfqpoint{6.216546in}{3.184351in}}%
\pgfpathlineto{\pgfqpoint{6.220070in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{6.227119in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{6.230644in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{6.234168in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{6.237693in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{6.241217in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{6.244742in}{3.372486in}}%
\pgfpathlineto{\pgfqpoint{6.248266in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{6.251791in}{4.221639in}}%
\pgfpathlineto{\pgfqpoint{6.258840in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{6.262364in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{6.265888in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{6.269413in}{3.738588in}}%
\pgfpathlineto{\pgfqpoint{6.272937in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{6.276462in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{6.283511in}{3.967402in}}%
\pgfpathlineto{\pgfqpoint{6.287035in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{6.290560in}{3.799605in}}%
\pgfpathlineto{\pgfqpoint{6.294084in}{3.102995in}}%
\pgfpathlineto{\pgfqpoint{6.297609in}{4.048758in}}%
\pgfpathlineto{\pgfqpoint{6.301133in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{6.304658in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{6.308182in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{6.311707in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{6.315231in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{6.318756in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{6.322280in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{6.325805in}{3.458927in}}%
\pgfpathlineto{\pgfqpoint{6.329329in}{3.936893in}}%
\pgfpathlineto{\pgfqpoint{6.332854in}{3.677571in}}%
\pgfpathlineto{\pgfqpoint{6.336378in}{3.044520in}}%
\pgfpathlineto{\pgfqpoint{6.339903in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{6.343427in}{4.150452in}}%
\pgfpathlineto{\pgfqpoint{6.346952in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{6.350476in}{3.458927in}}%
\pgfpathlineto{\pgfqpoint{6.354001in}{3.321639in}}%
\pgfpathlineto{\pgfqpoint{6.357525in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{6.361050in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{6.364574in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{6.368099in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{6.371623in}{3.720283in}}%
\pgfpathlineto{\pgfqpoint{6.375148in}{3.184351in}}%
\pgfpathlineto{\pgfqpoint{6.378672in}{3.647063in}}%
\pgfpathlineto{\pgfqpoint{6.382197in}{4.364012in}}%
\pgfpathlineto{\pgfqpoint{6.385721in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{6.389246in}{3.769097in}}%
\pgfpathlineto{\pgfqpoint{6.392770in}{3.402995in}}%
\pgfpathlineto{\pgfqpoint{6.396295in}{3.682656in}}%
\pgfpathlineto{\pgfqpoint{6.399819in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{6.403344in}{3.631808in}}%
\pgfpathlineto{\pgfqpoint{6.406868in}{3.845368in}}%
\pgfpathlineto{\pgfqpoint{6.410393in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{6.413917in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{6.417442in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{6.420966in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{6.424491in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{6.428015in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{6.431539in}{4.364012in}}%
\pgfpathlineto{\pgfqpoint{6.435064in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{6.438588in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{6.442113in}{3.563164in}}%
\pgfpathlineto{\pgfqpoint{6.445637in}{3.708080in}}%
\pgfpathlineto{\pgfqpoint{6.449162in}{3.601300in}}%
\pgfpathlineto{\pgfqpoint{6.452686in}{3.647063in}}%
\pgfpathlineto{\pgfqpoint{6.456211in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{6.459735in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{6.463260in}{3.769097in}}%
\pgfpathlineto{\pgfqpoint{6.466784in}{4.150452in}}%
\pgfpathlineto{\pgfqpoint{6.470309in}{3.059775in}}%
\pgfpathlineto{\pgfqpoint{6.477358in}{3.916554in}}%
\pgfpathlineto{\pgfqpoint{6.480882in}{3.962317in}}%
\pgfpathlineto{\pgfqpoint{6.484407in}{3.799605in}}%
\pgfpathlineto{\pgfqpoint{6.487931in}{3.408080in}}%
\pgfpathlineto{\pgfqpoint{6.491456in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{6.494980in}{3.471639in}}%
\pgfpathlineto{\pgfqpoint{6.498505in}{3.896215in}}%
\pgfpathlineto{\pgfqpoint{6.502029in}{3.830114in}}%
\pgfpathlineto{\pgfqpoint{6.505554in}{3.131469in}}%
\pgfpathlineto{\pgfqpoint{6.509078in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{6.512603in}{3.456385in}}%
\pgfpathlineto{\pgfqpoint{6.516127in}{4.302995in}}%
\pgfpathlineto{\pgfqpoint{6.519652in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{6.523176in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{6.526701in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{6.530225in}{3.784351in}}%
\pgfpathlineto{\pgfqpoint{6.533750in}{4.211469in}}%
\pgfpathlineto{\pgfqpoint{6.540799in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{6.544323in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{6.547848in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{6.551372in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{6.554897in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{6.558421in}{3.753842in}}%
\pgfpathlineto{\pgfqpoint{6.568995in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{6.572519in}{3.708080in}}%
\pgfpathlineto{\pgfqpoint{6.576044in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{6.579568in}{4.196215in}}%
\pgfpathlineto{\pgfqpoint{6.583093in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{6.586617in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{6.590142in}{3.784351in}}%
\pgfpathlineto{\pgfqpoint{6.593666in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{6.597191in}{3.997910in}}%
\pgfpathlineto{\pgfqpoint{6.600715in}{4.150452in}}%
\pgfpathlineto{\pgfqpoint{6.604239in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{6.607764in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{6.611288in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{6.614813in}{3.046046in}}%
\pgfpathlineto{\pgfqpoint{6.618337in}{4.943673in}}%
\pgfpathlineto{\pgfqpoint{6.621862in}{3.372486in}}%
\pgfpathlineto{\pgfqpoint{6.625386in}{3.769097in}}%
\pgfpathlineto{\pgfqpoint{6.628911in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{6.632435in}{4.089436in}}%
\pgfpathlineto{\pgfqpoint{6.635960in}{3.545368in}}%
\pgfpathlineto{\pgfqpoint{6.639484in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{6.643009in}{4.302995in}}%
\pgfpathlineto{\pgfqpoint{6.646533in}{3.471639in}}%
\pgfpathlineto{\pgfqpoint{6.650058in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{6.653582in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{6.657107in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{6.660631in}{3.906385in}}%
\pgfpathlineto{\pgfqpoint{6.664156in}{4.074181in}}%
\pgfpathlineto{\pgfqpoint{6.667680in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{6.671205in}{3.616554in}}%
\pgfpathlineto{\pgfqpoint{6.674729in}{3.606385in}}%
\pgfpathlineto{\pgfqpoint{6.678254in}{4.257232in}}%
\pgfpathlineto{\pgfqpoint{6.681778in}{3.769097in}}%
\pgfpathlineto{\pgfqpoint{6.685303in}{3.784351in}}%
\pgfpathlineto{\pgfqpoint{6.688827in}{4.455537in}}%
\pgfpathlineto{\pgfqpoint{6.692352in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{6.695876in}{3.891130in}}%
\pgfpathlineto{\pgfqpoint{6.702925in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{6.706450in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{6.709974in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{6.717023in}{3.738588in}}%
\pgfpathlineto{\pgfqpoint{6.720548in}{3.647063in}}%
\pgfpathlineto{\pgfqpoint{6.724072in}{3.845368in}}%
\pgfpathlineto{\pgfqpoint{6.727597in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{6.731121in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{6.734646in}{3.041978in}}%
\pgfpathlineto{\pgfqpoint{6.738170in}{3.586046in}}%
\pgfpathlineto{\pgfqpoint{6.741695in}{3.606385in}}%
\pgfpathlineto{\pgfqpoint{6.745219in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{6.748744in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{6.752268in}{3.799605in}}%
\pgfpathlineto{\pgfqpoint{6.759317in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{6.762842in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{6.766366in}{4.364012in}}%
\pgfpathlineto{\pgfqpoint{6.769890in}{3.316554in}}%
\pgfpathlineto{\pgfqpoint{6.773415in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{6.780464in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{6.783988in}{3.677571in}}%
\pgfpathlineto{\pgfqpoint{6.787513in}{3.586046in}}%
\pgfpathlineto{\pgfqpoint{6.791037in}{4.043673in}}%
\pgfpathlineto{\pgfqpoint{6.794562in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{6.798086in}{4.020791in}}%
\pgfpathlineto{\pgfqpoint{6.801611in}{4.348758in}}%
\pgfpathlineto{\pgfqpoint{6.805135in}{4.241978in}}%
\pgfpathlineto{\pgfqpoint{6.808660in}{3.738588in}}%
\pgfpathlineto{\pgfqpoint{6.812184in}{4.013164in}}%
\pgfpathlineto{\pgfqpoint{6.815709in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{6.819233in}{3.082656in}}%
\pgfpathlineto{\pgfqpoint{6.822758in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{6.826282in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{6.829807in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{6.833331in}{3.869775in}}%
\pgfpathlineto{\pgfqpoint{6.836856in}{4.074181in}}%
\pgfpathlineto{\pgfqpoint{6.840380in}{4.048758in}}%
\pgfpathlineto{\pgfqpoint{6.843905in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{6.847429in}{3.586046in}}%
\pgfpathlineto{\pgfqpoint{6.850954in}{3.580961in}}%
\pgfpathlineto{\pgfqpoint{6.854478in}{4.119944in}}%
\pgfpathlineto{\pgfqpoint{6.858003in}{3.860622in}}%
\pgfpathlineto{\pgfqpoint{6.861527in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{6.865052in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{6.868576in}{3.702995in}}%
\pgfpathlineto{\pgfqpoint{6.872101in}{3.677571in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{6.879150in}{3.336893in}}%
\pgfpathlineto{\pgfqpoint{6.882674in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{6.886199in}{3.807232in}}%
\pgfpathlineto{\pgfqpoint{6.889723in}{4.074181in}}%
\pgfpathlineto{\pgfqpoint{6.893248in}{3.982656in}}%
\pgfpathlineto{\pgfqpoint{6.896772in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{6.903821in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{6.907346in}{3.840283in}}%
\pgfpathlineto{\pgfqpoint{6.910870in}{3.601300in}}%
\pgfpathlineto{\pgfqpoint{6.914395in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{6.917919in}{3.819944in}}%
\pgfpathlineto{\pgfqpoint{6.921444in}{3.784351in}}%
\pgfpathlineto{\pgfqpoint{6.924968in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{6.928493in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{6.932017in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{6.935541in}{3.586046in}}%
\pgfpathlineto{\pgfqpoint{6.939066in}{3.616554in}}%
\pgfpathlineto{\pgfqpoint{6.942590in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{6.946115in}{4.058927in}}%
\pgfpathlineto{\pgfqpoint{6.949639in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{6.953164in}{4.089436in}}%
\pgfpathlineto{\pgfqpoint{6.956688in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{6.960213in}{3.753842in}}%
\pgfpathlineto{\pgfqpoint{6.963737in}{3.372486in}}%
\pgfpathlineto{\pgfqpoint{6.967262in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{6.970786in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{6.974311in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{6.977835in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{6.981360in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{6.984884in}{3.769097in}}%
\pgfpathlineto{\pgfqpoint{6.988409in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{6.991933in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{6.995458in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{6.998982in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{7.002507in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{7.006031in}{4.241978in}}%
\pgfpathlineto{\pgfqpoint{7.009556in}{3.616554in}}%
\pgfpathlineto{\pgfqpoint{7.013080in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{7.016605in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{7.020129in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{7.023654in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{7.027178in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{7.034227in}{3.377571in}}%
\pgfpathlineto{\pgfqpoint{7.037752in}{4.112317in}}%
\pgfpathlineto{\pgfqpoint{7.041276in}{4.104690in}}%
\pgfpathlineto{\pgfqpoint{7.044801in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{7.048325in}{3.753842in}}%
\pgfpathlineto{\pgfqpoint{7.051850in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{7.055374in}{3.761469in}}%
\pgfpathlineto{\pgfqpoint{7.058899in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{7.062423in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{7.065948in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{7.069472in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{7.072997in}{3.334351in}}%
\pgfpathlineto{\pgfqpoint{7.076521in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{7.080046in}{3.591130in}}%
\pgfpathlineto{\pgfqpoint{7.083570in}{3.860622in}}%
\pgfpathlineto{\pgfqpoint{7.087095in}{3.845368in}}%
\pgfpathlineto{\pgfqpoint{7.090619in}{4.196215in}}%
\pgfpathlineto{\pgfqpoint{7.097668in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{7.101193in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{7.104717in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{7.108241in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{7.111766in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{7.115290in}{3.631808in}}%
\pgfpathlineto{\pgfqpoint{7.118815in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{7.122339in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{7.129388in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{7.132913in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{7.136437in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{7.143486in}{3.057232in}}%
\pgfpathlineto{\pgfqpoint{7.147011in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{7.150535in}{3.860622in}}%
\pgfpathlineto{\pgfqpoint{7.154060in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{7.157584in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{7.161109in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{7.164633in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{7.168158in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{7.171682in}{4.252147in}}%
\pgfpathlineto{\pgfqpoint{7.175207in}{4.013164in}}%
\pgfpathlineto{\pgfqpoint{7.178731in}{2.716554in}}%
\pgfpathlineto{\pgfqpoint{7.182256in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{7.185780in}{3.545368in}}%
\pgfpathlineto{\pgfqpoint{7.189305in}{3.197063in}}%
\pgfpathlineto{\pgfqpoint{7.192829in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{7.196354in}{2.853842in}}%
\pgfpathlineto{\pgfqpoint{7.199878in}{3.258080in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.625029in}}%
\pgfpathlineto{\pgfqpoint{7.210452in}{3.616554in}}%
\pgfpathlineto{\pgfqpoint{7.213976in}{3.891130in}}%
\pgfpathlineto{\pgfqpoint{7.217501in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{7.221025in}{4.119944in}}%
\pgfpathlineto{\pgfqpoint{7.224550in}{3.479266in}}%
\pgfpathlineto{\pgfqpoint{7.228074in}{3.967402in}}%
\pgfpathlineto{\pgfqpoint{7.231599in}{3.494520in}}%
\pgfpathlineto{\pgfqpoint{7.235123in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{7.238648in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{7.242172in}{3.372486in}}%
\pgfpathlineto{\pgfqpoint{7.245697in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{7.249221in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{7.252746in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{7.256270in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{7.259795in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{7.263319in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{7.266844in}{3.708080in}}%
\pgfpathlineto{\pgfqpoint{7.270368in}{2.594520in}}%
\pgfpathlineto{\pgfqpoint{7.273892in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{7.277417in}{3.921639in}}%
\pgfpathlineto{\pgfqpoint{7.284466in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{7.287990in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{7.291515in}{3.222486in}}%
\pgfpathlineto{\pgfqpoint{7.298564in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{7.302088in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{7.305613in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{7.309137in}{2.502995in}}%
\pgfpathlineto{\pgfqpoint{7.312662in}{3.845368in}}%
\pgfpathlineto{\pgfqpoint{7.316186in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{7.319711in}{3.494520in}}%
\pgfpathlineto{\pgfqpoint{7.323235in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{7.326760in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{7.330284in}{3.240283in}}%
\pgfpathlineto{\pgfqpoint{7.333809in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{7.337333in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{7.340858in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{7.344382in}{3.334351in}}%
\pgfpathlineto{\pgfqpoint{7.347907in}{3.428419in}}%
\pgfpathlineto{\pgfqpoint{7.351431in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{7.354956in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{7.358480in}{4.043673in}}%
\pgfpathlineto{\pgfqpoint{7.362005in}{4.501300in}}%
\pgfpathlineto{\pgfqpoint{7.365529in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{7.369054in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{7.372578in}{3.067402in}}%
\pgfpathlineto{\pgfqpoint{7.376103in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{7.379627in}{3.896215in}}%
\pgfpathlineto{\pgfqpoint{7.383152in}{3.799605in}}%
\pgfpathlineto{\pgfqpoint{7.386676in}{3.219944in}}%
\pgfpathlineto{\pgfqpoint{7.390201in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{7.393725in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{7.397250in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{7.400774in}{3.214859in}}%
\pgfpathlineto{\pgfqpoint{7.404299in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{7.407823in}{3.886046in}}%
\pgfpathlineto{\pgfqpoint{7.411348in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{7.414872in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{7.418397in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{7.421921in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{7.425446in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{7.428970in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{7.432495in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{7.436019in}{3.860622in}}%
\pgfpathlineto{\pgfqpoint{7.439543in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{7.443068in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{7.446592in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{7.450117in}{3.235198in}}%
\pgfpathlineto{\pgfqpoint{7.453641in}{3.921639in}}%
\pgfpathlineto{\pgfqpoint{7.457166in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{7.460690in}{4.084351in}}%
\pgfpathlineto{\pgfqpoint{7.464215in}{3.982656in}}%
\pgfpathlineto{\pgfqpoint{7.467739in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{7.471264in}{3.631808in}}%
\pgfpathlineto{\pgfqpoint{7.474788in}{3.631808in}}%
\pgfpathlineto{\pgfqpoint{7.478313in}{3.647063in}}%
\pgfpathlineto{\pgfqpoint{7.481837in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{7.485362in}{3.214859in}}%
\pgfpathlineto{\pgfqpoint{7.488886in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{7.495935in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{7.499460in}{3.708080in}}%
\pgfpathlineto{\pgfqpoint{7.502984in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{7.506509in}{3.982656in}}%
\pgfpathlineto{\pgfqpoint{7.510033in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{7.513558in}{3.425876in}}%
\pgfpathlineto{\pgfqpoint{7.517082in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{7.520607in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{7.524131in}{3.746215in}}%
\pgfpathlineto{\pgfqpoint{7.527656in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{7.531180in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{7.534705in}{2.747063in}}%
\pgfpathlineto{\pgfqpoint{7.538229in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{7.545278in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{7.548803in}{3.891130in}}%
\pgfpathlineto{\pgfqpoint{7.552327in}{3.677571in}}%
\pgfpathlineto{\pgfqpoint{7.555852in}{3.586046in}}%
\pgfpathlineto{\pgfqpoint{7.559376in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{7.566425in}{3.336893in}}%
\pgfpathlineto{\pgfqpoint{7.569950in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{7.573474in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{7.576999in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{7.580523in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{7.584048in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{7.587572in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{7.591097in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{7.594621in}{3.967402in}}%
\pgfpathlineto{\pgfqpoint{7.598146in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{7.601670in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{7.605195in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{7.608719in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{7.612243in}{3.723334in}}%
\pgfpathlineto{\pgfqpoint{7.615768in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{7.619292in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{7.622817in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{7.626341in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{7.629866in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{7.633390in}{3.601300in}}%
\pgfpathlineto{\pgfqpoint{7.640439in}{4.516554in}}%
\pgfpathlineto{\pgfqpoint{7.643964in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{7.647488in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{7.651013in}{3.113164in}}%
\pgfpathlineto{\pgfqpoint{7.654537in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{7.658062in}{4.074181in}}%
\pgfpathlineto{\pgfqpoint{7.661586in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{7.665111in}{3.509775in}}%
\pgfpathlineto{\pgfqpoint{7.668635in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{7.672160in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{7.675684in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{7.679209in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{7.682733in}{3.936893in}}%
\pgfpathlineto{\pgfqpoint{7.686258in}{3.336893in}}%
\pgfpathlineto{\pgfqpoint{7.693307in}{4.531808in}}%
\pgfpathlineto{\pgfqpoint{7.696831in}{3.494520in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{3.921639in}}%
\pgfpathlineto{\pgfqpoint{7.707405in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{7.710929in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{7.714454in}{3.860622in}}%
\pgfpathlineto{\pgfqpoint{7.717978in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{7.721503in}{4.501300in}}%
\pgfpathlineto{\pgfqpoint{7.728552in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{7.732076in}{3.631808in}}%
\pgfpathlineto{\pgfqpoint{7.735601in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{7.739125in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{7.742650in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{7.746174in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{7.749699in}{3.128419in}}%
\pgfpathlineto{\pgfqpoint{7.753223in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{7.756748in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{7.760272in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{7.763797in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{7.767321in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{7.770846in}{3.341978in}}%
\pgfpathlineto{\pgfqpoint{7.774370in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{7.781419in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{7.784943in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{7.788468in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{7.791992in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{7.795517in}{3.372486in}}%
\pgfpathlineto{\pgfqpoint{7.799041in}{3.540283in}}%
\pgfpathlineto{\pgfqpoint{7.802566in}{3.616554in}}%
\pgfpathlineto{\pgfqpoint{7.809615in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{7.813139in}{4.048758in}}%
\pgfpathlineto{\pgfqpoint{7.816664in}{4.364012in}}%
\pgfpathlineto{\pgfqpoint{7.820188in}{3.265707in}}%
\pgfpathlineto{\pgfqpoint{7.823713in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{7.827237in}{3.558588in}}%
\pgfpathlineto{\pgfqpoint{7.830762in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{7.834286in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{7.837811in}{3.174181in}}%
\pgfpathlineto{\pgfqpoint{7.841335in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{7.844860in}{3.471639in}}%
\pgfpathlineto{\pgfqpoint{7.848384in}{3.708080in}}%
\pgfpathlineto{\pgfqpoint{7.851909in}{3.402995in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{7.858958in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{7.862482in}{2.930114in}}%
\pgfpathlineto{\pgfqpoint{7.866007in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{7.869531in}{2.960622in}}%
\pgfpathlineto{\pgfqpoint{7.873056in}{3.464012in}}%
\pgfpathlineto{\pgfqpoint{7.876580in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{7.880105in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{7.883629in}{3.738588in}}%
\pgfpathlineto{\pgfqpoint{7.887154in}{3.021639in}}%
\pgfpathlineto{\pgfqpoint{7.890678in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{7.894203in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{3.987741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.250000in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636111in}{3.235125in}}%
\pgfpathlineto{\pgfqpoint{4.592740in}{3.235125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.631629in}{3.235125in}}{\pgfqpoint{4.631629in}{3.274013in}}%
\pgfpathlineto{\pgfqpoint{4.631629in}{5.037901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.631629in}{5.076790in}}{\pgfqpoint{4.592740in}{5.076790in}}%
\pgfpathlineto{\pgfqpoint{0.636111in}{5.076790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597222in}{5.076790in}}{\pgfqpoint{0.597222in}{5.037901in}}%
\pgfpathlineto{\pgfqpoint{0.597222in}{3.274013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597222in}{3.235125in}}{\pgfqpoint{0.636111in}{3.235125in}}%
\pgfpathlineto{\pgfqpoint{0.636111in}{3.235125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{4.917067in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{4.917067in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{4.917067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219444in,y=4.849012in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{4.619846in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{4.619846in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{4.619846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219444in,y=4.551790in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=1, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{4.322624in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{4.322624in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{4.322624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219444in,y=4.254568in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{4.025402in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{4.025402in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{4.025402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219444in,y=3.957346in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=3, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{3.728180in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{3.728180in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{3.728180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219444in,y=3.660124in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{3.430958in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{3.430958in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{3.430958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219444in,y=3.362902in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=5, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> UL_COV_SRSENB_BETAS_STYLE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{0.906637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.858412in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.679416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.631191in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.452195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.403970in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.224974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.176748in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.997752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.949527in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.770531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.722306in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSENB COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.818231in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.818231in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{0.985229in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.262966in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.285608in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.343953in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.370073in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.373009in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.381201in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.385219in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.389779in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.392715in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.397893in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.418294in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{1.426640in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{1.431741in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{1.441014in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{1.441709in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{1.448433in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{1.454615in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{1.455697in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{1.458092in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{1.459329in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{1.464584in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{1.532975in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{1.536452in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{1.542325in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{1.544412in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{1.546962in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{1.548739in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{1.559713in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{1.563654in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{1.566822in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{1.572927in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{1.582123in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{1.588074in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{1.591165in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{1.592942in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{1.593869in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{1.594951in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{1.651519in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{1.653528in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{1.655460in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{1.658242in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{1.661565in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{1.674934in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{1.676866in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{1.677098in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{1.678721in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{1.685830in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{1.687144in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{1.691008in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{1.691626in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{1.693403in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{1.696572in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{1.698813in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{1.705072in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{1.706695in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{1.708395in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{1.713418in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{1.713805in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{1.716819in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{1.717205in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{1.757467in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{1.762567in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{1.763494in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{1.764113in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{1.764808in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{1.766122in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{1.769754in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{1.771068in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{1.772381in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{1.772536in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{1.775473in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{1.776554in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{1.780109in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{1.780341in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{1.781887in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{1.783123in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{1.791624in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{1.793092in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{1.794174in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{1.796492in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{1.799120in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{1.800047in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{1.801051in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{1.802056in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{1.803756in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{1.805070in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{1.806152in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{1.811252in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{1.811561in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{1.813261in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{1.820448in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{1.825085in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{1.828794in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{1.837063in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{1.839149in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{1.841777in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{1.842163in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{1.843168in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{1.844173in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{1.844404in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{1.845486in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{1.846568in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{1.849968in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{1.866583in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{1.866738in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{1.869288in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{1.869365in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{1.872070in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{1.872920in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{1.873229in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{1.873384in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{1.875625in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{1.877557in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{1.882966in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{1.886598in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{1.890539in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{1.890926in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{1.896026in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{1.898499in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{1.899735in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{1.907695in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{1.908390in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{1.910709in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{1.914341in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{1.951898in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{1.953212in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{1.954294in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{1.955839in}}%
\pgfpathlineto{\pgfqpoint{4.448868in}{1.956921in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{1.957076in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{1.958157in}}%
\pgfpathlineto{\pgfqpoint{4.810985in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{1.964494in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{1.965731in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{1.966503in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{1.973227in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{1.973845in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{1.977400in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{1.977400in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{1.988837in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{1.989300in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{1.990691in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{1.994246in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{1.994323in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{1.995637in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{1.996719in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{1.997183in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{1.998110in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{2.000583in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{2.001510in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{2.005220in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{2.005683in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{2.008311in}}%
\pgfpathlineto{\pgfqpoint{5.830537in}{2.009315in}}%
\pgfpathlineto{\pgfqpoint{5.834052in}{2.010706in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{2.011788in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{2.012020in}}%
\pgfpathlineto{\pgfqpoint{6.378985in}{2.013102in}}%
\pgfpathlineto{\pgfqpoint{6.407111in}{2.013334in}}%
\pgfpathlineto{\pgfqpoint{6.642662in}{2.014338in}}%
\pgfpathlineto{\pgfqpoint{6.653209in}{2.014802in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{2.015652in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{2.024925in}}%
\pgfpathlineto{\pgfqpoint{6.755165in}{2.026007in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{2.027553in}}%
\pgfpathlineto{\pgfqpoint{6.948528in}{2.028635in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{2.031417in}}%
\pgfpathlineto{\pgfqpoint{7.141891in}{2.032421in}}%
\pgfpathlineto{\pgfqpoint{7.155954in}{2.032731in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{2.033426in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{2.035899in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{2.036826in}}%
\pgfpathlineto{\pgfqpoint{7.623541in}{2.037135in}}%
\pgfpathlineto{\pgfqpoint{7.637604in}{2.037135in}}%
\pgfpathlineto{\pgfqpoint{7.641120in}{2.040845in}}%
\pgfpathlineto{\pgfqpoint{8.034878in}{2.041695in}}%
\pgfpathlineto{\pgfqpoint{8.045425in}{2.042081in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{2.042081in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{2.042081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.795319in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.109090in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.166310in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.201935in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.225656in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.377812in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.682708in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.744588in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.836777in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.887143in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.196567in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.267362in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.332020in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.363484in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.460498in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.529399in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.596913in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.673739in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.710736in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.731987in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.882861in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.959230in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.046701in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.057404in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.106132in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.114725in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.171919in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.189971in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.227052in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.234742in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.253423in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.273381in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.305339in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.345423in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.357401in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.360465in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.370839in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.380870in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.387516in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.401020in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.405166in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.437561in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.441077in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.446437in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.452572in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.458670in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.480292in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.487587in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.497548in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.503870in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.506396in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.514638in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.533552in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.538637in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.552392in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.558335in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.560510in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.582191in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.586576in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.596846in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.603995in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.616599in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.621873in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.629836in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.634430in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.638746in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.642599in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.647170in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.652421in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.660454in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.663402in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.664561in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.669082in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.670987in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.681643in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.683332in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.688676in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.690882in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.707238in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.716063in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.718327in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.726028in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.736364in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.740058in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.746402in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.754068in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.763376in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.771738in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.775370in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.791517in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.797313in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.803163in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.806752in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.807668in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.814090in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.817564in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.818935in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.827150in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.835121in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.836473in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.839402in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.845909in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.853768in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.859344in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.867605in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.872323in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.873432in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.880004in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.882651in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.894335in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.898389in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.901456in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.902075in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.905714in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.908218in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.909969in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.916626in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.918245in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.921545in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.922321in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.924961in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.925768in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.928933in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.931398in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.932769in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.936023in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.946915in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.952394in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.953665in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.956529in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.964886in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.969797in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.977900in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.978587in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.984611in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.989433in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.993935in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.997501in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{4.002694in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{4.003900in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{4.010283in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{4.011469in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.014630in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{4.015121in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{4.018204in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{4.020561in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{4.027188in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{4.029405in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{4.030221in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{4.035356in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{4.037659in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.042844in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.044262in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{4.046932in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{4.047628in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.051074in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{4.054300in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.054718in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.057654in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{4.079694in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.081954in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.082441in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.086792in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.089006in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.094752in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.101011in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.102688in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.105771in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.111413in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.112900in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.115675in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{4.116888in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.118642in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.121803in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.123248in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.125910in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{4.130357in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{4.134167in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.136312in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.138850in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.141644in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.143839in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.149070in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{4.151640in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.156253in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.160395in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{4.162416in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.166933in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.169638in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.169982in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{4.173424in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.180240in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{4.182968in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.185773in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.187929in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.188154in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{4.190337in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{4.192207in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.194637in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.196673in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.206094in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.209366in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.210514in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.220877in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.222631in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.223728in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.224582in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{4.226889in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.228315in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.229513in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.230923in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.233284in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.235011in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.235455in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.237244in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.239242in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.242020in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.245629in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.247909in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.252205in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.255227in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.257970in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.261390in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.264570in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{4.266193in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.271880in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.277209in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.279113in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.281076in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.283356in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.287486in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.289214in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.290373in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.293290in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.294569in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.296795in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.299627in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.305991in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.307359in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.309924in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.311605in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.316253in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.317691in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.319337in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.325523in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{4.327022in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.330067in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.331496in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.333266in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.335383in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.336307in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.337903in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.340051in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.342609in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{4.344958in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.346507in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.347369in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.350433in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.353374in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.355023in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{4.359900in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.363907in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.365348in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.369954in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.371851in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.373760in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.376565in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.377519in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.381932in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.383284in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.384605in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.386669in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.388164in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.389466in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.390258in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.392778in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.394528in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.395981in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.396074in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.397592in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.398210in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.400301in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.400946in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.402074in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.410864in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.412530in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.413341in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.414906in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.415953in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.417518in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.418708in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.423704in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.424763in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.428712in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.428781in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.430590in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.433719in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.436270in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.437989in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.440435in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.445365in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.446501in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.448000in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.449530in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.450972in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.451659in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.452803in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.453908in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.457336in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.458885in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.458993in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.460856in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.461346in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.464101in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.466868in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.467057in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.471323in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.473301in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.474951in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.476230in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.477443in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.478374in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{4.479228in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.480940in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.482122in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.483942in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.484789in}}%
\pgfpathlineto{\pgfqpoint{4.501604in}{4.485870in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.486535in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.488996in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.490488in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.495144in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.498482in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.500093in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.500468in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.502404in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.506473in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{4.508320in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.509626in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.514672in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.516472in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.520132in}}%
\pgfpathlineto{\pgfqpoint{4.955128in}{4.521978in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.522489in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.526592in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.527164in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.528253in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.529722in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.530591in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.531008in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.532589in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.533439in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.534899in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.536426in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.537762in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.538145in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{4.539718in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.541159in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.542086in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.543052in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.543902in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.545096in}}%
\pgfpathlineto{\pgfqpoint{5.320761in}{4.546534in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{4.547009in}}%
\pgfpathlineto{\pgfqpoint{5.377012in}{4.548566in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.552140in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.552758in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.554296in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.555934in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.556444in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.557986in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.562066in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.563581in}}%
\pgfpathlineto{\pgfqpoint{5.816474in}{4.566641in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.567719in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.568616in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.569481in}}%
\pgfpathlineto{\pgfqpoint{5.936007in}{4.570787in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.571614in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.573712in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.573809in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.576355in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.577483in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.578415in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.580362in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.580818in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{4.582020in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.583534in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.584489in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.585315in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.588036in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.589079in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.590775in}}%
\pgfpathlineto{\pgfqpoint{6.530160in}{4.592066in}}%
\pgfpathlineto{\pgfqpoint{6.656725in}{4.595458in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.596416in}}%
\pgfpathlineto{\pgfqpoint{6.716492in}{4.597147in}}%
\pgfpathlineto{\pgfqpoint{6.923918in}{4.602467in}}%
\pgfpathlineto{\pgfqpoint{6.955559in}{4.603603in}}%
\pgfpathlineto{\pgfqpoint{7.191111in}{4.611343in}}%
\pgfpathlineto{\pgfqpoint{7.219236in}{4.612239in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.612784in}}%
\pgfpathlineto{\pgfqpoint{7.233299in}{4.615454in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.615832in}}%
\pgfpathlineto{\pgfqpoint{7.395021in}{4.619167in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{4.619352in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.621497in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.622328in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{4.626864in}}%
\pgfpathlineto{\pgfqpoint{7.496976in}{4.627188in}}%
\pgfpathlineto{\pgfqpoint{7.556743in}{4.628881in}}%
\pgfpathlineto{\pgfqpoint{7.598932in}{4.630562in}}%
\pgfpathlineto{\pgfqpoint{7.616510in}{4.631701in}}%
\pgfpathlineto{\pgfqpoint{7.665730in}{4.633282in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.637080in}}%
\pgfpathlineto{\pgfqpoint{7.721981in}{4.638483in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.638788in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.642459in}}%
\pgfpathlineto{\pgfqpoint{7.866125in}{4.643923in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.644286in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.648336in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.649649in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{4.650117in}}%
\pgfpathlineto{\pgfqpoint{8.059488in}{4.651009in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.651747in}}%
\pgfpathlineto{\pgfqpoint{8.129802in}{4.652605in}}%
\pgfpathlineto{\pgfqpoint{8.140349in}{4.653084in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.653617in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.653617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.797857in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.122598in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.173362in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.610484in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.866888in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.919916in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.052406in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.208646in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.252169in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.293528in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.342503in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.359562in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.391138in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.454131in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.487747in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.504381in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.513059in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.529971in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.538460in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.582972in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.601380in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.663948in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.675671in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.702440in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.723046in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.727482in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.739781in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.746353in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.769826in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.773273in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.795888in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.800463in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.807128in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.816255in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.835868in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.845860in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.848750in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.861265in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.869140in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.882996in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.888873in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.907640in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.915762in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.926778in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.934857in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{2.936395in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.944447in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.948064in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.949567in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.953983in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.955054in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.964454in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.976405in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.978403in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.987866in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.989485in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.993546in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.003967in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.008905in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.011934in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.018557in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.021273in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.024604in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.032246in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.042439in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.048193in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{3.055928in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.064858in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.072168in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.075518in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.077149in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.087349in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.089026in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.094602in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.097152in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.101140in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.103188in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.107793in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.114346in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.118009in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.124080in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.125467in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.131425in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.133511in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.143086in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.145544in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.156355in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.165396in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.175991in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.181710in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.186103in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.193363in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.195562in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.201493in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.204669in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.213436in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.226886in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.228289in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.232543in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.238196in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.243250in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.251588in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.259532in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.263895in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.271472in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.273825in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.281920in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.288921in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.300826in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.304674in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.306618in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.309848in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.315984in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.317819in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.325543in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.330079in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.332556in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.333406in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.342131in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.347339in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.349182in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.356609in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.362663in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.368664in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.369870in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.379912in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.382597in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.383301in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.389765in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.399239in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.406808in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.408153in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.414996in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.416978in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.421476in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.422411in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.426464in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.432646in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.435633in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.436537in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.442488in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.452391in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.463925in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.464883in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.469129in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.469504in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.473716in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.488959in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.489747in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.496752in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.500396in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.506505in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.515739in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.518838in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.522810in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.523359in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.527103in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.527880in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.536639in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.545093in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.551519in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.552879in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.563149in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.570116in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.573292in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.575398in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.577828in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.582175in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.582573in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.588083in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.591889in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.593902in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.595498in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.597553in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.605764in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.606572in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.612020in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.626691in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.634407in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.637116in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.644508in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.645659in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.652641in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.655744in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.657320in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.662366in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.663298in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.667718in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.668413in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.673514in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.675484in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.677776in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.681925in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.686145in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.689812in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.710665in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.713057in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.716832in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.719699in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.725502in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.733663in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.736928in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.739807in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.745521in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.746286in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.751711in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.752851in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.760533in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.763836in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.764555in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.773140in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.777325in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.782518in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.786270in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.796494in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.798627in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.806841in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.809303in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.814751in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.822730in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.823603in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.828201in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.832498in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.833610in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.841798in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.844881in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.849549in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.850766in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.854970in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.856554in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.859220in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.870402in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.875128in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.884645in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.895904in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{3.903033in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.904088in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.908249in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{3.908736in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.915243in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.921951in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{3.922264in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.927120in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{3.929172in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.934717in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.942835in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.944523in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.947873in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.953947in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.955508in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{3.961123in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.962688in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.968190in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.978638in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.981466in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.986736in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.994615in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.996949in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.016798in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{4.019661in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.029038in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.034772in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{4.037060in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{4.039950in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.041801in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{4.045448in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{4.053373in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.066754in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.073554in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{4.089941in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.090702in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{4.093643in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.095903in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.098310in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{4.102850in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.104125in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.108167in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.108731in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.111107in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.111873in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{4.115080in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.120118in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{4.131760in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{4.132838in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{4.136598in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.138985in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{4.147865in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.151481in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{4.151756in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{4.153147in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.158834in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.162188in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{4.162571in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.169008in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.169398in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{4.177729in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.178869in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{4.182365in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{4.186488in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.190595in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{4.192195in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{4.203424in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.203837in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{4.210935in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{4.211611in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{4.215626in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.215904in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{4.217894in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.224146in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{4.225324in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{4.229053in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.230189in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{4.234992in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{4.237665in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{4.243492in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.246286in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.251599in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.252213in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.257700in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.264114in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.268032in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{4.273762in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{4.276046in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{4.280276in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.282293in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.285296in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.292680in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.294055in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.296543in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{4.298557in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.301188in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.303201in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.309205in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.315036in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.320368in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.322451in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.323293in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.325673in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{4.326875in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.332563in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{4.334282in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{4.337304in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.341137in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.345333in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.346017in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.352469in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.354456in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.355850in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.360642in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.362844in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.363176in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.368331in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.369154in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.371302in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{4.374300in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.376178in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.383570in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{4.387322in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.395359in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.396429in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.402631in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.407588in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.408140in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.410548in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.418488in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.420806in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.421506in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.424145in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.426865in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.429361in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.437035in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.439778in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{4.440570in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.443456in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.445129in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{4.446965in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.448723in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.451849in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{4.457084in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.457312in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.459449in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.461396in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.464005in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{4.466018in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.466667in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.469260in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.469437in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.474673in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.477455in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.478452in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.482134in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.482806in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.485878in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.488019in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.490839in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.491987in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.492474in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.498903in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.502195in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.503463in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.506847in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.509286in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.514100in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.514873in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.515796in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.520135in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{4.522921in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.526368in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.529799in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{4.531090in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.536344in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.538230in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{4.540861in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.543010in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{4.544142in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.545803in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.548690in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.551962in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.553728in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.555050in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.556027in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.558786in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.560351in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.560803in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.570436in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.570571in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.573071in}}%
\pgfpathlineto{\pgfqpoint{3.903935in}{4.575980in}}%
\pgfpathlineto{\pgfqpoint{3.914482in}{4.576371in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.578082in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.579276in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{4.582900in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.584844in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.589407in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.591127in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.595226in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.596517in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.596602in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.599198in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{4.600246in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.601837in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.602854in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.603692in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.608132in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.609036in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{4.615782in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.615883in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.618120in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.619012in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.621590in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.621679in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.623823in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.625956in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.627621in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.630407in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.631570in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.633556in}}%
\pgfpathlineto{\pgfqpoint{4.301209in}{4.634371in}}%
\pgfpathlineto{\pgfqpoint{4.325819in}{4.635759in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.636779in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.637652in}}%
\pgfpathlineto{\pgfqpoint{4.353944in}{4.639263in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.639472in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.640890in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.642215in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{4.644367in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.645963in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.647567in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{4.649375in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{4.652613in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.652810in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.654638in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.656631in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.659035in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.659885in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.668045in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.669123in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.670611in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.671643in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.672292in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.673304in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.674583in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.674645in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{4.680383in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.680850in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{4.682999in}}%
\pgfpathlineto{\pgfqpoint{4.652778in}{4.683667in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.683822in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.685989in}}%
\pgfpathlineto{\pgfqpoint{4.687935in}{4.688957in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.691441in}}%
\pgfpathlineto{\pgfqpoint{4.744187in}{4.693257in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.694841in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.694868in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.698717in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.702152in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.702867in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{4.707368in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{4.709698in}}%
\pgfpathlineto{\pgfqpoint{4.895361in}{4.710285in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.711286in}}%
\pgfpathlineto{\pgfqpoint{4.916456in}{4.713829in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{4.715845in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.720096in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{4.720285in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{4.725312in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.726587in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.730586in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.732043in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.732785in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.732970in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.735223in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.736614in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{4.736649in}}%
\pgfpathlineto{\pgfqpoint{5.123882in}{4.738329in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.739048in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.740443in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.742472in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{4.744751in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.746231in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.749639in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{4.750675in}}%
\pgfpathlineto{\pgfqpoint{5.306698in}{4.751799in}}%
\pgfpathlineto{\pgfqpoint{5.320761in}{4.752386in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.754233in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.755207in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.758901in}}%
\pgfpathlineto{\pgfqpoint{5.387559in}{4.760558in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.761316in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.761424in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{4.765527in}}%
\pgfpathlineto{\pgfqpoint{5.482483in}{4.767861in}}%
\pgfpathlineto{\pgfqpoint{5.489514in}{4.768912in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.770249in}}%
\pgfpathlineto{\pgfqpoint{5.545765in}{4.771030in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{4.772343in}}%
\pgfpathlineto{\pgfqpoint{5.563344in}{4.776188in}}%
\pgfpathlineto{\pgfqpoint{5.633658in}{4.777992in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{4.778734in}}%
\pgfpathlineto{\pgfqpoint{5.651236in}{4.779051in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{4.782830in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.783549in}}%
\pgfpathlineto{\pgfqpoint{5.700456in}{4.787753in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{4.788278in}}%
\pgfpathlineto{\pgfqpoint{5.742644in}{4.789712in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.790662in}}%
\pgfpathlineto{\pgfqpoint{5.756707in}{4.791466in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.793680in}}%
\pgfpathlineto{\pgfqpoint{5.827021in}{4.797520in}}%
\pgfpathlineto{\pgfqpoint{5.830537in}{4.798919in}}%
\pgfpathlineto{\pgfqpoint{5.844599in}{4.799665in}}%
\pgfpathlineto{\pgfqpoint{5.851631in}{4.800693in}}%
\pgfpathlineto{\pgfqpoint{5.879756in}{4.801833in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.803494in}}%
\pgfpathlineto{\pgfqpoint{5.932492in}{4.804777in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.806145in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{4.806597in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.808308in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.811508in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.815047in}}%
\pgfpathlineto{\pgfqpoint{6.196169in}{4.817041in}}%
\pgfpathlineto{\pgfqpoint{6.199685in}{4.818838in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{4.819881in}}%
\pgfpathlineto{\pgfqpoint{6.252420in}{4.820715in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{4.821681in}}%
\pgfpathlineto{\pgfqpoint{6.291093in}{4.823358in}}%
\pgfpathlineto{\pgfqpoint{6.301640in}{4.823524in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.824800in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.827466in}}%
\pgfpathlineto{\pgfqpoint{6.421174in}{4.829239in}}%
\pgfpathlineto{\pgfqpoint{6.431721in}{4.829826in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.830070in}}%
\pgfpathlineto{\pgfqpoint{6.449299in}{4.831310in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.832218in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.833447in}}%
\pgfpathlineto{\pgfqpoint{6.509066in}{4.833509in}}%
\pgfpathlineto{\pgfqpoint{6.516097in}{4.835035in}}%
\pgfpathlineto{\pgfqpoint{6.526644in}{4.836306in}}%
\pgfpathlineto{\pgfqpoint{6.551254in}{4.836754in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{4.839525in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{4.840290in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{4.841368in}}%
\pgfpathlineto{\pgfqpoint{6.607505in}{4.841870in}}%
\pgfpathlineto{\pgfqpoint{6.720008in}{4.846314in}}%
\pgfpathlineto{\pgfqpoint{6.727039in}{4.847272in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{4.847500in}}%
\pgfpathlineto{\pgfqpoint{6.748133in}{4.848543in}}%
\pgfpathlineto{\pgfqpoint{6.762196in}{4.849494in}}%
\pgfpathlineto{\pgfqpoint{6.765712in}{4.850780in}}%
\pgfpathlineto{\pgfqpoint{6.959075in}{4.854934in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{4.855861in}}%
\pgfpathlineto{\pgfqpoint{7.004779in}{4.857171in}}%
\pgfpathlineto{\pgfqpoint{7.008295in}{4.857295in}}%
\pgfpathlineto{\pgfqpoint{7.011810in}{4.860494in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.860568in}}%
\pgfpathlineto{\pgfqpoint{7.029389in}{4.862121in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.865158in}}%
\pgfpathlineto{\pgfqpoint{7.152438in}{4.869841in}}%
\pgfpathlineto{\pgfqpoint{7.166501in}{4.870865in}}%
\pgfpathlineto{\pgfqpoint{7.170017in}{4.876290in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{4.880142in}}%
\pgfpathlineto{\pgfqpoint{7.419631in}{4.881514in}}%
\pgfpathlineto{\pgfqpoint{7.430178in}{4.882225in}}%
\pgfpathlineto{\pgfqpoint{7.461819in}{4.883013in}}%
\pgfpathlineto{\pgfqpoint{7.535649in}{4.883809in}}%
\pgfpathlineto{\pgfqpoint{7.542680in}{4.884732in}}%
\pgfpathlineto{\pgfqpoint{7.620026in}{4.885803in}}%
\pgfpathlineto{\pgfqpoint{7.623541in}{4.887793in}}%
\pgfpathlineto{\pgfqpoint{7.683308in}{4.888998in}}%
\pgfpathlineto{\pgfqpoint{7.693855in}{4.889593in}}%
\pgfpathlineto{\pgfqpoint{7.725497in}{4.890316in}}%
\pgfpathlineto{\pgfqpoint{7.729012in}{4.892074in}}%
\pgfpathlineto{\pgfqpoint{7.816905in}{4.893867in}}%
\pgfpathlineto{\pgfqpoint{7.823936in}{4.895466in}}%
\pgfpathlineto{\pgfqpoint{7.866125in}{4.896177in}}%
\pgfpathlineto{\pgfqpoint{7.911829in}{4.897325in}}%
\pgfpathlineto{\pgfqpoint{7.918860in}{4.897939in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.898662in}}%
\pgfpathlineto{\pgfqpoint{7.968080in}{4.899605in}}%
\pgfpathlineto{\pgfqpoint{7.996205in}{4.900640in}}%
\pgfpathlineto{\pgfqpoint{8.006752in}{4.901169in}}%
\pgfpathlineto{\pgfqpoint{8.045425in}{4.902363in}}%
\pgfpathlineto{\pgfqpoint{8.119255in}{4.903963in}}%
\pgfpathlineto{\pgfqpoint{8.143864in}{4.904887in}}%
\pgfpathlineto{\pgfqpoint{8.147380in}{4.907765in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.908121in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.908121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.127355in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.188265in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.244318in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.630233in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.778255in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.944553in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.987044in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.053746in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.185397in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.204326in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.240929in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.303512in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.434510in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.490386in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.515837in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.522649in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.562212in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.573606in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.579147in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.590406in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.637894in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.653226in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.676811in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.701327in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.712691in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.718270in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.738838in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.749255in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.753810in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.762187in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.765557in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.772817in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.789609in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.794953in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.804501in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.813372in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.826610in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.833353in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.837587in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.840041in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.846853in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.849990in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.851474in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.858402in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.870245in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.873328in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.881242in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.898030in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.903219in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.920039in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.925692in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.936851in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.944934in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.946924in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.950359in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.960838in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.965818in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.971375in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.972685in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.986278in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.987132in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.997692in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.008004in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.021648in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.031895in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.037281in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.040770in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.047308in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.050287in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.051087in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.054557in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.058625in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.072899in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.082326in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.083675in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.090425in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.093018in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.099366in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.106599in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.113214in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.117183in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.121182in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.133801in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.164303in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.169345in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.177629in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.181903in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.189719in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.193054in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.199731in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.218080in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.225090in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.229738in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.234340in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.235893in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.241642in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.244112in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.247732in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.263377in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.270687in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.274509in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.275981in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.282526in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.287507in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.298739in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.303403in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.307305in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.308360in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.316440in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.317224in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.322819in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.324875in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.331671in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.337394in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.338491in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.350411in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.351505in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.356292in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.356929in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.363896in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.366319in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.368297in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.375924in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.380909in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.381334in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.391705in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.397724in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.399815in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.403911in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.406542in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.412570in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.413358in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.417933in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.421700in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.426348in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.437059in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.438234in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.443245in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.449226in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.453276in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.461911in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.464612in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.467680in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.473349in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.476691in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.479566in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.483561in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.490137in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.492610in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.500852in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.502610in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.506435in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.508804in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.510635in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.514812in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.516381in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.521435in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.522621in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.527316in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.531218in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.533703in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.542149in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.543374in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.552925in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.554672in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.557632in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.558122in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.562964in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.564622in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.568594in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.575753in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.578748in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.582751in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.584521in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.587005in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.587867in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.591344in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.592693in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.597391in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.603458in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.606008in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.611208in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.620501in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.623326in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.623685in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.626386in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.628028in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.631834in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.633805in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.642154in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.649677in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.654507in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.658228in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.658491in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.660964in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.663541in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.671420in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.674306in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.683745in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.687872in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.695975in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.700511in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.702014in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.706140in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.708358in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.712373in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.713946in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.717574in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.727210in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.747059in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.752376in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.755108in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.756866in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.758469in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.762271in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.770637in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.775664in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.781073in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.792050in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.796706in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.797935in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.803773in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.815048in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.820040in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.825670in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.835009in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.836589in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.842242in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.850592in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{3.857257in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{3.860658in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{3.872269in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.876840in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.879050in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.884695in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.893474in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.896352in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.899181in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.899378in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.908709in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.910220in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.913527in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.922488in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.925911in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.926313in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{3.927998in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{3.929354in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.932947in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.933496in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{3.945401in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{3.946034in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.952970in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{3.954921in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{3.959585in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.964751in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.967618in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.968503in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.972741in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.975570in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.979882in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{3.980210in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.986586in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.990604in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.993510in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.997235in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{4.002242in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.004356in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{4.008208in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.008533in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.014394in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.015206in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.020754in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.022690in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.025310in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.029193in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{4.029827in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{4.032609in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.038965in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.054737in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.056321in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.059780in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.062295in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.068512in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.076603in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.078148in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{4.082971in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{4.085177in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.093160in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.094508in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.096170in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.099585in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.104168in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.108024in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.108685in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.117811in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{4.120694in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.121080in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.130864in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.135095in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.135798in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.145968in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.152725in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.159136in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{4.165125in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{4.165484in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.167118in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.168436in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.174448in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{4.176933in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{4.183509in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.193370in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{4.194100in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.198555in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.200970in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.201217in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.203076in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.203250in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.205653in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.210444in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.212280in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.213574in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.217562in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.223740in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.225614in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.230177in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.230838in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.235301in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.240799in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.244338in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{4.250598in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.257723in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.264164in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.265899in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.267626in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.268260in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.273163in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{4.275431in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.276227in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{4.281772in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{4.292355in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.293356in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.296907in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.297498in}}%
\pgfpathlineto{\pgfqpoint{3.359002in}{4.300307in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{4.300867in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{4.304256in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.305438in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{4.310365in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.314143in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.317266in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.319468in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.323343in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.325210in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.326176in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.329549in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.330275in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.334004in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.338401in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.344266in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.347701in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.348532in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.352991in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.355487in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.355862in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.358377in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.359111in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.360615in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.364386in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.364652in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.367202in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.368250in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.369776in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.370058in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{4.375792in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.378048in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.386298in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.387260in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.389613in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.391479in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.394339in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.396332in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.401375in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.404713in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.407372in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.414952in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.421869in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.424659in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.424999in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.430849in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.434890in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.439156in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.440446in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.444847in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.447456in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.448665in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.453336in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.460848in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.463197in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.464673in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.470797in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.475542in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.478873in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.485175in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.486299in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.489286in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.489456in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.493482in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.495248in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.497903in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.498714in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.502361in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.508752in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.514610in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.515170in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.518818in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.519629in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{4.521055in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.523014in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.525537in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.525869in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.529100in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.529706in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.531310in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.535916in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.536994in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.542233in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{4.544169in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{4.547561in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.549493in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.550935in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.552109in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.555351in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.556696in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.563048in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{4.564817in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.566178in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{4.568071in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.569574in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.574543in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{4.577282in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.577816in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.581811in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.583302in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.584404in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.586208in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.587711in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.588882in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.596436in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.599048in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.600535in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{4.602769in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.604565in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{4.606165in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.607108in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.608970in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.610060in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.612691in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.614809in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{4.615786in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.617911in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.620485in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.622332in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.622668in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.630670in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.632953in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.634433in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.640716in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.643591in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.648166in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.649939in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.650449in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{4.656407in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.657736in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{4.663382in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.666600in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{4.668211in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.668528in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.672995in}}%
\pgfpathlineto{\pgfqpoint{4.631684in}{4.674664in}}%
\pgfpathlineto{\pgfqpoint{4.638716in}{4.675846in}}%
\pgfpathlineto{\pgfqpoint{4.642231in}{4.678358in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.680433in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.682933in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.685873in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.688199in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.690734in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.691298in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.696735in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{4.698083in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{4.700595in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{4.701329in}}%
\pgfpathlineto{\pgfqpoint{4.818016in}{4.707291in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.708601in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.711962in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.715250in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.716641in}}%
\pgfpathlineto{\pgfqpoint{4.930518in}{4.719118in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{4.721437in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.724238in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.730022in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.732209in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.732271in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.735447in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{4.736981in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.739319in}}%
\pgfpathlineto{\pgfqpoint{5.078178in}{4.740818in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.744836in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.745740in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.748932in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.749125in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.751270in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.752305in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{4.754005in}}%
\pgfpathlineto{\pgfqpoint{5.194196in}{4.756903in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{4.759500in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.759735in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.761826in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.762993in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.767027in}}%
\pgfpathlineto{\pgfqpoint{5.271541in}{4.768213in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.769032in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.769078in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.771764in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.771822in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{4.776400in}}%
\pgfpathlineto{\pgfqpoint{5.355918in}{4.778483in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{4.781014in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.785473in}}%
\pgfpathlineto{\pgfqpoint{5.426232in}{4.786825in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{4.786914in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{4.789549in}}%
\pgfpathlineto{\pgfqpoint{5.440294in}{4.790376in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.790419in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.794406in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.794630in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.795921in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.796311in}}%
\pgfpathlineto{\pgfqpoint{5.482483in}{4.797548in}}%
\pgfpathlineto{\pgfqpoint{5.524671in}{4.801141in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.803455in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.803989in}}%
\pgfpathlineto{\pgfqpoint{5.563344in}{4.806137in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{4.807157in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.808448in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{4.809390in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.812400in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{4.814383in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.817547in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{4.818756in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.819757in}}%
\pgfpathlineto{\pgfqpoint{5.707487in}{4.821040in}}%
\pgfpathlineto{\pgfqpoint{5.718034in}{4.821639in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.821759in}}%
\pgfpathlineto{\pgfqpoint{5.732097in}{4.823996in}}%
\pgfpathlineto{\pgfqpoint{5.876241in}{4.830692in}}%
\pgfpathlineto{\pgfqpoint{5.879756in}{4.832454in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.833551in}}%
\pgfpathlineto{\pgfqpoint{5.928976in}{4.834996in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.837747in}}%
\pgfpathlineto{\pgfqpoint{5.999290in}{4.839544in}}%
\pgfpathlineto{\pgfqpoint{6.009837in}{4.840240in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.842249in}}%
\pgfpathlineto{\pgfqpoint{6.048510in}{4.844447in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{4.846495in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.847635in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.852310in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.852484in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{4.856982in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.858539in}}%
\pgfpathlineto{\pgfqpoint{6.203200in}{4.861279in}}%
\pgfpathlineto{\pgfqpoint{6.213747in}{4.861499in}}%
\pgfpathlineto{\pgfqpoint{6.217263in}{4.863466in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.865142in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.867758in}}%
\pgfpathlineto{\pgfqpoint{6.277030in}{4.868686in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{4.870266in}}%
\pgfpathlineto{\pgfqpoint{6.340312in}{4.872036in}}%
\pgfpathlineto{\pgfqpoint{6.371954in}{4.872820in}}%
\pgfpathlineto{\pgfqpoint{6.378985in}{4.875142in}}%
\pgfpathlineto{\pgfqpoint{6.428205in}{4.876715in}}%
\pgfpathlineto{\pgfqpoint{6.431721in}{4.877963in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.879280in}}%
\pgfpathlineto{\pgfqpoint{6.459846in}{4.880614in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.881127in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.881154in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.882688in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{4.884466in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{4.886065in}}%
\pgfpathlineto{\pgfqpoint{6.596958in}{4.887395in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{4.889570in}}%
\pgfpathlineto{\pgfqpoint{6.663757in}{4.890965in}}%
\pgfpathlineto{\pgfqpoint{6.681335in}{4.891429in}}%
\pgfpathlineto{\pgfqpoint{6.709461in}{4.892549in}}%
\pgfpathlineto{\pgfqpoint{6.720008in}{4.895335in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{4.896027in}}%
\pgfpathlineto{\pgfqpoint{6.783290in}{4.898793in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.899663in}}%
\pgfpathlineto{\pgfqpoint{6.818447in}{4.901189in}}%
\pgfpathlineto{\pgfqpoint{6.836026in}{4.901436in}}%
\pgfpathlineto{\pgfqpoint{6.839541in}{4.902881in}}%
\pgfpathlineto{\pgfqpoint{6.857120in}{4.904067in}}%
\pgfpathlineto{\pgfqpoint{6.871183in}{4.904438in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{4.906432in}}%
\pgfpathlineto{\pgfqpoint{6.930949in}{4.907688in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{4.908897in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{4.910431in}}%
\pgfpathlineto{\pgfqpoint{7.075093in}{4.914542in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{4.915137in}}%
\pgfpathlineto{\pgfqpoint{7.286035in}{4.919875in}}%
\pgfpathlineto{\pgfqpoint{7.289550in}{4.922494in}}%
\pgfpathlineto{\pgfqpoint{7.342286in}{4.923711in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{4.926072in}}%
\pgfpathlineto{\pgfqpoint{7.447757in}{4.929005in}}%
\pgfpathlineto{\pgfqpoint{7.468851in}{4.930160in}}%
\pgfpathlineto{\pgfqpoint{7.507524in}{4.931640in}}%
\pgfpathlineto{\pgfqpoint{7.511039in}{4.933618in}}%
\pgfpathlineto{\pgfqpoint{7.595416in}{4.935701in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{4.936505in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{4.936632in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.938634in}}%
\pgfpathlineto{\pgfqpoint{7.651667in}{4.940253in}}%
\pgfpathlineto{\pgfqpoint{7.662214in}{4.940863in}}%
\pgfpathlineto{\pgfqpoint{7.697371in}{4.942003in}}%
\pgfpathlineto{\pgfqpoint{7.729012in}{4.942463in}}%
\pgfpathlineto{\pgfqpoint{7.750107in}{4.942903in}}%
\pgfpathlineto{\pgfqpoint{7.753622in}{4.944348in}}%
\pgfpathlineto{\pgfqpoint{7.757138in}{4.948100in}}%
\pgfpathlineto{\pgfqpoint{7.823936in}{4.949283in}}%
\pgfpathlineto{\pgfqpoint{7.837999in}{4.949769in}}%
\pgfpathlineto{\pgfqpoint{7.869640in}{4.950855in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.951408in}}%
\pgfpathlineto{\pgfqpoint{7.904797in}{4.955125in}}%
\pgfpathlineto{\pgfqpoint{7.911829in}{4.955129in}}%
\pgfpathlineto{\pgfqpoint{7.918860in}{4.957111in}}%
\pgfpathlineto{\pgfqpoint{7.982142in}{4.958262in}}%
\pgfpathlineto{\pgfqpoint{7.996205in}{4.960345in}}%
\pgfpathlineto{\pgfqpoint{8.073551in}{4.961709in}}%
\pgfpathlineto{\pgfqpoint{8.112223in}{4.962752in}}%
\pgfpathlineto{\pgfqpoint{8.122770in}{4.963324in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.797637in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.135592in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.188331in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.236954in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.622729in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.872688in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.018210in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.057034in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.178921in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.215187in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.231296in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.300309in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.318013in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.353480in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.369415in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.399530in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.438041in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.486255in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.502213in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.526702in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.535759in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.580623in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.595422in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.633129in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.638203in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.645988in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.666100in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.679921in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.704658in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.712316in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.728301in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.754077in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.757099in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.762006in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.777991in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.783508in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.785290in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.791634in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.794014in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.801012in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.804196in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.811993in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.823735in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.825544in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.831587in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.833758in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.847738in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.854913in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.860411in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.864441in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.869654in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.874051in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.877555in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.883328in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.889943in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.898274in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.901983in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.903919in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.908003in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.912999in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.919100in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.944528in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.973106in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{2.980436in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.986962in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.994809in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.000524in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.007970in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.009944in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.019148in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{3.020856in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.040480in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.041701in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.047710in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.050395in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.064607in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.089958in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.095514in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.105521in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.106588in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.110096in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.111723in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.118790in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.120189in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.128728in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.146529in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.148418in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.152622in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.159485in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.161579in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.165624in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.169751in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.171609in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.173572in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.183576in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.185875in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.192486in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.194688in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.195380in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.197741in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.204557in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.207435in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.210890in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.219641in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.221550in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.226083in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.229413in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.233401in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.237311in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.242098in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.246673in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.248424in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.252828in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.257743in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.262399in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.263296in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.268516in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.269582in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.276715in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.284899in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.288531in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.292970in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.294002in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.296475in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.303438in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.307638in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.316664in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.319419in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.323630in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.325323in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.329619in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.330887in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.335558in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.336640in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.341296in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.345222in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.348147in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.354430in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.355218in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.360647in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.362961in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.366887in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.369781in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.374777in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.376523in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.379553in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.383216in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.384603in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.388432in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.389085in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.392010in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.394266in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.395236in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.398177in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.400418in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.405016in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.408505in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.410839in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.417407in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.420931in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.428342in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.428813in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.438172in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.440961in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.445022in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.447820in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.449806in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.453890in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.458507in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.468341in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.472645in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.476784in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.481018in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.488951in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.490647in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.496300in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.500434in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.503549in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.512192in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.512556in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.515094in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.515492in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.521265in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.527045in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.528803in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.533166in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.536585in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.536801in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.543304in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.546913in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.548961in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.550781in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.554703in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.556094in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.559660in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.568010in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.568764in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{3.571689in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.571862in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.577032in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.579532in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{3.583953in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.584432in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.587925in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.588894in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{3.592685in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.594018in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.595741in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.598237in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{3.600942in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.607012in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.608465in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.609740in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.611479in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.619477in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{3.620768in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.625366in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.627873in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.630458in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.631942in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.634952in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.636131in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.641188in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{3.641888in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.644979in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.646494in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.651633in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.659356in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.660836in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.665160in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{3.665388in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{3.667849in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.668108in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{3.676157in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.677362in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.682559in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.682976in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{3.685828in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.690260in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.696496in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.697926in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.700383in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{3.702818in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{3.704000in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.708861in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{3.709081in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.713200in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.716198in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{3.718884in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.722176in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{3.728053in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{3.731032in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.736364in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{3.737871in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.738875in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{3.743868in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.745645in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.747221in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.747863in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.752716in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{3.753048in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.758894in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{3.760648in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.760849in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.765127in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.765374in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{3.768365in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{3.768577in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{3.771162in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{3.772522in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{3.775211in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{3.777429in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.781517in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{3.784894in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{3.789326in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{3.802255in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{3.803171in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.804886in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{3.806277in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{3.808851in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{3.810574in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{3.812452in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{3.814136in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{3.816609in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{3.824777in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{3.825995in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{3.833247in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{3.834209in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{3.836528in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{3.836833in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{3.839700in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{3.839986in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.845855in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{3.851825in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{3.853652in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.856929in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{3.857230in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{3.865464in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{3.867076in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{3.869058in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{3.869336in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{3.875410in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{3.879382in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{3.880873in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{3.882450in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{3.886793in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{3.887759in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{3.890417in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{3.891167in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{3.893667in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{3.896654in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{3.903392in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{3.903593in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{3.908999in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{3.913713in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{3.916437in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{3.916754in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{3.919466in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.924578in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{3.925115in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{3.927399in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{3.928249in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{3.934195in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{3.936765in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{3.938152in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{3.939187in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{3.939319in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{3.948403in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{3.948596in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{3.952715in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{3.954960in}}%
\pgfpathlineto{\pgfqpoint{3.619164in}{3.959361in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{3.961161in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{3.968414in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{3.968738in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{3.972065in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{3.972181in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{3.973445in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{3.976018in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{3.976961in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{3.978611in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{3.978912in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{3.980357in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{3.983568in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{3.987324in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{3.991895in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{3.994646in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{3.997725in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.000322in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.001249in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.007285in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.007880in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.011145in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.012721in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.020963in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.023528in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.025572in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{4.028698in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.034220in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.044448in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.046635in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{4.048698in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.049675in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.050174in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.054737in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.055977in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.061522in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.063972in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{4.064405in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.067055in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.070227in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.073844in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.078268in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{4.078898in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.081777in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{4.083608in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.084393in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.089222in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.089640in}}%
\pgfpathlineto{\pgfqpoint{4.128940in}{4.091923in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.092128in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.094415in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.095818in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.100594in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{4.102054in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.105578in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.106946in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.109651in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{4.112294in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.114747in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.118804in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.120045in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.121242in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.122970in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.123329in}}%
\pgfpathlineto{\pgfqpoint{4.294177in}{4.129187in}}%
\pgfpathlineto{\pgfqpoint{4.297693in}{4.129357in}}%
\pgfpathlineto{\pgfqpoint{4.301209in}{4.131772in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.132224in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.133700in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.134391in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{4.137351in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.137529in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.140593in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.140697in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{4.141984in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{4.142618in}}%
\pgfpathlineto{\pgfqpoint{4.441837in}{4.155349in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{4.157412in}}%
\pgfpathlineto{\pgfqpoint{4.462931in}{4.158660in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.161241in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.169773in}}%
\pgfpathlineto{\pgfqpoint{4.480509in}{4.170859in}}%
\pgfpathlineto{\pgfqpoint{4.487541in}{4.172161in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.172617in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.174568in}}%
\pgfpathlineto{\pgfqpoint{4.501604in}{4.178880in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.179916in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.184139in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.185116in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{4.185820in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{4.186434in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.191163in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.191380in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.193760in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.196588in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{4.196979in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.198540in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.199973in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.201557in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{4.201673in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{4.205738in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.206449in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{4.211101in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.212937in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.217210in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.219072in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.220166in}}%
\pgfpathlineto{\pgfqpoint{4.694967in}{4.222013in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.227245in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{4.228693in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.231035in}}%
\pgfpathlineto{\pgfqpoint{4.744187in}{4.232805in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.237600in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.238488in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.242955in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.244149in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{4.251865in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.254597in}}%
\pgfpathlineto{\pgfqpoint{4.825048in}{4.258055in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.262305in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{4.263414in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{4.266208in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.266591in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{4.268221in}}%
\pgfpathlineto{\pgfqpoint{4.909424in}{4.269512in}}%
\pgfpathlineto{\pgfqpoint{4.916456in}{4.269786in}}%
\pgfpathlineto{\pgfqpoint{4.919971in}{4.273735in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{4.274940in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.279484in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{4.279639in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{4.282239in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.282649in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.285180in}}%
\pgfpathlineto{\pgfqpoint{4.986770in}{4.285972in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.289225in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.289758in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.291505in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{4.291621in}}%
\pgfpathlineto{\pgfqpoint{5.011379in}{4.293731in}}%
\pgfpathlineto{\pgfqpoint{5.025442in}{4.294662in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.295075in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.299685in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.300933in}}%
\pgfpathlineto{\pgfqpoint{5.050052in}{4.302185in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.303131in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{4.305361in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.305697in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{4.308166in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.309132in}}%
\pgfpathlineto{\pgfqpoint{5.102788in}{4.313981in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.318100in}}%
\pgfpathlineto{\pgfqpoint{5.144976in}{4.319499in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.322184in}}%
\pgfpathlineto{\pgfqpoint{5.190680in}{4.326527in}}%
\pgfpathlineto{\pgfqpoint{5.194196in}{4.329437in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.330577in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{4.331844in}}%
\pgfpathlineto{\pgfqpoint{5.222321in}{4.333544in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.335163in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.337489in}}%
\pgfpathlineto{\pgfqpoint{5.275057in}{4.338401in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.338950in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.342122in}}%
\pgfpathlineto{\pgfqpoint{5.310214in}{4.342644in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.342709in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.344444in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.345225in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.346712in}}%
\pgfpathlineto{\pgfqpoint{5.373496in}{4.348072in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{4.352276in}}%
\pgfpathlineto{\pgfqpoint{5.436779in}{4.353173in}}%
\pgfpathlineto{\pgfqpoint{5.440294in}{4.355051in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.355889in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.358447in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.358725in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{4.363342in}}%
\pgfpathlineto{\pgfqpoint{5.485998in}{4.363594in}}%
\pgfpathlineto{\pgfqpoint{5.493030in}{4.370205in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{4.370352in}}%
\pgfpathlineto{\pgfqpoint{5.503577in}{4.372763in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.372971in}}%
\pgfpathlineto{\pgfqpoint{5.514124in}{4.376603in}}%
\pgfpathlineto{\pgfqpoint{5.563344in}{4.378373in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.378953in}}%
\pgfpathlineto{\pgfqpoint{5.584438in}{4.382824in}}%
\pgfpathlineto{\pgfqpoint{5.609048in}{4.384273in}}%
\pgfpathlineto{\pgfqpoint{5.612563in}{4.386224in}}%
\pgfpathlineto{\pgfqpoint{5.626626in}{4.387148in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{4.387990in}}%
\pgfpathlineto{\pgfqpoint{5.647720in}{4.388068in}}%
\pgfpathlineto{\pgfqpoint{5.651236in}{4.389497in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{4.390417in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.392020in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{4.393241in}}%
\pgfpathlineto{\pgfqpoint{5.693424in}{4.395436in}}%
\pgfpathlineto{\pgfqpoint{5.721550in}{4.396506in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{4.398624in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{4.401780in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.404118in}}%
\pgfpathlineto{\pgfqpoint{5.781317in}{4.408079in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{4.408994in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.415115in}}%
\pgfpathlineto{\pgfqpoint{5.837568in}{4.415362in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{4.416958in}}%
\pgfpathlineto{\pgfqpoint{5.897335in}{4.419268in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.421475in}}%
\pgfpathlineto{\pgfqpoint{5.928976in}{4.421869in}}%
\pgfpathlineto{\pgfqpoint{5.932492in}{4.424458in}}%
\pgfpathlineto{\pgfqpoint{5.936007in}{4.424782in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.427553in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.427904in}}%
\pgfpathlineto{\pgfqpoint{5.950070in}{4.430408in}}%
\pgfpathlineto{\pgfqpoint{5.971164in}{4.431158in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.432081in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.433866in}}%
\pgfpathlineto{\pgfqpoint{5.992259in}{4.440698in}}%
\pgfpathlineto{\pgfqpoint{6.030931in}{4.442950in}}%
\pgfpathlineto{\pgfqpoint{6.055541in}{4.443646in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{4.445010in}}%
\pgfpathlineto{\pgfqpoint{6.076635in}{4.445485in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.446876in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.446942in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.448255in}}%
\pgfpathlineto{\pgfqpoint{6.101245in}{4.448437in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{4.453128in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.455639in}}%
\pgfpathlineto{\pgfqpoint{6.157496in}{4.457691in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.458560in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.462235in}}%
\pgfpathlineto{\pgfqpoint{6.333281in}{4.466783in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{4.468247in}}%
\pgfpathlineto{\pgfqpoint{6.368438in}{4.469503in}}%
\pgfpathlineto{\pgfqpoint{6.371954in}{4.471052in}}%
\pgfpathlineto{\pgfqpoint{6.396564in}{4.472042in}}%
\pgfpathlineto{\pgfqpoint{6.400079in}{4.473742in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.474773in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{4.475426in}}%
\pgfpathlineto{\pgfqpoint{6.470393in}{4.476504in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.476755in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.479190in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.480523in}}%
\pgfpathlineto{\pgfqpoint{6.530160in}{4.480716in}}%
\pgfpathlineto{\pgfqpoint{6.533676in}{4.482389in}}%
\pgfpathlineto{\pgfqpoint{6.572348in}{4.483664in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.485287in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{4.488502in}}%
\pgfpathlineto{\pgfqpoint{6.656725in}{4.490225in}}%
\pgfpathlineto{\pgfqpoint{6.730555in}{4.493876in}}%
\pgfpathlineto{\pgfqpoint{6.734070in}{4.497632in}}%
\pgfpathlineto{\pgfqpoint{6.793837in}{4.498903in}}%
\pgfpathlineto{\pgfqpoint{6.797353in}{4.502740in}}%
\pgfpathlineto{\pgfqpoint{6.850088in}{4.503768in}}%
\pgfpathlineto{\pgfqpoint{6.906340in}{4.504811in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.507222in}}%
\pgfpathlineto{\pgfqpoint{6.913371in}{4.507338in}}%
\pgfpathlineto{\pgfqpoint{6.920402in}{4.511082in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{4.512562in}}%
\pgfpathlineto{\pgfqpoint{6.976653in}{4.513957in}}%
\pgfpathlineto{\pgfqpoint{6.990716in}{4.514421in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{4.515897in}}%
\pgfpathlineto{\pgfqpoint{7.155954in}{4.517056in}}%
\pgfpathlineto{\pgfqpoint{7.159470in}{4.521117in}}%
\pgfpathlineto{\pgfqpoint{7.166501in}{4.522222in}}%
\pgfpathlineto{\pgfqpoint{7.219236in}{4.525336in}}%
\pgfpathlineto{\pgfqpoint{7.222752in}{4.527801in}}%
\pgfpathlineto{\pgfqpoint{7.226268in}{4.527855in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.531654in}}%
\pgfpathlineto{\pgfqpoint{7.268456in}{4.532086in}}%
\pgfpathlineto{\pgfqpoint{7.271972in}{4.534358in}}%
\pgfpathlineto{\pgfqpoint{7.289550in}{4.534714in}}%
\pgfpathlineto{\pgfqpoint{7.296582in}{4.540112in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{4.540166in}}%
\pgfpathlineto{\pgfqpoint{7.303613in}{4.541630in}}%
\pgfpathlineto{\pgfqpoint{7.338770in}{4.542465in}}%
\pgfpathlineto{\pgfqpoint{7.342286in}{4.546611in}}%
\pgfpathlineto{\pgfqpoint{7.395021in}{4.547384in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{4.548570in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.549833in}}%
\pgfpathlineto{\pgfqpoint{7.507524in}{4.551309in}}%
\pgfpathlineto{\pgfqpoint{7.623541in}{4.554196in}}%
\pgfpathlineto{\pgfqpoint{7.634089in}{4.554837in}}%
\pgfpathlineto{\pgfqpoint{7.658698in}{4.555567in}}%
\pgfpathlineto{\pgfqpoint{7.662214in}{4.557329in}}%
\pgfpathlineto{\pgfqpoint{7.690340in}{4.558373in}}%
\pgfpathlineto{\pgfqpoint{7.700887in}{4.559022in}}%
\pgfpathlineto{\pgfqpoint{7.721981in}{4.560192in}}%
\pgfpathlineto{\pgfqpoint{7.802842in}{4.562159in}}%
\pgfpathlineto{\pgfqpoint{7.806358in}{4.568025in}}%
\pgfpathlineto{\pgfqpoint{7.855577in}{4.569775in}}%
\pgfpathlineto{\pgfqpoint{7.862609in}{4.570984in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.571425in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.575061in}}%
\pgfpathlineto{\pgfqpoint{7.897766in}{4.575246in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.580165in}}%
\pgfpathlineto{\pgfqpoint{7.922376in}{4.580748in}}%
\pgfpathlineto{\pgfqpoint{7.925891in}{4.580779in}}%
\pgfpathlineto{\pgfqpoint{7.932923in}{4.582097in}}%
\pgfpathlineto{\pgfqpoint{7.950501in}{4.582275in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{4.587468in}}%
\pgfpathlineto{\pgfqpoint{7.961048in}{4.588283in}}%
\pgfpathlineto{\pgfqpoint{8.003237in}{4.588716in}}%
\pgfpathlineto{\pgfqpoint{8.006752in}{4.592004in}}%
\pgfpathlineto{\pgfqpoint{8.048941in}{4.593105in}}%
\pgfpathlineto{\pgfqpoint{8.052456in}{4.593244in}}%
\pgfpathlineto{\pgfqpoint{8.055972in}{4.598093in}}%
\pgfpathlineto{\pgfqpoint{8.098160in}{4.599708in}}%
\pgfpathlineto{\pgfqpoint{8.105192in}{4.601250in}}%
\pgfpathlineto{\pgfqpoint{8.133317in}{4.601675in}}%
\pgfpathlineto{\pgfqpoint{8.136833in}{4.608858in}}%
\pgfpathlineto{\pgfqpoint{8.171990in}{4.609457in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.609484in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.609484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.797807in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.131497in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.217418in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.242255in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.618888in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.779734in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.887804in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.023844in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.216099in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.371339in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.409306in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.464478in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.529137in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.536915in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.541439in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.561698in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.583092in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.608532in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.622523in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.631623in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.646124in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.652592in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.675814in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.679488in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.693024in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.715960in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.742462in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.751651in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.762469in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.768922in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.773203in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.787735in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.800100in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.805807in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.809949in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.819234in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{2.822167in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.823407in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{2.839643in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{2.850875in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.851656in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.858035in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.862587in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.866323in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.875832in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.880824in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.888143in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.894773in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.900213in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.909494in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.915047in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.925506in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.927261in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.932732in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.934235in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.942225in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.949764in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{2.957040in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.961441in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.969876in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.975045in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{2.987707in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.990795in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.001239in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.012483in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.017768in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.021118in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.023290in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.028328in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.044101in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.047849in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.070093in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.073961in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.081333in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.084208in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.094297in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.096468in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.102705in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.104760in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.114146in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.117839in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.120440in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.125795in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.126707in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.129651in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.130896in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.134771in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.136324in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.140857in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.144844in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.151096in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.153503in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.154782in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.159604in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.164531in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.166934in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.168445in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.172861in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.176810in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.180249in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.182111in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.187119in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.188533in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.193560in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.199437in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.201701in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.209329in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.222427in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.228382in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.236283in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.241708in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.245661in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.251874in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.253107in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.256097in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.259088in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.264513in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.264814in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.277418in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.279926in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.286437in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.287909in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.292236in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.294261in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.300331in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.302661in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.303592in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.312182in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.315945in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.319465in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.339252in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.339631in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{3.342212in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.346883in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.349337in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.350087in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.353610in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.363150in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.367126in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.369190in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.382578in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.385658in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.388652in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.391569in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.396844in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{3.398478in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.398621in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.407141in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.409664in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.410765in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.412960in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.416538in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.417994in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.419834in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.422817in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.425162in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.428651in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.430768in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.432024in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.433608in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.436761in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.438570in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.440158in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.444821in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.450583in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.453210in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.456058in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{3.459968in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.463828in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.468639in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.471034in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.478039in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.481173in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.482943in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.488781in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{3.492888in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.495261in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.497227in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.500349in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{3.500778in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.503815in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.505488in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.509368in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.511423in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{3.512722in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.515774in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{3.517741in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{3.519283in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{3.522211in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{3.525457in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{3.528131in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.529707in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{3.534294in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{3.536056in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.536740in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.538227in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{3.538413in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.541755in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.544066in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{3.545576in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.547964in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.549220in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.549699in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.553003in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.554313in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.556040in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.557682in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{3.560673in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.562663in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{3.567303in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.568798in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{3.569223in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{3.574961in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{3.577025in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{3.578787in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{3.583624in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{3.587492in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{3.589544in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{3.592905in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{3.594744in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{3.596421in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{3.599130in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{3.600405in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{3.601514in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{3.604292in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{3.605814in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{3.608894in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{3.609331in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{3.614485in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{3.616753in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{3.619574in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{3.620578in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{3.631614in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{3.632081in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.636900in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.638940in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{3.639183in}}%
\pgfpathlineto{\pgfqpoint{3.359002in}{3.644666in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{3.645381in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{3.650122in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{3.654380in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{3.656335in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{3.656787in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{3.658093in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{3.660651in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{3.668151in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{3.669267in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{3.669739in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{3.676423in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{3.678761in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{3.679750in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{3.680565in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{3.682092in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{3.687061in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{3.688100in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{3.689897in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{3.692698in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{3.693084in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{3.695484in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{3.700457in}}%
\pgfpathlineto{\pgfqpoint{3.721119in}{3.701005in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{3.701280in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{3.706025in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{3.706531in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{3.707995in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{3.709178in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{3.714042in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{3.715248in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{3.719204in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{3.722790in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{3.723733in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{3.726082in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{3.729822in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{3.730560in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{3.732786in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{3.737538in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{3.740529in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{3.741244in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{3.742558in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{3.744269in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{3.751290in}}%
\pgfpathlineto{\pgfqpoint{4.448868in}{3.752859in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{3.753276in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{3.758040in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{3.760424in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{3.765343in}}%
\pgfpathlineto{\pgfqpoint{4.603559in}{3.766614in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{3.771328in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{3.771595in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{3.776456in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{3.776780in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{3.779272in}}%
\pgfpathlineto{\pgfqpoint{4.649263in}{3.780265in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{3.780791in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{3.782460in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{3.784095in}}%
\pgfpathlineto{\pgfqpoint{4.810985in}{3.785176in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{3.790447in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{3.791764in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{3.795536in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{3.796111in}}%
\pgfpathlineto{\pgfqpoint{4.888330in}{3.798503in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{3.802093in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{3.804519in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{3.805864in}}%
\pgfpathlineto{\pgfqpoint{5.190680in}{3.808827in}}%
\pgfpathlineto{\pgfqpoint{5.222321in}{3.810091in}}%
\pgfpathlineto{\pgfqpoint{5.310214in}{3.813792in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{3.814809in}}%
\pgfpathlineto{\pgfqpoint{5.362949in}{3.816911in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{3.818004in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{3.818530in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{3.820581in}}%
\pgfpathlineto{\pgfqpoint{5.514124in}{3.822903in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{3.824283in}}%
\pgfpathlineto{\pgfqpoint{5.584438in}{3.828978in}}%
\pgfpathlineto{\pgfqpoint{5.675846in}{3.830635in}}%
\pgfpathlineto{\pgfqpoint{5.735613in}{3.831342in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{3.836052in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{3.839051in}}%
\pgfpathlineto{\pgfqpoint{5.907882in}{3.839383in}}%
\pgfpathlineto{\pgfqpoint{5.911398in}{3.842853in}}%
\pgfpathlineto{\pgfqpoint{5.960617in}{3.844081in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{3.847350in}}%
\pgfpathlineto{\pgfqpoint{5.971164in}{3.847489in}}%
\pgfpathlineto{\pgfqpoint{5.974680in}{3.852196in}}%
\pgfpathlineto{\pgfqpoint{6.030931in}{3.853270in}}%
\pgfpathlineto{\pgfqpoint{6.171559in}{3.855376in}}%
\pgfpathlineto{\pgfqpoint{6.199685in}{3.856009in}}%
\pgfpathlineto{\pgfqpoint{6.273514in}{3.857393in}}%
\pgfpathlineto{\pgfqpoint{6.301640in}{3.858192in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{3.860588in}}%
\pgfpathlineto{\pgfqpoint{6.329765in}{3.861129in}}%
\pgfpathlineto{\pgfqpoint{6.368438in}{3.861496in}}%
\pgfpathlineto{\pgfqpoint{6.371954in}{3.863977in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{3.866855in}}%
\pgfpathlineto{\pgfqpoint{6.607505in}{3.871125in}}%
\pgfpathlineto{\pgfqpoint{6.864151in}{3.875027in}}%
\pgfpathlineto{\pgfqpoint{6.867667in}{3.879718in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{3.880665in}}%
\pgfpathlineto{\pgfqpoint{6.948528in}{3.883142in}}%
\pgfpathlineto{\pgfqpoint{7.043452in}{3.884730in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{3.886608in}}%
\pgfpathlineto{\pgfqpoint{7.226268in}{3.888779in}}%
\pgfpathlineto{\pgfqpoint{7.261425in}{3.889826in}}%
\pgfpathlineto{\pgfqpoint{7.380958in}{3.891553in}}%
\pgfpathlineto{\pgfqpoint{7.451272in}{3.892496in}}%
\pgfpathlineto{\pgfqpoint{7.634089in}{3.894328in}}%
\pgfpathlineto{\pgfqpoint{7.648151in}{3.894892in}}%
\pgfpathlineto{\pgfqpoint{7.743075in}{3.896124in}}%
\pgfpathlineto{\pgfqpoint{7.816905in}{3.897403in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{3.897732in}}%
\pgfpathlineto{\pgfqpoint{7.894250in}{3.898431in}}%
\pgfpathlineto{\pgfqpoint{8.020815in}{3.899803in}}%
\pgfpathlineto{\pgfqpoint{8.034878in}{3.900062in}}%
\pgfpathlineto{\pgfqpoint{8.038394in}{3.901955in}}%
\pgfpathlineto{\pgfqpoint{8.108708in}{3.902840in}}%
\pgfpathlineto{\pgfqpoint{8.154412in}{3.903442in}}%
\pgfpathlineto{\pgfqpoint{8.157927in}{3.906835in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.907117in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.907117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.797745in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.127807in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.229388in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.251699in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.641449in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.786828in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.947961in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.994296in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.064840in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.145634in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.211200in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.260836in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.289676in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.303914in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.342468in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.397521in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.412014in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.432848in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.466051in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.488226in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.531470in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.555376in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.576775in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.613864in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.634992in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.638535in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.650285in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.656112in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.671811in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.688194in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.698224in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.704666in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.713367in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.721883in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.746821in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.751766in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.764730in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.772512in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.775889in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.778702in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{2.784903in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.792048in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.793489in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.798883in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.801951in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{2.814609in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.819358in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.824891in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.829979in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.837672in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.842630in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.845937in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.853750in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.882165in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.883344in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.888583in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{2.892992in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.903196in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.908834in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{2.914262in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.917234in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.919799in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.923416in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{2.932411in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.937021in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{2.941314in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.944938in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.949980in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{2.959509in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.961406in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.970366in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{2.985014in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{2.989952in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{2.992599in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{2.997104in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.005504in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.009392in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.016783in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.018962in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.022278in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.023379in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.026713in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.039236in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.041640in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.044510in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.046106in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.048027in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.050542in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.055727in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.058919in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.063606in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.065530in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.070399in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.078076in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.078408in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.084985in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.088319in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.093404in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.094440in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.098532in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.100742in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.103431in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.107813in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.110282in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.110544in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.117407in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.118098in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.120328in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.120672in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.126301in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.133233in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.137333in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.143330in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.164237in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.165949in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.168970in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.170176in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.174828in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.176292in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.181169in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.183533in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.189159in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.194611in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.197443in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.202660in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.203869in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.206454in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.208463in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.213301in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.216288in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.219309in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.221952in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.227431in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.233609in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.235854in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.238115in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.238416in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.241561in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.249108in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.252218in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.256828in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.258671in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.260390in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.262650in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.268775in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{3.275270in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.276823in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.277805in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.280212in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.282237in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.283473in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.283805in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.287240in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.290822in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.294439in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.294968in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.296773in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.298817in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{3.302626in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.307970in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.309863in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.312970in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{3.314759in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{3.317838in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.318534in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.319910in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.322722in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.325953in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.327116in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.328302in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.332985in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.333333in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.334882in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.338406in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{3.340558in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{3.341725in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{3.347459in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{3.349032in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{3.349302in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.355396in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.357486in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{3.366411in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.370082in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{3.372663in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{3.373498in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.375016in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{3.378370in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{3.381009in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{3.385820in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{3.389139in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{3.390615in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{3.394301in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{3.397929in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{3.400143in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{3.401187in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{3.403945in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{3.406322in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{3.414710in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{3.416453in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{3.418099in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{3.420885in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{3.421557in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{3.427855in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{3.430618in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{3.436093in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{3.438261in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{3.441209in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{3.445776in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{3.446815in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{3.447623in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{3.448894in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{3.450498in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{3.451858in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{3.453187in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{3.454497in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{3.456116in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{3.461707in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{3.465130in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{3.467804in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{3.468770in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{3.470033in}}%
\pgfpathlineto{\pgfqpoint{3.773855in}{3.472819in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{3.474110in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{3.477591in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{3.483715in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{3.484828in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{3.486366in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{3.489874in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{3.495183in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{3.497220in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{3.498054in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{3.499233in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{3.499955in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{3.501238in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{3.502606in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{3.505863in}}%
\pgfpathlineto{\pgfqpoint{4.353944in}{3.506570in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{3.507884in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{3.509461in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{3.510763in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{3.511713in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{3.516899in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{3.518247in}}%
\pgfpathlineto{\pgfqpoint{4.642231in}{3.518815in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{3.523089in}}%
\pgfpathlineto{\pgfqpoint{4.670357in}{3.523950in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{3.525484in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{3.526531in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{3.528587in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{3.529027in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{3.531701in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{3.532003in}}%
\pgfpathlineto{\pgfqpoint{4.986770in}{3.535159in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{3.536635in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{3.537864in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{3.538981in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{3.540584in}}%
\pgfpathlineto{\pgfqpoint{5.229353in}{3.541809in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{3.544135in}}%
\pgfpathlineto{\pgfqpoint{5.355918in}{3.544429in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{3.545835in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{3.547331in}}%
\pgfpathlineto{\pgfqpoint{5.489514in}{3.548768in}}%
\pgfpathlineto{\pgfqpoint{5.524671in}{3.550089in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{3.552891in}}%
\pgfpathlineto{\pgfqpoint{5.735613in}{3.554251in}}%
\pgfpathlineto{\pgfqpoint{5.742644in}{3.555425in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{3.558976in}}%
\pgfpathlineto{\pgfqpoint{6.013353in}{3.561782in}}%
\pgfpathlineto{\pgfqpoint{6.055541in}{3.561971in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{3.566650in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{3.567763in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{3.568798in}}%
\pgfpathlineto{\pgfqpoint{6.164528in}{3.570475in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{3.571159in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{3.572299in}}%
\pgfpathlineto{\pgfqpoint{6.533676in}{3.577882in}}%
\pgfpathlineto{\pgfqpoint{6.540707in}{3.578899in}}%
\pgfpathlineto{\pgfqpoint{6.568833in}{3.579227in}}%
\pgfpathlineto{\pgfqpoint{6.572348in}{3.585255in}}%
\pgfpathlineto{\pgfqpoint{6.593443in}{3.585691in}}%
\pgfpathlineto{\pgfqpoint{6.596958in}{3.590316in}}%
\pgfpathlineto{\pgfqpoint{6.628600in}{3.590548in}}%
\pgfpathlineto{\pgfqpoint{6.635631in}{3.591719in}}%
\pgfpathlineto{\pgfqpoint{6.688366in}{3.592272in}}%
\pgfpathlineto{\pgfqpoint{6.691882in}{3.598176in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{3.600104in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{3.601784in}}%
\pgfpathlineto{\pgfqpoint{6.976653in}{3.602163in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{3.604311in}}%
\pgfpathlineto{\pgfqpoint{7.092671in}{3.610130in}}%
\pgfpathlineto{\pgfqpoint{7.103219in}{3.610683in}}%
\pgfpathlineto{\pgfqpoint{7.321192in}{3.612538in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{3.613280in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{3.614504in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{3.615103in}}%
\pgfpathlineto{\pgfqpoint{7.553228in}{3.616602in}}%
\pgfpathlineto{\pgfqpoint{7.581353in}{3.617244in}}%
\pgfpathlineto{\pgfqpoint{7.588385in}{3.617283in}}%
\pgfpathlineto{\pgfqpoint{7.591900in}{3.622024in}}%
\pgfpathlineto{\pgfqpoint{7.598932in}{3.622066in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{3.626857in}}%
\pgfpathlineto{\pgfqpoint{7.813389in}{3.628658in}}%
\pgfpathlineto{\pgfqpoint{8.105192in}{3.632216in}}%
\pgfpathlineto{\pgfqpoint{8.129802in}{3.632680in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.633186in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.633186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765769in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{8.411112in}{0.637345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{0.637345in}}{\pgfqpoint{8.444445in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{8.444445in}{2.404012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{2.437345in}}{\pgfqpoint{8.411112in}{2.437345in}}%
\pgfpathlineto{\pgfqpoint{4.765769in}{2.437345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.732436in}{2.437345in}}{\pgfqpoint{4.732436in}{2.404012in}}%
\pgfpathlineto{\pgfqpoint{4.732436in}{0.670678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.732436in}{0.637345in}}{\pgfqpoint{4.765769in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{4.765769in}{0.637345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.799102in}{2.304012in}}%
\pgfpathlineto{\pgfqpoint{5.132436in}{2.304012in}}%
\pgfpathlineto{\pgfqpoint{5.465769in}{2.304012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599102in,y=2.245678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BASELINE (NO FUZZING)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799102in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{5.132436in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{5.465769in}{2.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599102in,y=1.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.799102in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{5.132436in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{5.465769in}{1.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599102in,y=1.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=1, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.799102in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{5.132436in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{5.465769in}{1.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599102in,y=1.495678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.799102in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{5.132436in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{5.465769in}{1.304012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599102in,y=1.245678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=3, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.799102in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{5.132436in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{5.465769in}{1.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599102in,y=0.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.799102in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{5.132436in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{5.465769in}{0.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599102in,y=0.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=5, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> UL_COV_SRSENB_DIFF_KS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{0.906637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.858412in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.679416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.631191in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.452195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.403970in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.224974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.176748in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.997752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.949527in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.770531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.722306in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSENB COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.795319in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.109090in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.166310in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.201935in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.225656in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.377812in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.682708in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.744588in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.836777in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.887143in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.196567in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.267362in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.332020in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.363484in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.460498in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.529399in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.596913in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.673739in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.710736in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.731987in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.882861in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.959230in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.046701in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.057404in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.106132in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.114725in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.171919in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.189971in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.227052in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.234742in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.253423in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.273381in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.305339in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.345423in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.357401in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.360465in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.370839in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.380870in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.387516in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.401020in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.405166in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.437561in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.441077in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.446437in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.452572in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.458670in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.480292in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.487587in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.497548in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.503870in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.506396in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.514638in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.533552in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.538637in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.552392in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.558335in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.560510in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.582191in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.586576in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.596846in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.603995in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.616599in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.621873in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.629836in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.634430in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.638746in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.642599in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.647170in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.652421in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.660454in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.663402in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.664561in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.669082in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.670987in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.681643in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.683332in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.688676in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.690882in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.707238in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.716063in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.718327in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.726028in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.736364in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.740058in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.746402in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.754068in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.763376in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.771738in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.775370in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.791517in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.797313in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.803163in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.806752in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.807668in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.814090in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.817564in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.818935in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.827150in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.835121in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.836473in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.839402in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.845909in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.853768in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.859344in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.867605in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.872323in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.873432in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.880004in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.882651in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.894335in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.898389in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.901456in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.902075in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.905714in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.908218in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.909969in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.916626in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.918245in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.921545in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.922321in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.924961in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.925768in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.928933in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.931398in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.932769in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.936023in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.946915in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.952394in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.953665in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.956529in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.964886in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.969797in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.977900in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.978587in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.984611in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.989433in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.993935in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.997501in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{4.002694in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{4.003900in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{4.010283in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{4.011469in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.014630in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{4.015121in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{4.018204in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{4.020561in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{4.027188in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{4.029405in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{4.030221in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{4.035356in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{4.037659in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.042844in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.044262in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{4.046932in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{4.047628in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.051074in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{4.054300in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.054718in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.057654in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{4.079694in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.081954in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.082441in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.086792in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.089006in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.094752in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.101011in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.102688in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.105771in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.111413in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.112900in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.115675in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{4.116888in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.118642in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.121803in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.123248in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.125910in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{4.130357in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{4.134167in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.136312in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.138850in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.141644in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.143839in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.149070in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{4.151640in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.156253in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.160395in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{4.162416in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.166933in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.169638in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.169982in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{4.173424in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.180240in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{4.182968in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.185773in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.187929in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.188154in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{4.190337in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{4.192207in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.194637in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.196673in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.206094in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.209366in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.210514in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.220877in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.222631in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.223728in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.224582in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{4.226889in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.228315in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.229513in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.230923in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.233284in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.235011in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.235455in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.237244in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.239242in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.242020in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.245629in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.247909in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.252205in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.255227in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.257970in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.261390in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.264570in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{4.266193in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.271880in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.277209in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.279113in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.281076in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.283356in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.287486in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.289214in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.290373in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.293290in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.294569in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.296795in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.299627in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.305991in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.307359in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.309924in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.311605in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.316253in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.317691in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.319337in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.325523in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{4.327022in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.330067in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.331496in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.333266in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.335383in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.336307in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.337903in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.340051in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.342609in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{4.344958in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.346507in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.347369in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.350433in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.353374in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.355023in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{4.359900in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.363907in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.365348in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.369954in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.371851in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.373760in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.376565in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.377519in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.381932in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.383284in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.384605in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.386669in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.388164in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.389466in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.390258in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.392778in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.394528in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.395981in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.396074in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.397592in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.398210in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.400301in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.400946in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.402074in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.410864in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.412530in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.413341in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.414906in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.415953in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.417518in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.418708in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.423704in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.424763in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.428712in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.428781in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.430590in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.433719in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.436270in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.437989in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.440435in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.445365in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.446501in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.448000in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.449530in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.450972in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.451659in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.452803in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.453908in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.457336in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.458885in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.458993in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.460856in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.461346in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.464101in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.466868in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.467057in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.471323in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.473301in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.474951in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.476230in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.477443in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.478374in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{4.479228in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.480940in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.482122in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.483942in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.484789in}}%
\pgfpathlineto{\pgfqpoint{4.501604in}{4.485870in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.486535in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.488996in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.490488in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.495144in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.498482in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.500093in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.500468in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.502404in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.506473in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{4.508320in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.509626in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.514672in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.516472in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.520132in}}%
\pgfpathlineto{\pgfqpoint{4.955128in}{4.521978in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.522489in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.526592in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.527164in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.528253in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.529722in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.530591in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.531008in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.532589in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.533439in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.534899in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.535900in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.536426in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.537762in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.538145in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{4.539718in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.541159in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.542086in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.543052in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.543902in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.545096in}}%
\pgfpathlineto{\pgfqpoint{5.320761in}{4.546534in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{4.547009in}}%
\pgfpathlineto{\pgfqpoint{5.377012in}{4.548566in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.552140in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.552758in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.554296in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.555934in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.556444in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.557986in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.562066in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.563581in}}%
\pgfpathlineto{\pgfqpoint{5.816474in}{4.566641in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.567719in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.568616in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.569481in}}%
\pgfpathlineto{\pgfqpoint{5.936007in}{4.570787in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.571614in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.573712in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.573809in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.576355in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.577483in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.578415in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.580362in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.580818in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{4.582020in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.583534in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.584489in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.585315in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.588036in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.589079in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.590775in}}%
\pgfpathlineto{\pgfqpoint{6.530160in}{4.592066in}}%
\pgfpathlineto{\pgfqpoint{6.656725in}{4.595458in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.596416in}}%
\pgfpathlineto{\pgfqpoint{6.716492in}{4.597147in}}%
\pgfpathlineto{\pgfqpoint{6.923918in}{4.602467in}}%
\pgfpathlineto{\pgfqpoint{6.955559in}{4.603603in}}%
\pgfpathlineto{\pgfqpoint{7.191111in}{4.611343in}}%
\pgfpathlineto{\pgfqpoint{7.219236in}{4.612239in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.612784in}}%
\pgfpathlineto{\pgfqpoint{7.233299in}{4.615454in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.615832in}}%
\pgfpathlineto{\pgfqpoint{7.395021in}{4.619167in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{4.619352in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.621497in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.622328in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{4.626864in}}%
\pgfpathlineto{\pgfqpoint{7.496976in}{4.627188in}}%
\pgfpathlineto{\pgfqpoint{7.556743in}{4.628881in}}%
\pgfpathlineto{\pgfqpoint{7.598932in}{4.630562in}}%
\pgfpathlineto{\pgfqpoint{7.616510in}{4.631701in}}%
\pgfpathlineto{\pgfqpoint{7.665730in}{4.633282in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.637080in}}%
\pgfpathlineto{\pgfqpoint{7.721981in}{4.638483in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.638788in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.642459in}}%
\pgfpathlineto{\pgfqpoint{7.866125in}{4.643923in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.644286in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.648336in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.649649in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{4.650117in}}%
\pgfpathlineto{\pgfqpoint{8.059488in}{4.651009in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.651747in}}%
\pgfpathlineto{\pgfqpoint{8.129802in}{4.652605in}}%
\pgfpathlineto{\pgfqpoint{8.140349in}{4.653084in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.653617in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.653617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.797478in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.137146in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.224029in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.247603in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.578028in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.900396in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.069523in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.177561in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.250882in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.492159in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.699310in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.724128in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.760622in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.775066in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.867961in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.880790in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.930827in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.946468in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{3.079958in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{3.122507in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{3.168364in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.207725in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{3.229243in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.316621in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.327440in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.338452in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.365036in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.385511in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.407369in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.452051in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.484415in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.488190in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.496806in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.531346in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.542072in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.544916in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.556020in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.563288in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.570224in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.576982in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.586677in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.588582in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.595316in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.600776in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.604833in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.620721in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.622572in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.635984in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.652653in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.659047in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.664128in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.667532in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.669217in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.677899in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.682231in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.688355in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.694966in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.699668in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.706840in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.707767in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.712620in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.733265in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.736090in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.742059in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.747461in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.748578in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.753620in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.755958in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.763539in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.774276in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.784284in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.791239in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.798611in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.799991in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.807363in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.808924in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.811810in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.812888in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.818290in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.825245in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.828483in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.833205in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.838116in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.841145in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.845279in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.847872in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.854815in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.856913in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.860650in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.865735in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.868412in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.871488in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.876399in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.879150in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.886461in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.887002in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.892535in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.894231in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.898589in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.903269in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.905838in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.908968in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.911379in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.913659in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.915378in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.923114in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.928353in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.931232in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.932893in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.944736in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.946471in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.950764in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.951826in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.955180in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.962297in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.962800in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.966003in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.969608in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.979577in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.982560in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.983587in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.993123in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.995581in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.999360in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{4.001728in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{4.002265in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{4.005666in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{4.015797in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{4.019912in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{4.022431in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{4.023223in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.029734in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.031446in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.033861in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{4.038501in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{4.039822in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{4.043041in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{4.045993in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{4.048736in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{4.050182in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{4.058450in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{4.059903in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.064115in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.066955in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.068330in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.073404in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{4.075788in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{4.077063in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.077557in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{4.079385in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.081085in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.084080in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{4.085204in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.086962in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{4.088790in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.090687in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.092580in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{4.096668in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{4.099999in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{4.102626in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{4.105095in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{4.106536in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.109589in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.114728in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{4.116567in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{4.118970in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{4.124975in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.125949in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{4.128221in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{4.130261in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{4.139117in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{4.142440in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{4.146323in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{4.151064in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{4.153506in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{4.156864in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.159723in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{4.161280in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{4.164418in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.170619in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.173888in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.183810in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{4.186480in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{4.188281in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{4.188667in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{4.191245in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{4.192705in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{4.195282in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{4.196511in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{4.204339in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{4.212906in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.217708in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{4.220510in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{4.221932in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.223659in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{4.229231in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.234072in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{4.235212in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.239300in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.239941in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.250934in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.252793in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{4.262379in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.262939in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{4.264825in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{4.267336in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.273055in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{4.275578in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.275713in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{4.277402in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.279511in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.283093in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{4.285149in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{4.288035in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.291076in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{4.291459in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.296165in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.301377in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{4.302370in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.304198in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{4.308205in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.315144in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.317293in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.321284in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{4.322300in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.323316in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.325901in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.330109in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.331388in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.336060in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.336253in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.339761in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.341515in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.342875in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.345588in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.351036in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.351218in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{4.352721in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.356936in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.358965in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.360162in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.363053in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.364393in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.365251in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{4.367570in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.368922in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.369498in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.371576in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{4.380742in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.386325in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.392418in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.392720in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{4.396630in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.398403in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{4.400362in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.400880in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.410586in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.411127in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.416251in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.416680in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.420984in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.422831in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.423217in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.426019in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{4.426212in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.431536in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.432811in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{4.434995in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.443804in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.449190in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{4.449511in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.452069in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.454399in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.455632in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.456161in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.459901in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{4.462884in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{4.463491in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.469279in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.471234in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.473085in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.474174in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.475585in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.476176in}}%
\pgfpathlineto{\pgfqpoint{3.619164in}{4.477911in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.478579in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.480442in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{4.481817in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{4.482447in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.484920in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.491546in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.492872in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.494526in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.496090in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{4.496550in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.501036in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{4.507902in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.510920in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.511283in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.515278in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.518095in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.522693in}}%
\pgfpathlineto{\pgfqpoint{3.865263in}{4.523142in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.525599in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.529714in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.530900in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{4.533134in}}%
\pgfpathlineto{\pgfqpoint{3.914482in}{4.537461in}}%
\pgfpathlineto{\pgfqpoint{3.974249in}{4.540247in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.541310in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.541344in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{4.542979in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.543694in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.545088in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.545340in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.549702in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.551676in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.553083in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.554138in}}%
\pgfpathlineto{\pgfqpoint{4.079720in}{4.555907in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.556545in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{4.558693in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.558859in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.561390in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.563813in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.564636in}}%
\pgfpathlineto{\pgfqpoint{4.164097in}{4.566212in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.566672in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.568361in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.569570in}}%
\pgfpathlineto{\pgfqpoint{4.195738in}{4.571069in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{4.571293in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.575204in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.576556in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.578163in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{4.578295in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.581413in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.581753in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.584380in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.585895in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.588971in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.591374in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.591614in}}%
\pgfpathlineto{\pgfqpoint{4.318787in}{4.594442in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.595010in}}%
\pgfpathlineto{\pgfqpoint{4.360976in}{4.596621in}}%
\pgfpathlineto{\pgfqpoint{4.462931in}{4.604310in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.606420in}}%
\pgfpathlineto{\pgfqpoint{4.480509in}{4.608004in}}%
\pgfpathlineto{\pgfqpoint{4.487541in}{4.608510in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.612556in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.615589in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.616540in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.618046in}}%
\pgfpathlineto{\pgfqpoint{4.550823in}{4.619194in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.621029in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.622181in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.622791in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{4.623738in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.624202in}}%
\pgfpathlineto{\pgfqpoint{4.631684in}{4.625314in}}%
\pgfpathlineto{\pgfqpoint{4.652778in}{4.626195in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.628096in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.630125in}}%
\pgfpathlineto{\pgfqpoint{4.768796in}{4.634963in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.635674in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.637980in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.641751in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.643305in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{4.643973in}}%
\pgfpathlineto{\pgfqpoint{4.898877in}{4.644742in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.645573in}}%
\pgfpathlineto{\pgfqpoint{4.923487in}{4.646593in}}%
\pgfpathlineto{\pgfqpoint{4.927003in}{4.648081in}}%
\pgfpathlineto{\pgfqpoint{4.955128in}{4.649584in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.650955in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{4.651450in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.652740in}}%
\pgfpathlineto{\pgfqpoint{5.039505in}{4.655457in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{4.656929in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{4.657369in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{4.663072in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.665634in}}%
\pgfpathlineto{\pgfqpoint{5.109819in}{4.668490in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{4.669243in}}%
\pgfpathlineto{\pgfqpoint{5.123882in}{4.671020in}}%
\pgfpathlineto{\pgfqpoint{5.141460in}{4.672199in}}%
\pgfpathlineto{\pgfqpoint{5.144976in}{4.674231in}}%
\pgfpathlineto{\pgfqpoint{5.166070in}{4.674780in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.676982in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.677902in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.683354in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.684015in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.685958in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.690046in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.691047in}}%
\pgfpathlineto{\pgfqpoint{5.331308in}{4.692063in}}%
\pgfpathlineto{\pgfqpoint{5.355918in}{4.693137in}}%
\pgfpathlineto{\pgfqpoint{5.366465in}{4.696001in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.697094in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.697237in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.702391in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{4.704505in}}%
\pgfpathlineto{\pgfqpoint{5.468420in}{4.706839in}}%
\pgfpathlineto{\pgfqpoint{5.524671in}{4.708666in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{4.709219in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{4.712368in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{4.714084in}}%
\pgfpathlineto{\pgfqpoint{5.594985in}{4.715366in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{4.718318in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.719369in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.722341in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.722963in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.724064in}}%
\pgfpathlineto{\pgfqpoint{5.753191in}{4.724775in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{4.726471in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.727194in}}%
\pgfpathlineto{\pgfqpoint{5.858662in}{4.728504in}}%
\pgfpathlineto{\pgfqpoint{5.869209in}{4.730281in}}%
\pgfpathlineto{\pgfqpoint{5.932492in}{4.732213in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.733341in}}%
\pgfpathlineto{\pgfqpoint{6.034447in}{4.736911in}}%
\pgfpathlineto{\pgfqpoint{6.041478in}{4.738368in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.739574in}}%
\pgfpathlineto{\pgfqpoint{6.125855in}{4.740014in}}%
\pgfpathlineto{\pgfqpoint{6.132886in}{4.741119in}}%
\pgfpathlineto{\pgfqpoint{6.146949in}{4.741691in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{4.743252in}}%
\pgfpathlineto{\pgfqpoint{6.203200in}{4.745261in}}%
\pgfpathlineto{\pgfqpoint{6.206716in}{4.747058in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.748538in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{4.749442in}}%
\pgfpathlineto{\pgfqpoint{6.322734in}{4.749805in}}%
\pgfpathlineto{\pgfqpoint{6.329765in}{4.750934in}}%
\pgfpathlineto{\pgfqpoint{6.361407in}{4.752336in}}%
\pgfpathlineto{\pgfqpoint{6.364922in}{4.752448in}}%
\pgfpathlineto{\pgfqpoint{6.368438in}{4.755145in}}%
\pgfpathlineto{\pgfqpoint{6.400079in}{4.755593in}}%
\pgfpathlineto{\pgfqpoint{6.403595in}{4.758700in}}%
\pgfpathlineto{\pgfqpoint{6.438752in}{4.759287in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.761107in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{4.761327in}}%
\pgfpathlineto{\pgfqpoint{6.470393in}{4.762262in}}%
\pgfpathlineto{\pgfqpoint{6.502035in}{4.762877in}}%
\pgfpathlineto{\pgfqpoint{6.505550in}{4.764221in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.764395in}}%
\pgfpathlineto{\pgfqpoint{6.516097in}{4.767166in}}%
\pgfpathlineto{\pgfqpoint{6.607505in}{4.770435in}}%
\pgfpathlineto{\pgfqpoint{6.611021in}{4.774179in}}%
\pgfpathlineto{\pgfqpoint{6.660241in}{4.775496in}}%
\pgfpathlineto{\pgfqpoint{6.667272in}{4.783355in}}%
\pgfpathlineto{\pgfqpoint{6.670788in}{4.785875in}}%
\pgfpathlineto{\pgfqpoint{6.681335in}{4.786763in}}%
\pgfpathlineto{\pgfqpoint{6.684851in}{4.788166in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.788977in}}%
\pgfpathlineto{\pgfqpoint{6.709461in}{4.791354in}}%
\pgfpathlineto{\pgfqpoint{6.723523in}{4.791593in}}%
\pgfpathlineto{\pgfqpoint{6.730555in}{4.792737in}}%
\pgfpathlineto{\pgfqpoint{6.762196in}{4.793749in}}%
\pgfpathlineto{\pgfqpoint{6.765712in}{4.795194in}}%
\pgfpathlineto{\pgfqpoint{6.772743in}{4.795507in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{4.797926in}}%
\pgfpathlineto{\pgfqpoint{6.783290in}{4.798734in}}%
\pgfpathlineto{\pgfqpoint{6.804384in}{4.799074in}}%
\pgfpathlineto{\pgfqpoint{6.811416in}{4.801311in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.801570in}}%
\pgfpathlineto{\pgfqpoint{6.821963in}{4.803452in}}%
\pgfpathlineto{\pgfqpoint{6.895792in}{4.805384in}}%
\pgfpathlineto{\pgfqpoint{6.902824in}{4.806674in}}%
\pgfpathlineto{\pgfqpoint{6.913371in}{4.807570in}}%
\pgfpathlineto{\pgfqpoint{6.916887in}{4.812130in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{4.817327in}}%
\pgfpathlineto{\pgfqpoint{7.075093in}{4.818834in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{4.818861in}}%
\pgfpathlineto{\pgfqpoint{7.082124in}{4.821786in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{4.822586in}}%
\pgfpathlineto{\pgfqpoint{7.117281in}{4.827091in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.828238in}}%
\pgfpathlineto{\pgfqpoint{7.138375in}{4.832168in}}%
\pgfpathlineto{\pgfqpoint{7.141891in}{4.834212in}}%
\pgfpathlineto{\pgfqpoint{7.236815in}{4.837755in}}%
\pgfpathlineto{\pgfqpoint{7.243846in}{4.839888in}}%
\pgfpathlineto{\pgfqpoint{7.398537in}{4.842237in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{4.844173in}}%
\pgfpathlineto{\pgfqpoint{7.482914in}{4.848918in}}%
\pgfpathlineto{\pgfqpoint{7.535649in}{4.850081in}}%
\pgfpathlineto{\pgfqpoint{7.693855in}{4.853566in}}%
\pgfpathlineto{\pgfqpoint{7.697371in}{4.854926in}}%
\pgfpathlineto{\pgfqpoint{7.711434in}{4.855093in}}%
\pgfpathlineto{\pgfqpoint{7.714950in}{4.856418in}}%
\pgfpathlineto{\pgfqpoint{7.739559in}{4.856920in}}%
\pgfpathlineto{\pgfqpoint{7.743075in}{4.858385in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.858906in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.862731in}}%
\pgfpathlineto{\pgfqpoint{7.788779in}{4.863508in}}%
\pgfpathlineto{\pgfqpoint{7.799326in}{4.864095in}}%
\pgfpathlineto{\pgfqpoint{7.816905in}{4.864663in}}%
\pgfpathlineto{\pgfqpoint{7.820420in}{4.865884in}}%
\pgfpathlineto{\pgfqpoint{7.866125in}{4.866278in}}%
\pgfpathlineto{\pgfqpoint{7.873156in}{4.867754in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.868095in}}%
\pgfpathlineto{\pgfqpoint{7.887219in}{4.872016in}}%
\pgfpathlineto{\pgfqpoint{7.904797in}{4.872998in}}%
\pgfpathlineto{\pgfqpoint{7.918860in}{4.873500in}}%
\pgfpathlineto{\pgfqpoint{7.968080in}{4.874261in}}%
\pgfpathlineto{\pgfqpoint{7.971595in}{4.875664in}}%
\pgfpathlineto{\pgfqpoint{7.992690in}{4.875934in}}%
\pgfpathlineto{\pgfqpoint{7.996205in}{4.880548in}}%
\pgfpathlineto{\pgfqpoint{8.010268in}{4.881328in}}%
\pgfpathlineto{\pgfqpoint{8.020815in}{4.882043in}}%
\pgfpathlineto{\pgfqpoint{8.063003in}{4.883484in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.887484in}}%
\pgfpathlineto{\pgfqpoint{8.098160in}{4.888592in}}%
\pgfpathlineto{\pgfqpoint{8.168474in}{4.889280in}}%
\pgfpathlineto{\pgfqpoint{8.171990in}{4.894369in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.894377in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.894377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.798594in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.129734in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.225039in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.715930in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.964683in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.164816in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.258931in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.432566in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.625259in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.682054in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.759151in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.872299in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.907838in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.916429in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.974357in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{3.001576in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{3.017405in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{3.023373in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{3.060015in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{3.089231in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{3.097761in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.117145in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.181496in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{3.195368in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{3.220461in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{3.230499in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.232783in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{3.240987in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.269288in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.290982in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.298577in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{3.302436in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.329286in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.334511in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.350529in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.348955in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.353478in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.363310in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.369592in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.382789in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.402545in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.407040in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.409568in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.417132in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.430019in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.442738in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.449057in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{3.453643in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.461317in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.466644in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.468867in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.472763in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.478295in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.493032in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.494264in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.500197in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.504933in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.507847in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.513270in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.517311in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.521216in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.523971in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.527948in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.532726in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.535840in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.546404in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.552695in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.555655in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.563614in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.571288in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.574320in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.579047in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.580334in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.586789in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.593348in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.600940in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.603835in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.609558in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.613036in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.616222in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.618904in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.620959in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.628296in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.630246in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.631819in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.632142in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.633583in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.639719in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.641397in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.643661in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.644447in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.647615in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.648393in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.658571in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.662048in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.664648in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.675217in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.677636in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.682477in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.683263in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.689691in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.693941in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.700583in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.707469in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.708674in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.714943in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.717852in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.720652in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.724225in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.734312in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.736721in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.742022in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.745276in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.745804in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.748481in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.752568in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.755414in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.758200in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.761719in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.768619in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.770842in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.774906in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.777879in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.778147in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.780302in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.780911in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.791425in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.793502in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.796089in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.799648in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.802126in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.806667in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.807672in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.811617in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.812899in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.818181in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.822141in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.823359in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.829000in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.834251in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.838424in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.839419in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.847561in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.848374in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.852215in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.854284in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.858716in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.859370in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.862257in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.863198in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.866157in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.875112in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.880195in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.883513in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.890059in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.892086in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.900646in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.902660in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.903064in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.906214in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.910815in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.914824in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.923534in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.924861in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.934971in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.936935in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.937812in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.949254in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.952913in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.953781in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{3.958259in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.962195in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.965614in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.969541in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.971851in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.983106in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.983624in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.985302in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.985488in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.988152in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.993579in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.994648in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.996689in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.997048in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{4.002812in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{4.003503in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{4.007389in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.014258in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.016790in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{4.018554in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{4.021845in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{4.025091in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.030886in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{4.032650in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{4.033709in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{4.038191in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{4.040914in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{4.041173in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.045483in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.049729in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.053824in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{4.055779in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{4.057465in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{4.061443in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{4.063839in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{4.064016in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.068416in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{4.070694in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.078590in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{4.081999in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.086581in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.092468in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{4.092904in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{4.104791in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{4.108710in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.112406in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.116410in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{4.118520in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.119161in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.130007in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.137912in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.140094in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.143544in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.144894in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{4.146494in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.151867in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{4.154267in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{4.157509in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.167123in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{4.171919in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{4.174264in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{4.174419in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.176410in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{4.187465in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{4.190424in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.193456in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{4.194484in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.196366in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{4.198711in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{4.200602in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.201989in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.203162in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.203302in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.206030in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{4.207075in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{4.210580in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.213099in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{4.221731in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.224904in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.235746in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{4.237059in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.244023in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.244432in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.248815in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.250915in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.253638in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.257792in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.260020in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.270211in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.272034in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.272434in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.278289in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.280912in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.282344in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{4.283981in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.289540in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{4.290222in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.291458in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.292145in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.296522in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.297168in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.299523in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.303900in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.308600in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.310491in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.313087in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.316051in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.321579in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.322601in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{4.327511in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.333170in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.333407in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.338134in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.340384in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.341798in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{4.346785in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.348971in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.352740in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.358126in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.360154in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.364190in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{4.369095in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.369691in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.371395in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.372941in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{4.374709in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{4.384651in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.385251in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.389719in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.391933in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.399506in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.400875in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.402325in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.403057in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.407298in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.408866in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.411962in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.415712in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.420453in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.423554in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.425904in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.427667in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.428367in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.431459in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.432722in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.434286in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.436641in}}%
\pgfpathlineto{\pgfqpoint{3.619164in}{4.440391in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.442168in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.447382in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.449051in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.451574in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.452596in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{4.459010in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.459906in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.462879in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.466915in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.468002in}}%
\pgfpathlineto{\pgfqpoint{3.714088in}{4.470852in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.472075in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.479239in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.480444in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.482194in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.482394in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.486540in}}%
\pgfpathlineto{\pgfqpoint{3.773855in}{4.487008in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.489353in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.490090in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.491572in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{4.492717in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.493163in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{4.496449in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.497322in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.504923in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.505609in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.506736in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.508177in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.510518in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.512019in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.513332in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.515601in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.518405in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.519578in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.520969in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.521715in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.528070in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{4.528183in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.533688in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.535011in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.537829in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{4.538588in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.539961in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.541961in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.543102in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.544175in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.548289in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.548616in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.555562in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{4.555899in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.557449in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.560613in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.565699in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{4.566477in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.568950in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.571422in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.574886in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.576227in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{4.579923in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{4.580637in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.581760in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{4.585042in}}%
\pgfpathlineto{\pgfqpoint{4.427774in}{4.587910in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.590506in}}%
\pgfpathlineto{\pgfqpoint{4.462931in}{4.591874in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.593110in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.594347in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.595924in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.598374in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.598747in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{4.601765in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{4.602597in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.604397in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.604670in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{4.614607in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.614834in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.618462in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.619507in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.619726in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{4.621176in}}%
\pgfpathlineto{\pgfqpoint{4.638716in}{4.622985in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{4.624190in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.624826in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.631745in}}%
\pgfpathlineto{\pgfqpoint{4.677388in}{4.632863in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.635945in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.636527in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.638636in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.639622in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{4.640859in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.641400in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.649078in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.650319in}}%
\pgfpathlineto{\pgfqpoint{4.768796in}{4.652046in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{4.652837in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{4.654851in}}%
\pgfpathlineto{\pgfqpoint{4.796922in}{4.655451in}}%
\pgfpathlineto{\pgfqpoint{4.800438in}{4.657601in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.659815in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{4.662215in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{4.662824in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{4.663865in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.664929in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.666106in}}%
\pgfpathlineto{\pgfqpoint{4.919971in}{4.667488in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{4.668406in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{4.669638in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.671611in}}%
\pgfpathlineto{\pgfqpoint{5.025442in}{4.672411in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.675266in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.677007in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.679039in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.679102in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{4.680402in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{4.680734in}}%
\pgfpathlineto{\pgfqpoint{5.092240in}{4.687826in}}%
\pgfpathlineto{\pgfqpoint{5.109819in}{4.688194in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.689912in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{4.692871in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.695063in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.695176in}}%
\pgfpathlineto{\pgfqpoint{5.180133in}{4.700254in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.701381in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.703518in}}%
\pgfpathlineto{\pgfqpoint{5.275057in}{4.706809in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{4.708400in}}%
\pgfpathlineto{\pgfqpoint{5.327792in}{4.709200in}}%
\pgfpathlineto{\pgfqpoint{5.373496in}{4.711450in}}%
\pgfpathlineto{\pgfqpoint{5.380528in}{4.712173in}}%
\pgfpathlineto{\pgfqpoint{5.384043in}{4.714846in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.714982in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.717646in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.718610in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{4.719451in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.719578in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.722028in}}%
\pgfpathlineto{\pgfqpoint{5.493030in}{4.723555in}}%
\pgfpathlineto{\pgfqpoint{5.496545in}{4.726110in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.727392in}}%
\pgfpathlineto{\pgfqpoint{5.609048in}{4.730265in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{4.731847in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.733361in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.733542in}}%
\pgfpathlineto{\pgfqpoint{5.682877in}{4.738479in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.738979in}}%
\pgfpathlineto{\pgfqpoint{5.700456in}{4.741566in}}%
\pgfpathlineto{\pgfqpoint{5.714519in}{4.742302in}}%
\pgfpathlineto{\pgfqpoint{5.721550in}{4.743416in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.744189in}}%
\pgfpathlineto{\pgfqpoint{5.753191in}{4.748712in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.750384in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.751521in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{4.753175in}}%
\pgfpathlineto{\pgfqpoint{5.844599in}{4.754903in}}%
\pgfpathlineto{\pgfqpoint{5.872725in}{4.756376in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{4.757071in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.764290in}}%
\pgfpathlineto{\pgfqpoint{6.030931in}{4.768172in}}%
\pgfpathlineto{\pgfqpoint{6.037963in}{4.769158in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{4.770031in}}%
\pgfpathlineto{\pgfqpoint{6.062573in}{4.771668in}}%
\pgfpathlineto{\pgfqpoint{6.108277in}{4.772572in}}%
\pgfpathlineto{\pgfqpoint{6.171559in}{4.775491in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{4.783764in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.785732in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.787928in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.792428in}}%
\pgfpathlineto{\pgfqpoint{6.505550in}{4.793801in}}%
\pgfpathlineto{\pgfqpoint{6.516097in}{4.795997in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.797501in}}%
\pgfpathlineto{\pgfqpoint{6.614537in}{4.800524in}}%
\pgfpathlineto{\pgfqpoint{6.663757in}{4.801720in}}%
\pgfpathlineto{\pgfqpoint{6.674304in}{4.802247in}}%
\pgfpathlineto{\pgfqpoint{6.677819in}{4.802324in}}%
\pgfpathlineto{\pgfqpoint{6.681335in}{4.804497in}}%
\pgfpathlineto{\pgfqpoint{6.727039in}{4.805188in}}%
\pgfpathlineto{\pgfqpoint{6.730555in}{4.806965in}}%
\pgfpathlineto{\pgfqpoint{6.765712in}{4.807961in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{4.808834in}}%
\pgfpathlineto{\pgfqpoint{6.860635in}{4.810511in}}%
\pgfpathlineto{\pgfqpoint{6.871183in}{4.811034in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{4.812179in}}%
\pgfpathlineto{\pgfqpoint{7.029389in}{4.815293in}}%
\pgfpathlineto{\pgfqpoint{7.032905in}{4.817580in}}%
\pgfpathlineto{\pgfqpoint{7.068062in}{4.817898in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{4.819153in}}%
\pgfpathlineto{\pgfqpoint{7.131344in}{4.820221in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.821530in}}%
\pgfpathlineto{\pgfqpoint{7.159470in}{4.821721in}}%
\pgfpathlineto{\pgfqpoint{7.162985in}{4.827630in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.828340in}}%
\pgfpathlineto{\pgfqpoint{7.212205in}{4.829331in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{4.830226in}}%
\pgfpathlineto{\pgfqpoint{7.264941in}{4.833476in}}%
\pgfpathlineto{\pgfqpoint{7.289550in}{4.833690in}}%
\pgfpathlineto{\pgfqpoint{7.293066in}{4.835413in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{4.836663in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{4.838008in}}%
\pgfpathlineto{\pgfqpoint{7.419631in}{4.838822in}}%
\pgfpathlineto{\pgfqpoint{7.426663in}{4.839381in}}%
\pgfpathlineto{\pgfqpoint{7.430178in}{4.841372in}}%
\pgfpathlineto{\pgfqpoint{7.465335in}{4.841800in}}%
\pgfpathlineto{\pgfqpoint{7.468851in}{4.844268in}}%
\pgfpathlineto{\pgfqpoint{7.493461in}{4.844486in}}%
\pgfpathlineto{\pgfqpoint{7.496976in}{4.846736in}}%
\pgfpathlineto{\pgfqpoint{7.567290in}{4.847459in}}%
\pgfpathlineto{\pgfqpoint{7.574322in}{4.848459in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{4.849232in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.851505in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.853009in}}%
\pgfpathlineto{\pgfqpoint{7.697371in}{4.853737in}}%
\pgfpathlineto{\pgfqpoint{7.700887in}{4.855523in}}%
\pgfpathlineto{\pgfqpoint{7.750107in}{4.856560in}}%
\pgfpathlineto{\pgfqpoint{7.760654in}{4.858778in}}%
\pgfpathlineto{\pgfqpoint{7.767685in}{4.858823in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.860878in}}%
\pgfpathlineto{\pgfqpoint{7.781748in}{4.861114in}}%
\pgfpathlineto{\pgfqpoint{7.788779in}{4.863446in}}%
\pgfpathlineto{\pgfqpoint{7.820420in}{4.863819in}}%
\pgfpathlineto{\pgfqpoint{7.823936in}{4.868260in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{4.869306in}}%
\pgfpathlineto{\pgfqpoint{7.837999in}{4.869415in}}%
\pgfpathlineto{\pgfqpoint{7.841515in}{4.872988in}}%
\pgfpathlineto{\pgfqpoint{7.869640in}{4.873461in}}%
\pgfpathlineto{\pgfqpoint{7.873156in}{4.876866in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.876947in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.881334in}}%
\pgfpathlineto{\pgfqpoint{7.922376in}{4.882470in}}%
\pgfpathlineto{\pgfqpoint{7.964564in}{4.883716in}}%
\pgfpathlineto{\pgfqpoint{7.978627in}{4.883861in}}%
\pgfpathlineto{\pgfqpoint{7.982142in}{4.885493in}}%
\pgfpathlineto{\pgfqpoint{8.133317in}{4.887148in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.887425in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.887425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.797894in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.140439in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.194075in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.225277in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.245960in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.606625in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.917896in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.142529in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.558743in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.584163in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.724299in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.772539in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.849930in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.859454in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.908662in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.926849in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.935204in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.961942in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.984421in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.989444in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{3.009318in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.032093in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.044734in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.063022in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{3.073141in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{3.086924in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{3.099565in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{3.105838in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.109061in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.144109in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.146796in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{3.157951in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.191799in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.194753in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.204672in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.210168in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.217700in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.237243in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.242302in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.246739in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.250239in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.251694in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.254662in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.271568in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{3.279468in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.282627in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.288860in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.290646in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.297642in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.304734in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.308256in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.312366in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.313311in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.319871in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.324962in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.333294in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.335913in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.342786in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.347509in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.364356in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.373438in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.376302in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.379575in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.385766in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.395544in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.396935in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.402199in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.409059in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.414568in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.419018in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.425123in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.432101in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.448298in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.451321in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.459544in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.461662in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.462426in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.465762in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.468308in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.471281in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.472022in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.474199in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.481423in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.486637in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.489841in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.491482in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.494833in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.496124in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.502901in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.511756in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.514679in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.516884in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.523080in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.524171in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.531535in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.534358in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.535908in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.541017in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.541745in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.545945in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.546622in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.550309in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.552909in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.558746in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.565046in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.567310in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.572201in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.573165in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.577147in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.578752in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.579906in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.585107in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.587880in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.589575in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.592944in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.593816in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.599917in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.600444in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.605494in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.607481in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.612704in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.613250in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.615750in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.620036in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.622959in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.625891in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.628255in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.631455in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.639415in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.640901in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.651852in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.655616in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.658784in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.659275in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.662735in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.672935in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.676813in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.686263in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.691187in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.695387in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.699514in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.700955in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.704242in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.723348in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.741781in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.745345in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.746927in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.755491in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.759268in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.763241in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.767273in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.776597in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.780238in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.781924in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.786602in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.791207in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.802348in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.810263in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.813749in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.830469in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.835810in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.837460in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{3.840037in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.841797in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.853479in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.855384in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.860216in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.863139in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.863666in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.882217in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.887463in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.888463in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.890627in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.883439in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.888129in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.892172in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.893157in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.895968in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.896538in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.899629in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.918659in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.922030in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.924024in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.928946in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.932438in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.935891in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.936809in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.944508in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.945049in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.951067in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.952052in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.963378in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.964016in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.969816in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.971565in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{3.981157in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.982036in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.986069in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.990483in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{3.993734in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{4.000428in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{4.004036in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.005132in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{4.009982in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.017038in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.028659in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{4.029813in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{4.038999in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.039864in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.041047in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{4.045988in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.046684in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.050277in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.056020in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{4.063637in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.067447in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{4.079875in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.086298in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.087322in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.098291in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.102411in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.107448in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.109023in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{4.112708in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{4.113790in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.117103in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{4.118712in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{4.132573in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.136886in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{4.138282in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{4.138413in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.145561in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.147353in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{4.153578in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.155288in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{4.160707in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{4.164035in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{4.166629in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{4.168884in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{4.171034in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{4.173366in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{4.176419in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{4.188812in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{4.189894in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.192990in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{4.195869in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.206258in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.206953in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.208982in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.209373in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.214575in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.218130in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{4.218415in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{4.223983in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{4.228509in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.231711in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.233455in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.238067in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{4.243380in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.246099in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.248191in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.249635in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{4.250871in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.257271in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.260019in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.260454in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.263226in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.271625in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.276499in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.276735in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.278904in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.293147in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.296035in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{4.296533in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.300030in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.300450in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{4.302338in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{4.302667in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.305594in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.307076in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.310428in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.311834in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.314321in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.321267in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.322503in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.325140in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.330047in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.333708in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.335225in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{4.337384in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.338490in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.339398in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.340340in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.345595in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.347222in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.352583in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.352868in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.354704in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.355114in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.357003in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{4.357259in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.360306in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.361886in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.365581in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{4.369160in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.369758in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.372719in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{4.381587in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.384441in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.386079in}}%
\pgfpathlineto{\pgfqpoint{3.359002in}{4.388107in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{4.389513in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.391976in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.392792in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{4.396202in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.396414in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{4.399042in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.399172in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.404195in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.404654in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.409813in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.412401in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.415579in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.418183in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.422930in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.424278in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.425456in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.425645in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.430624in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.433547in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.434107in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.437700in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{4.439323in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.441013in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{4.441641in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{4.447572in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.448780in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.457937in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.458633in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.460449in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.460570in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.465419in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.467244in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.467607in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.470765in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.471785in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.473615in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.474228in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{4.476503in}}%
\pgfpathlineto{\pgfqpoint{3.664868in}{4.478005in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.482246in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{4.485931in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.486463in}}%
\pgfpathlineto{\pgfqpoint{3.721119in}{4.491998in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.492085in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.497900in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.500329in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.500542in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.504285in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.504806in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.506371in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.507274in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.510308in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.511993in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.514683in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.515558in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.520334in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.521020in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.524754in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.526246in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.527874in}}%
\pgfpathlineto{\pgfqpoint{3.865263in}{4.528130in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.530323in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.532597in}}%
\pgfpathlineto{\pgfqpoint{3.903935in}{4.536572in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{4.537804in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.539509in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{4.541687in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.542513in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.545561in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{4.546478in}}%
\pgfpathlineto{\pgfqpoint{3.974249in}{4.547990in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.550318in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.552757in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.553578in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.554776in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.557877in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.561910in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.563581in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{4.565325in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.566493in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.568358in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{4.570551in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.574009in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.575438in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{4.575583in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.576926in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.581751in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.584842in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.586252in}}%
\pgfpathlineto{\pgfqpoint{4.322303in}{4.587595in}}%
\pgfpathlineto{\pgfqpoint{4.325819in}{4.590541in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.590643in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.592541in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.594362in}}%
\pgfpathlineto{\pgfqpoint{4.353944in}{4.595313in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.598583in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.601742in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.602404in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{4.603814in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.606886in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.608861in}}%
\pgfpathlineto{\pgfqpoint{4.512151in}{4.610151in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.610952in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{4.611527in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.613401in}}%
\pgfpathlineto{\pgfqpoint{4.578949in}{4.615357in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.620520in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.620675in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{4.622051in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.622786in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.629161in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{4.630383in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.631706in}}%
\pgfpathlineto{\pgfqpoint{4.694967in}{4.633295in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.635271in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{4.641864in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.644283in}}%
\pgfpathlineto{\pgfqpoint{4.846142in}{4.650287in}}%
\pgfpathlineto{\pgfqpoint{4.849657in}{4.651948in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.652905in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.653190in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{4.654996in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.655981in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.660347in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{4.661975in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{4.662236in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{4.668413in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{4.669466in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.673919in}}%
\pgfpathlineto{\pgfqpoint{5.092240in}{4.674557in}}%
\pgfpathlineto{\pgfqpoint{5.109819in}{4.675267in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.677387in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{4.681053in}}%
\pgfpathlineto{\pgfqpoint{5.201227in}{4.683898in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.685033in}}%
\pgfpathlineto{\pgfqpoint{5.260994in}{4.693495in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{4.697310in}}%
\pgfpathlineto{\pgfqpoint{5.306698in}{4.697566in}}%
\pgfpathlineto{\pgfqpoint{5.310214in}{4.705212in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.707178in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.708298in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.710887in}}%
\pgfpathlineto{\pgfqpoint{5.380528in}{4.712148in}}%
\pgfpathlineto{\pgfqpoint{5.387559in}{4.712776in}}%
\pgfpathlineto{\pgfqpoint{5.412169in}{4.713592in}}%
\pgfpathlineto{\pgfqpoint{5.419200in}{4.714350in}}%
\pgfpathlineto{\pgfqpoint{5.485998in}{4.717755in}}%
\pgfpathlineto{\pgfqpoint{5.496545in}{4.718369in}}%
\pgfpathlineto{\pgfqpoint{5.514124in}{4.718741in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.722899in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.723643in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{4.725671in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{4.727647in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{4.728024in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.730550in}}%
\pgfpathlineto{\pgfqpoint{5.721550in}{4.731849in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{4.734752in}}%
\pgfpathlineto{\pgfqpoint{5.735613in}{4.735375in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{4.737089in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.738500in}}%
\pgfpathlineto{\pgfqpoint{5.791864in}{4.739007in}}%
\pgfpathlineto{\pgfqpoint{5.795380in}{4.744556in}}%
\pgfpathlineto{\pgfqpoint{5.855146in}{4.747251in}}%
\pgfpathlineto{\pgfqpoint{5.858662in}{4.750792in}}%
\pgfpathlineto{\pgfqpoint{5.879756in}{4.751342in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{4.752955in}}%
\pgfpathlineto{\pgfqpoint{5.911398in}{4.754139in}}%
\pgfpathlineto{\pgfqpoint{5.967649in}{4.756235in}}%
\pgfpathlineto{\pgfqpoint{5.971164in}{4.758017in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.759118in}}%
\pgfpathlineto{\pgfqpoint{6.023900in}{4.762195in}}%
\pgfpathlineto{\pgfqpoint{6.034447in}{4.763668in}}%
\pgfpathlineto{\pgfqpoint{6.037963in}{4.763861in}}%
\pgfpathlineto{\pgfqpoint{6.041478in}{4.765450in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{4.766363in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{4.767213in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.769135in}}%
\pgfpathlineto{\pgfqpoint{6.139918in}{4.772560in}}%
\pgfpathlineto{\pgfqpoint{6.164528in}{4.772912in}}%
\pgfpathlineto{\pgfqpoint{6.171559in}{4.777080in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{4.777694in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.782582in}}%
\pgfpathlineto{\pgfqpoint{6.199685in}{4.783316in}}%
\pgfpathlineto{\pgfqpoint{6.203200in}{4.784784in}}%
\pgfpathlineto{\pgfqpoint{6.255936in}{4.785938in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.789174in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.789720in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{4.790870in}}%
\pgfpathlineto{\pgfqpoint{6.333281in}{4.791411in}}%
\pgfpathlineto{\pgfqpoint{6.421174in}{4.794526in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.798090in}}%
\pgfpathlineto{\pgfqpoint{6.477425in}{4.798858in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{4.803693in}}%
\pgfpathlineto{\pgfqpoint{6.537191in}{4.805620in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.806654in}}%
\pgfpathlineto{\pgfqpoint{6.565317in}{4.807876in}}%
\pgfpathlineto{\pgfqpoint{6.572348in}{4.808813in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{4.809441in}}%
\pgfpathlineto{\pgfqpoint{6.607505in}{4.814111in}}%
\pgfpathlineto{\pgfqpoint{6.695398in}{4.815623in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{4.816937in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{4.817951in}}%
\pgfpathlineto{\pgfqpoint{6.748133in}{4.819047in}}%
\pgfpathlineto{\pgfqpoint{6.860635in}{4.822438in}}%
\pgfpathlineto{\pgfqpoint{6.867667in}{4.823322in}}%
\pgfpathlineto{\pgfqpoint{6.930949in}{4.824814in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{4.826596in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{4.827992in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{4.830301in}}%
\pgfpathlineto{\pgfqpoint{7.008295in}{4.831407in}}%
\pgfpathlineto{\pgfqpoint{7.025873in}{4.831875in}}%
\pgfpathlineto{\pgfqpoint{7.061030in}{4.833517in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.833875in}}%
\pgfpathlineto{\pgfqpoint{7.127828in}{4.835261in}}%
\pgfpathlineto{\pgfqpoint{7.131344in}{4.835512in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.837285in}}%
\pgfpathlineto{\pgfqpoint{7.177048in}{4.837927in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.839178in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{4.839767in}}%
\pgfpathlineto{\pgfqpoint{7.293066in}{4.840212in}}%
\pgfpathlineto{\pgfqpoint{7.296582in}{4.844815in}}%
\pgfpathlineto{\pgfqpoint{7.500492in}{4.852982in}}%
\pgfpathlineto{\pgfqpoint{7.521586in}{4.853721in}}%
\pgfpathlineto{\pgfqpoint{7.525102in}{4.859212in}}%
\pgfpathlineto{\pgfqpoint{7.567290in}{4.860724in}}%
\pgfpathlineto{\pgfqpoint{7.605963in}{4.861453in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.864149in}}%
\pgfpathlineto{\pgfqpoint{7.658698in}{4.864598in}}%
\pgfpathlineto{\pgfqpoint{7.662214in}{4.870403in}}%
\pgfpathlineto{\pgfqpoint{7.697371in}{4.871475in}}%
\pgfpathlineto{\pgfqpoint{7.753622in}{4.872905in}}%
\pgfpathlineto{\pgfqpoint{7.823936in}{4.874122in}}%
\pgfpathlineto{\pgfqpoint{7.873156in}{4.874880in}}%
\pgfpathlineto{\pgfqpoint{7.876672in}{4.877353in}}%
\pgfpathlineto{\pgfqpoint{7.932923in}{4.878059in}}%
\pgfpathlineto{\pgfqpoint{7.936438in}{4.878112in}}%
\pgfpathlineto{\pgfqpoint{7.939954in}{4.883724in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{4.884463in}}%
\pgfpathlineto{\pgfqpoint{7.982142in}{4.885327in}}%
\pgfpathlineto{\pgfqpoint{8.010268in}{4.885994in}}%
\pgfpathlineto{\pgfqpoint{8.013784in}{4.887646in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.889959in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.889959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.127355in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.188265in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.244318in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.630233in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.778255in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.944553in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.987044in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.053746in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.185397in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.204326in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.240929in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.303512in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.434510in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.490386in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.515837in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.522649in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.562212in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.573606in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.579147in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.590406in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.637894in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.653226in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.676811in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.701327in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.712691in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.718270in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.738838in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.749255in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.753810in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.762187in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.765557in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.772817in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.789609in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.794953in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.804501in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.813372in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.826610in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.833353in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.837587in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.840041in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.846853in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.849990in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.851474in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.858402in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.870245in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.873328in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.881242in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.898030in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.903219in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.920039in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.925692in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.936851in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.944934in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.946924in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.950359in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.960838in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.965818in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.971375in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.972685in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.986278in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.987132in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.997692in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.008004in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.021648in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.031895in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.037281in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.040770in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.047308in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.050287in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.051087in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.054557in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.058625in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.072899in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.082326in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.083675in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.090425in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.093018in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.099366in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.106599in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.113214in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.117183in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.121182in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.133801in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.164303in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.169345in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.177629in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.181903in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.189719in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.193054in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.199731in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.218080in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.225090in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.229738in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.234340in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.235893in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.241642in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.244112in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.247732in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.263377in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.270687in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.274509in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.275981in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.282526in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.287507in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.298739in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.303403in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.307305in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.308360in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.316440in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.317224in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.322819in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.324875in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.331671in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.337394in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.338491in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.350411in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.351505in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.356292in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.356929in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.363896in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.366319in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.368297in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.375924in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.380909in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.381334in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.391705in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.397724in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.399815in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.403911in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.406542in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.412570in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.413358in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.417933in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.421700in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.426348in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.437059in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.438234in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.443245in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.449226in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.453276in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.461911in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.464612in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.467680in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.473349in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.476691in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.479566in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.483561in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.490137in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.492610in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.500852in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.502610in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.506435in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.508804in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.510635in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.514812in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.516381in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.521435in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.522621in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.527316in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.531218in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.533703in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.542149in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.543374in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.552925in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.554672in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.557632in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.558122in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.562964in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.564622in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.568594in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.575753in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.578748in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.582751in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.584521in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.587005in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.587867in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.591344in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.592693in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.597391in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.603458in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.606008in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.611208in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.620501in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.623326in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.623685in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.626386in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.628028in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.631834in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.633805in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.642154in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.649677in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.654507in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.658228in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.658491in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.660964in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.663541in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.671420in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.674306in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.683745in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.687872in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.695975in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.700511in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.702014in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.706140in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.708358in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.712373in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.713946in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.717574in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.727210in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.747059in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.752376in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.755108in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.756866in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.758469in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.762271in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.770637in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.775664in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.781073in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.792050in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.796706in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.797935in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.803773in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.815048in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.820040in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.825670in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.835009in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.836589in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.842242in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.850592in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{3.857257in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{3.860658in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{3.872269in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.876840in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.879050in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.884695in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.893474in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.896352in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.899181in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.899378in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.908709in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.910220in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.913527in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.922488in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.925911in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.926313in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{3.927998in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{3.929354in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.932947in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.933496in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{3.945401in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{3.946034in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.952970in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{3.954921in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{3.959585in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.964751in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.967618in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.968503in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.972741in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.975570in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.979882in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{3.980210in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.986586in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.990604in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.993510in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.997235in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{4.002242in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.004356in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{4.008208in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.008533in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.014394in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.015206in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.020754in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.022690in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.025310in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.029193in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{4.029827in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{4.032609in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.038965in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.054737in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.056321in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.059780in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.062295in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.068512in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.076603in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.078148in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{4.082971in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{4.085177in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.093160in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.094508in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.096170in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.099585in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.104168in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.108024in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.108685in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.117811in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{4.120694in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.121080in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.130864in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.135095in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.135798in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.145968in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.152725in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.159136in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{4.165125in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{4.165484in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.167118in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.168436in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.174448in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{4.176933in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{4.183509in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.193370in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{4.194100in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.198555in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.200970in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.201217in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.203076in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.203250in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.205653in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.210444in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.212280in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.213574in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.217562in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.223740in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.225614in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.230177in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.230838in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.235301in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.240799in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.244338in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{4.250598in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.257723in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.264164in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.265899in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.267626in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.268260in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.273163in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{4.275431in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.276227in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{4.281772in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{4.292355in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.293356in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.296907in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.297498in}}%
\pgfpathlineto{\pgfqpoint{3.359002in}{4.300307in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{4.300867in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{4.304256in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.305438in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{4.310365in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.314143in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.317266in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.319468in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.323343in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.325210in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.326176in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.329549in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.330275in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.334004in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.338401in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.344266in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.347701in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.348532in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.352991in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.355487in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.355862in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.358377in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.359111in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.360615in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.364386in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.364652in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.367202in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.368250in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.369776in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.370058in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{4.375792in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.378048in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.386298in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.387260in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.389613in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.391479in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.394339in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.396332in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.401375in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.404713in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.407372in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.414952in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.421869in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.424659in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.424999in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.430849in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.434890in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.439156in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.440446in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.444847in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.447456in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.448665in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.453336in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.460848in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.463197in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.464673in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.470797in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.475542in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.478873in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.485175in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.486299in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.489286in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.489456in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.493482in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.495248in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.497903in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.498714in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.502361in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.508752in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.514610in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.515170in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.518818in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.519629in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{4.521055in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.523014in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.525537in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.525869in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.529100in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.529706in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.531310in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.535916in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.536994in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.542233in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{4.544169in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{4.547561in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.549493in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.550935in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.552109in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.555351in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.556696in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.563048in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{4.564817in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.566178in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{4.568071in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.569574in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.574543in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{4.577282in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.577816in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.581811in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.583302in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.584404in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.586208in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.587711in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.588882in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.596436in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.599048in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.600535in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{4.602769in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.604565in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{4.606165in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.607108in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.608970in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.610060in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.612691in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.614809in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{4.615786in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.617911in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.620485in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.622332in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.622668in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.630670in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.632953in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.634433in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.640716in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.643591in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.648166in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.649939in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.650449in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{4.656407in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.657736in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{4.663382in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.666600in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{4.668211in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.668528in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.672995in}}%
\pgfpathlineto{\pgfqpoint{4.631684in}{4.674664in}}%
\pgfpathlineto{\pgfqpoint{4.638716in}{4.675846in}}%
\pgfpathlineto{\pgfqpoint{4.642231in}{4.678358in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.680433in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.682933in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.685873in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.688199in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.690734in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.691298in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.696735in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{4.698083in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{4.700595in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{4.701329in}}%
\pgfpathlineto{\pgfqpoint{4.818016in}{4.707291in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.708601in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.711962in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.715250in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.716641in}}%
\pgfpathlineto{\pgfqpoint{4.930518in}{4.719118in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{4.721437in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.724238in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.730022in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.732209in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.732271in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.735447in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{4.736981in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.739319in}}%
\pgfpathlineto{\pgfqpoint{5.078178in}{4.740818in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.744836in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.745740in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.748932in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.749125in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.751270in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.752305in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{4.754005in}}%
\pgfpathlineto{\pgfqpoint{5.194196in}{4.756903in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{4.759500in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.759735in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.761826in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.762993in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.767027in}}%
\pgfpathlineto{\pgfqpoint{5.271541in}{4.768213in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.769032in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.769078in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.771764in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.771822in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{4.776400in}}%
\pgfpathlineto{\pgfqpoint{5.355918in}{4.778483in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{4.781014in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.785473in}}%
\pgfpathlineto{\pgfqpoint{5.426232in}{4.786825in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{4.786914in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{4.789549in}}%
\pgfpathlineto{\pgfqpoint{5.440294in}{4.790376in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.790419in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.794406in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.794630in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.795921in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.796311in}}%
\pgfpathlineto{\pgfqpoint{5.482483in}{4.797548in}}%
\pgfpathlineto{\pgfqpoint{5.524671in}{4.801141in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.803455in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.803989in}}%
\pgfpathlineto{\pgfqpoint{5.563344in}{4.806137in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{4.807157in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.808448in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{4.809390in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.812400in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{4.814383in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.817547in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{4.818756in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.819757in}}%
\pgfpathlineto{\pgfqpoint{5.707487in}{4.821040in}}%
\pgfpathlineto{\pgfqpoint{5.718034in}{4.821639in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.821759in}}%
\pgfpathlineto{\pgfqpoint{5.732097in}{4.823996in}}%
\pgfpathlineto{\pgfqpoint{5.876241in}{4.830692in}}%
\pgfpathlineto{\pgfqpoint{5.879756in}{4.832454in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.833551in}}%
\pgfpathlineto{\pgfqpoint{5.928976in}{4.834996in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.837747in}}%
\pgfpathlineto{\pgfqpoint{5.999290in}{4.839544in}}%
\pgfpathlineto{\pgfqpoint{6.009837in}{4.840240in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.842249in}}%
\pgfpathlineto{\pgfqpoint{6.048510in}{4.844447in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{4.846495in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.847635in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.852310in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.852484in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{4.856982in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.858539in}}%
\pgfpathlineto{\pgfqpoint{6.203200in}{4.861279in}}%
\pgfpathlineto{\pgfqpoint{6.213747in}{4.861499in}}%
\pgfpathlineto{\pgfqpoint{6.217263in}{4.863466in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.865142in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.867758in}}%
\pgfpathlineto{\pgfqpoint{6.277030in}{4.868686in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{4.870266in}}%
\pgfpathlineto{\pgfqpoint{6.340312in}{4.872036in}}%
\pgfpathlineto{\pgfqpoint{6.371954in}{4.872820in}}%
\pgfpathlineto{\pgfqpoint{6.378985in}{4.875142in}}%
\pgfpathlineto{\pgfqpoint{6.428205in}{4.876715in}}%
\pgfpathlineto{\pgfqpoint{6.431721in}{4.877963in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.879280in}}%
\pgfpathlineto{\pgfqpoint{6.459846in}{4.880614in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.881127in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.881154in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.882688in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{4.884466in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{4.886065in}}%
\pgfpathlineto{\pgfqpoint{6.596958in}{4.887395in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{4.889570in}}%
\pgfpathlineto{\pgfqpoint{6.663757in}{4.890965in}}%
\pgfpathlineto{\pgfqpoint{6.681335in}{4.891429in}}%
\pgfpathlineto{\pgfqpoint{6.709461in}{4.892549in}}%
\pgfpathlineto{\pgfqpoint{6.720008in}{4.895335in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{4.896027in}}%
\pgfpathlineto{\pgfqpoint{6.783290in}{4.898793in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.899663in}}%
\pgfpathlineto{\pgfqpoint{6.818447in}{4.901189in}}%
\pgfpathlineto{\pgfqpoint{6.836026in}{4.901436in}}%
\pgfpathlineto{\pgfqpoint{6.839541in}{4.902881in}}%
\pgfpathlineto{\pgfqpoint{6.857120in}{4.904067in}}%
\pgfpathlineto{\pgfqpoint{6.871183in}{4.904438in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{4.906432in}}%
\pgfpathlineto{\pgfqpoint{6.930949in}{4.907688in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{4.908897in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{4.910431in}}%
\pgfpathlineto{\pgfqpoint{7.075093in}{4.914542in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{4.915137in}}%
\pgfpathlineto{\pgfqpoint{7.286035in}{4.919875in}}%
\pgfpathlineto{\pgfqpoint{7.289550in}{4.922494in}}%
\pgfpathlineto{\pgfqpoint{7.342286in}{4.923711in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{4.926072in}}%
\pgfpathlineto{\pgfqpoint{7.447757in}{4.929005in}}%
\pgfpathlineto{\pgfqpoint{7.468851in}{4.930160in}}%
\pgfpathlineto{\pgfqpoint{7.507524in}{4.931640in}}%
\pgfpathlineto{\pgfqpoint{7.511039in}{4.933618in}}%
\pgfpathlineto{\pgfqpoint{7.595416in}{4.935701in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{4.936505in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{4.936632in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.938634in}}%
\pgfpathlineto{\pgfqpoint{7.651667in}{4.940253in}}%
\pgfpathlineto{\pgfqpoint{7.662214in}{4.940863in}}%
\pgfpathlineto{\pgfqpoint{7.697371in}{4.942003in}}%
\pgfpathlineto{\pgfqpoint{7.729012in}{4.942463in}}%
\pgfpathlineto{\pgfqpoint{7.750107in}{4.942903in}}%
\pgfpathlineto{\pgfqpoint{7.753622in}{4.944348in}}%
\pgfpathlineto{\pgfqpoint{7.757138in}{4.948100in}}%
\pgfpathlineto{\pgfqpoint{7.823936in}{4.949283in}}%
\pgfpathlineto{\pgfqpoint{7.837999in}{4.949769in}}%
\pgfpathlineto{\pgfqpoint{7.869640in}{4.950855in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.951408in}}%
\pgfpathlineto{\pgfqpoint{7.904797in}{4.955125in}}%
\pgfpathlineto{\pgfqpoint{7.911829in}{4.955129in}}%
\pgfpathlineto{\pgfqpoint{7.918860in}{4.957111in}}%
\pgfpathlineto{\pgfqpoint{7.982142in}{4.958262in}}%
\pgfpathlineto{\pgfqpoint{7.996205in}{4.960345in}}%
\pgfpathlineto{\pgfqpoint{8.073551in}{4.961709in}}%
\pgfpathlineto{\pgfqpoint{8.112223in}{4.962752in}}%
\pgfpathlineto{\pgfqpoint{8.122770in}{4.963324in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073701in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{8.391667in}{0.651234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{0.651234in}}{\pgfqpoint{8.430556in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{8.430556in}{2.156788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{2.195677in}}{\pgfqpoint{8.391667in}{2.195677in}}%
\pgfpathlineto{\pgfqpoint{4.073701in}{2.195677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.034812in}{2.195677in}}{\pgfqpoint{4.034812in}{2.156788in}}%
\pgfpathlineto{\pgfqpoint{4.034812in}{0.690123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.034812in}{0.651234in}}{\pgfqpoint{4.073701in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{4.073701in}{0.651234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112589in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{4.307034in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{4.501478in}{2.035955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657034in,y=1.967899in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM UL FUZZER (\(\displaystyle k\)=0.25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112589in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{4.307034in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{4.501478in}{1.738733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657034in,y=1.670677in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta=2\), \(\displaystyle k\)=0.25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112589in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{4.307034in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{4.501478in}{1.441511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657034in,y=1.373456in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta=2\), \(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112589in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{4.307034in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{4.501478in}{1.144289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657034in,y=1.076234in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta=2\), \(\displaystyle k\)=1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112589in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{4.307034in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{4.501478in}{0.847067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657034in,y=0.779012in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta=2\), \(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> UL_COV_SRSENB_DIFF_KS_STYLE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{0.876167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.827941in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.654749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.606524in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.433331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.385106in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.211914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.163688in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.990496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.942271in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.769078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.720853in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSENB COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.137790in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.173682in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.350880in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.658066in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.720411in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.813292in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.864036in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.175784in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.247110in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.312254in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.343954in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.441697in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.511115in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.579136in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.656539in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.693814in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.715225in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.867231in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.944175in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.032302in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.043086in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.092179in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.100837in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.158460in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.176648in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.214008in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.221755in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.240577in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.260684in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.292882in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.333267in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.345335in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.348422in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.358875in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.368981in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.375677in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.389282in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.393459in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.426098in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.429640in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.435040in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.441222in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.447365in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.469149in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.476499in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.486535in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.492904in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.495450in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.503753in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.522809in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.527932in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.541791in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.547778in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.549970in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.571813in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.576232in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.586579in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.593781in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.606480in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.611793in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.619817in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.624445in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.628794in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.632675in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.637280in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.642571in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.650664in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.653634in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.654802in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.659357in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.661276in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.672013in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.673714in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.679098in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.681321in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.697799in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.699446in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.706691in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.708972in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.715392in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.716731in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.727144in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.730866in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.737258in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.744982in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.754360in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.762784in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.766443in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.782712in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.788551in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.794445in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.798061in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.798984in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.805454in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.808954in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.810336in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.818612in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.826643in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.828006in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.830957in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.837512in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.845430in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.851048in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.859371in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.864124in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.865241in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.871863in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.874530in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.886302in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.890386in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.893477in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.894100in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.897767in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.900289in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.902053in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.908760in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.910391in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.913716in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.914498in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.917157in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.917971in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.921159in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.923643in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.925025in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.928303in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.939277in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.944797in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.946078in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.948962in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.957383in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.962331in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.970494in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.971187in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.977256in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.982114in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.986650in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.990243in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.995475in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.996689in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{4.003121in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{4.004316in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.007500in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{4.007994in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{4.011101in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{4.013476in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{4.020152in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{4.022387in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{4.023208in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{4.028382in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{4.030702in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.035926in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.037355in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{4.040045in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{4.040746in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.044218in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{4.047469in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.047889in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.050848in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{4.066633in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{4.073053in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.075330in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.075821in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.082435in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.088223in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.094530in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.096220in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.099326in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.105010in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.106508in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.109304in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{4.110526in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.112293in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.115478in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.116934in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.119616in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{4.123404in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.132653in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.135468in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.137679in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.142950in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{4.145539in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.150187in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.154360in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{4.156396in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.160947in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.163672in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.164018in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{4.167487in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.174354in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{4.177103in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.179929in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.182101in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.182327in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{4.184526in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{4.186411in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.188859in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.190911in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.200402in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.203699in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.204855in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.215296in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.217063in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.218169in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.219029in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{4.221353in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.222790in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.223997in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.225417in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.227796in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.229536in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.229984in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.231786in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.233799in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.236598in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.240234in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.242531in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.246860in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.249904in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.252668in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.256113in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.259317in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{4.259574in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{4.260952in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.266682in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.272051in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.273970in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.275947in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.278244in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.282406in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.284146in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.285314in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.288253in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.289542in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.291784in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.294637in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.301049in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.302427in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.305012in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.306705in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.311389in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.312837in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.314495in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.315885in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.320728in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.321257in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.322437in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.327739in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.331593in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.333201in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.335365in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.337942in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{4.340309in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.341870in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.342738in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.345825in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.348788in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.350450in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{4.355363in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.359400in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.360852in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.365492in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.367404in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.369327in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.372153in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.373115in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.377560in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.378923in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.380254in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.382333in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.383840in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.385151in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.385949in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.388488in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.390251in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.391715in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.391808in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.393338in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.393961in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.396067in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.396717in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.397854in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.406710in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.408388in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.409206in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.410782in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.411837in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.413414in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.414613in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.419647in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.420713in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.424692in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.424762in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.426584in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.429737in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.432306in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.434039in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.436503in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.441470in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.442615in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.444125in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.445667in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.447119in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.447812in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.448964in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.450077in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.453530in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.455091in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.455200in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.457077in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.457571in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.460347in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.463134in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.463325in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.467623in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.469468in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.473789in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.474727in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{4.475588in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.477312in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.478503in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.480337in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.481190in}}%
\pgfpathlineto{\pgfqpoint{4.501604in}{4.482280in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.482949in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.485429in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.486932in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.491623in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.494986in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.496609in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.496987in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.498937in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.503037in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{4.504897in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.506213in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.511297in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.513111in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.516798in}}%
\pgfpathlineto{\pgfqpoint{4.955128in}{4.518659in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.519173in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.523307in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.523883in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.524981in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.526460in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.527336in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.527757in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.529349in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.530205in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.531677in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.532685in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.533214in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.534561in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.534947in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{4.536531in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.537983in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.538918in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.539891in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.540747in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.541915in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.543301in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.547213in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{4.548148in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.549047in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.549670in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.551219in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.552870in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.553384in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.554937in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.559048in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.560574in}}%
\pgfpathlineto{\pgfqpoint{5.816474in}{4.563657in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.564743in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.565646in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.566518in}}%
\pgfpathlineto{\pgfqpoint{5.936007in}{4.567834in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.568667in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.570781in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.570878in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.573444in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.574581in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.575519in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.577481in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.577940in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{4.579151in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.580677in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.581638in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.582471in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.585212in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.586263in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.587972in}}%
\pgfpathlineto{\pgfqpoint{6.530160in}{4.589272in}}%
\pgfpathlineto{\pgfqpoint{6.656725in}{4.592690in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.593656in}}%
\pgfpathlineto{\pgfqpoint{6.716492in}{4.594392in}}%
\pgfpathlineto{\pgfqpoint{6.923918in}{4.599752in}}%
\pgfpathlineto{\pgfqpoint{6.955559in}{4.600897in}}%
\pgfpathlineto{\pgfqpoint{7.191111in}{4.608694in}}%
\pgfpathlineto{\pgfqpoint{7.219236in}{4.609597in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.610146in}}%
\pgfpathlineto{\pgfqpoint{7.233299in}{4.612836in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.613218in}}%
\pgfpathlineto{\pgfqpoint{7.395021in}{4.616577in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{4.616764in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.618925in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.619762in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{4.624332in}}%
\pgfpathlineto{\pgfqpoint{7.496976in}{4.624659in}}%
\pgfpathlineto{\pgfqpoint{7.556743in}{4.626364in}}%
\pgfpathlineto{\pgfqpoint{7.598932in}{4.628057in}}%
\pgfpathlineto{\pgfqpoint{7.616510in}{4.629206in}}%
\pgfpathlineto{\pgfqpoint{7.665730in}{4.630798in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.634625in}}%
\pgfpathlineto{\pgfqpoint{7.721981in}{4.636038in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.636345in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.640044in}}%
\pgfpathlineto{\pgfqpoint{7.866125in}{4.641519in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.641885in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.645965in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.647288in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{4.647759in}}%
\pgfpathlineto{\pgfqpoint{8.059488in}{4.648659in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.649402in}}%
\pgfpathlineto{\pgfqpoint{8.129802in}{4.650266in}}%
\pgfpathlineto{\pgfqpoint{8.140349in}{4.650749in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.651286in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.651286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.766188in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.108406in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.195942in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.219693in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.552599in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.877388in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.047785in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.156635in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.230507in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.257376in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.473596in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.682302in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.707307in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.744075in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.758627in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.852220in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.865145in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.915558in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.931316in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{3.065809in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{3.108677in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{3.154878in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.194536in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{3.216215in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.304249in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.315150in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.326244in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.353028in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.373656in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.395678in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.434744in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.440696in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.473303in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.477106in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.485788in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.520586in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.531393in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.534258in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.545447in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.552769in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.559757in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.566566in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.576333in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.578252in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.585037in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.590538in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.594626in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.610633in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.612498in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.626010in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.642804in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.649247in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.654366in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.657796in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.659493in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.668241in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.672605in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.678775in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.685436in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.690173in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.697399in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.698333in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.703222in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.724022in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.726868in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.732882in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.738325in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.739450in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.744530in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.746885in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.754523in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.765342in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.775424in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.782431in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.789859in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.791249in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.798677in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.800249in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.803157in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.804243in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.809686in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.816693in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.819955in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.824712in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.829660in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.832712in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.836878in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.839490in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.846485in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.852364in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.857487in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.860185in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.863283in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.868231in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.871003in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.878368in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.878913in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.884488in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.886197in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.890588in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.895302in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.897891in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.901045in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.903474in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.905771in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.907503in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.915296in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.920575in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.923475in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.925149in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.937081in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.938829in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.943154in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.944225in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.947604in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.954774in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.955281in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.958508in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.962140in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.972184in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.975189in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.976224in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.985832in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.988308in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.992115in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.994502in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.995043in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.998469in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{4.008676in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{4.012822in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{4.015360in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{4.016158in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.022717in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.024442in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.026875in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{4.031550in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{4.032882in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{4.036125in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{4.039099in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{4.041863in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{4.043319in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{4.046694in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{4.051650in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{4.053113in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.057357in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.060218in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.061604in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.066715in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{4.069117in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{4.070402in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.070900in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{4.072741in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.074454in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.077471in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{4.078604in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.080375in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{4.082217in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.084128in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.086036in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{4.090154in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{4.093510in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{4.096157in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{4.098645in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{4.100097in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.103172in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.108350in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{4.110203in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{4.112624in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{4.118674in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.119655in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{4.121944in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{4.123999in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{4.132922in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{4.136270in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{4.140182in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{4.144959in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{4.147419in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{4.150802in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.153683in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{4.155252in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{4.158413in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.164661in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.167954in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.177951in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{4.180641in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{4.182455in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{4.182845in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{4.185441in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{4.186913in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{4.189509in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{4.190747in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{4.198634in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{4.207265in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.212104in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{4.214926in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{4.216359in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.218099in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{4.223712in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.228590in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{4.229739in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.233857in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.234504in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.245579in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.247451in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{4.257110in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.257674in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{4.259574in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{4.262104in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.267866in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{4.270408in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.270544in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{4.272245in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.274371in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.277980in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{4.280051in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{4.282959in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.286022in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{4.286408in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.291149in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.296401in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{4.297401in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.299243in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.301092in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.302750in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{4.303280in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.310271in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.312436in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.316457in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{4.317481in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.318505in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.321109in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.325349in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.326637in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.331344in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.331538in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.335073in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.336840in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.338211in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.340944in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.346433in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.346615in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{4.348130in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.352377in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.354421in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.355628in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.358539in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.359890in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.360755in}}%
\pgfpathlineto{\pgfqpoint{3.133998in}{4.363090in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.364453in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.365033in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.367127in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{4.376361in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.381986in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.388126in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.388429in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{4.392369in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.394156in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{4.396129in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.396651in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.406430in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.406975in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.412137in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.412569in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.416906in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.418767in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.419156in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.421978in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{4.422173in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.427537in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.428822in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{4.431022in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.439897in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.445324in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{4.445647in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.448224in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.450572in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.451814in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.452347in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.456115in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{4.459121in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{4.459732in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.465563in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.467167in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{4.478830in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.481322in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.487998in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.489334in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.491000in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.492576in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{4.493040in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.497559in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{4.504477in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.507517in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.507883in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.511909in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.514746in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.519379in}}%
\pgfpathlineto{\pgfqpoint{3.865263in}{4.519831in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.522306in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.526452in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.527648in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{4.529898in}}%
\pgfpathlineto{\pgfqpoint{3.914482in}{4.534258in}}%
\pgfpathlineto{\pgfqpoint{3.974249in}{4.537065in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.538135in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.538170in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{4.539817in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.540537in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.541942in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.542195in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.546590in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.548580in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.549997in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.551060in}}%
\pgfpathlineto{\pgfqpoint{4.079720in}{4.552842in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.553485in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{4.555649in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.555817in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.558367in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.560807in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.561637in}}%
\pgfpathlineto{\pgfqpoint{4.164097in}{4.563225in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.563688in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.565389in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.566608in}}%
\pgfpathlineto{\pgfqpoint{4.195738in}{4.568118in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{4.568344in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.572284in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.573646in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.575266in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{4.575398in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.578540in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.578882in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.581529in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.583055in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.586154in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.588576in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.588817in}}%
\pgfpathlineto{\pgfqpoint{4.318787in}{4.591666in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.592239in}}%
\pgfpathlineto{\pgfqpoint{4.360976in}{4.593862in}}%
\pgfpathlineto{\pgfqpoint{4.462931in}{4.601609in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.603735in}}%
\pgfpathlineto{\pgfqpoint{4.480509in}{4.605331in}}%
\pgfpathlineto{\pgfqpoint{4.487541in}{4.605841in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.609916in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.612972in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.613930in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.615448in}}%
\pgfpathlineto{\pgfqpoint{4.550823in}{4.616604in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.618454in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.619614in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.620229in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{4.621183in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.621650in}}%
\pgfpathlineto{\pgfqpoint{4.631684in}{4.622771in}}%
\pgfpathlineto{\pgfqpoint{4.652778in}{4.623658in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.625574in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.627618in}}%
\pgfpathlineto{\pgfqpoint{4.768796in}{4.632491in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.633208in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.635532in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.639331in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.640896in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{4.641570in}}%
\pgfpathlineto{\pgfqpoint{4.898877in}{4.642344in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.643181in}}%
\pgfpathlineto{\pgfqpoint{4.923487in}{4.644209in}}%
\pgfpathlineto{\pgfqpoint{4.927003in}{4.645708in}}%
\pgfpathlineto{\pgfqpoint{4.955128in}{4.647222in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.648604in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{4.649103in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.650403in}}%
\pgfpathlineto{\pgfqpoint{5.039505in}{4.653139in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{4.654623in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{4.655066in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{4.660812in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.663393in}}%
\pgfpathlineto{\pgfqpoint{5.109819in}{4.666270in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{4.667029in}}%
\pgfpathlineto{\pgfqpoint{5.123882in}{4.668820in}}%
\pgfpathlineto{\pgfqpoint{5.141460in}{4.670007in}}%
\pgfpathlineto{\pgfqpoint{5.144976in}{4.672055in}}%
\pgfpathlineto{\pgfqpoint{5.166070in}{4.672608in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.674827in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.675753in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.681246in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.681912in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.683870in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.687989in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.688997in}}%
\pgfpathlineto{\pgfqpoint{5.331308in}{4.690021in}}%
\pgfpathlineto{\pgfqpoint{5.355918in}{4.691103in}}%
\pgfpathlineto{\pgfqpoint{5.366465in}{4.693988in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.695089in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.695234in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.700427in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{4.702556in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.703319in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.703416in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.704861in}}%
\pgfpathlineto{\pgfqpoint{5.524671in}{4.706749in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{4.707305in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{4.710478in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{4.712207in}}%
\pgfpathlineto{\pgfqpoint{5.594985in}{4.713499in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{4.716473in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.717532in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.720526in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.721153in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.722262in}}%
\pgfpathlineto{\pgfqpoint{5.753191in}{4.722978in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{4.724687in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.725415in}}%
\pgfpathlineto{\pgfqpoint{5.858662in}{4.726735in}}%
\pgfpathlineto{\pgfqpoint{5.869209in}{4.728526in}}%
\pgfpathlineto{\pgfqpoint{5.932492in}{4.730472in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.731609in}}%
\pgfpathlineto{\pgfqpoint{6.034447in}{4.735206in}}%
\pgfpathlineto{\pgfqpoint{6.041478in}{4.736674in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.737888in}}%
\pgfpathlineto{\pgfqpoint{6.125855in}{4.738332in}}%
\pgfpathlineto{\pgfqpoint{6.132886in}{4.739445in}}%
\pgfpathlineto{\pgfqpoint{6.146949in}{4.740021in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{4.741594in}}%
\pgfpathlineto{\pgfqpoint{6.203200in}{4.743619in}}%
\pgfpathlineto{\pgfqpoint{6.206716in}{4.745429in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.746920in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{4.747831in}}%
\pgfpathlineto{\pgfqpoint{6.322734in}{4.748197in}}%
\pgfpathlineto{\pgfqpoint{6.329765in}{4.749333in}}%
\pgfpathlineto{\pgfqpoint{6.361407in}{4.750746in}}%
\pgfpathlineto{\pgfqpoint{6.364922in}{4.750859in}}%
\pgfpathlineto{\pgfqpoint{6.368438in}{4.753577in}}%
\pgfpathlineto{\pgfqpoint{6.400079in}{4.754028in}}%
\pgfpathlineto{\pgfqpoint{6.403595in}{4.757158in}}%
\pgfpathlineto{\pgfqpoint{6.438752in}{4.757750in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.759583in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{4.759805in}}%
\pgfpathlineto{\pgfqpoint{6.470393in}{4.760747in}}%
\pgfpathlineto{\pgfqpoint{6.502035in}{4.761366in}}%
\pgfpathlineto{\pgfqpoint{6.505550in}{4.762721in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.762896in}}%
\pgfpathlineto{\pgfqpoint{6.516097in}{4.765687in}}%
\pgfpathlineto{\pgfqpoint{6.607505in}{4.768981in}}%
\pgfpathlineto{\pgfqpoint{6.611021in}{4.772753in}}%
\pgfpathlineto{\pgfqpoint{6.660241in}{4.774081in}}%
\pgfpathlineto{\pgfqpoint{6.667272in}{4.781999in}}%
\pgfpathlineto{\pgfqpoint{6.670788in}{4.784537in}}%
\pgfpathlineto{\pgfqpoint{6.681335in}{4.785432in}}%
\pgfpathlineto{\pgfqpoint{6.684851in}{4.786845in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.787663in}}%
\pgfpathlineto{\pgfqpoint{6.709461in}{4.790057in}}%
\pgfpathlineto{\pgfqpoint{6.723523in}{4.790298in}}%
\pgfpathlineto{\pgfqpoint{6.730555in}{4.791451in}}%
\pgfpathlineto{\pgfqpoint{6.762196in}{4.792471in}}%
\pgfpathlineto{\pgfqpoint{6.765712in}{4.793927in}}%
\pgfpathlineto{\pgfqpoint{6.772743in}{4.794242in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{4.796679in}}%
\pgfpathlineto{\pgfqpoint{6.783290in}{4.797493in}}%
\pgfpathlineto{\pgfqpoint{6.804384in}{4.797835in}}%
\pgfpathlineto{\pgfqpoint{6.811416in}{4.800089in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.800350in}}%
\pgfpathlineto{\pgfqpoint{6.821963in}{4.802246in}}%
\pgfpathlineto{\pgfqpoint{6.895792in}{4.804192in}}%
\pgfpathlineto{\pgfqpoint{6.902824in}{4.805492in}}%
\pgfpathlineto{\pgfqpoint{6.913371in}{4.806396in}}%
\pgfpathlineto{\pgfqpoint{6.916887in}{4.810989in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{4.816225in}}%
\pgfpathlineto{\pgfqpoint{7.075093in}{4.817743in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{4.817771in}}%
\pgfpathlineto{\pgfqpoint{7.082124in}{4.820718in}}%
\pgfpathlineto{\pgfqpoint{7.113766in}{4.821523in}}%
\pgfpathlineto{\pgfqpoint{7.117281in}{4.826063in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.827219in}}%
\pgfpathlineto{\pgfqpoint{7.138375in}{4.831178in}}%
\pgfpathlineto{\pgfqpoint{7.141891in}{4.833237in}}%
\pgfpathlineto{\pgfqpoint{7.236815in}{4.836807in}}%
\pgfpathlineto{\pgfqpoint{7.243846in}{4.838956in}}%
\pgfpathlineto{\pgfqpoint{7.398537in}{4.841323in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{4.843273in}}%
\pgfpathlineto{\pgfqpoint{7.482914in}{4.848054in}}%
\pgfpathlineto{\pgfqpoint{7.532133in}{4.849190in}}%
\pgfpathlineto{\pgfqpoint{7.630573in}{4.850880in}}%
\pgfpathlineto{\pgfqpoint{7.637604in}{4.851538in}}%
\pgfpathlineto{\pgfqpoint{7.686824in}{4.851950in}}%
\pgfpathlineto{\pgfqpoint{7.700887in}{4.854127in}}%
\pgfpathlineto{\pgfqpoint{7.739559in}{4.856116in}}%
\pgfpathlineto{\pgfqpoint{7.743075in}{4.857591in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.858117in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.861971in}}%
\pgfpathlineto{\pgfqpoint{7.788779in}{4.862753in}}%
\pgfpathlineto{\pgfqpoint{7.799326in}{4.863345in}}%
\pgfpathlineto{\pgfqpoint{7.816905in}{4.863917in}}%
\pgfpathlineto{\pgfqpoint{7.820420in}{4.865147in}}%
\pgfpathlineto{\pgfqpoint{7.866125in}{4.865545in}}%
\pgfpathlineto{\pgfqpoint{7.873156in}{4.867032in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.867374in}}%
\pgfpathlineto{\pgfqpoint{7.887219in}{4.871325in}}%
\pgfpathlineto{\pgfqpoint{7.904797in}{4.872314in}}%
\pgfpathlineto{\pgfqpoint{7.918860in}{4.872820in}}%
\pgfpathlineto{\pgfqpoint{7.968080in}{4.873587in}}%
\pgfpathlineto{\pgfqpoint{7.971595in}{4.875000in}}%
\pgfpathlineto{\pgfqpoint{7.992690in}{4.875273in}}%
\pgfpathlineto{\pgfqpoint{7.996205in}{4.879921in}}%
\pgfpathlineto{\pgfqpoint{8.010268in}{4.880707in}}%
\pgfpathlineto{\pgfqpoint{8.020815in}{4.881428in}}%
\pgfpathlineto{\pgfqpoint{8.063003in}{4.882880in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.886909in}}%
\pgfpathlineto{\pgfqpoint{8.098160in}{4.888026in}}%
\pgfpathlineto{\pgfqpoint{8.168474in}{4.888719in}}%
\pgfpathlineto{\pgfqpoint{8.171990in}{4.893846in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.893854in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.893854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.768286in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.101294in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.158060in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.196296in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.211860in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.704473in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.049000in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.356867in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.413707in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.448930in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.505081in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.750206in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.811099in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.831821in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.862085in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.895735in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.904214in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.918914in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.943003in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.969451in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.993669in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{3.008478in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{3.014741in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{3.048512in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{3.067572in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{3.086912in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.105474in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{3.185948in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{3.223923in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.226781in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.256265in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.276921in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.297456in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.301711in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.308543in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.318248in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.328012in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.336051in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.340263in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.350124in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.355994in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.358396in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.363959in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.368899in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.374953in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.392844in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.395324in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.402378in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.404733in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.411386in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.418296in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.425845in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.438512in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.451522in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.456420in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.461192in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.469383in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.475436in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.487131in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.490319in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.495473in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.504493in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.507798in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.514560in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.518562in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.524308in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.534869in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.539549in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.542126in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.547930in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.552166in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.557943in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.561022in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.568349in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.575212in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.577855in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.581997in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.583336in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.589654in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.593746in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.599686in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.607340in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.608212in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.613405in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.616753in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.619599in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.622234in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.624052in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.631277in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.633212in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.637023in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.642466in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.644451in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.651665in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.660439in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.663565in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.666002in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.672858in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.679005in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.681477in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.681979in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.686584in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.687472in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.696390in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.700396in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.706197in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.712340in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.713433in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.719028in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.722259in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.723536in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.726011in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.729535in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.738282in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.741252in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.744608in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.747644in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.749085in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.752020in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.752904in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.763862in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.767852in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.773828in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.775860in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.779446in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.785939in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.795951in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.796508in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.804835in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.806957in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.810943in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.811803in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.815323in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.816646in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.823003in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.824923in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.827764in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.828936in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.833942in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.836173in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.842234in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.843756in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.847377in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.848280in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.855373in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.856186in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.859636in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.861726in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.864774in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.869928in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.870890in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.873452in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.881631in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.886014in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.889572in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.895232in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.897447in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.904992in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.910127in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.913035in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.919769in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.927711in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.929385in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.938728in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.940526in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.941593in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.948818in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.954759in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.957943in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.958714in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.962249in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.964997in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.970868in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.976201in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.976528in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.986249in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.991368in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.998698in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.003537in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{4.004935in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{4.006356in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{4.011568in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{4.011950in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{4.017007in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{4.017641in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{4.021195in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.027292in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.030710in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{4.038293in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.043327in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{4.045215in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{4.045818in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{4.049715in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{4.054795in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.058493in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.062452in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.066011in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.066863in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{4.068926in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{4.070554in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{4.076261in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{4.076444in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.080239in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{4.082341in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.082886in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{4.084739in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{4.085273in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.088652in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{4.089243in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.092891in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.096753in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{4.097742in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{4.101339in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.102791in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.103811in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.108895in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{4.109284in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{4.120309in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{4.123688in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.127896in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.131330in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{4.133191in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.133794in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.143242in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.151063in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.153325in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.156334in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{4.158962in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.163734in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{4.166175in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{4.169126in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.177406in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{4.181537in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{4.183623in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{4.184024in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.187018in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{4.198950in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{4.201534in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.213019in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.213400in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.217394in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{4.218469in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{4.221540in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.223755in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{4.231202in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.233970in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.243983in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{4.245123in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.251115in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.259706in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.262143in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.265709in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.268446in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.277294in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.278949in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.279471in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.284500in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.286758in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{4.288370in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{4.289522in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.294334in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{4.295167in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.296362in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.297051in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.300804in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.301403in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.303502in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.306888in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.310470in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.311610in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.315935in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.318096in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.320004in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.322546in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.327279in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.328264in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{4.332523in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.337868in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.338156in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{4.349080in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.350800in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{4.355102in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.357119in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.360723in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.366890in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.368719in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.372507in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{4.376712in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.377288in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.378884in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.380313in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{4.382025in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{4.390555in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.391131in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.395008in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{4.397254in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.409155in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.412807in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.414235in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.416898in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.420585in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.424649in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.427545in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.429640in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.432968in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.435627in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.436736in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.438122in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.440256in}}%
\pgfpathlineto{\pgfqpoint{3.619164in}{4.443607in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.445215in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.449809in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.451471in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.454515in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{4.460012in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{4.460802in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.463368in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.463812in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.466848in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.467852in}}%
\pgfpathlineto{\pgfqpoint{3.714088in}{4.470340in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.475331in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.476277in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.478943in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.483140in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.484257in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.485783in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.485970in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.489567in}}%
\pgfpathlineto{\pgfqpoint{3.773855in}{4.490019in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.492047in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.492752in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.494048in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{4.495095in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.495535in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{4.500409in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.500822in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.507334in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.508689in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.509289in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.510815in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.512527in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{4.514645in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.514781in}}%
\pgfpathlineto{\pgfqpoint{3.903935in}{4.519729in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.521699in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.522832in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.525059in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.527546in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.528699in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.529905in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.530622in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.536099in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{4.536224in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.540981in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.542308in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.544734in}}%
\pgfpathlineto{\pgfqpoint{4.079720in}{4.547058in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{4.550211in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.551153in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.554680in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.554964in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.560928in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{4.561271in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.562668in}}%
\pgfpathlineto{\pgfqpoint{4.164097in}{4.564027in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.567102in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.571466in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{4.572303in}}%
\pgfpathlineto{\pgfqpoint{4.259021in}{4.574491in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.578337in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.580474in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.583519in}}%
\pgfpathlineto{\pgfqpoint{4.318787in}{4.584916in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.586174in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{4.588132in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.588891in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.589884in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{4.592757in}}%
\pgfpathlineto{\pgfqpoint{4.427774in}{4.595672in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.597895in}}%
\pgfpathlineto{\pgfqpoint{4.462931in}{4.599172in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.601601in}}%
\pgfpathlineto{\pgfqpoint{4.501604in}{4.603186in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{4.607043in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.608118in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.615970in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.616196in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.617874in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.618232in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{4.620817in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{4.622214in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.624071in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.624118in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{4.632632in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.633048in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.636155in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.637307in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{4.638677in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{4.639164in}}%
\pgfpathlineto{\pgfqpoint{4.635200in}{4.640110in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.641827in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.647783in}}%
\pgfpathlineto{\pgfqpoint{4.677388in}{4.649021in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.651664in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.652299in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.654105in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.655273in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{4.656351in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.656853in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.663479in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.664553in}}%
\pgfpathlineto{\pgfqpoint{4.768796in}{4.666329in}}%
\pgfpathlineto{\pgfqpoint{4.796922in}{4.669322in}}%
\pgfpathlineto{\pgfqpoint{4.800438in}{4.671164in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.673176in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{4.675236in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{4.675687in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{4.677719in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{4.678619in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.679642in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.680658in}}%
\pgfpathlineto{\pgfqpoint{4.930518in}{4.683158in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{4.683204in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{4.687899in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{4.689966in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{4.690757in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{4.691247in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.692473in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.693124in}}%
\pgfpathlineto{\pgfqpoint{5.025442in}{4.693127in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.695576in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.697192in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.698951in}}%
\pgfpathlineto{\pgfqpoint{5.078178in}{4.700325in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{4.700602in}}%
\pgfpathlineto{\pgfqpoint{5.092240in}{4.706679in}}%
\pgfpathlineto{\pgfqpoint{5.109819in}{4.707006in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.708477in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{4.711179in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.713055in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.713168in}}%
\pgfpathlineto{\pgfqpoint{5.180133in}{4.717520in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.718544in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.720393in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.722122in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.723212in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.724606in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.727560in}}%
\pgfpathlineto{\pgfqpoint{5.369980in}{4.729565in}}%
\pgfpathlineto{\pgfqpoint{5.373496in}{4.731702in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.735058in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.735097in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.737378in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.738254in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{4.738978in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.739099in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.741220in}}%
\pgfpathlineto{\pgfqpoint{5.471936in}{4.741886in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{4.743323in}}%
\pgfpathlineto{\pgfqpoint{5.493030in}{4.743946in}}%
\pgfpathlineto{\pgfqpoint{5.496545in}{4.746137in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.747367in}}%
\pgfpathlineto{\pgfqpoint{5.545765in}{4.748134in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.749364in}}%
\pgfpathlineto{\pgfqpoint{5.619595in}{4.752101in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.755441in}}%
\pgfpathlineto{\pgfqpoint{5.682877in}{4.759669in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.760121in}}%
\pgfpathlineto{\pgfqpoint{5.700456in}{4.762340in}}%
\pgfpathlineto{\pgfqpoint{5.711003in}{4.763227in}}%
\pgfpathlineto{\pgfqpoint{5.732097in}{4.764776in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.765629in}}%
\pgfpathlineto{\pgfqpoint{5.753191in}{4.769502in}}%
\pgfpathlineto{\pgfqpoint{5.781317in}{4.771075in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.772013in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{4.774053in}}%
\pgfpathlineto{\pgfqpoint{5.876241in}{4.777296in}}%
\pgfpathlineto{\pgfqpoint{5.890303in}{4.777833in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.784015in}}%
\pgfpathlineto{\pgfqpoint{5.907882in}{4.784408in}}%
\pgfpathlineto{\pgfqpoint{5.914913in}{4.785615in}}%
\pgfpathlineto{\pgfqpoint{6.016868in}{4.789092in}}%
\pgfpathlineto{\pgfqpoint{6.055541in}{4.790629in}}%
\pgfpathlineto{\pgfqpoint{6.083667in}{4.792981in}}%
\pgfpathlineto{\pgfqpoint{6.139918in}{4.794935in}}%
\pgfpathlineto{\pgfqpoint{6.161012in}{4.795386in}}%
\pgfpathlineto{\pgfqpoint{6.192653in}{4.796422in}}%
\pgfpathlineto{\pgfqpoint{6.199685in}{4.799828in}}%
\pgfpathlineto{\pgfqpoint{6.217263in}{4.800580in}}%
\pgfpathlineto{\pgfqpoint{6.224295in}{4.801553in}}%
\pgfpathlineto{\pgfqpoint{6.255936in}{4.802546in}}%
\pgfpathlineto{\pgfqpoint{6.273514in}{4.805376in}}%
\pgfpathlineto{\pgfqpoint{6.305156in}{4.806559in}}%
\pgfpathlineto{\pgfqpoint{6.393048in}{4.809105in}}%
\pgfpathlineto{\pgfqpoint{6.424689in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{6.442268in}{4.812021in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.815875in}}%
\pgfpathlineto{\pgfqpoint{6.505550in}{4.817136in}}%
\pgfpathlineto{\pgfqpoint{6.516097in}{4.819024in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.819892in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{4.820441in}}%
\pgfpathlineto{\pgfqpoint{6.600474in}{4.821800in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{4.823236in}}%
\pgfpathlineto{\pgfqpoint{6.642662in}{4.823957in}}%
\pgfpathlineto{\pgfqpoint{6.649694in}{4.824766in}}%
\pgfpathlineto{\pgfqpoint{6.677819in}{4.825467in}}%
\pgfpathlineto{\pgfqpoint{6.681335in}{4.827328in}}%
\pgfpathlineto{\pgfqpoint{6.846573in}{4.833288in}}%
\pgfpathlineto{\pgfqpoint{6.913371in}{4.834767in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{4.835686in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{4.836503in}}%
\pgfpathlineto{\pgfqpoint{7.015326in}{4.837543in}}%
\pgfpathlineto{\pgfqpoint{7.061030in}{4.840435in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{4.841560in}}%
\pgfpathlineto{\pgfqpoint{7.092671in}{4.841922in}}%
\pgfpathlineto{\pgfqpoint{7.131344in}{4.842771in}}%
\pgfpathlineto{\pgfqpoint{7.138375in}{4.843915in}}%
\pgfpathlineto{\pgfqpoint{7.159470in}{4.844079in}}%
\pgfpathlineto{\pgfqpoint{7.162985in}{4.849140in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.850600in}}%
\pgfpathlineto{\pgfqpoint{7.212205in}{4.851452in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{4.852274in}}%
\pgfpathlineto{\pgfqpoint{7.264941in}{4.855057in}}%
\pgfpathlineto{\pgfqpoint{7.289550in}{4.855252in}}%
\pgfpathlineto{\pgfqpoint{7.293066in}{4.856727in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{4.857926in}}%
\pgfpathlineto{\pgfqpoint{7.380958in}{4.859460in}}%
\pgfpathlineto{\pgfqpoint{7.423147in}{4.860674in}}%
\pgfpathlineto{\pgfqpoint{7.426663in}{4.861138in}}%
\pgfpathlineto{\pgfqpoint{7.430178in}{4.862847in}}%
\pgfpathlineto{\pgfqpoint{7.465335in}{4.863244in}}%
\pgfpathlineto{\pgfqpoint{7.468851in}{4.865369in}}%
\pgfpathlineto{\pgfqpoint{7.493461in}{4.865576in}}%
\pgfpathlineto{\pgfqpoint{7.496976in}{4.867503in}}%
\pgfpathlineto{\pgfqpoint{7.567290in}{4.868748in}}%
\pgfpathlineto{\pgfqpoint{7.574322in}{4.869609in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{4.870306in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.872256in}}%
\pgfpathlineto{\pgfqpoint{7.655183in}{4.873482in}}%
\pgfpathlineto{\pgfqpoint{7.746591in}{4.877757in}}%
\pgfpathlineto{\pgfqpoint{7.753622in}{4.878695in}}%
\pgfpathlineto{\pgfqpoint{7.767685in}{4.879703in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.881463in}}%
\pgfpathlineto{\pgfqpoint{7.781748in}{4.881692in}}%
\pgfpathlineto{\pgfqpoint{7.788779in}{4.883689in}}%
\pgfpathlineto{\pgfqpoint{7.820420in}{4.884024in}}%
\pgfpathlineto{\pgfqpoint{7.823936in}{4.887855in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{4.888750in}}%
\pgfpathlineto{\pgfqpoint{7.837999in}{4.888844in}}%
\pgfpathlineto{\pgfqpoint{7.841515in}{4.891903in}}%
\pgfpathlineto{\pgfqpoint{7.869640in}{4.892328in}}%
\pgfpathlineto{\pgfqpoint{7.873156in}{4.895251in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.895329in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.899086in}}%
\pgfpathlineto{\pgfqpoint{7.915344in}{4.900250in}}%
\pgfpathlineto{\pgfqpoint{7.978627in}{4.901636in}}%
\pgfpathlineto{\pgfqpoint{7.982142in}{4.903037in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.906241in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.906241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.766776in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.109842in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.170770in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.219852in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.561346in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.887308in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{2.025113in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.194894in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.440771in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.689917in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.753905in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.785854in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.820629in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.841012in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.861489in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.898561in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.937919in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.961389in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.990302in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{3.018405in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.041595in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.055282in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.078714in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{3.083876in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{3.096057in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.132121in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.152644in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.155350in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{3.164864in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.209784in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.216126in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.221731in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.230479in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.235641in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.243863in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.249468in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.264733in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.280830in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{3.288000in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.291088in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.297305in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.299379in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.305744in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.310439in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.319883in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.324138in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.325365in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.331706in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.335988in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.340893in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.341629in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.349991in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.353000in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.359354in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.363297in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.364111in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.367875in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.370838in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.378300in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.381061in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.384879in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.388434in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.396297in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.398656in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.404375in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.409444in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.412975in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.415809in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.420807in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.424019in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.429897in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.436445in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.451429in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.454551in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.462119in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.463435in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.469161in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.470041in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.472680in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.475304in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.477990in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.478632in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.480571in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.487972in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.496100in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.496984in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.501585in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.511687in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.516039in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.518157in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.520415in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.521645in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.527162in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.530369in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.536929in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.538178in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.546992in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.548440in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.552839in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.554361in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.558075in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.569470in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.573452in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.579007in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.581211in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.585415in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.586392in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.592017in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.593614in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.598164in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.599620in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.607243in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.608138in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.610357in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.611198in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.615671in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.618376in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.623017in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.625738in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.629767in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.639803in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.642656in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.644980in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.650695in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.654592in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.660054in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.661763in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.672367in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.680974in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.686884in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.696036in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.699259in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.710977in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{3.715318in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.718089in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.722512in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.725416in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.747524in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.763640in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.766977in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.768530in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{3.773528in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.774023in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.782529in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.784105in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.787364in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.788212in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.791035in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.799105in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.802355in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.803515in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.807412in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.811986in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.821505in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.825366in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.832903in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.837084in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{3.839914in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.844266in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.849397in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{3.851893in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.857958in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.866479in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.866713in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.868617in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.873195in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.873790in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.878275in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{3.879774in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.884153in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{3.901029in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.905420in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.921416in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.926111in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{3.928976in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.931351in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{3.933223in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.937716in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.939775in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{3.943084in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.943968in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.947362in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{3.949480in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.950586in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.966418in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.970276in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{3.971942in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{3.976100in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.982130in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.986031in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.986774in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.992995in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.993591in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.998507in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.999473in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{4.008754in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{4.017672in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{4.018805in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{4.026591in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{4.027459in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.030741in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.035911in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{4.049205in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.052448in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{4.053989in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.055153in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{4.059868in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.065660in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.075120in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{4.076120in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{4.083828in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.085164in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.095636in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.100354in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{4.100926in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{4.106948in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.110094in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.125907in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.126872in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.136208in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.139696in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.143915in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.145282in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{4.148758in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{4.155275in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{4.155672in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{4.167106in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.170648in}}%
\pgfpathlineto{\pgfqpoint{2.747271in}{4.172007in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.178703in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.180450in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.188228in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{4.195407in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{4.202897in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{4.221470in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{4.222591in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.225262in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{4.227738in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.236197in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.238840in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.243037in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.246139in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{4.246404in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{4.250986in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{4.253544in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{4.259804in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.263253in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.265246in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.267566in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.268917in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.272654in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{4.284566in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.289884in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.292196in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.292559in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.294828in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.301606in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.305682in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.305884in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.307675in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.319334in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{4.327937in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.330413in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.331725in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.334489in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.336377in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.338133in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.343774in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.344926in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.348247in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.350170in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.352229in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.355203in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.356893in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.359221in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.360805in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.362689in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.366972in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.368412in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.375637in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.377159in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.377510in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{4.379538in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.383902in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.384945in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.391711in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{4.394709in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.395678in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.398111in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{4.405663in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.409143in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{4.411483in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{4.415154in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{4.415450in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.417505in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.418191in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{4.421009in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.421208in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{4.423395in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.423543in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.428678in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.433400in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.436055in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.438656in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.441077in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.445336in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.445990in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.450109in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.451720in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.451895in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.456489in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.458879in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.459385in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.462340in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{4.463777in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.465209in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.467389in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{4.468008in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{4.470613in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.471640in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.479461in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.480224in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.482163in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.482408in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.486340in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.487823in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.488189in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.490754in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.492129in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.493799in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.494320in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{4.496205in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.498342in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.501203in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{4.504329in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.504539in}}%
\pgfpathlineto{\pgfqpoint{3.721119in}{4.516794in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.516880in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.521567in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.523288in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.525203in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.525382in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.528687in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.529446in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.532136in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.532490in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.534982in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.540502in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.545859in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.546485in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.549518in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.550764in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.554143in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.556603in}}%
\pgfpathlineto{\pgfqpoint{3.903935in}{4.560095in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{4.561267in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.562711in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{4.564478in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.565335in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.567834in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{4.568652in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.570185in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.570493in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.572089in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.572618in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.574662in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.579345in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.580081in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.581444in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.582187in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.583678in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.583787in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{4.587050in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.588517in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.591125in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.592916in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.594450in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.600282in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.601586in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.602796in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.606685in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.607853in}}%
\pgfpathlineto{\pgfqpoint{4.251989in}{4.612443in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{4.614140in}}%
\pgfpathlineto{\pgfqpoint{4.297693in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{4.301209in}{4.616655in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.618812in}}%
\pgfpathlineto{\pgfqpoint{4.322303in}{4.620595in}}%
\pgfpathlineto{\pgfqpoint{4.325819in}{4.622969in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.623059in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.624624in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.626142in}}%
\pgfpathlineto{\pgfqpoint{4.360976in}{4.628867in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{4.630210in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.631366in}}%
\pgfpathlineto{\pgfqpoint{4.399648in}{4.633912in}}%
\pgfpathlineto{\pgfqpoint{4.427774in}{4.635209in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.635325in}}%
\pgfpathlineto{\pgfqpoint{4.438321in}{4.637233in}}%
\pgfpathlineto{\pgfqpoint{4.455900in}{4.638378in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.642274in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.643703in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{4.644073in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.647413in}}%
\pgfpathlineto{\pgfqpoint{4.512151in}{4.648515in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.649239in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{4.649834in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.651372in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.652450in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.654148in}}%
\pgfpathlineto{\pgfqpoint{4.578949in}{4.654837in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.659115in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{4.660380in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{4.661902in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.665943in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.666126in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.671487in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{4.672604in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.673686in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.676435in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.677774in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{4.683103in}}%
\pgfpathlineto{\pgfqpoint{4.723092in}{4.685096in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.685840in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.692248in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.692983in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{4.694140in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{4.696588in}}%
\pgfpathlineto{\pgfqpoint{4.849657in}{4.700142in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.701260in}}%
\pgfpathlineto{\pgfqpoint{4.884814in}{4.702973in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.703950in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.707473in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{4.709088in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{4.709318in}}%
\pgfpathlineto{\pgfqpoint{4.941066in}{4.714297in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{4.715410in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.716905in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.718595in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.721748in}}%
\pgfpathlineto{\pgfqpoint{5.109819in}{4.724960in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.726688in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{4.730231in}}%
\pgfpathlineto{\pgfqpoint{5.201227in}{4.732547in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.733629in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.734996in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.735214in}}%
\pgfpathlineto{\pgfqpoint{5.260994in}{4.742034in}}%
\pgfpathlineto{\pgfqpoint{5.306698in}{4.745732in}}%
\pgfpathlineto{\pgfqpoint{5.310214in}{4.751899in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.753483in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.754495in}}%
\pgfpathlineto{\pgfqpoint{5.348886in}{4.757785in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{4.761386in}}%
\pgfpathlineto{\pgfqpoint{5.454357in}{4.763951in}}%
\pgfpathlineto{\pgfqpoint{5.485998in}{4.765154in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{4.765898in}}%
\pgfpathlineto{\pgfqpoint{5.514124in}{4.766170in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.769530in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.770195in}}%
\pgfpathlineto{\pgfqpoint{5.626626in}{4.772115in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{4.772290in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{4.773901in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{4.774232in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.776268in}}%
\pgfpathlineto{\pgfqpoint{5.721550in}{4.777892in}}%
\pgfpathlineto{\pgfqpoint{5.725066in}{4.780231in}}%
\pgfpathlineto{\pgfqpoint{5.739128in}{4.780936in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{4.782349in}}%
\pgfpathlineto{\pgfqpoint{5.781317in}{4.783536in}}%
\pgfpathlineto{\pgfqpoint{5.791864in}{4.784035in}}%
\pgfpathlineto{\pgfqpoint{5.795380in}{4.788512in}}%
\pgfpathlineto{\pgfqpoint{5.855146in}{4.791058in}}%
\pgfpathlineto{\pgfqpoint{5.858662in}{4.793911in}}%
\pgfpathlineto{\pgfqpoint{5.879756in}{4.794382in}}%
\pgfpathlineto{\pgfqpoint{5.886788in}{4.795904in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.797064in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{4.798676in}}%
\pgfpathlineto{\pgfqpoint{5.974680in}{4.801171in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.802366in}}%
\pgfpathlineto{\pgfqpoint{6.023900in}{4.804854in}}%
\pgfpathlineto{\pgfqpoint{6.034447in}{4.806209in}}%
\pgfpathlineto{\pgfqpoint{6.037963in}{4.806364in}}%
\pgfpathlineto{\pgfqpoint{6.041478in}{4.807665in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{4.808443in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{4.809167in}}%
\pgfpathlineto{\pgfqpoint{6.132886in}{4.811437in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.811733in}}%
\pgfpathlineto{\pgfqpoint{6.139918in}{4.814505in}}%
\pgfpathlineto{\pgfqpoint{6.164528in}{4.815244in}}%
\pgfpathlineto{\pgfqpoint{6.171559in}{4.818950in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{4.819495in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.823470in}}%
\pgfpathlineto{\pgfqpoint{6.199685in}{4.824505in}}%
\pgfpathlineto{\pgfqpoint{6.206716in}{4.825724in}}%
\pgfpathlineto{\pgfqpoint{6.255936in}{4.827281in}}%
\pgfpathlineto{\pgfqpoint{6.273514in}{4.830613in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{4.831684in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{4.832385in}}%
\pgfpathlineto{\pgfqpoint{6.428205in}{4.836531in}}%
\pgfpathlineto{\pgfqpoint{6.435236in}{4.838337in}}%
\pgfpathlineto{\pgfqpoint{6.477425in}{4.839193in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{4.843102in}}%
\pgfpathlineto{\pgfqpoint{6.537191in}{4.844717in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.845566in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{4.846707in}}%
\pgfpathlineto{\pgfqpoint{6.568833in}{4.848314in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{4.848922in}}%
\pgfpathlineto{\pgfqpoint{6.607505in}{4.852713in}}%
\pgfpathlineto{\pgfqpoint{6.667272in}{4.853722in}}%
\pgfpathlineto{\pgfqpoint{6.695398in}{4.854555in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.855625in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{4.856665in}}%
\pgfpathlineto{\pgfqpoint{6.748133in}{4.857548in}}%
\pgfpathlineto{\pgfqpoint{6.860635in}{4.860612in}}%
\pgfpathlineto{\pgfqpoint{6.867667in}{4.861332in}}%
\pgfpathlineto{\pgfqpoint{6.920402in}{4.862570in}}%
\pgfpathlineto{\pgfqpoint{6.923918in}{4.863820in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.864458in}}%
\pgfpathlineto{\pgfqpoint{6.948528in}{4.865502in}}%
\pgfpathlineto{\pgfqpoint{6.959075in}{4.866561in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{4.866677in}}%
\pgfpathlineto{\pgfqpoint{6.969622in}{4.868538in}}%
\pgfpathlineto{\pgfqpoint{6.990716in}{4.869593in}}%
\pgfpathlineto{\pgfqpoint{6.997748in}{4.870321in}}%
\pgfpathlineto{\pgfqpoint{7.043452in}{4.871380in}}%
\pgfpathlineto{\pgfqpoint{7.061030in}{4.872832in}}%
\pgfpathlineto{\pgfqpoint{7.106734in}{4.873980in}}%
\pgfpathlineto{\pgfqpoint{7.131344in}{4.874705in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.876386in}}%
\pgfpathlineto{\pgfqpoint{7.271972in}{4.879987in}}%
\pgfpathlineto{\pgfqpoint{7.293066in}{4.880295in}}%
\pgfpathlineto{\pgfqpoint{7.296582in}{4.884032in}}%
\pgfpathlineto{\pgfqpoint{7.395021in}{4.888676in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{4.889513in}}%
\pgfpathlineto{\pgfqpoint{7.482914in}{4.891078in}}%
\pgfpathlineto{\pgfqpoint{7.496976in}{4.891627in}}%
\pgfpathlineto{\pgfqpoint{7.521586in}{4.892281in}}%
\pgfpathlineto{\pgfqpoint{7.525102in}{4.896707in}}%
\pgfpathlineto{\pgfqpoint{7.574322in}{4.898101in}}%
\pgfpathlineto{\pgfqpoint{7.605963in}{4.898658in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.900842in}}%
\pgfpathlineto{\pgfqpoint{7.658698in}{4.901826in}}%
\pgfpathlineto{\pgfqpoint{7.662214in}{4.906506in}}%
\pgfpathlineto{\pgfqpoint{7.704402in}{4.907549in}}%
\pgfpathlineto{\pgfqpoint{7.873156in}{4.910846in}}%
\pgfpathlineto{\pgfqpoint{7.876672in}{4.912839in}}%
\pgfpathlineto{\pgfqpoint{7.936438in}{4.913945in}}%
\pgfpathlineto{\pgfqpoint{7.939954in}{4.918476in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{4.919348in}}%
\pgfpathlineto{\pgfqpoint{7.982142in}{4.920049in}}%
\pgfpathlineto{\pgfqpoint{8.010268in}{4.921334in}}%
\pgfpathlineto{\pgfqpoint{8.013784in}{4.922673in}}%
\pgfpathlineto{\pgfqpoint{8.140349in}{4.924654in}}%
\pgfpathlineto{\pgfqpoint{8.143864in}{4.926219in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.926725in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.926725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.766476in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.098541in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.159909in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.216384in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.605196in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.754330in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.964687in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.031890in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.164530in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.183601in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.220478in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.283532in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.415513in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.471809in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.504315in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.544174in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.555654in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.561237in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.572581in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.620425in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.635872in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.659634in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.684334in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.695784in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.701405in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.722127in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.732622in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.737212in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.745652in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.749046in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.756361in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.773280in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.778664in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.788283in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.797221in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.810558in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.817351in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.821618in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.824090in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{2.830953in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.834114in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.835609in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.842589in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.854521in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.857627in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.865600in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{2.882515in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{2.887743in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.904689in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.910384in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.921627in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{2.929771in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.931776in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.935237in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.945794in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.950812in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{2.956410in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.957730in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.971425in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{2.972285in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.982925in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{2.993315in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.007061in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.017385in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.022811in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.026327in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.032914in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.035915in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.036721in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.040217in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.044316in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.058696in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.068195in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.069554in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.076355in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.078967in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.085363in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.092650in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.099315in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.103313in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.107342in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.120056in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.150787in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.155867in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.164214in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.168519in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.176395in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.179754in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.186481in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.204969in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.212030in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.216713in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.221350in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.222915in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.228708in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.231195in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.234843in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.250605in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.257971in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.261821in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.263304in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.269898in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.274916in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.286233in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.290932in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.294864in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.295926in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.304067in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.304857in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.307161in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.308135in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.310494in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.312565in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.319412in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.325178in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.326283in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.338293in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.339395in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.344218in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.344860in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.351879in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.354320in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.356313in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.363998in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.369020in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.369448in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.374073in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.379897in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.385962in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.388068in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.392194in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.394845in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.400918in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.401712in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.406322in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{3.410117in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.414800in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.425592in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.426775in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{3.428667in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.437850in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.441930in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.450631in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.453352in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.456443in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.462154in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.465521in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.468417in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.472443in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.479068in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.481560in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.489864in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.491635in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.495489in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.497875in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.499720in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.503929in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.505509in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.510601in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.511796in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.516526in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.520458in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.522961in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.531471in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{3.532705in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.542328in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.544088in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{3.547070in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.547564in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{3.552442in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{3.554112in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.558114in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{3.565328in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.568345in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.569065in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{3.572378in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.574161in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.576664in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{3.577532in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{3.581036in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{3.582394in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.587128in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.593240in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.595809in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.601049in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.610411in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.613257in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.613619in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.616340in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{3.617995in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.621829in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.623815in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.632227in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.639807in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.644673in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.648422in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.648687in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{3.651178in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.653775in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.661712in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{3.664620in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.674131in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.678288in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.686452in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.691022in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.692536in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{3.696694in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{3.698928in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.702973in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.704558in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.708213in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.717922in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.737920in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.743276in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{3.746029in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.747800in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.749416in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{3.753246in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{3.761674in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.766739in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.772189in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.783249in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{3.787940in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.789178in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.795060in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.806420in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.811449in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.817121in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.826530in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.828122in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{3.833818in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.842230in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{3.848946in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{3.852371in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{3.864070in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.868675in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{3.870902in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.876589in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{3.885434in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.888334in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.891184in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.891382in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.900784in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.902306in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.905638in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.914666in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.918115in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.918520in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{3.920217in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{3.921584in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.925204in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.925757in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{3.937751in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{3.938389in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.945377in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{3.947343in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{3.952042in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.957246in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.960135in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.961026in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.965297in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{3.968147in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.972491in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{3.972822in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.979245in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{3.983294in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.986221in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.989974in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.995019in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.997149in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{4.001030in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.001357in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.007263in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.008080in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.013670in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.015621in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.018260in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.022172in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{4.022811in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{4.025614in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.032018in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.047908in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.049505in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.052989in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.061787in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.069938in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.071496in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{4.076354in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{4.078577in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.086620in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.087978in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.089652in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.093094in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.097711in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.101596in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.102261in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.111456in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{4.114360in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.114750in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.124607in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.128869in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.129578in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.139824in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.146633in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.153091in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{4.159125in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{4.159487in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.161134in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.162461in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.168519in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{4.171022in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{4.177648in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.187582in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{4.188318in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.192807in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.195240in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.195489in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.197361in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.197536in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.199958in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.204785in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.206634in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.207938in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.211956in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.218181in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.220069in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.224666in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.225332in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.229828in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.235368in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.238934in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{4.245240in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.252419in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.258908in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.260656in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.262396in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.263035in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.267975in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{4.270260in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.271062in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{4.276648in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{4.287311in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.288319in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.291897in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.292492in}}%
\pgfpathlineto{\pgfqpoint{3.359002in}{4.295322in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{4.295887in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{4.299301in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.300492in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{4.305456in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.309263in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.312408in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.314627in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{4.318532in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.320412in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.321386in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.324784in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.325516in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{4.329273in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.333703in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.338296in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.343073in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.343910in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.348402in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.350917in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.351295in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.353829in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.354569in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.356083in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.359883in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.360151in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.362720in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.363775in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.365313in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.365597in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{4.371374in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.373648in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.381959in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.382929in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.385299in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.387180in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.390060in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.392069in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.397149in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.400513in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.401747in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.403191in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.410829in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{4.417797in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.420608in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.420951in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.426845in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.430916in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.435214in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.436515in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.440949in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.443576in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.444795in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.449501in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.457069in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.459436in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.460923in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.467093in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.471874in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.475230in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.481579in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.482712in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.485721in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.485892in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.489949in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.491728in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.494402in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.495220in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.498895in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.505333in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.507299in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.511235in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.511800in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.515474in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.516292in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{4.517728in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.519702in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.522244in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.522579in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.525833in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{4.526445in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.528060in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.532701in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{4.533787in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.539065in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{4.541016in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{4.544434in}}%
\pgfpathlineto{\pgfqpoint{3.981281in}{4.546380in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.547832in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.549016in}}%
\pgfpathlineto{\pgfqpoint{4.002375in}{4.552282in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{4.553637in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.560037in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{4.561820in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.563190in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.563910in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{4.565308in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.566612in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.571618in}}%
\pgfpathlineto{\pgfqpoint{4.093783in}{4.574378in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.574915in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.578941in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.580443in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.581553in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.583371in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.584885in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.586065in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.593675in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.596307in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.597806in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{4.600056in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.601866in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{4.603478in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.604427in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.606304in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.607402in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.610053in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.612186in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{4.613171in}}%
\pgfpathlineto{\pgfqpoint{4.311756in}{4.615312in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.617905in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.619766in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.620104in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.628166in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.630467in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.631958in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.638288in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.641184in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.645794in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.647580in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.648094in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{4.654097in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.655436in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{4.661124in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.664367in}}%
\pgfpathlineto{\pgfqpoint{4.617622in}{4.665990in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.666309in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.670809in}}%
\pgfpathlineto{\pgfqpoint{4.631684in}{4.672491in}}%
\pgfpathlineto{\pgfqpoint{4.638716in}{4.673682in}}%
\pgfpathlineto{\pgfqpoint{4.642231in}{4.676213in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.678303in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.680822in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.683784in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.686128in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.688682in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.689250in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.694727in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{4.696086in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{4.698616in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{4.699356in}}%
\pgfpathlineto{\pgfqpoint{4.818016in}{4.705363in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.706683in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{4.710069in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.713382in}}%
\pgfpathlineto{\pgfqpoint{4.895361in}{4.713966in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.714784in}}%
\pgfpathlineto{\pgfqpoint{4.930518in}{4.717279in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{4.719615in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.722437in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.728265in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.730468in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.730531in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{4.733731in}}%
\pgfpathlineto{\pgfqpoint{5.043021in}{4.735276in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.737631in}}%
\pgfpathlineto{\pgfqpoint{5.078178in}{4.739142in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.743190in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.744101in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.747317in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.747511in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.749672in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.750715in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{4.752428in}}%
\pgfpathlineto{\pgfqpoint{5.194196in}{4.755348in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{4.757964in}}%
\pgfpathlineto{\pgfqpoint{5.208258in}{4.758201in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{4.760307in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.761483in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.765547in}}%
\pgfpathlineto{\pgfqpoint{5.271541in}{4.766742in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.767568in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.767614in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.770320in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.770378in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{4.774991in}}%
\pgfpathlineto{\pgfqpoint{5.355918in}{4.777090in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{4.779640in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.784132in}}%
\pgfpathlineto{\pgfqpoint{5.426232in}{4.785495in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{4.785584in}}%
\pgfpathlineto{\pgfqpoint{5.433263in}{4.788239in}}%
\pgfpathlineto{\pgfqpoint{5.440294in}{4.789072in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.789115in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.793132in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.793358in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.794658in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{4.795052in}}%
\pgfpathlineto{\pgfqpoint{5.482483in}{4.796297in}}%
\pgfpathlineto{\pgfqpoint{5.524671in}{4.799918in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.802250in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.802787in}}%
\pgfpathlineto{\pgfqpoint{5.563344in}{4.804951in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{4.805979in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.807279in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{4.808229in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.811262in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{4.813259in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.816447in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{4.817666in}}%
\pgfpathlineto{\pgfqpoint{5.696940in}{4.818674in}}%
\pgfpathlineto{\pgfqpoint{5.707487in}{4.819966in}}%
\pgfpathlineto{\pgfqpoint{5.718034in}{4.820570in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.820690in}}%
\pgfpathlineto{\pgfqpoint{5.732097in}{4.822944in}}%
\pgfpathlineto{\pgfqpoint{5.876241in}{4.829691in}}%
\pgfpathlineto{\pgfqpoint{5.879756in}{4.831466in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.832572in}}%
\pgfpathlineto{\pgfqpoint{5.928976in}{4.834027in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.836799in}}%
\pgfpathlineto{\pgfqpoint{5.999290in}{4.838609in}}%
\pgfpathlineto{\pgfqpoint{6.009837in}{4.839310in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.841334in}}%
\pgfpathlineto{\pgfqpoint{6.048510in}{4.843550in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{4.845613in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.846761in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.851472in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.851647in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{4.856178in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.857747in}}%
\pgfpathlineto{\pgfqpoint{6.203200in}{4.860507in}}%
\pgfpathlineto{\pgfqpoint{6.213747in}{4.860729in}}%
\pgfpathlineto{\pgfqpoint{6.217263in}{4.862710in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.864400in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.867035in}}%
\pgfpathlineto{\pgfqpoint{6.277030in}{4.867970in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{4.869562in}}%
\pgfpathlineto{\pgfqpoint{6.340312in}{4.871345in}}%
\pgfpathlineto{\pgfqpoint{6.371954in}{4.872135in}}%
\pgfpathlineto{\pgfqpoint{6.378985in}{4.874475in}}%
\pgfpathlineto{\pgfqpoint{6.428205in}{4.876059in}}%
\pgfpathlineto{\pgfqpoint{6.431721in}{4.877317in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.878644in}}%
\pgfpathlineto{\pgfqpoint{6.459846in}{4.879987in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.880505in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.880532in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.882078in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{4.883868in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{4.885480in}}%
\pgfpathlineto{\pgfqpoint{6.596958in}{4.886819in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{4.889011in}}%
\pgfpathlineto{\pgfqpoint{6.663757in}{4.890416in}}%
\pgfpathlineto{\pgfqpoint{6.681335in}{4.890883in}}%
\pgfpathlineto{\pgfqpoint{6.709461in}{4.892012in}}%
\pgfpathlineto{\pgfqpoint{6.720008in}{4.894819in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{4.895516in}}%
\pgfpathlineto{\pgfqpoint{6.783290in}{4.898303in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.899179in}}%
\pgfpathlineto{\pgfqpoint{6.818447in}{4.900717in}}%
\pgfpathlineto{\pgfqpoint{6.836026in}{4.900966in}}%
\pgfpathlineto{\pgfqpoint{6.839541in}{4.902422in}}%
\pgfpathlineto{\pgfqpoint{6.853604in}{4.903454in}}%
\pgfpathlineto{\pgfqpoint{6.871183in}{4.903991in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{4.906000in}}%
\pgfpathlineto{\pgfqpoint{6.930949in}{4.907265in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{4.908483in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{4.910029in}}%
\pgfpathlineto{\pgfqpoint{7.075093in}{4.914171in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{4.914770in}}%
\pgfpathlineto{\pgfqpoint{7.286035in}{4.919543in}}%
\pgfpathlineto{\pgfqpoint{7.289550in}{4.922182in}}%
\pgfpathlineto{\pgfqpoint{7.342286in}{4.923409in}}%
\pgfpathlineto{\pgfqpoint{7.444241in}{4.925787in}}%
\pgfpathlineto{\pgfqpoint{7.447757in}{4.928742in}}%
\pgfpathlineto{\pgfqpoint{7.465335in}{4.929458in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.930031in}}%
\pgfpathlineto{\pgfqpoint{7.500492in}{4.931171in}}%
\pgfpathlineto{\pgfqpoint{7.507524in}{4.931397in}}%
\pgfpathlineto{\pgfqpoint{7.511039in}{4.933390in}}%
\pgfpathlineto{\pgfqpoint{7.595416in}{4.935488in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{4.936298in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{4.936427in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.938443in}}%
\pgfpathlineto{\pgfqpoint{7.651667in}{4.940074in}}%
\pgfpathlineto{\pgfqpoint{7.662214in}{4.940689in}}%
\pgfpathlineto{\pgfqpoint{7.697371in}{4.941838in}}%
\pgfpathlineto{\pgfqpoint{7.729012in}{4.942301in}}%
\pgfpathlineto{\pgfqpoint{7.750107in}{4.942745in}}%
\pgfpathlineto{\pgfqpoint{7.753622in}{4.944201in}}%
\pgfpathlineto{\pgfqpoint{7.757138in}{4.947981in}}%
\pgfpathlineto{\pgfqpoint{7.823936in}{4.949172in}}%
\pgfpathlineto{\pgfqpoint{7.837999in}{4.949663in}}%
\pgfpathlineto{\pgfqpoint{7.869640in}{4.950756in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.951313in}}%
\pgfpathlineto{\pgfqpoint{7.904797in}{4.955058in}}%
\pgfpathlineto{\pgfqpoint{7.911829in}{4.955062in}}%
\pgfpathlineto{\pgfqpoint{7.918860in}{4.957059in}}%
\pgfpathlineto{\pgfqpoint{7.982142in}{4.958219in}}%
\pgfpathlineto{\pgfqpoint{7.996205in}{4.960317in}}%
\pgfpathlineto{\pgfqpoint{8.063003in}{4.961649in}}%
\pgfpathlineto{\pgfqpoint{8.112223in}{4.962743in}}%
\pgfpathlineto{\pgfqpoint{8.122770in}{4.963319in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.766488in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.104953in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.165375in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.194143in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.605737in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.847343in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.997897in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.029551in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.124732in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.204377in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.213319in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.228965in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.246016in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.282002in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.303666in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.348361in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.381910in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.390330in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.394881in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.427729in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.442277in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.447478in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.453224in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.457358in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.472817in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.495322in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.508445in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.526543in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.544073in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.549679in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.551212in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{2.560637in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{2.569941in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{2.577069in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{2.581589in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{2.597192in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{2.601933in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{2.617629in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{2.624870in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{2.627537in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{2.639352in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{2.651521in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{2.664889in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{2.679204in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{2.681921in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{2.705200in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{2.706867in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{2.716910in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.719215in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{2.726331in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.732575in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{2.737656in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{2.739404in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{2.759771in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{2.762111in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.777928in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{2.785433in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{2.788754in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{2.795282in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{2.843870in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{2.845602in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{2.860033in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{2.866803in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{2.880062in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{2.893952in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{2.902419in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{2.909220in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.920229in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{2.922845in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{2.955456in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{2.957921in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{2.964869in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{2.967583in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{2.972484in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{2.976486in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{2.977813in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{2.981636in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{2.992902in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{2.997367in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{2.998835in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.016879in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.026677in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.027849in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.033595in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.047146in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.049089in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.055897in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.083409in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.089065in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.094118in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.096769in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.102445in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.104675in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.115521in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.117954in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.125584in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.132946in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.139272in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.141016in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.150230in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.159032in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.163369in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.168947in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.174398in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.176025in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.179941in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.192663in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.195026in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.198989in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.209936in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.213187in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.228135in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.231557in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.236824in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.245505in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.252299in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.255296in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.259282in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.260123in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.264429in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.266547in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.275298in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.277906in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.279981in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.285061in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.285918in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.291675in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.292349in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.306500in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.324419in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.324964in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.329694in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.330776in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.333653in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.335883in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.341898in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.344611in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.347469in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.350999in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.360483in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.370678in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.375346in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.379900in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.381064in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.386557in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.393308in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.396881in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.400533in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.403690in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.405765in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.413017in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.419238in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.421983in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.427005in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.433214in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.437153in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.442335in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.451970in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.454391in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.460515in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.461500in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{3.464922in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{3.466195in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.470091in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.470625in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.473073in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.478333in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.481050in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{3.481934in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.486446in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.490479in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.491919in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{3.494660in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.495099in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{3.497930in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{3.498311in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.503621in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.509246in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.510122in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.513244in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.520509in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.523642in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{3.524600in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.526282in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{3.536244in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.542706in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{3.545703in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{3.547564in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{3.555319in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{3.557651in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{3.558889in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{3.560804in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{3.564491in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{3.569384in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.571447in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.571840in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.573729in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{3.578595in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.584469in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{3.586563in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.592648in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.593403in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{3.601979in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.607184in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{3.612175in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{3.615706in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{3.632188in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{3.642022in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.645420in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.650185in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{3.652599in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{3.654612in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{3.661592in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{3.663367in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.664998in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{3.667906in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{3.671783in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{3.674859in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{3.675949in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.677440in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{3.681885in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{3.685813in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{3.687931in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{3.693046in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.695608in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{3.697776in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.700108in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{3.703802in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{3.709541in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.714352in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{3.716964in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.722029in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.729854in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{3.732645in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.735214in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{3.738737in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.756302in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{3.761873in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{3.765540in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{3.777557in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.780532in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{3.781906in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{3.783825in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{3.794180in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{3.809409in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.820893in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.821450in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{3.824284in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{3.825137in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{3.839377in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.854279in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{3.855093in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{3.858230in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{3.864190in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{3.864875in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{3.870111in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{3.873938in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{3.877014in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{3.879879in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{3.882865in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{3.891429in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.892943in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{3.899075in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{3.901889in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{3.903629in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{3.911660in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.913615in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{3.920342in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.921700in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{3.924211in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{3.924671in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.927322in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{3.928186in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.933893in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{3.934368in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{3.938576in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{3.944820in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{3.947806in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.948347in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.951318in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.957258in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{3.961661in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.964238in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{3.965488in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{3.971238in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{3.985050in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{3.988647in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{3.990488in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{3.993186in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{3.998258in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{3.999173in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{4.007812in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.010264in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.011739in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.015301in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{4.016146in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{4.018988in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.019327in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.029343in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{4.032594in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{4.035533in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.035817in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.038246in}}%
\pgfpathlineto{\pgfqpoint{3.102357in}{4.040197in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.052728in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.053557in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.056668in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.056991in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{4.061203in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{4.062526in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.068288in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{4.074933in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.080192in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.080800in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.091568in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.092284in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{4.094935in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.104982in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.114193in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.120986in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.123618in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.126175in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.129457in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.136344in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.138757in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.139162in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.144667in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{4.145811in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.146247in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.155956in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.158514in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.169702in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.170738in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.173692in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.185538in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.189229in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{4.189965in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{4.193402in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.193900in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.198105in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{4.198743in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.200721in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.201745in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.203948in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.204415in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.209737in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{4.211999in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.212586in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{4.216090in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.217375in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.219843in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{4.220135in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.222805in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.224604in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.226301in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.228874in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.238758in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.242842in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.250756in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.251305in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{4.264335in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.270898in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.272401in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.272619in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.275640in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.279218in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.280284in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.282686in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{4.285263in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.287424in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.292621in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.297347in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.300013in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{4.302341in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.302641in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{4.306110in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.308418in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.312595in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.314518in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.317469in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{4.335209in}}%
\pgfpathlineto{\pgfqpoint{3.619164in}{4.336132in}}%
\pgfpathlineto{\pgfqpoint{3.622680in}{4.340208in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.341169in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.345144in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.349438in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.358551in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{4.359820in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.361965in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.362460in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.366917in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.369097in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.369700in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.375688in}}%
\pgfpathlineto{\pgfqpoint{3.714088in}{4.375941in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.377475in}}%
\pgfpathlineto{\pgfqpoint{3.721119in}{4.382968in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{4.384669in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.386312in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{4.386923in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.392443in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.397247in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.397714in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.401105in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.401381in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.406232in}}%
\pgfpathlineto{\pgfqpoint{3.770339in}{4.406617in}}%
\pgfpathlineto{\pgfqpoint{3.773855in}{4.412375in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.414107in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.420219in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.423282in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.423563in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.426249in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.427826in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{4.429974in}}%
\pgfpathlineto{\pgfqpoint{3.830106in}{4.430948in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.434062in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.434455in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.436335in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.437710in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.441365in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.445040in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.445896in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.446963in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{4.448038in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.453453in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{4.455302in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.457898in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.461706in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{4.462757in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.464948in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.468526in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{4.469686in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{4.474326in}}%
\pgfpathlineto{\pgfqpoint{3.974249in}{4.474782in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.478628in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.479002in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.484541in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.486644in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{4.488329in}}%
\pgfpathlineto{\pgfqpoint{4.026985in}{4.488890in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.494686in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.495835in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{4.502527in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.502900in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{4.506349in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.507307in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.514863in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{4.517020in}}%
\pgfpathlineto{\pgfqpoint{4.072689in}{4.519558in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.520415in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{4.523864in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.525055in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{4.525152in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.527266in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.527722in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{4.530427in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.531572in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.534223in}}%
\pgfpathlineto{\pgfqpoint{4.128940in}{4.535426in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.538123in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.539455in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.542051in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.542694in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{4.547474in}}%
\pgfpathlineto{\pgfqpoint{4.164097in}{4.548794in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{4.552259in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{4.552371in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.554855in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.555350in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.559636in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.560286in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.565000in}}%
\pgfpathlineto{\pgfqpoint{4.195738in}{4.565864in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.572000in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.572447in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.573997in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.578828in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.580361in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.588871in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.588976in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.591659in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.593940in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.595715in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.597969in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.598958in}}%
\pgfpathlineto{\pgfqpoint{4.294177in}{4.603762in}}%
\pgfpathlineto{\pgfqpoint{4.297693in}{4.605447in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.607024in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.612272in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{4.618391in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{4.620840in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.622872in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{4.625399in}}%
\pgfpathlineto{\pgfqpoint{4.413711in}{4.626360in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.627255in}}%
\pgfpathlineto{\pgfqpoint{4.427774in}{4.630790in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.632476in}}%
\pgfpathlineto{\pgfqpoint{4.438321in}{4.635072in}}%
\pgfpathlineto{\pgfqpoint{4.448868in}{4.635547in}}%
\pgfpathlineto{\pgfqpoint{4.455900in}{4.637089in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.637844in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.640760in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{4.642706in}}%
\pgfpathlineto{\pgfqpoint{4.480509in}{4.642917in}}%
\pgfpathlineto{\pgfqpoint{4.487541in}{4.648195in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{4.649904in}}%
\pgfpathlineto{\pgfqpoint{4.508635in}{4.650173in}}%
\pgfpathlineto{\pgfqpoint{4.512151in}{4.653902in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.655510in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.658239in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{4.658878in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{4.661867in}}%
\pgfpathlineto{\pgfqpoint{4.554339in}{4.663136in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.663977in}}%
\pgfpathlineto{\pgfqpoint{4.575433in}{4.664374in}}%
\pgfpathlineto{\pgfqpoint{4.578949in}{4.667570in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.667738in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{4.670556in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.670763in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.673289in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.673815in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.675890in}}%
\pgfpathlineto{\pgfqpoint{4.614106in}{4.676018in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.681153in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.683037in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.684637in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.685996in}}%
\pgfpathlineto{\pgfqpoint{4.677388in}{4.687712in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{4.689020in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{4.689748in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{4.691169in}}%
\pgfpathlineto{\pgfqpoint{4.740671in}{4.692166in}}%
\pgfpathlineto{\pgfqpoint{4.744187in}{4.695782in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.696078in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{4.697659in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.698928in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.699126in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.700941in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.701700in}}%
\pgfpathlineto{\pgfqpoint{4.793406in}{4.703825in}}%
\pgfpathlineto{\pgfqpoint{4.800438in}{4.704168in}}%
\pgfpathlineto{\pgfqpoint{4.803953in}{4.705955in}}%
\pgfpathlineto{\pgfqpoint{4.810985in}{4.706558in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{4.708294in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.708769in}}%
\pgfpathlineto{\pgfqpoint{4.832079in}{4.711475in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{4.713951in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{4.716742in}}%
\pgfpathlineto{\pgfqpoint{4.898877in}{4.718856in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.719985in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.722601in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.724294in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{4.726404in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{4.727778in}}%
\pgfpathlineto{\pgfqpoint{4.955128in}{4.728802in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.729814in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{4.730620in}}%
\pgfpathlineto{\pgfqpoint{4.986770in}{4.733061in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.734490in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{4.735190in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.735751in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.738231in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.739500in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.741703in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.741750in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.743747in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.745098in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.749244in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{4.749769in}}%
\pgfpathlineto{\pgfqpoint{5.092240in}{4.751447in}}%
\pgfpathlineto{\pgfqpoint{5.109819in}{4.752346in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.752444in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{4.753865in}}%
\pgfpathlineto{\pgfqpoint{5.130913in}{4.754258in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{4.755905in}}%
\pgfpathlineto{\pgfqpoint{5.141460in}{4.757041in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.757804in}}%
\pgfpathlineto{\pgfqpoint{5.187164in}{4.759716in}}%
\pgfpathlineto{\pgfqpoint{5.190680in}{4.761452in}}%
\pgfpathlineto{\pgfqpoint{5.194196in}{4.764905in}}%
\pgfpathlineto{\pgfqpoint{5.232868in}{4.766353in}}%
\pgfpathlineto{\pgfqpoint{5.268025in}{4.769483in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.771336in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.772858in}}%
\pgfpathlineto{\pgfqpoint{5.320761in}{4.772991in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.774450in}}%
\pgfpathlineto{\pgfqpoint{5.338339in}{4.775416in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{4.778289in}}%
\pgfpathlineto{\pgfqpoint{5.373496in}{4.779706in}}%
\pgfpathlineto{\pgfqpoint{5.380528in}{4.780290in}}%
\pgfpathlineto{\pgfqpoint{5.384043in}{4.782614in}}%
\pgfpathlineto{\pgfqpoint{5.415684in}{4.784148in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.785409in}}%
\pgfpathlineto{\pgfqpoint{5.440294in}{4.786005in}}%
\pgfpathlineto{\pgfqpoint{5.447326in}{4.790302in}}%
\pgfpathlineto{\pgfqpoint{5.514124in}{4.794110in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.795414in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{4.797014in}}%
\pgfpathlineto{\pgfqpoint{5.598501in}{4.798209in}}%
\pgfpathlineto{\pgfqpoint{5.605532in}{4.799252in}}%
\pgfpathlineto{\pgfqpoint{5.612563in}{4.800011in}}%
\pgfpathlineto{\pgfqpoint{5.626626in}{4.800634in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.802296in}}%
\pgfpathlineto{\pgfqpoint{5.675846in}{4.802709in}}%
\pgfpathlineto{\pgfqpoint{5.682877in}{4.805854in}}%
\pgfpathlineto{\pgfqpoint{5.689909in}{4.808097in}}%
\pgfpathlineto{\pgfqpoint{5.756707in}{4.812406in}}%
\pgfpathlineto{\pgfqpoint{5.763738in}{4.813263in}}%
\pgfpathlineto{\pgfqpoint{5.791864in}{4.814314in}}%
\pgfpathlineto{\pgfqpoint{5.795380in}{4.816023in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.819122in}}%
\pgfpathlineto{\pgfqpoint{5.830537in}{4.820169in}}%
\pgfpathlineto{\pgfqpoint{5.869209in}{4.821566in}}%
\pgfpathlineto{\pgfqpoint{5.879756in}{4.822773in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{4.825607in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.826199in}}%
\pgfpathlineto{\pgfqpoint{5.900851in}{4.826479in}}%
\pgfpathlineto{\pgfqpoint{5.907882in}{4.827974in}}%
\pgfpathlineto{\pgfqpoint{5.932492in}{4.828651in}}%
\pgfpathlineto{\pgfqpoint{5.939523in}{4.829702in}}%
\pgfpathlineto{\pgfqpoint{5.957102in}{4.830096in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{4.831435in}}%
\pgfpathlineto{\pgfqpoint{5.974680in}{4.832731in}}%
\pgfpathlineto{\pgfqpoint{6.002806in}{4.833541in}}%
\pgfpathlineto{\pgfqpoint{6.006321in}{4.835098in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.836204in}}%
\pgfpathlineto{\pgfqpoint{6.027416in}{4.837173in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{4.838606in}}%
\pgfpathlineto{\pgfqpoint{6.062573in}{4.842421in}}%
\pgfpathlineto{\pgfqpoint{6.066088in}{4.842475in}}%
\pgfpathlineto{\pgfqpoint{6.069604in}{4.844102in}}%
\pgfpathlineto{\pgfqpoint{6.094214in}{4.844733in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.848517in}}%
\pgfpathlineto{\pgfqpoint{6.125855in}{4.849342in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.850035in}}%
\pgfpathlineto{\pgfqpoint{6.189138in}{4.851783in}}%
\pgfpathlineto{\pgfqpoint{6.234842in}{4.853352in}}%
\pgfpathlineto{\pgfqpoint{6.241873in}{4.853846in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{4.856252in}}%
\pgfpathlineto{\pgfqpoint{6.273514in}{4.857498in}}%
\pgfpathlineto{\pgfqpoint{6.277030in}{4.860200in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.860231in}}%
\pgfpathlineto{\pgfqpoint{6.284061in}{4.863645in}}%
\pgfpathlineto{\pgfqpoint{6.291093in}{4.864334in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{4.864996in}}%
\pgfpathlineto{\pgfqpoint{6.319218in}{4.865766in}}%
\pgfpathlineto{\pgfqpoint{6.322734in}{4.868137in}}%
\pgfpathlineto{\pgfqpoint{6.329765in}{4.869079in}}%
\pgfpathlineto{\pgfqpoint{6.371954in}{4.870426in}}%
\pgfpathlineto{\pgfqpoint{6.378985in}{4.872015in}}%
\pgfpathlineto{\pgfqpoint{6.386017in}{4.872166in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{4.874428in}}%
\pgfpathlineto{\pgfqpoint{6.470393in}{4.876402in}}%
\pgfpathlineto{\pgfqpoint{6.491487in}{4.877106in}}%
\pgfpathlineto{\pgfqpoint{6.551254in}{4.878613in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{4.880065in}}%
\pgfpathlineto{\pgfqpoint{6.565317in}{4.881595in}}%
\pgfpathlineto{\pgfqpoint{6.607505in}{4.883763in}}%
\pgfpathlineto{\pgfqpoint{6.611021in}{4.883791in}}%
\pgfpathlineto{\pgfqpoint{6.614537in}{4.885095in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{4.885211in}}%
\pgfpathlineto{\pgfqpoint{6.625084in}{4.886562in}}%
\pgfpathlineto{\pgfqpoint{6.646178in}{4.887084in}}%
\pgfpathlineto{\pgfqpoint{6.653209in}{4.888119in}}%
\pgfpathlineto{\pgfqpoint{6.748133in}{4.890864in}}%
\pgfpathlineto{\pgfqpoint{6.758680in}{4.891495in}}%
\pgfpathlineto{\pgfqpoint{6.783290in}{4.892059in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.893317in}}%
\pgfpathlineto{\pgfqpoint{6.821963in}{4.894278in}}%
\pgfpathlineto{\pgfqpoint{6.867667in}{4.895699in}}%
\pgfpathlineto{\pgfqpoint{6.909855in}{4.897536in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.898825in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{4.902543in}}%
\pgfpathlineto{\pgfqpoint{6.948528in}{4.902932in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{4.907175in}}%
\pgfpathlineto{\pgfqpoint{7.011810in}{4.908394in}}%
\pgfpathlineto{\pgfqpoint{7.018842in}{4.909207in}}%
\pgfpathlineto{\pgfqpoint{7.046967in}{4.910356in}}%
\pgfpathlineto{\pgfqpoint{7.050483in}{4.911831in}}%
\pgfpathlineto{\pgfqpoint{7.082124in}{4.913525in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.914774in}}%
\pgfpathlineto{\pgfqpoint{7.117281in}{4.915880in}}%
\pgfpathlineto{\pgfqpoint{7.127828in}{4.916896in}}%
\pgfpathlineto{\pgfqpoint{7.170017in}{4.917994in}}%
\pgfpathlineto{\pgfqpoint{7.177048in}{4.918710in}}%
\pgfpathlineto{\pgfqpoint{7.208689in}{4.920734in}}%
\pgfpathlineto{\pgfqpoint{7.215721in}{4.922408in}}%
\pgfpathlineto{\pgfqpoint{7.226268in}{4.922494in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.924234in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.925382in}}%
\pgfpathlineto{\pgfqpoint{7.275488in}{4.926317in}}%
\pgfpathlineto{\pgfqpoint{7.279003in}{4.927539in}}%
\pgfpathlineto{\pgfqpoint{7.321192in}{4.928423in}}%
\pgfpathlineto{\pgfqpoint{7.331739in}{4.930521in}}%
\pgfpathlineto{\pgfqpoint{7.553228in}{4.936298in}}%
\pgfpathlineto{\pgfqpoint{7.577837in}{4.937174in}}%
\pgfpathlineto{\pgfqpoint{7.591900in}{4.938941in}}%
\pgfpathlineto{\pgfqpoint{7.616510in}{4.940230in}}%
\pgfpathlineto{\pgfqpoint{7.637604in}{4.941421in}}%
\pgfpathlineto{\pgfqpoint{7.651667in}{4.942254in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.943329in}}%
\pgfpathlineto{\pgfqpoint{7.679793in}{4.943979in}}%
\pgfpathlineto{\pgfqpoint{7.707918in}{4.944497in}}%
\pgfpathlineto{\pgfqpoint{7.714950in}{4.945509in}}%
\pgfpathlineto{\pgfqpoint{7.750107in}{4.946614in}}%
\pgfpathlineto{\pgfqpoint{7.760654in}{4.947323in}}%
\pgfpathlineto{\pgfqpoint{7.809873in}{4.948709in}}%
\pgfpathlineto{\pgfqpoint{7.852062in}{4.949869in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.950951in}}%
\pgfpathlineto{\pgfqpoint{7.911829in}{4.951605in}}%
\pgfpathlineto{\pgfqpoint{7.946986in}{4.951881in}}%
\pgfpathlineto{\pgfqpoint{7.950501in}{4.953283in}}%
\pgfpathlineto{\pgfqpoint{7.968080in}{4.953501in}}%
\pgfpathlineto{\pgfqpoint{7.971595in}{4.954887in}}%
\pgfpathlineto{\pgfqpoint{7.982142in}{4.954965in}}%
\pgfpathlineto{\pgfqpoint{7.989174in}{4.956168in}}%
\pgfpathlineto{\pgfqpoint{8.112223in}{4.958157in}}%
\pgfpathlineto{\pgfqpoint{8.119255in}{4.959025in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.959940in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.959940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557245in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{8.411112in}{0.637345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{0.637345in}}{\pgfqpoint{8.444445in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{8.444445in}{2.154012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{2.187345in}}{\pgfqpoint{8.411112in}{2.187345in}}%
\pgfpathlineto{\pgfqpoint{4.557245in}{2.187345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523912in}{2.187345in}}{\pgfqpoint{4.523912in}{2.154012in}}%
\pgfpathlineto{\pgfqpoint{4.523912in}{0.670678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523912in}{0.637345in}}{\pgfqpoint{4.557245in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{4.557245in}{0.637345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590578in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{5.257245in}{2.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390578in,y=1.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM UL FUZZER (\(\displaystyle k\)=0.25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590578in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{5.257245in}{1.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390578in,y=1.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=0.25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590578in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{5.257245in}{1.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390578in,y=1.495678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590578in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{5.257245in}{1.304012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390578in,y=1.245678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590578in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{5.257245in}{1.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390578in,y=0.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.590578in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{5.257245in}{0.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390578in,y=0.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont GREY-BOX UL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=4)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> UL_COV_SRSUE_BETAS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{0.877953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.829728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.659013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.610788in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.440074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.391848in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.221134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.172909in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.002195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.953969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.783255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.735030in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSENB COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.788600in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.788600in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{0.957387in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.238100in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.260985in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.319955in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.346355in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.349323in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.357602in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.361664in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.362757in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.369240in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.374473in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.395093in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{1.403528in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{1.408683in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{1.418056in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{1.418759in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{1.425554in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{1.431803in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{1.435318in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{1.436567in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{1.441879in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{1.507409in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{1.511002in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{1.514517in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{1.520453in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{1.522562in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{1.525140in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{1.526936in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{1.542010in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{1.545213in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{1.551383in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{1.556616in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{1.560678in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{1.566692in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{1.569816in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{1.571613in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{1.572550in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{1.573643in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{1.630505in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{1.630817in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{1.632848in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{1.634800in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{1.637612in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{1.639174in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{1.640971in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{1.654483in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{1.656436in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{1.656670in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{1.658310in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{1.658701in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{1.664559in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{1.665496in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{1.666824in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{1.670729in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{1.671354in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{1.673150in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{1.678618in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{1.684945in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{1.686585in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{1.688303in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{1.693380in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{1.693770in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{1.696817in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{1.737900in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{1.743055in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{1.743993in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{1.744618in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{1.745320in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{1.746648in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{1.750319in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{1.751647in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{1.752975in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{1.753131in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{1.756099in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{1.757193in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{1.760785in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{1.761020in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{1.762582in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{1.763832in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{1.772423in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{1.773907in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{1.775001in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{1.777344in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{1.780937in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{1.781952in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{1.782968in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{1.784217in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{1.784686in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{1.786014in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{1.787107in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{1.792575in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{1.794293in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{1.801557in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{1.806243in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{1.809992in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{1.818350in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{1.820458in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{1.823114in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{1.823505in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{1.824520in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{1.825535in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{1.825770in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{1.826863in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{1.827957in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{1.831393in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{1.848186in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{1.848342in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{1.850920in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{1.850998in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{1.853732in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{1.854591in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{1.854903in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{1.857325in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{1.858262in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{1.859277in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{1.864745in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{1.868416in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{1.872399in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{1.872790in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{1.877945in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{1.880444in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{1.881694in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{1.889739in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{1.890441in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{1.892785in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{1.896456in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{1.934415in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{1.935743in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{1.936836in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{1.938399in}}%
\pgfpathlineto{\pgfqpoint{4.448868in}{1.939492in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{1.939648in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{1.940742in}}%
\pgfpathlineto{\pgfqpoint{4.810985in}{1.945506in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{1.947146in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{1.947303in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{1.948396in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{1.949177in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{1.955972in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{1.956597in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{1.960190in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{1.960190in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{1.971750in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{1.972219in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{1.973624in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{1.977217in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{1.977295in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{1.978623in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{1.979717in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{1.980185in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{1.981123in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{1.983622in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{1.984559in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{1.988308in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{1.988777in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{1.991433in}}%
\pgfpathlineto{\pgfqpoint{5.830537in}{1.992448in}}%
\pgfpathlineto{\pgfqpoint{5.834052in}{1.993854in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{1.994947in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{1.995182in}}%
\pgfpathlineto{\pgfqpoint{6.378985in}{1.996275in}}%
\pgfpathlineto{\pgfqpoint{6.407111in}{1.996509in}}%
\pgfpathlineto{\pgfqpoint{6.642662in}{1.997525in}}%
\pgfpathlineto{\pgfqpoint{6.653209in}{1.997994in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{1.998853in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{2.008225in}}%
\pgfpathlineto{\pgfqpoint{6.755165in}{2.009319in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{2.010881in}}%
\pgfpathlineto{\pgfqpoint{6.948528in}{2.011974in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{7.141891in}{2.015802in}}%
\pgfpathlineto{\pgfqpoint{7.155954in}{2.016114in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{2.016817in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{2.019316in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{2.020254in}}%
\pgfpathlineto{\pgfqpoint{7.623541in}{2.020566in}}%
\pgfpathlineto{\pgfqpoint{7.637604in}{2.020566in}}%
\pgfpathlineto{\pgfqpoint{7.641120in}{2.024315in}}%
\pgfpathlineto{\pgfqpoint{8.034878in}{2.025174in}}%
\pgfpathlineto{\pgfqpoint{8.045425in}{2.025565in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{2.025565in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{2.025565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765441in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.082575in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.140409in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.176416in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.200390in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.354177in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.662341in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.724884in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.818061in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.868966in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.181707in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.253260in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.318611in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.350412in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.448466in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.518106in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.586343in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.663992in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.701385in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.722864in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.875355in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.952543in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.040951in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.051769in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.101019in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.109704in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.167510in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.185756in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.223235in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.231007in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.249889in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.270060in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.302360in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.342874in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.354981in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.358077in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.368563in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.378701in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.385418in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.399067in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.403258in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.436000in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.439554in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.444970in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.451172in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.457335in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.479189in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.486562in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.496630in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.503019in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.505573in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.513903in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.533019in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.538159in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.552062in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.558068in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.560267in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.582179in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.586612in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.596992in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.604217in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.616956in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.622287in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.630336in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.634979in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.639341in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.643235in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.647855in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.653162in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.661281in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.664261in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.665432in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.670002in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.671927in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.682698in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.684404in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.689805in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.692035in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.708567in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.710219in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.717486in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.719775in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.726215in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.727558in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.738005in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.741738in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.748151in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.755899in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.765307in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.773758in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.777429in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.793749in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.799607in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.805520in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.809148in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.810073in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.816564in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.820075in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.821461in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.829764in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.837820in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.839187in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.842147in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.848724in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.856667in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.862303in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.870652in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.875421in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.876541in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.883184in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.885859in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.897669in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.901766in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.904867in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.905491in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.909170in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.911701in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.913470in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.920199in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.921835in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.925170in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.925955in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.928623in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.929439in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.932637in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.935129in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.936515in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.939803in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.950812in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.956350in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.957635in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.968976in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.973940in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.982129in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.982824in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.988913in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.993786in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.998336in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{4.001941in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{4.007189in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{4.008408in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{4.014859in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{4.016058in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.019253in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{4.019749in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{4.022865in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{4.025247in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{4.031945in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{4.034187in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{4.035011in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{4.040201in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{4.042528in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.047769in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.049203in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{4.051901in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{4.052604in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.056088in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{4.059349in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.059770in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.062738in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{4.078574in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{4.085014in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.087299in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.087791in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.092188in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.094426in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.100233in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.106560in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.108255in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.111371in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.117073in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.118576in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.121380in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{4.122607in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.124380in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.127574in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.129035in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.131726in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{4.135525in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.144804in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.147628in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.149846in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.155134in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{4.155864in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{4.158606in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.162394in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.166580in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{4.168623in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.173188in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.175922in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.176269in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{4.179749in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.186638in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{4.189395in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.192230in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.194410in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.194636in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{4.196843in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{4.198733in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.201189in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.203247in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.212768in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.216076in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.217236in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.227710in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.229483in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.230592in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.231455in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{4.233787in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.235228in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.236438in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.237864in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.240250in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.241996in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.242445in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.244253in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.246272in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.249080in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.252727in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.255032in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.259374in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.262428in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.265201in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.268657in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.271871in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{4.272129in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{4.273511in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.279260in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.284645in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.286571in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.288555in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.290859in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.295034in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.296779in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.297951in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.300899in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.302192in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.304441in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.307304in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.313736in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.315119in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.317712in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.319410in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.324109in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.325561in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.327225in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.328619in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.333477in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.334008in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.335192in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.340511in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.344377in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.345990in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.348161in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.350747in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{4.353121in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.354687in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.355558in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.358655in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.361627in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.363294in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{4.368223in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.372273in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.373729in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.378384in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.380302in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.382231in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.385066in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.386031in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.390491in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.391858in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.393193in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.395279in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.396790in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.398106in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.398907in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.401453in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.403222in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.404691in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.404784in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.406319in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.406944in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.409057in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.409709in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.410849in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.419734in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.421417in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.422237in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.423819in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.424877in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.426459in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.427662in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.432711in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.433781in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.437772in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.437843in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.439670in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.442834in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.445411in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.447149in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.449621in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.454604in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.455752in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.457268in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.458814in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.460271in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.462122in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.463239in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.466703in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.468269in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.468378in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.470261in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.470757in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.473541in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.476337in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.476529in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.480840in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.482691in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.487026in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.487967in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{4.488830in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.490560in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.491755in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.493595in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.494450in}}%
\pgfpathlineto{\pgfqpoint{4.501604in}{4.495543in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.496215in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.498703in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.500210in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.504916in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.508290in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.509919in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.510298in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.512254in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.516367in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{4.518233in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.519553in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.524654in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.526473in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.530172in}}%
\pgfpathlineto{\pgfqpoint{4.955128in}{4.532039in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.532554in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.536701in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.537279in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.538381in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.539865in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.540743in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.541165in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.542762in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.543622in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.545098in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.546109in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.546640in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.547992in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.548378in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{4.549968in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.551424in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.552362in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.553338in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.554197in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.555369in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.556759in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.560684in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{4.561621in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.562523in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.563148in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.564702in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.566358in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.566874in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.568432in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.572556in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.574087in}}%
\pgfpathlineto{\pgfqpoint{5.816474in}{4.577180in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.578270in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.579176in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.580050in}}%
\pgfpathlineto{\pgfqpoint{5.936007in}{4.581370in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.582206in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.584327in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.584424in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.586998in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.588138in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.589079in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.591048in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.591508in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{4.592723in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.594254in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.595219in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.596054in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.598804in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.599858in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.601572in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{4.602826in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{4.604412in}}%
\pgfpathlineto{\pgfqpoint{6.649694in}{4.606286in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.607274in}}%
\pgfpathlineto{\pgfqpoint{6.716492in}{4.608012in}}%
\pgfpathlineto{\pgfqpoint{6.923918in}{4.613390in}}%
\pgfpathlineto{\pgfqpoint{6.955559in}{4.614538in}}%
\pgfpathlineto{\pgfqpoint{7.191111in}{4.622360in}}%
\pgfpathlineto{\pgfqpoint{7.219236in}{4.623266in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.623817in}}%
\pgfpathlineto{\pgfqpoint{7.233299in}{4.626516in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.626898in}}%
\pgfpathlineto{\pgfqpoint{7.395021in}{4.630269in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{4.630456in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.632623in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.633463in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{4.638048in}}%
\pgfpathlineto{\pgfqpoint{7.496976in}{4.638376in}}%
\pgfpathlineto{\pgfqpoint{7.553228in}{4.640012in}}%
\pgfpathlineto{\pgfqpoint{7.598932in}{4.641785in}}%
\pgfpathlineto{\pgfqpoint{7.616510in}{4.642937in}}%
\pgfpathlineto{\pgfqpoint{7.665730in}{4.644535in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.648374in}}%
\pgfpathlineto{\pgfqpoint{7.721981in}{4.649791in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.650100in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.653810in}}%
\pgfpathlineto{\pgfqpoint{7.866125in}{4.655290in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.655657in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.659750in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.661078in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{4.661550in}}%
\pgfpathlineto{\pgfqpoint{8.059488in}{4.662452in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.663198in}}%
\pgfpathlineto{\pgfqpoint{8.129802in}{4.664065in}}%
\pgfpathlineto{\pgfqpoint{8.140349in}{4.664549in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.665088in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.665088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764504in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.084204in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.142256in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.205955in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.614098in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.836045in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.889114in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.026159in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.381154in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.431365in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.509100in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.602359in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.622736in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.651065in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.667870in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.693739in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.705466in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.748069in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.775406in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.797241in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.804794in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.873199in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.918606in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.927412in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.951317in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.974924in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.980189in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.992893in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{3.017273in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.020843in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{3.062950in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.075673in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.088916in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.093704in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.102018in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.103682in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.108587in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.117874in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.122041in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.169330in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.182468in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.197327in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.207442in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.213944in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.217135in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.255598in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.266412in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.281350in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.283416in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.293058in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.300935in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.305711in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.330869in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.351720in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.356992in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.370649in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.381005in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.391175in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.408991in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{3.433442in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.438702in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.442780in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.453453in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.466125in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.468644in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.476615in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.490467in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.501429in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.520413in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.529563in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.531430in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.549738in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.554987in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.577345in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.584167in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.587291in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.593934in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.603268in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.608005in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.618967in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.622997in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.638388in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.641829in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.651658in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.664878in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.672134in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.673384in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.679683in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.712327in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.715167in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.723290in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.726117in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.734767in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.739957in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.741273in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.752083in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.758511in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.763350in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.787793in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.797834in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.799275in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.807351in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.812327in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.819165in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.826862in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.829451in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.838902in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.850153in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.851219in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.857202in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.859893in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.865860in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.872554in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.877381in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.879861in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.880525in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.890105in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.890499in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.892362in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.897778in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.899715in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.902957in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.904601in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.908018in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.922569in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.926627in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.928591in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.940143in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.941444in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.945943in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.953163in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.956409in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.962872in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.974709in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.976626in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.996012in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.998110in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{4.009076in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{4.010923in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{4.014844in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{4.019089in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{4.026478in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{4.032226in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{4.035308in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{4.040595in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{4.041599in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{4.043993in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{4.045860in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{4.052026in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{4.053498in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{4.056939in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{4.069018in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.072904in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{4.079461in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{4.081976in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{4.087834in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{4.095590in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{4.097164in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{4.100577in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{4.104256in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.118764in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{4.122325in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{4.127738in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{4.129191in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{4.132198in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.134780in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.139130in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{4.141090in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{4.145468in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{4.147687in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{4.151943in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{4.154353in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{4.165428in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{4.170915in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{4.172380in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{4.177636in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.181018in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.183822in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{4.184678in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.188122in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{4.190157in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.191242in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{4.194355in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.195335in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.198077in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{4.198936in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{4.201900in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{4.203603in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{4.205059in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{4.207168in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{4.209250in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{4.214616in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{4.218263in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{4.220626in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{4.224332in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{4.227183in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{4.228819in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{4.239141in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{4.244581in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{4.248104in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{4.249939in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.255028in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.257765in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{4.258574in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{4.265256in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.266970in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{4.268075in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{4.270500in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{4.272031in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{4.274011in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.275784in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.277624in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.277971in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.283630in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.284427in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{4.286543in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{4.290129in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{4.293698in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.295326in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{4.296740in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.297806in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{4.302188in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.302946in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.305738in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.307245in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.309624in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{4.310791in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.313849in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{4.316068in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.318251in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.321285in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.324085in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.325971in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{4.328026in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.329471in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.330787in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.331052in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.333083in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{4.335539in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{4.339058in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.341659in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{4.343233in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.344744in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.349247in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{4.351637in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{4.353609in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{4.354297in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{4.356210in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{4.357694in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{4.359362in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{4.359760in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{4.364130in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.366469in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.369672in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{4.371234in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{4.371460in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.374046in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{4.375604in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.376822in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.382184in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.383563in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.383910in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{4.386589in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.390405in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.391971in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{4.394912in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.398778in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.400074in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.403886in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.404659in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.406713in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.407987in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{4.412767in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.414657in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{4.416844in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.418707in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.421347in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.422507in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.423631in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.426037in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.435019in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.436745in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.438421in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.440010in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.442588in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.443880in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.444821in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.447083in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.448742in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{4.449746in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.452691in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.458568in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.461763in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.463618in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.466988in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{4.468327in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.470182in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{4.473834in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{4.475033in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.477536in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.478661in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.480047in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.483535in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.484066in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.486827in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{4.488881in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.490123in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.495200in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.497094in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.499871in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.501569in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.502214in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{4.507271in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.508716in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.510329in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.511903in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.512121in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.513492in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.514394in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.517526in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.518663in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.523689in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{4.525544in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.534436in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{4.535710in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.537076in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{4.539412in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.541853in}}%
\pgfpathlineto{\pgfqpoint{4.259021in}{4.542770in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.543606in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.544110in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.545672in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.548074in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.548917in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.550464in}}%
\pgfpathlineto{\pgfqpoint{4.455900in}{4.551616in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.553104in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.554314in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.556146in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.559985in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{4.560621in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.565081in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{4.566304in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.566761in}}%
\pgfpathlineto{\pgfqpoint{4.694967in}{4.568479in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.569283in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{4.573673in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.575630in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.576688in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.584955in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{4.586416in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.587205in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.587974in}}%
\pgfpathlineto{\pgfqpoint{5.050052in}{4.592528in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{4.595179in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.596312in}}%
\pgfpathlineto{\pgfqpoint{5.229353in}{4.598374in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.599792in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.599878in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.602455in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{4.604275in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.605900in}}%
\pgfpathlineto{\pgfqpoint{5.355918in}{4.607426in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{4.611293in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.613183in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{4.613792in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.614991in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.620814in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.621618in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.622876in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{4.624348in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{4.625446in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{4.626137in}}%
\pgfpathlineto{\pgfqpoint{5.943039in}{4.628773in}}%
\pgfpathlineto{\pgfqpoint{5.971164in}{4.629796in}}%
\pgfpathlineto{\pgfqpoint{6.027416in}{4.631257in}}%
\pgfpathlineto{\pgfqpoint{6.111792in}{4.633694in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.634338in}}%
\pgfpathlineto{\pgfqpoint{6.217263in}{4.635857in}}%
\pgfpathlineto{\pgfqpoint{6.220779in}{4.637794in}}%
\pgfpathlineto{\pgfqpoint{6.231326in}{4.638317in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.639559in}}%
\pgfpathlineto{\pgfqpoint{6.284061in}{4.639962in}}%
\pgfpathlineto{\pgfqpoint{6.364922in}{4.641149in}}%
\pgfpathlineto{\pgfqpoint{6.382501in}{4.641266in}}%
\pgfpathlineto{\pgfqpoint{6.386017in}{4.642707in}}%
\pgfpathlineto{\pgfqpoint{6.421174in}{4.644410in}}%
\pgfpathlineto{\pgfqpoint{6.431721in}{4.645562in}}%
\pgfpathlineto{\pgfqpoint{6.470393in}{4.646214in}}%
\pgfpathlineto{\pgfqpoint{6.547739in}{4.647386in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{4.648823in}}%
\pgfpathlineto{\pgfqpoint{6.677819in}{4.650908in}}%
\pgfpathlineto{\pgfqpoint{6.681335in}{4.653833in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.654556in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.658613in}}%
\pgfpathlineto{\pgfqpoint{6.843057in}{4.660585in}}%
\pgfpathlineto{\pgfqpoint{6.853604in}{4.661339in}}%
\pgfpathlineto{\pgfqpoint{6.860635in}{4.662206in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{4.663081in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.666928in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.668173in}}%
\pgfpathlineto{\pgfqpoint{6.994232in}{4.668912in}}%
\pgfpathlineto{\pgfqpoint{7.018842in}{4.669087in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.672969in}}%
\pgfpathlineto{\pgfqpoint{7.068062in}{4.673473in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{4.677534in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.678706in}}%
\pgfpathlineto{\pgfqpoint{7.155954in}{4.679850in}}%
\pgfpathlineto{\pgfqpoint{7.177048in}{4.680428in}}%
\pgfpathlineto{\pgfqpoint{7.208689in}{4.680682in}}%
\pgfpathlineto{\pgfqpoint{7.212205in}{4.684884in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.686790in}}%
\pgfpathlineto{\pgfqpoint{7.342286in}{4.687317in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{4.688290in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{4.688649in}}%
\pgfpathlineto{\pgfqpoint{7.472367in}{4.689805in}}%
\pgfpathlineto{\pgfqpoint{7.679793in}{4.694538in}}%
\pgfpathlineto{\pgfqpoint{7.785264in}{4.695862in}}%
\pgfpathlineto{\pgfqpoint{7.795811in}{4.696370in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{4.698670in}}%
\pgfpathlineto{\pgfqpoint{8.045425in}{4.700259in}}%
\pgfpathlineto{\pgfqpoint{8.077066in}{4.700556in}}%
\pgfpathlineto{\pgfqpoint{8.080582in}{4.702935in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.704411in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.704411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764840in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.090745in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.151351in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.217839in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.595314in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.785518in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.959354in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.238748in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.262867in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.306926in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.325762in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.337118in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.376659in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.394815in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.435793in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.476338in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.490190in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.547712in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.555175in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.570210in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.636702in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.647152in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.686635in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.733471in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.744504in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.770154in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.797538in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.808195in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.874839in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.887313in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.906445in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.915173in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.934262in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.943795in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.962564in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.986664in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{3.002953in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{3.020402in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.024647in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.046044in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.048766in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.065344in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.071163in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.073135in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.086147in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.106447in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.118108in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.128887in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.138865in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.146016in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.156162in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.175348in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.193399in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.194953in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.201369in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.204662in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.206001in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.220298in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.229327in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.231776in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{3.236326in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.243683in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.248928in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.259262in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.262042in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.268580in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.278839in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.284111in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.287809in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.296885in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.298209in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.300853in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.305770in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.315455in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.323332in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.336356in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.348232in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.359284in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.373386in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.376534in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.381419in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.387461in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.397501in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.401126in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.402262in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.405207in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.429181in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.443397in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.446544in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.455745in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.466352in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.471292in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.476787in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.487964in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.492478in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.501742in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.515664in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.520269in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.527294in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.541502in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.548195in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.552155in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.568741in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.571276in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.576493in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.588350in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.593329in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.607357in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.608661in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.611899in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.619424in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.622603in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.629453in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.635166in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.643243in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.648460in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.674954in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.677476in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.710711in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.728230in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.734634in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.744941in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.746530in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.751005in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.758527in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.764901in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.771469in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.773949in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.776644in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.783521in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.784892in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.791449in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.794315in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.804137in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.805656in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.821340in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.830115in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.835274in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.837559in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.850876in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.859011in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.860038in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.868020in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.869168in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.873831in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.881380in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.882610in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.885219in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.886121in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.905417in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.908135in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.918711in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.920082in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.924502in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.932864in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.934356in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.939112in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.940655in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.948860in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.950645in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.956202in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.957053in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.961376in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.962048in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.966285in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.967246in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.970948in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.978282in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.980950in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.988397in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.992181in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.993583in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{4.000168in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{4.001851in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{4.005366in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{4.013621in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{4.021295in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{4.032222in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.038194in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{4.044372in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{4.047641in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{4.053588in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{4.055701in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{4.057009in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{4.059724in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{4.065058in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.068460in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{4.069170in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.072498in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{4.073732in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{4.078879in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.084198in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{4.092641in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{4.095387in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{4.098530in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.102889in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.108887in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{4.109883in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{4.113937in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{4.116866in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{4.124712in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{4.125719in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{4.133327in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{4.136572in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{4.140524in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.142192in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.146859in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{4.154689in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{4.155560in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{4.160652in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{4.163936in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{4.165944in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.169025in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.169548in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.179718in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{4.180362in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.184154in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.184881in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{4.188091in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.190961in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.196327in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{4.200779in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{4.202747in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{4.207914in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{4.209785in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.215627in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.217978in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{4.225492in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.235778in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{4.236458in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.240473in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{4.244561in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{4.248670in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{4.249119in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{4.253891in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.255086in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{4.256047in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{4.259292in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{4.261452in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{4.264783in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.266923in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.269274in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.274199in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{4.276261in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{4.281056in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{4.281541in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{4.283564in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.289207in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{4.296139in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{4.298872in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{4.305281in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.309358in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{4.310061in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.315630in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.319574in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{4.324023in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.326467in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.328451in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{4.333516in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.336363in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.339203in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.341768in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{4.343616in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.346076in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{4.347693in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.348974in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.352340in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.354902in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{4.357042in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.357514in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{4.361131in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{4.361396in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{4.363665in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{4.365169in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.367532in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{4.370308in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{4.381583in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.383211in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{4.385707in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.388316in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{4.392307in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{4.394330in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.396290in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.400153in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.400719in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.402074in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.402215in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.404386in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{4.405889in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{4.406944in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.408615in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.409881in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.411306in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.413579in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.414743in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{4.417195in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.418832in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.419910in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.420792in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.423483in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.424764in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.427798in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.428638in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.432664in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.435605in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.439596in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.440721in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.443654in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.454237in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.457162in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.458830in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{4.461603in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.466375in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.468874in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.470553in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.470854in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.472455in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.474154in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{4.475962in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{4.478028in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.482562in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.483226in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.485460in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{4.485616in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.488362in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.489791in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.491912in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.493138in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{4.495137in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.496649in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.501608in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.505670in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.506970in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.508216in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.509923in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.511051in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.511782in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.513457in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.514824in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.515964in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.516761in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.519272in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.523146in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.525755in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.528985in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.529855in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.534284in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.535807in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{4.536823in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.537326in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.538904in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.543907in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.545328in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.546601in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.547293in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.550155in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.551382in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.554724in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{4.554955in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.558310in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.558880in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.563527in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.566222in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.567706in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.568932in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.570842in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.572208in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.573474in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.574345in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.575333in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.576301in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.577984in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.579734in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.580414in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.582358in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.582679in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.583784in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.584319in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{4.588451in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.588845in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.591219in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{4.592649in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.595640in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.596570in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.596636in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{4.598128in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.599050in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.599999in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.601299in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.602018in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.603037in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{4.607067in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.607473in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.608692in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.612644in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.614214in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.615253in}}%
\pgfpathlineto{\pgfqpoint{4.389101in}{4.615522in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{4.616916in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{4.618037in}}%
\pgfpathlineto{\pgfqpoint{4.427774in}{4.621591in}}%
\pgfpathlineto{\pgfqpoint{4.455900in}{4.622665in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.633526in}}%
\pgfpathlineto{\pgfqpoint{4.673873in}{4.634549in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.636763in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.637661in}}%
\pgfpathlineto{\pgfqpoint{4.768796in}{4.639587in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{4.640770in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.640786in}}%
\pgfpathlineto{\pgfqpoint{4.793406in}{4.643230in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.648471in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.649858in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{4.650439in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.652736in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.653021in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{4.656914in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.657754in}}%
\pgfpathlineto{\pgfqpoint{5.025442in}{4.657977in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.659058in}}%
\pgfpathlineto{\pgfqpoint{5.050052in}{4.659832in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{4.664467in}}%
\pgfpathlineto{\pgfqpoint{5.078178in}{4.665955in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.667611in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.668459in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.669099in}}%
\pgfpathlineto{\pgfqpoint{5.144976in}{4.670415in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.671087in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{4.672372in}}%
\pgfpathlineto{\pgfqpoint{5.187164in}{4.672895in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{4.673774in}}%
\pgfpathlineto{\pgfqpoint{5.222321in}{4.675512in}}%
\pgfpathlineto{\pgfqpoint{5.260994in}{4.678054in}}%
\pgfpathlineto{\pgfqpoint{5.268025in}{4.679452in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.682463in}}%
\pgfpathlineto{\pgfqpoint{5.366465in}{4.683802in}}%
\pgfpathlineto{\pgfqpoint{5.373496in}{4.683896in}}%
\pgfpathlineto{\pgfqpoint{5.377012in}{4.685103in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{4.686165in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{4.686728in}}%
\pgfpathlineto{\pgfqpoint{5.412169in}{4.690496in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{4.692769in}}%
\pgfpathlineto{\pgfqpoint{5.549281in}{4.694183in}}%
\pgfpathlineto{\pgfqpoint{5.602016in}{4.695651in}}%
\pgfpathlineto{\pgfqpoint{5.637173in}{4.697783in}}%
\pgfpathlineto{\pgfqpoint{5.770770in}{4.701993in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{4.705821in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{4.706871in}}%
\pgfpathlineto{\pgfqpoint{5.830537in}{4.707660in}}%
\pgfpathlineto{\pgfqpoint{5.900851in}{4.710605in}}%
\pgfpathlineto{\pgfqpoint{5.907882in}{4.711432in}}%
\pgfpathlineto{\pgfqpoint{5.918429in}{4.711749in}}%
\pgfpathlineto{\pgfqpoint{5.921945in}{4.713280in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{4.714811in}}%
\pgfpathlineto{\pgfqpoint{5.967649in}{4.718974in}}%
\pgfpathlineto{\pgfqpoint{6.013353in}{4.720754in}}%
\pgfpathlineto{\pgfqpoint{6.016868in}{4.721532in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.725253in}}%
\pgfpathlineto{\pgfqpoint{6.044994in}{4.725691in}}%
\pgfpathlineto{\pgfqpoint{6.048510in}{4.727374in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.731799in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.734946in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.736731in}}%
\pgfpathlineto{\pgfqpoint{6.350860in}{4.738110in}}%
\pgfpathlineto{\pgfqpoint{6.431721in}{4.740094in}}%
\pgfpathlineto{\pgfqpoint{6.435236in}{4.741492in}}%
\pgfpathlineto{\pgfqpoint{6.470393in}{4.742577in}}%
\pgfpathlineto{\pgfqpoint{6.551254in}{4.745334in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{4.746045in}}%
\pgfpathlineto{\pgfqpoint{6.579380in}{4.746939in}}%
\pgfpathlineto{\pgfqpoint{6.582896in}{4.748908in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{4.752723in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.753996in}}%
\pgfpathlineto{\pgfqpoint{6.600474in}{4.754906in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{4.761338in}}%
\pgfpathlineto{\pgfqpoint{6.642662in}{4.762100in}}%
\pgfpathlineto{\pgfqpoint{6.646178in}{4.765892in}}%
\pgfpathlineto{\pgfqpoint{6.656725in}{4.766439in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{4.767642in}}%
\pgfpathlineto{\pgfqpoint{6.716492in}{4.769004in}}%
\pgfpathlineto{\pgfqpoint{6.769227in}{4.770473in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.771473in}}%
\pgfpathlineto{\pgfqpoint{6.881730in}{4.773363in}}%
\pgfpathlineto{\pgfqpoint{6.902824in}{4.773722in}}%
\pgfpathlineto{\pgfqpoint{7.001263in}{4.775269in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{4.776257in}}%
\pgfpathlineto{\pgfqpoint{7.082124in}{4.779986in}}%
\pgfpathlineto{\pgfqpoint{7.131344in}{4.781205in}}%
\pgfpathlineto{\pgfqpoint{7.159470in}{4.781587in}}%
\pgfpathlineto{\pgfqpoint{7.166501in}{4.782650in}}%
\pgfpathlineto{\pgfqpoint{7.222752in}{4.783817in}}%
\pgfpathlineto{\pgfqpoint{7.307129in}{4.784872in}}%
\pgfpathlineto{\pgfqpoint{7.310645in}{4.787582in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{4.788890in}}%
\pgfpathlineto{\pgfqpoint{7.395021in}{4.791343in}}%
\pgfpathlineto{\pgfqpoint{7.472367in}{4.792452in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.795600in}}%
\pgfpathlineto{\pgfqpoint{7.672761in}{4.797037in}}%
\pgfpathlineto{\pgfqpoint{7.676277in}{4.798939in}}%
\pgfpathlineto{\pgfqpoint{7.718465in}{4.800161in}}%
\pgfpathlineto{\pgfqpoint{7.746591in}{4.801282in}}%
\pgfpathlineto{\pgfqpoint{7.757138in}{4.801926in}}%
\pgfpathlineto{\pgfqpoint{7.862609in}{4.803129in}}%
\pgfpathlineto{\pgfqpoint{7.897766in}{4.803488in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.807140in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{4.808179in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.810631in}}%
\pgfpathlineto{\pgfqpoint{8.080582in}{4.812572in}}%
\pgfpathlineto{\pgfqpoint{8.094645in}{4.813072in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.813521in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.813521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.084168in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.190236in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.214317in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.600883in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.876874in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.968665in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.193997in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.310898in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.337384in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.384751in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.412502in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.421707in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.470863in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.518336in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.538030in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.566133in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.625568in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.634280in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.662016in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.671674in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.692969in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.732448in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.754165in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.766346in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.810097in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.815842in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.825586in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.831701in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.843898in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.851158in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.862647in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.883611in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.892491in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.909620in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.918903in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.942983in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.953519in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.959760in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.978607in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.987121in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.995728in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.999360in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{3.005753in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.018453in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.033980in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.042986in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.045157in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.056061in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.059400in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.074334in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.087616in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.089943in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.095626in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.119752in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.135881in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.138572in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.146277in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.150995in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.155857in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.167510in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.174837in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.178531in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.188388in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.190493in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.201381in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.205458in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.211683in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.214163in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.228636in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.232952in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.237552in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.255555in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.278366in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.281057in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.287509in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.291621in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.295792in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.301583in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.305731in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.307328in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.317283in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.348361in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.350423in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.360499in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.364213in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.375616in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.390601in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.395123in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.404941in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.410670in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.413228in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.423390in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.432594in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.447907in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.452062in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.457463in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.470605in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.473877in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.478763in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.485851in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.499410in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.503679in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.507104in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.511931in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.531254in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.537557in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.539440in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.550687in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.555576in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.557642in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.566429in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.575806in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.582582in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.594165in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.596680in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.599109in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.603897in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.605767in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.618022in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.627153in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.628629in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.632936in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.639950in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.642184in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.650698in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.653463in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.660863in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.662753in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.667701in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.668783in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.673446in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.677875in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.689735in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.703638in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.705606in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.724254in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.729069in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.730050in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.734705in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.741445in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.744655in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.754770in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.760163in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.764842in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.773141in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.774730in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.786512in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.795081in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.809991in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.816080in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.819524in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.825023in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.827620in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.828537in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.836414in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.841327in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.849236in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.855992in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.879478in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.882188in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.887105in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.894896in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.896615in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.912958in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.921019in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.923553in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.927873in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.934320in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.934812in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.937214in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.938515in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.943943in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.946657in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.953570in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.957131in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.977368in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.978915in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.980750in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.984207in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.985812in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.991334in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{4.003721in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{4.017699in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{4.022877in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.024787in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.029672in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{4.032636in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{4.040591in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{4.045137in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.055619in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{4.058622in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.060778in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.068300in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{4.069233in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{4.077950in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.087104in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{4.087849in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{4.096562in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.102479in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{4.103971in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.105970in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.110758in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{4.117655in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.125153in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.125625in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{4.129929in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{4.131878in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{4.134373in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{4.137466in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{4.141247in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{4.143848in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{4.150053in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.153857in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{4.154892in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.163101in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{4.171392in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{4.181573in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{4.187255in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.194046in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{4.197491in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{4.205329in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{4.206141in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{4.210824in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{4.213069in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{4.215092in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.220310in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{4.222555in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{4.228183in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{4.230053in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{4.233845in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{4.237079in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{4.237895in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.247885in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{4.249545in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.251169in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.251935in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.254438in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.255114in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.265185in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{4.266045in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{4.268970in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{4.279280in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{4.283638in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{4.285969in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.286282in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{4.292702in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.293585in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{4.297994in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.299603in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{4.301387in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{4.305855in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.308616in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{4.310405in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.313392in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.317868in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{4.321547in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.322648in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{4.325421in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{4.326303in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.331790in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.333610in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.333887in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{4.337886in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.338703in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.341350in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{4.351899in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.354882in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.367383in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{4.371480in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{4.376361in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.376854in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{4.378689in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{4.381649in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.387917in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{4.390081in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{4.392319in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.398567in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{4.401953in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.404156in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{4.406491in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{4.410810in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{4.411373in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{4.417020in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.418933in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.419519in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.426220in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.428743in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.430048in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.437003in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{4.442263in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.443958in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.445126in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.447793in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.452534in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.455077in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.459654in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.459759in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.462868in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.467265in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.469003in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.473006in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.475872in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.478204in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.483285in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.483960in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.486780in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.488807in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{4.490256in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.490970in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.493595in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.494575in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{4.496645in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{4.497477in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{4.500226in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.500663in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.508107in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.508361in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.512645in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.512903in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.514886in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.515121in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.517398in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.518628in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{4.521365in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.525517in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.527118in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{4.529969in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.531289in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.534526in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{4.536069in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{4.537768in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.539958in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{4.544782in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.546461in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{4.548261in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{4.551073in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.556029in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.557177in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.558587in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.564921in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{4.566831in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.570228in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.571709in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.571912in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.573974in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.574723in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.577426in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.581019in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.585502in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{4.588806in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{4.589384in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.592860in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.595613in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.598097in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.598558in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.601108in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.601518in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.604333in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.609039in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.609481in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.611683in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.613390in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{4.613964in}}%
\pgfpathlineto{\pgfqpoint{3.619164in}{4.616358in}}%
\pgfpathlineto{\pgfqpoint{3.622680in}{4.616588in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.618967in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{4.620353in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.622052in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.624243in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{4.632596in}}%
\pgfpathlineto{\pgfqpoint{3.714088in}{4.636697in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.638884in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{4.641075in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.641250in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.646433in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.647874in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.648241in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.652939in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.654048in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.656723in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.657660in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.660804in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.663100in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{4.664022in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.666596in}}%
\pgfpathlineto{\pgfqpoint{3.903935in}{4.667986in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.669665in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.674754in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.677730in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.679335in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.681116in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.684009in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.687212in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.688497in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.692933in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.694628in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.698772in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{4.700330in}}%
\pgfpathlineto{\pgfqpoint{4.164097in}{4.700533in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{4.702001in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.703337in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.707266in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.711448in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.712155in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.714416in}}%
\pgfpathlineto{\pgfqpoint{4.318787in}{4.717345in}}%
\pgfpathlineto{\pgfqpoint{4.353944in}{4.718849in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{4.720169in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.720294in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.723742in}}%
\pgfpathlineto{\pgfqpoint{4.413711in}{4.725769in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.727725in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.729815in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.732513in}}%
\pgfpathlineto{\pgfqpoint{4.487541in}{4.733611in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.736520in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.737379in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.738114in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.741906in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.742542in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.744167in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.748259in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.749333in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{4.751169in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{4.755758in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{4.756613in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.758140in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.759491in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{4.760659in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.762272in}}%
\pgfpathlineto{\pgfqpoint{4.832079in}{4.765076in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{4.767489in}}%
\pgfpathlineto{\pgfqpoint{4.898877in}{4.768922in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.770899in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.770934in}}%
\pgfpathlineto{\pgfqpoint{4.909424in}{4.773956in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.775265in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{4.777819in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{4.779779in}}%
\pgfpathlineto{\pgfqpoint{5.004348in}{4.782454in}}%
\pgfpathlineto{\pgfqpoint{5.011379in}{4.783079in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.784579in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.786254in}}%
\pgfpathlineto{\pgfqpoint{5.050052in}{4.786719in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{4.791058in}}%
\pgfpathlineto{\pgfqpoint{5.123882in}{4.794861in}}%
\pgfpathlineto{\pgfqpoint{5.127397in}{4.796158in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.797724in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{4.799497in}}%
\pgfpathlineto{\pgfqpoint{5.229353in}{4.800036in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.801024in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.805433in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.805562in}}%
\pgfpathlineto{\pgfqpoint{5.260994in}{4.808065in}}%
\pgfpathlineto{\pgfqpoint{5.296151in}{4.809584in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{4.811451in}}%
\pgfpathlineto{\pgfqpoint{5.366465in}{4.814661in}}%
\pgfpathlineto{\pgfqpoint{5.369980in}{4.816977in}}%
\pgfpathlineto{\pgfqpoint{5.419200in}{4.818805in}}%
\pgfpathlineto{\pgfqpoint{5.454357in}{4.822534in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.825108in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.825174in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.827635in}}%
\pgfpathlineto{\pgfqpoint{5.485998in}{4.828392in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.830122in}}%
\pgfpathlineto{\pgfqpoint{5.549281in}{4.831204in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.831868in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{4.833711in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{4.835922in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{4.836597in}}%
\pgfpathlineto{\pgfqpoint{5.732097in}{4.838839in}}%
\pgfpathlineto{\pgfqpoint{5.735613in}{4.841514in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{4.844283in}}%
\pgfpathlineto{\pgfqpoint{5.918429in}{4.846568in}}%
\pgfpathlineto{\pgfqpoint{5.943039in}{4.848645in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{4.849590in}}%
\pgfpathlineto{\pgfqpoint{6.006321in}{4.852523in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.853500in}}%
\pgfpathlineto{\pgfqpoint{6.044994in}{4.854245in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.855519in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.857959in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.858666in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{4.860111in}}%
\pgfpathlineto{\pgfqpoint{6.171559in}{4.862845in}}%
\pgfpathlineto{\pgfqpoint{6.210232in}{4.863204in}}%
\pgfpathlineto{\pgfqpoint{6.213747in}{4.864930in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{4.866106in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.866719in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{4.868289in}}%
\pgfpathlineto{\pgfqpoint{6.315703in}{4.869000in}}%
\pgfpathlineto{\pgfqpoint{6.319218in}{4.872796in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{4.873608in}}%
\pgfpathlineto{\pgfqpoint{6.340312in}{4.875404in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.875893in}}%
\pgfpathlineto{\pgfqpoint{6.361407in}{4.877662in}}%
\pgfpathlineto{\pgfqpoint{6.466878in}{4.880473in}}%
\pgfpathlineto{\pgfqpoint{6.473909in}{4.881946in}}%
\pgfpathlineto{\pgfqpoint{6.502035in}{4.883531in}}%
\pgfpathlineto{\pgfqpoint{6.505550in}{4.887429in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.887882in}}%
\pgfpathlineto{\pgfqpoint{6.551254in}{4.888979in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{4.889772in}}%
\pgfpathlineto{\pgfqpoint{6.653209in}{4.891861in}}%
\pgfpathlineto{\pgfqpoint{6.656725in}{4.895532in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.896766in}}%
\pgfpathlineto{\pgfqpoint{6.737586in}{4.897516in}}%
\pgfpathlineto{\pgfqpoint{6.783290in}{4.898575in}}%
\pgfpathlineto{\pgfqpoint{6.800869in}{4.898973in}}%
\pgfpathlineto{\pgfqpoint{6.839541in}{4.900195in}}%
\pgfpathlineto{\pgfqpoint{6.846573in}{4.900836in}}%
\pgfpathlineto{\pgfqpoint{6.857120in}{4.900926in}}%
\pgfpathlineto{\pgfqpoint{6.860635in}{4.902909in}}%
\pgfpathlineto{\pgfqpoint{6.881730in}{4.903901in}}%
\pgfpathlineto{\pgfqpoint{6.927434in}{4.905104in}}%
\pgfpathlineto{\pgfqpoint{6.930949in}{4.907522in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{4.908146in}}%
\pgfpathlineto{\pgfqpoint{6.948528in}{4.911997in}}%
\pgfpathlineto{\pgfqpoint{6.973138in}{4.912450in}}%
\pgfpathlineto{\pgfqpoint{6.980169in}{4.913606in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.916039in}}%
\pgfpathlineto{\pgfqpoint{7.106734in}{4.918074in}}%
\pgfpathlineto{\pgfqpoint{7.201658in}{4.920171in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.924205in}}%
\pgfpathlineto{\pgfqpoint{7.233299in}{4.924900in}}%
\pgfpathlineto{\pgfqpoint{7.240331in}{4.925662in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{4.926173in}}%
\pgfpathlineto{\pgfqpoint{7.261425in}{4.928880in}}%
\pgfpathlineto{\pgfqpoint{7.454788in}{4.934581in}}%
\pgfpathlineto{\pgfqpoint{7.461819in}{4.942330in}}%
\pgfpathlineto{\pgfqpoint{7.493461in}{4.943388in}}%
\pgfpathlineto{\pgfqpoint{7.584869in}{4.945692in}}%
\pgfpathlineto{\pgfqpoint{7.588385in}{4.949453in}}%
\pgfpathlineto{\pgfqpoint{7.627057in}{4.950179in}}%
\pgfpathlineto{\pgfqpoint{7.634089in}{4.950988in}}%
\pgfpathlineto{\pgfqpoint{7.658698in}{4.951636in}}%
\pgfpathlineto{\pgfqpoint{7.732528in}{4.953362in}}%
\pgfpathlineto{\pgfqpoint{7.866125in}{4.955858in}}%
\pgfpathlineto{\pgfqpoint{7.873156in}{4.955893in}}%
\pgfpathlineto{\pgfqpoint{7.876672in}{4.959689in}}%
\pgfpathlineto{\pgfqpoint{8.122770in}{4.963055in}}%
\pgfpathlineto{\pgfqpoint{8.143864in}{4.963453in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.766246in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.099372in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.227103in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.618379in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.868931in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.112474in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.167773in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.193712in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.211375in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.268072in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.290009in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.402673in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.484739in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.497364in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.505323in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.531149in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.560146in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.577173in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.586300in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.606065in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.617531in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.643884in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.651659in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.664054in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.669623in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.692837in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.707290in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.734854in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.754411in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.765635in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.804833in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.814163in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.847143in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.892218in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.905738in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.911955in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.929182in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.935036in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.944002in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.958858in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{3.003909in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.022007in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.038573in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.043251in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.098500in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.104338in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.117093in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.124525in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.129106in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.133331in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.143516in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.145676in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.151346in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.154502in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.165894in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.178039in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.186564in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.190310in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.191954in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.197124in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.198237in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.207481in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.221575in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.228253in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.230690in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.236162in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.238704in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.254821in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.259476in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.266588in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.268236in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.274871in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.285497in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.292515in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.296569in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.317353in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.335860in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.338293in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.342288in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.346178in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.348107in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.351809in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.379053in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.382333in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.383454in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.388601in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.392378in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.408081in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.417005in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.421902in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.429068in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.439874in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.441479in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.453425in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.454671in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.458748in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.464755in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.469652in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.475389in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.489963in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.496649in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.498750in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.504577in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.515114in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.518570in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.519714in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.533472in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.539776in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.549722in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.551980in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.560122in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.561708in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.566371in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.567644in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.573174in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.580891in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.581976in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.602206in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.604998in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.615242in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.635002in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.636502in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.643555in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.647011in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.658188in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.659297in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.673548in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.675079in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.683959in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.688185in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.692231in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.711824in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.725559in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.729624in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.734994in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.746999in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.748858in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.760659in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.772032in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.777569in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.801185in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.802430in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.809503in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.813135in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.814338in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.818641in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.820016in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.829717in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.831595in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.836621in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.838972in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.844491in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.847689in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.856152in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.867528in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.869246in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.886996in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.893432in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.897423in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.899622in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.905304in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.907819in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.908631in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.915059in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.918578in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.920089in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.927740in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.931520in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.938214in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.940936in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.947317in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.948922in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.952644in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.954421in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.963751in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.970936in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.973553in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.976705in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.980247in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.991416in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.993864in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.994513in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.000008in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.002296in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.004643in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{4.011688in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{4.017999in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{4.020698in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{4.025056in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.030117in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{4.035429in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.035979in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.038092in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{4.049660in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{4.052358in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{4.053370in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{4.062672in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.063344in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.068507in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{4.071463in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{4.072072in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{4.077532in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{4.078578in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{4.086776in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{4.103564in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.106259in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.110278in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{4.112777in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.115823in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.117987in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{4.125797in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{4.126887in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{4.130050in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{4.132159in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.135127in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.135904in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{4.146242in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{4.148069in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{4.153978in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{4.158262in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.162312in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.164323in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{4.165514in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{4.170685in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{4.173391in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.174832in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{4.175524in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{4.177999in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{4.179987in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{4.185353in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.188130in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{4.189028in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{4.193843in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.195960in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.197784in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.204630in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.205598in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{4.208441in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{4.213799in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.218072in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{4.219735in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.222301in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{4.222536in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.231100in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.232111in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{4.237106in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.237794in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{4.241051in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{4.241855in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{4.245694in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.249283in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{4.254860in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.260901in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.263045in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.263584in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{4.266365in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{4.269727in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.272129in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{4.273461in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.276843in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.278046in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.281619in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{4.286645in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.287543in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{4.291652in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.294128in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{4.296689in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.297705in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{4.306785in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.311959in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.312182in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{4.314037in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{4.314404in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{4.317645in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.319164in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.321445in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{4.323378in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.324171in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{4.331134in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.332521in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.335118in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.335422in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.343537in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.346462in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.351418in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.353953in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.356843in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.361416in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.368645in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.376037in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.378568in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.381930in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{4.382044in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.384024in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.385250in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.387589in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.390538in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{4.392557in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.394416in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{4.397114in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.397938in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.400121in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.401590in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.403292in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{4.403644in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.408088in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{4.412798in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.413251in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.418242in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.420839in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{4.424354in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.424572in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.426908in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{4.428743in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.431379in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.432028in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.434910in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.436983in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.438924in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.440217in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.444161in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.445638in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.449570in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.451367in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.454307in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.466344in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.469975in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{4.470729in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.473026in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.473967in}}%
\pgfpathlineto{\pgfqpoint{3.359002in}{4.474283in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.480414in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{4.480711in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.484527in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{4.484991in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.487561in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{4.487846in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{4.495985in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.496325in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.498414in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.507060in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.509579in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.512086in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.513195in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.515515in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.518964in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.523052in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.523994in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.524212in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.528157in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{4.529781in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.532109in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.536975in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.539142in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.544934in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.545371in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.547023in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.547234in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.551382in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.553373in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{4.555634in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.558235in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.563019in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{4.564460in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.566436in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.567952in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.569592in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.572470in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{4.574360in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.575669in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.577957in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.582202in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{4.583288in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.584217in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.586908in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.587611in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.589845in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.590161in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.593668in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.595441in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{4.596277in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.598800in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.599717in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.600702in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{4.601088in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.603740in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.604314in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.606353in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.607883in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.609617in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.611301in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.613593in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{4.617670in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.621544in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.624329in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.625457in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.627972in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.629659in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.629898in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.631553in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.631819in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.636056in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.637712in}}%
\pgfpathlineto{\pgfqpoint{4.164097in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.640215in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.640469in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.642805in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.644047in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.645628in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.650428in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.654591in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.658719in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.660125in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.661242in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.665038in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.666682in}}%
\pgfpathlineto{\pgfqpoint{4.389101in}{4.668298in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{4.669068in}}%
\pgfpathlineto{\pgfqpoint{4.410195in}{4.670150in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.671669in}}%
\pgfpathlineto{\pgfqpoint{4.438321in}{4.673036in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.684537in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.686200in}}%
\pgfpathlineto{\pgfqpoint{4.631684in}{4.687348in}}%
\pgfpathlineto{\pgfqpoint{4.635200in}{4.691266in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.692527in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.692601in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.694503in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.697241in}}%
\pgfpathlineto{\pgfqpoint{4.684420in}{4.701052in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.701915in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.702122in}}%
\pgfpathlineto{\pgfqpoint{4.709030in}{4.706563in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.706660in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{4.708039in}}%
\pgfpathlineto{\pgfqpoint{4.726608in}{4.708105in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.709620in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.710546in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{4.716642in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.717845in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.718134in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.722016in}}%
\pgfpathlineto{\pgfqpoint{4.807469in}{4.723277in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{4.725593in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{4.725660in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{4.729428in}}%
\pgfpathlineto{\pgfqpoint{4.895361in}{4.730775in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.731986in}}%
\pgfpathlineto{\pgfqpoint{4.923487in}{4.733154in}}%
\pgfpathlineto{\pgfqpoint{4.927003in}{4.737149in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.738563in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.740215in}}%
\pgfpathlineto{\pgfqpoint{5.004348in}{4.741519in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.742573in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.743964in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.745331in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{4.746264in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.746514in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.748947in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.750462in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.752262in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{4.754305in}}%
\pgfpathlineto{\pgfqpoint{5.166070in}{4.755461in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.756535in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.759429in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.763189in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.764017in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.765181in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.766712in}}%
\pgfpathlineto{\pgfqpoint{5.320761in}{4.770488in}}%
\pgfpathlineto{\pgfqpoint{5.327792in}{4.771383in}}%
\pgfpathlineto{\pgfqpoint{5.352402in}{4.772070in}}%
\pgfpathlineto{\pgfqpoint{5.355918in}{4.776409in}}%
\pgfpathlineto{\pgfqpoint{5.369980in}{4.776717in}}%
\pgfpathlineto{\pgfqpoint{5.373496in}{4.780513in}}%
\pgfpathlineto{\pgfqpoint{5.415684in}{4.782716in}}%
\pgfpathlineto{\pgfqpoint{5.419200in}{4.787457in}}%
\pgfpathlineto{\pgfqpoint{5.440294in}{4.788449in}}%
\pgfpathlineto{\pgfqpoint{5.454357in}{4.789136in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.790788in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.791862in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.793354in}}%
\pgfpathlineto{\pgfqpoint{5.594985in}{4.794022in}}%
\pgfpathlineto{\pgfqpoint{5.626626in}{4.795865in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.797353in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.801641in}}%
\pgfpathlineto{\pgfqpoint{5.784833in}{4.804988in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.808917in}}%
\pgfpathlineto{\pgfqpoint{5.816474in}{4.809745in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.811338in}}%
\pgfpathlineto{\pgfqpoint{5.851631in}{4.812263in}}%
\pgfpathlineto{\pgfqpoint{5.855146in}{4.816485in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{4.817633in}}%
\pgfpathlineto{\pgfqpoint{5.886788in}{4.819945in}}%
\pgfpathlineto{\pgfqpoint{5.971164in}{4.822109in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{4.822597in}}%
\pgfpathlineto{\pgfqpoint{6.027416in}{4.823249in}}%
\pgfpathlineto{\pgfqpoint{6.030931in}{4.825026in}}%
\pgfpathlineto{\pgfqpoint{6.073120in}{4.826330in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.826776in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{4.829009in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.832852in}}%
\pgfpathlineto{\pgfqpoint{6.199685in}{4.833278in}}%
\pgfpathlineto{\pgfqpoint{6.203200in}{4.841112in}}%
\pgfpathlineto{\pgfqpoint{6.220779in}{4.841471in}}%
\pgfpathlineto{\pgfqpoint{6.227810in}{4.843072in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.844404in}}%
\pgfpathlineto{\pgfqpoint{6.273514in}{4.845013in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.845088in}}%
\pgfpathlineto{\pgfqpoint{6.284061in}{4.849832in}}%
\pgfpathlineto{\pgfqpoint{6.333281in}{4.850711in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{4.852625in}}%
\pgfpathlineto{\pgfqpoint{6.343828in}{4.853156in}}%
\pgfpathlineto{\pgfqpoint{6.347344in}{4.856917in}}%
\pgfpathlineto{\pgfqpoint{6.354375in}{4.856983in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.859299in}}%
\pgfpathlineto{\pgfqpoint{6.393048in}{4.860638in}}%
\pgfpathlineto{\pgfqpoint{6.428205in}{4.861314in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.862939in}}%
\pgfpathlineto{\pgfqpoint{6.516097in}{4.865219in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.866782in}}%
\pgfpathlineto{\pgfqpoint{6.730555in}{4.870089in}}%
\pgfpathlineto{\pgfqpoint{6.734070in}{4.872214in}}%
\pgfpathlineto{\pgfqpoint{6.737586in}{4.872335in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{4.876018in}}%
\pgfpathlineto{\pgfqpoint{6.783290in}{4.877314in}}%
\pgfpathlineto{\pgfqpoint{6.786806in}{4.881270in}}%
\pgfpathlineto{\pgfqpoint{6.828994in}{4.882282in}}%
\pgfpathlineto{\pgfqpoint{6.836026in}{4.883184in}}%
\pgfpathlineto{\pgfqpoint{6.899308in}{4.884488in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.889670in}}%
\pgfpathlineto{\pgfqpoint{7.180564in}{4.891900in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.892681in}}%
\pgfpathlineto{\pgfqpoint{7.233299in}{4.896446in}}%
\pgfpathlineto{\pgfqpoint{7.324707in}{4.898454in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.900172in}}%
\pgfpathlineto{\pgfqpoint{7.493461in}{4.903140in}}%
\pgfpathlineto{\pgfqpoint{7.496976in}{4.904983in}}%
\pgfpathlineto{\pgfqpoint{7.549712in}{4.905631in}}%
\pgfpathlineto{\pgfqpoint{7.553228in}{4.907369in}}%
\pgfpathlineto{\pgfqpoint{7.605963in}{4.908287in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{4.909576in}}%
\pgfpathlineto{\pgfqpoint{7.651667in}{4.910849in}}%
\pgfpathlineto{\pgfqpoint{7.655183in}{4.915192in}}%
\pgfpathlineto{\pgfqpoint{7.683308in}{4.915438in}}%
\pgfpathlineto{\pgfqpoint{7.686824in}{4.917492in}}%
\pgfpathlineto{\pgfqpoint{7.707918in}{4.918019in}}%
\pgfpathlineto{\pgfqpoint{7.711434in}{4.922077in}}%
\pgfpathlineto{\pgfqpoint{7.845030in}{4.924557in}}%
\pgfpathlineto{\pgfqpoint{7.852062in}{4.925486in}}%
\pgfpathlineto{\pgfqpoint{7.876672in}{4.927689in}}%
\pgfpathlineto{\pgfqpoint{7.936438in}{4.928743in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{4.929583in}}%
\pgfpathlineto{\pgfqpoint{8.031362in}{4.930364in}}%
\pgfpathlineto{\pgfqpoint{8.084098in}{4.931543in}}%
\pgfpathlineto{\pgfqpoint{8.143864in}{4.933902in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.935136in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.935136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316776in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{8.391667in}{0.651234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{0.651234in}}{\pgfqpoint{8.430556in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{8.430556in}{2.454010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{2.492899in}}{\pgfqpoint{8.391667in}{2.492899in}}%
\pgfpathlineto{\pgfqpoint{4.316776in}{2.492899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.277887in}{2.492899in}}{\pgfqpoint{4.277887in}{2.454010in}}%
\pgfpathlineto{\pgfqpoint{4.277887in}{0.690123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.277887in}{0.651234in}}{\pgfqpoint{4.316776in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{4.316776in}{0.651234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355665in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{4.550109in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{4.744553in}{2.333177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.900109in,y=2.265121in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BASELINE (NO FUZZING)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355665in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{4.550109in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{4.744553in}{2.035955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.900109in,y=1.967899in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355665in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{4.550109in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{4.744553in}{1.738733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.900109in,y=1.670677in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX UL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355665in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{4.550109in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{4.744553in}{1.441511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.900109in,y=1.373456in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX UL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355665in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{4.550109in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{4.744553in}{1.144289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.900109in,y=1.076234in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX UL FUZZER (\(\displaystyle \beta\)=6, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355665in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{4.550109in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{4.744553in}{0.847067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.900109in,y=0.779012in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX UL FUZZER (\(\displaystyle \beta\)=8, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> UL_COV_SRSUE_BETAS_MUTATIONS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.350000in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.350000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.350000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852273in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852273in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733395in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733395in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614517in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614517in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495640in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495640in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376762in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.376762in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257884in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257884in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139007in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.139007in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.020129in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.020129in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.901252in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901252in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375000in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.764012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.715787in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.536691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.488465in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.309369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.261144in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.082048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.033823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.854727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.806502in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{4.627406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.579181in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF MUTATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852273in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.869895in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.052479in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{1.016635in}}%
\pgfpathlineto{\pgfqpoint{0.880469in}{1.085532in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{0.984532in}}%
\pgfpathlineto{\pgfqpoint{0.887517in}{0.980485in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{1.032518in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{0.956752in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{0.901615in}{1.076947in}}%
\pgfpathlineto{\pgfqpoint{0.905140in}{1.036964in}}%
\pgfpathlineto{\pgfqpoint{0.908664in}{1.085624in}}%
\pgfpathlineto{\pgfqpoint{0.912189in}{1.035308in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{1.007651in}}%
\pgfpathlineto{\pgfqpoint{0.919238in}{0.996551in}}%
\pgfpathlineto{\pgfqpoint{0.922762in}{1.084183in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{1.080166in}}%
\pgfpathlineto{\pgfqpoint{0.929811in}{1.037025in}}%
\pgfpathlineto{\pgfqpoint{0.933336in}{1.059776in}}%
\pgfpathlineto{\pgfqpoint{0.936860in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.010410in}}%
\pgfpathlineto{\pgfqpoint{0.943909in}{1.084459in}}%
\pgfpathlineto{\pgfqpoint{0.947434in}{0.984961in}}%
\pgfpathlineto{\pgfqpoint{0.950958in}{1.025006in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{1.011698in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.103347in}}%
\pgfpathlineto{\pgfqpoint{0.965056in}{1.095344in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{1.069312in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.123307in}}%
\pgfpathlineto{\pgfqpoint{0.979154in}{1.060635in}}%
\pgfpathlineto{\pgfqpoint{0.982679in}{0.941881in}}%
\pgfpathlineto{\pgfqpoint{0.986203in}{1.081607in}}%
\pgfpathlineto{\pgfqpoint{0.989728in}{1.126650in}}%
\pgfpathlineto{\pgfqpoint{0.993252in}{1.297589in}}%
\pgfpathlineto{\pgfqpoint{1.000301in}{1.097000in}}%
\pgfpathlineto{\pgfqpoint{1.003826in}{1.110337in}}%
\pgfpathlineto{\pgfqpoint{1.007350in}{1.090131in}}%
\pgfpathlineto{\pgfqpoint{1.010875in}{1.099269in}}%
\pgfpathlineto{\pgfqpoint{1.014399in}{1.072439in}}%
\pgfpathlineto{\pgfqpoint{1.017924in}{1.103040in}}%
\pgfpathlineto{\pgfqpoint{1.021448in}{1.058274in}}%
\pgfpathlineto{\pgfqpoint{1.024973in}{1.041563in}}%
\pgfpathlineto{\pgfqpoint{1.028497in}{1.108743in}}%
\pgfpathlineto{\pgfqpoint{1.032022in}{1.209805in}}%
\pgfpathlineto{\pgfqpoint{1.039071in}{1.069619in}}%
\pgfpathlineto{\pgfqpoint{1.042595in}{1.157526in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{1.072225in}}%
\pgfpathlineto{\pgfqpoint{1.049644in}{1.018567in}}%
\pgfpathlineto{\pgfqpoint{1.053168in}{1.053981in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{0.957243in}}%
\pgfpathlineto{\pgfqpoint{1.060217in}{1.210264in}}%
\pgfpathlineto{\pgfqpoint{1.063742in}{1.011698in}}%
\pgfpathlineto{\pgfqpoint{1.067266in}{1.089978in}}%
\pgfpathlineto{\pgfqpoint{1.070791in}{1.027673in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{1.045181in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{1.194136in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.096478in}}%
\pgfpathlineto{\pgfqpoint{1.088413in}{1.219616in}}%
\pgfpathlineto{\pgfqpoint{1.091938in}{1.066000in}}%
\pgfpathlineto{\pgfqpoint{1.095462in}{1.105064in}}%
\pgfpathlineto{\pgfqpoint{1.098987in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{1.102511in}{1.112239in}}%
\pgfpathlineto{\pgfqpoint{1.106036in}{1.059347in}}%
\pgfpathlineto{\pgfqpoint{1.109560in}{1.045549in}}%
\pgfpathlineto{\pgfqpoint{1.113085in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{1.116609in}{1.046775in}}%
\pgfpathlineto{\pgfqpoint{1.120134in}{0.946021in}}%
\pgfpathlineto{\pgfqpoint{1.123658in}{1.113649in}}%
\pgfpathlineto{\pgfqpoint{1.127183in}{1.068024in}}%
\pgfpathlineto{\pgfqpoint{1.130707in}{1.134254in}}%
\pgfpathlineto{\pgfqpoint{1.134232in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.180921in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{1.122480in}}%
\pgfpathlineto{\pgfqpoint{1.144805in}{1.032671in}}%
\pgfpathlineto{\pgfqpoint{1.148330in}{1.188771in}}%
\pgfpathlineto{\pgfqpoint{1.151854in}{1.008417in}}%
\pgfpathlineto{\pgfqpoint{1.155379in}{1.190058in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{0.965215in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.035952in}}%
\pgfpathlineto{\pgfqpoint{1.165952in}{1.006700in}}%
\pgfpathlineto{\pgfqpoint{1.169477in}{1.118892in}}%
\pgfpathlineto{\pgfqpoint{1.173001in}{1.009981in}}%
\pgfpathlineto{\pgfqpoint{1.176526in}{1.210387in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.206278in}}%
\pgfpathlineto{\pgfqpoint{1.183575in}{1.154950in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{0.989376in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{1.057630in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{1.226745in}}%
\pgfpathlineto{\pgfqpoint{1.197673in}{0.984103in}}%
\pgfpathlineto{\pgfqpoint{1.201197in}{1.006332in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.043648in}}%
\pgfpathlineto{\pgfqpoint{1.208246in}{1.051436in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.098839in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{1.006762in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{1.170097in}}%
\pgfpathlineto{\pgfqpoint{1.222344in}{1.071581in}}%
\pgfpathlineto{\pgfqpoint{1.225868in}{1.060727in}}%
\pgfpathlineto{\pgfqpoint{1.232917in}{1.156606in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{1.064713in}}%
\pgfpathlineto{\pgfqpoint{1.239966in}{1.026293in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{1.218605in}}%
\pgfpathlineto{\pgfqpoint{1.247015in}{1.212043in}}%
\pgfpathlineto{\pgfqpoint{1.250540in}{1.087402in}}%
\pgfpathlineto{\pgfqpoint{1.254064in}{1.081239in}}%
\pgfpathlineto{\pgfqpoint{1.257589in}{0.984655in}}%
\pgfpathlineto{\pgfqpoint{1.261113in}{1.041992in}}%
\pgfpathlineto{\pgfqpoint{1.264638in}{1.203304in}}%
\pgfpathlineto{\pgfqpoint{1.268162in}{1.108436in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{1.059531in}}%
\pgfpathlineto{\pgfqpoint{1.278736in}{1.138332in}}%
\pgfpathlineto{\pgfqpoint{1.282260in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{1.285785in}{1.174175in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{1.158293in}}%
\pgfpathlineto{\pgfqpoint{1.292834in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{1.106505in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{1.008801in}}%
\pgfpathlineto{\pgfqpoint{1.303407in}{1.147162in}}%
\pgfpathlineto{\pgfqpoint{1.310456in}{1.026263in}}%
\pgfpathlineto{\pgfqpoint{1.313981in}{1.073911in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.139804in}}%
\pgfpathlineto{\pgfqpoint{1.321030in}{1.046683in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{1.131249in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{1.078756in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{1.064713in}}%
\pgfpathlineto{\pgfqpoint{1.335128in}{0.956752in}}%
\pgfpathlineto{\pgfqpoint{1.338652in}{1.028010in}}%
\pgfpathlineto{\pgfqpoint{1.342177in}{1.065173in}}%
\pgfpathlineto{\pgfqpoint{1.345701in}{1.042329in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{1.047542in}}%
\pgfpathlineto{\pgfqpoint{1.352750in}{1.081331in}}%
\pgfpathlineto{\pgfqpoint{1.356275in}{1.184570in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{1.110981in}}%
\pgfpathlineto{\pgfqpoint{1.363324in}{1.071796in}}%
\pgfpathlineto{\pgfqpoint{1.366848in}{1.105370in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{1.111073in}}%
\pgfpathlineto{\pgfqpoint{1.373897in}{1.056771in}}%
\pgfpathlineto{\pgfqpoint{1.377422in}{1.150566in}}%
\pgfpathlineto{\pgfqpoint{1.380946in}{1.063210in}}%
\pgfpathlineto{\pgfqpoint{1.384471in}{1.047327in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{1.200453in}}%
\pgfpathlineto{\pgfqpoint{1.391519in}{1.207014in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{1.097674in}}%
\pgfpathlineto{\pgfqpoint{1.398568in}{1.070385in}}%
\pgfpathlineto{\pgfqpoint{1.402093in}{1.008693in}}%
\pgfpathlineto{\pgfqpoint{1.405617in}{1.019916in}}%
\pgfpathlineto{\pgfqpoint{1.412666in}{1.079706in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{0.980668in}}%
\pgfpathlineto{\pgfqpoint{1.423240in}{1.081883in}}%
\pgfpathlineto{\pgfqpoint{1.426764in}{1.107639in}}%
\pgfpathlineto{\pgfqpoint{1.430289in}{1.055177in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{1.040030in}}%
\pgfpathlineto{\pgfqpoint{1.437338in}{1.115581in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{1.147868in}}%
\pgfpathlineto{\pgfqpoint{1.444387in}{1.141981in}}%
\pgfpathlineto{\pgfqpoint{1.447911in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{1.451436in}{1.080810in}}%
\pgfpathlineto{\pgfqpoint{1.454960in}{1.194259in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{1.033376in}}%
\pgfpathlineto{\pgfqpoint{1.462009in}{1.030770in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{1.125454in}}%
\pgfpathlineto{\pgfqpoint{1.469058in}{1.150995in}}%
\pgfpathlineto{\pgfqpoint{1.472583in}{1.114937in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{1.479632in}{1.006057in}}%
\pgfpathlineto{\pgfqpoint{1.486681in}{1.102273in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{1.195302in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{1.047695in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{1.001703in}}%
\pgfpathlineto{\pgfqpoint{1.500779in}{1.201097in}}%
\pgfpathlineto{\pgfqpoint{1.504303in}{1.084459in}}%
\pgfpathlineto{\pgfqpoint{1.507828in}{1.068024in}}%
\pgfpathlineto{\pgfqpoint{1.511352in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{1.514877in}{1.216673in}}%
\pgfpathlineto{\pgfqpoint{1.525450in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{1.528975in}{0.985176in}}%
\pgfpathlineto{\pgfqpoint{1.532499in}{1.182975in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{1.258894in}}%
\pgfpathlineto{\pgfqpoint{1.539548in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{1.543073in}{1.107639in}}%
\pgfpathlineto{\pgfqpoint{1.550122in}{1.042115in}}%
\pgfpathlineto{\pgfqpoint{1.553646in}{1.098195in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{1.124963in}}%
\pgfpathlineto{\pgfqpoint{1.564219in}{1.096049in}}%
\pgfpathlineto{\pgfqpoint{1.567744in}{1.167093in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{1.031383in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{1.182117in}}%
\pgfpathlineto{\pgfqpoint{1.581842in}{1.072102in}}%
\pgfpathlineto{\pgfqpoint{1.585366in}{1.110705in}}%
\pgfpathlineto{\pgfqpoint{1.588891in}{1.178468in}}%
\pgfpathlineto{\pgfqpoint{1.595940in}{1.030586in}}%
\pgfpathlineto{\pgfqpoint{1.599464in}{1.104849in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{1.028010in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.181381in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.051835in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{1.095558in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{1.620611in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{1.624136in}{1.043679in}}%
\pgfpathlineto{\pgfqpoint{1.627660in}{1.023227in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{1.021142in}}%
\pgfpathlineto{\pgfqpoint{1.634709in}{1.039171in}}%
\pgfpathlineto{\pgfqpoint{1.638234in}{1.148082in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{1.645283in}{1.155441in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{1.073083in}}%
\pgfpathlineto{\pgfqpoint{1.652332in}{1.092339in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{1.137903in}}%
\pgfpathlineto{\pgfqpoint{1.659381in}{1.028654in}}%
\pgfpathlineto{\pgfqpoint{1.662905in}{1.043495in}}%
\pgfpathlineto{\pgfqpoint{1.666430in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{1.669954in}{0.986862in}}%
\pgfpathlineto{\pgfqpoint{1.673479in}{1.069649in}}%
\pgfpathlineto{\pgfqpoint{1.677003in}{1.093443in}}%
\pgfpathlineto{\pgfqpoint{1.680528in}{1.017095in}}%
\pgfpathlineto{\pgfqpoint{1.684052in}{0.972635in}}%
\pgfpathlineto{\pgfqpoint{1.691101in}{1.150351in}}%
\pgfpathlineto{\pgfqpoint{1.694626in}{1.059347in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{1.164517in}}%
\pgfpathlineto{\pgfqpoint{1.701675in}{1.019977in}}%
\pgfpathlineto{\pgfqpoint{1.705199in}{1.199931in}}%
\pgfpathlineto{\pgfqpoint{1.708724in}{0.974781in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{1.069588in}}%
\pgfpathlineto{\pgfqpoint{1.715773in}{1.048554in}}%
\pgfpathlineto{\pgfqpoint{1.719297in}{1.091327in}}%
\pgfpathlineto{\pgfqpoint{1.722821in}{1.034449in}}%
\pgfpathlineto{\pgfqpoint{1.726346in}{1.042268in}}%
\pgfpathlineto{\pgfqpoint{1.729870in}{1.190304in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{1.063885in}}%
\pgfpathlineto{\pgfqpoint{1.736919in}{1.060941in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{1.017493in}}%
\pgfpathlineto{\pgfqpoint{1.743968in}{1.026600in}}%
\pgfpathlineto{\pgfqpoint{1.747493in}{1.177763in}}%
\pgfpathlineto{\pgfqpoint{1.751017in}{1.171048in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{1.758066in}{1.058059in}}%
\pgfpathlineto{\pgfqpoint{1.761591in}{1.137688in}}%
\pgfpathlineto{\pgfqpoint{1.765115in}{1.134407in}}%
\pgfpathlineto{\pgfqpoint{1.768640in}{1.105401in}}%
\pgfpathlineto{\pgfqpoint{1.772164in}{1.117727in}}%
\pgfpathlineto{\pgfqpoint{1.775689in}{1.065357in}}%
\pgfpathlineto{\pgfqpoint{1.779213in}{0.963559in}}%
\pgfpathlineto{\pgfqpoint{1.782738in}{0.924772in}}%
\pgfpathlineto{\pgfqpoint{1.786262in}{1.096693in}}%
\pgfpathlineto{\pgfqpoint{1.789787in}{1.111503in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{1.029942in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.005566in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{1.151424in}}%
\pgfpathlineto{\pgfqpoint{1.803885in}{1.074678in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{1.073298in}}%
\pgfpathlineto{\pgfqpoint{1.810934in}{1.096693in}}%
\pgfpathlineto{\pgfqpoint{1.814458in}{1.018659in}}%
\pgfpathlineto{\pgfqpoint{1.817983in}{1.113802in}}%
\pgfpathlineto{\pgfqpoint{1.821507in}{1.029819in}}%
\pgfpathlineto{\pgfqpoint{1.825032in}{1.003941in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{1.123522in}}%
\pgfpathlineto{\pgfqpoint{1.832081in}{1.072347in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{1.169668in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{0.944120in}}%
\pgfpathlineto{\pgfqpoint{1.842654in}{1.066368in}}%
\pgfpathlineto{\pgfqpoint{1.846179in}{1.110460in}}%
\pgfpathlineto{\pgfqpoint{1.849703in}{1.014427in}}%
\pgfpathlineto{\pgfqpoint{1.853228in}{1.055606in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{0.934246in}}%
\pgfpathlineto{\pgfqpoint{1.860277in}{1.066154in}}%
\pgfpathlineto{\pgfqpoint{1.863801in}{1.076793in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{1.118463in}}%
\pgfpathlineto{\pgfqpoint{1.870850in}{1.130176in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{1.063854in}}%
\pgfpathlineto{\pgfqpoint{1.877899in}{1.118095in}}%
\pgfpathlineto{\pgfqpoint{1.881424in}{1.045181in}}%
\pgfpathlineto{\pgfqpoint{1.884948in}{1.162371in}}%
\pgfpathlineto{\pgfqpoint{1.888473in}{1.019977in}}%
\pgfpathlineto{\pgfqpoint{1.891997in}{0.944089in}}%
\pgfpathlineto{\pgfqpoint{1.895521in}{1.179909in}}%
\pgfpathlineto{\pgfqpoint{1.899046in}{1.068576in}}%
\pgfpathlineto{\pgfqpoint{1.902570in}{1.099146in}}%
\pgfpathlineto{\pgfqpoint{1.909619in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{1.916668in}{1.218390in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{1.165253in}}%
\pgfpathlineto{\pgfqpoint{1.927242in}{1.024515in}}%
\pgfpathlineto{\pgfqpoint{1.930766in}{1.118524in}}%
\pgfpathlineto{\pgfqpoint{1.934291in}{1.080166in}}%
\pgfpathlineto{\pgfqpoint{1.937815in}{1.124595in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{1.067411in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{1.068269in}}%
\pgfpathlineto{\pgfqpoint{1.948389in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{1.951913in}{1.018444in}}%
\pgfpathlineto{\pgfqpoint{1.955438in}{1.023013in}}%
\pgfpathlineto{\pgfqpoint{1.958962in}{0.991523in}}%
\pgfpathlineto{\pgfqpoint{1.962487in}{1.013201in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{1.074616in}}%
\pgfpathlineto{\pgfqpoint{1.969536in}{1.183435in}}%
\pgfpathlineto{\pgfqpoint{1.973060in}{1.081883in}}%
\pgfpathlineto{\pgfqpoint{1.976585in}{1.152099in}}%
\pgfpathlineto{\pgfqpoint{1.980109in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{1.983634in}{1.022001in}}%
\pgfpathlineto{\pgfqpoint{1.987158in}{1.011392in}}%
\pgfpathlineto{\pgfqpoint{1.990683in}{0.983581in}}%
\pgfpathlineto{\pgfqpoint{1.994207in}{0.996153in}}%
\pgfpathlineto{\pgfqpoint{1.997732in}{0.984379in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{1.132046in}}%
\pgfpathlineto{\pgfqpoint{2.004781in}{1.215661in}}%
\pgfpathlineto{\pgfqpoint{2.008305in}{1.116654in}}%
\pgfpathlineto{\pgfqpoint{2.011830in}{1.061646in}}%
\pgfpathlineto{\pgfqpoint{2.015354in}{1.125270in}}%
\pgfpathlineto{\pgfqpoint{2.018879in}{1.078664in}}%
\pgfpathlineto{\pgfqpoint{2.022403in}{1.094332in}}%
\pgfpathlineto{\pgfqpoint{2.025928in}{1.025956in}}%
\pgfpathlineto{\pgfqpoint{2.029452in}{1.145200in}}%
\pgfpathlineto{\pgfqpoint{2.032977in}{1.005351in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{1.105922in}}%
\pgfpathlineto{\pgfqpoint{2.040026in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{2.043550in}{0.955250in}}%
\pgfpathlineto{\pgfqpoint{2.047075in}{1.128765in}}%
\pgfpathlineto{\pgfqpoint{2.050599in}{0.975855in}}%
\pgfpathlineto{\pgfqpoint{2.057648in}{1.102273in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.030157in}}%
\pgfpathlineto{\pgfqpoint{2.068221in}{1.079768in}}%
\pgfpathlineto{\pgfqpoint{2.071746in}{0.997962in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{0.955894in}}%
\pgfpathlineto{\pgfqpoint{2.078795in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{2.082319in}{1.098839in}}%
\pgfpathlineto{\pgfqpoint{2.085844in}{1.090837in}}%
\pgfpathlineto{\pgfqpoint{2.089368in}{0.990480in}}%
\pgfpathlineto{\pgfqpoint{2.092893in}{1.051375in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{1.048768in}}%
\pgfpathlineto{\pgfqpoint{2.099942in}{1.085716in}}%
\pgfpathlineto{\pgfqpoint{2.103466in}{1.109142in}}%
\pgfpathlineto{\pgfqpoint{2.106991in}{1.068576in}}%
\pgfpathlineto{\pgfqpoint{2.110515in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{2.114040in}{1.272907in}}%
\pgfpathlineto{\pgfqpoint{2.117564in}{1.075598in}}%
\pgfpathlineto{\pgfqpoint{2.121089in}{1.043249in}}%
\pgfpathlineto{\pgfqpoint{2.124613in}{1.062352in}}%
\pgfpathlineto{\pgfqpoint{2.128138in}{1.134346in}}%
\pgfpathlineto{\pgfqpoint{2.131662in}{1.042912in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{2.138711in}{1.080350in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{1.158937in}}%
\pgfpathlineto{\pgfqpoint{2.149285in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{2.152809in}{1.094700in}}%
\pgfpathlineto{\pgfqpoint{2.156334in}{1.005842in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{1.109326in}}%
\pgfpathlineto{\pgfqpoint{2.163383in}{1.053981in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{1.127815in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{1.083815in}}%
\pgfpathlineto{\pgfqpoint{2.173956in}{1.202936in}}%
\pgfpathlineto{\pgfqpoint{2.177481in}{0.963559in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{1.158937in}}%
\pgfpathlineto{\pgfqpoint{2.184530in}{0.992259in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.116868in}}%
\pgfpathlineto{\pgfqpoint{2.191579in}{1.079522in}}%
\pgfpathlineto{\pgfqpoint{2.195103in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.198628in}{1.058703in}}%
\pgfpathlineto{\pgfqpoint{2.202152in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{2.205677in}{0.993117in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{1.185122in}}%
\pgfpathlineto{\pgfqpoint{2.212726in}{0.935657in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{1.017708in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{1.016543in}}%
\pgfpathlineto{\pgfqpoint{2.223299in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{2.226824in}{1.018260in}}%
\pgfpathlineto{\pgfqpoint{2.230348in}{1.128244in}}%
\pgfpathlineto{\pgfqpoint{2.237397in}{1.006486in}}%
\pgfpathlineto{\pgfqpoint{2.240921in}{1.093565in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{1.085869in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{1.055146in}}%
\pgfpathlineto{\pgfqpoint{2.251495in}{1.128459in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{1.162156in}}%
\pgfpathlineto{\pgfqpoint{2.258544in}{1.160439in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{1.003972in}}%
\pgfpathlineto{\pgfqpoint{2.265593in}{1.035461in}}%
\pgfpathlineto{\pgfqpoint{2.269117in}{0.960585in}}%
\pgfpathlineto{\pgfqpoint{2.272642in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{1.171385in}}%
\pgfpathlineto{\pgfqpoint{2.279691in}{1.003634in}}%
\pgfpathlineto{\pgfqpoint{2.283215in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{2.286740in}{1.073083in}}%
\pgfpathlineto{\pgfqpoint{2.290264in}{1.091542in}}%
\pgfpathlineto{\pgfqpoint{2.300838in}{1.016666in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.052479in}}%
\pgfpathlineto{\pgfqpoint{2.311411in}{1.220322in}}%
\pgfpathlineto{\pgfqpoint{2.314936in}{1.080166in}}%
\pgfpathlineto{\pgfqpoint{2.318460in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{2.321985in}{1.090545in}}%
\pgfpathlineto{\pgfqpoint{2.325509in}{1.067380in}}%
\pgfpathlineto{\pgfqpoint{2.329034in}{1.031598in}}%
\pgfpathlineto{\pgfqpoint{2.336083in}{1.152283in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{1.022430in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{1.025649in}}%
\pgfpathlineto{\pgfqpoint{2.350181in}{1.128673in}}%
\pgfpathlineto{\pgfqpoint{2.353705in}{1.097490in}}%
\pgfpathlineto{\pgfqpoint{2.357230in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{2.360754in}{1.006302in}}%
\pgfpathlineto{\pgfqpoint{2.364279in}{1.171815in}}%
\pgfpathlineto{\pgfqpoint{2.367803in}{1.065571in}}%
\pgfpathlineto{\pgfqpoint{2.371328in}{1.099361in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{2.378377in}{1.064345in}}%
\pgfpathlineto{\pgfqpoint{2.381901in}{1.066859in}}%
\pgfpathlineto{\pgfqpoint{2.385426in}{1.034756in}}%
\pgfpathlineto{\pgfqpoint{2.388950in}{1.061708in}}%
\pgfpathlineto{\pgfqpoint{2.392475in}{1.161819in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{1.064283in}}%
\pgfpathlineto{\pgfqpoint{2.399523in}{1.027734in}}%
\pgfpathlineto{\pgfqpoint{2.406572in}{1.216458in}}%
\pgfpathlineto{\pgfqpoint{2.410097in}{1.181258in}}%
\pgfpathlineto{\pgfqpoint{2.413621in}{1.097858in}}%
\pgfpathlineto{\pgfqpoint{2.417146in}{1.053981in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{1.062137in}}%
\pgfpathlineto{\pgfqpoint{2.424195in}{1.046683in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{2.431244in}{0.970489in}}%
\pgfpathlineto{\pgfqpoint{2.434768in}{1.154797in}}%
\pgfpathlineto{\pgfqpoint{2.438293in}{1.122878in}}%
\pgfpathlineto{\pgfqpoint{2.441817in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.092124in}}%
\pgfpathlineto{\pgfqpoint{2.448866in}{1.052908in}}%
\pgfpathlineto{\pgfqpoint{2.452391in}{1.122357in}}%
\pgfpathlineto{\pgfqpoint{2.455915in}{1.049903in}}%
\pgfpathlineto{\pgfqpoint{2.459440in}{1.012250in}}%
\pgfpathlineto{\pgfqpoint{2.462964in}{1.150137in}}%
\pgfpathlineto{\pgfqpoint{2.466489in}{1.111503in}}%
\pgfpathlineto{\pgfqpoint{2.470013in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{2.473538in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{2.477062in}{1.044966in}}%
\pgfpathlineto{\pgfqpoint{2.480587in}{1.163873in}}%
\pgfpathlineto{\pgfqpoint{2.487636in}{0.963774in}}%
\pgfpathlineto{\pgfqpoint{2.491160in}{1.029176in}}%
\pgfpathlineto{\pgfqpoint{2.494685in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.080810in}}%
\pgfpathlineto{\pgfqpoint{2.505258in}{1.167522in}}%
\pgfpathlineto{\pgfqpoint{2.508783in}{1.009123in}}%
\pgfpathlineto{\pgfqpoint{2.515832in}{1.137473in}}%
\pgfpathlineto{\pgfqpoint{2.519356in}{1.059561in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{1.124166in}}%
\pgfpathlineto{\pgfqpoint{2.529930in}{1.087249in}}%
\pgfpathlineto{\pgfqpoint{2.533454in}{0.958347in}}%
\pgfpathlineto{\pgfqpoint{2.536979in}{1.116225in}}%
\pgfpathlineto{\pgfqpoint{2.540503in}{0.956967in}}%
\pgfpathlineto{\pgfqpoint{2.544028in}{1.141766in}}%
\pgfpathlineto{\pgfqpoint{2.547552in}{1.224185in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{2.554601in}{1.083386in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{1.143912in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{1.113312in}}%
\pgfpathlineto{\pgfqpoint{2.565174in}{1.068668in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{1.055514in}}%
\pgfpathlineto{\pgfqpoint{2.572223in}{1.007835in}}%
\pgfpathlineto{\pgfqpoint{2.575748in}{1.006639in}}%
\pgfpathlineto{\pgfqpoint{2.579272in}{1.118800in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{1.142502in}}%
\pgfpathlineto{\pgfqpoint{2.586321in}{1.139190in}}%
\pgfpathlineto{\pgfqpoint{2.593370in}{1.075046in}}%
\pgfpathlineto{\pgfqpoint{2.596895in}{1.100986in}}%
\pgfpathlineto{\pgfqpoint{2.600419in}{0.996459in}}%
\pgfpathlineto{\pgfqpoint{2.603944in}{0.995110in}}%
\pgfpathlineto{\pgfqpoint{2.607468in}{1.121928in}}%
\pgfpathlineto{\pgfqpoint{2.610993in}{1.097981in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{1.029298in}}%
\pgfpathlineto{\pgfqpoint{2.618042in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{2.621566in}{1.152068in}}%
\pgfpathlineto{\pgfqpoint{2.625091in}{1.020284in}}%
\pgfpathlineto{\pgfqpoint{2.628615in}{1.042421in}}%
\pgfpathlineto{\pgfqpoint{2.632140in}{1.049259in}}%
\pgfpathlineto{\pgfqpoint{2.635664in}{1.011913in}}%
\pgfpathlineto{\pgfqpoint{2.639189in}{1.023074in}}%
\pgfpathlineto{\pgfqpoint{2.642713in}{1.055790in}}%
\pgfpathlineto{\pgfqpoint{2.646238in}{1.127171in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{1.017493in}}%
\pgfpathlineto{\pgfqpoint{2.653287in}{1.084183in}}%
\pgfpathlineto{\pgfqpoint{2.656811in}{1.273183in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{2.663860in}{0.983796in}}%
\pgfpathlineto{\pgfqpoint{2.667385in}{1.157741in}}%
\pgfpathlineto{\pgfqpoint{2.670909in}{0.986586in}}%
\pgfpathlineto{\pgfqpoint{2.674434in}{1.094209in}}%
\pgfpathlineto{\pgfqpoint{2.677958in}{0.985728in}}%
\pgfpathlineto{\pgfqpoint{2.681483in}{1.035737in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{1.123093in}}%
\pgfpathlineto{\pgfqpoint{2.688532in}{1.078970in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.070446in}}%
\pgfpathlineto{\pgfqpoint{2.695581in}{1.046653in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.204623in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{1.044905in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{1.084674in}}%
\pgfpathlineto{\pgfqpoint{2.713203in}{0.988518in}}%
\pgfpathlineto{\pgfqpoint{2.716728in}{1.212840in}}%
\pgfpathlineto{\pgfqpoint{2.720252in}{1.175463in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.054625in}}%
\pgfpathlineto{\pgfqpoint{2.727301in}{1.152283in}}%
\pgfpathlineto{\pgfqpoint{2.730826in}{1.116225in}}%
\pgfpathlineto{\pgfqpoint{2.734350in}{1.347814in}}%
\pgfpathlineto{\pgfqpoint{2.737874in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{2.741399in}{0.991737in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{1.025987in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.140693in}}%
\pgfpathlineto{\pgfqpoint{2.751972in}{1.121437in}}%
\pgfpathlineto{\pgfqpoint{2.755497in}{1.225044in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{0.966411in}}%
\pgfpathlineto{\pgfqpoint{2.762546in}{1.104634in}}%
\pgfpathlineto{\pgfqpoint{2.766070in}{1.069803in}}%
\pgfpathlineto{\pgfqpoint{2.769595in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{2.773119in}{1.108651in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{1.016022in}}%
\pgfpathlineto{\pgfqpoint{2.780168in}{1.076579in}}%
\pgfpathlineto{\pgfqpoint{2.783693in}{1.091480in}}%
\pgfpathlineto{\pgfqpoint{2.787217in}{1.237676in}}%
\pgfpathlineto{\pgfqpoint{2.790742in}{1.025864in}}%
\pgfpathlineto{\pgfqpoint{2.794266in}{1.069864in}}%
\pgfpathlineto{\pgfqpoint{2.797791in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{2.801315in}{1.196283in}}%
\pgfpathlineto{\pgfqpoint{2.804840in}{1.214557in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{1.151854in}}%
\pgfpathlineto{\pgfqpoint{2.811889in}{1.137811in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.000752in}}%
\pgfpathlineto{\pgfqpoint{2.818938in}{0.938049in}}%
\pgfpathlineto{\pgfqpoint{2.822462in}{1.025987in}}%
\pgfpathlineto{\pgfqpoint{2.825987in}{0.960401in}}%
\pgfpathlineto{\pgfqpoint{2.829511in}{1.052264in}}%
\pgfpathlineto{\pgfqpoint{2.833036in}{1.196712in}}%
\pgfpathlineto{\pgfqpoint{2.836560in}{0.981435in}}%
\pgfpathlineto{\pgfqpoint{2.840085in}{1.170097in}}%
\pgfpathlineto{\pgfqpoint{2.843609in}{1.008693in}}%
\pgfpathlineto{\pgfqpoint{2.850658in}{1.046745in}}%
\pgfpathlineto{\pgfqpoint{2.854183in}{1.114293in}}%
\pgfpathlineto{\pgfqpoint{2.857707in}{1.075444in}}%
\pgfpathlineto{\pgfqpoint{2.861232in}{1.079124in}}%
\pgfpathlineto{\pgfqpoint{2.864756in}{1.126312in}}%
\pgfpathlineto{\pgfqpoint{2.868281in}{1.002714in}}%
\pgfpathlineto{\pgfqpoint{2.871805in}{1.053122in}}%
\pgfpathlineto{\pgfqpoint{2.875330in}{1.165621in}}%
\pgfpathlineto{\pgfqpoint{2.878854in}{0.967147in}}%
\pgfpathlineto{\pgfqpoint{2.882379in}{0.968956in}}%
\pgfpathlineto{\pgfqpoint{2.885903in}{1.030801in}}%
\pgfpathlineto{\pgfqpoint{2.889428in}{1.054625in}}%
\pgfpathlineto{\pgfqpoint{2.892952in}{1.133273in}}%
\pgfpathlineto{\pgfqpoint{2.896477in}{1.249941in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.070293in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{1.030678in}}%
\pgfpathlineto{\pgfqpoint{2.907050in}{1.059776in}}%
\pgfpathlineto{\pgfqpoint{2.914099in}{0.958623in}}%
\pgfpathlineto{\pgfqpoint{2.917623in}{1.189200in}}%
\pgfpathlineto{\pgfqpoint{2.921148in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{2.924672in}{1.089487in}}%
\pgfpathlineto{\pgfqpoint{2.928197in}{1.098287in}}%
\pgfpathlineto{\pgfqpoint{2.931721in}{1.018076in}}%
\pgfpathlineto{\pgfqpoint{2.935246in}{1.140693in}}%
\pgfpathlineto{\pgfqpoint{2.942295in}{0.941943in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{1.296731in}}%
\pgfpathlineto{\pgfqpoint{2.952868in}{1.057200in}}%
\pgfpathlineto{\pgfqpoint{2.956393in}{1.076517in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{0.934216in}}%
\pgfpathlineto{\pgfqpoint{2.963442in}{0.983459in}}%
\pgfpathlineto{\pgfqpoint{2.966966in}{1.009981in}}%
\pgfpathlineto{\pgfqpoint{2.970491in}{1.193952in}}%
\pgfpathlineto{\pgfqpoint{2.974015in}{1.084612in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{2.981064in}{1.099054in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{0.957825in}}%
\pgfpathlineto{\pgfqpoint{2.991638in}{1.156790in}}%
\pgfpathlineto{\pgfqpoint{2.995162in}{1.012342in}}%
\pgfpathlineto{\pgfqpoint{2.998687in}{1.104420in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{1.033162in}}%
\pgfpathlineto{\pgfqpoint{3.005736in}{1.121652in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{1.131893in}}%
\pgfpathlineto{\pgfqpoint{3.012785in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{3.016309in}{1.103990in}}%
\pgfpathlineto{\pgfqpoint{3.019834in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{3.023358in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{3.030407in}{1.166234in}}%
\pgfpathlineto{\pgfqpoint{3.033932in}{1.035032in}}%
\pgfpathlineto{\pgfqpoint{3.037456in}{0.974567in}}%
\pgfpathlineto{\pgfqpoint{3.040981in}{1.080810in}}%
\pgfpathlineto{\pgfqpoint{3.044505in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{3.048030in}{1.239608in}}%
\pgfpathlineto{\pgfqpoint{3.051554in}{1.057507in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{1.048431in}}%
\pgfpathlineto{\pgfqpoint{3.058603in}{1.017217in}}%
\pgfpathlineto{\pgfqpoint{3.062128in}{1.109602in}}%
\pgfpathlineto{\pgfqpoint{3.065652in}{1.138332in}}%
\pgfpathlineto{\pgfqpoint{3.069176in}{0.999893in}}%
\pgfpathlineto{\pgfqpoint{3.072701in}{1.158078in}}%
\pgfpathlineto{\pgfqpoint{3.076225in}{1.080381in}}%
\pgfpathlineto{\pgfqpoint{3.079750in}{1.101415in}}%
\pgfpathlineto{\pgfqpoint{3.083274in}{1.033376in}}%
\pgfpathlineto{\pgfqpoint{3.086799in}{0.999893in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{1.162769in}}%
\pgfpathlineto{\pgfqpoint{3.093848in}{1.061003in}}%
\pgfpathlineto{\pgfqpoint{3.097372in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{3.100897in}{1.171815in}}%
\pgfpathlineto{\pgfqpoint{3.104421in}{1.045518in}}%
\pgfpathlineto{\pgfqpoint{3.107946in}{1.151639in}}%
\pgfpathlineto{\pgfqpoint{3.111470in}{1.062996in}}%
\pgfpathlineto{\pgfqpoint{3.114995in}{1.139068in}}%
\pgfpathlineto{\pgfqpoint{3.118519in}{0.992749in}}%
\pgfpathlineto{\pgfqpoint{3.122044in}{1.113005in}}%
\pgfpathlineto{\pgfqpoint{3.125568in}{1.077591in}}%
\pgfpathlineto{\pgfqpoint{3.129093in}{0.998176in}}%
\pgfpathlineto{\pgfqpoint{3.132617in}{1.025649in}}%
\pgfpathlineto{\pgfqpoint{3.136142in}{1.002346in}}%
\pgfpathlineto{\pgfqpoint{3.139666in}{1.012557in}}%
\pgfpathlineto{\pgfqpoint{3.143191in}{1.029727in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{1.177027in}}%
\pgfpathlineto{\pgfqpoint{3.150240in}{1.095313in}}%
\pgfpathlineto{\pgfqpoint{3.153764in}{1.053337in}}%
\pgfpathlineto{\pgfqpoint{3.157289in}{1.182117in}}%
\pgfpathlineto{\pgfqpoint{3.160813in}{1.224062in}}%
\pgfpathlineto{\pgfqpoint{3.164338in}{1.028992in}}%
\pgfpathlineto{\pgfqpoint{3.167862in}{1.094976in}}%
\pgfpathlineto{\pgfqpoint{3.174911in}{1.059285in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{3.181960in}{1.236634in}}%
\pgfpathlineto{\pgfqpoint{3.185485in}{1.014918in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{1.110859in}}%
\pgfpathlineto{\pgfqpoint{3.192534in}{0.976498in}}%
\pgfpathlineto{\pgfqpoint{3.196058in}{0.969201in}}%
\pgfpathlineto{\pgfqpoint{3.199583in}{1.100342in}}%
\pgfpathlineto{\pgfqpoint{3.203107in}{1.060420in}}%
\pgfpathlineto{\pgfqpoint{3.206632in}{1.056097in}}%
\pgfpathlineto{\pgfqpoint{3.213681in}{1.137075in}}%
\pgfpathlineto{\pgfqpoint{3.217205in}{1.060205in}}%
\pgfpathlineto{\pgfqpoint{3.220730in}{1.209590in}}%
\pgfpathlineto{\pgfqpoint{3.224254in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{3.227779in}{1.082343in}}%
\pgfpathlineto{\pgfqpoint{3.231303in}{1.153571in}}%
\pgfpathlineto{\pgfqpoint{3.234828in}{0.978001in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{3.241876in}{1.030157in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{1.186410in}}%
\pgfpathlineto{\pgfqpoint{3.248925in}{1.049044in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{1.059561in}}%
\pgfpathlineto{\pgfqpoint{3.266548in}{1.087464in}}%
\pgfpathlineto{\pgfqpoint{3.270072in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{3.273597in}{1.148910in}}%
\pgfpathlineto{\pgfqpoint{3.277121in}{1.154583in}}%
\pgfpathlineto{\pgfqpoint{3.280646in}{1.034449in}}%
\pgfpathlineto{\pgfqpoint{3.284170in}{1.199747in}}%
\pgfpathlineto{\pgfqpoint{3.287695in}{1.049903in}}%
\pgfpathlineto{\pgfqpoint{3.291219in}{1.007774in}}%
\pgfpathlineto{\pgfqpoint{3.294744in}{1.166234in}}%
\pgfpathlineto{\pgfqpoint{3.298268in}{1.159458in}}%
\pgfpathlineto{\pgfqpoint{3.301793in}{1.121038in}}%
\pgfpathlineto{\pgfqpoint{3.305317in}{1.102273in}}%
\pgfpathlineto{\pgfqpoint{3.308842in}{1.158507in}}%
\pgfpathlineto{\pgfqpoint{3.312366in}{1.161727in}}%
\pgfpathlineto{\pgfqpoint{3.315891in}{1.212595in}}%
\pgfpathlineto{\pgfqpoint{3.319415in}{1.148849in}}%
\pgfpathlineto{\pgfqpoint{3.322940in}{0.950099in}}%
\pgfpathlineto{\pgfqpoint{3.326464in}{1.141214in}}%
\pgfpathlineto{\pgfqpoint{3.329989in}{0.971347in}}%
\pgfpathlineto{\pgfqpoint{3.333513in}{1.021295in}}%
\pgfpathlineto{\pgfqpoint{3.337038in}{1.106229in}}%
\pgfpathlineto{\pgfqpoint{3.340562in}{0.994466in}}%
\pgfpathlineto{\pgfqpoint{3.347611in}{1.177487in}}%
\pgfpathlineto{\pgfqpoint{3.351136in}{1.051835in}}%
\pgfpathlineto{\pgfqpoint{3.354660in}{1.087985in}}%
\pgfpathlineto{\pgfqpoint{3.358185in}{1.071366in}}%
\pgfpathlineto{\pgfqpoint{3.361709in}{1.104849in}}%
\pgfpathlineto{\pgfqpoint{3.365234in}{1.087249in}}%
\pgfpathlineto{\pgfqpoint{3.368758in}{1.200790in}}%
\pgfpathlineto{\pgfqpoint{3.372283in}{1.037454in}}%
\pgfpathlineto{\pgfqpoint{3.375807in}{1.081883in}}%
\pgfpathlineto{\pgfqpoint{3.379332in}{1.023288in}}%
\pgfpathlineto{\pgfqpoint{3.382856in}{1.146059in}}%
\pgfpathlineto{\pgfqpoint{3.386381in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{3.389905in}{1.036810in}}%
\pgfpathlineto{\pgfqpoint{3.393430in}{1.106995in}}%
\pgfpathlineto{\pgfqpoint{3.400479in}{1.192419in}}%
\pgfpathlineto{\pgfqpoint{3.404003in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{3.407527in}{1.234426in}}%
\pgfpathlineto{\pgfqpoint{3.411052in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{3.414576in}{1.014274in}}%
\pgfpathlineto{\pgfqpoint{3.418101in}{1.119015in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{1.098410in}}%
\pgfpathlineto{\pgfqpoint{3.425150in}{1.116010in}}%
\pgfpathlineto{\pgfqpoint{3.428674in}{1.067901in}}%
\pgfpathlineto{\pgfqpoint{3.432199in}{1.076180in}}%
\pgfpathlineto{\pgfqpoint{3.435723in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{0.984195in}}%
\pgfpathlineto{\pgfqpoint{3.442772in}{1.071152in}}%
\pgfpathlineto{\pgfqpoint{3.446297in}{1.048002in}}%
\pgfpathlineto{\pgfqpoint{3.449821in}{1.105064in}}%
\pgfpathlineto{\pgfqpoint{3.453346in}{1.013783in}}%
\pgfpathlineto{\pgfqpoint{3.456870in}{1.099943in}}%
\pgfpathlineto{\pgfqpoint{3.460395in}{1.106566in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{0.964847in}}%
\pgfpathlineto{\pgfqpoint{3.467444in}{0.988089in}}%
\pgfpathlineto{\pgfqpoint{3.474493in}{1.093198in}}%
\pgfpathlineto{\pgfqpoint{3.478017in}{1.031659in}}%
\pgfpathlineto{\pgfqpoint{3.481542in}{1.169024in}}%
\pgfpathlineto{\pgfqpoint{3.485066in}{1.128336in}}%
\pgfpathlineto{\pgfqpoint{3.488591in}{1.027581in}}%
\pgfpathlineto{\pgfqpoint{3.492115in}{1.035737in}}%
\pgfpathlineto{\pgfqpoint{3.495640in}{1.065173in}}%
\pgfpathlineto{\pgfqpoint{3.499164in}{0.990480in}}%
\pgfpathlineto{\pgfqpoint{3.502689in}{1.000537in}}%
\pgfpathlineto{\pgfqpoint{3.506213in}{1.204316in}}%
\pgfpathlineto{\pgfqpoint{3.513262in}{1.014213in}}%
\pgfpathlineto{\pgfqpoint{3.516787in}{1.127815in}}%
\pgfpathlineto{\pgfqpoint{3.520311in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{3.523836in}{1.153264in}}%
\pgfpathlineto{\pgfqpoint{3.527360in}{1.238351in}}%
\pgfpathlineto{\pgfqpoint{3.530885in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.534409in}{1.035277in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{0.996889in}}%
\pgfpathlineto{\pgfqpoint{3.541458in}{0.941299in}}%
\pgfpathlineto{\pgfqpoint{3.544983in}{0.937435in}}%
\pgfpathlineto{\pgfqpoint{3.548507in}{1.052049in}}%
\pgfpathlineto{\pgfqpoint{3.552032in}{1.213668in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{1.156974in}}%
\pgfpathlineto{\pgfqpoint{3.559081in}{1.039171in}}%
\pgfpathlineto{\pgfqpoint{3.562605in}{1.045120in}}%
\pgfpathlineto{\pgfqpoint{3.566130in}{1.028440in}}%
\pgfpathlineto{\pgfqpoint{3.569654in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{3.573178in}{1.038466in}}%
\pgfpathlineto{\pgfqpoint{3.576703in}{0.942586in}}%
\pgfpathlineto{\pgfqpoint{3.580227in}{1.070293in}}%
\pgfpathlineto{\pgfqpoint{3.583752in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{3.587276in}{1.136124in}}%
\pgfpathlineto{\pgfqpoint{3.590801in}{1.033591in}}%
\pgfpathlineto{\pgfqpoint{3.594325in}{1.110951in}}%
\pgfpathlineto{\pgfqpoint{3.597850in}{1.074371in}}%
\pgfpathlineto{\pgfqpoint{3.601374in}{1.157219in}}%
\pgfpathlineto{\pgfqpoint{3.604899in}{1.201679in}}%
\pgfpathlineto{\pgfqpoint{3.608423in}{0.996889in}}%
\pgfpathlineto{\pgfqpoint{3.611948in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{3.615472in}{1.035523in}}%
\pgfpathlineto{\pgfqpoint{3.618997in}{1.137473in}}%
\pgfpathlineto{\pgfqpoint{3.626046in}{1.041839in}}%
\pgfpathlineto{\pgfqpoint{3.629570in}{1.090039in}}%
\pgfpathlineto{\pgfqpoint{3.633095in}{0.998606in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{1.179971in}}%
\pgfpathlineto{\pgfqpoint{3.640144in}{1.130176in}}%
\pgfpathlineto{\pgfqpoint{3.643668in}{1.181044in}}%
\pgfpathlineto{\pgfqpoint{3.647193in}{1.124963in}}%
\pgfpathlineto{\pgfqpoint{3.650717in}{1.217194in}}%
\pgfpathlineto{\pgfqpoint{3.654242in}{1.207658in}}%
\pgfpathlineto{\pgfqpoint{3.657766in}{0.941237in}}%
\pgfpathlineto{\pgfqpoint{3.661291in}{1.192021in}}%
\pgfpathlineto{\pgfqpoint{3.664815in}{1.174881in}}%
\pgfpathlineto{\pgfqpoint{3.668340in}{1.027796in}}%
\pgfpathlineto{\pgfqpoint{3.671864in}{1.055483in}}%
\pgfpathlineto{\pgfqpoint{3.675389in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{3.678913in}{1.005137in}}%
\pgfpathlineto{\pgfqpoint{3.682438in}{0.976866in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{1.153877in}}%
\pgfpathlineto{\pgfqpoint{3.689487in}{1.102212in}}%
\pgfpathlineto{\pgfqpoint{3.693011in}{1.011269in}}%
\pgfpathlineto{\pgfqpoint{3.696536in}{1.122817in}}%
\pgfpathlineto{\pgfqpoint{3.700060in}{1.038251in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{3.707109in}{1.027305in}}%
\pgfpathlineto{\pgfqpoint{3.710634in}{1.107854in}}%
\pgfpathlineto{\pgfqpoint{3.714158in}{1.127294in}}%
\pgfpathlineto{\pgfqpoint{3.717683in}{1.021786in}}%
\pgfpathlineto{\pgfqpoint{3.721207in}{1.110429in}}%
\pgfpathlineto{\pgfqpoint{3.724732in}{1.058059in}}%
\pgfpathlineto{\pgfqpoint{3.728256in}{1.084459in}}%
\pgfpathlineto{\pgfqpoint{3.731781in}{1.135204in}}%
\pgfpathlineto{\pgfqpoint{3.735305in}{1.090837in}}%
\pgfpathlineto{\pgfqpoint{3.738830in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{3.742354in}{0.989468in}}%
\pgfpathlineto{\pgfqpoint{3.745878in}{1.101415in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{1.121805in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{3.756452in}{1.148144in}}%
\pgfpathlineto{\pgfqpoint{3.759976in}{1.169208in}}%
\pgfpathlineto{\pgfqpoint{3.767025in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{3.770550in}{1.193155in}}%
\pgfpathlineto{\pgfqpoint{3.774074in}{1.078878in}}%
\pgfpathlineto{\pgfqpoint{3.777599in}{1.046254in}}%
\pgfpathlineto{\pgfqpoint{3.781123in}{1.044752in}}%
\pgfpathlineto{\pgfqpoint{3.788172in}{1.123399in}}%
\pgfpathlineto{\pgfqpoint{3.791697in}{1.115151in}}%
\pgfpathlineto{\pgfqpoint{3.795221in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{3.798746in}{1.113864in}}%
\pgfpathlineto{\pgfqpoint{3.802270in}{1.245434in}}%
\pgfpathlineto{\pgfqpoint{3.805795in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{3.809319in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{3.812844in}{1.016635in}}%
\pgfpathlineto{\pgfqpoint{3.816368in}{1.092830in}}%
\pgfpathlineto{\pgfqpoint{3.819893in}{0.983612in}}%
\pgfpathlineto{\pgfqpoint{3.823417in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{3.826942in}{1.208302in}}%
\pgfpathlineto{\pgfqpoint{3.830466in}{1.098502in}}%
\pgfpathlineto{\pgfqpoint{3.837515in}{1.085195in}}%
\pgfpathlineto{\pgfqpoint{3.841040in}{1.025741in}}%
\pgfpathlineto{\pgfqpoint{3.844564in}{1.033530in}}%
\pgfpathlineto{\pgfqpoint{3.848089in}{1.215814in}}%
\pgfpathlineto{\pgfqpoint{3.851613in}{1.075843in}}%
\pgfpathlineto{\pgfqpoint{3.855138in}{1.076947in}}%
\pgfpathlineto{\pgfqpoint{3.858662in}{1.067074in}}%
\pgfpathlineto{\pgfqpoint{3.862187in}{1.194934in}}%
\pgfpathlineto{\pgfqpoint{3.865711in}{1.020713in}}%
\pgfpathlineto{\pgfqpoint{3.869236in}{1.047757in}}%
\pgfpathlineto{\pgfqpoint{3.872760in}{1.122020in}}%
\pgfpathlineto{\pgfqpoint{3.876285in}{1.056127in}}%
\pgfpathlineto{\pgfqpoint{3.879809in}{1.116868in}}%
\pgfpathlineto{\pgfqpoint{3.883334in}{1.097643in}}%
\pgfpathlineto{\pgfqpoint{3.886858in}{1.114232in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{3.893907in}{1.191867in}}%
\pgfpathlineto{\pgfqpoint{3.897432in}{0.991983in}}%
\pgfpathlineto{\pgfqpoint{3.900956in}{0.972850in}}%
\pgfpathlineto{\pgfqpoint{3.904481in}{1.078173in}}%
\pgfpathlineto{\pgfqpoint{3.908005in}{1.052264in}}%
\pgfpathlineto{\pgfqpoint{3.911529in}{1.059991in}}%
\pgfpathlineto{\pgfqpoint{3.915054in}{1.043893in}}%
\pgfpathlineto{\pgfqpoint{3.918578in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{3.922103in}{1.212196in}}%
\pgfpathlineto{\pgfqpoint{3.925627in}{1.057630in}}%
\pgfpathlineto{\pgfqpoint{3.929152in}{1.006639in}}%
\pgfpathlineto{\pgfqpoint{3.932676in}{1.190702in}}%
\pgfpathlineto{\pgfqpoint{3.936201in}{0.937435in}}%
\pgfpathlineto{\pgfqpoint{3.939725in}{1.106995in}}%
\pgfpathlineto{\pgfqpoint{3.943250in}{0.995478in}}%
\pgfpathlineto{\pgfqpoint{3.946774in}{1.152927in}}%
\pgfpathlineto{\pgfqpoint{3.950299in}{1.173992in}}%
\pgfpathlineto{\pgfqpoint{3.953823in}{1.089641in}}%
\pgfpathlineto{\pgfqpoint{3.957348in}{1.111963in}}%
\pgfpathlineto{\pgfqpoint{3.964397in}{0.989806in}}%
\pgfpathlineto{\pgfqpoint{3.967921in}{1.067166in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.108099in}}%
\pgfpathlineto{\pgfqpoint{3.974970in}{0.988303in}}%
\pgfpathlineto{\pgfqpoint{3.982019in}{1.043157in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{1.039079in}}%
\pgfpathlineto{\pgfqpoint{3.989068in}{1.118586in}}%
\pgfpathlineto{\pgfqpoint{3.992593in}{0.927991in}}%
\pgfpathlineto{\pgfqpoint{3.996117in}{1.181872in}}%
\pgfpathlineto{\pgfqpoint{3.999642in}{1.101844in}}%
\pgfpathlineto{\pgfqpoint{4.003166in}{1.072225in}}%
\pgfpathlineto{\pgfqpoint{4.006691in}{1.063394in}}%
\pgfpathlineto{\pgfqpoint{4.010215in}{0.992565in}}%
\pgfpathlineto{\pgfqpoint{4.017264in}{1.250340in}}%
\pgfpathlineto{\pgfqpoint{4.020789in}{1.111871in}}%
\pgfpathlineto{\pgfqpoint{4.027838in}{1.154215in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{1.136829in}}%
\pgfpathlineto{\pgfqpoint{4.034887in}{1.188096in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{1.088905in}}%
\pgfpathlineto{\pgfqpoint{4.041936in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{4.045460in}{1.081454in}}%
\pgfpathlineto{\pgfqpoint{4.052509in}{1.048646in}}%
\pgfpathlineto{\pgfqpoint{4.056034in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{4.059558in}{1.121590in}}%
\pgfpathlineto{\pgfqpoint{4.063083in}{1.121590in}}%
\pgfpathlineto{\pgfqpoint{4.066607in}{1.034204in}}%
\pgfpathlineto{\pgfqpoint{4.070132in}{1.235346in}}%
\pgfpathlineto{\pgfqpoint{4.073656in}{1.047849in}}%
\pgfpathlineto{\pgfqpoint{4.077180in}{1.018996in}}%
\pgfpathlineto{\pgfqpoint{4.080705in}{1.064253in}}%
\pgfpathlineto{\pgfqpoint{4.084229in}{1.193676in}}%
\pgfpathlineto{\pgfqpoint{4.087754in}{1.053736in}}%
\pgfpathlineto{\pgfqpoint{4.091278in}{1.159918in}}%
\pgfpathlineto{\pgfqpoint{4.094803in}{1.098379in}}%
\pgfpathlineto{\pgfqpoint{4.098327in}{1.003634in}}%
\pgfpathlineto{\pgfqpoint{4.101852in}{1.117512in}}%
\pgfpathlineto{\pgfqpoint{4.105376in}{0.993240in}}%
\pgfpathlineto{\pgfqpoint{4.108901in}{1.067932in}}%
\pgfpathlineto{\pgfqpoint{4.115950in}{1.143943in}}%
\pgfpathlineto{\pgfqpoint{4.119474in}{1.154460in}}%
\pgfpathlineto{\pgfqpoint{4.122999in}{1.061646in}}%
\pgfpathlineto{\pgfqpoint{4.126523in}{1.050148in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{1.022645in}}%
\pgfpathlineto{\pgfqpoint{4.133572in}{1.179695in}}%
\pgfpathlineto{\pgfqpoint{4.137097in}{0.952766in}}%
\pgfpathlineto{\pgfqpoint{4.140621in}{1.150995in}}%
\pgfpathlineto{\pgfqpoint{4.144146in}{1.016420in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{1.020284in}}%
\pgfpathlineto{\pgfqpoint{4.151195in}{1.135848in}}%
\pgfpathlineto{\pgfqpoint{4.154719in}{1.145936in}}%
\pgfpathlineto{\pgfqpoint{4.158244in}{1.045610in}}%
\pgfpathlineto{\pgfqpoint{4.165293in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{4.168817in}{1.010840in}}%
\pgfpathlineto{\pgfqpoint{4.172342in}{1.018659in}}%
\pgfpathlineto{\pgfqpoint{4.175866in}{1.094117in}}%
\pgfpathlineto{\pgfqpoint{4.179391in}{1.087678in}}%
\pgfpathlineto{\pgfqpoint{4.182915in}{1.125883in}}%
\pgfpathlineto{\pgfqpoint{4.189964in}{0.922840in}}%
\pgfpathlineto{\pgfqpoint{4.193489in}{1.176966in}}%
\pgfpathlineto{\pgfqpoint{4.197013in}{1.045825in}}%
\pgfpathlineto{\pgfqpoint{4.200538in}{1.040183in}}%
\pgfpathlineto{\pgfqpoint{4.204062in}{1.048401in}}%
\pgfpathlineto{\pgfqpoint{4.207587in}{1.048830in}}%
\pgfpathlineto{\pgfqpoint{4.211111in}{0.972666in}}%
\pgfpathlineto{\pgfqpoint{4.214636in}{1.047757in}}%
\pgfpathlineto{\pgfqpoint{4.218160in}{1.097766in}}%
\pgfpathlineto{\pgfqpoint{4.225209in}{1.045610in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{1.044139in}}%
\pgfpathlineto{\pgfqpoint{4.232258in}{0.971010in}}%
\pgfpathlineto{\pgfqpoint{4.235783in}{0.945591in}}%
\pgfpathlineto{\pgfqpoint{4.239307in}{1.133058in}}%
\pgfpathlineto{\pgfqpoint{4.246356in}{1.065387in}}%
\pgfpathlineto{\pgfqpoint{4.249880in}{1.012342in}}%
\pgfpathlineto{\pgfqpoint{4.253405in}{1.078204in}}%
\pgfpathlineto{\pgfqpoint{4.256929in}{1.118524in}}%
\pgfpathlineto{\pgfqpoint{4.260454in}{1.135756in}}%
\pgfpathlineto{\pgfqpoint{4.263978in}{0.985942in}}%
\pgfpathlineto{\pgfqpoint{4.267503in}{1.114017in}}%
\pgfpathlineto{\pgfqpoint{4.271027in}{1.065786in}}%
\pgfpathlineto{\pgfqpoint{4.274552in}{1.048983in}}%
\pgfpathlineto{\pgfqpoint{4.278076in}{1.070600in}}%
\pgfpathlineto{\pgfqpoint{4.281601in}{1.163444in}}%
\pgfpathlineto{\pgfqpoint{4.285125in}{1.127385in}}%
\pgfpathlineto{\pgfqpoint{4.288650in}{0.967269in}}%
\pgfpathlineto{\pgfqpoint{4.292174in}{1.020008in}}%
\pgfpathlineto{\pgfqpoint{4.295699in}{1.150351in}}%
\pgfpathlineto{\pgfqpoint{4.299223in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{0.971347in}}%
\pgfpathlineto{\pgfqpoint{4.306272in}{0.969048in}}%
\pgfpathlineto{\pgfqpoint{4.309797in}{1.038527in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{0.971562in}}%
\pgfpathlineto{\pgfqpoint{4.316846in}{1.025220in}}%
\pgfpathlineto{\pgfqpoint{4.320370in}{1.100342in}}%
\pgfpathlineto{\pgfqpoint{4.323895in}{1.002990in}}%
\pgfpathlineto{\pgfqpoint{4.327419in}{1.105708in}}%
\pgfpathlineto{\pgfqpoint{4.330944in}{1.075076in}}%
\pgfpathlineto{\pgfqpoint{4.334468in}{1.237063in}}%
\pgfpathlineto{\pgfqpoint{4.337993in}{1.141214in}}%
\pgfpathlineto{\pgfqpoint{4.341517in}{1.117482in}}%
\pgfpathlineto{\pgfqpoint{4.345042in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{4.348566in}{1.151210in}}%
\pgfpathlineto{\pgfqpoint{4.352091in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{4.355615in}{1.052724in}}%
\pgfpathlineto{\pgfqpoint{4.359140in}{1.152743in}}%
\pgfpathlineto{\pgfqpoint{4.362664in}{1.095405in}}%
\pgfpathlineto{\pgfqpoint{4.366189in}{1.110552in}}%
\pgfpathlineto{\pgfqpoint{4.369713in}{1.118095in}}%
\pgfpathlineto{\pgfqpoint{4.373238in}{1.175463in}}%
\pgfpathlineto{\pgfqpoint{4.376762in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{4.380287in}{1.071458in}}%
\pgfpathlineto{\pgfqpoint{4.383811in}{1.058151in}}%
\pgfpathlineto{\pgfqpoint{4.387336in}{1.172458in}}%
\pgfpathlineto{\pgfqpoint{4.390860in}{1.017708in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{1.051283in}}%
\pgfpathlineto{\pgfqpoint{4.397909in}{1.108866in}}%
\pgfpathlineto{\pgfqpoint{4.404958in}{1.056587in}}%
\pgfpathlineto{\pgfqpoint{4.412007in}{1.076885in}}%
\pgfpathlineto{\pgfqpoint{4.415531in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{4.419056in}{1.024362in}}%
\pgfpathlineto{\pgfqpoint{4.422580in}{0.973494in}}%
\pgfpathlineto{\pgfqpoint{4.426105in}{1.066644in}}%
\pgfpathlineto{\pgfqpoint{4.429629in}{1.022645in}}%
\pgfpathlineto{\pgfqpoint{4.433154in}{1.086575in}}%
\pgfpathlineto{\pgfqpoint{4.440203in}{0.964908in}}%
\pgfpathlineto{\pgfqpoint{4.443727in}{1.149002in}}%
\pgfpathlineto{\pgfqpoint{4.447252in}{1.016666in}}%
\pgfpathlineto{\pgfqpoint{4.450776in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{4.454301in}{1.117727in}}%
\pgfpathlineto{\pgfqpoint{4.457825in}{1.074371in}}%
\pgfpathlineto{\pgfqpoint{4.461350in}{1.104297in}}%
\pgfpathlineto{\pgfqpoint{4.464874in}{1.145200in}}%
\pgfpathlineto{\pgfqpoint{4.468399in}{1.067258in}}%
\pgfpathlineto{\pgfqpoint{4.471923in}{1.166663in}}%
\pgfpathlineto{\pgfqpoint{4.475448in}{0.982968in}}%
\pgfpathlineto{\pgfqpoint{4.478972in}{0.963651in}}%
\pgfpathlineto{\pgfqpoint{4.482497in}{1.064774in}}%
\pgfpathlineto{\pgfqpoint{4.486021in}{1.097276in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{1.015776in}}%
\pgfpathlineto{\pgfqpoint{4.493070in}{1.058918in}}%
\pgfpathlineto{\pgfqpoint{4.496595in}{0.991492in}}%
\pgfpathlineto{\pgfqpoint{4.500119in}{1.078725in}}%
\pgfpathlineto{\pgfqpoint{4.503644in}{1.062352in}}%
\pgfpathlineto{\pgfqpoint{4.507168in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{4.510693in}{1.032027in}}%
\pgfpathlineto{\pgfqpoint{4.514217in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{4.517742in}{1.067503in}}%
\pgfpathlineto{\pgfqpoint{4.521266in}{1.088108in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.058182in}}%
\pgfpathlineto{\pgfqpoint{4.528315in}{1.067503in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{1.210448in}}%
\pgfpathlineto{\pgfqpoint{4.535364in}{1.416711in}}%
\pgfpathlineto{\pgfqpoint{4.538889in}{1.076824in}}%
\pgfpathlineto{\pgfqpoint{4.542413in}{1.225473in}}%
\pgfpathlineto{\pgfqpoint{4.549462in}{0.979503in}}%
\pgfpathlineto{\pgfqpoint{4.552987in}{1.111073in}}%
\pgfpathlineto{\pgfqpoint{4.556511in}{1.015378in}}%
\pgfpathlineto{\pgfqpoint{4.560036in}{1.192634in}}%
\pgfpathlineto{\pgfqpoint{4.563560in}{1.020805in}}%
\pgfpathlineto{\pgfqpoint{4.567085in}{1.155809in}}%
\pgfpathlineto{\pgfqpoint{4.570609in}{0.997962in}}%
\pgfpathlineto{\pgfqpoint{4.574134in}{1.120303in}}%
\pgfpathlineto{\pgfqpoint{4.577658in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{4.581182in}{0.952613in}}%
\pgfpathlineto{\pgfqpoint{4.588231in}{1.145200in}}%
\pgfpathlineto{\pgfqpoint{4.591756in}{1.037700in}}%
\pgfpathlineto{\pgfqpoint{4.595280in}{1.070170in}}%
\pgfpathlineto{\pgfqpoint{4.598805in}{1.037454in}}%
\pgfpathlineto{\pgfqpoint{4.602329in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{4.605854in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{4.609378in}{1.019885in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{1.104205in}}%
\pgfpathlineto{\pgfqpoint{4.619952in}{1.146059in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{0.979074in}}%
\pgfpathlineto{\pgfqpoint{4.627001in}{1.127385in}}%
\pgfpathlineto{\pgfqpoint{4.630525in}{1.217531in}}%
\pgfpathlineto{\pgfqpoint{4.634050in}{1.148205in}}%
\pgfpathlineto{\pgfqpoint{4.637574in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{4.641099in}{1.048615in}}%
\pgfpathlineto{\pgfqpoint{4.644623in}{1.050332in}}%
\pgfpathlineto{\pgfqpoint{4.648148in}{1.031598in}}%
\pgfpathlineto{\pgfqpoint{4.651672in}{1.121590in}}%
\pgfpathlineto{\pgfqpoint{4.655197in}{1.109479in}}%
\pgfpathlineto{\pgfqpoint{4.658721in}{1.204439in}}%
\pgfpathlineto{\pgfqpoint{4.662246in}{1.049903in}}%
\pgfpathlineto{\pgfqpoint{4.665770in}{1.002469in}}%
\pgfpathlineto{\pgfqpoint{4.669295in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{4.672819in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{4.676344in}{1.149493in}}%
\pgfpathlineto{\pgfqpoint{4.679868in}{1.100740in}}%
\pgfpathlineto{\pgfqpoint{4.683393in}{1.136492in}}%
\pgfpathlineto{\pgfqpoint{4.686917in}{1.068147in}}%
\pgfpathlineto{\pgfqpoint{4.690442in}{1.102273in}}%
\pgfpathlineto{\pgfqpoint{4.693966in}{0.976376in}}%
\pgfpathlineto{\pgfqpoint{4.697491in}{1.160807in}}%
\pgfpathlineto{\pgfqpoint{4.701015in}{1.048922in}}%
\pgfpathlineto{\pgfqpoint{4.704540in}{1.075444in}}%
\pgfpathlineto{\pgfqpoint{4.708064in}{1.176751in}}%
\pgfpathlineto{\pgfqpoint{4.711589in}{0.995631in}}%
\pgfpathlineto{\pgfqpoint{4.715113in}{1.213883in}}%
\pgfpathlineto{\pgfqpoint{4.718638in}{1.099023in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{1.075874in}}%
\pgfpathlineto{\pgfqpoint{4.725687in}{0.935718in}}%
\pgfpathlineto{\pgfqpoint{4.729211in}{1.015010in}}%
\pgfpathlineto{\pgfqpoint{4.732736in}{1.206370in}}%
\pgfpathlineto{\pgfqpoint{4.736260in}{1.249297in}}%
\pgfpathlineto{\pgfqpoint{4.739785in}{1.128244in}}%
\pgfpathlineto{\pgfqpoint{4.743309in}{1.095804in}}%
\pgfpathlineto{\pgfqpoint{4.746834in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{4.750358in}{1.113434in}}%
\pgfpathlineto{\pgfqpoint{4.753882in}{1.044139in}}%
\pgfpathlineto{\pgfqpoint{4.757407in}{1.179112in}}%
\pgfpathlineto{\pgfqpoint{4.760931in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{4.764456in}{1.068791in}}%
\pgfpathlineto{\pgfqpoint{4.767980in}{1.053122in}}%
\pgfpathlineto{\pgfqpoint{4.771505in}{1.047542in}}%
\pgfpathlineto{\pgfqpoint{4.778554in}{1.125883in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{1.068239in}}%
\pgfpathlineto{\pgfqpoint{4.785603in}{1.210816in}}%
\pgfpathlineto{\pgfqpoint{4.789127in}{1.083600in}}%
\pgfpathlineto{\pgfqpoint{4.792652in}{1.265762in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{1.058059in}}%
\pgfpathlineto{\pgfqpoint{4.799701in}{1.075015in}}%
\pgfpathlineto{\pgfqpoint{4.803225in}{1.115121in}}%
\pgfpathlineto{\pgfqpoint{4.806750in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{4.810274in}{1.086084in}}%
\pgfpathlineto{\pgfqpoint{4.813799in}{1.045396in}}%
\pgfpathlineto{\pgfqpoint{4.817323in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{4.820848in}{1.105278in}}%
\pgfpathlineto{\pgfqpoint{4.824372in}{1.082742in}}%
\pgfpathlineto{\pgfqpoint{4.827897in}{1.016083in}}%
\pgfpathlineto{\pgfqpoint{4.831421in}{1.014703in}}%
\pgfpathlineto{\pgfqpoint{4.834946in}{1.151102in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{0.995601in}}%
\pgfpathlineto{\pgfqpoint{4.845519in}{0.991124in}}%
\pgfpathlineto{\pgfqpoint{4.849044in}{1.226761in}}%
\pgfpathlineto{\pgfqpoint{4.852568in}{1.194688in}}%
\pgfpathlineto{\pgfqpoint{4.859617in}{1.048401in}}%
\pgfpathlineto{\pgfqpoint{4.863142in}{1.106566in}}%
\pgfpathlineto{\pgfqpoint{4.866666in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{4.870191in}{1.041655in}}%
\pgfpathlineto{\pgfqpoint{4.873715in}{0.954330in}}%
\pgfpathlineto{\pgfqpoint{4.880764in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{4.884289in}{1.021571in}}%
\pgfpathlineto{\pgfqpoint{4.887813in}{1.132751in}}%
\pgfpathlineto{\pgfqpoint{4.891338in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{4.894862in}{1.260121in}}%
\pgfpathlineto{\pgfqpoint{4.898387in}{1.257054in}}%
\pgfpathlineto{\pgfqpoint{4.901911in}{1.129532in}}%
\pgfpathlineto{\pgfqpoint{4.905436in}{1.129562in}}%
\pgfpathlineto{\pgfqpoint{4.908960in}{0.992381in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{0.979074in}}%
\pgfpathlineto{\pgfqpoint{4.916009in}{1.100587in}}%
\pgfpathlineto{\pgfqpoint{4.919533in}{1.115397in}}%
\pgfpathlineto{\pgfqpoint{4.923058in}{1.112698in}}%
\pgfpathlineto{\pgfqpoint{4.926582in}{1.057200in}}%
\pgfpathlineto{\pgfqpoint{4.930107in}{1.077591in}}%
\pgfpathlineto{\pgfqpoint{4.933631in}{1.192205in}}%
\pgfpathlineto{\pgfqpoint{4.937156in}{1.005045in}}%
\pgfpathlineto{\pgfqpoint{4.940680in}{1.116868in}}%
\pgfpathlineto{\pgfqpoint{4.944205in}{0.965092in}}%
\pgfpathlineto{\pgfqpoint{4.947729in}{0.979933in}}%
\pgfpathlineto{\pgfqpoint{4.951254in}{1.023411in}}%
\pgfpathlineto{\pgfqpoint{4.954778in}{1.105278in}}%
\pgfpathlineto{\pgfqpoint{4.958303in}{0.991952in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{1.109786in}}%
\pgfpathlineto{\pgfqpoint{4.968876in}{1.209682in}}%
\pgfpathlineto{\pgfqpoint{4.972401in}{1.026385in}}%
\pgfpathlineto{\pgfqpoint{4.975925in}{1.071152in}}%
\pgfpathlineto{\pgfqpoint{4.979450in}{0.959972in}}%
\pgfpathlineto{\pgfqpoint{4.982974in}{1.135634in}}%
\pgfpathlineto{\pgfqpoint{4.986499in}{1.037332in}}%
\pgfpathlineto{\pgfqpoint{4.990023in}{1.101936in}}%
\pgfpathlineto{\pgfqpoint{4.993548in}{1.051988in}}%
\pgfpathlineto{\pgfqpoint{4.997072in}{1.022430in}}%
\pgfpathlineto{\pgfqpoint{5.000597in}{1.089395in}}%
\pgfpathlineto{\pgfqpoint{5.007646in}{1.163045in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{5.018219in}{1.069649in}}%
\pgfpathlineto{\pgfqpoint{5.021744in}{1.031874in}}%
\pgfpathlineto{\pgfqpoint{5.025268in}{1.115673in}}%
\pgfpathlineto{\pgfqpoint{5.028793in}{1.012771in}}%
\pgfpathlineto{\pgfqpoint{5.032317in}{1.124718in}}%
\pgfpathlineto{\pgfqpoint{5.035842in}{1.093044in}}%
\pgfpathlineto{\pgfqpoint{5.042891in}{1.057814in}}%
\pgfpathlineto{\pgfqpoint{5.046415in}{1.086759in}}%
\pgfpathlineto{\pgfqpoint{5.049940in}{1.087464in}}%
\pgfpathlineto{\pgfqpoint{5.053464in}{0.978001in}}%
\pgfpathlineto{\pgfqpoint{5.060513in}{1.118800in}}%
\pgfpathlineto{\pgfqpoint{5.064038in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{5.067562in}{1.061279in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{1.156146in}}%
\pgfpathlineto{\pgfqpoint{5.074611in}{1.056342in}}%
\pgfpathlineto{\pgfqpoint{5.078136in}{1.038957in}}%
\pgfpathlineto{\pgfqpoint{5.081660in}{1.088568in}}%
\pgfpathlineto{\pgfqpoint{5.085184in}{1.091542in}}%
\pgfpathlineto{\pgfqpoint{5.088709in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{0.994528in}}%
\pgfpathlineto{\pgfqpoint{5.095758in}{1.137504in}}%
\pgfpathlineto{\pgfqpoint{5.099282in}{1.051283in}}%
\pgfpathlineto{\pgfqpoint{5.102807in}{1.084244in}}%
\pgfpathlineto{\pgfqpoint{5.106331in}{1.144127in}}%
\pgfpathlineto{\pgfqpoint{5.109856in}{1.079737in}}%
\pgfpathlineto{\pgfqpoint{5.116905in}{1.108283in}}%
\pgfpathlineto{\pgfqpoint{5.120429in}{1.291457in}}%
\pgfpathlineto{\pgfqpoint{5.123954in}{1.089334in}}%
\pgfpathlineto{\pgfqpoint{5.127478in}{1.171539in}}%
\pgfpathlineto{\pgfqpoint{5.131003in}{1.098839in}}%
\pgfpathlineto{\pgfqpoint{5.134527in}{1.156698in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{0.993240in}}%
\pgfpathlineto{\pgfqpoint{5.141576in}{1.196927in}}%
\pgfpathlineto{\pgfqpoint{5.145101in}{1.205297in}}%
\pgfpathlineto{\pgfqpoint{5.148625in}{0.996061in}}%
\pgfpathlineto{\pgfqpoint{5.152150in}{1.031659in}}%
\pgfpathlineto{\pgfqpoint{5.155674in}{1.000108in}}%
\pgfpathlineto{\pgfqpoint{5.159199in}{1.046837in}}%
\pgfpathlineto{\pgfqpoint{5.162723in}{1.027397in}}%
\pgfpathlineto{\pgfqpoint{5.166248in}{1.156361in}}%
\pgfpathlineto{\pgfqpoint{5.169772in}{1.113741in}}%
\pgfpathlineto{\pgfqpoint{5.173297in}{1.042544in}}%
\pgfpathlineto{\pgfqpoint{5.176821in}{1.046683in}}%
\pgfpathlineto{\pgfqpoint{5.180346in}{1.189905in}}%
\pgfpathlineto{\pgfqpoint{5.183870in}{1.050792in}}%
\pgfpathlineto{\pgfqpoint{5.187395in}{1.099483in}}%
\pgfpathlineto{\pgfqpoint{5.190919in}{1.071581in}}%
\pgfpathlineto{\pgfqpoint{5.194444in}{1.178468in}}%
\pgfpathlineto{\pgfqpoint{5.197968in}{1.088108in}}%
\pgfpathlineto{\pgfqpoint{5.201493in}{1.056802in}}%
\pgfpathlineto{\pgfqpoint{5.205017in}{1.012373in}}%
\pgfpathlineto{\pgfqpoint{5.212066in}{1.047787in}}%
\pgfpathlineto{\pgfqpoint{5.215591in}{1.147837in}}%
\pgfpathlineto{\pgfqpoint{5.219115in}{0.985022in}}%
\pgfpathlineto{\pgfqpoint{5.222640in}{1.039601in}}%
\pgfpathlineto{\pgfqpoint{5.226164in}{1.045181in}}%
\pgfpathlineto{\pgfqpoint{5.229689in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{5.233213in}{1.011484in}}%
\pgfpathlineto{\pgfqpoint{5.236738in}{1.066215in}}%
\pgfpathlineto{\pgfqpoint{5.240262in}{0.995172in}}%
\pgfpathlineto{\pgfqpoint{5.243787in}{1.050884in}}%
\pgfpathlineto{\pgfqpoint{5.247311in}{1.082159in}}%
\pgfpathlineto{\pgfqpoint{5.250836in}{1.009889in}}%
\pgfpathlineto{\pgfqpoint{5.254360in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{5.257884in}{1.155594in}}%
\pgfpathlineto{\pgfqpoint{5.261409in}{1.073513in}}%
\pgfpathlineto{\pgfqpoint{5.264933in}{1.177610in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{1.082956in}}%
\pgfpathlineto{\pgfqpoint{5.271982in}{1.231912in}}%
\pgfpathlineto{\pgfqpoint{5.275507in}{1.014274in}}%
\pgfpathlineto{\pgfqpoint{5.279031in}{1.041532in}}%
\pgfpathlineto{\pgfqpoint{5.282556in}{1.099269in}}%
\pgfpathlineto{\pgfqpoint{5.286080in}{1.095405in}}%
\pgfpathlineto{\pgfqpoint{5.289605in}{1.114538in}}%
\pgfpathlineto{\pgfqpoint{5.293129in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{5.296654in}{1.116654in}}%
\pgfpathlineto{\pgfqpoint{5.300178in}{1.025588in}}%
\pgfpathlineto{\pgfqpoint{5.303703in}{1.111717in}}%
\pgfpathlineto{\pgfqpoint{5.307227in}{1.128581in}}%
\pgfpathlineto{\pgfqpoint{5.310752in}{1.041134in}}%
\pgfpathlineto{\pgfqpoint{5.314276in}{1.058059in}}%
\pgfpathlineto{\pgfqpoint{5.317801in}{1.093811in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{0.997533in}}%
\pgfpathlineto{\pgfqpoint{5.324850in}{1.020928in}}%
\pgfpathlineto{\pgfqpoint{5.328374in}{1.084674in}}%
\pgfpathlineto{\pgfqpoint{5.331899in}{1.203059in}}%
\pgfpathlineto{\pgfqpoint{5.338948in}{1.122326in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{1.049627in}}%
\pgfpathlineto{\pgfqpoint{5.349521in}{1.155717in}}%
\pgfpathlineto{\pgfqpoint{5.353046in}{1.116654in}}%
\pgfpathlineto{\pgfqpoint{5.356570in}{1.134652in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{1.062137in}}%
\pgfpathlineto{\pgfqpoint{5.363619in}{1.086053in}}%
\pgfpathlineto{\pgfqpoint{5.367144in}{1.175709in}}%
\pgfpathlineto{\pgfqpoint{5.370668in}{1.054993in}}%
\pgfpathlineto{\pgfqpoint{5.374193in}{1.142594in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{5.381242in}{1.136768in}}%
\pgfpathlineto{\pgfqpoint{5.384766in}{1.090683in}}%
\pgfpathlineto{\pgfqpoint{5.388291in}{1.145844in}}%
\pgfpathlineto{\pgfqpoint{5.391815in}{1.110981in}}%
\pgfpathlineto{\pgfqpoint{5.395340in}{1.110859in}}%
\pgfpathlineto{\pgfqpoint{5.402389in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{5.409438in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{5.412962in}{1.194228in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{1.079093in}}%
\pgfpathlineto{\pgfqpoint{5.420011in}{1.042115in}}%
\pgfpathlineto{\pgfqpoint{5.423535in}{1.149493in}}%
\pgfpathlineto{\pgfqpoint{5.427060in}{1.045365in}}%
\pgfpathlineto{\pgfqpoint{5.430584in}{1.063639in}}%
\pgfpathlineto{\pgfqpoint{5.434109in}{1.029452in}}%
\pgfpathlineto{\pgfqpoint{5.437633in}{1.101844in}}%
\pgfpathlineto{\pgfqpoint{5.441158in}{1.225473in}}%
\pgfpathlineto{\pgfqpoint{5.444682in}{1.019210in}}%
\pgfpathlineto{\pgfqpoint{5.448207in}{1.120946in}}%
\pgfpathlineto{\pgfqpoint{5.451731in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{5.455256in}{1.034020in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{1.111411in}}%
\pgfpathlineto{\pgfqpoint{5.465829in}{1.051681in}}%
\pgfpathlineto{\pgfqpoint{5.469354in}{1.124595in}}%
\pgfpathlineto{\pgfqpoint{5.472878in}{0.974597in}}%
\pgfpathlineto{\pgfqpoint{5.476403in}{1.112361in}}%
\pgfpathlineto{\pgfqpoint{5.479927in}{1.037393in}}%
\pgfpathlineto{\pgfqpoint{5.483452in}{1.137473in}}%
\pgfpathlineto{\pgfqpoint{5.486976in}{1.080074in}}%
\pgfpathlineto{\pgfqpoint{5.490501in}{1.107026in}}%
\pgfpathlineto{\pgfqpoint{5.494025in}{1.094976in}}%
\pgfpathlineto{\pgfqpoint{5.497550in}{1.034449in}}%
\pgfpathlineto{\pgfqpoint{5.501074in}{1.080841in}}%
\pgfpathlineto{\pgfqpoint{5.504599in}{0.948382in}}%
\pgfpathlineto{\pgfqpoint{5.508123in}{1.044108in}}%
\pgfpathlineto{\pgfqpoint{5.511648in}{0.967055in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{1.295688in}}%
\pgfpathlineto{\pgfqpoint{5.518697in}{1.090775in}}%
\pgfpathlineto{\pgfqpoint{5.522221in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{5.525746in}{1.114293in}}%
\pgfpathlineto{\pgfqpoint{5.529270in}{0.995754in}}%
\pgfpathlineto{\pgfqpoint{5.532795in}{0.994313in}}%
\pgfpathlineto{\pgfqpoint{5.536319in}{1.151240in}}%
\pgfpathlineto{\pgfqpoint{5.543368in}{1.055054in}}%
\pgfpathlineto{\pgfqpoint{5.546893in}{1.030801in}}%
\pgfpathlineto{\pgfqpoint{5.550417in}{1.087464in}}%
\pgfpathlineto{\pgfqpoint{5.553942in}{1.091756in}}%
\pgfpathlineto{\pgfqpoint{5.557466in}{1.272784in}}%
\pgfpathlineto{\pgfqpoint{5.560991in}{1.170097in}}%
\pgfpathlineto{\pgfqpoint{5.564515in}{1.145200in}}%
\pgfpathlineto{\pgfqpoint{5.571564in}{0.987230in}}%
\pgfpathlineto{\pgfqpoint{5.575089in}{1.077805in}}%
\pgfpathlineto{\pgfqpoint{5.578613in}{1.047205in}}%
\pgfpathlineto{\pgfqpoint{5.582138in}{1.115581in}}%
\pgfpathlineto{\pgfqpoint{5.585662in}{1.032088in}}%
\pgfpathlineto{\pgfqpoint{5.589186in}{1.063333in}}%
\pgfpathlineto{\pgfqpoint{5.592711in}{0.956323in}}%
\pgfpathlineto{\pgfqpoint{5.596235in}{1.091542in}}%
\pgfpathlineto{\pgfqpoint{5.599760in}{0.998207in}}%
\pgfpathlineto{\pgfqpoint{5.603284in}{1.149493in}}%
\pgfpathlineto{\pgfqpoint{5.606809in}{1.067718in}}%
\pgfpathlineto{\pgfqpoint{5.610333in}{1.014948in}}%
\pgfpathlineto{\pgfqpoint{5.613858in}{1.048401in}}%
\pgfpathlineto{\pgfqpoint{5.617382in}{1.041747in}}%
\pgfpathlineto{\pgfqpoint{5.624431in}{1.021020in}}%
\pgfpathlineto{\pgfqpoint{5.627956in}{1.120609in}}%
\pgfpathlineto{\pgfqpoint{5.631480in}{1.167093in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{1.068883in}}%
\pgfpathlineto{\pgfqpoint{5.638529in}{1.171753in}}%
\pgfpathlineto{\pgfqpoint{5.642054in}{1.056342in}}%
\pgfpathlineto{\pgfqpoint{5.645578in}{1.140202in}}%
\pgfpathlineto{\pgfqpoint{5.649103in}{1.015132in}}%
\pgfpathlineto{\pgfqpoint{5.652627in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{5.656152in}{0.998268in}}%
\pgfpathlineto{\pgfqpoint{5.659676in}{1.081975in}}%
\pgfpathlineto{\pgfqpoint{5.663201in}{1.067288in}}%
\pgfpathlineto{\pgfqpoint{5.666725in}{1.073329in}}%
\pgfpathlineto{\pgfqpoint{5.670250in}{1.133181in}}%
\pgfpathlineto{\pgfqpoint{5.673774in}{1.023718in}}%
\pgfpathlineto{\pgfqpoint{5.677299in}{1.014642in}}%
\pgfpathlineto{\pgfqpoint{5.680823in}{1.173838in}}%
\pgfpathlineto{\pgfqpoint{5.684348in}{1.091971in}}%
\pgfpathlineto{\pgfqpoint{5.687872in}{1.181688in}}%
\pgfpathlineto{\pgfqpoint{5.691397in}{0.993179in}}%
\pgfpathlineto{\pgfqpoint{5.694921in}{1.104849in}}%
\pgfpathlineto{\pgfqpoint{5.698446in}{1.179971in}}%
\pgfpathlineto{\pgfqpoint{5.701970in}{1.188127in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{1.100771in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{1.141981in}}%
\pgfpathlineto{\pgfqpoint{5.712544in}{1.105708in}}%
\pgfpathlineto{\pgfqpoint{5.716068in}{1.021970in}}%
\pgfpathlineto{\pgfqpoint{5.719593in}{1.133824in}}%
\pgfpathlineto{\pgfqpoint{5.723117in}{1.043403in}}%
\pgfpathlineto{\pgfqpoint{5.726642in}{1.079461in}}%
\pgfpathlineto{\pgfqpoint{5.730166in}{1.164732in}}%
\pgfpathlineto{\pgfqpoint{5.733691in}{0.993025in}}%
\pgfpathlineto{\pgfqpoint{5.737215in}{1.180063in}}%
\pgfpathlineto{\pgfqpoint{5.740740in}{1.204316in}}%
\pgfpathlineto{\pgfqpoint{5.744264in}{1.053122in}}%
\pgfpathlineto{\pgfqpoint{5.747789in}{1.111319in}}%
\pgfpathlineto{\pgfqpoint{5.751313in}{1.003328in}}%
\pgfpathlineto{\pgfqpoint{5.754838in}{1.067748in}}%
\pgfpathlineto{\pgfqpoint{5.758362in}{1.013078in}}%
\pgfpathlineto{\pgfqpoint{5.761886in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{5.765411in}{1.024147in}}%
\pgfpathlineto{\pgfqpoint{5.772460in}{1.132997in}}%
\pgfpathlineto{\pgfqpoint{5.775984in}{0.964908in}}%
\pgfpathlineto{\pgfqpoint{5.779509in}{1.152038in}}%
\pgfpathlineto{\pgfqpoint{5.786558in}{1.004830in}}%
\pgfpathlineto{\pgfqpoint{5.790082in}{1.101415in}}%
\pgfpathlineto{\pgfqpoint{5.793607in}{1.079614in}}%
\pgfpathlineto{\pgfqpoint{5.797131in}{0.965981in}}%
\pgfpathlineto{\pgfqpoint{5.800656in}{0.992596in}}%
\pgfpathlineto{\pgfqpoint{5.804180in}{1.096877in}}%
\pgfpathlineto{\pgfqpoint{5.807705in}{1.114293in}}%
\pgfpathlineto{\pgfqpoint{5.811229in}{1.109356in}}%
\pgfpathlineto{\pgfqpoint{5.814754in}{1.035308in}}%
\pgfpathlineto{\pgfqpoint{5.818278in}{1.019210in}}%
\pgfpathlineto{\pgfqpoint{5.821803in}{1.129746in}}%
\pgfpathlineto{\pgfqpoint{5.825327in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{5.832376in}{1.097919in}}%
\pgfpathlineto{\pgfqpoint{5.835901in}{1.076487in}}%
\pgfpathlineto{\pgfqpoint{5.839425in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{5.842950in}{1.164732in}}%
\pgfpathlineto{\pgfqpoint{5.846474in}{1.027888in}}%
\pgfpathlineto{\pgfqpoint{5.849999in}{1.108712in}}%
\pgfpathlineto{\pgfqpoint{5.853523in}{1.090438in}}%
\pgfpathlineto{\pgfqpoint{5.857048in}{1.248990in}}%
\pgfpathlineto{\pgfqpoint{5.860572in}{1.013569in}}%
\pgfpathlineto{\pgfqpoint{5.864097in}{1.096264in}}%
\pgfpathlineto{\pgfqpoint{5.867621in}{1.110307in}}%
\pgfpathlineto{\pgfqpoint{5.871146in}{1.029942in}}%
\pgfpathlineto{\pgfqpoint{5.874670in}{1.074371in}}%
\pgfpathlineto{\pgfqpoint{5.878195in}{1.027244in}}%
\pgfpathlineto{\pgfqpoint{5.881719in}{1.048431in}}%
\pgfpathlineto{\pgfqpoint{5.885244in}{1.082742in}}%
\pgfpathlineto{\pgfqpoint{5.888768in}{1.005903in}}%
\pgfpathlineto{\pgfqpoint{5.892293in}{0.969968in}}%
\pgfpathlineto{\pgfqpoint{5.899342in}{1.017432in}}%
\pgfpathlineto{\pgfqpoint{5.902866in}{1.013507in}}%
\pgfpathlineto{\pgfqpoint{5.906391in}{1.199380in}}%
\pgfpathlineto{\pgfqpoint{5.909915in}{1.024760in}}%
\pgfpathlineto{\pgfqpoint{5.913440in}{1.311755in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{1.093995in}}%
\pgfpathlineto{\pgfqpoint{5.920489in}{1.035492in}}%
\pgfpathlineto{\pgfqpoint{5.924013in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{1.136185in}}%
\pgfpathlineto{\pgfqpoint{5.931062in}{1.062137in}}%
\pgfpathlineto{\pgfqpoint{5.934586in}{1.146212in}}%
\pgfpathlineto{\pgfqpoint{5.938111in}{1.101844in}}%
\pgfpathlineto{\pgfqpoint{5.941635in}{0.994129in}}%
\pgfpathlineto{\pgfqpoint{5.945160in}{1.149063in}}%
\pgfpathlineto{\pgfqpoint{5.948684in}{1.018996in}}%
\pgfpathlineto{\pgfqpoint{5.952209in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{5.955733in}{1.019425in}}%
\pgfpathlineto{\pgfqpoint{5.959258in}{1.050731in}}%
\pgfpathlineto{\pgfqpoint{5.962782in}{1.039969in}}%
\pgfpathlineto{\pgfqpoint{5.966307in}{1.146166in}}%
\pgfpathlineto{\pgfqpoint{5.969831in}{0.997471in}}%
\pgfpathlineto{\pgfqpoint{5.973356in}{1.052908in}}%
\pgfpathlineto{\pgfqpoint{5.976880in}{1.075444in}}%
\pgfpathlineto{\pgfqpoint{5.980405in}{1.041839in}}%
\pgfpathlineto{\pgfqpoint{5.983929in}{1.088752in}}%
\pgfpathlineto{\pgfqpoint{5.987454in}{0.989591in}}%
\pgfpathlineto{\pgfqpoint{5.994503in}{1.034633in}}%
\pgfpathlineto{\pgfqpoint{6.001552in}{1.137013in}}%
\pgfpathlineto{\pgfqpoint{6.005076in}{1.061861in}}%
\pgfpathlineto{\pgfqpoint{6.008601in}{1.151424in}}%
\pgfpathlineto{\pgfqpoint{6.012125in}{1.073881in}}%
\pgfpathlineto{\pgfqpoint{6.015650in}{1.048830in}}%
\pgfpathlineto{\pgfqpoint{6.019174in}{1.073298in}}%
\pgfpathlineto{\pgfqpoint{6.022699in}{1.109234in}}%
\pgfpathlineto{\pgfqpoint{6.026223in}{1.163658in}}%
\pgfpathlineto{\pgfqpoint{6.029748in}{1.124381in}}%
\pgfpathlineto{\pgfqpoint{6.033272in}{1.128029in}}%
\pgfpathlineto{\pgfqpoint{6.036797in}{1.160224in}}%
\pgfpathlineto{\pgfqpoint{6.040321in}{1.121774in}}%
\pgfpathlineto{\pgfqpoint{6.043846in}{1.144985in}}%
\pgfpathlineto{\pgfqpoint{6.047370in}{1.143268in}}%
\pgfpathlineto{\pgfqpoint{6.050895in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{6.054419in}{1.187268in}}%
\pgfpathlineto{\pgfqpoint{6.057944in}{1.097919in}}%
\pgfpathlineto{\pgfqpoint{6.061468in}{1.068239in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{1.048186in}}%
\pgfpathlineto{\pgfqpoint{6.068517in}{1.151946in}}%
\pgfpathlineto{\pgfqpoint{6.072042in}{1.028992in}}%
\pgfpathlineto{\pgfqpoint{6.075566in}{1.065724in}}%
\pgfpathlineto{\pgfqpoint{6.079091in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{6.082615in}{1.176536in}}%
\pgfpathlineto{\pgfqpoint{6.086140in}{1.089181in}}%
\pgfpathlineto{\pgfqpoint{6.089664in}{1.072654in}}%
\pgfpathlineto{\pgfqpoint{6.093189in}{1.097337in}}%
\pgfpathlineto{\pgfqpoint{6.096713in}{1.136492in}}%
\pgfpathlineto{\pgfqpoint{6.100237in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{6.103762in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{6.107286in}{1.054564in}}%
\pgfpathlineto{\pgfqpoint{6.110811in}{1.051007in}}%
\pgfpathlineto{\pgfqpoint{6.114335in}{1.113496in}}%
\pgfpathlineto{\pgfqpoint{6.117860in}{1.030095in}}%
\pgfpathlineto{\pgfqpoint{6.124909in}{1.109448in}}%
\pgfpathlineto{\pgfqpoint{6.128433in}{1.104358in}}%
\pgfpathlineto{\pgfqpoint{6.135482in}{1.011790in}}%
\pgfpathlineto{\pgfqpoint{6.139007in}{1.292745in}}%
\pgfpathlineto{\pgfqpoint{6.142531in}{1.064283in}}%
\pgfpathlineto{\pgfqpoint{6.146056in}{1.048493in}}%
\pgfpathlineto{\pgfqpoint{6.149580in}{1.119291in}}%
\pgfpathlineto{\pgfqpoint{6.153105in}{1.034633in}}%
\pgfpathlineto{\pgfqpoint{6.156629in}{1.001825in}}%
\pgfpathlineto{\pgfqpoint{6.160154in}{1.112514in}}%
\pgfpathlineto{\pgfqpoint{6.163678in}{1.028930in}}%
\pgfpathlineto{\pgfqpoint{6.167203in}{1.118586in}}%
\pgfpathlineto{\pgfqpoint{6.170727in}{1.175249in}}%
\pgfpathlineto{\pgfqpoint{6.174252in}{1.071520in}}%
\pgfpathlineto{\pgfqpoint{6.177776in}{1.106566in}}%
\pgfpathlineto{\pgfqpoint{6.181301in}{1.065786in}}%
\pgfpathlineto{\pgfqpoint{6.184825in}{1.189629in}}%
\pgfpathlineto{\pgfqpoint{6.188350in}{1.124411in}}%
\pgfpathlineto{\pgfqpoint{6.191874in}{1.082098in}}%
\pgfpathlineto{\pgfqpoint{6.195399in}{1.024760in}}%
\pgfpathlineto{\pgfqpoint{6.198923in}{1.228478in}}%
\pgfpathlineto{\pgfqpoint{6.205972in}{1.044752in}}%
\pgfpathlineto{\pgfqpoint{6.209497in}{1.188556in}}%
\pgfpathlineto{\pgfqpoint{6.213021in}{1.058120in}}%
\pgfpathlineto{\pgfqpoint{6.216546in}{1.190365in}}%
\pgfpathlineto{\pgfqpoint{6.220070in}{1.063425in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{1.240436in}}%
\pgfpathlineto{\pgfqpoint{6.227119in}{1.033376in}}%
\pgfpathlineto{\pgfqpoint{6.230644in}{1.053828in}}%
\pgfpathlineto{\pgfqpoint{6.234168in}{1.126956in}}%
\pgfpathlineto{\pgfqpoint{6.237693in}{1.069803in}}%
\pgfpathlineto{\pgfqpoint{6.241217in}{1.053552in}}%
\pgfpathlineto{\pgfqpoint{6.244742in}{1.170741in}}%
\pgfpathlineto{\pgfqpoint{6.251791in}{1.027244in}}%
\pgfpathlineto{\pgfqpoint{6.255315in}{1.048278in}}%
\pgfpathlineto{\pgfqpoint{6.258840in}{1.125025in}}%
\pgfpathlineto{\pgfqpoint{6.262364in}{1.154521in}}%
\pgfpathlineto{\pgfqpoint{6.265888in}{1.053337in}}%
\pgfpathlineto{\pgfqpoint{6.269413in}{1.186839in}}%
\pgfpathlineto{\pgfqpoint{6.272937in}{1.210050in}}%
\pgfpathlineto{\pgfqpoint{6.276462in}{1.008264in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{1.018352in}}%
\pgfpathlineto{\pgfqpoint{6.283511in}{1.050639in}}%
\pgfpathlineto{\pgfqpoint{6.287035in}{1.099453in}}%
\pgfpathlineto{\pgfqpoint{6.294084in}{0.955556in}}%
\pgfpathlineto{\pgfqpoint{6.297609in}{1.271282in}}%
\pgfpathlineto{\pgfqpoint{6.301133in}{1.162401in}}%
\pgfpathlineto{\pgfqpoint{6.304658in}{1.139773in}}%
\pgfpathlineto{\pgfqpoint{6.308182in}{0.967576in}}%
\pgfpathlineto{\pgfqpoint{6.311707in}{1.055913in}}%
\pgfpathlineto{\pgfqpoint{6.315231in}{1.039202in}}%
\pgfpathlineto{\pgfqpoint{6.318756in}{1.036810in}}%
\pgfpathlineto{\pgfqpoint{6.322280in}{1.275697in}}%
\pgfpathlineto{\pgfqpoint{6.329329in}{1.049259in}}%
\pgfpathlineto{\pgfqpoint{6.332854in}{1.012863in}}%
\pgfpathlineto{\pgfqpoint{6.336378in}{1.152712in}}%
\pgfpathlineto{\pgfqpoint{6.339903in}{1.059715in}}%
\pgfpathlineto{\pgfqpoint{6.343427in}{1.010840in}}%
\pgfpathlineto{\pgfqpoint{6.346952in}{1.142410in}}%
\pgfpathlineto{\pgfqpoint{6.350476in}{1.194811in}}%
\pgfpathlineto{\pgfqpoint{6.357525in}{1.019578in}}%
\pgfpathlineto{\pgfqpoint{6.361050in}{1.061003in}}%
\pgfpathlineto{\pgfqpoint{6.364574in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{6.371623in}{0.958837in}}%
\pgfpathlineto{\pgfqpoint{6.375148in}{1.002469in}}%
\pgfpathlineto{\pgfqpoint{6.378672in}{1.238259in}}%
\pgfpathlineto{\pgfqpoint{6.382197in}{1.112300in}}%
\pgfpathlineto{\pgfqpoint{6.385721in}{1.084888in}}%
\pgfpathlineto{\pgfqpoint{6.389246in}{1.124166in}}%
\pgfpathlineto{\pgfqpoint{6.396295in}{1.053552in}}%
\pgfpathlineto{\pgfqpoint{6.399819in}{0.926366in}}%
\pgfpathlineto{\pgfqpoint{6.403344in}{1.044323in}}%
\pgfpathlineto{\pgfqpoint{6.406868in}{1.091327in}}%
\pgfpathlineto{\pgfqpoint{6.410393in}{1.073329in}}%
\pgfpathlineto{\pgfqpoint{6.417442in}{0.998176in}}%
\pgfpathlineto{\pgfqpoint{6.420966in}{1.078173in}}%
\pgfpathlineto{\pgfqpoint{6.424491in}{1.071550in}}%
\pgfpathlineto{\pgfqpoint{6.428015in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{6.431539in}{0.993347in}}%
\pgfpathlineto{\pgfqpoint{6.435064in}{0.964172in}}%
\pgfpathlineto{\pgfqpoint{6.438588in}{1.107946in}}%
\pgfpathlineto{\pgfqpoint{6.442113in}{1.025496in}}%
\pgfpathlineto{\pgfqpoint{6.445637in}{1.070508in}}%
\pgfpathlineto{\pgfqpoint{6.449162in}{1.078020in}}%
\pgfpathlineto{\pgfqpoint{6.452686in}{1.056986in}}%
\pgfpathlineto{\pgfqpoint{6.456211in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{6.459735in}{1.078235in}}%
\pgfpathlineto{\pgfqpoint{6.463260in}{1.060665in}}%
\pgfpathlineto{\pgfqpoint{6.466784in}{1.088997in}}%
\pgfpathlineto{\pgfqpoint{6.470309in}{1.009123in}}%
\pgfpathlineto{\pgfqpoint{6.473833in}{1.101599in}}%
\pgfpathlineto{\pgfqpoint{6.477358in}{1.140999in}}%
\pgfpathlineto{\pgfqpoint{6.480882in}{1.094976in}}%
\pgfpathlineto{\pgfqpoint{6.484407in}{1.217623in}}%
\pgfpathlineto{\pgfqpoint{6.487931in}{1.073083in}}%
\pgfpathlineto{\pgfqpoint{6.491456in}{0.976498in}}%
\pgfpathlineto{\pgfqpoint{6.494980in}{1.100066in}}%
\pgfpathlineto{\pgfqpoint{6.498505in}{1.077805in}}%
\pgfpathlineto{\pgfqpoint{6.502029in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{6.505554in}{1.015592in}}%
\pgfpathlineto{\pgfqpoint{6.509078in}{1.073083in}}%
\pgfpathlineto{\pgfqpoint{6.512603in}{1.047757in}}%
\pgfpathlineto{\pgfqpoint{6.516127in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{6.519652in}{1.063639in}}%
\pgfpathlineto{\pgfqpoint{6.523176in}{1.068392in}}%
\pgfpathlineto{\pgfqpoint{6.526701in}{1.083248in}}%
\pgfpathlineto{\pgfqpoint{6.530225in}{1.133181in}}%
\pgfpathlineto{\pgfqpoint{6.533750in}{1.079768in}}%
\pgfpathlineto{\pgfqpoint{6.537274in}{1.098134in}}%
\pgfpathlineto{\pgfqpoint{6.540799in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{6.544323in}{0.987874in}}%
\pgfpathlineto{\pgfqpoint{6.547848in}{1.038466in}}%
\pgfpathlineto{\pgfqpoint{6.551372in}{1.014948in}}%
\pgfpathlineto{\pgfqpoint{6.554897in}{1.121468in}}%
\pgfpathlineto{\pgfqpoint{6.558421in}{1.079522in}}%
\pgfpathlineto{\pgfqpoint{6.561946in}{1.070446in}}%
\pgfpathlineto{\pgfqpoint{6.568995in}{1.148634in}}%
\pgfpathlineto{\pgfqpoint{6.572519in}{1.155932in}}%
\pgfpathlineto{\pgfqpoint{6.576044in}{1.110429in}}%
\pgfpathlineto{\pgfqpoint{6.579568in}{1.088568in}}%
\pgfpathlineto{\pgfqpoint{6.583093in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{6.590142in}{1.047634in}}%
\pgfpathlineto{\pgfqpoint{6.593666in}{1.086605in}}%
\pgfpathlineto{\pgfqpoint{6.597191in}{1.109019in}}%
\pgfpathlineto{\pgfqpoint{6.600715in}{1.103285in}}%
\pgfpathlineto{\pgfqpoint{6.604239in}{1.101415in}}%
\pgfpathlineto{\pgfqpoint{6.607764in}{1.214312in}}%
\pgfpathlineto{\pgfqpoint{6.611288in}{1.135112in}}%
\pgfpathlineto{\pgfqpoint{6.614813in}{1.106137in}}%
\pgfpathlineto{\pgfqpoint{6.618337in}{1.162033in}}%
\pgfpathlineto{\pgfqpoint{6.621862in}{1.020652in}}%
\pgfpathlineto{\pgfqpoint{6.625386in}{1.159335in}}%
\pgfpathlineto{\pgfqpoint{6.632435in}{1.113649in}}%
\pgfpathlineto{\pgfqpoint{6.635960in}{1.125454in}}%
\pgfpathlineto{\pgfqpoint{6.639484in}{1.023288in}}%
\pgfpathlineto{\pgfqpoint{6.643009in}{1.141061in}}%
\pgfpathlineto{\pgfqpoint{6.646533in}{1.166234in}}%
\pgfpathlineto{\pgfqpoint{6.650058in}{1.014274in}}%
\pgfpathlineto{\pgfqpoint{6.653582in}{1.063210in}}%
\pgfpathlineto{\pgfqpoint{6.657107in}{1.061922in}}%
\pgfpathlineto{\pgfqpoint{6.660631in}{1.046469in}}%
\pgfpathlineto{\pgfqpoint{6.664156in}{0.980362in}}%
\pgfpathlineto{\pgfqpoint{6.667680in}{0.994466in}}%
\pgfpathlineto{\pgfqpoint{6.671205in}{0.999495in}}%
\pgfpathlineto{\pgfqpoint{6.674729in}{1.063425in}}%
\pgfpathlineto{\pgfqpoint{6.678254in}{1.148297in}}%
\pgfpathlineto{\pgfqpoint{6.681778in}{1.041686in}}%
\pgfpathlineto{\pgfqpoint{6.685303in}{1.017064in}}%
\pgfpathlineto{\pgfqpoint{6.688827in}{1.052203in}}%
\pgfpathlineto{\pgfqpoint{6.692352in}{1.000047in}}%
\pgfpathlineto{\pgfqpoint{6.695876in}{1.016420in}}%
\pgfpathlineto{\pgfqpoint{6.699401in}{1.121897in}}%
\pgfpathlineto{\pgfqpoint{6.702925in}{1.138056in}}%
\pgfpathlineto{\pgfqpoint{6.706450in}{1.097735in}}%
\pgfpathlineto{\pgfqpoint{6.709974in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{6.713499in}{1.127600in}}%
\pgfpathlineto{\pgfqpoint{6.717023in}{1.110000in}}%
\pgfpathlineto{\pgfqpoint{6.720548in}{1.031169in}}%
\pgfpathlineto{\pgfqpoint{6.727597in}{1.130973in}}%
\pgfpathlineto{\pgfqpoint{6.731121in}{1.124810in}}%
\pgfpathlineto{\pgfqpoint{6.734646in}{1.145936in}}%
\pgfpathlineto{\pgfqpoint{6.738170in}{1.043403in}}%
\pgfpathlineto{\pgfqpoint{6.741695in}{1.187697in}}%
\pgfpathlineto{\pgfqpoint{6.745219in}{0.966840in}}%
\pgfpathlineto{\pgfqpoint{6.748744in}{1.003205in}}%
\pgfpathlineto{\pgfqpoint{6.752268in}{1.117083in}}%
\pgfpathlineto{\pgfqpoint{6.755793in}{0.937221in}}%
\pgfpathlineto{\pgfqpoint{6.759317in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{6.762842in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{6.766366in}{1.044752in}}%
\pgfpathlineto{\pgfqpoint{6.769890in}{1.034020in}}%
\pgfpathlineto{\pgfqpoint{6.773415in}{0.990327in}}%
\pgfpathlineto{\pgfqpoint{6.776939in}{0.981834in}}%
\pgfpathlineto{\pgfqpoint{6.780464in}{1.043035in}}%
\pgfpathlineto{\pgfqpoint{6.787513in}{0.996521in}}%
\pgfpathlineto{\pgfqpoint{6.791037in}{1.058672in}}%
\pgfpathlineto{\pgfqpoint{6.794562in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{6.798086in}{1.079093in}}%
\pgfpathlineto{\pgfqpoint{6.801611in}{1.055483in}}%
\pgfpathlineto{\pgfqpoint{6.805135in}{1.000353in}}%
\pgfpathlineto{\pgfqpoint{6.808660in}{1.116378in}}%
\pgfpathlineto{\pgfqpoint{6.812184in}{1.157894in}}%
\pgfpathlineto{\pgfqpoint{6.815709in}{0.954177in}}%
\pgfpathlineto{\pgfqpoint{6.819233in}{1.036197in}}%
\pgfpathlineto{\pgfqpoint{6.822758in}{1.174114in}}%
\pgfpathlineto{\pgfqpoint{6.826282in}{1.165192in}}%
\pgfpathlineto{\pgfqpoint{6.829807in}{1.118371in}}%
\pgfpathlineto{\pgfqpoint{6.833331in}{1.130574in}}%
\pgfpathlineto{\pgfqpoint{6.836856in}{1.180001in}}%
\pgfpathlineto{\pgfqpoint{6.840380in}{1.159151in}}%
\pgfpathlineto{\pgfqpoint{6.843905in}{1.077161in}}%
\pgfpathlineto{\pgfqpoint{6.847429in}{1.057446in}}%
\pgfpathlineto{\pgfqpoint{6.850954in}{1.057384in}}%
\pgfpathlineto{\pgfqpoint{6.854478in}{1.110521in}}%
\pgfpathlineto{\pgfqpoint{6.858003in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{6.861527in}{1.089763in}}%
\pgfpathlineto{\pgfqpoint{6.865052in}{1.007068in}}%
\pgfpathlineto{\pgfqpoint{6.868576in}{1.067319in}}%
\pgfpathlineto{\pgfqpoint{6.872101in}{1.092860in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{1.079829in}}%
\pgfpathlineto{\pgfqpoint{6.879150in}{1.041256in}}%
\pgfpathlineto{\pgfqpoint{6.882674in}{1.112944in}}%
\pgfpathlineto{\pgfqpoint{6.886199in}{0.955188in}}%
\pgfpathlineto{\pgfqpoint{6.889723in}{1.103561in}}%
\pgfpathlineto{\pgfqpoint{6.893248in}{1.045181in}}%
\pgfpathlineto{\pgfqpoint{6.896772in}{1.146426in}}%
\pgfpathlineto{\pgfqpoint{6.900297in}{1.119015in}}%
\pgfpathlineto{\pgfqpoint{6.903821in}{1.157649in}}%
\pgfpathlineto{\pgfqpoint{6.907346in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{6.910870in}{1.029298in}}%
\pgfpathlineto{\pgfqpoint{6.914395in}{1.000752in}}%
\pgfpathlineto{\pgfqpoint{6.917919in}{1.079706in}}%
\pgfpathlineto{\pgfqpoint{6.921444in}{1.306175in}}%
\pgfpathlineto{\pgfqpoint{6.924968in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{6.928493in}{1.065449in}}%
\pgfpathlineto{\pgfqpoint{6.932017in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{6.935541in}{1.108835in}}%
\pgfpathlineto{\pgfqpoint{6.939066in}{0.983183in}}%
\pgfpathlineto{\pgfqpoint{6.942590in}{1.082956in}}%
\pgfpathlineto{\pgfqpoint{6.946115in}{1.120303in}}%
\pgfpathlineto{\pgfqpoint{6.949639in}{1.112882in}}%
\pgfpathlineto{\pgfqpoint{6.953164in}{0.955035in}}%
\pgfpathlineto{\pgfqpoint{6.956688in}{1.037332in}}%
\pgfpathlineto{\pgfqpoint{6.960213in}{1.205083in}}%
\pgfpathlineto{\pgfqpoint{6.963737in}{1.105278in}}%
\pgfpathlineto{\pgfqpoint{6.967262in}{1.046898in}}%
\pgfpathlineto{\pgfqpoint{6.970786in}{1.054625in}}%
\pgfpathlineto{\pgfqpoint{6.974311in}{1.231912in}}%
\pgfpathlineto{\pgfqpoint{6.977835in}{1.102457in}}%
\pgfpathlineto{\pgfqpoint{6.981360in}{1.186410in}}%
\pgfpathlineto{\pgfqpoint{6.984884in}{1.027796in}}%
\pgfpathlineto{\pgfqpoint{6.988409in}{1.117512in}}%
\pgfpathlineto{\pgfqpoint{6.991933in}{1.054656in}}%
\pgfpathlineto{\pgfqpoint{6.995458in}{1.120732in}}%
\pgfpathlineto{\pgfqpoint{6.998982in}{1.044782in}}%
\pgfpathlineto{\pgfqpoint{7.002507in}{1.111288in}}%
\pgfpathlineto{\pgfqpoint{7.006031in}{1.009429in}}%
\pgfpathlineto{\pgfqpoint{7.009556in}{1.137994in}}%
\pgfpathlineto{\pgfqpoint{7.013080in}{1.036933in}}%
\pgfpathlineto{\pgfqpoint{7.016605in}{1.110859in}}%
\pgfpathlineto{\pgfqpoint{7.020129in}{1.007620in}}%
\pgfpathlineto{\pgfqpoint{7.023654in}{1.032150in}}%
\pgfpathlineto{\pgfqpoint{7.027178in}{1.007191in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{1.091787in}}%
\pgfpathlineto{\pgfqpoint{7.034227in}{1.099483in}}%
\pgfpathlineto{\pgfqpoint{7.037752in}{1.096264in}}%
\pgfpathlineto{\pgfqpoint{7.044801in}{1.017217in}}%
\pgfpathlineto{\pgfqpoint{7.048325in}{1.205727in}}%
\pgfpathlineto{\pgfqpoint{7.051850in}{0.929708in}}%
\pgfpathlineto{\pgfqpoint{7.055374in}{1.155318in}}%
\pgfpathlineto{\pgfqpoint{7.062423in}{1.011484in}}%
\pgfpathlineto{\pgfqpoint{7.065948in}{0.988457in}}%
\pgfpathlineto{\pgfqpoint{7.069472in}{0.983735in}}%
\pgfpathlineto{\pgfqpoint{7.072997in}{1.138270in}}%
\pgfpathlineto{\pgfqpoint{7.076521in}{1.099698in}}%
\pgfpathlineto{\pgfqpoint{7.080046in}{1.179756in}}%
\pgfpathlineto{\pgfqpoint{7.083570in}{1.052264in}}%
\pgfpathlineto{\pgfqpoint{7.087095in}{1.162095in}}%
\pgfpathlineto{\pgfqpoint{7.094144in}{1.056112in}}%
\pgfpathlineto{\pgfqpoint{7.097668in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{7.101193in}{1.074524in}}%
\pgfpathlineto{\pgfqpoint{7.104717in}{1.055054in}}%
\pgfpathlineto{\pgfqpoint{7.108241in}{1.072255in}}%
\pgfpathlineto{\pgfqpoint{7.111766in}{1.070937in}}%
\pgfpathlineto{\pgfqpoint{7.115290in}{1.128091in}}%
\pgfpathlineto{\pgfqpoint{7.118815in}{1.054993in}}%
\pgfpathlineto{\pgfqpoint{7.122339in}{1.057568in}}%
\pgfpathlineto{\pgfqpoint{7.125864in}{1.180277in}}%
\pgfpathlineto{\pgfqpoint{7.129388in}{1.038343in}}%
\pgfpathlineto{\pgfqpoint{7.132913in}{0.991094in}}%
\pgfpathlineto{\pgfqpoint{7.136437in}{1.016298in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{1.052479in}}%
\pgfpathlineto{\pgfqpoint{7.143486in}{1.114722in}}%
\pgfpathlineto{\pgfqpoint{7.147011in}{1.014366in}}%
\pgfpathlineto{\pgfqpoint{7.150535in}{1.110951in}}%
\pgfpathlineto{\pgfqpoint{7.154060in}{1.112147in}}%
\pgfpathlineto{\pgfqpoint{7.157584in}{1.089395in}}%
\pgfpathlineto{\pgfqpoint{7.161109in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{7.164633in}{1.120088in}}%
\pgfpathlineto{\pgfqpoint{7.168158in}{1.162800in}}%
\pgfpathlineto{\pgfqpoint{7.171682in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{7.175207in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{7.178731in}{1.148512in}}%
\pgfpathlineto{\pgfqpoint{7.182256in}{1.051436in}}%
\pgfpathlineto{\pgfqpoint{7.185780in}{1.307463in}}%
\pgfpathlineto{\pgfqpoint{7.189305in}{1.143698in}}%
\pgfpathlineto{\pgfqpoint{7.192829in}{1.254019in}}%
\pgfpathlineto{\pgfqpoint{7.196354in}{1.074371in}}%
\pgfpathlineto{\pgfqpoint{7.199878in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{1.041778in}}%
\pgfpathlineto{\pgfqpoint{7.206927in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{7.210452in}{1.164732in}}%
\pgfpathlineto{\pgfqpoint{7.213976in}{1.102273in}}%
\pgfpathlineto{\pgfqpoint{7.217501in}{1.003972in}}%
\pgfpathlineto{\pgfqpoint{7.221025in}{0.984747in}}%
\pgfpathlineto{\pgfqpoint{7.224550in}{1.013967in}}%
\pgfpathlineto{\pgfqpoint{7.228074in}{0.971991in}}%
\pgfpathlineto{\pgfqpoint{7.231599in}{0.986770in}}%
\pgfpathlineto{\pgfqpoint{7.235123in}{1.030402in}}%
\pgfpathlineto{\pgfqpoint{7.238648in}{1.056986in}}%
\pgfpathlineto{\pgfqpoint{7.242172in}{1.116010in}}%
\pgfpathlineto{\pgfqpoint{7.252746in}{1.024576in}}%
\pgfpathlineto{\pgfqpoint{7.256270in}{1.129256in}}%
\pgfpathlineto{\pgfqpoint{7.259795in}{1.025220in}}%
\pgfpathlineto{\pgfqpoint{7.263319in}{1.063854in}}%
\pgfpathlineto{\pgfqpoint{7.266844in}{1.060420in}}%
\pgfpathlineto{\pgfqpoint{7.270368in}{1.004830in}}%
\pgfpathlineto{\pgfqpoint{7.273892in}{1.103132in}}%
\pgfpathlineto{\pgfqpoint{7.277417in}{0.993240in}}%
\pgfpathlineto{\pgfqpoint{7.280941in}{1.107363in}}%
\pgfpathlineto{\pgfqpoint{7.284466in}{1.051283in}}%
\pgfpathlineto{\pgfqpoint{7.287990in}{1.147346in}}%
\pgfpathlineto{\pgfqpoint{7.291515in}{0.999679in}}%
\pgfpathlineto{\pgfqpoint{7.295039in}{1.091082in}}%
\pgfpathlineto{\pgfqpoint{7.298564in}{1.073083in}}%
\pgfpathlineto{\pgfqpoint{7.302088in}{1.129470in}}%
\pgfpathlineto{\pgfqpoint{7.305613in}{1.053766in}}%
\pgfpathlineto{\pgfqpoint{7.309137in}{1.095007in}}%
\pgfpathlineto{\pgfqpoint{7.312662in}{1.039815in}}%
\pgfpathlineto{\pgfqpoint{7.316186in}{1.049780in}}%
\pgfpathlineto{\pgfqpoint{7.319711in}{1.036964in}}%
\pgfpathlineto{\pgfqpoint{7.323235in}{1.169024in}}%
\pgfpathlineto{\pgfqpoint{7.326760in}{0.994528in}}%
\pgfpathlineto{\pgfqpoint{7.330284in}{1.087249in}}%
\pgfpathlineto{\pgfqpoint{7.333809in}{1.104420in}}%
\pgfpathlineto{\pgfqpoint{7.337333in}{1.108007in}}%
\pgfpathlineto{\pgfqpoint{7.340858in}{1.107425in}}%
\pgfpathlineto{\pgfqpoint{7.344382in}{1.094731in}}%
\pgfpathlineto{\pgfqpoint{7.347907in}{1.071673in}}%
\pgfpathlineto{\pgfqpoint{7.351431in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{7.354956in}{1.157710in}}%
\pgfpathlineto{\pgfqpoint{7.358480in}{1.197877in}}%
\pgfpathlineto{\pgfqpoint{7.362005in}{1.115519in}}%
\pgfpathlineto{\pgfqpoint{7.365529in}{1.001396in}}%
\pgfpathlineto{\pgfqpoint{7.369054in}{1.067319in}}%
\pgfpathlineto{\pgfqpoint{7.376103in}{1.126312in}}%
\pgfpathlineto{\pgfqpoint{7.379627in}{0.998698in}}%
\pgfpathlineto{\pgfqpoint{7.383152in}{1.027367in}}%
\pgfpathlineto{\pgfqpoint{7.386676in}{1.019670in}}%
\pgfpathlineto{\pgfqpoint{7.390201in}{1.147500in}}%
\pgfpathlineto{\pgfqpoint{7.393725in}{1.064283in}}%
\pgfpathlineto{\pgfqpoint{7.397250in}{1.088537in}}%
\pgfpathlineto{\pgfqpoint{7.400774in}{1.123767in}}%
\pgfpathlineto{\pgfqpoint{7.404299in}{1.040459in}}%
\pgfpathlineto{\pgfqpoint{7.407823in}{1.027091in}}%
\pgfpathlineto{\pgfqpoint{7.414872in}{1.089365in}}%
\pgfpathlineto{\pgfqpoint{7.418397in}{1.040459in}}%
\pgfpathlineto{\pgfqpoint{7.421921in}{1.185980in}}%
\pgfpathlineto{\pgfqpoint{7.425446in}{1.171385in}}%
\pgfpathlineto{\pgfqpoint{7.428970in}{1.133181in}}%
\pgfpathlineto{\pgfqpoint{7.432495in}{1.068668in}}%
\pgfpathlineto{\pgfqpoint{7.436019in}{1.102365in}}%
\pgfpathlineto{\pgfqpoint{7.439543in}{1.167736in}}%
\pgfpathlineto{\pgfqpoint{7.443068in}{1.110429in}}%
\pgfpathlineto{\pgfqpoint{7.446592in}{1.098625in}}%
\pgfpathlineto{\pgfqpoint{7.450117in}{1.214097in}}%
\pgfpathlineto{\pgfqpoint{7.460690in}{1.017923in}}%
\pgfpathlineto{\pgfqpoint{7.464215in}{1.075444in}}%
\pgfpathlineto{\pgfqpoint{7.467739in}{1.046898in}}%
\pgfpathlineto{\pgfqpoint{7.471264in}{1.037025in}}%
\pgfpathlineto{\pgfqpoint{7.474788in}{1.005689in}}%
\pgfpathlineto{\pgfqpoint{7.478313in}{1.067288in}}%
\pgfpathlineto{\pgfqpoint{7.481837in}{1.105278in}}%
\pgfpathlineto{\pgfqpoint{7.485362in}{1.106781in}}%
\pgfpathlineto{\pgfqpoint{7.488886in}{1.078020in}}%
\pgfpathlineto{\pgfqpoint{7.492411in}{1.067932in}}%
\pgfpathlineto{\pgfqpoint{7.495935in}{1.045273in}}%
\pgfpathlineto{\pgfqpoint{7.499460in}{1.100986in}}%
\pgfpathlineto{\pgfqpoint{7.502984in}{1.183190in}}%
\pgfpathlineto{\pgfqpoint{7.506509in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{7.510033in}{1.179327in}}%
\pgfpathlineto{\pgfqpoint{7.513558in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{7.517082in}{1.063578in}}%
\pgfpathlineto{\pgfqpoint{7.520607in}{1.016420in}}%
\pgfpathlineto{\pgfqpoint{7.524131in}{0.995815in}}%
\pgfpathlineto{\pgfqpoint{7.527656in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{7.531180in}{1.136185in}}%
\pgfpathlineto{\pgfqpoint{7.534705in}{1.104420in}}%
\pgfpathlineto{\pgfqpoint{7.538229in}{1.116746in}}%
\pgfpathlineto{\pgfqpoint{7.541754in}{1.099698in}}%
\pgfpathlineto{\pgfqpoint{7.545278in}{1.069435in}}%
\pgfpathlineto{\pgfqpoint{7.552327in}{1.090775in}}%
\pgfpathlineto{\pgfqpoint{7.555852in}{1.079093in}}%
\pgfpathlineto{\pgfqpoint{7.559376in}{1.092830in}}%
\pgfpathlineto{\pgfqpoint{7.562901in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{7.566425in}{1.071182in}}%
\pgfpathlineto{\pgfqpoint{7.569950in}{1.220751in}}%
\pgfpathlineto{\pgfqpoint{7.573474in}{1.238780in}}%
\pgfpathlineto{\pgfqpoint{7.576999in}{1.141061in}}%
\pgfpathlineto{\pgfqpoint{7.580523in}{0.983029in}}%
\pgfpathlineto{\pgfqpoint{7.584048in}{1.179756in}}%
\pgfpathlineto{\pgfqpoint{7.587572in}{0.994405in}}%
\pgfpathlineto{\pgfqpoint{7.591097in}{1.111533in}}%
\pgfpathlineto{\pgfqpoint{7.594621in}{1.135756in}}%
\pgfpathlineto{\pgfqpoint{7.598146in}{1.041624in}}%
\pgfpathlineto{\pgfqpoint{7.601670in}{1.138117in}}%
\pgfpathlineto{\pgfqpoint{7.605195in}{1.103990in}}%
\pgfpathlineto{\pgfqpoint{7.608719in}{1.195853in}}%
\pgfpathlineto{\pgfqpoint{7.612243in}{1.075874in}}%
\pgfpathlineto{\pgfqpoint{7.615768in}{1.055054in}}%
\pgfpathlineto{\pgfqpoint{7.619292in}{0.940011in}}%
\pgfpathlineto{\pgfqpoint{7.622817in}{1.160776in}}%
\pgfpathlineto{\pgfqpoint{7.626341in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{7.629866in}{1.214557in}}%
\pgfpathlineto{\pgfqpoint{7.633390in}{1.030157in}}%
\pgfpathlineto{\pgfqpoint{7.636915in}{1.019548in}}%
\pgfpathlineto{\pgfqpoint{7.640439in}{1.137259in}}%
\pgfpathlineto{\pgfqpoint{7.643964in}{1.123951in}}%
\pgfpathlineto{\pgfqpoint{7.647488in}{1.105800in}}%
\pgfpathlineto{\pgfqpoint{7.651013in}{1.007835in}}%
\pgfpathlineto{\pgfqpoint{7.654537in}{1.057415in}}%
\pgfpathlineto{\pgfqpoint{7.658062in}{0.988947in}}%
\pgfpathlineto{\pgfqpoint{7.661586in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{7.665111in}{1.090407in}}%
\pgfpathlineto{\pgfqpoint{7.668635in}{1.196375in}}%
\pgfpathlineto{\pgfqpoint{7.672160in}{1.076763in}}%
\pgfpathlineto{\pgfqpoint{7.675684in}{1.065571in}}%
\pgfpathlineto{\pgfqpoint{7.679209in}{1.065357in}}%
\pgfpathlineto{\pgfqpoint{7.682733in}{1.041134in}}%
\pgfpathlineto{\pgfqpoint{7.686258in}{1.046683in}}%
\pgfpathlineto{\pgfqpoint{7.689782in}{1.022614in}}%
\pgfpathlineto{\pgfqpoint{7.693307in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{7.696831in}{1.041471in}}%
\pgfpathlineto{\pgfqpoint{7.700356in}{1.003972in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{1.130176in}}%
\pgfpathlineto{\pgfqpoint{7.707405in}{1.009552in}}%
\pgfpathlineto{\pgfqpoint{7.710929in}{1.118586in}}%
\pgfpathlineto{\pgfqpoint{7.714454in}{1.076609in}}%
\pgfpathlineto{\pgfqpoint{7.717978in}{1.067074in}}%
\pgfpathlineto{\pgfqpoint{7.721503in}{1.051835in}}%
\pgfpathlineto{\pgfqpoint{7.725027in}{1.121038in}}%
\pgfpathlineto{\pgfqpoint{7.728552in}{1.120303in}}%
\pgfpathlineto{\pgfqpoint{7.732076in}{1.059132in}}%
\pgfpathlineto{\pgfqpoint{7.735601in}{1.074034in}}%
\pgfpathlineto{\pgfqpoint{7.739125in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{7.742650in}{0.988763in}}%
\pgfpathlineto{\pgfqpoint{7.746174in}{1.069435in}}%
\pgfpathlineto{\pgfqpoint{7.749699in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{7.753223in}{1.143054in}}%
\pgfpathlineto{\pgfqpoint{7.756748in}{0.942157in}}%
\pgfpathlineto{\pgfqpoint{7.760272in}{1.309394in}}%
\pgfpathlineto{\pgfqpoint{7.763797in}{1.129133in}}%
\pgfpathlineto{\pgfqpoint{7.767321in}{1.038251in}}%
\pgfpathlineto{\pgfqpoint{7.770846in}{1.121406in}}%
\pgfpathlineto{\pgfqpoint{7.774370in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{7.781419in}{1.151210in}}%
\pgfpathlineto{\pgfqpoint{7.788468in}{1.057630in}}%
\pgfpathlineto{\pgfqpoint{7.791992in}{1.070508in}}%
\pgfpathlineto{\pgfqpoint{7.795517in}{1.077959in}}%
\pgfpathlineto{\pgfqpoint{7.799041in}{1.013477in}}%
\pgfpathlineto{\pgfqpoint{7.802566in}{1.069833in}}%
\pgfpathlineto{\pgfqpoint{7.806090in}{1.076947in}}%
\pgfpathlineto{\pgfqpoint{7.809615in}{1.170527in}}%
\pgfpathlineto{\pgfqpoint{7.813139in}{1.097797in}}%
\pgfpathlineto{\pgfqpoint{7.816664in}{1.081454in}}%
\pgfpathlineto{\pgfqpoint{7.820188in}{1.123829in}}%
\pgfpathlineto{\pgfqpoint{7.823713in}{1.051405in}}%
\pgfpathlineto{\pgfqpoint{7.827237in}{1.078204in}}%
\pgfpathlineto{\pgfqpoint{7.830762in}{1.031659in}}%
\pgfpathlineto{\pgfqpoint{7.834286in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{7.837811in}{1.066154in}}%
\pgfpathlineto{\pgfqpoint{7.841335in}{1.190058in}}%
\pgfpathlineto{\pgfqpoint{7.844860in}{1.018996in}}%
\pgfpathlineto{\pgfqpoint{7.848384in}{1.122173in}}%
\pgfpathlineto{\pgfqpoint{7.851909in}{1.077407in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{1.082405in}}%
\pgfpathlineto{\pgfqpoint{7.858958in}{1.015347in}}%
\pgfpathlineto{\pgfqpoint{7.862482in}{1.204009in}}%
\pgfpathlineto{\pgfqpoint{7.866007in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{7.869531in}{1.076977in}}%
\pgfpathlineto{\pgfqpoint{7.873056in}{1.149769in}}%
\pgfpathlineto{\pgfqpoint{7.876580in}{1.102703in}}%
\pgfpathlineto{\pgfqpoint{7.880105in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{7.883629in}{1.219463in}}%
\pgfpathlineto{\pgfqpoint{7.887154in}{1.281829in}}%
\pgfpathlineto{\pgfqpoint{7.890678in}{0.996061in}}%
\pgfpathlineto{\pgfqpoint{7.894203in}{1.142624in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{1.031445in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{1.031445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852273in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.869895in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.172194in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{3.365364in}}%
\pgfpathlineto{\pgfqpoint{0.880469in}{3.487705in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{2.811611in}}%
\pgfpathlineto{\pgfqpoint{0.887517in}{3.043414in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{2.979024in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{3.429754in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{3.371803in}}%
\pgfpathlineto{\pgfqpoint{0.901615in}{3.352486in}}%
\pgfpathlineto{\pgfqpoint{0.905140in}{3.449071in}}%
\pgfpathlineto{\pgfqpoint{0.908664in}{3.429754in}}%
\pgfpathlineto{\pgfqpoint{0.912189in}{2.966146in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{3.120682in}}%
\pgfpathlineto{\pgfqpoint{0.919238in}{2.869562in}}%
\pgfpathlineto{\pgfqpoint{0.922762in}{3.014439in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{2.981600in}}%
\pgfpathlineto{\pgfqpoint{0.929811in}{2.579807in}}%
\pgfpathlineto{\pgfqpoint{0.933336in}{2.647416in}}%
\pgfpathlineto{\pgfqpoint{0.936860in}{3.062731in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.785855in}}%
\pgfpathlineto{\pgfqpoint{0.943909in}{2.657075in}}%
\pgfpathlineto{\pgfqpoint{0.947434in}{3.228857in}}%
\pgfpathlineto{\pgfqpoint{0.950958in}{2.772977in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{2.541173in}}%
\pgfpathlineto{\pgfqpoint{0.958007in}{3.027317in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{2.796157in}}%
\pgfpathlineto{\pgfqpoint{0.965056in}{3.008000in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{2.548900in}}%
\pgfpathlineto{\pgfqpoint{0.979154in}{2.824489in}}%
\pgfpathlineto{\pgfqpoint{0.982679in}{2.360881in}}%
\pgfpathlineto{\pgfqpoint{0.986203in}{2.431710in}}%
\pgfpathlineto{\pgfqpoint{0.989728in}{2.350579in}}%
\pgfpathlineto{\pgfqpoint{0.993252in}{2.335125in}}%
\pgfpathlineto{\pgfqpoint{0.996777in}{2.400159in}}%
\pgfpathlineto{\pgfqpoint{1.000301in}{2.212141in}}%
\pgfpathlineto{\pgfqpoint{1.003826in}{2.431710in}}%
\pgfpathlineto{\pgfqpoint{1.007350in}{2.541173in}}%
\pgfpathlineto{\pgfqpoint{1.010875in}{2.310657in}}%
\pgfpathlineto{\pgfqpoint{1.014399in}{2.228882in}}%
\pgfpathlineto{\pgfqpoint{1.017924in}{2.291126in}}%
\pgfpathlineto{\pgfqpoint{1.021448in}{2.438149in}}%
\pgfpathlineto{\pgfqpoint{1.024973in}{2.270736in}}%
\pgfpathlineto{\pgfqpoint{1.028497in}{2.283613in}}%
\pgfpathlineto{\pgfqpoint{1.032022in}{2.412393in}}%
\pgfpathlineto{\pgfqpoint{1.035546in}{2.141956in}}%
\pgfpathlineto{\pgfqpoint{1.039071in}{2.174151in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{2.319028in}}%
\pgfpathlineto{\pgfqpoint{1.049644in}{2.226306in}}%
\pgfpathlineto{\pgfqpoint{1.053168in}{2.174151in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{1.966815in}}%
\pgfpathlineto{\pgfqpoint{1.060217in}{2.312589in}}%
\pgfpathlineto{\pgfqpoint{1.063742in}{1.964240in}}%
\pgfpathlineto{\pgfqpoint{1.067266in}{2.088512in}}%
\pgfpathlineto{\pgfqpoint{1.070791in}{2.141956in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{2.394149in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{2.017039in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{1.986132in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{1.997078in}}%
\pgfpathlineto{\pgfqpoint{1.088413in}{2.082073in}}%
\pgfpathlineto{\pgfqpoint{1.095462in}{1.883108in}}%
\pgfpathlineto{\pgfqpoint{1.098987in}{2.040220in}}%
\pgfpathlineto{\pgfqpoint{1.102511in}{1.829021in}}%
\pgfpathlineto{\pgfqpoint{1.106036in}{1.895986in}}%
\pgfpathlineto{\pgfqpoint{1.109560in}{1.919167in}}%
\pgfpathlineto{\pgfqpoint{1.113085in}{1.757548in}}%
\pgfpathlineto{\pgfqpoint{1.116609in}{1.883108in}}%
\pgfpathlineto{\pgfqpoint{1.120134in}{1.959732in}}%
\pgfpathlineto{\pgfqpoint{1.123658in}{1.981625in}}%
\pgfpathlineto{\pgfqpoint{1.127183in}{2.051595in}}%
\pgfpathlineto{\pgfqpoint{1.130707in}{1.748533in}}%
\pgfpathlineto{\pgfqpoint{1.134232in}{1.875382in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.858640in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{1.796826in}}%
\pgfpathlineto{\pgfqpoint{1.144805in}{1.898562in}}%
\pgfpathlineto{\pgfqpoint{1.148330in}{1.854777in}}%
\pgfpathlineto{\pgfqpoint{1.151854in}{1.756904in}}%
\pgfpathlineto{\pgfqpoint{1.155379in}{1.792962in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{1.794250in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.677705in}}%
\pgfpathlineto{\pgfqpoint{1.165952in}{1.666114in}}%
\pgfpathlineto{\pgfqpoint{1.173001in}{1.740255in}}%
\pgfpathlineto{\pgfqpoint{1.176526in}{1.704104in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.523813in}}%
\pgfpathlineto{\pgfqpoint{1.183575in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{1.794250in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{1.567598in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{1.619294in}}%
\pgfpathlineto{\pgfqpoint{1.197673in}{1.586915in}}%
\pgfpathlineto{\pgfqpoint{1.201197in}{1.604944in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.644866in}}%
\pgfpathlineto{\pgfqpoint{1.208246in}{1.441608in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.750465in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{1.632478in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{1.617822in}}%
\pgfpathlineto{\pgfqpoint{1.222344in}{1.571093in}}%
\pgfpathlineto{\pgfqpoint{1.225868in}{1.465862in}}%
\pgfpathlineto{\pgfqpoint{1.232917in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{1.410762in}}%
\pgfpathlineto{\pgfqpoint{1.239966in}{1.461446in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{1.469940in}}%
\pgfpathlineto{\pgfqpoint{1.247015in}{1.452340in}}%
\pgfpathlineto{\pgfqpoint{1.250540in}{1.333219in}}%
\pgfpathlineto{\pgfqpoint{1.254064in}{1.469878in}}%
\pgfpathlineto{\pgfqpoint{1.257589in}{1.526082in}}%
\pgfpathlineto{\pgfqpoint{1.261113in}{1.426185in}}%
\pgfpathlineto{\pgfqpoint{1.264638in}{1.443295in}}%
\pgfpathlineto{\pgfqpoint{1.268162in}{1.483462in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{1.582929in}}%
\pgfpathlineto{\pgfqpoint{1.275211in}{1.487141in}}%
\pgfpathlineto{\pgfqpoint{1.278736in}{1.510076in}}%
\pgfpathlineto{\pgfqpoint{1.282260in}{1.432563in}}%
\pgfpathlineto{\pgfqpoint{1.285785in}{1.459607in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{1.560178in}}%
\pgfpathlineto{\pgfqpoint{1.292834in}{1.464206in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{1.464421in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{1.517251in}}%
\pgfpathlineto{\pgfqpoint{1.303407in}{1.415822in}}%
\pgfpathlineto{\pgfqpoint{1.306932in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.310456in}{1.445257in}}%
\pgfpathlineto{\pgfqpoint{1.313981in}{1.621486in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.610340in}}%
\pgfpathlineto{\pgfqpoint{1.321030in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{1.446391in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{1.354314in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{1.373079in}}%
\pgfpathlineto{\pgfqpoint{1.335128in}{1.529884in}}%
\pgfpathlineto{\pgfqpoint{1.338652in}{1.428700in}}%
\pgfpathlineto{\pgfqpoint{1.342177in}{1.438450in}}%
\pgfpathlineto{\pgfqpoint{1.345701in}{1.343092in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{1.526940in}}%
\pgfpathlineto{\pgfqpoint{1.352750in}{1.375655in}}%
\pgfpathlineto{\pgfqpoint{1.356275in}{1.342570in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{1.356614in}}%
\pgfpathlineto{\pgfqpoint{1.363324in}{1.384914in}}%
\pgfpathlineto{\pgfqpoint{1.366848in}{1.365230in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{1.373897in}{1.535893in}}%
\pgfpathlineto{\pgfqpoint{1.377422in}{1.325185in}}%
\pgfpathlineto{\pgfqpoint{1.380946in}{1.387337in}}%
\pgfpathlineto{\pgfqpoint{1.384471in}{1.361857in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{1.295014in}}%
\pgfpathlineto{\pgfqpoint{1.391519in}{1.385221in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{1.387275in}}%
\pgfpathlineto{\pgfqpoint{1.402093in}{1.459147in}}%
\pgfpathlineto{\pgfqpoint{1.405617in}{1.341681in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{1.386294in}}%
\pgfpathlineto{\pgfqpoint{1.412666in}{1.357472in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{1.418397in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{1.451941in}}%
\pgfpathlineto{\pgfqpoint{1.423240in}{1.296608in}}%
\pgfpathlineto{\pgfqpoint{1.426764in}{1.288084in}}%
\pgfpathlineto{\pgfqpoint{1.430289in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{1.311694in}}%
\pgfpathlineto{\pgfqpoint{1.437338in}{1.411590in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{1.218666in}}%
\pgfpathlineto{\pgfqpoint{1.444387in}{1.420421in}}%
\pgfpathlineto{\pgfqpoint{1.447911in}{1.258404in}}%
\pgfpathlineto{\pgfqpoint{1.454960in}{1.386693in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{1.355356in}}%
\pgfpathlineto{\pgfqpoint{1.462009in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{1.469058in}{1.362777in}}%
\pgfpathlineto{\pgfqpoint{1.472583in}{1.416251in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{1.210510in}}%
\pgfpathlineto{\pgfqpoint{1.479632in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{1.483156in}{1.370043in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{1.234150in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{1.389667in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{1.500779in}{1.204316in}}%
\pgfpathlineto{\pgfqpoint{1.504303in}{1.310222in}}%
\pgfpathlineto{\pgfqpoint{1.511352in}{1.422629in}}%
\pgfpathlineto{\pgfqpoint{1.514877in}{1.220076in}}%
\pgfpathlineto{\pgfqpoint{1.518401in}{1.256012in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{1.321812in}}%
\pgfpathlineto{\pgfqpoint{1.525450in}{1.309486in}}%
\pgfpathlineto{\pgfqpoint{1.528975in}{1.277659in}}%
\pgfpathlineto{\pgfqpoint{1.532499in}{1.291702in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{1.381480in}}%
\pgfpathlineto{\pgfqpoint{1.543073in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{1.550122in}{1.306819in}}%
\pgfpathlineto{\pgfqpoint{1.553646in}{1.228171in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.301392in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{1.226362in}}%
\pgfpathlineto{\pgfqpoint{1.564219in}{1.238351in}}%
\pgfpathlineto{\pgfqpoint{1.567744in}{1.236879in}}%
\pgfpathlineto{\pgfqpoint{1.571268in}{1.275482in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{1.173777in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{1.224246in}}%
\pgfpathlineto{\pgfqpoint{1.581842in}{1.152988in}}%
\pgfpathlineto{\pgfqpoint{1.585366in}{1.232034in}}%
\pgfpathlineto{\pgfqpoint{1.588891in}{1.119935in}}%
\pgfpathlineto{\pgfqpoint{1.592415in}{1.181197in}}%
\pgfpathlineto{\pgfqpoint{1.595940in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{1.599464in}{1.178591in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{1.138301in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.175433in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.191438in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{1.222100in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{1.115979in}}%
\pgfpathlineto{\pgfqpoint{1.620611in}{1.162739in}}%
\pgfpathlineto{\pgfqpoint{1.624136in}{1.166142in}}%
\pgfpathlineto{\pgfqpoint{1.627660in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{1.131525in}}%
\pgfpathlineto{\pgfqpoint{1.634709in}{1.273796in}}%
\pgfpathlineto{\pgfqpoint{1.638234in}{1.138884in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{1.138148in}}%
\pgfpathlineto{\pgfqpoint{1.645283in}{1.162309in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{1.103868in}}%
\pgfpathlineto{\pgfqpoint{1.652332in}{1.132537in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{1.119812in}}%
\pgfpathlineto{\pgfqpoint{1.659381in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{1.662905in}{1.163444in}}%
\pgfpathlineto{\pgfqpoint{1.666430in}{1.077744in}}%
\pgfpathlineto{\pgfqpoint{1.669954in}{1.205849in}}%
\pgfpathlineto{\pgfqpoint{1.673479in}{1.213392in}}%
\pgfpathlineto{\pgfqpoint{1.677003in}{1.069849in}}%
\pgfpathlineto{\pgfqpoint{1.680528in}{1.108835in}}%
\pgfpathlineto{\pgfqpoint{1.684052in}{1.269932in}}%
\pgfpathlineto{\pgfqpoint{1.687577in}{1.088169in}}%
\pgfpathlineto{\pgfqpoint{1.691101in}{1.117942in}}%
\pgfpathlineto{\pgfqpoint{1.694626in}{1.051988in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{1.701675in}{1.018321in}}%
\pgfpathlineto{\pgfqpoint{1.705199in}{1.139313in}}%
\pgfpathlineto{\pgfqpoint{1.708724in}{1.092646in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{1.108774in}}%
\pgfpathlineto{\pgfqpoint{1.715773in}{1.105830in}}%
\pgfpathlineto{\pgfqpoint{1.719297in}{1.133610in}}%
\pgfpathlineto{\pgfqpoint{1.726346in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.729870in}{1.084459in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{1.069343in}}%
\pgfpathlineto{\pgfqpoint{1.736919in}{1.228478in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{1.095037in}}%
\pgfpathlineto{\pgfqpoint{1.743968in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{1.747493in}{1.098042in}}%
\pgfpathlineto{\pgfqpoint{1.751017in}{1.000415in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{1.078112in}}%
\pgfpathlineto{\pgfqpoint{1.758066in}{1.078480in}}%
\pgfpathlineto{\pgfqpoint{1.761591in}{1.057507in}}%
\pgfpathlineto{\pgfqpoint{1.765115in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{1.768640in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{1.772164in}{1.059102in}}%
\pgfpathlineto{\pgfqpoint{1.775689in}{1.065479in}}%
\pgfpathlineto{\pgfqpoint{1.779213in}{1.037270in}}%
\pgfpathlineto{\pgfqpoint{1.782738in}{1.139405in}}%
\pgfpathlineto{\pgfqpoint{1.786262in}{1.176843in}}%
\pgfpathlineto{\pgfqpoint{1.789787in}{1.106811in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{1.152927in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.177426in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{1.136308in}}%
\pgfpathlineto{\pgfqpoint{1.803885in}{0.996981in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{1.020222in}}%
\pgfpathlineto{\pgfqpoint{1.810934in}{1.103807in}}%
\pgfpathlineto{\pgfqpoint{1.814458in}{1.111859in}}%
\pgfpathlineto{\pgfqpoint{1.817983in}{1.103132in}}%
\pgfpathlineto{\pgfqpoint{1.821507in}{1.012679in}}%
\pgfpathlineto{\pgfqpoint{1.825032in}{1.068055in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{1.061432in}}%
\pgfpathlineto{\pgfqpoint{1.832081in}{1.087832in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{1.150597in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{0.990818in}}%
\pgfpathlineto{\pgfqpoint{1.842654in}{1.069711in}}%
\pgfpathlineto{\pgfqpoint{1.846179in}{1.044384in}}%
\pgfpathlineto{\pgfqpoint{1.849703in}{0.954913in}}%
\pgfpathlineto{\pgfqpoint{1.853228in}{1.048217in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{1.053337in}}%
\pgfpathlineto{\pgfqpoint{1.860277in}{0.988794in}}%
\pgfpathlineto{\pgfqpoint{1.863801in}{0.998146in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{0.997962in}}%
\pgfpathlineto{\pgfqpoint{1.870850in}{0.915849in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{1.877899in}{0.995631in}}%
\pgfpathlineto{\pgfqpoint{1.881424in}{1.013569in}}%
\pgfpathlineto{\pgfqpoint{1.884948in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{1.888473in}{1.067748in}}%
\pgfpathlineto{\pgfqpoint{1.891997in}{1.076579in}}%
\pgfpathlineto{\pgfqpoint{1.899046in}{0.993546in}}%
\pgfpathlineto{\pgfqpoint{1.902570in}{1.015623in}}%
\pgfpathlineto{\pgfqpoint{1.906095in}{0.953962in}}%
\pgfpathlineto{\pgfqpoint{1.909619in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{1.913144in}{0.959788in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{1.072869in}}%
\pgfpathlineto{\pgfqpoint{1.923717in}{1.098563in}}%
\pgfpathlineto{\pgfqpoint{1.927242in}{1.099698in}}%
\pgfpathlineto{\pgfqpoint{1.930766in}{0.953563in}}%
\pgfpathlineto{\pgfqpoint{1.934291in}{1.002684in}}%
\pgfpathlineto{\pgfqpoint{1.937815in}{1.095436in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{0.985697in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{0.978093in}}%
\pgfpathlineto{\pgfqpoint{1.948389in}{0.938907in}}%
\pgfpathlineto{\pgfqpoint{1.951913in}{1.069404in}}%
\pgfpathlineto{\pgfqpoint{1.955438in}{0.951724in}}%
\pgfpathlineto{\pgfqpoint{1.958962in}{1.020652in}}%
\pgfpathlineto{\pgfqpoint{1.962487in}{1.030003in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{1.052049in}}%
\pgfpathlineto{\pgfqpoint{1.969536in}{0.948198in}}%
\pgfpathlineto{\pgfqpoint{1.973060in}{1.093933in}}%
\pgfpathlineto{\pgfqpoint{1.976585in}{0.992320in}}%
\pgfpathlineto{\pgfqpoint{1.980109in}{1.105462in}}%
\pgfpathlineto{\pgfqpoint{1.983634in}{0.963654in}}%
\pgfpathlineto{\pgfqpoint{1.987158in}{1.024024in}}%
\pgfpathlineto{\pgfqpoint{1.990683in}{1.020222in}}%
\pgfpathlineto{\pgfqpoint{1.994207in}{1.028378in}}%
\pgfpathlineto{\pgfqpoint{1.997732in}{1.017769in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{0.919774in}}%
\pgfpathlineto{\pgfqpoint{2.004781in}{0.896304in}}%
\pgfpathlineto{\pgfqpoint{2.008305in}{0.984103in}}%
\pgfpathlineto{\pgfqpoint{2.011830in}{1.034909in}}%
\pgfpathlineto{\pgfqpoint{2.015354in}{0.940869in}}%
\pgfpathlineto{\pgfqpoint{2.018879in}{1.059285in}}%
\pgfpathlineto{\pgfqpoint{2.022403in}{1.023288in}}%
\pgfpathlineto{\pgfqpoint{2.025928in}{0.953318in}}%
\pgfpathlineto{\pgfqpoint{2.029452in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{2.032977in}{0.915359in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{1.003236in}}%
\pgfpathlineto{\pgfqpoint{2.043550in}{0.872923in}}%
\pgfpathlineto{\pgfqpoint{2.047075in}{1.038834in}}%
\pgfpathlineto{\pgfqpoint{2.050599in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{2.054124in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{2.057648in}{0.993485in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{0.899353in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{0.980975in}}%
\pgfpathlineto{\pgfqpoint{2.068221in}{0.937313in}}%
\pgfpathlineto{\pgfqpoint{2.071746in}{0.952262in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{1.051712in}}%
\pgfpathlineto{\pgfqpoint{2.078795in}{0.915328in}}%
\pgfpathlineto{\pgfqpoint{2.082319in}{1.002254in}}%
\pgfpathlineto{\pgfqpoint{2.085844in}{0.991400in}}%
\pgfpathlineto{\pgfqpoint{2.089368in}{0.984532in}}%
\pgfpathlineto{\pgfqpoint{2.092893in}{0.939091in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{0.978829in}}%
\pgfpathlineto{\pgfqpoint{2.099942in}{0.922840in}}%
\pgfpathlineto{\pgfqpoint{2.103466in}{1.012618in}}%
\pgfpathlineto{\pgfqpoint{2.106991in}{0.945101in}}%
\pgfpathlineto{\pgfqpoint{2.110515in}{1.023902in}}%
\pgfpathlineto{\pgfqpoint{2.114040in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{2.117564in}{0.930567in}}%
\pgfpathlineto{\pgfqpoint{2.121089in}{0.969201in}}%
\pgfpathlineto{\pgfqpoint{2.124613in}{0.898065in}}%
\pgfpathlineto{\pgfqpoint{2.128138in}{1.038742in}}%
\pgfpathlineto{\pgfqpoint{2.131662in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{0.945039in}}%
\pgfpathlineto{\pgfqpoint{2.138711in}{0.942219in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{0.962271in}}%
\pgfpathlineto{\pgfqpoint{2.145760in}{0.905026in}}%
\pgfpathlineto{\pgfqpoint{2.149285in}{0.902481in}}%
\pgfpathlineto{\pgfqpoint{2.152809in}{0.976069in}}%
\pgfpathlineto{\pgfqpoint{2.156334in}{0.886782in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{0.955403in}}%
\pgfpathlineto{\pgfqpoint{2.163383in}{0.900396in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{1.001089in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{0.912752in}}%
\pgfpathlineto{\pgfqpoint{2.173956in}{0.994957in}}%
\pgfpathlineto{\pgfqpoint{2.177481in}{0.993117in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{0.961045in}}%
\pgfpathlineto{\pgfqpoint{2.184530in}{1.002561in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{0.936515in}}%
\pgfpathlineto{\pgfqpoint{2.191579in}{1.084674in}}%
\pgfpathlineto{\pgfqpoint{2.195103in}{0.908613in}}%
\pgfpathlineto{\pgfqpoint{2.198628in}{0.971899in}}%
\pgfpathlineto{\pgfqpoint{2.202152in}{0.930567in}}%
\pgfpathlineto{\pgfqpoint{2.205677in}{1.071980in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{0.906038in}}%
\pgfpathlineto{\pgfqpoint{2.223299in}{0.932652in}}%
\pgfpathlineto{\pgfqpoint{2.226824in}{0.909134in}}%
\pgfpathlineto{\pgfqpoint{2.230348in}{0.969998in}}%
\pgfpathlineto{\pgfqpoint{2.233872in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{2.237397in}{0.924189in}}%
\pgfpathlineto{\pgfqpoint{2.240921in}{0.931548in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{0.918118in}}%
\pgfpathlineto{\pgfqpoint{2.251495in}{0.892240in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{0.914623in}}%
\pgfpathlineto{\pgfqpoint{2.258544in}{0.896962in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{0.934584in}}%
\pgfpathlineto{\pgfqpoint{2.265593in}{0.924036in}}%
\pgfpathlineto{\pgfqpoint{2.269117in}{0.952766in}}%
\pgfpathlineto{\pgfqpoint{2.272642in}{0.900150in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{0.930935in}}%
\pgfpathlineto{\pgfqpoint{2.279691in}{0.974107in}}%
\pgfpathlineto{\pgfqpoint{2.283215in}{0.936331in}}%
\pgfpathlineto{\pgfqpoint{2.286740in}{0.969937in}}%
\pgfpathlineto{\pgfqpoint{2.290264in}{0.903309in}}%
\pgfpathlineto{\pgfqpoint{2.293789in}{1.057200in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{0.872003in}}%
\pgfpathlineto{\pgfqpoint{2.300838in}{0.942096in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{0.870286in}}%
\pgfpathlineto{\pgfqpoint{2.307887in}{0.922564in}}%
\pgfpathlineto{\pgfqpoint{2.314936in}{0.974567in}}%
\pgfpathlineto{\pgfqpoint{2.318460in}{0.930138in}}%
\pgfpathlineto{\pgfqpoint{2.321985in}{1.010380in}}%
\pgfpathlineto{\pgfqpoint{2.325509in}{0.928789in}}%
\pgfpathlineto{\pgfqpoint{2.329034in}{0.935841in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{0.878932in}}%
\pgfpathlineto{\pgfqpoint{2.336083in}{1.006424in}}%
\pgfpathlineto{\pgfqpoint{2.339607in}{0.997042in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{0.874379in}}%
\pgfpathlineto{\pgfqpoint{2.350181in}{0.858450in}}%
\pgfpathlineto{\pgfqpoint{2.353705in}{0.949209in}}%
\pgfpathlineto{\pgfqpoint{2.357230in}{0.938968in}}%
\pgfpathlineto{\pgfqpoint{2.364279in}{0.879484in}}%
\pgfpathlineto{\pgfqpoint{2.367803in}{0.980852in}}%
\pgfpathlineto{\pgfqpoint{2.371328in}{0.948596in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{0.866821in}}%
\pgfpathlineto{\pgfqpoint{2.378377in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{2.381901in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{2.385426in}{0.879055in}}%
\pgfpathlineto{\pgfqpoint{2.388950in}{0.928911in}}%
\pgfpathlineto{\pgfqpoint{2.392475in}{0.943384in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{0.885555in}}%
\pgfpathlineto{\pgfqpoint{2.399523in}{0.985728in}}%
\pgfpathlineto{\pgfqpoint{2.403048in}{0.954851in}}%
\pgfpathlineto{\pgfqpoint{2.406572in}{0.935105in}}%
\pgfpathlineto{\pgfqpoint{2.410097in}{0.980362in}}%
\pgfpathlineto{\pgfqpoint{2.413621in}{0.899047in}}%
\pgfpathlineto{\pgfqpoint{2.417146in}{0.959573in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{0.955035in}}%
\pgfpathlineto{\pgfqpoint{2.424195in}{1.060328in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{0.902113in}}%
\pgfpathlineto{\pgfqpoint{2.431244in}{1.009613in}}%
\pgfpathlineto{\pgfqpoint{2.434768in}{0.893098in}}%
\pgfpathlineto{\pgfqpoint{2.438293in}{0.945101in}}%
\pgfpathlineto{\pgfqpoint{2.441817in}{0.886169in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{0.902603in}}%
\pgfpathlineto{\pgfqpoint{2.448866in}{0.949455in}}%
\pgfpathlineto{\pgfqpoint{2.452391in}{0.895169in}}%
\pgfpathlineto{\pgfqpoint{2.455915in}{0.921399in}}%
\pgfpathlineto{\pgfqpoint{2.459440in}{0.983428in}}%
\pgfpathlineto{\pgfqpoint{2.462964in}{0.982079in}}%
\pgfpathlineto{\pgfqpoint{2.466489in}{0.859677in}}%
\pgfpathlineto{\pgfqpoint{2.470013in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{2.477062in}{0.966564in}}%
\pgfpathlineto{\pgfqpoint{2.480587in}{0.965675in}}%
\pgfpathlineto{\pgfqpoint{2.484111in}{1.021449in}}%
\pgfpathlineto{\pgfqpoint{2.487636in}{0.905976in}}%
\pgfpathlineto{\pgfqpoint{2.491160in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{0.938049in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{0.879055in}}%
\pgfpathlineto{\pgfqpoint{2.505258in}{0.888376in}}%
\pgfpathlineto{\pgfqpoint{2.508783in}{0.943966in}}%
\pgfpathlineto{\pgfqpoint{2.512307in}{0.878534in}}%
\pgfpathlineto{\pgfqpoint{2.515832in}{0.967760in}}%
\pgfpathlineto{\pgfqpoint{2.519356in}{0.874149in}}%
\pgfpathlineto{\pgfqpoint{2.522881in}{0.947983in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{0.930690in}}%
\pgfpathlineto{\pgfqpoint{2.529930in}{0.941115in}}%
\pgfpathlineto{\pgfqpoint{2.533454in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{2.536979in}{0.994344in}}%
\pgfpathlineto{\pgfqpoint{2.540503in}{0.911250in}}%
\pgfpathlineto{\pgfqpoint{2.544028in}{0.948535in}}%
\pgfpathlineto{\pgfqpoint{2.547552in}{0.911649in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{0.973279in}}%
\pgfpathlineto{\pgfqpoint{2.554601in}{0.936822in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.961474in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{0.885586in}}%
\pgfpathlineto{\pgfqpoint{2.565174in}{0.935228in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{0.967484in}}%
\pgfpathlineto{\pgfqpoint{2.572223in}{0.970907in}}%
\pgfpathlineto{\pgfqpoint{2.575748in}{0.977725in}}%
\pgfpathlineto{\pgfqpoint{2.579272in}{0.887640in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{0.987537in}}%
\pgfpathlineto{\pgfqpoint{2.586321in}{0.842506in}}%
\pgfpathlineto{\pgfqpoint{2.589846in}{0.894386in}}%
\pgfpathlineto{\pgfqpoint{2.593370in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{2.596895in}{0.891381in}}%
\pgfpathlineto{\pgfqpoint{2.600419in}{0.924619in}}%
\pgfpathlineto{\pgfqpoint{2.603944in}{0.878994in}}%
\pgfpathlineto{\pgfqpoint{2.607468in}{1.044847in}}%
\pgfpathlineto{\pgfqpoint{2.610993in}{0.933664in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{0.955035in}}%
\pgfpathlineto{\pgfqpoint{2.618042in}{0.932652in}}%
\pgfpathlineto{\pgfqpoint{2.621566in}{0.929678in}}%
\pgfpathlineto{\pgfqpoint{2.625091in}{0.919743in}}%
\pgfpathlineto{\pgfqpoint{2.628615in}{0.980454in}}%
\pgfpathlineto{\pgfqpoint{2.632140in}{0.958408in}}%
\pgfpathlineto{\pgfqpoint{2.635664in}{0.886169in}}%
\pgfpathlineto{\pgfqpoint{2.639189in}{1.124810in}}%
\pgfpathlineto{\pgfqpoint{2.642713in}{0.906957in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{0.939551in}}%
\pgfpathlineto{\pgfqpoint{2.653287in}{0.968128in}}%
\pgfpathlineto{\pgfqpoint{2.656811in}{0.899599in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{0.914347in}}%
\pgfpathlineto{\pgfqpoint{2.663860in}{1.045120in}}%
\pgfpathlineto{\pgfqpoint{2.667385in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{2.670909in}{0.982048in}}%
\pgfpathlineto{\pgfqpoint{2.674434in}{0.911189in}}%
\pgfpathlineto{\pgfqpoint{2.677958in}{0.887640in}}%
\pgfpathlineto{\pgfqpoint{2.681483in}{0.975751in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{1.006976in}}%
\pgfpathlineto{\pgfqpoint{2.688532in}{0.941667in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.011944in}}%
\pgfpathlineto{\pgfqpoint{2.695581in}{0.904903in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.024944in}}%
\pgfpathlineto{\pgfqpoint{2.702630in}{0.985697in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{0.947216in}}%
\pgfpathlineto{\pgfqpoint{2.713203in}{0.887150in}}%
\pgfpathlineto{\pgfqpoint{2.720252in}{0.960861in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.855875in}}%
\pgfpathlineto{\pgfqpoint{2.727301in}{0.880282in}}%
\pgfpathlineto{\pgfqpoint{2.730826in}{0.861241in}}%
\pgfpathlineto{\pgfqpoint{2.734350in}{0.908705in}}%
\pgfpathlineto{\pgfqpoint{2.737874in}{0.905056in}}%
\pgfpathlineto{\pgfqpoint{2.741399in}{0.883930in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{0.880741in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{0.852686in}}%
\pgfpathlineto{\pgfqpoint{2.751972in}{0.864460in}}%
\pgfpathlineto{\pgfqpoint{2.755497in}{0.891933in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{0.875836in}}%
\pgfpathlineto{\pgfqpoint{2.762546in}{1.006302in}}%
\pgfpathlineto{\pgfqpoint{2.766070in}{0.900948in}}%
\pgfpathlineto{\pgfqpoint{2.769595in}{0.891381in}}%
\pgfpathlineto{\pgfqpoint{2.773119in}{0.975057in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{0.897023in}}%
\pgfpathlineto{\pgfqpoint{2.783693in}{0.955587in}}%
\pgfpathlineto{\pgfqpoint{2.787217in}{0.888499in}}%
\pgfpathlineto{\pgfqpoint{2.790742in}{0.948167in}}%
\pgfpathlineto{\pgfqpoint{2.794266in}{0.940440in}}%
\pgfpathlineto{\pgfqpoint{2.797791in}{0.900764in}}%
\pgfpathlineto{\pgfqpoint{2.801315in}{0.890093in}}%
\pgfpathlineto{\pgfqpoint{2.804840in}{0.944733in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{0.946756in}}%
\pgfpathlineto{\pgfqpoint{2.811889in}{0.952460in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{2.818938in}{0.847719in}}%
\pgfpathlineto{\pgfqpoint{2.822462in}{0.910330in}}%
\pgfpathlineto{\pgfqpoint{2.825987in}{0.885586in}}%
\pgfpathlineto{\pgfqpoint{2.829511in}{0.907540in}}%
\pgfpathlineto{\pgfqpoint{2.833036in}{0.881723in}}%
\pgfpathlineto{\pgfqpoint{2.836560in}{0.972512in}}%
\pgfpathlineto{\pgfqpoint{2.840085in}{0.916279in}}%
\pgfpathlineto{\pgfqpoint{2.843609in}{0.929371in}}%
\pgfpathlineto{\pgfqpoint{2.847134in}{0.954575in}}%
\pgfpathlineto{\pgfqpoint{2.850658in}{0.888867in}}%
\pgfpathlineto{\pgfqpoint{2.854183in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{2.857707in}{0.962701in}}%
\pgfpathlineto{\pgfqpoint{2.861232in}{0.927685in}}%
\pgfpathlineto{\pgfqpoint{2.864756in}{0.947094in}}%
\pgfpathlineto{\pgfqpoint{2.868281in}{0.945346in}}%
\pgfpathlineto{\pgfqpoint{2.871805in}{0.895245in}}%
\pgfpathlineto{\pgfqpoint{2.875330in}{0.959144in}}%
\pgfpathlineto{\pgfqpoint{2.878854in}{0.916984in}}%
\pgfpathlineto{\pgfqpoint{2.882379in}{0.936331in}}%
\pgfpathlineto{\pgfqpoint{2.885903in}{0.845174in}}%
\pgfpathlineto{\pgfqpoint{2.889428in}{1.015439in}}%
\pgfpathlineto{\pgfqpoint{2.892952in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{0.977418in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{0.853882in}}%
\pgfpathlineto{\pgfqpoint{2.907050in}{0.936577in}}%
\pgfpathlineto{\pgfqpoint{2.910574in}{0.888438in}}%
\pgfpathlineto{\pgfqpoint{2.914099in}{0.972359in}}%
\pgfpathlineto{\pgfqpoint{2.921148in}{0.846860in}}%
\pgfpathlineto{\pgfqpoint{2.924672in}{0.914010in}}%
\pgfpathlineto{\pgfqpoint{2.928197in}{0.905118in}}%
\pgfpathlineto{\pgfqpoint{2.935246in}{0.834411in}}%
\pgfpathlineto{\pgfqpoint{2.938770in}{0.916831in}}%
\pgfpathlineto{\pgfqpoint{2.942295in}{0.892240in}}%
\pgfpathlineto{\pgfqpoint{2.945819in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{0.899599in}}%
\pgfpathlineto{\pgfqpoint{2.952868in}{0.834841in}}%
\pgfpathlineto{\pgfqpoint{2.956393in}{0.941452in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{0.911189in}}%
\pgfpathlineto{\pgfqpoint{2.963442in}{0.906528in}}%
\pgfpathlineto{\pgfqpoint{2.966966in}{0.934308in}}%
\pgfpathlineto{\pgfqpoint{2.974015in}{0.846799in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{0.877767in}}%
\pgfpathlineto{\pgfqpoint{2.981064in}{0.880741in}}%
\pgfpathlineto{\pgfqpoint{2.988113in}{0.842997in}}%
\pgfpathlineto{\pgfqpoint{2.995162in}{0.988457in}}%
\pgfpathlineto{\pgfqpoint{2.998687in}{0.910177in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{0.919099in}}%
\pgfpathlineto{\pgfqpoint{3.005736in}{0.909104in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{0.903953in}}%
\pgfpathlineto{\pgfqpoint{3.012785in}{0.904489in}}%
\pgfpathlineto{\pgfqpoint{3.016309in}{0.989928in}}%
\pgfpathlineto{\pgfqpoint{3.019834in}{0.945469in}}%
\pgfpathlineto{\pgfqpoint{3.023358in}{0.940379in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{0.990818in}}%
\pgfpathlineto{\pgfqpoint{3.030407in}{0.898740in}}%
\pgfpathlineto{\pgfqpoint{3.033932in}{0.895613in}}%
\pgfpathlineto{\pgfqpoint{3.037456in}{0.862130in}}%
\pgfpathlineto{\pgfqpoint{3.040981in}{0.867710in}}%
\pgfpathlineto{\pgfqpoint{3.044505in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{3.051554in}{0.822821in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{0.931732in}}%
\pgfpathlineto{\pgfqpoint{3.058603in}{0.892792in}}%
\pgfpathlineto{\pgfqpoint{3.065652in}{0.867465in}}%
\pgfpathlineto{\pgfqpoint{3.069176in}{0.853606in}}%
\pgfpathlineto{\pgfqpoint{3.072701in}{0.887886in}}%
\pgfpathlineto{\pgfqpoint{3.076225in}{0.881201in}}%
\pgfpathlineto{\pgfqpoint{3.079750in}{0.934798in}}%
\pgfpathlineto{\pgfqpoint{3.083274in}{0.928758in}}%
\pgfpathlineto{\pgfqpoint{3.086799in}{0.885494in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{0.916371in}}%
\pgfpathlineto{\pgfqpoint{3.093848in}{0.927470in}}%
\pgfpathlineto{\pgfqpoint{3.097372in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{3.100897in}{0.964142in}}%
\pgfpathlineto{\pgfqpoint{3.104421in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{3.107946in}{0.933173in}}%
\pgfpathlineto{\pgfqpoint{3.111470in}{0.873352in}}%
\pgfpathlineto{\pgfqpoint{3.114995in}{0.892546in}}%
\pgfpathlineto{\pgfqpoint{3.118519in}{0.977786in}}%
\pgfpathlineto{\pgfqpoint{3.122044in}{0.879484in}}%
\pgfpathlineto{\pgfqpoint{3.125568in}{0.892379in}}%
\pgfpathlineto{\pgfqpoint{3.129093in}{0.846308in}}%
\pgfpathlineto{\pgfqpoint{3.132617in}{0.928928in}}%
\pgfpathlineto{\pgfqpoint{3.136142in}{0.934369in}}%
\pgfpathlineto{\pgfqpoint{3.139666in}{0.860045in}}%
\pgfpathlineto{\pgfqpoint{3.143191in}{0.928206in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{0.926888in}}%
\pgfpathlineto{\pgfqpoint{3.150240in}{1.017708in}}%
\pgfpathlineto{\pgfqpoint{3.153764in}{0.958531in}}%
\pgfpathlineto{\pgfqpoint{3.157289in}{1.003849in}}%
\pgfpathlineto{\pgfqpoint{3.160813in}{0.937742in}}%
\pgfpathlineto{\pgfqpoint{3.164338in}{0.970427in}}%
\pgfpathlineto{\pgfqpoint{3.167862in}{0.936393in}}%
\pgfpathlineto{\pgfqpoint{3.171387in}{0.941728in}}%
\pgfpathlineto{\pgfqpoint{3.174911in}{0.933633in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{0.965154in}}%
\pgfpathlineto{\pgfqpoint{3.181960in}{0.882489in}}%
\pgfpathlineto{\pgfqpoint{3.185485in}{0.870041in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{3.192534in}{0.894938in}}%
\pgfpathlineto{\pgfqpoint{3.196058in}{0.978951in}}%
\pgfpathlineto{\pgfqpoint{3.199583in}{0.958408in}}%
\pgfpathlineto{\pgfqpoint{3.203107in}{0.976928in}}%
\pgfpathlineto{\pgfqpoint{3.206632in}{0.922411in}}%
\pgfpathlineto{\pgfqpoint{3.210156in}{0.895091in}}%
\pgfpathlineto{\pgfqpoint{3.213681in}{0.896655in}}%
\pgfpathlineto{\pgfqpoint{3.217205in}{1.021020in}}%
\pgfpathlineto{\pgfqpoint{3.220730in}{0.928911in}}%
\pgfpathlineto{\pgfqpoint{3.224254in}{0.939704in}}%
\pgfpathlineto{\pgfqpoint{3.227779in}{0.966135in}}%
\pgfpathlineto{\pgfqpoint{3.231303in}{0.934246in}}%
\pgfpathlineto{\pgfqpoint{3.234828in}{0.863203in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{0.852379in}}%
\pgfpathlineto{\pgfqpoint{3.241876in}{0.879730in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{0.888560in}}%
\pgfpathlineto{\pgfqpoint{3.248925in}{0.888008in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{0.873475in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{0.894754in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{0.932713in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{0.930567in}}%
\pgfpathlineto{\pgfqpoint{3.266548in}{0.921982in}}%
\pgfpathlineto{\pgfqpoint{3.270072in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{3.273597in}{0.888438in}}%
\pgfpathlineto{\pgfqpoint{3.277121in}{0.844959in}}%
\pgfpathlineto{\pgfqpoint{3.280646in}{0.953533in}}%
\pgfpathlineto{\pgfqpoint{3.284170in}{0.914837in}}%
\pgfpathlineto{\pgfqpoint{3.287695in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{3.291219in}{0.886782in}}%
\pgfpathlineto{\pgfqpoint{3.294744in}{0.836496in}}%
\pgfpathlineto{\pgfqpoint{3.298268in}{0.872003in}}%
\pgfpathlineto{\pgfqpoint{3.301793in}{0.841157in}}%
\pgfpathlineto{\pgfqpoint{3.305317in}{0.954483in}}%
\pgfpathlineto{\pgfqpoint{3.308842in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{3.312366in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{3.315891in}{0.888499in}}%
\pgfpathlineto{\pgfqpoint{3.319415in}{0.887964in}}%
\pgfpathlineto{\pgfqpoint{3.322940in}{0.899660in}}%
\pgfpathlineto{\pgfqpoint{3.326464in}{0.941483in}}%
\pgfpathlineto{\pgfqpoint{3.329989in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{3.333513in}{0.907325in}}%
\pgfpathlineto{\pgfqpoint{3.337038in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{3.340562in}{0.960833in}}%
\pgfpathlineto{\pgfqpoint{3.344087in}{0.903707in}}%
\pgfpathlineto{\pgfqpoint{3.347611in}{0.923883in}}%
\pgfpathlineto{\pgfqpoint{3.351136in}{0.933572in}}%
\pgfpathlineto{\pgfqpoint{3.358185in}{0.891933in}}%
\pgfpathlineto{\pgfqpoint{3.361709in}{0.914132in}}%
\pgfpathlineto{\pgfqpoint{3.365234in}{0.906405in}}%
\pgfpathlineto{\pgfqpoint{3.368758in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.372283in}{0.872279in}}%
\pgfpathlineto{\pgfqpoint{3.375807in}{0.878687in}}%
\pgfpathlineto{\pgfqpoint{3.379332in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{3.382856in}{0.848516in}}%
\pgfpathlineto{\pgfqpoint{3.386381in}{0.869366in}}%
\pgfpathlineto{\pgfqpoint{3.389905in}{0.873045in}}%
\pgfpathlineto{\pgfqpoint{3.393430in}{0.966656in}}%
\pgfpathlineto{\pgfqpoint{3.396954in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{3.400479in}{0.917566in}}%
\pgfpathlineto{\pgfqpoint{3.404003in}{0.973586in}}%
\pgfpathlineto{\pgfqpoint{3.407527in}{0.909257in}}%
\pgfpathlineto{\pgfqpoint{3.411052in}{0.963712in}}%
\pgfpathlineto{\pgfqpoint{3.414576in}{0.936791in}}%
\pgfpathlineto{\pgfqpoint{3.418101in}{0.970703in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{0.903707in}}%
\pgfpathlineto{\pgfqpoint{3.425150in}{0.932775in}}%
\pgfpathlineto{\pgfqpoint{3.428674in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{3.432199in}{0.935473in}}%
\pgfpathlineto{\pgfqpoint{3.435723in}{0.879791in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{0.862041in}}%
\pgfpathlineto{\pgfqpoint{3.442772in}{0.891381in}}%
\pgfpathlineto{\pgfqpoint{3.446297in}{0.940164in}}%
\pgfpathlineto{\pgfqpoint{3.449821in}{0.849391in}}%
\pgfpathlineto{\pgfqpoint{3.453346in}{1.001703in}}%
\pgfpathlineto{\pgfqpoint{3.456870in}{0.882918in}}%
\pgfpathlineto{\pgfqpoint{3.460395in}{0.955035in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{0.914684in}}%
\pgfpathlineto{\pgfqpoint{3.467444in}{0.888254in}}%
\pgfpathlineto{\pgfqpoint{3.470968in}{0.922288in}}%
\pgfpathlineto{\pgfqpoint{3.474493in}{0.933081in}}%
\pgfpathlineto{\pgfqpoint{3.478017in}{0.914991in}}%
\pgfpathlineto{\pgfqpoint{3.481542in}{0.874425in}}%
\pgfpathlineto{\pgfqpoint{3.485066in}{0.868262in}}%
\pgfpathlineto{\pgfqpoint{3.488591in}{0.915359in}}%
\pgfpathlineto{\pgfqpoint{3.492115in}{0.920142in}}%
\pgfpathlineto{\pgfqpoint{3.495640in}{0.935964in}}%
\pgfpathlineto{\pgfqpoint{3.499164in}{0.848087in}}%
\pgfpathlineto{\pgfqpoint{3.502689in}{0.833982in}}%
\pgfpathlineto{\pgfqpoint{3.506213in}{0.885739in}}%
\pgfpathlineto{\pgfqpoint{3.509738in}{0.971910in}}%
\pgfpathlineto{\pgfqpoint{3.513262in}{0.935596in}}%
\pgfpathlineto{\pgfqpoint{3.516787in}{0.976069in}}%
\pgfpathlineto{\pgfqpoint{3.520311in}{0.867618in}}%
\pgfpathlineto{\pgfqpoint{3.523836in}{0.940747in}}%
\pgfpathlineto{\pgfqpoint{3.527360in}{0.890645in}}%
\pgfpathlineto{\pgfqpoint{3.530885in}{0.927378in}}%
\pgfpathlineto{\pgfqpoint{3.534409in}{0.889603in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{0.903523in}}%
\pgfpathlineto{\pgfqpoint{3.541458in}{0.950896in}}%
\pgfpathlineto{\pgfqpoint{3.544983in}{0.951662in}}%
\pgfpathlineto{\pgfqpoint{3.548507in}{0.906099in}}%
\pgfpathlineto{\pgfqpoint{3.552032in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{0.874027in}}%
\pgfpathlineto{\pgfqpoint{3.559081in}{0.935718in}}%
\pgfpathlineto{\pgfqpoint{3.562605in}{0.906038in}}%
\pgfpathlineto{\pgfqpoint{3.566130in}{0.902757in}}%
\pgfpathlineto{\pgfqpoint{3.569654in}{0.889112in}}%
\pgfpathlineto{\pgfqpoint{3.573178in}{0.884942in}}%
\pgfpathlineto{\pgfqpoint{3.576703in}{0.837570in}}%
\pgfpathlineto{\pgfqpoint{3.580227in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{3.583752in}{0.820123in}}%
\pgfpathlineto{\pgfqpoint{3.587276in}{0.916708in}}%
\pgfpathlineto{\pgfqpoint{3.590801in}{0.899231in}}%
\pgfpathlineto{\pgfqpoint{3.594325in}{0.874854in}}%
\pgfpathlineto{\pgfqpoint{3.597850in}{0.963498in}}%
\pgfpathlineto{\pgfqpoint{3.601374in}{0.897452in}}%
\pgfpathlineto{\pgfqpoint{3.608423in}{0.940624in}}%
\pgfpathlineto{\pgfqpoint{3.611948in}{0.875928in}}%
\pgfpathlineto{\pgfqpoint{3.615472in}{0.922932in}}%
\pgfpathlineto{\pgfqpoint{3.618997in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{0.866606in}}%
\pgfpathlineto{\pgfqpoint{3.626046in}{0.840850in}}%
\pgfpathlineto{\pgfqpoint{3.629570in}{0.886475in}}%
\pgfpathlineto{\pgfqpoint{3.633095in}{0.891749in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{0.894171in}}%
\pgfpathlineto{\pgfqpoint{3.640144in}{0.930996in}}%
\pgfpathlineto{\pgfqpoint{3.643668in}{0.887139in}}%
\pgfpathlineto{\pgfqpoint{3.647193in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{3.650717in}{0.897299in}}%
\pgfpathlineto{\pgfqpoint{3.654242in}{0.865196in}}%
\pgfpathlineto{\pgfqpoint{3.661291in}{0.962547in}}%
\pgfpathlineto{\pgfqpoint{3.668340in}{0.838275in}}%
\pgfpathlineto{\pgfqpoint{3.671864in}{0.878565in}}%
\pgfpathlineto{\pgfqpoint{3.675389in}{0.933820in}}%
\pgfpathlineto{\pgfqpoint{3.678913in}{0.891075in}}%
\pgfpathlineto{\pgfqpoint{3.682438in}{0.884636in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{0.917996in}}%
\pgfpathlineto{\pgfqpoint{3.689487in}{0.875038in}}%
\pgfpathlineto{\pgfqpoint{3.693011in}{0.929003in}}%
\pgfpathlineto{\pgfqpoint{3.696536in}{0.904259in}}%
\pgfpathlineto{\pgfqpoint{3.700060in}{0.859309in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{0.886659in}}%
\pgfpathlineto{\pgfqpoint{3.707109in}{0.881201in}}%
\pgfpathlineto{\pgfqpoint{3.710634in}{0.937360in}}%
\pgfpathlineto{\pgfqpoint{3.714158in}{0.842200in}}%
\pgfpathlineto{\pgfqpoint{3.717683in}{0.893650in}}%
\pgfpathlineto{\pgfqpoint{3.721207in}{0.880803in}}%
\pgfpathlineto{\pgfqpoint{3.724732in}{0.893098in}}%
\pgfpathlineto{\pgfqpoint{3.728256in}{0.998054in}}%
\pgfpathlineto{\pgfqpoint{3.731781in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{3.735305in}{0.943874in}}%
\pgfpathlineto{\pgfqpoint{3.738830in}{0.826746in}}%
\pgfpathlineto{\pgfqpoint{3.742354in}{0.867465in}}%
\pgfpathlineto{\pgfqpoint{3.745878in}{0.972512in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{0.853238in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{0.901990in}}%
\pgfpathlineto{\pgfqpoint{3.756452in}{0.846860in}}%
\pgfpathlineto{\pgfqpoint{3.759976in}{0.933787in}}%
\pgfpathlineto{\pgfqpoint{3.767025in}{0.825336in}}%
\pgfpathlineto{\pgfqpoint{3.770550in}{0.847167in}}%
\pgfpathlineto{\pgfqpoint{3.774074in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{3.777599in}{0.859033in}}%
\pgfpathlineto{\pgfqpoint{3.781123in}{0.905026in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{0.872064in}}%
\pgfpathlineto{\pgfqpoint{3.788172in}{0.899323in}}%
\pgfpathlineto{\pgfqpoint{3.791697in}{0.897943in}}%
\pgfpathlineto{\pgfqpoint{3.795221in}{0.945530in}}%
\pgfpathlineto{\pgfqpoint{3.798746in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{3.802270in}{0.940655in}}%
\pgfpathlineto{\pgfqpoint{3.805795in}{0.853667in}}%
\pgfpathlineto{\pgfqpoint{3.809319in}{0.871221in}}%
\pgfpathlineto{\pgfqpoint{3.812844in}{0.897881in}}%
\pgfpathlineto{\pgfqpoint{3.816368in}{0.895306in}}%
\pgfpathlineto{\pgfqpoint{3.819893in}{0.847289in}}%
\pgfpathlineto{\pgfqpoint{3.823417in}{0.879730in}}%
\pgfpathlineto{\pgfqpoint{3.826942in}{0.859248in}}%
\pgfpathlineto{\pgfqpoint{3.830466in}{0.912139in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{3.837515in}{0.996275in}}%
\pgfpathlineto{\pgfqpoint{3.841040in}{0.881201in}}%
\pgfpathlineto{\pgfqpoint{3.844564in}{0.862099in}}%
\pgfpathlineto{\pgfqpoint{3.851613in}{0.921552in}}%
\pgfpathlineto{\pgfqpoint{3.855138in}{0.910759in}}%
\pgfpathlineto{\pgfqpoint{3.858662in}{0.991523in}}%
\pgfpathlineto{\pgfqpoint{3.862187in}{0.920510in}}%
\pgfpathlineto{\pgfqpoint{3.865711in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{3.869236in}{0.875376in}}%
\pgfpathlineto{\pgfqpoint{3.872760in}{0.900702in}}%
\pgfpathlineto{\pgfqpoint{3.876285in}{0.905608in}}%
\pgfpathlineto{\pgfqpoint{3.879809in}{0.869857in}}%
\pgfpathlineto{\pgfqpoint{3.883334in}{0.975149in}}%
\pgfpathlineto{\pgfqpoint{3.886858in}{0.877461in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{0.873781in}}%
\pgfpathlineto{\pgfqpoint{3.893907in}{0.951938in}}%
\pgfpathlineto{\pgfqpoint{3.897432in}{0.939398in}}%
\pgfpathlineto{\pgfqpoint{3.900956in}{0.882060in}}%
\pgfpathlineto{\pgfqpoint{3.904481in}{0.883027in}}%
\pgfpathlineto{\pgfqpoint{3.908005in}{0.862130in}}%
\pgfpathlineto{\pgfqpoint{3.915054in}{0.929586in}}%
\pgfpathlineto{\pgfqpoint{3.918578in}{0.885801in}}%
\pgfpathlineto{\pgfqpoint{3.922103in}{0.868323in}}%
\pgfpathlineto{\pgfqpoint{3.925627in}{0.941023in}}%
\pgfpathlineto{\pgfqpoint{3.929152in}{0.885739in}}%
\pgfpathlineto{\pgfqpoint{3.932676in}{0.933143in}}%
\pgfpathlineto{\pgfqpoint{3.936201in}{0.856304in}}%
\pgfpathlineto{\pgfqpoint{3.939725in}{0.905240in}}%
\pgfpathlineto{\pgfqpoint{3.943250in}{0.855016in}}%
\pgfpathlineto{\pgfqpoint{3.946774in}{0.880220in}}%
\pgfpathlineto{\pgfqpoint{3.950299in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{3.953823in}{0.941115in}}%
\pgfpathlineto{\pgfqpoint{3.957348in}{0.825274in}}%
\pgfpathlineto{\pgfqpoint{3.964397in}{0.906405in}}%
\pgfpathlineto{\pgfqpoint{3.967921in}{0.841586in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{0.863479in}}%
\pgfpathlineto{\pgfqpoint{3.974970in}{0.877767in}}%
\pgfpathlineto{\pgfqpoint{3.978495in}{0.884942in}}%
\pgfpathlineto{\pgfqpoint{3.982019in}{0.914439in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{0.976253in}}%
\pgfpathlineto{\pgfqpoint{3.996117in}{0.862620in}}%
\pgfpathlineto{\pgfqpoint{3.999642in}{0.917444in}}%
\pgfpathlineto{\pgfqpoint{4.003166in}{1.031077in}}%
\pgfpathlineto{\pgfqpoint{4.006691in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{4.010215in}{0.868783in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{1.022430in}}%
\pgfpathlineto{\pgfqpoint{4.017264in}{0.890768in}}%
\pgfpathlineto{\pgfqpoint{4.020789in}{0.881201in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{0.846799in}}%
\pgfpathlineto{\pgfqpoint{4.027838in}{0.913396in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{0.840574in}}%
\pgfpathlineto{\pgfqpoint{4.034887in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{0.843119in}}%
\pgfpathlineto{\pgfqpoint{4.045460in}{0.877706in}}%
\pgfpathlineto{\pgfqpoint{4.048985in}{0.912967in}}%
\pgfpathlineto{\pgfqpoint{4.052509in}{0.894325in}}%
\pgfpathlineto{\pgfqpoint{4.056034in}{0.898372in}}%
\pgfpathlineto{\pgfqpoint{4.059558in}{0.870470in}}%
\pgfpathlineto{\pgfqpoint{4.063083in}{0.907387in}}%
\pgfpathlineto{\pgfqpoint{4.066607in}{0.872064in}}%
\pgfpathlineto{\pgfqpoint{4.070132in}{0.917474in}}%
\pgfpathlineto{\pgfqpoint{4.073656in}{0.884206in}}%
\pgfpathlineto{\pgfqpoint{4.077180in}{0.884084in}}%
\pgfpathlineto{\pgfqpoint{4.080705in}{0.853544in}}%
\pgfpathlineto{\pgfqpoint{4.084229in}{0.988947in}}%
\pgfpathlineto{\pgfqpoint{4.087754in}{0.953011in}}%
\pgfpathlineto{\pgfqpoint{4.091278in}{0.972420in}}%
\pgfpathlineto{\pgfqpoint{4.094803in}{0.837232in}}%
\pgfpathlineto{\pgfqpoint{4.098327in}{0.857592in}}%
\pgfpathlineto{\pgfqpoint{4.101852in}{0.851061in}}%
\pgfpathlineto{\pgfqpoint{4.108901in}{0.898587in}}%
\pgfpathlineto{\pgfqpoint{4.112425in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{4.115950in}{0.936393in}}%
\pgfpathlineto{\pgfqpoint{4.122999in}{0.886353in}}%
\pgfpathlineto{\pgfqpoint{4.126523in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{0.835209in}}%
\pgfpathlineto{\pgfqpoint{4.133572in}{0.857101in}}%
\pgfpathlineto{\pgfqpoint{4.137097in}{0.957488in}}%
\pgfpathlineto{\pgfqpoint{4.140621in}{0.874211in}}%
\pgfpathlineto{\pgfqpoint{4.144146in}{0.876050in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{0.957182in}}%
\pgfpathlineto{\pgfqpoint{4.151195in}{0.885862in}}%
\pgfpathlineto{\pgfqpoint{4.154719in}{0.903738in}}%
\pgfpathlineto{\pgfqpoint{4.158244in}{0.897238in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{0.831775in}}%
\pgfpathlineto{\pgfqpoint{4.168817in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{4.172342in}{0.930935in}}%
\pgfpathlineto{\pgfqpoint{4.179391in}{0.870899in}}%
\pgfpathlineto{\pgfqpoint{4.182915in}{0.942525in}}%
\pgfpathlineto{\pgfqpoint{4.189964in}{0.818958in}}%
\pgfpathlineto{\pgfqpoint{4.193489in}{1.003542in}}%
\pgfpathlineto{\pgfqpoint{4.197013in}{0.868017in}}%
\pgfpathlineto{\pgfqpoint{4.200538in}{0.928727in}}%
\pgfpathlineto{\pgfqpoint{4.204062in}{0.931303in}}%
\pgfpathlineto{\pgfqpoint{4.207587in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{4.211111in}{1.039386in}}%
\pgfpathlineto{\pgfqpoint{4.214636in}{0.899660in}}%
\pgfpathlineto{\pgfqpoint{4.221685in}{0.916708in}}%
\pgfpathlineto{\pgfqpoint{4.225209in}{0.940624in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{0.871206in}}%
\pgfpathlineto{\pgfqpoint{4.232258in}{1.002731in}}%
\pgfpathlineto{\pgfqpoint{4.235783in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{4.239307in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{4.242832in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{4.246356in}{0.948044in}}%
\pgfpathlineto{\pgfqpoint{4.249880in}{0.882489in}}%
\pgfpathlineto{\pgfqpoint{4.253405in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{4.256929in}{0.889909in}}%
\pgfpathlineto{\pgfqpoint{4.260454in}{0.997533in}}%
\pgfpathlineto{\pgfqpoint{4.267503in}{0.878289in}}%
\pgfpathlineto{\pgfqpoint{4.271027in}{0.959542in}}%
\pgfpathlineto{\pgfqpoint{4.274552in}{0.946940in}}%
\pgfpathlineto{\pgfqpoint{4.281601in}{0.814665in}}%
\pgfpathlineto{\pgfqpoint{4.285125in}{0.878135in}}%
\pgfpathlineto{\pgfqpoint{4.288650in}{0.914439in}}%
\pgfpathlineto{\pgfqpoint{4.292174in}{0.859248in}}%
\pgfpathlineto{\pgfqpoint{4.295699in}{0.869305in}}%
\pgfpathlineto{\pgfqpoint{4.299223in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{4.306272in}{0.920541in}}%
\pgfpathlineto{\pgfqpoint{4.309797in}{0.876234in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{0.886353in}}%
\pgfpathlineto{\pgfqpoint{4.316846in}{0.926642in}}%
\pgfpathlineto{\pgfqpoint{4.320370in}{0.845082in}}%
\pgfpathlineto{\pgfqpoint{4.323895in}{0.861976in}}%
\pgfpathlineto{\pgfqpoint{4.327419in}{0.862116in}}%
\pgfpathlineto{\pgfqpoint{4.330944in}{0.942770in}}%
\pgfpathlineto{\pgfqpoint{4.334468in}{0.931610in}}%
\pgfpathlineto{\pgfqpoint{4.337993in}{0.916217in}}%
\pgfpathlineto{\pgfqpoint{4.341517in}{0.866684in}}%
\pgfpathlineto{\pgfqpoint{4.348566in}{0.904872in}}%
\pgfpathlineto{\pgfqpoint{4.352091in}{0.904627in}}%
\pgfpathlineto{\pgfqpoint{4.355615in}{0.842077in}}%
\pgfpathlineto{\pgfqpoint{4.359140in}{0.988947in}}%
\pgfpathlineto{\pgfqpoint{4.362664in}{0.902266in}}%
\pgfpathlineto{\pgfqpoint{4.366189in}{0.866177in}}%
\pgfpathlineto{\pgfqpoint{4.369713in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{4.373238in}{0.912415in}}%
\pgfpathlineto{\pgfqpoint{4.376762in}{0.857592in}}%
\pgfpathlineto{\pgfqpoint{4.380287in}{0.870838in}}%
\pgfpathlineto{\pgfqpoint{4.383811in}{0.926213in}}%
\pgfpathlineto{\pgfqpoint{4.387336in}{0.946695in}}%
\pgfpathlineto{\pgfqpoint{4.390860in}{0.935504in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{0.881263in}}%
\pgfpathlineto{\pgfqpoint{4.397909in}{0.873603in}}%
\pgfpathlineto{\pgfqpoint{4.401434in}{0.952582in}}%
\pgfpathlineto{\pgfqpoint{4.404958in}{0.863479in}}%
\pgfpathlineto{\pgfqpoint{4.408483in}{0.900028in}}%
\pgfpathlineto{\pgfqpoint{4.412007in}{0.858818in}}%
\pgfpathlineto{\pgfqpoint{4.415531in}{0.882857in}}%
\pgfpathlineto{\pgfqpoint{4.419056in}{0.870838in}}%
\pgfpathlineto{\pgfqpoint{4.422580in}{0.894754in}}%
\pgfpathlineto{\pgfqpoint{4.429629in}{0.856304in}}%
\pgfpathlineto{\pgfqpoint{4.433154in}{0.931885in}}%
\pgfpathlineto{\pgfqpoint{4.436678in}{0.975211in}}%
\pgfpathlineto{\pgfqpoint{4.440203in}{0.856733in}}%
\pgfpathlineto{\pgfqpoint{4.443727in}{0.851889in}}%
\pgfpathlineto{\pgfqpoint{4.447252in}{0.818099in}}%
\pgfpathlineto{\pgfqpoint{4.450776in}{0.913120in}}%
\pgfpathlineto{\pgfqpoint{4.454301in}{0.867036in}}%
\pgfpathlineto{\pgfqpoint{4.457825in}{1.010410in}}%
\pgfpathlineto{\pgfqpoint{4.461350in}{0.852870in}}%
\pgfpathlineto{\pgfqpoint{4.464874in}{0.938171in}}%
\pgfpathlineto{\pgfqpoint{4.468399in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{4.471923in}{0.858818in}}%
\pgfpathlineto{\pgfqpoint{4.475448in}{0.855813in}}%
\pgfpathlineto{\pgfqpoint{4.482497in}{0.894294in}}%
\pgfpathlineto{\pgfqpoint{4.486021in}{0.845572in}}%
\pgfpathlineto{\pgfqpoint{4.493070in}{0.945622in}}%
\pgfpathlineto{\pgfqpoint{4.496595in}{0.883225in}}%
\pgfpathlineto{\pgfqpoint{4.500119in}{0.894754in}}%
\pgfpathlineto{\pgfqpoint{4.503644in}{0.872555in}}%
\pgfpathlineto{\pgfqpoint{4.507168in}{0.903462in}}%
\pgfpathlineto{\pgfqpoint{4.510693in}{0.843365in}}%
\pgfpathlineto{\pgfqpoint{4.514217in}{0.971930in}}%
\pgfpathlineto{\pgfqpoint{4.517742in}{0.885494in}}%
\pgfpathlineto{\pgfqpoint{4.521266in}{0.935228in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{0.919927in}}%
\pgfpathlineto{\pgfqpoint{4.528315in}{0.889572in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{0.908889in}}%
\pgfpathlineto{\pgfqpoint{4.535364in}{0.854372in}}%
\pgfpathlineto{\pgfqpoint{4.538889in}{0.910851in}}%
\pgfpathlineto{\pgfqpoint{4.542413in}{0.854372in}}%
\pgfpathlineto{\pgfqpoint{4.545938in}{0.844438in}}%
\pgfpathlineto{\pgfqpoint{4.549462in}{0.916831in}}%
\pgfpathlineto{\pgfqpoint{4.552987in}{0.869979in}}%
\pgfpathlineto{\pgfqpoint{4.556511in}{0.882918in}}%
\pgfpathlineto{\pgfqpoint{4.560036in}{0.826930in}}%
\pgfpathlineto{\pgfqpoint{4.563560in}{0.904934in}}%
\pgfpathlineto{\pgfqpoint{4.567085in}{0.902603in}}%
\pgfpathlineto{\pgfqpoint{4.570609in}{1.026968in}}%
\pgfpathlineto{\pgfqpoint{4.577658in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{4.581182in}{0.977786in}}%
\pgfpathlineto{\pgfqpoint{4.584707in}{0.904811in}}%
\pgfpathlineto{\pgfqpoint{4.588231in}{0.883286in}}%
\pgfpathlineto{\pgfqpoint{4.591756in}{0.894662in}}%
\pgfpathlineto{\pgfqpoint{4.595280in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{4.598805in}{0.838428in}}%
\pgfpathlineto{\pgfqpoint{4.605854in}{0.945254in}}%
\pgfpathlineto{\pgfqpoint{4.609378in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{4.612903in}{0.908613in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{0.845528in}}%
\pgfpathlineto{\pgfqpoint{4.619952in}{0.908613in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{4.627001in}{0.893834in}}%
\pgfpathlineto{\pgfqpoint{4.630525in}{0.928298in}}%
\pgfpathlineto{\pgfqpoint{4.634050in}{0.886997in}}%
\pgfpathlineto{\pgfqpoint{4.637574in}{0.880036in}}%
\pgfpathlineto{\pgfqpoint{4.641099in}{0.893160in}}%
\pgfpathlineto{\pgfqpoint{4.644623in}{0.938294in}}%
\pgfpathlineto{\pgfqpoint{4.648148in}{0.897759in}}%
\pgfpathlineto{\pgfqpoint{4.651672in}{0.843794in}}%
\pgfpathlineto{\pgfqpoint{4.655197in}{0.890216in}}%
\pgfpathlineto{\pgfqpoint{4.658721in}{0.885494in}}%
\pgfpathlineto{\pgfqpoint{4.662246in}{0.900825in}}%
\pgfpathlineto{\pgfqpoint{4.665770in}{0.986096in}}%
\pgfpathlineto{\pgfqpoint{4.669295in}{0.915696in}}%
\pgfpathlineto{\pgfqpoint{4.672819in}{0.976928in}}%
\pgfpathlineto{\pgfqpoint{4.676344in}{0.952644in}}%
\pgfpathlineto{\pgfqpoint{4.679868in}{0.853238in}}%
\pgfpathlineto{\pgfqpoint{4.683393in}{0.858880in}}%
\pgfpathlineto{\pgfqpoint{4.686917in}{0.947768in}}%
\pgfpathlineto{\pgfqpoint{4.690442in}{0.922288in}}%
\pgfpathlineto{\pgfqpoint{4.693966in}{0.874149in}}%
\pgfpathlineto{\pgfqpoint{4.697491in}{0.912998in}}%
\pgfpathlineto{\pgfqpoint{4.701015in}{0.899108in}}%
\pgfpathlineto{\pgfqpoint{4.704540in}{0.857163in}}%
\pgfpathlineto{\pgfqpoint{4.708064in}{0.937251in}}%
\pgfpathlineto{\pgfqpoint{4.711589in}{0.915052in}}%
\pgfpathlineto{\pgfqpoint{4.715113in}{0.853023in}}%
\pgfpathlineto{\pgfqpoint{4.718638in}{0.962210in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{0.852011in}}%
\pgfpathlineto{\pgfqpoint{4.725687in}{0.949577in}}%
\pgfpathlineto{\pgfqpoint{4.729211in}{0.963191in}}%
\pgfpathlineto{\pgfqpoint{4.732736in}{0.858910in}}%
\pgfpathlineto{\pgfqpoint{4.736260in}{0.870347in}}%
\pgfpathlineto{\pgfqpoint{4.739785in}{0.909104in}}%
\pgfpathlineto{\pgfqpoint{4.743309in}{0.929310in}}%
\pgfpathlineto{\pgfqpoint{4.746834in}{0.821043in}}%
\pgfpathlineto{\pgfqpoint{4.753882in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{4.757407in}{0.867649in}}%
\pgfpathlineto{\pgfqpoint{4.760931in}{0.945837in}}%
\pgfpathlineto{\pgfqpoint{4.764456in}{0.882489in}}%
\pgfpathlineto{\pgfqpoint{4.767980in}{0.874105in}}%
\pgfpathlineto{\pgfqpoint{4.771505in}{0.881508in}}%
\pgfpathlineto{\pgfqpoint{4.775029in}{0.952030in}}%
\pgfpathlineto{\pgfqpoint{4.778554in}{0.877767in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{0.988947in}}%
\pgfpathlineto{\pgfqpoint{4.789127in}{0.873168in}}%
\pgfpathlineto{\pgfqpoint{4.792652in}{0.913611in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{0.887211in}}%
\pgfpathlineto{\pgfqpoint{4.799701in}{0.898801in}}%
\pgfpathlineto{\pgfqpoint{4.803225in}{0.915205in}}%
\pgfpathlineto{\pgfqpoint{4.806750in}{0.909104in}}%
\pgfpathlineto{\pgfqpoint{4.810274in}{0.823251in}}%
\pgfpathlineto{\pgfqpoint{4.813799in}{0.909395in}}%
\pgfpathlineto{\pgfqpoint{4.817323in}{0.928973in}}%
\pgfpathlineto{\pgfqpoint{4.820848in}{0.845879in}}%
\pgfpathlineto{\pgfqpoint{4.824372in}{0.877982in}}%
\pgfpathlineto{\pgfqpoint{4.827897in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{4.831421in}{0.873536in}}%
\pgfpathlineto{\pgfqpoint{4.834946in}{0.931793in}}%
\pgfpathlineto{\pgfqpoint{4.838470in}{0.918057in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{1.015581in}}%
\pgfpathlineto{\pgfqpoint{4.845519in}{0.930414in}}%
\pgfpathlineto{\pgfqpoint{4.849044in}{0.897514in}}%
\pgfpathlineto{\pgfqpoint{4.859617in}{0.865073in}}%
\pgfpathlineto{\pgfqpoint{4.863142in}{0.836343in}}%
\pgfpathlineto{\pgfqpoint{4.870191in}{0.924067in}}%
\pgfpathlineto{\pgfqpoint{4.873715in}{0.881999in}}%
\pgfpathlineto{\pgfqpoint{4.877240in}{0.889541in}}%
\pgfpathlineto{\pgfqpoint{4.880764in}{0.875560in}}%
\pgfpathlineto{\pgfqpoint{4.884289in}{0.890676in}}%
\pgfpathlineto{\pgfqpoint{4.887813in}{0.933633in}}%
\pgfpathlineto{\pgfqpoint{4.891338in}{0.881753in}}%
\pgfpathlineto{\pgfqpoint{4.898387in}{0.910269in}}%
\pgfpathlineto{\pgfqpoint{4.901911in}{0.906620in}}%
\pgfpathlineto{\pgfqpoint{4.905436in}{0.873475in}}%
\pgfpathlineto{\pgfqpoint{4.908960in}{0.983673in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{0.876050in}}%
\pgfpathlineto{\pgfqpoint{4.916009in}{0.919621in}}%
\pgfpathlineto{\pgfqpoint{4.919533in}{0.894509in}}%
\pgfpathlineto{\pgfqpoint{4.923058in}{0.826685in}}%
\pgfpathlineto{\pgfqpoint{4.926582in}{0.912538in}}%
\pgfpathlineto{\pgfqpoint{4.930107in}{0.867772in}}%
\pgfpathlineto{\pgfqpoint{4.933631in}{0.861026in}}%
\pgfpathlineto{\pgfqpoint{4.937156in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{4.940680in}{0.864031in}}%
\pgfpathlineto{\pgfqpoint{4.944205in}{0.861884in}}%
\pgfpathlineto{\pgfqpoint{4.947729in}{0.865043in}}%
\pgfpathlineto{\pgfqpoint{4.951254in}{0.995110in}}%
\pgfpathlineto{\pgfqpoint{4.954778in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{4.958303in}{0.908920in}}%
\pgfpathlineto{\pgfqpoint{4.961827in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{0.913642in}}%
\pgfpathlineto{\pgfqpoint{4.968876in}{0.910330in}}%
\pgfpathlineto{\pgfqpoint{4.972401in}{0.903370in}}%
\pgfpathlineto{\pgfqpoint{4.975925in}{0.904412in}}%
\pgfpathlineto{\pgfqpoint{4.979450in}{0.923821in}}%
\pgfpathlineto{\pgfqpoint{4.982974in}{0.893527in}}%
\pgfpathlineto{\pgfqpoint{4.986499in}{0.914255in}}%
\pgfpathlineto{\pgfqpoint{4.990023in}{0.921614in}}%
\pgfpathlineto{\pgfqpoint{4.993548in}{0.936086in}}%
\pgfpathlineto{\pgfqpoint{4.997072in}{0.899966in}}%
\pgfpathlineto{\pgfqpoint{5.000597in}{0.886169in}}%
\pgfpathlineto{\pgfqpoint{5.004121in}{0.861179in}}%
\pgfpathlineto{\pgfqpoint{5.007646in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{5.011170in}{0.899047in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{0.921154in}}%
\pgfpathlineto{\pgfqpoint{5.018219in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{5.021744in}{0.906130in}}%
\pgfpathlineto{\pgfqpoint{5.025268in}{0.862099in}}%
\pgfpathlineto{\pgfqpoint{5.032317in}{0.953625in}}%
\pgfpathlineto{\pgfqpoint{5.035842in}{0.867496in}}%
\pgfpathlineto{\pgfqpoint{5.039366in}{0.876234in}}%
\pgfpathlineto{\pgfqpoint{5.042891in}{0.907325in}}%
\pgfpathlineto{\pgfqpoint{5.046415in}{0.955342in}}%
\pgfpathlineto{\pgfqpoint{5.049940in}{0.920847in}}%
\pgfpathlineto{\pgfqpoint{5.053464in}{0.918057in}}%
\pgfpathlineto{\pgfqpoint{5.056989in}{1.017279in}}%
\pgfpathlineto{\pgfqpoint{5.060513in}{0.867772in}}%
\pgfpathlineto{\pgfqpoint{5.064038in}{0.860535in}}%
\pgfpathlineto{\pgfqpoint{5.067562in}{0.830568in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{0.984011in}}%
\pgfpathlineto{\pgfqpoint{5.074611in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{5.078136in}{0.900518in}}%
\pgfpathlineto{\pgfqpoint{5.081660in}{0.881385in}}%
\pgfpathlineto{\pgfqpoint{5.085184in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{5.088709in}{0.881232in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{0.899599in}}%
\pgfpathlineto{\pgfqpoint{5.095758in}{0.879208in}}%
\pgfpathlineto{\pgfqpoint{5.102807in}{0.952996in}}%
\pgfpathlineto{\pgfqpoint{5.106331in}{0.896594in}}%
\pgfpathlineto{\pgfqpoint{5.109856in}{0.916156in}}%
\pgfpathlineto{\pgfqpoint{5.113380in}{0.963007in}}%
\pgfpathlineto{\pgfqpoint{5.116905in}{0.944518in}}%
\pgfpathlineto{\pgfqpoint{5.120429in}{0.871144in}}%
\pgfpathlineto{\pgfqpoint{5.123954in}{0.852441in}}%
\pgfpathlineto{\pgfqpoint{5.127478in}{0.878919in}}%
\pgfpathlineto{\pgfqpoint{5.131003in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{5.134527in}{0.968342in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{0.899231in}}%
\pgfpathlineto{\pgfqpoint{5.141576in}{0.899874in}}%
\pgfpathlineto{\pgfqpoint{5.145101in}{0.926213in}}%
\pgfpathlineto{\pgfqpoint{5.148625in}{0.930567in}}%
\pgfpathlineto{\pgfqpoint{5.152150in}{0.887640in}}%
\pgfpathlineto{\pgfqpoint{5.155674in}{0.867649in}}%
\pgfpathlineto{\pgfqpoint{5.159199in}{0.872248in}}%
\pgfpathlineto{\pgfqpoint{5.162723in}{0.881017in}}%
\pgfpathlineto{\pgfqpoint{5.166248in}{0.910453in}}%
\pgfpathlineto{\pgfqpoint{5.169772in}{0.848792in}}%
\pgfpathlineto{\pgfqpoint{5.173297in}{0.970581in}}%
\pgfpathlineto{\pgfqpoint{5.176821in}{0.896594in}}%
\pgfpathlineto{\pgfqpoint{5.180346in}{0.907816in}}%
\pgfpathlineto{\pgfqpoint{5.183870in}{0.935289in}}%
\pgfpathlineto{\pgfqpoint{5.187395in}{0.922718in}}%
\pgfpathlineto{\pgfqpoint{5.190919in}{0.917812in}}%
\pgfpathlineto{\pgfqpoint{5.194444in}{0.892669in}}%
\pgfpathlineto{\pgfqpoint{5.197968in}{0.892178in}}%
\pgfpathlineto{\pgfqpoint{5.201493in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{5.205017in}{0.892025in}}%
\pgfpathlineto{\pgfqpoint{5.208542in}{0.933572in}}%
\pgfpathlineto{\pgfqpoint{5.212066in}{0.941513in}}%
\pgfpathlineto{\pgfqpoint{5.215591in}{0.884421in}}%
\pgfpathlineto{\pgfqpoint{5.219115in}{0.864337in}}%
\pgfpathlineto{\pgfqpoint{5.222640in}{0.906835in}}%
\pgfpathlineto{\pgfqpoint{5.226164in}{0.843303in}}%
\pgfpathlineto{\pgfqpoint{5.229689in}{0.966595in}}%
\pgfpathlineto{\pgfqpoint{5.233213in}{0.919283in}}%
\pgfpathlineto{\pgfqpoint{5.236738in}{0.851582in}}%
\pgfpathlineto{\pgfqpoint{5.240262in}{0.951816in}}%
\pgfpathlineto{\pgfqpoint{5.243787in}{0.844714in}}%
\pgfpathlineto{\pgfqpoint{5.247311in}{0.897943in}}%
\pgfpathlineto{\pgfqpoint{5.250836in}{0.883440in}}%
\pgfpathlineto{\pgfqpoint{5.254360in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{5.257884in}{0.908245in}}%
\pgfpathlineto{\pgfqpoint{5.264933in}{0.928359in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{0.891306in}}%
\pgfpathlineto{\pgfqpoint{5.271982in}{0.941053in}}%
\pgfpathlineto{\pgfqpoint{5.275507in}{1.021571in}}%
\pgfpathlineto{\pgfqpoint{5.279031in}{0.945653in}}%
\pgfpathlineto{\pgfqpoint{5.282556in}{0.952153in}}%
\pgfpathlineto{\pgfqpoint{5.286080in}{0.922135in}}%
\pgfpathlineto{\pgfqpoint{5.289605in}{0.871512in}}%
\pgfpathlineto{\pgfqpoint{5.293129in}{0.912293in}}%
\pgfpathlineto{\pgfqpoint{5.296654in}{0.854280in}}%
\pgfpathlineto{\pgfqpoint{5.300178in}{0.912538in}}%
\pgfpathlineto{\pgfqpoint{5.303703in}{0.879961in}}%
\pgfpathlineto{\pgfqpoint{5.307227in}{0.998820in}}%
\pgfpathlineto{\pgfqpoint{5.310752in}{0.936454in}}%
\pgfpathlineto{\pgfqpoint{5.314276in}{0.828156in}}%
\pgfpathlineto{\pgfqpoint{5.317801in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{0.898249in}}%
\pgfpathlineto{\pgfqpoint{5.324850in}{0.900457in}}%
\pgfpathlineto{\pgfqpoint{5.328374in}{0.889174in}}%
\pgfpathlineto{\pgfqpoint{5.331899in}{0.889572in}}%
\pgfpathlineto{\pgfqpoint{5.335423in}{0.859738in}}%
\pgfpathlineto{\pgfqpoint{5.338948in}{0.876204in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{0.878074in}}%
\pgfpathlineto{\pgfqpoint{5.345997in}{0.867220in}}%
\pgfpathlineto{\pgfqpoint{5.349521in}{0.842016in}}%
\pgfpathlineto{\pgfqpoint{5.353046in}{0.862269in}}%
\pgfpathlineto{\pgfqpoint{5.356570in}{0.867894in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{1.003420in}}%
\pgfpathlineto{\pgfqpoint{5.363619in}{0.885862in}}%
\pgfpathlineto{\pgfqpoint{5.367144in}{0.983980in}}%
\pgfpathlineto{\pgfqpoint{5.374193in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{5.381242in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{5.384766in}{0.855752in}}%
\pgfpathlineto{\pgfqpoint{5.388291in}{0.830119in}}%
\pgfpathlineto{\pgfqpoint{5.391815in}{0.896655in}}%
\pgfpathlineto{\pgfqpoint{5.395340in}{0.890339in}}%
\pgfpathlineto{\pgfqpoint{5.398864in}{0.983305in}}%
\pgfpathlineto{\pgfqpoint{5.402389in}{0.924067in}}%
\pgfpathlineto{\pgfqpoint{5.405913in}{0.983796in}}%
\pgfpathlineto{\pgfqpoint{5.409438in}{0.855401in}}%
\pgfpathlineto{\pgfqpoint{5.412962in}{0.923515in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{0.940532in}}%
\pgfpathlineto{\pgfqpoint{5.420011in}{0.869366in}}%
\pgfpathlineto{\pgfqpoint{5.423535in}{0.887947in}}%
\pgfpathlineto{\pgfqpoint{5.427060in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{5.430584in}{0.926489in}}%
\pgfpathlineto{\pgfqpoint{5.434109in}{0.843855in}}%
\pgfpathlineto{\pgfqpoint{5.437633in}{0.844714in}}%
\pgfpathlineto{\pgfqpoint{5.441158in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{5.444682in}{0.922135in}}%
\pgfpathlineto{\pgfqpoint{5.448207in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{5.451731in}{0.854052in}}%
\pgfpathlineto{\pgfqpoint{5.455256in}{0.896532in}}%
\pgfpathlineto{\pgfqpoint{5.458780in}{0.891442in}}%
\pgfpathlineto{\pgfqpoint{5.465829in}{0.825765in}}%
\pgfpathlineto{\pgfqpoint{5.469354in}{0.884485in}}%
\pgfpathlineto{\pgfqpoint{5.472878in}{0.903523in}}%
\pgfpathlineto{\pgfqpoint{5.476403in}{0.951202in}}%
\pgfpathlineto{\pgfqpoint{5.479927in}{0.882060in}}%
\pgfpathlineto{\pgfqpoint{5.483452in}{0.855813in}}%
\pgfpathlineto{\pgfqpoint{5.486976in}{0.940747in}}%
\pgfpathlineto{\pgfqpoint{5.490501in}{0.983121in}}%
\pgfpathlineto{\pgfqpoint{5.494025in}{0.932437in}}%
\pgfpathlineto{\pgfqpoint{5.497550in}{0.941973in}}%
\pgfpathlineto{\pgfqpoint{5.501074in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{5.504599in}{0.854526in}}%
\pgfpathlineto{\pgfqpoint{5.508123in}{0.917444in}}%
\pgfpathlineto{\pgfqpoint{5.511648in}{0.889020in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{0.879914in}}%
\pgfpathlineto{\pgfqpoint{5.518697in}{0.938600in}}%
\pgfpathlineto{\pgfqpoint{5.522221in}{0.861700in}}%
\pgfpathlineto{\pgfqpoint{5.525746in}{0.892334in}}%
\pgfpathlineto{\pgfqpoint{5.529270in}{0.870470in}}%
\pgfpathlineto{\pgfqpoint{5.532795in}{0.908460in}}%
\pgfpathlineto{\pgfqpoint{5.536319in}{0.888008in}}%
\pgfpathlineto{\pgfqpoint{5.539844in}{0.835209in}}%
\pgfpathlineto{\pgfqpoint{5.543368in}{0.854771in}}%
\pgfpathlineto{\pgfqpoint{5.546893in}{0.900886in}}%
\pgfpathlineto{\pgfqpoint{5.550417in}{0.876050in}}%
\pgfpathlineto{\pgfqpoint{5.553942in}{0.880220in}}%
\pgfpathlineto{\pgfqpoint{5.557466in}{0.856672in}}%
\pgfpathlineto{\pgfqpoint{5.560991in}{0.931426in}}%
\pgfpathlineto{\pgfqpoint{5.564515in}{0.901960in}}%
\pgfpathlineto{\pgfqpoint{5.568040in}{0.894386in}}%
\pgfpathlineto{\pgfqpoint{5.571564in}{0.879362in}}%
\pgfpathlineto{\pgfqpoint{5.575089in}{0.852655in}}%
\pgfpathlineto{\pgfqpoint{5.578613in}{0.894815in}}%
\pgfpathlineto{\pgfqpoint{5.582138in}{0.849085in}}%
\pgfpathlineto{\pgfqpoint{5.585662in}{0.827758in}}%
\pgfpathlineto{\pgfqpoint{5.589186in}{0.885709in}}%
\pgfpathlineto{\pgfqpoint{5.592711in}{0.892669in}}%
\pgfpathlineto{\pgfqpoint{5.596235in}{1.018567in}}%
\pgfpathlineto{\pgfqpoint{5.603284in}{0.899691in}}%
\pgfpathlineto{\pgfqpoint{5.606809in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{5.610333in}{1.032763in}}%
\pgfpathlineto{\pgfqpoint{5.613858in}{0.857898in}}%
\pgfpathlineto{\pgfqpoint{5.617382in}{0.895582in}}%
\pgfpathlineto{\pgfqpoint{5.620907in}{0.904627in}}%
\pgfpathlineto{\pgfqpoint{5.624431in}{0.887947in}}%
\pgfpathlineto{\pgfqpoint{5.627956in}{0.963866in}}%
\pgfpathlineto{\pgfqpoint{5.631480in}{0.841096in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{0.963283in}}%
\pgfpathlineto{\pgfqpoint{5.638529in}{0.921276in}}%
\pgfpathlineto{\pgfqpoint{5.642054in}{0.856488in}}%
\pgfpathlineto{\pgfqpoint{5.645578in}{0.848148in}}%
\pgfpathlineto{\pgfqpoint{5.649103in}{0.907417in}}%
\pgfpathlineto{\pgfqpoint{5.652627in}{0.860137in}}%
\pgfpathlineto{\pgfqpoint{5.656152in}{0.902389in}}%
\pgfpathlineto{\pgfqpoint{5.659676in}{0.856979in}}%
\pgfpathlineto{\pgfqpoint{5.663201in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{5.666725in}{0.869335in}}%
\pgfpathlineto{\pgfqpoint{5.673774in}{0.848148in}}%
\pgfpathlineto{\pgfqpoint{5.680823in}{0.952950in}}%
\pgfpathlineto{\pgfqpoint{5.684348in}{0.939244in}}%
\pgfpathlineto{\pgfqpoint{5.687872in}{0.914255in}}%
\pgfpathlineto{\pgfqpoint{5.691397in}{1.058427in}}%
\pgfpathlineto{\pgfqpoint{5.694921in}{0.810311in}}%
\pgfpathlineto{\pgfqpoint{5.698446in}{0.976039in}}%
\pgfpathlineto{\pgfqpoint{5.701970in}{0.880956in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{0.856611in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{0.858757in}}%
\pgfpathlineto{\pgfqpoint{5.712544in}{0.942464in}}%
\pgfpathlineto{\pgfqpoint{5.716068in}{0.822392in}}%
\pgfpathlineto{\pgfqpoint{5.719593in}{0.843917in}}%
\pgfpathlineto{\pgfqpoint{5.723117in}{0.882673in}}%
\pgfpathlineto{\pgfqpoint{5.726642in}{0.892178in}}%
\pgfpathlineto{\pgfqpoint{5.730166in}{1.021786in}}%
\pgfpathlineto{\pgfqpoint{5.733691in}{0.846860in}}%
\pgfpathlineto{\pgfqpoint{5.737215in}{0.898985in}}%
\pgfpathlineto{\pgfqpoint{5.740740in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{5.744264in}{0.919621in}}%
\pgfpathlineto{\pgfqpoint{5.747789in}{0.928635in}}%
\pgfpathlineto{\pgfqpoint{5.751313in}{0.879147in}}%
\pgfpathlineto{\pgfqpoint{5.754838in}{0.880772in}}%
\pgfpathlineto{\pgfqpoint{5.758362in}{0.876418in}}%
\pgfpathlineto{\pgfqpoint{5.761886in}{0.866484in}}%
\pgfpathlineto{\pgfqpoint{5.765411in}{0.975027in}}%
\pgfpathlineto{\pgfqpoint{5.768935in}{0.838428in}}%
\pgfpathlineto{\pgfqpoint{5.772460in}{0.906743in}}%
\pgfpathlineto{\pgfqpoint{5.775984in}{0.866545in}}%
\pgfpathlineto{\pgfqpoint{5.779509in}{0.902879in}}%
\pgfpathlineto{\pgfqpoint{5.783033in}{0.913580in}}%
\pgfpathlineto{\pgfqpoint{5.786558in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{5.790082in}{0.930567in}}%
\pgfpathlineto{\pgfqpoint{5.793607in}{0.951540in}}%
\pgfpathlineto{\pgfqpoint{5.797131in}{0.851153in}}%
\pgfpathlineto{\pgfqpoint{5.800656in}{0.897452in}}%
\pgfpathlineto{\pgfqpoint{5.804180in}{0.918916in}}%
\pgfpathlineto{\pgfqpoint{5.807705in}{0.900886in}}%
\pgfpathlineto{\pgfqpoint{5.811229in}{0.870684in}}%
\pgfpathlineto{\pgfqpoint{5.814754in}{0.896839in}}%
\pgfpathlineto{\pgfqpoint{5.818278in}{0.983919in}}%
\pgfpathlineto{\pgfqpoint{5.821803in}{0.853299in}}%
\pgfpathlineto{\pgfqpoint{5.825327in}{0.842506in}}%
\pgfpathlineto{\pgfqpoint{5.828852in}{0.874119in}}%
\pgfpathlineto{\pgfqpoint{5.832376in}{0.865411in}}%
\pgfpathlineto{\pgfqpoint{5.835901in}{0.881753in}}%
\pgfpathlineto{\pgfqpoint{5.839425in}{0.867342in}}%
\pgfpathlineto{\pgfqpoint{5.842950in}{0.843242in}}%
\pgfpathlineto{\pgfqpoint{5.846474in}{0.902051in}}%
\pgfpathlineto{\pgfqpoint{5.849999in}{0.891872in}}%
\pgfpathlineto{\pgfqpoint{5.853523in}{0.970703in}}%
\pgfpathlineto{\pgfqpoint{5.857048in}{0.862252in}}%
\pgfpathlineto{\pgfqpoint{5.860572in}{0.956630in}}%
\pgfpathlineto{\pgfqpoint{5.864097in}{0.887089in}}%
\pgfpathlineto{\pgfqpoint{5.867621in}{0.868323in}}%
\pgfpathlineto{\pgfqpoint{5.871146in}{0.946313in}}%
\pgfpathlineto{\pgfqpoint{5.874670in}{0.863111in}}%
\pgfpathlineto{\pgfqpoint{5.878195in}{0.965767in}}%
\pgfpathlineto{\pgfqpoint{5.881719in}{0.852809in}}%
\pgfpathlineto{\pgfqpoint{5.885244in}{0.991339in}}%
\pgfpathlineto{\pgfqpoint{5.888768in}{0.926826in}}%
\pgfpathlineto{\pgfqpoint{5.892293in}{0.902603in}}%
\pgfpathlineto{\pgfqpoint{5.895817in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{5.899342in}{0.890032in}}%
\pgfpathlineto{\pgfqpoint{5.902866in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{5.906391in}{0.922902in}}%
\pgfpathlineto{\pgfqpoint{5.909915in}{0.859554in}}%
\pgfpathlineto{\pgfqpoint{5.913440in}{0.878932in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{5.920489in}{0.882581in}}%
\pgfpathlineto{\pgfqpoint{5.924013in}{0.908552in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{0.867986in}}%
\pgfpathlineto{\pgfqpoint{5.931062in}{0.908490in}}%
\pgfpathlineto{\pgfqpoint{5.934586in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{5.938111in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{5.941635in}{0.842997in}}%
\pgfpathlineto{\pgfqpoint{5.945160in}{0.952030in}}%
\pgfpathlineto{\pgfqpoint{5.948684in}{0.860903in}}%
\pgfpathlineto{\pgfqpoint{5.952209in}{0.837294in}}%
\pgfpathlineto{\pgfqpoint{5.955733in}{0.873904in}}%
\pgfpathlineto{\pgfqpoint{5.959258in}{0.871206in}}%
\pgfpathlineto{\pgfqpoint{5.962782in}{0.922350in}}%
\pgfpathlineto{\pgfqpoint{5.966307in}{0.900089in}}%
\pgfpathlineto{\pgfqpoint{5.969831in}{0.844346in}}%
\pgfpathlineto{\pgfqpoint{5.973356in}{0.878077in}}%
\pgfpathlineto{\pgfqpoint{5.976880in}{0.951693in}}%
\pgfpathlineto{\pgfqpoint{5.980405in}{0.813684in}}%
\pgfpathlineto{\pgfqpoint{5.983929in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{5.987454in}{0.968802in}}%
\pgfpathlineto{\pgfqpoint{5.990978in}{0.883777in}}%
\pgfpathlineto{\pgfqpoint{5.994503in}{0.914255in}}%
\pgfpathlineto{\pgfqpoint{5.998027in}{0.862559in}}%
\pgfpathlineto{\pgfqpoint{6.001552in}{0.884022in}}%
\pgfpathlineto{\pgfqpoint{6.005076in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{6.008601in}{0.899752in}}%
\pgfpathlineto{\pgfqpoint{6.012125in}{0.852165in}}%
\pgfpathlineto{\pgfqpoint{6.015650in}{0.932468in}}%
\pgfpathlineto{\pgfqpoint{6.019174in}{0.907816in}}%
\pgfpathlineto{\pgfqpoint{6.022699in}{0.964540in}}%
\pgfpathlineto{\pgfqpoint{6.026223in}{0.855384in}}%
\pgfpathlineto{\pgfqpoint{6.029748in}{0.909962in}}%
\pgfpathlineto{\pgfqpoint{6.033272in}{0.916003in}}%
\pgfpathlineto{\pgfqpoint{6.036797in}{0.891504in}}%
\pgfpathlineto{\pgfqpoint{6.040321in}{0.920142in}}%
\pgfpathlineto{\pgfqpoint{6.043846in}{0.832694in}}%
\pgfpathlineto{\pgfqpoint{6.047370in}{0.929708in}}%
\pgfpathlineto{\pgfqpoint{6.050895in}{0.943813in}}%
\pgfpathlineto{\pgfqpoint{6.054419in}{1.003021in}}%
\pgfpathlineto{\pgfqpoint{6.057944in}{0.914991in}}%
\pgfpathlineto{\pgfqpoint{6.061468in}{0.871758in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{0.907325in}}%
\pgfpathlineto{\pgfqpoint{6.068517in}{0.890645in}}%
\pgfpathlineto{\pgfqpoint{6.072042in}{0.924987in}}%
\pgfpathlineto{\pgfqpoint{6.075566in}{0.981588in}}%
\pgfpathlineto{\pgfqpoint{6.079091in}{0.862038in}}%
\pgfpathlineto{\pgfqpoint{6.082615in}{0.922074in}}%
\pgfpathlineto{\pgfqpoint{6.086140in}{0.896962in}}%
\pgfpathlineto{\pgfqpoint{6.089664in}{0.908950in}}%
\pgfpathlineto{\pgfqpoint{6.093189in}{0.975947in}}%
\pgfpathlineto{\pgfqpoint{6.096713in}{0.914408in}}%
\pgfpathlineto{\pgfqpoint{6.103762in}{1.006915in}}%
\pgfpathlineto{\pgfqpoint{6.107286in}{0.838060in}}%
\pgfpathlineto{\pgfqpoint{6.110811in}{0.960186in}}%
\pgfpathlineto{\pgfqpoint{6.114335in}{0.868691in}}%
\pgfpathlineto{\pgfqpoint{6.117860in}{0.996061in}}%
\pgfpathlineto{\pgfqpoint{6.121384in}{0.942341in}}%
\pgfpathlineto{\pgfqpoint{6.124909in}{0.945745in}}%
\pgfpathlineto{\pgfqpoint{6.128433in}{1.017095in}}%
\pgfpathlineto{\pgfqpoint{6.131958in}{0.912906in}}%
\pgfpathlineto{\pgfqpoint{6.135482in}{0.974781in}}%
\pgfpathlineto{\pgfqpoint{6.139007in}{0.939674in}}%
\pgfpathlineto{\pgfqpoint{6.142531in}{0.983581in}}%
\pgfpathlineto{\pgfqpoint{6.146056in}{0.923791in}}%
\pgfpathlineto{\pgfqpoint{6.153105in}{0.859186in}}%
\pgfpathlineto{\pgfqpoint{6.156629in}{0.929095in}}%
\pgfpathlineto{\pgfqpoint{6.160154in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{6.163678in}{0.947676in}}%
\pgfpathlineto{\pgfqpoint{6.167203in}{0.914040in}}%
\pgfpathlineto{\pgfqpoint{6.170727in}{0.933787in}}%
\pgfpathlineto{\pgfqpoint{6.174252in}{0.940440in}}%
\pgfpathlineto{\pgfqpoint{6.177776in}{0.881999in}}%
\pgfpathlineto{\pgfqpoint{6.181301in}{0.887272in}}%
\pgfpathlineto{\pgfqpoint{6.184825in}{0.996245in}}%
\pgfpathlineto{\pgfqpoint{6.188350in}{0.903339in}}%
\pgfpathlineto{\pgfqpoint{6.191874in}{0.888806in}}%
\pgfpathlineto{\pgfqpoint{6.195399in}{0.880282in}}%
\pgfpathlineto{\pgfqpoint{6.198923in}{0.875147in}}%
\pgfpathlineto{\pgfqpoint{6.202448in}{0.894233in}}%
\pgfpathlineto{\pgfqpoint{6.205972in}{0.957611in}}%
\pgfpathlineto{\pgfqpoint{6.209497in}{0.926581in}}%
\pgfpathlineto{\pgfqpoint{6.213021in}{0.925600in}}%
\pgfpathlineto{\pgfqpoint{6.216546in}{0.917996in}}%
\pgfpathlineto{\pgfqpoint{6.220070in}{0.890155in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{0.909472in}}%
\pgfpathlineto{\pgfqpoint{6.227119in}{0.863847in}}%
\pgfpathlineto{\pgfqpoint{6.234168in}{0.989376in}}%
\pgfpathlineto{\pgfqpoint{6.237693in}{0.909962in}}%
\pgfpathlineto{\pgfqpoint{6.241217in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{6.244742in}{0.865012in}}%
\pgfpathlineto{\pgfqpoint{6.248266in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{6.251791in}{0.854372in}}%
\pgfpathlineto{\pgfqpoint{6.255315in}{0.945193in}}%
\pgfpathlineto{\pgfqpoint{6.258840in}{0.885003in}}%
\pgfpathlineto{\pgfqpoint{6.262364in}{0.894263in}}%
\pgfpathlineto{\pgfqpoint{6.265888in}{0.991094in}}%
\pgfpathlineto{\pgfqpoint{6.269413in}{0.871850in}}%
\pgfpathlineto{\pgfqpoint{6.272937in}{0.894079in}}%
\pgfpathlineto{\pgfqpoint{6.276462in}{0.907969in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{0.880956in}}%
\pgfpathlineto{\pgfqpoint{6.283511in}{0.885313in}}%
\pgfpathlineto{\pgfqpoint{6.287035in}{0.870838in}}%
\pgfpathlineto{\pgfqpoint{6.290560in}{0.950099in}}%
\pgfpathlineto{\pgfqpoint{6.294084in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{6.301133in}{0.870930in}}%
\pgfpathlineto{\pgfqpoint{6.304658in}{0.890952in}}%
\pgfpathlineto{\pgfqpoint{6.308182in}{0.985390in}}%
\pgfpathlineto{\pgfqpoint{6.311707in}{0.946634in}}%
\pgfpathlineto{\pgfqpoint{6.315231in}{0.929708in}}%
\pgfpathlineto{\pgfqpoint{6.318756in}{0.926581in}}%
\pgfpathlineto{\pgfqpoint{6.322280in}{0.915665in}}%
\pgfpathlineto{\pgfqpoint{6.325805in}{0.840789in}}%
\pgfpathlineto{\pgfqpoint{6.329329in}{0.886169in}}%
\pgfpathlineto{\pgfqpoint{6.332854in}{0.959757in}}%
\pgfpathlineto{\pgfqpoint{6.336378in}{0.915849in}}%
\pgfpathlineto{\pgfqpoint{6.339903in}{0.956323in}}%
\pgfpathlineto{\pgfqpoint{6.343427in}{0.918548in}}%
\pgfpathlineto{\pgfqpoint{6.346952in}{0.924649in}}%
\pgfpathlineto{\pgfqpoint{6.350476in}{1.008877in}}%
\pgfpathlineto{\pgfqpoint{6.354001in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{6.357525in}{0.938846in}}%
\pgfpathlineto{\pgfqpoint{6.361050in}{0.909962in}}%
\pgfpathlineto{\pgfqpoint{6.364574in}{0.892792in}}%
\pgfpathlineto{\pgfqpoint{6.368099in}{0.891872in}}%
\pgfpathlineto{\pgfqpoint{6.371623in}{0.941973in}}%
\pgfpathlineto{\pgfqpoint{6.375148in}{0.924496in}}%
\pgfpathlineto{\pgfqpoint{6.378672in}{0.929095in}}%
\pgfpathlineto{\pgfqpoint{6.382197in}{0.929708in}}%
\pgfpathlineto{\pgfqpoint{6.389246in}{0.879362in}}%
\pgfpathlineto{\pgfqpoint{6.392770in}{0.956156in}}%
\pgfpathlineto{\pgfqpoint{6.396295in}{0.894447in}}%
\pgfpathlineto{\pgfqpoint{6.399819in}{0.916831in}}%
\pgfpathlineto{\pgfqpoint{6.403344in}{0.901745in}}%
\pgfpathlineto{\pgfqpoint{6.406868in}{1.078909in}}%
\pgfpathlineto{\pgfqpoint{6.410393in}{0.883593in}}%
\pgfpathlineto{\pgfqpoint{6.413917in}{1.001212in}}%
\pgfpathlineto{\pgfqpoint{6.417442in}{0.975027in}}%
\pgfpathlineto{\pgfqpoint{6.420966in}{0.999311in}}%
\pgfpathlineto{\pgfqpoint{6.424491in}{0.942464in}}%
\pgfpathlineto{\pgfqpoint{6.428015in}{1.062000in}}%
\pgfpathlineto{\pgfqpoint{6.431539in}{1.012373in}}%
\pgfpathlineto{\pgfqpoint{6.435064in}{0.944273in}}%
\pgfpathlineto{\pgfqpoint{6.438588in}{0.966625in}}%
\pgfpathlineto{\pgfqpoint{6.442113in}{1.002700in}}%
\pgfpathlineto{\pgfqpoint{6.445637in}{0.902113in}}%
\pgfpathlineto{\pgfqpoint{6.449162in}{0.870408in}}%
\pgfpathlineto{\pgfqpoint{6.452686in}{0.917934in}}%
\pgfpathlineto{\pgfqpoint{6.456211in}{0.943813in}}%
\pgfpathlineto{\pgfqpoint{6.459735in}{1.013722in}}%
\pgfpathlineto{\pgfqpoint{6.463260in}{0.924819in}}%
\pgfpathlineto{\pgfqpoint{6.466784in}{0.939919in}}%
\pgfpathlineto{\pgfqpoint{6.470309in}{0.936086in}}%
\pgfpathlineto{\pgfqpoint{6.473833in}{0.844714in}}%
\pgfpathlineto{\pgfqpoint{6.477358in}{0.990664in}}%
\pgfpathlineto{\pgfqpoint{6.480882in}{0.900886in}}%
\pgfpathlineto{\pgfqpoint{6.484407in}{0.892148in}}%
\pgfpathlineto{\pgfqpoint{6.487931in}{0.915359in}}%
\pgfpathlineto{\pgfqpoint{6.491456in}{0.899200in}}%
\pgfpathlineto{\pgfqpoint{6.494980in}{0.936055in}}%
\pgfpathlineto{\pgfqpoint{6.498505in}{0.886843in}}%
\pgfpathlineto{\pgfqpoint{6.502029in}{0.908920in}}%
\pgfpathlineto{\pgfqpoint{6.505554in}{0.966349in}}%
\pgfpathlineto{\pgfqpoint{6.509078in}{0.862130in}}%
\pgfpathlineto{\pgfqpoint{6.512603in}{0.954483in}}%
\pgfpathlineto{\pgfqpoint{6.516127in}{0.898801in}}%
\pgfpathlineto{\pgfqpoint{6.519652in}{0.872555in}}%
\pgfpathlineto{\pgfqpoint{6.523176in}{0.942801in}}%
\pgfpathlineto{\pgfqpoint{6.526701in}{0.899783in}}%
\pgfpathlineto{\pgfqpoint{6.530225in}{0.914470in}}%
\pgfpathlineto{\pgfqpoint{6.533750in}{0.922196in}}%
\pgfpathlineto{\pgfqpoint{6.537274in}{0.904245in}}%
\pgfpathlineto{\pgfqpoint{6.540799in}{0.915481in}}%
\pgfpathlineto{\pgfqpoint{6.544323in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{6.547848in}{0.887640in}}%
\pgfpathlineto{\pgfqpoint{6.551372in}{0.958486in}}%
\pgfpathlineto{\pgfqpoint{6.554897in}{0.860290in}}%
\pgfpathlineto{\pgfqpoint{6.558421in}{0.985084in}}%
\pgfpathlineto{\pgfqpoint{6.561946in}{0.882673in}}%
\pgfpathlineto{\pgfqpoint{6.565470in}{0.881232in}}%
\pgfpathlineto{\pgfqpoint{6.568995in}{0.919774in}}%
\pgfpathlineto{\pgfqpoint{6.572519in}{0.816382in}}%
\pgfpathlineto{\pgfqpoint{6.576044in}{0.919590in}}%
\pgfpathlineto{\pgfqpoint{6.579568in}{0.867066in}}%
\pgfpathlineto{\pgfqpoint{6.583093in}{0.932407in}}%
\pgfpathlineto{\pgfqpoint{6.586617in}{0.937803in}}%
\pgfpathlineto{\pgfqpoint{6.590142in}{0.852597in}}%
\pgfpathlineto{\pgfqpoint{6.593666in}{0.861611in}}%
\pgfpathlineto{\pgfqpoint{6.597191in}{0.957549in}}%
\pgfpathlineto{\pgfqpoint{6.600715in}{0.921767in}}%
\pgfpathlineto{\pgfqpoint{6.604239in}{0.798353in}}%
\pgfpathlineto{\pgfqpoint{6.607764in}{0.933940in}}%
\pgfpathlineto{\pgfqpoint{6.611288in}{0.972880in}}%
\pgfpathlineto{\pgfqpoint{6.614813in}{0.942035in}}%
\pgfpathlineto{\pgfqpoint{6.618337in}{0.868906in}}%
\pgfpathlineto{\pgfqpoint{6.621862in}{0.882275in}}%
\pgfpathlineto{\pgfqpoint{6.625386in}{0.885463in}}%
\pgfpathlineto{\pgfqpoint{6.628911in}{0.923024in}}%
\pgfpathlineto{\pgfqpoint{6.632435in}{0.900702in}}%
\pgfpathlineto{\pgfqpoint{6.635960in}{0.854894in}}%
\pgfpathlineto{\pgfqpoint{6.639484in}{0.865564in}}%
\pgfpathlineto{\pgfqpoint{6.643009in}{0.912323in}}%
\pgfpathlineto{\pgfqpoint{6.646533in}{0.924557in}}%
\pgfpathlineto{\pgfqpoint{6.650058in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{6.653582in}{1.003297in}}%
\pgfpathlineto{\pgfqpoint{6.657107in}{0.935074in}}%
\pgfpathlineto{\pgfqpoint{6.660631in}{0.822392in}}%
\pgfpathlineto{\pgfqpoint{6.664156in}{0.926704in}}%
\pgfpathlineto{\pgfqpoint{6.667680in}{0.946756in}}%
\pgfpathlineto{\pgfqpoint{6.671205in}{0.987230in}}%
\pgfpathlineto{\pgfqpoint{6.674729in}{0.872831in}}%
\pgfpathlineto{\pgfqpoint{6.678254in}{0.941973in}}%
\pgfpathlineto{\pgfqpoint{6.681778in}{0.873475in}}%
\pgfpathlineto{\pgfqpoint{6.685303in}{0.930567in}}%
\pgfpathlineto{\pgfqpoint{6.688827in}{0.862099in}}%
\pgfpathlineto{\pgfqpoint{6.692352in}{0.893405in}}%
\pgfpathlineto{\pgfqpoint{6.695876in}{0.898771in}}%
\pgfpathlineto{\pgfqpoint{6.699401in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{6.702925in}{0.938600in}}%
\pgfpathlineto{\pgfqpoint{6.706450in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{6.709974in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{6.713499in}{0.930567in}}%
\pgfpathlineto{\pgfqpoint{6.717023in}{0.937313in}}%
\pgfpathlineto{\pgfqpoint{6.720548in}{0.939244in}}%
\pgfpathlineto{\pgfqpoint{6.724072in}{0.969508in}}%
\pgfpathlineto{\pgfqpoint{6.727597in}{0.945485in}}%
\pgfpathlineto{\pgfqpoint{6.731121in}{0.972420in}}%
\pgfpathlineto{\pgfqpoint{6.734646in}{0.962935in}}%
\pgfpathlineto{\pgfqpoint{6.738170in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{6.741695in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{6.745219in}{0.884421in}}%
\pgfpathlineto{\pgfqpoint{6.748744in}{0.956142in}}%
\pgfpathlineto{\pgfqpoint{6.752268in}{0.896594in}}%
\pgfpathlineto{\pgfqpoint{6.755793in}{0.860167in}}%
\pgfpathlineto{\pgfqpoint{6.759317in}{0.952153in}}%
\pgfpathlineto{\pgfqpoint{6.762842in}{0.898065in}}%
\pgfpathlineto{\pgfqpoint{6.766366in}{1.003542in}}%
\pgfpathlineto{\pgfqpoint{6.769890in}{0.899047in}}%
\pgfpathlineto{\pgfqpoint{6.773415in}{0.945806in}}%
\pgfpathlineto{\pgfqpoint{6.776939in}{0.959144in}}%
\pgfpathlineto{\pgfqpoint{6.780464in}{0.897881in}}%
\pgfpathlineto{\pgfqpoint{6.783988in}{0.990408in}}%
\pgfpathlineto{\pgfqpoint{6.794562in}{0.855384in}}%
\pgfpathlineto{\pgfqpoint{6.798086in}{0.964632in}}%
\pgfpathlineto{\pgfqpoint{6.801611in}{0.942157in}}%
\pgfpathlineto{\pgfqpoint{6.805135in}{0.876050in}}%
\pgfpathlineto{\pgfqpoint{6.808660in}{0.983796in}}%
\pgfpathlineto{\pgfqpoint{6.812184in}{0.911189in}}%
\pgfpathlineto{\pgfqpoint{6.815709in}{0.876480in}}%
\pgfpathlineto{\pgfqpoint{6.819233in}{0.954943in}}%
\pgfpathlineto{\pgfqpoint{6.822758in}{0.924067in}}%
\pgfpathlineto{\pgfqpoint{6.826282in}{0.918088in}}%
\pgfpathlineto{\pgfqpoint{6.829807in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{6.833331in}{0.928727in}}%
\pgfpathlineto{\pgfqpoint{6.836856in}{1.016420in}}%
\pgfpathlineto{\pgfqpoint{6.840380in}{0.961597in}}%
\pgfpathlineto{\pgfqpoint{6.843905in}{0.955342in}}%
\pgfpathlineto{\pgfqpoint{6.847429in}{0.928359in}}%
\pgfpathlineto{\pgfqpoint{6.850954in}{0.936331in}}%
\pgfpathlineto{\pgfqpoint{6.854478in}{0.924128in}}%
\pgfpathlineto{\pgfqpoint{6.858003in}{0.882244in}}%
\pgfpathlineto{\pgfqpoint{6.861527in}{0.891933in}}%
\pgfpathlineto{\pgfqpoint{6.865052in}{0.889725in}}%
\pgfpathlineto{\pgfqpoint{6.868576in}{0.864031in}}%
\pgfpathlineto{\pgfqpoint{6.872101in}{0.932284in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{0.856181in}}%
\pgfpathlineto{\pgfqpoint{6.879150in}{0.944610in}}%
\pgfpathlineto{\pgfqpoint{6.882674in}{0.905026in}}%
\pgfpathlineto{\pgfqpoint{6.886199in}{0.938539in}}%
\pgfpathlineto{\pgfqpoint{6.889723in}{0.925845in}}%
\pgfpathlineto{\pgfqpoint{6.893248in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{6.896772in}{0.861455in}}%
\pgfpathlineto{\pgfqpoint{6.900297in}{0.955403in}}%
\pgfpathlineto{\pgfqpoint{6.903821in}{1.005811in}}%
\pgfpathlineto{\pgfqpoint{6.907346in}{0.916187in}}%
\pgfpathlineto{\pgfqpoint{6.910870in}{0.975425in}}%
\pgfpathlineto{\pgfqpoint{6.914395in}{1.001089in}}%
\pgfpathlineto{\pgfqpoint{6.917919in}{0.935718in}}%
\pgfpathlineto{\pgfqpoint{6.921444in}{0.993976in}}%
\pgfpathlineto{\pgfqpoint{6.924968in}{0.953103in}}%
\pgfpathlineto{\pgfqpoint{6.928493in}{0.848025in}}%
\pgfpathlineto{\pgfqpoint{6.935541in}{1.000905in}}%
\pgfpathlineto{\pgfqpoint{6.939066in}{0.828402in}}%
\pgfpathlineto{\pgfqpoint{6.942590in}{0.891013in}}%
\pgfpathlineto{\pgfqpoint{6.946115in}{0.928421in}}%
\pgfpathlineto{\pgfqpoint{6.949639in}{0.876357in}}%
\pgfpathlineto{\pgfqpoint{6.953164in}{0.879055in}}%
\pgfpathlineto{\pgfqpoint{6.956688in}{0.939950in}}%
\pgfpathlineto{\pgfqpoint{6.960213in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{6.963737in}{0.869182in}}%
\pgfpathlineto{\pgfqpoint{6.967262in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{6.970786in}{0.924803in}}%
\pgfpathlineto{\pgfqpoint{6.974311in}{1.020713in}}%
\pgfpathlineto{\pgfqpoint{6.977835in}{0.858205in}}%
\pgfpathlineto{\pgfqpoint{6.981360in}{0.964908in}}%
\pgfpathlineto{\pgfqpoint{6.984884in}{0.843426in}}%
\pgfpathlineto{\pgfqpoint{6.988409in}{1.013415in}}%
\pgfpathlineto{\pgfqpoint{6.991933in}{0.978583in}}%
\pgfpathlineto{\pgfqpoint{6.995458in}{0.824109in}}%
\pgfpathlineto{\pgfqpoint{6.998982in}{0.961413in}}%
\pgfpathlineto{\pgfqpoint{7.002507in}{0.926918in}}%
\pgfpathlineto{\pgfqpoint{7.006031in}{0.935872in}}%
\pgfpathlineto{\pgfqpoint{7.009556in}{0.948106in}}%
\pgfpathlineto{\pgfqpoint{7.013080in}{0.965767in}}%
\pgfpathlineto{\pgfqpoint{7.016605in}{0.878074in}}%
\pgfpathlineto{\pgfqpoint{7.020129in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{7.023654in}{0.940317in}}%
\pgfpathlineto{\pgfqpoint{7.027178in}{0.833768in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{0.935596in}}%
\pgfpathlineto{\pgfqpoint{7.034227in}{0.874854in}}%
\pgfpathlineto{\pgfqpoint{7.037752in}{0.870408in}}%
\pgfpathlineto{\pgfqpoint{7.041276in}{0.937006in}}%
\pgfpathlineto{\pgfqpoint{7.048325in}{0.832694in}}%
\pgfpathlineto{\pgfqpoint{7.051850in}{0.929003in}}%
\pgfpathlineto{\pgfqpoint{7.055374in}{0.901684in}}%
\pgfpathlineto{\pgfqpoint{7.058899in}{1.001151in}}%
\pgfpathlineto{\pgfqpoint{7.062423in}{0.913396in}}%
\pgfpathlineto{\pgfqpoint{7.065948in}{0.942157in}}%
\pgfpathlineto{\pgfqpoint{7.069472in}{0.899077in}}%
\pgfpathlineto{\pgfqpoint{7.072997in}{0.890461in}}%
\pgfpathlineto{\pgfqpoint{7.076521in}{0.940317in}}%
\pgfpathlineto{\pgfqpoint{7.080046in}{0.857745in}}%
\pgfpathlineto{\pgfqpoint{7.083570in}{0.980025in}}%
\pgfpathlineto{\pgfqpoint{7.087095in}{0.864399in}}%
\pgfpathlineto{\pgfqpoint{7.090619in}{0.939490in}}%
\pgfpathlineto{\pgfqpoint{7.094144in}{0.920694in}}%
\pgfpathlineto{\pgfqpoint{7.097668in}{1.007237in}}%
\pgfpathlineto{\pgfqpoint{7.101193in}{0.906851in}}%
\pgfpathlineto{\pgfqpoint{7.104717in}{0.921430in}}%
\pgfpathlineto{\pgfqpoint{7.108241in}{0.989499in}}%
\pgfpathlineto{\pgfqpoint{7.111766in}{0.928114in}}%
\pgfpathlineto{\pgfqpoint{7.118815in}{0.901101in}}%
\pgfpathlineto{\pgfqpoint{7.122339in}{0.922840in}}%
\pgfpathlineto{\pgfqpoint{7.125864in}{0.857592in}}%
\pgfpathlineto{\pgfqpoint{7.129388in}{0.960984in}}%
\pgfpathlineto{\pgfqpoint{7.132913in}{0.886782in}}%
\pgfpathlineto{\pgfqpoint{7.136437in}{0.880159in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{0.939459in}}%
\pgfpathlineto{\pgfqpoint{7.147011in}{0.885433in}}%
\pgfpathlineto{\pgfqpoint{7.150535in}{0.853238in}}%
\pgfpathlineto{\pgfqpoint{7.154060in}{0.894386in}}%
\pgfpathlineto{\pgfqpoint{7.157584in}{0.852011in}}%
\pgfpathlineto{\pgfqpoint{7.161109in}{0.999679in}}%
\pgfpathlineto{\pgfqpoint{7.164633in}{0.882428in}}%
\pgfpathlineto{\pgfqpoint{7.168158in}{0.871758in}}%
\pgfpathlineto{\pgfqpoint{7.171682in}{0.900273in}}%
\pgfpathlineto{\pgfqpoint{7.175207in}{0.858450in}}%
\pgfpathlineto{\pgfqpoint{7.178731in}{0.848455in}}%
\pgfpathlineto{\pgfqpoint{7.182256in}{0.857101in}}%
\pgfpathlineto{\pgfqpoint{7.185780in}{0.857592in}}%
\pgfpathlineto{\pgfqpoint{7.189305in}{0.947400in}}%
\pgfpathlineto{\pgfqpoint{7.192829in}{0.897514in}}%
\pgfpathlineto{\pgfqpoint{7.199878in}{0.836987in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{0.873045in}}%
\pgfpathlineto{\pgfqpoint{7.206927in}{0.877215in}}%
\pgfpathlineto{\pgfqpoint{7.213976in}{0.934522in}}%
\pgfpathlineto{\pgfqpoint{7.217501in}{0.896164in}}%
\pgfpathlineto{\pgfqpoint{7.221025in}{0.915543in}}%
\pgfpathlineto{\pgfqpoint{7.231599in}{0.855752in}}%
\pgfpathlineto{\pgfqpoint{7.235123in}{0.934093in}}%
\pgfpathlineto{\pgfqpoint{7.238648in}{0.907540in}}%
\pgfpathlineto{\pgfqpoint{7.242172in}{0.912415in}}%
\pgfpathlineto{\pgfqpoint{7.245697in}{0.956752in}}%
\pgfpathlineto{\pgfqpoint{7.249221in}{0.897514in}}%
\pgfpathlineto{\pgfqpoint{7.252746in}{0.927869in}}%
\pgfpathlineto{\pgfqpoint{7.256270in}{0.912262in}}%
\pgfpathlineto{\pgfqpoint{7.259795in}{0.891320in}}%
\pgfpathlineto{\pgfqpoint{7.263319in}{0.949209in}}%
\pgfpathlineto{\pgfqpoint{7.266844in}{0.834657in}}%
\pgfpathlineto{\pgfqpoint{7.270368in}{0.888254in}}%
\pgfpathlineto{\pgfqpoint{7.273892in}{0.841096in}}%
\pgfpathlineto{\pgfqpoint{7.277417in}{0.923821in}}%
\pgfpathlineto{\pgfqpoint{7.280941in}{0.904627in}}%
\pgfpathlineto{\pgfqpoint{7.284466in}{0.916708in}}%
\pgfpathlineto{\pgfqpoint{7.287990in}{0.912660in}}%
\pgfpathlineto{\pgfqpoint{7.291515in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{7.295039in}{0.960125in}}%
\pgfpathlineto{\pgfqpoint{7.298564in}{0.864889in}}%
\pgfpathlineto{\pgfqpoint{7.305613in}{0.977449in}}%
\pgfpathlineto{\pgfqpoint{7.309137in}{0.881140in}}%
\pgfpathlineto{\pgfqpoint{7.312662in}{0.937619in}}%
\pgfpathlineto{\pgfqpoint{7.316186in}{0.914439in}}%
\pgfpathlineto{\pgfqpoint{7.319711in}{0.930874in}}%
\pgfpathlineto{\pgfqpoint{7.323235in}{0.912752in}}%
\pgfpathlineto{\pgfqpoint{7.326760in}{0.817363in}}%
\pgfpathlineto{\pgfqpoint{7.330284in}{0.912967in}}%
\pgfpathlineto{\pgfqpoint{7.333809in}{0.873352in}}%
\pgfpathlineto{\pgfqpoint{7.337333in}{0.906957in}}%
\pgfpathlineto{\pgfqpoint{7.340858in}{0.953257in}}%
\pgfpathlineto{\pgfqpoint{7.344382in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{7.351431in}{0.935718in}}%
\pgfpathlineto{\pgfqpoint{7.358480in}{0.869918in}}%
\pgfpathlineto{\pgfqpoint{7.362005in}{0.873781in}}%
\pgfpathlineto{\pgfqpoint{7.365529in}{0.836128in}}%
\pgfpathlineto{\pgfqpoint{7.369054in}{0.847596in}}%
\pgfpathlineto{\pgfqpoint{7.372578in}{0.847473in}}%
\pgfpathlineto{\pgfqpoint{7.376103in}{0.954974in}}%
\pgfpathlineto{\pgfqpoint{7.379627in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{7.383152in}{0.850662in}}%
\pgfpathlineto{\pgfqpoint{7.386676in}{0.877706in}}%
\pgfpathlineto{\pgfqpoint{7.390201in}{0.820184in}}%
\pgfpathlineto{\pgfqpoint{7.393725in}{0.835638in}}%
\pgfpathlineto{\pgfqpoint{7.397250in}{0.885801in}}%
\pgfpathlineto{\pgfqpoint{7.400774in}{0.891259in}}%
\pgfpathlineto{\pgfqpoint{7.404299in}{0.856825in}}%
\pgfpathlineto{\pgfqpoint{7.407823in}{0.887886in}}%
\pgfpathlineto{\pgfqpoint{7.411348in}{0.890645in}}%
\pgfpathlineto{\pgfqpoint{7.414872in}{0.853912in}}%
\pgfpathlineto{\pgfqpoint{7.418397in}{0.845572in}}%
\pgfpathlineto{\pgfqpoint{7.421921in}{0.874149in}}%
\pgfpathlineto{\pgfqpoint{7.425446in}{0.953502in}}%
\pgfpathlineto{\pgfqpoint{7.428970in}{0.927777in}}%
\pgfpathlineto{\pgfqpoint{7.432495in}{0.877583in}}%
\pgfpathlineto{\pgfqpoint{7.436019in}{0.862314in}}%
\pgfpathlineto{\pgfqpoint{7.439543in}{0.987475in}}%
\pgfpathlineto{\pgfqpoint{7.443068in}{0.930015in}}%
\pgfpathlineto{\pgfqpoint{7.446592in}{0.822821in}}%
\pgfpathlineto{\pgfqpoint{7.450117in}{0.899537in}}%
\pgfpathlineto{\pgfqpoint{7.453641in}{0.895551in}}%
\pgfpathlineto{\pgfqpoint{7.457166in}{1.003052in}}%
\pgfpathlineto{\pgfqpoint{7.460690in}{0.899599in}}%
\pgfpathlineto{\pgfqpoint{7.467739in}{0.918977in}}%
\pgfpathlineto{\pgfqpoint{7.471264in}{0.853299in}}%
\pgfpathlineto{\pgfqpoint{7.474788in}{0.916984in}}%
\pgfpathlineto{\pgfqpoint{7.478313in}{0.840023in}}%
\pgfpathlineto{\pgfqpoint{7.481837in}{0.936147in}}%
\pgfpathlineto{\pgfqpoint{7.485362in}{0.891075in}}%
\pgfpathlineto{\pgfqpoint{7.488886in}{0.935718in}}%
\pgfpathlineto{\pgfqpoint{7.492411in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{7.495935in}{0.887027in}}%
\pgfpathlineto{\pgfqpoint{7.499460in}{0.903830in}}%
\pgfpathlineto{\pgfqpoint{7.502984in}{0.961535in}}%
\pgfpathlineto{\pgfqpoint{7.506509in}{0.909104in}}%
\pgfpathlineto{\pgfqpoint{7.510033in}{0.946021in}}%
\pgfpathlineto{\pgfqpoint{7.513558in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{7.517082in}{0.933081in}}%
\pgfpathlineto{\pgfqpoint{7.520607in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{7.524131in}{0.897820in}}%
\pgfpathlineto{\pgfqpoint{7.527656in}{0.933081in}}%
\pgfpathlineto{\pgfqpoint{7.531180in}{0.865503in}}%
\pgfpathlineto{\pgfqpoint{7.534705in}{0.876909in}}%
\pgfpathlineto{\pgfqpoint{7.538229in}{0.896532in}}%
\pgfpathlineto{\pgfqpoint{7.541754in}{0.906773in}}%
\pgfpathlineto{\pgfqpoint{7.545278in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{7.548803in}{0.883102in}}%
\pgfpathlineto{\pgfqpoint{7.552327in}{0.914562in}}%
\pgfpathlineto{\pgfqpoint{7.555852in}{0.879362in}}%
\pgfpathlineto{\pgfqpoint{7.562901in}{0.875560in}}%
\pgfpathlineto{\pgfqpoint{7.566425in}{0.850601in}}%
\pgfpathlineto{\pgfqpoint{7.569950in}{0.888376in}}%
\pgfpathlineto{\pgfqpoint{7.573474in}{0.877522in}}%
\pgfpathlineto{\pgfqpoint{7.576999in}{0.908674in}}%
\pgfpathlineto{\pgfqpoint{7.580523in}{0.832694in}}%
\pgfpathlineto{\pgfqpoint{7.587572in}{0.910269in}}%
\pgfpathlineto{\pgfqpoint{7.591097in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{7.594621in}{0.921307in}}%
\pgfpathlineto{\pgfqpoint{7.598146in}{0.945407in}}%
\pgfpathlineto{\pgfqpoint{7.601670in}{0.921614in}}%
\pgfpathlineto{\pgfqpoint{7.605195in}{0.835730in}}%
\pgfpathlineto{\pgfqpoint{7.612243in}{1.028133in}}%
\pgfpathlineto{\pgfqpoint{7.615768in}{0.890860in}}%
\pgfpathlineto{\pgfqpoint{7.619292in}{0.883440in}}%
\pgfpathlineto{\pgfqpoint{7.622817in}{0.980362in}}%
\pgfpathlineto{\pgfqpoint{7.626341in}{0.901684in}}%
\pgfpathlineto{\pgfqpoint{7.629866in}{0.952889in}}%
\pgfpathlineto{\pgfqpoint{7.633390in}{0.863969in}}%
\pgfpathlineto{\pgfqpoint{7.636915in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{7.640439in}{0.897728in}}%
\pgfpathlineto{\pgfqpoint{7.643964in}{0.943660in}}%
\pgfpathlineto{\pgfqpoint{7.647488in}{0.918088in}}%
\pgfpathlineto{\pgfqpoint{7.651013in}{0.917290in}}%
\pgfpathlineto{\pgfqpoint{7.654537in}{1.002622in}}%
\pgfpathlineto{\pgfqpoint{7.658062in}{0.923024in}}%
\pgfpathlineto{\pgfqpoint{7.661586in}{0.876909in}}%
\pgfpathlineto{\pgfqpoint{7.668635in}{0.895306in}}%
\pgfpathlineto{\pgfqpoint{7.672160in}{0.930567in}}%
\pgfpathlineto{\pgfqpoint{7.675684in}{0.913090in}}%
\pgfpathlineto{\pgfqpoint{7.682733in}{0.903309in}}%
\pgfpathlineto{\pgfqpoint{7.686258in}{0.930720in}}%
\pgfpathlineto{\pgfqpoint{7.689782in}{0.878656in}}%
\pgfpathlineto{\pgfqpoint{7.693307in}{0.941452in}}%
\pgfpathlineto{\pgfqpoint{7.696831in}{0.906099in}}%
\pgfpathlineto{\pgfqpoint{7.700356in}{0.852441in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{0.948320in}}%
\pgfpathlineto{\pgfqpoint{7.707405in}{0.865687in}}%
\pgfpathlineto{\pgfqpoint{7.714454in}{0.961474in}}%
\pgfpathlineto{\pgfqpoint{7.717978in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{7.721503in}{0.832772in}}%
\pgfpathlineto{\pgfqpoint{7.725027in}{0.916616in}}%
\pgfpathlineto{\pgfqpoint{7.728552in}{0.830241in}}%
\pgfpathlineto{\pgfqpoint{7.732076in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{7.735601in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{7.739125in}{0.894539in}}%
\pgfpathlineto{\pgfqpoint{7.742650in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{7.746174in}{0.894723in}}%
\pgfpathlineto{\pgfqpoint{7.749699in}{0.925171in}}%
\pgfpathlineto{\pgfqpoint{7.753223in}{0.851030in}}%
\pgfpathlineto{\pgfqpoint{7.756748in}{0.896594in}}%
\pgfpathlineto{\pgfqpoint{7.760272in}{0.971347in}}%
\pgfpathlineto{\pgfqpoint{7.763797in}{0.894447in}}%
\pgfpathlineto{\pgfqpoint{7.767321in}{0.854464in}}%
\pgfpathlineto{\pgfqpoint{7.770846in}{0.887150in}}%
\pgfpathlineto{\pgfqpoint{7.774370in}{0.967055in}}%
\pgfpathlineto{\pgfqpoint{7.777894in}{0.940011in}}%
\pgfpathlineto{\pgfqpoint{7.781419in}{0.888376in}}%
\pgfpathlineto{\pgfqpoint{7.784943in}{0.922411in}}%
\pgfpathlineto{\pgfqpoint{7.788468in}{0.833216in}}%
\pgfpathlineto{\pgfqpoint{7.791992in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{7.795517in}{0.853667in}}%
\pgfpathlineto{\pgfqpoint{7.799041in}{0.903186in}}%
\pgfpathlineto{\pgfqpoint{7.802566in}{0.894631in}}%
\pgfpathlineto{\pgfqpoint{7.806090in}{0.960616in}}%
\pgfpathlineto{\pgfqpoint{7.809615in}{0.836128in}}%
\pgfpathlineto{\pgfqpoint{7.813139in}{0.854526in}}%
\pgfpathlineto{\pgfqpoint{7.816664in}{0.898985in}}%
\pgfpathlineto{\pgfqpoint{7.820188in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{7.823713in}{0.876357in}}%
\pgfpathlineto{\pgfqpoint{7.827237in}{0.909042in}}%
\pgfpathlineto{\pgfqpoint{7.830762in}{0.885433in}}%
\pgfpathlineto{\pgfqpoint{7.834286in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{7.837811in}{0.890676in}}%
\pgfpathlineto{\pgfqpoint{7.841335in}{0.865962in}}%
\pgfpathlineto{\pgfqpoint{7.844860in}{0.873045in}}%
\pgfpathlineto{\pgfqpoint{7.848384in}{0.957488in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{0.877767in}}%
\pgfpathlineto{\pgfqpoint{7.862482in}{0.931456in}}%
\pgfpathlineto{\pgfqpoint{7.866007in}{0.886537in}}%
\pgfpathlineto{\pgfqpoint{7.869531in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{7.873056in}{0.858266in}}%
\pgfpathlineto{\pgfqpoint{7.880105in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{7.883629in}{0.875928in}}%
\pgfpathlineto{\pgfqpoint{7.887154in}{0.872187in}}%
\pgfpathlineto{\pgfqpoint{7.890678in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{7.894203in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{0.952889in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{0.952889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852273in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.869895in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.507022in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{3.350554in}}%
\pgfpathlineto{\pgfqpoint{0.880469in}{3.464524in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{2.734343in}}%
\pgfpathlineto{\pgfqpoint{0.887517in}{3.275218in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{3.020878in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{3.017658in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{3.024097in}}%
\pgfpathlineto{\pgfqpoint{0.901615in}{3.172194in}}%
\pgfpathlineto{\pgfqpoint{0.905140in}{2.966146in}}%
\pgfpathlineto{\pgfqpoint{0.908664in}{3.507022in}}%
\pgfpathlineto{\pgfqpoint{0.912189in}{3.091707in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{3.275218in}}%
\pgfpathlineto{\pgfqpoint{0.919238in}{2.888879in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{3.344759in}}%
\pgfpathlineto{\pgfqpoint{0.929811in}{3.288096in}}%
\pgfpathlineto{\pgfqpoint{0.933336in}{3.365364in}}%
\pgfpathlineto{\pgfqpoint{0.936860in}{3.564973in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.091707in}}%
\pgfpathlineto{\pgfqpoint{0.943909in}{2.824489in}}%
\pgfpathlineto{\pgfqpoint{0.947434in}{3.243023in}}%
\pgfpathlineto{\pgfqpoint{0.958007in}{2.763318in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{3.101365in}}%
\pgfpathlineto{\pgfqpoint{0.968581in}{2.399515in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{2.808391in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{2.628099in}}%
\pgfpathlineto{\pgfqpoint{0.979154in}{2.383418in}}%
\pgfpathlineto{\pgfqpoint{0.982679in}{2.747221in}}%
\pgfpathlineto{\pgfqpoint{0.986203in}{2.624880in}}%
\pgfpathlineto{\pgfqpoint{0.989728in}{2.319672in}}%
\pgfpathlineto{\pgfqpoint{0.996777in}{2.592685in}}%
\pgfpathlineto{\pgfqpoint{1.000301in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.003826in}{2.230814in}}%
\pgfpathlineto{\pgfqpoint{1.007350in}{2.561778in}}%
\pgfpathlineto{\pgfqpoint{1.014399in}{2.152258in}}%
\pgfpathlineto{\pgfqpoint{1.017924in}{2.300999in}}%
\pgfpathlineto{\pgfqpoint{1.021448in}{2.312589in}}%
\pgfpathlineto{\pgfqpoint{1.024973in}{2.087868in}}%
\pgfpathlineto{\pgfqpoint{1.028497in}{2.327399in}}%
\pgfpathlineto{\pgfqpoint{1.032022in}{2.342852in}}%
\pgfpathlineto{\pgfqpoint{1.035546in}{2.082073in}}%
\pgfpathlineto{\pgfqpoint{1.039071in}{2.380198in}}%
\pgfpathlineto{\pgfqpoint{1.042595in}{2.356374in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{2.205058in}}%
\pgfpathlineto{\pgfqpoint{1.049644in}{2.469056in}}%
\pgfpathlineto{\pgfqpoint{1.053168in}{2.145175in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{2.373759in}}%
\pgfpathlineto{\pgfqpoint{1.060217in}{2.329330in}}%
\pgfpathlineto{\pgfqpoint{1.063742in}{2.367320in}}%
\pgfpathlineto{\pgfqpoint{1.067266in}{2.328686in}}%
\pgfpathlineto{\pgfqpoint{1.070791in}{2.093663in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{1.955225in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{2.233389in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{2.196687in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{2.244980in}}%
\pgfpathlineto{\pgfqpoint{1.088413in}{2.315808in}}%
\pgfpathlineto{\pgfqpoint{1.095462in}{2.165780in}}%
\pgfpathlineto{\pgfqpoint{1.098987in}{2.216648in}}%
\pgfpathlineto{\pgfqpoint{1.102511in}{2.064688in}}%
\pgfpathlineto{\pgfqpoint{1.106036in}{2.261077in}}%
\pgfpathlineto{\pgfqpoint{1.109560in}{1.959088in}}%
\pgfpathlineto{\pgfqpoint{1.113085in}{2.151614in}}%
\pgfpathlineto{\pgfqpoint{1.116609in}{2.150326in}}%
\pgfpathlineto{\pgfqpoint{1.120134in}{2.044083in}}%
\pgfpathlineto{\pgfqpoint{1.123658in}{2.166608in}}%
\pgfpathlineto{\pgfqpoint{1.127183in}{1.915303in}}%
\pgfpathlineto{\pgfqpoint{1.130707in}{2.027986in}}%
\pgfpathlineto{\pgfqpoint{1.134232in}{2.010600in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{2.041507in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{1.913372in}}%
\pgfpathlineto{\pgfqpoint{1.144805in}{1.944601in}}%
\pgfpathlineto{\pgfqpoint{1.148330in}{1.948786in}}%
\pgfpathlineto{\pgfqpoint{1.151854in}{1.900494in}}%
\pgfpathlineto{\pgfqpoint{1.155379in}{1.836104in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{2.015752in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.165952in}{1.978405in}}%
\pgfpathlineto{\pgfqpoint{1.169477in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{1.173001in}{1.919811in}}%
\pgfpathlineto{\pgfqpoint{1.176526in}{1.861216in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{2.000114in}}%
\pgfpathlineto{\pgfqpoint{1.183575in}{1.752397in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{1.752397in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{1.666758in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{1.669334in}}%
\pgfpathlineto{\pgfqpoint{1.197673in}{1.764539in}}%
\pgfpathlineto{\pgfqpoint{1.201197in}{1.733724in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.765275in}}%
\pgfpathlineto{\pgfqpoint{1.208246in}{1.755616in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.631344in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{1.554505in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{1.762699in}}%
\pgfpathlineto{\pgfqpoint{1.222344in}{1.709164in}}%
\pgfpathlineto{\pgfqpoint{1.225868in}{1.534115in}}%
\pgfpathlineto{\pgfqpoint{1.229393in}{1.548925in}}%
\pgfpathlineto{\pgfqpoint{1.232917in}{1.628768in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{1.768494in}}%
\pgfpathlineto{\pgfqpoint{1.239966in}{1.458135in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{1.655260in}}%
\pgfpathlineto{\pgfqpoint{1.247015in}{1.558583in}}%
\pgfpathlineto{\pgfqpoint{1.250540in}{1.542486in}}%
\pgfpathlineto{\pgfqpoint{1.254064in}{1.511947in}}%
\pgfpathlineto{\pgfqpoint{1.257589in}{1.542486in}}%
\pgfpathlineto{\pgfqpoint{1.261113in}{1.515534in}}%
\pgfpathlineto{\pgfqpoint{1.264638in}{1.642934in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{1.390526in}}%
\pgfpathlineto{\pgfqpoint{1.275211in}{1.473190in}}%
\pgfpathlineto{\pgfqpoint{1.278736in}{1.602368in}}%
\pgfpathlineto{\pgfqpoint{1.282260in}{1.542547in}}%
\pgfpathlineto{\pgfqpoint{1.285785in}{1.644436in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{1.550550in}}%
\pgfpathlineto{\pgfqpoint{1.292834in}{1.492354in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{1.499222in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{1.598965in}}%
\pgfpathlineto{\pgfqpoint{1.303407in}{1.530252in}}%
\pgfpathlineto{\pgfqpoint{1.306932in}{1.357073in}}%
\pgfpathlineto{\pgfqpoint{1.310456in}{1.409076in}}%
\pgfpathlineto{\pgfqpoint{1.313981in}{1.396965in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.433391in}}%
\pgfpathlineto{\pgfqpoint{1.321030in}{1.529608in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{1.297896in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{1.322702in}}%
\pgfpathlineto{\pgfqpoint{1.335128in}{1.421893in}}%
\pgfpathlineto{\pgfqpoint{1.338652in}{1.329202in}}%
\pgfpathlineto{\pgfqpoint{1.342177in}{1.268461in}}%
\pgfpathlineto{\pgfqpoint{1.345701in}{1.444030in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{1.431091in}}%
\pgfpathlineto{\pgfqpoint{1.352750in}{1.243962in}}%
\pgfpathlineto{\pgfqpoint{1.356275in}{1.319175in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{1.306880in}}%
\pgfpathlineto{\pgfqpoint{1.363324in}{1.274685in}}%
\pgfpathlineto{\pgfqpoint{1.366848in}{1.412142in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{1.352566in}}%
\pgfpathlineto{\pgfqpoint{1.373897in}{1.318807in}}%
\pgfpathlineto{\pgfqpoint{1.377422in}{1.387582in}}%
\pgfpathlineto{\pgfqpoint{1.380946in}{1.358438in}}%
\pgfpathlineto{\pgfqpoint{1.384471in}{1.461661in}}%
\pgfpathlineto{\pgfqpoint{1.391519in}{1.246568in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{1.256157in}}%
\pgfpathlineto{\pgfqpoint{1.398568in}{1.391997in}}%
\pgfpathlineto{\pgfqpoint{1.402093in}{1.471442in}}%
\pgfpathlineto{\pgfqpoint{1.405617in}{1.302189in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{1.400123in}}%
\pgfpathlineto{\pgfqpoint{1.412666in}{1.377862in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{1.432042in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{1.327669in}}%
\pgfpathlineto{\pgfqpoint{1.423240in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{1.426764in}{1.220965in}}%
\pgfpathlineto{\pgfqpoint{1.430289in}{1.384884in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{1.395186in}}%
\pgfpathlineto{\pgfqpoint{1.437338in}{1.386325in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{1.473803in}}%
\pgfpathlineto{\pgfqpoint{1.444387in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{1.447911in}{1.413369in}}%
\pgfpathlineto{\pgfqpoint{1.451436in}{1.449734in}}%
\pgfpathlineto{\pgfqpoint{1.454960in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{1.520256in}}%
\pgfpathlineto{\pgfqpoint{1.462009in}{1.553984in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{1.487938in}}%
\pgfpathlineto{\pgfqpoint{1.469058in}{1.390924in}}%
\pgfpathlineto{\pgfqpoint{1.472583in}{1.515442in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{1.430202in}}%
\pgfpathlineto{\pgfqpoint{1.479632in}{1.411284in}}%
\pgfpathlineto{\pgfqpoint{1.483156in}{1.507501in}}%
\pgfpathlineto{\pgfqpoint{1.486681in}{1.371607in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{1.401288in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{1.446269in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{1.377648in}}%
\pgfpathlineto{\pgfqpoint{1.500779in}{1.414227in}}%
\pgfpathlineto{\pgfqpoint{1.504303in}{1.383627in}}%
\pgfpathlineto{\pgfqpoint{1.507828in}{1.384914in}}%
\pgfpathlineto{\pgfqpoint{1.511352in}{1.559074in}}%
\pgfpathlineto{\pgfqpoint{1.514877in}{1.507010in}}%
\pgfpathlineto{\pgfqpoint{1.518401in}{1.427902in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{1.322732in}}%
\pgfpathlineto{\pgfqpoint{1.525450in}{1.338155in}}%
\pgfpathlineto{\pgfqpoint{1.528975in}{1.394972in}}%
\pgfpathlineto{\pgfqpoint{1.532499in}{1.430539in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{1.252210in}}%
\pgfpathlineto{\pgfqpoint{1.539548in}{1.450653in}}%
\pgfpathlineto{\pgfqpoint{1.543073in}{1.403679in}}%
\pgfpathlineto{\pgfqpoint{1.546597in}{1.314147in}}%
\pgfpathlineto{\pgfqpoint{1.550122in}{1.470093in}}%
\pgfpathlineto{\pgfqpoint{1.553646in}{1.273244in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.591759in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{1.464298in}}%
\pgfpathlineto{\pgfqpoint{1.571268in}{1.363328in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{1.568272in}}%
\pgfpathlineto{\pgfqpoint{1.585366in}{1.371239in}}%
\pgfpathlineto{\pgfqpoint{1.588891in}{1.497689in}}%
\pgfpathlineto{\pgfqpoint{1.592415in}{1.362470in}}%
\pgfpathlineto{\pgfqpoint{1.595940in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{1.599464in}{1.466260in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{1.369645in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.334598in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.383627in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{1.466874in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{1.425327in}}%
\pgfpathlineto{\pgfqpoint{1.620611in}{1.463286in}}%
\pgfpathlineto{\pgfqpoint{1.624136in}{1.391875in}}%
\pgfpathlineto{\pgfqpoint{1.627660in}{1.406194in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{1.496340in}}%
\pgfpathlineto{\pgfqpoint{1.634709in}{1.374735in}}%
\pgfpathlineto{\pgfqpoint{1.638234in}{1.492170in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.645283in}{1.492231in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{1.652332in}{1.362701in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{1.325921in}}%
\pgfpathlineto{\pgfqpoint{1.659381in}{1.330735in}}%
\pgfpathlineto{\pgfqpoint{1.662905in}{1.233782in}}%
\pgfpathlineto{\pgfqpoint{1.666430in}{1.381572in}}%
\pgfpathlineto{\pgfqpoint{1.669954in}{1.373570in}}%
\pgfpathlineto{\pgfqpoint{1.673479in}{1.405427in}}%
\pgfpathlineto{\pgfqpoint{1.677003in}{1.420482in}}%
\pgfpathlineto{\pgfqpoint{1.684052in}{1.243134in}}%
\pgfpathlineto{\pgfqpoint{1.687577in}{1.216336in}}%
\pgfpathlineto{\pgfqpoint{1.691101in}{1.335671in}}%
\pgfpathlineto{\pgfqpoint{1.701675in}{1.410394in}}%
\pgfpathlineto{\pgfqpoint{1.705199in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{1.708724in}{1.381542in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{1.381051in}}%
\pgfpathlineto{\pgfqpoint{1.715773in}{1.247856in}}%
\pgfpathlineto{\pgfqpoint{1.719297in}{1.394174in}}%
\pgfpathlineto{\pgfqpoint{1.726346in}{1.265456in}}%
\pgfpathlineto{\pgfqpoint{1.729870in}{1.254877in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{1.152743in}}%
\pgfpathlineto{\pgfqpoint{1.736919in}{1.442559in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{1.351616in}}%
\pgfpathlineto{\pgfqpoint{1.743968in}{1.160470in}}%
\pgfpathlineto{\pgfqpoint{1.747493in}{1.327883in}}%
\pgfpathlineto{\pgfqpoint{1.751017in}{1.323713in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{1.422077in}}%
\pgfpathlineto{\pgfqpoint{1.758066in}{1.242950in}}%
\pgfpathlineto{\pgfqpoint{1.765115in}{1.261010in}}%
\pgfpathlineto{\pgfqpoint{1.768640in}{1.314208in}}%
\pgfpathlineto{\pgfqpoint{1.772164in}{1.222161in}}%
\pgfpathlineto{\pgfqpoint{1.775689in}{1.282381in}}%
\pgfpathlineto{\pgfqpoint{1.779213in}{1.314515in}}%
\pgfpathlineto{\pgfqpoint{1.782738in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{1.786262in}{1.265395in}}%
\pgfpathlineto{\pgfqpoint{1.789787in}{1.208210in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{1.325001in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{1.262451in}}%
\pgfpathlineto{\pgfqpoint{1.803885in}{1.253559in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{1.810934in}{1.280357in}}%
\pgfpathlineto{\pgfqpoint{1.814458in}{1.187084in}}%
\pgfpathlineto{\pgfqpoint{1.817983in}{1.164456in}}%
\pgfpathlineto{\pgfqpoint{1.821507in}{1.263493in}}%
\pgfpathlineto{\pgfqpoint{1.825032in}{1.268829in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{1.330827in}}%
\pgfpathlineto{\pgfqpoint{1.832081in}{1.261408in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{1.314821in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{1.220720in}}%
\pgfpathlineto{\pgfqpoint{1.842654in}{1.273796in}}%
\pgfpathlineto{\pgfqpoint{1.846179in}{1.299674in}}%
\pgfpathlineto{\pgfqpoint{1.849703in}{1.349285in}}%
\pgfpathlineto{\pgfqpoint{1.853228in}{1.231053in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{1.350696in}}%
\pgfpathlineto{\pgfqpoint{1.860277in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{1.863801in}{1.287655in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{1.228294in}}%
\pgfpathlineto{\pgfqpoint{1.870850in}{1.279744in}}%
\pgfpathlineto{\pgfqpoint{1.877899in}{1.166111in}}%
\pgfpathlineto{\pgfqpoint{1.881424in}{1.237063in}}%
\pgfpathlineto{\pgfqpoint{1.884948in}{1.265885in}}%
\pgfpathlineto{\pgfqpoint{1.888473in}{1.177610in}}%
\pgfpathlineto{\pgfqpoint{1.891997in}{1.237983in}}%
\pgfpathlineto{\pgfqpoint{1.895521in}{1.123399in}}%
\pgfpathlineto{\pgfqpoint{1.899046in}{1.341681in}}%
\pgfpathlineto{\pgfqpoint{1.902570in}{1.249696in}}%
\pgfpathlineto{\pgfqpoint{1.906095in}{1.211583in}}%
\pgfpathlineto{\pgfqpoint{1.909619in}{1.160046in}}%
\pgfpathlineto{\pgfqpoint{1.913144in}{1.146948in}}%
\pgfpathlineto{\pgfqpoint{1.916668in}{1.129440in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{1.227650in}}%
\pgfpathlineto{\pgfqpoint{1.923717in}{1.151608in}}%
\pgfpathlineto{\pgfqpoint{1.927242in}{1.159580in}}%
\pgfpathlineto{\pgfqpoint{1.930766in}{1.225411in}}%
\pgfpathlineto{\pgfqpoint{1.934291in}{1.234610in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{1.096080in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{1.193155in}}%
\pgfpathlineto{\pgfqpoint{1.948389in}{1.129103in}}%
\pgfpathlineto{\pgfqpoint{1.951913in}{1.141275in}}%
\pgfpathlineto{\pgfqpoint{1.955438in}{1.190273in}}%
\pgfpathlineto{\pgfqpoint{1.958962in}{1.178131in}}%
\pgfpathlineto{\pgfqpoint{1.962487in}{1.179695in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{1.216887in}}%
\pgfpathlineto{\pgfqpoint{1.969536in}{1.109203in}}%
\pgfpathlineto{\pgfqpoint{1.973060in}{1.187207in}}%
\pgfpathlineto{\pgfqpoint{1.976585in}{1.128367in}}%
\pgfpathlineto{\pgfqpoint{1.980109in}{1.220076in}}%
\pgfpathlineto{\pgfqpoint{1.983634in}{1.131770in}}%
\pgfpathlineto{\pgfqpoint{1.987158in}{1.159550in}}%
\pgfpathlineto{\pgfqpoint{1.990683in}{1.162708in}}%
\pgfpathlineto{\pgfqpoint{1.994207in}{1.151762in}}%
\pgfpathlineto{\pgfqpoint{1.997732in}{1.145875in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{1.153080in}}%
\pgfpathlineto{\pgfqpoint{2.004781in}{1.147346in}}%
\pgfpathlineto{\pgfqpoint{2.008305in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{2.011830in}{1.103469in}}%
\pgfpathlineto{\pgfqpoint{2.015354in}{1.107609in}}%
\pgfpathlineto{\pgfqpoint{2.018879in}{1.054901in}}%
\pgfpathlineto{\pgfqpoint{2.025928in}{1.172244in}}%
\pgfpathlineto{\pgfqpoint{2.029452in}{1.051436in}}%
\pgfpathlineto{\pgfqpoint{2.032977in}{1.047021in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{1.191929in}}%
\pgfpathlineto{\pgfqpoint{2.040026in}{1.136799in}}%
\pgfpathlineto{\pgfqpoint{2.047075in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.050599in}{1.113373in}}%
\pgfpathlineto{\pgfqpoint{2.054124in}{1.045120in}}%
\pgfpathlineto{\pgfqpoint{2.057648in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{1.045978in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.159304in}}%
\pgfpathlineto{\pgfqpoint{2.068221in}{1.170956in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{1.041747in}}%
\pgfpathlineto{\pgfqpoint{2.078795in}{1.120732in}}%
\pgfpathlineto{\pgfqpoint{2.082319in}{1.153785in}}%
\pgfpathlineto{\pgfqpoint{2.085844in}{1.130605in}}%
\pgfpathlineto{\pgfqpoint{2.089368in}{1.079522in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{1.028010in}}%
\pgfpathlineto{\pgfqpoint{2.099942in}{1.074831in}}%
\pgfpathlineto{\pgfqpoint{2.103466in}{1.101415in}}%
\pgfpathlineto{\pgfqpoint{2.106991in}{1.058856in}}%
\pgfpathlineto{\pgfqpoint{2.110515in}{1.115887in}}%
\pgfpathlineto{\pgfqpoint{2.114040in}{1.153785in}}%
\pgfpathlineto{\pgfqpoint{2.117564in}{1.102948in}}%
\pgfpathlineto{\pgfqpoint{2.121089in}{1.131157in}}%
\pgfpathlineto{\pgfqpoint{2.124613in}{1.105094in}}%
\pgfpathlineto{\pgfqpoint{2.128138in}{1.065970in}}%
\pgfpathlineto{\pgfqpoint{2.131662in}{1.045334in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{1.137657in}}%
\pgfpathlineto{\pgfqpoint{2.138711in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{1.201127in}}%
\pgfpathlineto{\pgfqpoint{2.145760in}{1.059868in}}%
\pgfpathlineto{\pgfqpoint{2.149285in}{1.051405in}}%
\pgfpathlineto{\pgfqpoint{2.152809in}{1.046622in}}%
\pgfpathlineto{\pgfqpoint{2.156334in}{1.083202in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{1.153785in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{1.148450in}}%
\pgfpathlineto{\pgfqpoint{2.173956in}{1.029911in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{1.071274in}}%
\pgfpathlineto{\pgfqpoint{2.184530in}{1.080473in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.157342in}}%
\pgfpathlineto{\pgfqpoint{2.191579in}{1.060205in}}%
\pgfpathlineto{\pgfqpoint{2.195103in}{1.075230in}}%
\pgfpathlineto{\pgfqpoint{2.198628in}{1.015562in}}%
\pgfpathlineto{\pgfqpoint{2.202152in}{1.135634in}}%
\pgfpathlineto{\pgfqpoint{2.205677in}{1.094608in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{1.035339in}}%
\pgfpathlineto{\pgfqpoint{2.212726in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{1.128397in}}%
\pgfpathlineto{\pgfqpoint{2.223299in}{1.063272in}}%
\pgfpathlineto{\pgfqpoint{2.226824in}{1.076947in}}%
\pgfpathlineto{\pgfqpoint{2.230348in}{1.069220in}}%
\pgfpathlineto{\pgfqpoint{2.233872in}{1.093565in}}%
\pgfpathlineto{\pgfqpoint{2.237397in}{1.082803in}}%
\pgfpathlineto{\pgfqpoint{2.240921in}{1.047726in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{1.144341in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{0.982754in}}%
\pgfpathlineto{\pgfqpoint{2.251495in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{0.976498in}}%
\pgfpathlineto{\pgfqpoint{2.258544in}{1.098839in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{1.035185in}}%
\pgfpathlineto{\pgfqpoint{2.265593in}{1.020958in}}%
\pgfpathlineto{\pgfqpoint{2.269117in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{2.272642in}{0.944181in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{1.167828in}}%
\pgfpathlineto{\pgfqpoint{2.279691in}{1.001335in}}%
\pgfpathlineto{\pgfqpoint{2.283215in}{1.044139in}}%
\pgfpathlineto{\pgfqpoint{2.290264in}{0.976928in}}%
\pgfpathlineto{\pgfqpoint{2.293789in}{1.010502in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{1.125147in}}%
\pgfpathlineto{\pgfqpoint{2.300838in}{1.038650in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.008142in}}%
\pgfpathlineto{\pgfqpoint{2.307887in}{1.111227in}}%
\pgfpathlineto{\pgfqpoint{2.311411in}{1.099943in}}%
\pgfpathlineto{\pgfqpoint{2.314936in}{1.034081in}}%
\pgfpathlineto{\pgfqpoint{2.318460in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{2.321985in}{0.970059in}}%
\pgfpathlineto{\pgfqpoint{2.325509in}{1.102273in}}%
\pgfpathlineto{\pgfqpoint{2.329034in}{1.034327in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{1.020897in}}%
\pgfpathlineto{\pgfqpoint{2.336083in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{2.339607in}{1.001396in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{1.068791in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{1.024024in}}%
\pgfpathlineto{\pgfqpoint{2.350181in}{0.960401in}}%
\pgfpathlineto{\pgfqpoint{2.353705in}{1.141122in}}%
\pgfpathlineto{\pgfqpoint{2.357230in}{1.113680in}}%
\pgfpathlineto{\pgfqpoint{2.364279in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{2.367803in}{0.989407in}}%
\pgfpathlineto{\pgfqpoint{2.371328in}{0.965215in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{0.959757in}}%
\pgfpathlineto{\pgfqpoint{2.378377in}{1.033039in}}%
\pgfpathlineto{\pgfqpoint{2.381901in}{0.945101in}}%
\pgfpathlineto{\pgfqpoint{2.385426in}{0.937773in}}%
\pgfpathlineto{\pgfqpoint{2.388950in}{1.073206in}}%
\pgfpathlineto{\pgfqpoint{2.392475in}{0.989438in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{0.979626in}}%
\pgfpathlineto{\pgfqpoint{2.399523in}{0.990664in}}%
\pgfpathlineto{\pgfqpoint{2.403048in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{2.406572in}{1.119720in}}%
\pgfpathlineto{\pgfqpoint{2.410097in}{0.953993in}}%
\pgfpathlineto{\pgfqpoint{2.413621in}{0.956323in}}%
\pgfpathlineto{\pgfqpoint{2.417146in}{0.997533in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{1.004983in}}%
\pgfpathlineto{\pgfqpoint{2.424195in}{1.137627in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{1.150831in}}%
\pgfpathlineto{\pgfqpoint{2.431244in}{0.985329in}}%
\pgfpathlineto{\pgfqpoint{2.434768in}{1.003297in}}%
\pgfpathlineto{\pgfqpoint{2.438293in}{1.055146in}}%
\pgfpathlineto{\pgfqpoint{2.441817in}{1.045794in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{0.930567in}}%
\pgfpathlineto{\pgfqpoint{2.448866in}{0.925937in}}%
\pgfpathlineto{\pgfqpoint{2.452391in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{2.455915in}{0.999311in}}%
\pgfpathlineto{\pgfqpoint{2.459440in}{1.128152in}}%
\pgfpathlineto{\pgfqpoint{2.462964in}{0.951172in}}%
\pgfpathlineto{\pgfqpoint{2.466489in}{1.084857in}}%
\pgfpathlineto{\pgfqpoint{2.470013in}{0.947615in}}%
\pgfpathlineto{\pgfqpoint{2.473538in}{1.030801in}}%
\pgfpathlineto{\pgfqpoint{2.477062in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{2.480587in}{0.965583in}}%
\pgfpathlineto{\pgfqpoint{2.484111in}{1.009981in}}%
\pgfpathlineto{\pgfqpoint{2.487636in}{1.027489in}}%
\pgfpathlineto{\pgfqpoint{2.491160in}{0.992443in}}%
\pgfpathlineto{\pgfqpoint{2.494685in}{1.070385in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{0.987445in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{0.953870in}}%
\pgfpathlineto{\pgfqpoint{2.505258in}{1.108701in}}%
\pgfpathlineto{\pgfqpoint{2.508783in}{0.890431in}}%
\pgfpathlineto{\pgfqpoint{2.515832in}{0.963651in}}%
\pgfpathlineto{\pgfqpoint{2.519356in}{0.979135in}}%
\pgfpathlineto{\pgfqpoint{2.522881in}{0.934737in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{0.961290in}}%
\pgfpathlineto{\pgfqpoint{2.529930in}{0.953625in}}%
\pgfpathlineto{\pgfqpoint{2.533454in}{0.932897in}}%
\pgfpathlineto{\pgfqpoint{2.536979in}{0.934492in}}%
\pgfpathlineto{\pgfqpoint{2.540503in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{2.544028in}{1.142195in}}%
\pgfpathlineto{\pgfqpoint{2.547552in}{1.000691in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.010073in}}%
\pgfpathlineto{\pgfqpoint{2.554601in}{1.050792in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{2.565174in}{1.041931in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{1.006731in}}%
\pgfpathlineto{\pgfqpoint{2.572223in}{1.030586in}}%
\pgfpathlineto{\pgfqpoint{2.575748in}{1.136983in}}%
\pgfpathlineto{\pgfqpoint{2.579272in}{1.014458in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{1.079829in}}%
\pgfpathlineto{\pgfqpoint{2.586321in}{0.928114in}}%
\pgfpathlineto{\pgfqpoint{2.589846in}{1.044077in}}%
\pgfpathlineto{\pgfqpoint{2.593370in}{0.959236in}}%
\pgfpathlineto{\pgfqpoint{2.596895in}{1.005259in}}%
\pgfpathlineto{\pgfqpoint{2.600419in}{0.999066in}}%
\pgfpathlineto{\pgfqpoint{2.603944in}{0.947308in}}%
\pgfpathlineto{\pgfqpoint{2.607468in}{0.937221in}}%
\pgfpathlineto{\pgfqpoint{2.610993in}{1.026171in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{1.146089in}}%
\pgfpathlineto{\pgfqpoint{2.618042in}{1.027029in}}%
\pgfpathlineto{\pgfqpoint{2.625091in}{0.996674in}}%
\pgfpathlineto{\pgfqpoint{2.628615in}{1.032088in}}%
\pgfpathlineto{\pgfqpoint{2.632140in}{1.006854in}}%
\pgfpathlineto{\pgfqpoint{2.635664in}{1.016666in}}%
\pgfpathlineto{\pgfqpoint{2.639189in}{1.057200in}}%
\pgfpathlineto{\pgfqpoint{2.642713in}{1.021622in}}%
\pgfpathlineto{\pgfqpoint{2.646238in}{0.974291in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{1.022307in}}%
\pgfpathlineto{\pgfqpoint{2.653287in}{1.036473in}}%
\pgfpathlineto{\pgfqpoint{2.656811in}{1.011269in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{0.997134in}}%
\pgfpathlineto{\pgfqpoint{2.663860in}{1.012526in}}%
\pgfpathlineto{\pgfqpoint{2.667385in}{0.964418in}}%
\pgfpathlineto{\pgfqpoint{2.670909in}{1.020345in}}%
\pgfpathlineto{\pgfqpoint{2.677958in}{0.970795in}}%
\pgfpathlineto{\pgfqpoint{2.681483in}{1.001917in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{0.982754in}}%
\pgfpathlineto{\pgfqpoint{2.688532in}{1.035553in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.014519in}}%
\pgfpathlineto{\pgfqpoint{2.695581in}{0.948535in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{0.953318in}}%
\pgfpathlineto{\pgfqpoint{2.702630in}{1.076088in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{1.053337in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{1.015439in}}%
\pgfpathlineto{\pgfqpoint{2.713203in}{0.993179in}}%
\pgfpathlineto{\pgfqpoint{2.716728in}{0.963743in}}%
\pgfpathlineto{\pgfqpoint{2.720252in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.033039in}}%
\pgfpathlineto{\pgfqpoint{2.727301in}{1.007774in}}%
\pgfpathlineto{\pgfqpoint{2.730826in}{1.006731in}}%
\pgfpathlineto{\pgfqpoint{2.734350in}{1.034204in}}%
\pgfpathlineto{\pgfqpoint{2.737874in}{1.006332in}}%
\pgfpathlineto{\pgfqpoint{2.741399in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{0.983305in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{0.988395in}}%
\pgfpathlineto{\pgfqpoint{2.751972in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{2.755497in}{0.990572in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.037976in}}%
\pgfpathlineto{\pgfqpoint{2.762546in}{0.966503in}}%
\pgfpathlineto{\pgfqpoint{2.769595in}{1.028930in}}%
\pgfpathlineto{\pgfqpoint{2.773119in}{0.953747in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{1.059347in}}%
\pgfpathlineto{\pgfqpoint{2.780168in}{0.968342in}}%
\pgfpathlineto{\pgfqpoint{2.783693in}{0.964050in}}%
\pgfpathlineto{\pgfqpoint{2.787217in}{0.995325in}}%
\pgfpathlineto{\pgfqpoint{2.794266in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.797791in}{1.019762in}}%
\pgfpathlineto{\pgfqpoint{2.801315in}{1.018628in}}%
\pgfpathlineto{\pgfqpoint{2.804840in}{1.025864in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{0.941605in}}%
\pgfpathlineto{\pgfqpoint{2.811889in}{1.027796in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.012710in}}%
\pgfpathlineto{\pgfqpoint{2.818938in}{0.932652in}}%
\pgfpathlineto{\pgfqpoint{2.822462in}{1.018873in}}%
\pgfpathlineto{\pgfqpoint{2.825987in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{2.829511in}{1.000108in}}%
\pgfpathlineto{\pgfqpoint{2.833036in}{0.969998in}}%
\pgfpathlineto{\pgfqpoint{2.836560in}{1.033468in}}%
\pgfpathlineto{\pgfqpoint{2.840085in}{0.947431in}}%
\pgfpathlineto{\pgfqpoint{2.843609in}{1.012925in}}%
\pgfpathlineto{\pgfqpoint{2.847134in}{0.974076in}}%
\pgfpathlineto{\pgfqpoint{2.850658in}{0.973800in}}%
\pgfpathlineto{\pgfqpoint{2.854183in}{0.993056in}}%
\pgfpathlineto{\pgfqpoint{2.857707in}{0.928727in}}%
\pgfpathlineto{\pgfqpoint{2.861232in}{0.955434in}}%
\pgfpathlineto{\pgfqpoint{2.864756in}{0.934185in}}%
\pgfpathlineto{\pgfqpoint{2.868281in}{0.894815in}}%
\pgfpathlineto{\pgfqpoint{2.875330in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{2.882379in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{2.885903in}{0.918486in}}%
\pgfpathlineto{\pgfqpoint{2.892952in}{0.943016in}}%
\pgfpathlineto{\pgfqpoint{2.896477in}{0.967484in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{0.963437in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{0.900457in}}%
\pgfpathlineto{\pgfqpoint{2.907050in}{0.951570in}}%
\pgfpathlineto{\pgfqpoint{2.910574in}{0.953410in}}%
\pgfpathlineto{\pgfqpoint{2.917623in}{0.989683in}}%
\pgfpathlineto{\pgfqpoint{2.921148in}{0.994712in}}%
\pgfpathlineto{\pgfqpoint{2.924672in}{0.955035in}}%
\pgfpathlineto{\pgfqpoint{2.928197in}{0.952122in}}%
\pgfpathlineto{\pgfqpoint{2.931721in}{0.923913in}}%
\pgfpathlineto{\pgfqpoint{2.935246in}{0.988089in}}%
\pgfpathlineto{\pgfqpoint{2.938770in}{0.929586in}}%
\pgfpathlineto{\pgfqpoint{2.942295in}{1.002684in}}%
\pgfpathlineto{\pgfqpoint{2.945819in}{0.996061in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{1.030617in}}%
\pgfpathlineto{\pgfqpoint{2.952868in}{0.929708in}}%
\pgfpathlineto{\pgfqpoint{2.956393in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{0.940011in}}%
\pgfpathlineto{\pgfqpoint{2.963442in}{1.006700in}}%
\pgfpathlineto{\pgfqpoint{2.966966in}{0.948474in}}%
\pgfpathlineto{\pgfqpoint{2.970491in}{0.927440in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{1.100771in}}%
\pgfpathlineto{\pgfqpoint{2.981064in}{0.960125in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{0.948044in}}%
\pgfpathlineto{\pgfqpoint{2.988113in}{0.930996in}}%
\pgfpathlineto{\pgfqpoint{2.995162in}{0.996030in}}%
\pgfpathlineto{\pgfqpoint{2.998687in}{0.958071in}}%
\pgfpathlineto{\pgfqpoint{3.005736in}{1.021387in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{0.918486in}}%
\pgfpathlineto{\pgfqpoint{3.012785in}{0.965583in}}%
\pgfpathlineto{\pgfqpoint{3.016309in}{1.045549in}}%
\pgfpathlineto{\pgfqpoint{3.023358in}{0.918180in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{3.030407in}{0.893037in}}%
\pgfpathlineto{\pgfqpoint{3.037456in}{0.964724in}}%
\pgfpathlineto{\pgfqpoint{3.040981in}{0.976498in}}%
\pgfpathlineto{\pgfqpoint{3.044505in}{0.963437in}}%
\pgfpathlineto{\pgfqpoint{3.048030in}{0.986464in}}%
\pgfpathlineto{\pgfqpoint{3.051554in}{1.020345in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{0.976682in}}%
\pgfpathlineto{\pgfqpoint{3.058603in}{1.148695in}}%
\pgfpathlineto{\pgfqpoint{3.062128in}{0.977909in}}%
\pgfpathlineto{\pgfqpoint{3.065652in}{0.999710in}}%
\pgfpathlineto{\pgfqpoint{3.069176in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{3.072701in}{1.010165in}}%
\pgfpathlineto{\pgfqpoint{3.076225in}{1.036994in}}%
\pgfpathlineto{\pgfqpoint{3.079750in}{0.990542in}}%
\pgfpathlineto{\pgfqpoint{3.083274in}{1.004339in}}%
\pgfpathlineto{\pgfqpoint{3.086799in}{0.989806in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{1.000231in}}%
\pgfpathlineto{\pgfqpoint{3.093848in}{0.875192in}}%
\pgfpathlineto{\pgfqpoint{3.097372in}{0.984655in}}%
\pgfpathlineto{\pgfqpoint{3.100897in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{3.104421in}{0.888070in}}%
\pgfpathlineto{\pgfqpoint{3.111470in}{0.941176in}}%
\pgfpathlineto{\pgfqpoint{3.114995in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{3.118519in}{1.010288in}}%
\pgfpathlineto{\pgfqpoint{3.122044in}{0.940808in}}%
\pgfpathlineto{\pgfqpoint{3.125568in}{0.995325in}}%
\pgfpathlineto{\pgfqpoint{3.129093in}{0.932161in}}%
\pgfpathlineto{\pgfqpoint{3.132617in}{1.036504in}}%
\pgfpathlineto{\pgfqpoint{3.136142in}{0.906099in}}%
\pgfpathlineto{\pgfqpoint{3.139666in}{0.971855in}}%
\pgfpathlineto{\pgfqpoint{3.143191in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{1.061646in}}%
\pgfpathlineto{\pgfqpoint{3.150240in}{0.956016in}}%
\pgfpathlineto{\pgfqpoint{3.157289in}{1.055913in}}%
\pgfpathlineto{\pgfqpoint{3.160813in}{0.993976in}}%
\pgfpathlineto{\pgfqpoint{3.164338in}{1.005290in}}%
\pgfpathlineto{\pgfqpoint{3.167862in}{0.963927in}}%
\pgfpathlineto{\pgfqpoint{3.171387in}{0.998115in}}%
\pgfpathlineto{\pgfqpoint{3.174911in}{0.983183in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{1.032824in}}%
\pgfpathlineto{\pgfqpoint{3.181960in}{0.953318in}}%
\pgfpathlineto{\pgfqpoint{3.185485in}{1.002806in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{0.946940in}}%
\pgfpathlineto{\pgfqpoint{3.192534in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{3.196058in}{1.040980in}}%
\pgfpathlineto{\pgfqpoint{3.199583in}{0.924128in}}%
\pgfpathlineto{\pgfqpoint{3.206632in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{3.213681in}{0.882735in}}%
\pgfpathlineto{\pgfqpoint{3.217205in}{0.951754in}}%
\pgfpathlineto{\pgfqpoint{3.220730in}{0.940440in}}%
\pgfpathlineto{\pgfqpoint{3.224254in}{0.884820in}}%
\pgfpathlineto{\pgfqpoint{3.227779in}{0.882918in}}%
\pgfpathlineto{\pgfqpoint{3.231303in}{0.951969in}}%
\pgfpathlineto{\pgfqpoint{3.234828in}{0.992320in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{1.018536in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{0.882367in}}%
\pgfpathlineto{\pgfqpoint{3.248925in}{0.969937in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{0.982324in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{0.999250in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{1.043219in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{0.975885in}}%
\pgfpathlineto{\pgfqpoint{3.266548in}{0.944917in}}%
\pgfpathlineto{\pgfqpoint{3.270072in}{1.016911in}}%
\pgfpathlineto{\pgfqpoint{3.273597in}{0.963559in}}%
\pgfpathlineto{\pgfqpoint{3.277121in}{0.947554in}}%
\pgfpathlineto{\pgfqpoint{3.280646in}{1.025741in}}%
\pgfpathlineto{\pgfqpoint{3.284170in}{1.035737in}}%
\pgfpathlineto{\pgfqpoint{3.287695in}{1.036596in}}%
\pgfpathlineto{\pgfqpoint{3.291219in}{1.019241in}}%
\pgfpathlineto{\pgfqpoint{3.294744in}{1.037884in}}%
\pgfpathlineto{\pgfqpoint{3.298268in}{1.044292in}}%
\pgfpathlineto{\pgfqpoint{3.301793in}{0.971715in}}%
\pgfpathlineto{\pgfqpoint{3.305317in}{0.938600in}}%
\pgfpathlineto{\pgfqpoint{3.308842in}{0.979810in}}%
\pgfpathlineto{\pgfqpoint{3.312366in}{0.957488in}}%
\pgfpathlineto{\pgfqpoint{3.315891in}{0.976376in}}%
\pgfpathlineto{\pgfqpoint{3.319415in}{1.029176in}}%
\pgfpathlineto{\pgfqpoint{3.326464in}{0.990235in}}%
\pgfpathlineto{\pgfqpoint{3.329989in}{0.953563in}}%
\pgfpathlineto{\pgfqpoint{3.333513in}{1.002990in}}%
\pgfpathlineto{\pgfqpoint{3.337038in}{1.016666in}}%
\pgfpathlineto{\pgfqpoint{3.340562in}{1.083355in}}%
\pgfpathlineto{\pgfqpoint{3.344087in}{1.010104in}}%
\pgfpathlineto{\pgfqpoint{3.347611in}{1.068883in}}%
\pgfpathlineto{\pgfqpoint{3.351136in}{0.914378in}}%
\pgfpathlineto{\pgfqpoint{3.358185in}{1.020713in}}%
\pgfpathlineto{\pgfqpoint{3.361709in}{0.953379in}}%
\pgfpathlineto{\pgfqpoint{3.368758in}{1.023305in}}%
\pgfpathlineto{\pgfqpoint{3.372283in}{1.003297in}}%
\pgfpathlineto{\pgfqpoint{3.375807in}{1.105156in}}%
\pgfpathlineto{\pgfqpoint{3.379332in}{1.134530in}}%
\pgfpathlineto{\pgfqpoint{3.382856in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{3.386381in}{1.062658in}}%
\pgfpathlineto{\pgfqpoint{3.389905in}{1.074065in}}%
\pgfpathlineto{\pgfqpoint{3.393430in}{1.016849in}}%
\pgfpathlineto{\pgfqpoint{3.396954in}{1.041992in}}%
\pgfpathlineto{\pgfqpoint{3.400479in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{3.404003in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{3.407527in}{1.124166in}}%
\pgfpathlineto{\pgfqpoint{3.411052in}{1.082834in}}%
\pgfpathlineto{\pgfqpoint{3.414576in}{0.999188in}}%
\pgfpathlineto{\pgfqpoint{3.418101in}{0.974781in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{1.084796in}}%
\pgfpathlineto{\pgfqpoint{3.425150in}{1.016727in}}%
\pgfpathlineto{\pgfqpoint{3.428674in}{1.037516in}}%
\pgfpathlineto{\pgfqpoint{3.432199in}{1.128888in}}%
\pgfpathlineto{\pgfqpoint{3.435723in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{1.101170in}}%
\pgfpathlineto{\pgfqpoint{3.442772in}{0.995325in}}%
\pgfpathlineto{\pgfqpoint{3.446297in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{3.449821in}{0.981834in}}%
\pgfpathlineto{\pgfqpoint{3.453346in}{1.010781in}}%
\pgfpathlineto{\pgfqpoint{3.456870in}{1.098349in}}%
\pgfpathlineto{\pgfqpoint{3.460395in}{1.050056in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{0.985452in}}%
\pgfpathlineto{\pgfqpoint{3.470968in}{1.028501in}}%
\pgfpathlineto{\pgfqpoint{3.474493in}{1.068975in}}%
\pgfpathlineto{\pgfqpoint{3.478017in}{1.056557in}}%
\pgfpathlineto{\pgfqpoint{3.481542in}{0.969937in}}%
\pgfpathlineto{\pgfqpoint{3.485066in}{1.142073in}}%
\pgfpathlineto{\pgfqpoint{3.488591in}{0.965767in}}%
\pgfpathlineto{\pgfqpoint{3.492115in}{1.048431in}}%
\pgfpathlineto{\pgfqpoint{3.495640in}{1.083508in}}%
\pgfpathlineto{\pgfqpoint{3.499164in}{1.138393in}}%
\pgfpathlineto{\pgfqpoint{3.502689in}{0.969814in}}%
\pgfpathlineto{\pgfqpoint{3.506213in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{3.509738in}{1.066092in}}%
\pgfpathlineto{\pgfqpoint{3.513262in}{1.070937in}}%
\pgfpathlineto{\pgfqpoint{3.516787in}{1.056927in}}%
\pgfpathlineto{\pgfqpoint{3.520311in}{1.069527in}}%
\pgfpathlineto{\pgfqpoint{3.523836in}{1.099269in}}%
\pgfpathlineto{\pgfqpoint{3.527360in}{1.020330in}}%
\pgfpathlineto{\pgfqpoint{3.530885in}{1.013599in}}%
\pgfpathlineto{\pgfqpoint{3.534409in}{1.045150in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{1.056526in}}%
\pgfpathlineto{\pgfqpoint{3.541458in}{0.985728in}}%
\pgfpathlineto{\pgfqpoint{3.544983in}{0.988947in}}%
\pgfpathlineto{\pgfqpoint{3.552032in}{1.119168in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{0.896655in}}%
\pgfpathlineto{\pgfqpoint{3.559081in}{1.025864in}}%
\pgfpathlineto{\pgfqpoint{3.562605in}{0.968710in}}%
\pgfpathlineto{\pgfqpoint{3.566130in}{0.957549in}}%
\pgfpathlineto{\pgfqpoint{3.569654in}{1.043648in}}%
\pgfpathlineto{\pgfqpoint{3.573178in}{1.032150in}}%
\pgfpathlineto{\pgfqpoint{3.576703in}{1.093044in}}%
\pgfpathlineto{\pgfqpoint{3.583752in}{0.992627in}}%
\pgfpathlineto{\pgfqpoint{3.587276in}{1.121621in}}%
\pgfpathlineto{\pgfqpoint{3.590801in}{1.017708in}}%
\pgfpathlineto{\pgfqpoint{3.594325in}{1.044200in}}%
\pgfpathlineto{\pgfqpoint{3.597850in}{1.027458in}}%
\pgfpathlineto{\pgfqpoint{3.601374in}{1.001120in}}%
\pgfpathlineto{\pgfqpoint{3.604899in}{1.042912in}}%
\pgfpathlineto{\pgfqpoint{3.608423in}{1.018352in}}%
\pgfpathlineto{\pgfqpoint{3.611948in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{3.615472in}{1.017279in}}%
\pgfpathlineto{\pgfqpoint{3.618997in}{1.021786in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{0.909073in}}%
\pgfpathlineto{\pgfqpoint{3.626046in}{0.976590in}}%
\pgfpathlineto{\pgfqpoint{3.629570in}{1.191806in}}%
\pgfpathlineto{\pgfqpoint{3.633095in}{0.957304in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{1.046132in}}%
\pgfpathlineto{\pgfqpoint{3.640144in}{1.017861in}}%
\pgfpathlineto{\pgfqpoint{3.647193in}{1.100618in}}%
\pgfpathlineto{\pgfqpoint{3.650717in}{0.933449in}}%
\pgfpathlineto{\pgfqpoint{3.654242in}{1.082834in}}%
\pgfpathlineto{\pgfqpoint{3.657766in}{1.048493in}}%
\pgfpathlineto{\pgfqpoint{3.661291in}{1.075782in}}%
\pgfpathlineto{\pgfqpoint{3.664815in}{0.904811in}}%
\pgfpathlineto{\pgfqpoint{3.668340in}{0.957979in}}%
\pgfpathlineto{\pgfqpoint{3.671864in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{3.675389in}{0.975395in}}%
\pgfpathlineto{\pgfqpoint{3.678913in}{1.034112in}}%
\pgfpathlineto{\pgfqpoint{3.682438in}{0.958040in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{1.125270in}}%
\pgfpathlineto{\pgfqpoint{3.689487in}{0.938232in}}%
\pgfpathlineto{\pgfqpoint{3.693011in}{1.001948in}}%
\pgfpathlineto{\pgfqpoint{3.696536in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{3.700060in}{1.148183in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{1.017095in}}%
\pgfpathlineto{\pgfqpoint{3.707109in}{0.980668in}}%
\pgfpathlineto{\pgfqpoint{3.710634in}{1.039539in}}%
\pgfpathlineto{\pgfqpoint{3.714158in}{0.965215in}}%
\pgfpathlineto{\pgfqpoint{3.717683in}{1.027152in}}%
\pgfpathlineto{\pgfqpoint{3.721207in}{1.033591in}}%
\pgfpathlineto{\pgfqpoint{3.724732in}{1.068116in}}%
\pgfpathlineto{\pgfqpoint{3.728256in}{1.008939in}}%
\pgfpathlineto{\pgfqpoint{3.731781in}{0.996061in}}%
\pgfpathlineto{\pgfqpoint{3.735305in}{1.100188in}}%
\pgfpathlineto{\pgfqpoint{3.742354in}{0.928819in}}%
\pgfpathlineto{\pgfqpoint{3.745878in}{1.026539in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{1.043280in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{1.005460in}}%
\pgfpathlineto{\pgfqpoint{3.756452in}{0.985728in}}%
\pgfpathlineto{\pgfqpoint{3.759976in}{1.006302in}}%
\pgfpathlineto{\pgfqpoint{3.763501in}{1.006915in}}%
\pgfpathlineto{\pgfqpoint{3.767025in}{0.978951in}}%
\pgfpathlineto{\pgfqpoint{3.770550in}{1.001491in}}%
\pgfpathlineto{\pgfqpoint{3.774074in}{1.002500in}}%
\pgfpathlineto{\pgfqpoint{3.777599in}{1.021295in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{0.950988in}}%
\pgfpathlineto{\pgfqpoint{3.788172in}{0.999250in}}%
\pgfpathlineto{\pgfqpoint{3.791697in}{0.964786in}}%
\pgfpathlineto{\pgfqpoint{3.795221in}{0.948044in}}%
\pgfpathlineto{\pgfqpoint{3.798746in}{0.947615in}}%
\pgfpathlineto{\pgfqpoint{3.802270in}{1.010410in}}%
\pgfpathlineto{\pgfqpoint{3.805795in}{1.093075in}}%
\pgfpathlineto{\pgfqpoint{3.809319in}{1.037516in}}%
\pgfpathlineto{\pgfqpoint{3.812844in}{1.029360in}}%
\pgfpathlineto{\pgfqpoint{3.816368in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{3.819893in}{1.095361in}}%
\pgfpathlineto{\pgfqpoint{3.823417in}{0.959144in}}%
\pgfpathlineto{\pgfqpoint{3.830466in}{1.010993in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{0.986157in}}%
\pgfpathlineto{\pgfqpoint{3.837515in}{0.946021in}}%
\pgfpathlineto{\pgfqpoint{3.841040in}{0.876847in}}%
\pgfpathlineto{\pgfqpoint{3.844564in}{0.952644in}}%
\pgfpathlineto{\pgfqpoint{3.848089in}{0.891381in}}%
\pgfpathlineto{\pgfqpoint{3.851613in}{0.864031in}}%
\pgfpathlineto{\pgfqpoint{3.858662in}{0.952889in}}%
\pgfpathlineto{\pgfqpoint{3.862187in}{0.973310in}}%
\pgfpathlineto{\pgfqpoint{3.865711in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{3.872760in}{1.010288in}}%
\pgfpathlineto{\pgfqpoint{3.876285in}{1.023288in}}%
\pgfpathlineto{\pgfqpoint{3.879809in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{3.883334in}{0.959757in}}%
\pgfpathlineto{\pgfqpoint{3.886858in}{0.967576in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{1.015439in}}%
\pgfpathlineto{\pgfqpoint{3.893907in}{1.024086in}}%
\pgfpathlineto{\pgfqpoint{3.897432in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{3.900956in}{0.956323in}}%
\pgfpathlineto{\pgfqpoint{3.904481in}{0.968986in}}%
\pgfpathlineto{\pgfqpoint{3.908005in}{0.942525in}}%
\pgfpathlineto{\pgfqpoint{3.911529in}{0.895735in}}%
\pgfpathlineto{\pgfqpoint{3.915054in}{0.941605in}}%
\pgfpathlineto{\pgfqpoint{3.918578in}{0.942893in}}%
\pgfpathlineto{\pgfqpoint{3.922103in}{0.853299in}}%
\pgfpathlineto{\pgfqpoint{3.925627in}{0.998575in}}%
\pgfpathlineto{\pgfqpoint{3.929152in}{0.979657in}}%
\pgfpathlineto{\pgfqpoint{3.932676in}{0.992443in}}%
\pgfpathlineto{\pgfqpoint{3.936201in}{0.962639in}}%
\pgfpathlineto{\pgfqpoint{3.939725in}{0.966503in}}%
\pgfpathlineto{\pgfqpoint{3.943250in}{0.986310in}}%
\pgfpathlineto{\pgfqpoint{3.946774in}{0.922718in}}%
\pgfpathlineto{\pgfqpoint{3.950299in}{0.929892in}}%
\pgfpathlineto{\pgfqpoint{3.953823in}{0.940501in}}%
\pgfpathlineto{\pgfqpoint{3.960872in}{0.873475in}}%
\pgfpathlineto{\pgfqpoint{3.967921in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{0.915727in}}%
\pgfpathlineto{\pgfqpoint{3.974970in}{0.934860in}}%
\pgfpathlineto{\pgfqpoint{3.978495in}{1.010043in}}%
\pgfpathlineto{\pgfqpoint{3.982019in}{0.918057in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{1.024944in}}%
\pgfpathlineto{\pgfqpoint{3.989068in}{0.979933in}}%
\pgfpathlineto{\pgfqpoint{3.992593in}{0.980791in}}%
\pgfpathlineto{\pgfqpoint{3.996117in}{0.984103in}}%
\pgfpathlineto{\pgfqpoint{3.999642in}{0.892086in}}%
\pgfpathlineto{\pgfqpoint{4.003166in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{4.006691in}{1.039999in}}%
\pgfpathlineto{\pgfqpoint{4.010215in}{0.935718in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{0.904811in}}%
\pgfpathlineto{\pgfqpoint{4.020789in}{0.982508in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{0.889940in}}%
\pgfpathlineto{\pgfqpoint{4.027838in}{0.942832in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{0.939398in}}%
\pgfpathlineto{\pgfqpoint{4.034887in}{0.966196in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{0.901745in}}%
\pgfpathlineto{\pgfqpoint{4.041936in}{1.045610in}}%
\pgfpathlineto{\pgfqpoint{4.045460in}{1.029973in}}%
\pgfpathlineto{\pgfqpoint{4.048985in}{1.046898in}}%
\pgfpathlineto{\pgfqpoint{4.052509in}{0.968036in}}%
\pgfpathlineto{\pgfqpoint{4.056034in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.059558in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{4.063083in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{4.066607in}{1.009000in}}%
\pgfpathlineto{\pgfqpoint{4.070132in}{0.905118in}}%
\pgfpathlineto{\pgfqpoint{4.073656in}{0.964234in}}%
\pgfpathlineto{\pgfqpoint{4.077180in}{0.900702in}}%
\pgfpathlineto{\pgfqpoint{4.080705in}{0.926888in}}%
\pgfpathlineto{\pgfqpoint{4.084229in}{1.045856in}}%
\pgfpathlineto{\pgfqpoint{4.087754in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{4.091278in}{0.961045in}}%
\pgfpathlineto{\pgfqpoint{4.094803in}{0.912538in}}%
\pgfpathlineto{\pgfqpoint{4.098327in}{0.956108in}}%
\pgfpathlineto{\pgfqpoint{4.101852in}{1.038558in}}%
\pgfpathlineto{\pgfqpoint{4.105376in}{0.905240in}}%
\pgfpathlineto{\pgfqpoint{4.108901in}{0.952306in}}%
\pgfpathlineto{\pgfqpoint{4.112425in}{0.897514in}}%
\pgfpathlineto{\pgfqpoint{4.115950in}{0.960125in}}%
\pgfpathlineto{\pgfqpoint{4.119474in}{0.992197in}}%
\pgfpathlineto{\pgfqpoint{4.126523in}{0.861333in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{0.930935in}}%
\pgfpathlineto{\pgfqpoint{4.133572in}{1.082159in}}%
\pgfpathlineto{\pgfqpoint{4.137097in}{1.050516in}}%
\pgfpathlineto{\pgfqpoint{4.140621in}{0.940226in}}%
\pgfpathlineto{\pgfqpoint{4.144146in}{0.986893in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{4.151195in}{1.006486in}}%
\pgfpathlineto{\pgfqpoint{4.154719in}{1.078602in}}%
\pgfpathlineto{\pgfqpoint{4.158244in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{1.154644in}}%
\pgfpathlineto{\pgfqpoint{4.165293in}{1.047327in}}%
\pgfpathlineto{\pgfqpoint{4.168817in}{1.014703in}}%
\pgfpathlineto{\pgfqpoint{4.172342in}{0.952460in}}%
\pgfpathlineto{\pgfqpoint{4.175866in}{1.034449in}}%
\pgfpathlineto{\pgfqpoint{4.179391in}{1.068791in}}%
\pgfpathlineto{\pgfqpoint{4.182915in}{0.953318in}}%
\pgfpathlineto{\pgfqpoint{4.186440in}{0.946957in}}%
\pgfpathlineto{\pgfqpoint{4.189964in}{0.964234in}}%
\pgfpathlineto{\pgfqpoint{4.193489in}{1.101599in}}%
\pgfpathlineto{\pgfqpoint{4.200538in}{0.891504in}}%
\pgfpathlineto{\pgfqpoint{4.204062in}{1.035615in}}%
\pgfpathlineto{\pgfqpoint{4.207587in}{0.932713in}}%
\pgfpathlineto{\pgfqpoint{4.211111in}{0.949332in}}%
\pgfpathlineto{\pgfqpoint{4.214636in}{0.891442in}}%
\pgfpathlineto{\pgfqpoint{4.218160in}{0.949056in}}%
\pgfpathlineto{\pgfqpoint{4.221685in}{1.057323in}}%
\pgfpathlineto{\pgfqpoint{4.225209in}{0.976529in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{0.982508in}}%
\pgfpathlineto{\pgfqpoint{4.232258in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{4.235783in}{0.973265in}}%
\pgfpathlineto{\pgfqpoint{4.239307in}{0.923852in}}%
\pgfpathlineto{\pgfqpoint{4.242832in}{0.999618in}}%
\pgfpathlineto{\pgfqpoint{4.246356in}{1.021510in}}%
\pgfpathlineto{\pgfqpoint{4.249880in}{0.974352in}}%
\pgfpathlineto{\pgfqpoint{4.253405in}{0.975364in}}%
\pgfpathlineto{\pgfqpoint{4.256929in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{4.260454in}{0.966196in}}%
\pgfpathlineto{\pgfqpoint{4.263978in}{0.885433in}}%
\pgfpathlineto{\pgfqpoint{4.267503in}{0.969293in}}%
\pgfpathlineto{\pgfqpoint{4.271027in}{0.968220in}}%
\pgfpathlineto{\pgfqpoint{4.274552in}{1.013998in}}%
\pgfpathlineto{\pgfqpoint{4.278076in}{0.927501in}}%
\pgfpathlineto{\pgfqpoint{4.281601in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{4.288650in}{1.030157in}}%
\pgfpathlineto{\pgfqpoint{4.292174in}{1.000537in}}%
\pgfpathlineto{\pgfqpoint{4.295699in}{1.038040in}}%
\pgfpathlineto{\pgfqpoint{4.299223in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{0.994098in}}%
\pgfpathlineto{\pgfqpoint{4.306272in}{0.936730in}}%
\pgfpathlineto{\pgfqpoint{4.309797in}{0.928298in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{0.940900in}}%
\pgfpathlineto{\pgfqpoint{4.316846in}{0.947615in}}%
\pgfpathlineto{\pgfqpoint{4.320370in}{0.904934in}}%
\pgfpathlineto{\pgfqpoint{4.323895in}{1.033346in}}%
\pgfpathlineto{\pgfqpoint{4.327419in}{0.910514in}}%
\pgfpathlineto{\pgfqpoint{4.330944in}{0.941943in}}%
\pgfpathlineto{\pgfqpoint{4.334468in}{0.911925in}}%
\pgfpathlineto{\pgfqpoint{4.337993in}{0.969048in}}%
\pgfpathlineto{\pgfqpoint{4.341517in}{0.957549in}}%
\pgfpathlineto{\pgfqpoint{4.345042in}{0.908123in}}%
\pgfpathlineto{\pgfqpoint{4.348566in}{0.907816in}}%
\pgfpathlineto{\pgfqpoint{4.352091in}{0.960708in}}%
\pgfpathlineto{\pgfqpoint{4.355615in}{0.993822in}}%
\pgfpathlineto{\pgfqpoint{4.359140in}{0.939766in}}%
\pgfpathlineto{\pgfqpoint{4.362664in}{0.851183in}}%
\pgfpathlineto{\pgfqpoint{4.366189in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{4.369713in}{0.907111in}}%
\pgfpathlineto{\pgfqpoint{4.373238in}{1.023013in}}%
\pgfpathlineto{\pgfqpoint{4.376762in}{0.933756in}}%
\pgfpathlineto{\pgfqpoint{4.380287in}{1.000721in}}%
\pgfpathlineto{\pgfqpoint{4.390860in}{0.927010in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{0.977664in}}%
\pgfpathlineto{\pgfqpoint{4.397909in}{0.984041in}}%
\pgfpathlineto{\pgfqpoint{4.404958in}{0.915941in}}%
\pgfpathlineto{\pgfqpoint{4.408483in}{0.923821in}}%
\pgfpathlineto{\pgfqpoint{4.412007in}{1.002653in}}%
\pgfpathlineto{\pgfqpoint{4.415531in}{1.015286in}}%
\pgfpathlineto{\pgfqpoint{4.419056in}{0.967055in}}%
\pgfpathlineto{\pgfqpoint{4.422580in}{0.889296in}}%
\pgfpathlineto{\pgfqpoint{4.426105in}{0.912783in}}%
\pgfpathlineto{\pgfqpoint{4.429629in}{1.021571in}}%
\pgfpathlineto{\pgfqpoint{4.436678in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{4.440203in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{4.443727in}{1.035124in}}%
\pgfpathlineto{\pgfqpoint{4.447252in}{0.993424in}}%
\pgfpathlineto{\pgfqpoint{4.450776in}{0.989530in}}%
\pgfpathlineto{\pgfqpoint{4.454301in}{0.882489in}}%
\pgfpathlineto{\pgfqpoint{4.457825in}{1.009552in}}%
\pgfpathlineto{\pgfqpoint{4.461350in}{0.923208in}}%
\pgfpathlineto{\pgfqpoint{4.464874in}{1.058059in}}%
\pgfpathlineto{\pgfqpoint{4.468399in}{0.958408in}}%
\pgfpathlineto{\pgfqpoint{4.471923in}{1.000169in}}%
\pgfpathlineto{\pgfqpoint{4.475448in}{0.926704in}}%
\pgfpathlineto{\pgfqpoint{4.478972in}{0.955403in}}%
\pgfpathlineto{\pgfqpoint{4.482497in}{1.024392in}}%
\pgfpathlineto{\pgfqpoint{4.486021in}{0.944733in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{1.079522in}}%
\pgfpathlineto{\pgfqpoint{4.493070in}{0.949393in}}%
\pgfpathlineto{\pgfqpoint{4.496595in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{4.500119in}{0.927072in}}%
\pgfpathlineto{\pgfqpoint{4.503644in}{1.066031in}}%
\pgfpathlineto{\pgfqpoint{4.507168in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{4.510693in}{0.985513in}}%
\pgfpathlineto{\pgfqpoint{4.514217in}{1.033959in}}%
\pgfpathlineto{\pgfqpoint{4.517742in}{0.975027in}}%
\pgfpathlineto{\pgfqpoint{4.521266in}{0.971562in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{4.528315in}{0.931364in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{1.015654in}}%
\pgfpathlineto{\pgfqpoint{4.535364in}{0.983489in}}%
\pgfpathlineto{\pgfqpoint{4.538889in}{1.019793in}}%
\pgfpathlineto{\pgfqpoint{4.542413in}{0.929095in}}%
\pgfpathlineto{\pgfqpoint{4.545938in}{0.961198in}}%
\pgfpathlineto{\pgfqpoint{4.549462in}{0.947676in}}%
\pgfpathlineto{\pgfqpoint{4.552987in}{0.957182in}}%
\pgfpathlineto{\pgfqpoint{4.556511in}{1.084336in}}%
\pgfpathlineto{\pgfqpoint{4.560036in}{0.918916in}}%
\pgfpathlineto{\pgfqpoint{4.563560in}{0.947247in}}%
\pgfpathlineto{\pgfqpoint{4.567085in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{4.570609in}{1.024024in}}%
\pgfpathlineto{\pgfqpoint{4.574134in}{1.121529in}}%
\pgfpathlineto{\pgfqpoint{4.577658in}{1.101630in}}%
\pgfpathlineto{\pgfqpoint{4.581182in}{0.949823in}}%
\pgfpathlineto{\pgfqpoint{4.584707in}{1.023227in}}%
\pgfpathlineto{\pgfqpoint{4.588231in}{1.006915in}}%
\pgfpathlineto{\pgfqpoint{4.591756in}{0.964496in}}%
\pgfpathlineto{\pgfqpoint{4.595280in}{0.950375in}}%
\pgfpathlineto{\pgfqpoint{4.598805in}{1.091726in}}%
\pgfpathlineto{\pgfqpoint{4.602329in}{1.042483in}}%
\pgfpathlineto{\pgfqpoint{4.605854in}{1.115447in}}%
\pgfpathlineto{\pgfqpoint{4.609378in}{0.974843in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{1.050026in}}%
\pgfpathlineto{\pgfqpoint{4.619952in}{1.058856in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{1.048125in}}%
\pgfpathlineto{\pgfqpoint{4.627001in}{0.962915in}}%
\pgfpathlineto{\pgfqpoint{4.630525in}{1.008142in}}%
\pgfpathlineto{\pgfqpoint{4.634050in}{0.994712in}}%
\pgfpathlineto{\pgfqpoint{4.637574in}{0.932468in}}%
\pgfpathlineto{\pgfqpoint{4.641099in}{1.029421in}}%
\pgfpathlineto{\pgfqpoint{4.644623in}{0.906528in}}%
\pgfpathlineto{\pgfqpoint{4.651672in}{1.088752in}}%
\pgfpathlineto{\pgfqpoint{4.655197in}{1.006976in}}%
\pgfpathlineto{\pgfqpoint{4.658721in}{0.988763in}}%
\pgfpathlineto{\pgfqpoint{4.662246in}{0.947799in}}%
\pgfpathlineto{\pgfqpoint{4.665770in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{4.669295in}{1.021020in}}%
\pgfpathlineto{\pgfqpoint{4.672819in}{0.974230in}}%
\pgfpathlineto{\pgfqpoint{4.676344in}{1.076517in}}%
\pgfpathlineto{\pgfqpoint{4.679868in}{1.021878in}}%
\pgfpathlineto{\pgfqpoint{4.683393in}{0.995080in}}%
\pgfpathlineto{\pgfqpoint{4.686917in}{1.059347in}}%
\pgfpathlineto{\pgfqpoint{4.690442in}{0.983305in}}%
\pgfpathlineto{\pgfqpoint{4.693966in}{1.033284in}}%
\pgfpathlineto{\pgfqpoint{4.697491in}{1.043096in}}%
\pgfpathlineto{\pgfqpoint{4.704540in}{0.915236in}}%
\pgfpathlineto{\pgfqpoint{4.708064in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{4.711589in}{0.938294in}}%
\pgfpathlineto{\pgfqpoint{4.715113in}{0.978154in}}%
\pgfpathlineto{\pgfqpoint{4.718638in}{1.073083in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{0.918364in}}%
\pgfpathlineto{\pgfqpoint{4.725687in}{1.042391in}}%
\pgfpathlineto{\pgfqpoint{4.729211in}{1.019241in}}%
\pgfpathlineto{\pgfqpoint{4.732736in}{0.961903in}}%
\pgfpathlineto{\pgfqpoint{4.736260in}{0.991737in}}%
\pgfpathlineto{\pgfqpoint{4.739785in}{0.980239in}}%
\pgfpathlineto{\pgfqpoint{4.743309in}{1.005781in}}%
\pgfpathlineto{\pgfqpoint{4.746834in}{1.010472in}}%
\pgfpathlineto{\pgfqpoint{4.750358in}{1.160746in}}%
\pgfpathlineto{\pgfqpoint{4.753882in}{0.991032in}}%
\pgfpathlineto{\pgfqpoint{4.757407in}{0.888499in}}%
\pgfpathlineto{\pgfqpoint{4.760931in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{4.764456in}{0.947186in}}%
\pgfpathlineto{\pgfqpoint{4.767980in}{0.990051in}}%
\pgfpathlineto{\pgfqpoint{4.771505in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{4.775029in}{0.968005in}}%
\pgfpathlineto{\pgfqpoint{4.778554in}{0.925784in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{0.935810in}}%
\pgfpathlineto{\pgfqpoint{4.785603in}{0.996981in}}%
\pgfpathlineto{\pgfqpoint{4.789127in}{0.986310in}}%
\pgfpathlineto{\pgfqpoint{4.792652in}{0.953011in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{0.977572in}}%
\pgfpathlineto{\pgfqpoint{4.799701in}{0.987353in}}%
\pgfpathlineto{\pgfqpoint{4.803225in}{0.981895in}}%
\pgfpathlineto{\pgfqpoint{4.806750in}{1.015868in}}%
\pgfpathlineto{\pgfqpoint{4.810274in}{1.008877in}}%
\pgfpathlineto{\pgfqpoint{4.813799in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{4.817323in}{1.074678in}}%
\pgfpathlineto{\pgfqpoint{4.820848in}{0.964295in}}%
\pgfpathlineto{\pgfqpoint{4.824372in}{0.978675in}}%
\pgfpathlineto{\pgfqpoint{4.827897in}{1.134284in}}%
\pgfpathlineto{\pgfqpoint{4.831421in}{0.984716in}}%
\pgfpathlineto{\pgfqpoint{4.834946in}{1.006271in}}%
\pgfpathlineto{\pgfqpoint{4.838470in}{0.988947in}}%
\pgfpathlineto{\pgfqpoint{4.845519in}{1.102273in}}%
\pgfpathlineto{\pgfqpoint{4.849044in}{0.898311in}}%
\pgfpathlineto{\pgfqpoint{4.852568in}{0.938539in}}%
\pgfpathlineto{\pgfqpoint{4.856093in}{1.028072in}}%
\pgfpathlineto{\pgfqpoint{4.859617in}{0.928850in}}%
\pgfpathlineto{\pgfqpoint{4.863142in}{1.073083in}}%
\pgfpathlineto{\pgfqpoint{4.866666in}{0.942801in}}%
\pgfpathlineto{\pgfqpoint{4.870191in}{1.016543in}}%
\pgfpathlineto{\pgfqpoint{4.873715in}{1.036902in}}%
\pgfpathlineto{\pgfqpoint{4.877240in}{0.929310in}}%
\pgfpathlineto{\pgfqpoint{4.880764in}{1.094976in}}%
\pgfpathlineto{\pgfqpoint{4.884289in}{0.919314in}}%
\pgfpathlineto{\pgfqpoint{4.891338in}{1.030525in}}%
\pgfpathlineto{\pgfqpoint{4.894862in}{1.058580in}}%
\pgfpathlineto{\pgfqpoint{4.898387in}{1.017279in}}%
\pgfpathlineto{\pgfqpoint{4.901911in}{1.000415in}}%
\pgfpathlineto{\pgfqpoint{4.905436in}{1.063977in}}%
\pgfpathlineto{\pgfqpoint{4.908960in}{1.062781in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.022951in}}%
\pgfpathlineto{\pgfqpoint{4.916009in}{1.011269in}}%
\pgfpathlineto{\pgfqpoint{4.919533in}{1.075659in}}%
\pgfpathlineto{\pgfqpoint{4.923058in}{0.938508in}}%
\pgfpathlineto{\pgfqpoint{4.926582in}{0.989806in}}%
\pgfpathlineto{\pgfqpoint{4.930107in}{0.922350in}}%
\pgfpathlineto{\pgfqpoint{4.937156in}{1.033959in}}%
\pgfpathlineto{\pgfqpoint{4.944205in}{0.991523in}}%
\pgfpathlineto{\pgfqpoint{4.947729in}{1.025251in}}%
\pgfpathlineto{\pgfqpoint{4.951254in}{0.976866in}}%
\pgfpathlineto{\pgfqpoint{4.954778in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{4.958303in}{0.931426in}}%
\pgfpathlineto{\pgfqpoint{4.961827in}{1.065050in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{0.947094in}}%
\pgfpathlineto{\pgfqpoint{4.968876in}{1.161819in}}%
\pgfpathlineto{\pgfqpoint{4.972401in}{1.059991in}}%
\pgfpathlineto{\pgfqpoint{4.975925in}{1.015807in}}%
\pgfpathlineto{\pgfqpoint{4.979450in}{1.010932in}}%
\pgfpathlineto{\pgfqpoint{4.982974in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{4.986499in}{1.024822in}}%
\pgfpathlineto{\pgfqpoint{4.990023in}{0.973616in}}%
\pgfpathlineto{\pgfqpoint{4.993548in}{0.897575in}}%
\pgfpathlineto{\pgfqpoint{4.997072in}{1.041256in}}%
\pgfpathlineto{\pgfqpoint{5.000597in}{1.015868in}}%
\pgfpathlineto{\pgfqpoint{5.004121in}{0.932039in}}%
\pgfpathlineto{\pgfqpoint{5.007646in}{0.877767in}}%
\pgfpathlineto{\pgfqpoint{5.011170in}{0.939152in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{0.950129in}}%
\pgfpathlineto{\pgfqpoint{5.018219in}{0.931732in}}%
\pgfpathlineto{\pgfqpoint{5.021744in}{0.888867in}}%
\pgfpathlineto{\pgfqpoint{5.025268in}{0.901837in}}%
\pgfpathlineto{\pgfqpoint{5.028793in}{1.079338in}}%
\pgfpathlineto{\pgfqpoint{5.032317in}{1.120303in}}%
\pgfpathlineto{\pgfqpoint{5.035842in}{0.973800in}}%
\pgfpathlineto{\pgfqpoint{5.039366in}{0.973156in}}%
\pgfpathlineto{\pgfqpoint{5.042891in}{0.980914in}}%
\pgfpathlineto{\pgfqpoint{5.046415in}{0.981588in}}%
\pgfpathlineto{\pgfqpoint{5.049940in}{0.963191in}}%
\pgfpathlineto{\pgfqpoint{5.056989in}{1.001703in}}%
\pgfpathlineto{\pgfqpoint{5.060513in}{0.918302in}}%
\pgfpathlineto{\pgfqpoint{5.064038in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{5.067562in}{1.004094in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{0.880036in}}%
\pgfpathlineto{\pgfqpoint{5.074611in}{0.974996in}}%
\pgfpathlineto{\pgfqpoint{5.078136in}{1.017156in}}%
\pgfpathlineto{\pgfqpoint{5.081660in}{0.968342in}}%
\pgfpathlineto{\pgfqpoint{5.085184in}{0.967607in}}%
\pgfpathlineto{\pgfqpoint{5.088709in}{1.032978in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{1.072746in}}%
\pgfpathlineto{\pgfqpoint{5.095758in}{0.970703in}}%
\pgfpathlineto{\pgfqpoint{5.102807in}{1.076303in}}%
\pgfpathlineto{\pgfqpoint{5.106331in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{5.109856in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{5.113380in}{0.952030in}}%
\pgfpathlineto{\pgfqpoint{5.116905in}{1.001396in}}%
\pgfpathlineto{\pgfqpoint{5.120429in}{1.067932in}}%
\pgfpathlineto{\pgfqpoint{5.123954in}{0.965736in}}%
\pgfpathlineto{\pgfqpoint{5.127478in}{1.057507in}}%
\pgfpathlineto{\pgfqpoint{5.131003in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{5.134527in}{1.054380in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{1.185551in}}%
\pgfpathlineto{\pgfqpoint{5.141576in}{1.078235in}}%
\pgfpathlineto{\pgfqpoint{5.145101in}{1.105585in}}%
\pgfpathlineto{\pgfqpoint{5.148625in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{5.152150in}{1.036534in}}%
\pgfpathlineto{\pgfqpoint{5.155674in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.159199in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{5.162723in}{1.038926in}}%
\pgfpathlineto{\pgfqpoint{5.166248in}{1.198644in}}%
\pgfpathlineto{\pgfqpoint{5.169772in}{1.062781in}}%
\pgfpathlineto{\pgfqpoint{5.173297in}{1.110644in}}%
\pgfpathlineto{\pgfqpoint{5.176821in}{1.027581in}}%
\pgfpathlineto{\pgfqpoint{5.180346in}{1.082497in}}%
\pgfpathlineto{\pgfqpoint{5.183870in}{1.117850in}}%
\pgfpathlineto{\pgfqpoint{5.187395in}{1.026569in}}%
\pgfpathlineto{\pgfqpoint{5.190919in}{1.157403in}}%
\pgfpathlineto{\pgfqpoint{5.194444in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{5.197968in}{1.013354in}}%
\pgfpathlineto{\pgfqpoint{5.201493in}{1.011224in}}%
\pgfpathlineto{\pgfqpoint{5.205017in}{1.013231in}}%
\pgfpathlineto{\pgfqpoint{5.208542in}{1.079737in}}%
\pgfpathlineto{\pgfqpoint{5.212066in}{0.999250in}}%
\pgfpathlineto{\pgfqpoint{5.215591in}{1.039846in}}%
\pgfpathlineto{\pgfqpoint{5.219115in}{0.951049in}}%
\pgfpathlineto{\pgfqpoint{5.222640in}{0.990879in}}%
\pgfpathlineto{\pgfqpoint{5.226164in}{0.965215in}}%
\pgfpathlineto{\pgfqpoint{5.229689in}{1.181473in}}%
\pgfpathlineto{\pgfqpoint{5.233213in}{1.005689in}}%
\pgfpathlineto{\pgfqpoint{5.236738in}{1.067196in}}%
\pgfpathlineto{\pgfqpoint{5.240262in}{1.067809in}}%
\pgfpathlineto{\pgfqpoint{5.243787in}{1.122817in}}%
\pgfpathlineto{\pgfqpoint{5.247311in}{1.046346in}}%
\pgfpathlineto{\pgfqpoint{5.250836in}{1.019977in}}%
\pgfpathlineto{\pgfqpoint{5.254360in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{5.257884in}{1.043893in}}%
\pgfpathlineto{\pgfqpoint{5.261409in}{0.999495in}}%
\pgfpathlineto{\pgfqpoint{5.264933in}{0.921001in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{0.927501in}}%
\pgfpathlineto{\pgfqpoint{5.271982in}{1.089825in}}%
\pgfpathlineto{\pgfqpoint{5.275507in}{1.066583in}}%
\pgfpathlineto{\pgfqpoint{5.279031in}{1.075168in}}%
\pgfpathlineto{\pgfqpoint{5.286080in}{0.917198in}}%
\pgfpathlineto{\pgfqpoint{5.289605in}{1.032794in}}%
\pgfpathlineto{\pgfqpoint{5.293129in}{1.093415in}}%
\pgfpathlineto{\pgfqpoint{5.296654in}{1.072899in}}%
\pgfpathlineto{\pgfqpoint{5.300178in}{0.971531in}}%
\pgfpathlineto{\pgfqpoint{5.303703in}{1.107425in}}%
\pgfpathlineto{\pgfqpoint{5.307227in}{1.111165in}}%
\pgfpathlineto{\pgfqpoint{5.310752in}{1.003542in}}%
\pgfpathlineto{\pgfqpoint{5.314276in}{1.131341in}}%
\pgfpathlineto{\pgfqpoint{5.317801in}{1.043709in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{1.011269in}}%
\pgfpathlineto{\pgfqpoint{5.324850in}{1.044261in}}%
\pgfpathlineto{\pgfqpoint{5.328374in}{1.009000in}}%
\pgfpathlineto{\pgfqpoint{5.331899in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{5.335423in}{1.039171in}}%
\pgfpathlineto{\pgfqpoint{5.338948in}{0.954790in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{1.043893in}}%
\pgfpathlineto{\pgfqpoint{5.345997in}{1.004585in}}%
\pgfpathlineto{\pgfqpoint{5.349521in}{1.146917in}}%
\pgfpathlineto{\pgfqpoint{5.353046in}{1.063026in}}%
\pgfpathlineto{\pgfqpoint{5.356570in}{1.117298in}}%
\pgfpathlineto{\pgfqpoint{5.363619in}{1.010196in}}%
\pgfpathlineto{\pgfqpoint{5.367144in}{1.013139in}}%
\pgfpathlineto{\pgfqpoint{5.370668in}{1.133365in}}%
\pgfpathlineto{\pgfqpoint{5.374193in}{1.020529in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{0.994098in}}%
\pgfpathlineto{\pgfqpoint{5.381242in}{0.990542in}}%
\pgfpathlineto{\pgfqpoint{5.384766in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{5.388291in}{1.046040in}}%
\pgfpathlineto{\pgfqpoint{5.391815in}{1.244790in}}%
\pgfpathlineto{\pgfqpoint{5.395340in}{1.050823in}}%
\pgfpathlineto{\pgfqpoint{5.398864in}{1.061861in}}%
\pgfpathlineto{\pgfqpoint{5.402389in}{1.009429in}}%
\pgfpathlineto{\pgfqpoint{5.405913in}{1.028961in}}%
\pgfpathlineto{\pgfqpoint{5.409438in}{1.039355in}}%
\pgfpathlineto{\pgfqpoint{5.412962in}{0.951800in}}%
\pgfpathlineto{\pgfqpoint{5.420011in}{1.201924in}}%
\pgfpathlineto{\pgfqpoint{5.423535in}{1.123369in}}%
\pgfpathlineto{\pgfqpoint{5.427060in}{0.992627in}}%
\pgfpathlineto{\pgfqpoint{5.430584in}{0.979381in}}%
\pgfpathlineto{\pgfqpoint{5.437633in}{1.040091in}}%
\pgfpathlineto{\pgfqpoint{5.441158in}{1.004830in}}%
\pgfpathlineto{\pgfqpoint{5.444682in}{1.098471in}}%
\pgfpathlineto{\pgfqpoint{5.448207in}{0.964234in}}%
\pgfpathlineto{\pgfqpoint{5.451731in}{0.994650in}}%
\pgfpathlineto{\pgfqpoint{5.455256in}{1.070937in}}%
\pgfpathlineto{\pgfqpoint{5.458780in}{1.086697in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{1.087188in}}%
\pgfpathlineto{\pgfqpoint{5.465829in}{1.022307in}}%
\pgfpathlineto{\pgfqpoint{5.469354in}{0.999250in}}%
\pgfpathlineto{\pgfqpoint{5.472878in}{1.010165in}}%
\pgfpathlineto{\pgfqpoint{5.476403in}{1.048860in}}%
\pgfpathlineto{\pgfqpoint{5.483452in}{1.042391in}}%
\pgfpathlineto{\pgfqpoint{5.486976in}{1.123277in}}%
\pgfpathlineto{\pgfqpoint{5.490501in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{5.494025in}{1.099698in}}%
\pgfpathlineto{\pgfqpoint{5.497550in}{0.971041in}}%
\pgfpathlineto{\pgfqpoint{5.501074in}{1.313472in}}%
\pgfpathlineto{\pgfqpoint{5.504599in}{0.974965in}}%
\pgfpathlineto{\pgfqpoint{5.508123in}{1.118463in}}%
\pgfpathlineto{\pgfqpoint{5.511648in}{1.060512in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{1.090683in}}%
\pgfpathlineto{\pgfqpoint{5.518697in}{1.096693in}}%
\pgfpathlineto{\pgfqpoint{5.522221in}{1.057630in}}%
\pgfpathlineto{\pgfqpoint{5.525746in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{5.529270in}{1.076640in}}%
\pgfpathlineto{\pgfqpoint{5.532795in}{1.095620in}}%
\pgfpathlineto{\pgfqpoint{5.536319in}{0.973003in}}%
\pgfpathlineto{\pgfqpoint{5.543368in}{1.052387in}}%
\pgfpathlineto{\pgfqpoint{5.546893in}{0.994620in}}%
\pgfpathlineto{\pgfqpoint{5.550417in}{0.958991in}}%
\pgfpathlineto{\pgfqpoint{5.553942in}{0.942188in}}%
\pgfpathlineto{\pgfqpoint{5.557466in}{0.943997in}}%
\pgfpathlineto{\pgfqpoint{5.560991in}{0.963406in}}%
\pgfpathlineto{\pgfqpoint{5.564515in}{0.952030in}}%
\pgfpathlineto{\pgfqpoint{5.568040in}{1.051099in}}%
\pgfpathlineto{\pgfqpoint{5.571564in}{0.937497in}}%
\pgfpathlineto{\pgfqpoint{5.575089in}{1.105708in}}%
\pgfpathlineto{\pgfqpoint{5.578613in}{0.906130in}}%
\pgfpathlineto{\pgfqpoint{5.582138in}{1.052356in}}%
\pgfpathlineto{\pgfqpoint{5.585662in}{1.016849in}}%
\pgfpathlineto{\pgfqpoint{5.589186in}{1.047665in}}%
\pgfpathlineto{\pgfqpoint{5.592711in}{0.897943in}}%
\pgfpathlineto{\pgfqpoint{5.596235in}{1.014274in}}%
\pgfpathlineto{\pgfqpoint{5.599760in}{0.981834in}}%
\pgfpathlineto{\pgfqpoint{5.603284in}{1.139865in}}%
\pgfpathlineto{\pgfqpoint{5.606809in}{0.968741in}}%
\pgfpathlineto{\pgfqpoint{5.610333in}{1.060635in}}%
\pgfpathlineto{\pgfqpoint{5.613858in}{0.998575in}}%
\pgfpathlineto{\pgfqpoint{5.617382in}{1.047327in}}%
\pgfpathlineto{\pgfqpoint{5.620907in}{1.011392in}}%
\pgfpathlineto{\pgfqpoint{5.627956in}{1.113005in}}%
\pgfpathlineto{\pgfqpoint{5.631480in}{1.099146in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{1.067472in}}%
\pgfpathlineto{\pgfqpoint{5.638529in}{1.025619in}}%
\pgfpathlineto{\pgfqpoint{5.642054in}{1.027581in}}%
\pgfpathlineto{\pgfqpoint{5.645578in}{1.211307in}}%
\pgfpathlineto{\pgfqpoint{5.649103in}{1.024883in}}%
\pgfpathlineto{\pgfqpoint{5.652627in}{1.035308in}}%
\pgfpathlineto{\pgfqpoint{5.656152in}{0.908674in}}%
\pgfpathlineto{\pgfqpoint{5.659676in}{0.932161in}}%
\pgfpathlineto{\pgfqpoint{5.663201in}{1.090131in}}%
\pgfpathlineto{\pgfqpoint{5.666725in}{0.899323in}}%
\pgfpathlineto{\pgfqpoint{5.670250in}{1.071888in}}%
\pgfpathlineto{\pgfqpoint{5.673774in}{1.021449in}}%
\pgfpathlineto{\pgfqpoint{5.677299in}{0.987598in}}%
\pgfpathlineto{\pgfqpoint{5.680823in}{1.029114in}}%
\pgfpathlineto{\pgfqpoint{5.684348in}{0.978982in}}%
\pgfpathlineto{\pgfqpoint{5.687872in}{0.994466in}}%
\pgfpathlineto{\pgfqpoint{5.694921in}{0.929279in}}%
\pgfpathlineto{\pgfqpoint{5.698446in}{0.856733in}}%
\pgfpathlineto{\pgfqpoint{5.701970in}{1.002929in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{0.997042in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{0.914837in}}%
\pgfpathlineto{\pgfqpoint{5.712544in}{0.979595in}}%
\pgfpathlineto{\pgfqpoint{5.719593in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{5.723117in}{0.987230in}}%
\pgfpathlineto{\pgfqpoint{5.726642in}{0.984900in}}%
\pgfpathlineto{\pgfqpoint{5.730166in}{0.969600in}}%
\pgfpathlineto{\pgfqpoint{5.733691in}{1.082772in}}%
\pgfpathlineto{\pgfqpoint{5.740740in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{5.744264in}{1.024822in}}%
\pgfpathlineto{\pgfqpoint{5.747789in}{1.033070in}}%
\pgfpathlineto{\pgfqpoint{5.751313in}{1.071581in}}%
\pgfpathlineto{\pgfqpoint{5.754838in}{1.044323in}}%
\pgfpathlineto{\pgfqpoint{5.758362in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{5.761886in}{0.957703in}}%
\pgfpathlineto{\pgfqpoint{5.765411in}{0.990450in}}%
\pgfpathlineto{\pgfqpoint{5.768935in}{1.058734in}}%
\pgfpathlineto{\pgfqpoint{5.772460in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.775984in}{1.062014in}}%
\pgfpathlineto{\pgfqpoint{5.779509in}{1.161972in}}%
\pgfpathlineto{\pgfqpoint{5.783033in}{1.036902in}}%
\pgfpathlineto{\pgfqpoint{5.786558in}{1.040030in}}%
\pgfpathlineto{\pgfqpoint{5.790082in}{1.015439in}}%
\pgfpathlineto{\pgfqpoint{5.793607in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{5.800656in}{1.097551in}}%
\pgfpathlineto{\pgfqpoint{5.804180in}{1.146059in}}%
\pgfpathlineto{\pgfqpoint{5.807705in}{1.063149in}}%
\pgfpathlineto{\pgfqpoint{5.811229in}{1.085103in}}%
\pgfpathlineto{\pgfqpoint{5.814754in}{1.059347in}}%
\pgfpathlineto{\pgfqpoint{5.818278in}{1.053003in}}%
\pgfpathlineto{\pgfqpoint{5.821803in}{1.010288in}}%
\pgfpathlineto{\pgfqpoint{5.825327in}{1.066767in}}%
\pgfpathlineto{\pgfqpoint{5.828852in}{1.097981in}}%
\pgfpathlineto{\pgfqpoint{5.832376in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{5.835901in}{1.112331in}}%
\pgfpathlineto{\pgfqpoint{5.839425in}{1.104604in}}%
\pgfpathlineto{\pgfqpoint{5.842950in}{0.963988in}}%
\pgfpathlineto{\pgfqpoint{5.846474in}{1.079584in}}%
\pgfpathlineto{\pgfqpoint{5.849999in}{1.055483in}}%
\pgfpathlineto{\pgfqpoint{5.853523in}{1.046837in}}%
\pgfpathlineto{\pgfqpoint{5.857048in}{1.046561in}}%
\pgfpathlineto{\pgfqpoint{5.864097in}{1.131464in}}%
\pgfpathlineto{\pgfqpoint{5.867621in}{0.981466in}}%
\pgfpathlineto{\pgfqpoint{5.871146in}{1.105217in}}%
\pgfpathlineto{\pgfqpoint{5.878195in}{0.933449in}}%
\pgfpathlineto{\pgfqpoint{5.885244in}{0.999188in}}%
\pgfpathlineto{\pgfqpoint{5.888768in}{0.978032in}}%
\pgfpathlineto{\pgfqpoint{5.892293in}{1.095773in}}%
\pgfpathlineto{\pgfqpoint{5.895817in}{0.963467in}}%
\pgfpathlineto{\pgfqpoint{5.902866in}{1.038129in}}%
\pgfpathlineto{\pgfqpoint{5.906391in}{0.984041in}}%
\pgfpathlineto{\pgfqpoint{5.909915in}{1.068177in}}%
\pgfpathlineto{\pgfqpoint{5.913440in}{0.983029in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{1.033897in}}%
\pgfpathlineto{\pgfqpoint{5.920489in}{1.025987in}}%
\pgfpathlineto{\pgfqpoint{5.924013in}{1.107854in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{0.966932in}}%
\pgfpathlineto{\pgfqpoint{5.931062in}{1.060144in}}%
\pgfpathlineto{\pgfqpoint{5.934586in}{1.103868in}}%
\pgfpathlineto{\pgfqpoint{5.938111in}{0.999679in}}%
\pgfpathlineto{\pgfqpoint{5.941635in}{1.079277in}}%
\pgfpathlineto{\pgfqpoint{5.945160in}{0.958040in}}%
\pgfpathlineto{\pgfqpoint{5.948684in}{1.052417in}}%
\pgfpathlineto{\pgfqpoint{5.952209in}{0.988825in}}%
\pgfpathlineto{\pgfqpoint{5.955733in}{1.049061in}}%
\pgfpathlineto{\pgfqpoint{5.959258in}{1.030525in}}%
\pgfpathlineto{\pgfqpoint{5.966307in}{0.920633in}}%
\pgfpathlineto{\pgfqpoint{5.969831in}{1.114170in}}%
\pgfpathlineto{\pgfqpoint{5.973356in}{0.995815in}}%
\pgfpathlineto{\pgfqpoint{5.976880in}{1.100618in}}%
\pgfpathlineto{\pgfqpoint{5.983929in}{1.009797in}}%
\pgfpathlineto{\pgfqpoint{5.987454in}{0.927869in}}%
\pgfpathlineto{\pgfqpoint{5.990978in}{1.012434in}}%
\pgfpathlineto{\pgfqpoint{5.994503in}{1.023105in}}%
\pgfpathlineto{\pgfqpoint{5.998027in}{0.878748in}}%
\pgfpathlineto{\pgfqpoint{6.001552in}{1.014059in}}%
\pgfpathlineto{\pgfqpoint{6.005076in}{0.974168in}}%
\pgfpathlineto{\pgfqpoint{6.008601in}{0.897514in}}%
\pgfpathlineto{\pgfqpoint{6.012125in}{1.056557in}}%
\pgfpathlineto{\pgfqpoint{6.015650in}{1.064927in}}%
\pgfpathlineto{\pgfqpoint{6.019174in}{0.908245in}}%
\pgfpathlineto{\pgfqpoint{6.022699in}{1.060512in}}%
\pgfpathlineto{\pgfqpoint{6.026223in}{0.841157in}}%
\pgfpathlineto{\pgfqpoint{6.029748in}{1.158814in}}%
\pgfpathlineto{\pgfqpoint{6.033272in}{0.884820in}}%
\pgfpathlineto{\pgfqpoint{6.036797in}{1.056342in}}%
\pgfpathlineto{\pgfqpoint{6.040321in}{0.898065in}}%
\pgfpathlineto{\pgfqpoint{6.043846in}{0.878350in}}%
\pgfpathlineto{\pgfqpoint{6.047370in}{1.042391in}}%
\pgfpathlineto{\pgfqpoint{6.050895in}{0.973494in}}%
\pgfpathlineto{\pgfqpoint{6.054419in}{1.024515in}}%
\pgfpathlineto{\pgfqpoint{6.057944in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{6.061468in}{0.895735in}}%
\pgfpathlineto{\pgfqpoint{6.068517in}{1.080381in}}%
\pgfpathlineto{\pgfqpoint{6.072042in}{0.964295in}}%
\pgfpathlineto{\pgfqpoint{6.075566in}{0.921123in}}%
\pgfpathlineto{\pgfqpoint{6.082615in}{1.077867in}}%
\pgfpathlineto{\pgfqpoint{6.086140in}{1.010288in}}%
\pgfpathlineto{\pgfqpoint{6.089664in}{1.068484in}}%
\pgfpathlineto{\pgfqpoint{6.093189in}{1.088108in}}%
\pgfpathlineto{\pgfqpoint{6.096713in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{6.100237in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{6.103762in}{1.172428in}}%
\pgfpathlineto{\pgfqpoint{6.107286in}{1.040919in}}%
\pgfpathlineto{\pgfqpoint{6.110811in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{6.114335in}{1.038251in}}%
\pgfpathlineto{\pgfqpoint{6.117860in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{6.121384in}{1.117236in}}%
\pgfpathlineto{\pgfqpoint{6.124909in}{1.103807in}}%
\pgfpathlineto{\pgfqpoint{6.128433in}{1.057200in}}%
\pgfpathlineto{\pgfqpoint{6.131958in}{1.045549in}}%
\pgfpathlineto{\pgfqpoint{6.139007in}{1.008142in}}%
\pgfpathlineto{\pgfqpoint{6.142531in}{0.952460in}}%
\pgfpathlineto{\pgfqpoint{6.146056in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{6.149580in}{1.103132in}}%
\pgfpathlineto{\pgfqpoint{6.153105in}{0.972206in}}%
\pgfpathlineto{\pgfqpoint{6.156629in}{0.957182in}}%
\pgfpathlineto{\pgfqpoint{6.160154in}{0.924067in}}%
\pgfpathlineto{\pgfqpoint{6.163678in}{1.059224in}}%
\pgfpathlineto{\pgfqpoint{6.167203in}{1.042421in}}%
\pgfpathlineto{\pgfqpoint{6.170727in}{0.941237in}}%
\pgfpathlineto{\pgfqpoint{6.174252in}{0.952460in}}%
\pgfpathlineto{\pgfqpoint{6.177776in}{1.153080in}}%
\pgfpathlineto{\pgfqpoint{6.181301in}{0.948964in}}%
\pgfpathlineto{\pgfqpoint{6.184825in}{0.915481in}}%
\pgfpathlineto{\pgfqpoint{6.188350in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{6.195399in}{1.091419in}}%
\pgfpathlineto{\pgfqpoint{6.198923in}{1.078296in}}%
\pgfpathlineto{\pgfqpoint{6.202448in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{6.205972in}{1.140478in}}%
\pgfpathlineto{\pgfqpoint{6.213021in}{1.054809in}}%
\pgfpathlineto{\pgfqpoint{6.216546in}{1.093014in}}%
\pgfpathlineto{\pgfqpoint{6.220070in}{0.944917in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{1.009736in}}%
\pgfpathlineto{\pgfqpoint{6.227119in}{1.033714in}}%
\pgfpathlineto{\pgfqpoint{6.230644in}{1.088693in}}%
\pgfpathlineto{\pgfqpoint{6.234168in}{0.967729in}}%
\pgfpathlineto{\pgfqpoint{6.237693in}{1.032978in}}%
\pgfpathlineto{\pgfqpoint{6.241217in}{0.942709in}}%
\pgfpathlineto{\pgfqpoint{6.244742in}{0.902419in}}%
\pgfpathlineto{\pgfqpoint{6.248266in}{0.956078in}}%
\pgfpathlineto{\pgfqpoint{6.251791in}{0.880098in}}%
\pgfpathlineto{\pgfqpoint{6.255315in}{0.925140in}}%
\pgfpathlineto{\pgfqpoint{6.258840in}{0.860413in}}%
\pgfpathlineto{\pgfqpoint{6.265888in}{0.902603in}}%
\pgfpathlineto{\pgfqpoint{6.269413in}{1.000721in}}%
\pgfpathlineto{\pgfqpoint{6.272937in}{1.038251in}}%
\pgfpathlineto{\pgfqpoint{6.276462in}{0.910453in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{6.283511in}{0.937926in}}%
\pgfpathlineto{\pgfqpoint{6.287035in}{0.985452in}}%
\pgfpathlineto{\pgfqpoint{6.290560in}{1.005137in}}%
\pgfpathlineto{\pgfqpoint{6.294084in}{1.009429in}}%
\pgfpathlineto{\pgfqpoint{6.297609in}{1.040615in}}%
\pgfpathlineto{\pgfqpoint{6.301133in}{1.016666in}}%
\pgfpathlineto{\pgfqpoint{6.304658in}{0.933327in}}%
\pgfpathlineto{\pgfqpoint{6.308182in}{1.116378in}}%
\pgfpathlineto{\pgfqpoint{6.311707in}{0.994466in}}%
\pgfpathlineto{\pgfqpoint{6.315231in}{1.078970in}}%
\pgfpathlineto{\pgfqpoint{6.318756in}{1.006486in}}%
\pgfpathlineto{\pgfqpoint{6.322280in}{1.028440in}}%
\pgfpathlineto{\pgfqpoint{6.325805in}{0.986188in}}%
\pgfpathlineto{\pgfqpoint{6.332854in}{0.963927in}}%
\pgfpathlineto{\pgfqpoint{6.336378in}{0.926274in}}%
\pgfpathlineto{\pgfqpoint{6.339903in}{1.050179in}}%
\pgfpathlineto{\pgfqpoint{6.343427in}{0.998606in}}%
\pgfpathlineto{\pgfqpoint{6.346952in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{6.354001in}{0.907509in}}%
\pgfpathlineto{\pgfqpoint{6.357525in}{1.049198in}}%
\pgfpathlineto{\pgfqpoint{6.361050in}{0.929831in}}%
\pgfpathlineto{\pgfqpoint{6.371623in}{1.128765in}}%
\pgfpathlineto{\pgfqpoint{6.375148in}{1.016175in}}%
\pgfpathlineto{\pgfqpoint{6.378672in}{1.001151in}}%
\pgfpathlineto{\pgfqpoint{6.382197in}{1.115642in}}%
\pgfpathlineto{\pgfqpoint{6.385721in}{1.087801in}}%
\pgfpathlineto{\pgfqpoint{6.389246in}{1.103193in}}%
\pgfpathlineto{\pgfqpoint{6.392770in}{1.006057in}}%
\pgfpathlineto{\pgfqpoint{6.396295in}{0.971838in}}%
\pgfpathlineto{\pgfqpoint{6.399819in}{1.017984in}}%
\pgfpathlineto{\pgfqpoint{6.403344in}{0.916984in}}%
\pgfpathlineto{\pgfqpoint{6.406868in}{0.896532in}}%
\pgfpathlineto{\pgfqpoint{6.413917in}{1.016298in}}%
\pgfpathlineto{\pgfqpoint{6.417442in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{6.420966in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{6.424491in}{1.039171in}}%
\pgfpathlineto{\pgfqpoint{6.428015in}{0.958715in}}%
\pgfpathlineto{\pgfqpoint{6.431539in}{1.099391in}}%
\pgfpathlineto{\pgfqpoint{6.435064in}{1.115458in}}%
\pgfpathlineto{\pgfqpoint{6.438588in}{0.968158in}}%
\pgfpathlineto{\pgfqpoint{6.442113in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{6.445637in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{6.449162in}{1.009981in}}%
\pgfpathlineto{\pgfqpoint{6.452686in}{1.043403in}}%
\pgfpathlineto{\pgfqpoint{6.456211in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{6.459735in}{0.935841in}}%
\pgfpathlineto{\pgfqpoint{6.463260in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{6.466784in}{1.055054in}}%
\pgfpathlineto{\pgfqpoint{6.473833in}{0.946634in}}%
\pgfpathlineto{\pgfqpoint{6.477358in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{6.480882in}{1.021571in}}%
\pgfpathlineto{\pgfqpoint{6.484407in}{1.088785in}}%
\pgfpathlineto{\pgfqpoint{6.487931in}{1.002990in}}%
\pgfpathlineto{\pgfqpoint{6.491456in}{0.980485in}}%
\pgfpathlineto{\pgfqpoint{6.494980in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{6.498505in}{0.930015in}}%
\pgfpathlineto{\pgfqpoint{6.505554in}{1.129256in}}%
\pgfpathlineto{\pgfqpoint{6.509078in}{0.984900in}}%
\pgfpathlineto{\pgfqpoint{6.512603in}{0.963927in}}%
\pgfpathlineto{\pgfqpoint{6.519652in}{0.903830in}}%
\pgfpathlineto{\pgfqpoint{6.523176in}{0.997042in}}%
\pgfpathlineto{\pgfqpoint{6.526701in}{1.047695in}}%
\pgfpathlineto{\pgfqpoint{6.530225in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{6.533750in}{0.934154in}}%
\pgfpathlineto{\pgfqpoint{6.537274in}{1.116868in}}%
\pgfpathlineto{\pgfqpoint{6.540799in}{0.950743in}}%
\pgfpathlineto{\pgfqpoint{6.544323in}{1.003420in}}%
\pgfpathlineto{\pgfqpoint{6.547848in}{1.032364in}}%
\pgfpathlineto{\pgfqpoint{6.551372in}{1.027397in}}%
\pgfpathlineto{\pgfqpoint{6.554897in}{0.954790in}}%
\pgfpathlineto{\pgfqpoint{6.558421in}{1.054073in}}%
\pgfpathlineto{\pgfqpoint{6.561946in}{1.010533in}}%
\pgfpathlineto{\pgfqpoint{6.565470in}{0.929954in}}%
\pgfpathlineto{\pgfqpoint{6.568995in}{0.991308in}}%
\pgfpathlineto{\pgfqpoint{6.572519in}{1.082405in}}%
\pgfpathlineto{\pgfqpoint{6.576044in}{1.018873in}}%
\pgfpathlineto{\pgfqpoint{6.579568in}{1.066154in}}%
\pgfpathlineto{\pgfqpoint{6.583093in}{0.888928in}}%
\pgfpathlineto{\pgfqpoint{6.586617in}{0.951877in}}%
\pgfpathlineto{\pgfqpoint{6.590142in}{0.869489in}}%
\pgfpathlineto{\pgfqpoint{6.593666in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{6.597191in}{0.932775in}}%
\pgfpathlineto{\pgfqpoint{6.600715in}{0.952092in}}%
\pgfpathlineto{\pgfqpoint{6.604239in}{0.988457in}}%
\pgfpathlineto{\pgfqpoint{6.607764in}{0.940042in}}%
\pgfpathlineto{\pgfqpoint{6.611288in}{0.995202in}}%
\pgfpathlineto{\pgfqpoint{6.614813in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{6.618337in}{1.035185in}}%
\pgfpathlineto{\pgfqpoint{6.621862in}{0.962486in}}%
\pgfpathlineto{\pgfqpoint{6.625386in}{0.933633in}}%
\pgfpathlineto{\pgfqpoint{6.628911in}{0.935718in}}%
\pgfpathlineto{\pgfqpoint{6.632435in}{0.960861in}}%
\pgfpathlineto{\pgfqpoint{6.635960in}{1.018383in}}%
\pgfpathlineto{\pgfqpoint{6.639484in}{1.047481in}}%
\pgfpathlineto{\pgfqpoint{6.643009in}{1.085839in}}%
\pgfpathlineto{\pgfqpoint{6.646533in}{1.058274in}}%
\pgfpathlineto{\pgfqpoint{6.650058in}{1.177824in}}%
\pgfpathlineto{\pgfqpoint{6.660631in}{0.960861in}}%
\pgfpathlineto{\pgfqpoint{6.664156in}{1.031015in}}%
\pgfpathlineto{\pgfqpoint{6.667680in}{0.934921in}}%
\pgfpathlineto{\pgfqpoint{6.671205in}{1.001181in}}%
\pgfpathlineto{\pgfqpoint{6.674729in}{0.931841in}}%
\pgfpathlineto{\pgfqpoint{6.678254in}{1.031812in}}%
\pgfpathlineto{\pgfqpoint{6.681778in}{0.948106in}}%
\pgfpathlineto{\pgfqpoint{6.685303in}{0.989376in}}%
\pgfpathlineto{\pgfqpoint{6.688827in}{0.928697in}}%
\pgfpathlineto{\pgfqpoint{6.692352in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{6.695876in}{1.031874in}}%
\pgfpathlineto{\pgfqpoint{6.699401in}{0.941360in}}%
\pgfpathlineto{\pgfqpoint{6.702925in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{6.706450in}{0.976958in}}%
\pgfpathlineto{\pgfqpoint{6.709974in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{6.717023in}{0.944733in}}%
\pgfpathlineto{\pgfqpoint{6.720548in}{1.033897in}}%
\pgfpathlineto{\pgfqpoint{6.724072in}{1.003757in}}%
\pgfpathlineto{\pgfqpoint{6.727597in}{1.036105in}}%
\pgfpathlineto{\pgfqpoint{6.731121in}{0.916831in}}%
\pgfpathlineto{\pgfqpoint{6.734646in}{1.062658in}}%
\pgfpathlineto{\pgfqpoint{6.738170in}{1.047787in}}%
\pgfpathlineto{\pgfqpoint{6.741695in}{1.068177in}}%
\pgfpathlineto{\pgfqpoint{6.745219in}{1.025251in}}%
\pgfpathlineto{\pgfqpoint{6.748744in}{0.967852in}}%
\pgfpathlineto{\pgfqpoint{6.752268in}{0.980362in}}%
\pgfpathlineto{\pgfqpoint{6.755793in}{0.984655in}}%
\pgfpathlineto{\pgfqpoint{6.762842in}{1.091419in}}%
\pgfpathlineto{\pgfqpoint{6.766366in}{0.996889in}}%
\pgfpathlineto{\pgfqpoint{6.769890in}{1.176107in}}%
\pgfpathlineto{\pgfqpoint{6.773415in}{1.175341in}}%
\pgfpathlineto{\pgfqpoint{6.776939in}{1.025711in}}%
\pgfpathlineto{\pgfqpoint{6.780464in}{0.958040in}}%
\pgfpathlineto{\pgfqpoint{6.783988in}{1.075782in}}%
\pgfpathlineto{\pgfqpoint{6.787513in}{1.012557in}}%
\pgfpathlineto{\pgfqpoint{6.791037in}{1.046591in}}%
\pgfpathlineto{\pgfqpoint{6.794562in}{1.069649in}}%
\pgfpathlineto{\pgfqpoint{6.798086in}{0.997594in}}%
\pgfpathlineto{\pgfqpoint{6.801611in}{1.085103in}}%
\pgfpathlineto{\pgfqpoint{6.805135in}{0.944058in}}%
\pgfpathlineto{\pgfqpoint{6.808660in}{0.931242in}}%
\pgfpathlineto{\pgfqpoint{6.812184in}{1.197816in}}%
\pgfpathlineto{\pgfqpoint{6.815709in}{1.053582in}}%
\pgfpathlineto{\pgfqpoint{6.819233in}{0.990603in}}%
\pgfpathlineto{\pgfqpoint{6.822758in}{1.032732in}}%
\pgfpathlineto{\pgfqpoint{6.826282in}{0.976406in}}%
\pgfpathlineto{\pgfqpoint{6.829807in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{6.833331in}{0.941053in}}%
\pgfpathlineto{\pgfqpoint{6.836856in}{0.998084in}}%
\pgfpathlineto{\pgfqpoint{6.840380in}{0.934001in}}%
\pgfpathlineto{\pgfqpoint{6.847429in}{1.046775in}}%
\pgfpathlineto{\pgfqpoint{6.850954in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{6.854478in}{1.039171in}}%
\pgfpathlineto{\pgfqpoint{6.858003in}{0.980852in}}%
\pgfpathlineto{\pgfqpoint{6.861527in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{6.865052in}{0.971593in}}%
\pgfpathlineto{\pgfqpoint{6.868576in}{1.080810in}}%
\pgfpathlineto{\pgfqpoint{6.872101in}{1.019241in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{1.005351in}}%
\pgfpathlineto{\pgfqpoint{6.879150in}{1.044323in}}%
\pgfpathlineto{\pgfqpoint{6.882674in}{1.039785in}}%
\pgfpathlineto{\pgfqpoint{6.886199in}{0.988273in}}%
\pgfpathlineto{\pgfqpoint{6.889723in}{1.000476in}}%
\pgfpathlineto{\pgfqpoint{6.893248in}{1.056342in}}%
\pgfpathlineto{\pgfqpoint{6.896772in}{1.057507in}}%
\pgfpathlineto{\pgfqpoint{6.900297in}{1.072654in}}%
\pgfpathlineto{\pgfqpoint{6.903821in}{0.932591in}}%
\pgfpathlineto{\pgfqpoint{6.907346in}{0.951601in}}%
\pgfpathlineto{\pgfqpoint{6.910870in}{0.952889in}}%
\pgfpathlineto{\pgfqpoint{6.914395in}{0.991707in}}%
\pgfpathlineto{\pgfqpoint{6.917919in}{0.912691in}}%
\pgfpathlineto{\pgfqpoint{6.924968in}{1.058059in}}%
\pgfpathlineto{\pgfqpoint{6.928493in}{1.118095in}}%
\pgfpathlineto{\pgfqpoint{6.932017in}{0.976437in}}%
\pgfpathlineto{\pgfqpoint{6.935541in}{1.032487in}}%
\pgfpathlineto{\pgfqpoint{6.939066in}{0.985206in}}%
\pgfpathlineto{\pgfqpoint{6.942590in}{1.198337in}}%
\pgfpathlineto{\pgfqpoint{6.946115in}{1.016635in}}%
\pgfpathlineto{\pgfqpoint{6.949639in}{0.931793in}}%
\pgfpathlineto{\pgfqpoint{6.953164in}{1.022399in}}%
\pgfpathlineto{\pgfqpoint{6.956688in}{0.928543in}}%
\pgfpathlineto{\pgfqpoint{6.960213in}{0.991829in}}%
\pgfpathlineto{\pgfqpoint{6.963737in}{1.026371in}}%
\pgfpathlineto{\pgfqpoint{6.967262in}{0.970427in}}%
\pgfpathlineto{\pgfqpoint{6.970786in}{1.123522in}}%
\pgfpathlineto{\pgfqpoint{6.974311in}{1.031383in}}%
\pgfpathlineto{\pgfqpoint{6.977835in}{1.094271in}}%
\pgfpathlineto{\pgfqpoint{6.981360in}{0.864675in}}%
\pgfpathlineto{\pgfqpoint{6.984884in}{0.913274in}}%
\pgfpathlineto{\pgfqpoint{6.988409in}{0.905179in}}%
\pgfpathlineto{\pgfqpoint{6.991933in}{1.113005in}}%
\pgfpathlineto{\pgfqpoint{6.995458in}{0.984869in}}%
\pgfpathlineto{\pgfqpoint{6.998982in}{1.031659in}}%
\pgfpathlineto{\pgfqpoint{7.002507in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{7.006031in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{7.009556in}{1.026355in}}%
\pgfpathlineto{\pgfqpoint{7.013080in}{1.045396in}}%
\pgfpathlineto{\pgfqpoint{7.016605in}{1.093381in}}%
\pgfpathlineto{\pgfqpoint{7.020129in}{1.119659in}}%
\pgfpathlineto{\pgfqpoint{7.023654in}{0.970182in}}%
\pgfpathlineto{\pgfqpoint{7.027178in}{0.940379in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{1.002806in}}%
\pgfpathlineto{\pgfqpoint{7.034227in}{1.008877in}}%
\pgfpathlineto{\pgfqpoint{7.044801in}{0.878013in}}%
\pgfpathlineto{\pgfqpoint{7.048325in}{0.915113in}}%
\pgfpathlineto{\pgfqpoint{7.051850in}{1.073083in}}%
\pgfpathlineto{\pgfqpoint{7.055374in}{0.921123in}}%
\pgfpathlineto{\pgfqpoint{7.058899in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{7.062423in}{0.961597in}}%
\pgfpathlineto{\pgfqpoint{7.065948in}{0.904443in}}%
\pgfpathlineto{\pgfqpoint{7.072997in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{7.076521in}{0.954115in}}%
\pgfpathlineto{\pgfqpoint{7.080046in}{0.968526in}}%
\pgfpathlineto{\pgfqpoint{7.083570in}{1.062720in}}%
\pgfpathlineto{\pgfqpoint{7.087095in}{1.039570in}}%
\pgfpathlineto{\pgfqpoint{7.090619in}{1.097245in}}%
\pgfpathlineto{\pgfqpoint{7.094144in}{0.955342in}}%
\pgfpathlineto{\pgfqpoint{7.097668in}{0.883562in}}%
\pgfpathlineto{\pgfqpoint{7.101193in}{0.948596in}}%
\pgfpathlineto{\pgfqpoint{7.104717in}{0.870470in}}%
\pgfpathlineto{\pgfqpoint{7.108241in}{0.898065in}}%
\pgfpathlineto{\pgfqpoint{7.115290in}{1.026968in}}%
\pgfpathlineto{\pgfqpoint{7.118815in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{7.122339in}{1.013783in}}%
\pgfpathlineto{\pgfqpoint{7.125864in}{0.956936in}}%
\pgfpathlineto{\pgfqpoint{7.129388in}{1.058580in}}%
\pgfpathlineto{\pgfqpoint{7.132913in}{0.945223in}}%
\pgfpathlineto{\pgfqpoint{7.136437in}{0.883440in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{0.872616in}}%
\pgfpathlineto{\pgfqpoint{7.143486in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{7.147011in}{1.130176in}}%
\pgfpathlineto{\pgfqpoint{7.150535in}{0.987230in}}%
\pgfpathlineto{\pgfqpoint{7.154060in}{1.010533in}}%
\pgfpathlineto{\pgfqpoint{7.161109in}{1.036596in}}%
\pgfpathlineto{\pgfqpoint{7.164633in}{0.934185in}}%
\pgfpathlineto{\pgfqpoint{7.168158in}{1.025067in}}%
\pgfpathlineto{\pgfqpoint{7.171682in}{1.245679in}}%
\pgfpathlineto{\pgfqpoint{7.175207in}{1.019609in}}%
\pgfpathlineto{\pgfqpoint{7.178731in}{1.059837in}}%
\pgfpathlineto{\pgfqpoint{7.182256in}{0.903370in}}%
\pgfpathlineto{\pgfqpoint{7.185780in}{1.043464in}}%
\pgfpathlineto{\pgfqpoint{7.189305in}{1.090254in}}%
\pgfpathlineto{\pgfqpoint{7.192829in}{0.998146in}}%
\pgfpathlineto{\pgfqpoint{7.196354in}{1.011146in}}%
\pgfpathlineto{\pgfqpoint{7.199878in}{1.028869in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{1.017923in}}%
\pgfpathlineto{\pgfqpoint{7.206927in}{0.949025in}}%
\pgfpathlineto{\pgfqpoint{7.210452in}{0.939980in}}%
\pgfpathlineto{\pgfqpoint{7.213976in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{7.217501in}{1.101844in}}%
\pgfpathlineto{\pgfqpoint{7.221025in}{0.967423in}}%
\pgfpathlineto{\pgfqpoint{7.224550in}{0.993363in}}%
\pgfpathlineto{\pgfqpoint{7.228074in}{1.002193in}}%
\pgfpathlineto{\pgfqpoint{7.231599in}{0.864694in}}%
\pgfpathlineto{\pgfqpoint{7.235123in}{0.978767in}}%
\pgfpathlineto{\pgfqpoint{7.238648in}{0.975640in}}%
\pgfpathlineto{\pgfqpoint{7.242172in}{1.032088in}}%
\pgfpathlineto{\pgfqpoint{7.245697in}{0.898311in}}%
\pgfpathlineto{\pgfqpoint{7.249221in}{0.993608in}}%
\pgfpathlineto{\pgfqpoint{7.252746in}{0.866913in}}%
\pgfpathlineto{\pgfqpoint{7.256270in}{0.960694in}}%
\pgfpathlineto{\pgfqpoint{7.259795in}{0.904903in}}%
\pgfpathlineto{\pgfqpoint{7.263319in}{0.957795in}}%
\pgfpathlineto{\pgfqpoint{7.266844in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{7.270368in}{0.971163in}}%
\pgfpathlineto{\pgfqpoint{7.273892in}{0.916769in}}%
\pgfpathlineto{\pgfqpoint{7.277417in}{1.155012in}}%
\pgfpathlineto{\pgfqpoint{7.280941in}{1.074268in}}%
\pgfpathlineto{\pgfqpoint{7.284466in}{0.967699in}}%
\pgfpathlineto{\pgfqpoint{7.287990in}{0.938294in}}%
\pgfpathlineto{\pgfqpoint{7.291515in}{0.923147in}}%
\pgfpathlineto{\pgfqpoint{7.295039in}{1.008509in}}%
\pgfpathlineto{\pgfqpoint{7.298564in}{0.998207in}}%
\pgfpathlineto{\pgfqpoint{7.302088in}{1.043341in}}%
\pgfpathlineto{\pgfqpoint{7.305613in}{1.064314in}}%
\pgfpathlineto{\pgfqpoint{7.309137in}{1.100587in}}%
\pgfpathlineto{\pgfqpoint{7.312662in}{0.915849in}}%
\pgfpathlineto{\pgfqpoint{7.319711in}{1.047205in}}%
\pgfpathlineto{\pgfqpoint{7.323235in}{0.930567in}}%
\pgfpathlineto{\pgfqpoint{7.326760in}{0.950252in}}%
\pgfpathlineto{\pgfqpoint{7.330284in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{7.333809in}{0.957825in}}%
\pgfpathlineto{\pgfqpoint{7.337333in}{0.909840in}}%
\pgfpathlineto{\pgfqpoint{7.340858in}{1.008693in}}%
\pgfpathlineto{\pgfqpoint{7.344382in}{1.052356in}}%
\pgfpathlineto{\pgfqpoint{7.347907in}{0.944181in}}%
\pgfpathlineto{\pgfqpoint{7.351431in}{0.945806in}}%
\pgfpathlineto{\pgfqpoint{7.358480in}{1.053153in}}%
\pgfpathlineto{\pgfqpoint{7.362005in}{0.863172in}}%
\pgfpathlineto{\pgfqpoint{7.365529in}{1.173041in}}%
\pgfpathlineto{\pgfqpoint{7.369054in}{0.987230in}}%
\pgfpathlineto{\pgfqpoint{7.372578in}{0.989376in}}%
\pgfpathlineto{\pgfqpoint{7.376103in}{1.085103in}}%
\pgfpathlineto{\pgfqpoint{7.379627in}{0.865319in}}%
\pgfpathlineto{\pgfqpoint{7.386676in}{1.045917in}}%
\pgfpathlineto{\pgfqpoint{7.390201in}{1.018444in}}%
\pgfpathlineto{\pgfqpoint{7.393725in}{1.024883in}}%
\pgfpathlineto{\pgfqpoint{7.397250in}{0.999464in}}%
\pgfpathlineto{\pgfqpoint{7.400774in}{0.957549in}}%
\pgfpathlineto{\pgfqpoint{7.404299in}{1.073513in}}%
\pgfpathlineto{\pgfqpoint{7.407823in}{0.979718in}}%
\pgfpathlineto{\pgfqpoint{7.411348in}{0.959083in}}%
\pgfpathlineto{\pgfqpoint{7.414872in}{1.087464in}}%
\pgfpathlineto{\pgfqpoint{7.418397in}{0.981435in}}%
\pgfpathlineto{\pgfqpoint{7.421921in}{1.010196in}}%
\pgfpathlineto{\pgfqpoint{7.425446in}{1.119751in}}%
\pgfpathlineto{\pgfqpoint{7.428970in}{1.073206in}}%
\pgfpathlineto{\pgfqpoint{7.432495in}{1.160470in}}%
\pgfpathlineto{\pgfqpoint{7.436019in}{1.045365in}}%
\pgfpathlineto{\pgfqpoint{7.439543in}{1.021449in}}%
\pgfpathlineto{\pgfqpoint{7.443068in}{1.079338in}}%
\pgfpathlineto{\pgfqpoint{7.446592in}{0.997226in}}%
\pgfpathlineto{\pgfqpoint{7.450117in}{1.086391in}}%
\pgfpathlineto{\pgfqpoint{7.453641in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{7.457166in}{1.034572in}}%
\pgfpathlineto{\pgfqpoint{7.460690in}{1.057936in}}%
\pgfpathlineto{\pgfqpoint{7.464215in}{1.063885in}}%
\pgfpathlineto{\pgfqpoint{7.467739in}{1.045610in}}%
\pgfpathlineto{\pgfqpoint{7.471264in}{0.896962in}}%
\pgfpathlineto{\pgfqpoint{7.474788in}{0.915543in}}%
\pgfpathlineto{\pgfqpoint{7.481837in}{1.028930in}}%
\pgfpathlineto{\pgfqpoint{7.485362in}{0.922840in}}%
\pgfpathlineto{\pgfqpoint{7.488886in}{1.104420in}}%
\pgfpathlineto{\pgfqpoint{7.492411in}{0.955097in}}%
\pgfpathlineto{\pgfqpoint{7.495935in}{0.970519in}}%
\pgfpathlineto{\pgfqpoint{7.499460in}{0.935718in}}%
\pgfpathlineto{\pgfqpoint{7.502984in}{1.072654in}}%
\pgfpathlineto{\pgfqpoint{7.506509in}{0.983428in}}%
\pgfpathlineto{\pgfqpoint{7.510033in}{1.080320in}}%
\pgfpathlineto{\pgfqpoint{7.513558in}{1.082037in}}%
\pgfpathlineto{\pgfqpoint{7.517082in}{0.952766in}}%
\pgfpathlineto{\pgfqpoint{7.520607in}{1.013201in}}%
\pgfpathlineto{\pgfqpoint{7.524131in}{1.005014in}}%
\pgfpathlineto{\pgfqpoint{7.527656in}{1.115519in}}%
\pgfpathlineto{\pgfqpoint{7.531180in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{7.534705in}{0.901990in}}%
\pgfpathlineto{\pgfqpoint{7.538229in}{1.130850in}}%
\pgfpathlineto{\pgfqpoint{7.541754in}{1.094915in}}%
\pgfpathlineto{\pgfqpoint{7.545278in}{0.949455in}}%
\pgfpathlineto{\pgfqpoint{7.548803in}{1.176843in}}%
\pgfpathlineto{\pgfqpoint{7.555852in}{0.962701in}}%
\pgfpathlineto{\pgfqpoint{7.559376in}{1.047205in}}%
\pgfpathlineto{\pgfqpoint{7.562901in}{1.040582in}}%
\pgfpathlineto{\pgfqpoint{7.566425in}{0.997287in}}%
\pgfpathlineto{\pgfqpoint{7.569950in}{0.910392in}}%
\pgfpathlineto{\pgfqpoint{7.573474in}{0.963437in}}%
\pgfpathlineto{\pgfqpoint{7.576999in}{1.153019in}}%
\pgfpathlineto{\pgfqpoint{7.580523in}{1.009061in}}%
\pgfpathlineto{\pgfqpoint{7.584048in}{0.943384in}}%
\pgfpathlineto{\pgfqpoint{7.587572in}{0.981282in}}%
\pgfpathlineto{\pgfqpoint{7.594621in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{7.598146in}{1.035737in}}%
\pgfpathlineto{\pgfqpoint{7.601670in}{0.982876in}}%
\pgfpathlineto{\pgfqpoint{7.605195in}{1.016727in}}%
\pgfpathlineto{\pgfqpoint{7.608719in}{0.936945in}}%
\pgfpathlineto{\pgfqpoint{7.612243in}{0.932161in}}%
\pgfpathlineto{\pgfqpoint{7.615768in}{0.991891in}}%
\pgfpathlineto{\pgfqpoint{7.619292in}{1.083018in}}%
\pgfpathlineto{\pgfqpoint{7.622817in}{0.945530in}}%
\pgfpathlineto{\pgfqpoint{7.626341in}{1.033346in}}%
\pgfpathlineto{\pgfqpoint{7.629866in}{0.983121in}}%
\pgfpathlineto{\pgfqpoint{7.633390in}{1.060635in}}%
\pgfpathlineto{\pgfqpoint{7.636915in}{0.879791in}}%
\pgfpathlineto{\pgfqpoint{7.640439in}{1.023472in}}%
\pgfpathlineto{\pgfqpoint{7.643964in}{0.995907in}}%
\pgfpathlineto{\pgfqpoint{7.647488in}{1.000415in}}%
\pgfpathlineto{\pgfqpoint{7.651013in}{0.975548in}}%
\pgfpathlineto{\pgfqpoint{7.654537in}{0.975180in}}%
\pgfpathlineto{\pgfqpoint{7.658062in}{1.029360in}}%
\pgfpathlineto{\pgfqpoint{7.661586in}{0.974076in}}%
\pgfpathlineto{\pgfqpoint{7.665111in}{1.037822in}}%
\pgfpathlineto{\pgfqpoint{7.668635in}{0.912293in}}%
\pgfpathlineto{\pgfqpoint{7.672160in}{0.906038in}}%
\pgfpathlineto{\pgfqpoint{7.675684in}{0.992995in}}%
\pgfpathlineto{\pgfqpoint{7.679209in}{0.933572in}}%
\pgfpathlineto{\pgfqpoint{7.682733in}{0.907141in}}%
\pgfpathlineto{\pgfqpoint{7.686258in}{0.900089in}}%
\pgfpathlineto{\pgfqpoint{7.689782in}{0.916708in}}%
\pgfpathlineto{\pgfqpoint{7.693307in}{0.914255in}}%
\pgfpathlineto{\pgfqpoint{7.696831in}{0.916206in}}%
\pgfpathlineto{\pgfqpoint{7.700356in}{0.912323in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{0.934308in}}%
\pgfpathlineto{\pgfqpoint{7.707405in}{1.069005in}}%
\pgfpathlineto{\pgfqpoint{7.710929in}{0.866330in}}%
\pgfpathlineto{\pgfqpoint{7.714454in}{0.982664in}}%
\pgfpathlineto{\pgfqpoint{7.717978in}{0.881079in}}%
\pgfpathlineto{\pgfqpoint{7.721503in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{7.725027in}{1.003542in}}%
\pgfpathlineto{\pgfqpoint{7.728552in}{0.979933in}}%
\pgfpathlineto{\pgfqpoint{7.732076in}{1.045396in}}%
\pgfpathlineto{\pgfqpoint{7.735601in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{7.739125in}{1.145292in}}%
\pgfpathlineto{\pgfqpoint{7.742650in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{7.746174in}{1.012496in}}%
\pgfpathlineto{\pgfqpoint{7.749699in}{0.986065in}}%
\pgfpathlineto{\pgfqpoint{7.753223in}{0.986617in}}%
\pgfpathlineto{\pgfqpoint{7.756748in}{0.927058in}}%
\pgfpathlineto{\pgfqpoint{7.760272in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{7.763797in}{0.981220in}}%
\pgfpathlineto{\pgfqpoint{7.767321in}{0.950313in}}%
\pgfpathlineto{\pgfqpoint{7.770846in}{0.899047in}}%
\pgfpathlineto{\pgfqpoint{7.774370in}{0.979503in}}%
\pgfpathlineto{\pgfqpoint{7.777894in}{0.998330in}}%
\pgfpathlineto{\pgfqpoint{7.781419in}{0.877767in}}%
\pgfpathlineto{\pgfqpoint{7.784943in}{0.938294in}}%
\pgfpathlineto{\pgfqpoint{7.788468in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{7.791992in}{0.969661in}}%
\pgfpathlineto{\pgfqpoint{7.795517in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{7.799041in}{1.093198in}}%
\pgfpathlineto{\pgfqpoint{7.802566in}{0.906743in}}%
\pgfpathlineto{\pgfqpoint{7.809615in}{1.161423in}}%
\pgfpathlineto{\pgfqpoint{7.813139in}{0.927010in}}%
\pgfpathlineto{\pgfqpoint{7.820188in}{1.021127in}}%
\pgfpathlineto{\pgfqpoint{7.823713in}{1.024147in}}%
\pgfpathlineto{\pgfqpoint{7.827237in}{1.070293in}}%
\pgfpathlineto{\pgfqpoint{7.830762in}{1.134407in}}%
\pgfpathlineto{\pgfqpoint{7.834286in}{0.905026in}}%
\pgfpathlineto{\pgfqpoint{7.837811in}{1.026661in}}%
\pgfpathlineto{\pgfqpoint{7.841335in}{0.906957in}}%
\pgfpathlineto{\pgfqpoint{7.844860in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{7.848384in}{0.999250in}}%
\pgfpathlineto{\pgfqpoint{7.851909in}{0.873996in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{1.073697in}}%
\pgfpathlineto{\pgfqpoint{7.858958in}{0.948122in}}%
\pgfpathlineto{\pgfqpoint{7.862482in}{1.036534in}}%
\pgfpathlineto{\pgfqpoint{7.866007in}{0.933388in}}%
\pgfpathlineto{\pgfqpoint{7.869531in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{7.873056in}{0.881661in}}%
\pgfpathlineto{\pgfqpoint{7.876580in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{7.880105in}{0.958347in}}%
\pgfpathlineto{\pgfqpoint{7.883629in}{0.916861in}}%
\pgfpathlineto{\pgfqpoint{7.887154in}{1.072593in}}%
\pgfpathlineto{\pgfqpoint{7.890678in}{0.915359in}}%
\pgfpathlineto{\pgfqpoint{7.894203in}{0.999035in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{0.964557in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{0.964557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852273in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.869895in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.236584in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{3.178633in}}%
\pgfpathlineto{\pgfqpoint{0.880469in}{2.856684in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{3.030536in}}%
\pgfpathlineto{\pgfqpoint{0.887517in}{2.814830in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{3.190223in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{3.333169in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{3.410437in}}%
\pgfpathlineto{\pgfqpoint{0.901615in}{2.888879in}}%
\pgfpathlineto{\pgfqpoint{0.905140in}{3.120682in}}%
\pgfpathlineto{\pgfqpoint{0.908664in}{3.262340in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{3.262340in}}%
\pgfpathlineto{\pgfqpoint{0.919238in}{3.102653in}}%
\pgfpathlineto{\pgfqpoint{0.922762in}{2.888879in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{3.062731in}}%
\pgfpathlineto{\pgfqpoint{0.929811in}{2.857971in}}%
\pgfpathlineto{\pgfqpoint{0.933336in}{3.236584in}}%
\pgfpathlineto{\pgfqpoint{0.936860in}{2.824489in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.159316in}}%
\pgfpathlineto{\pgfqpoint{0.947434in}{2.830928in}}%
\pgfpathlineto{\pgfqpoint{0.950958in}{2.776196in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{3.036975in}}%
\pgfpathlineto{\pgfqpoint{0.958007in}{2.657075in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{2.818050in}}%
\pgfpathlineto{\pgfqpoint{0.965056in}{2.760099in}}%
\pgfpathlineto{\pgfqpoint{0.968581in}{2.827708in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{2.486442in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{2.895318in}}%
\pgfpathlineto{\pgfqpoint{0.979154in}{2.705367in}}%
\pgfpathlineto{\pgfqpoint{0.982679in}{2.586246in}}%
\pgfpathlineto{\pgfqpoint{0.986203in}{2.703436in}}%
\pgfpathlineto{\pgfqpoint{0.989728in}{2.715026in}}%
\pgfpathlineto{\pgfqpoint{0.993252in}{2.573368in}}%
\pgfpathlineto{\pgfqpoint{0.996777in}{2.663514in}}%
\pgfpathlineto{\pgfqpoint{1.000301in}{2.612002in}}%
\pgfpathlineto{\pgfqpoint{1.003826in}{2.496100in}}%
\pgfpathlineto{\pgfqpoint{1.007350in}{2.541173in}}%
\pgfpathlineto{\pgfqpoint{1.010875in}{2.554051in}}%
\pgfpathlineto{\pgfqpoint{1.014399in}{2.370540in}}%
\pgfpathlineto{\pgfqpoint{1.017924in}{2.473564in}}%
\pgfpathlineto{\pgfqpoint{1.021448in}{2.496100in}}%
\pgfpathlineto{\pgfqpoint{1.024973in}{2.499320in}}%
\pgfpathlineto{\pgfqpoint{1.028497in}{2.320316in}}%
\pgfpathlineto{\pgfqpoint{1.032022in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.035546in}{2.502539in}}%
\pgfpathlineto{\pgfqpoint{1.039071in}{2.352511in}}%
\pgfpathlineto{\pgfqpoint{1.042595in}{2.151614in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{2.244980in}}%
\pgfpathlineto{\pgfqpoint{1.049644in}{2.431710in}}%
\pgfpathlineto{\pgfqpoint{1.053168in}{2.177370in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{2.399515in}}%
\pgfpathlineto{\pgfqpoint{1.060217in}{2.357018in}}%
\pgfpathlineto{\pgfqpoint{1.063742in}{2.348003in}}%
\pgfpathlineto{\pgfqpoint{1.067266in}{2.261721in}}%
\pgfpathlineto{\pgfqpoint{1.070791in}{2.272023in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{2.293272in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{2.267516in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{2.167712in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{2.302930in}}%
\pgfpathlineto{\pgfqpoint{1.088413in}{2.129078in}}%
\pgfpathlineto{\pgfqpoint{1.091938in}{2.270092in}}%
\pgfpathlineto{\pgfqpoint{1.095462in}{2.161273in}}%
\pgfpathlineto{\pgfqpoint{1.098987in}{2.244980in}}%
\pgfpathlineto{\pgfqpoint{1.102511in}{2.199907in}}%
\pgfpathlineto{\pgfqpoint{1.106036in}{2.077566in}}%
\pgfpathlineto{\pgfqpoint{1.109560in}{2.071127in}}%
\pgfpathlineto{\pgfqpoint{1.113085in}{2.112980in}}%
\pgfpathlineto{\pgfqpoint{1.116609in}{2.325467in}}%
\pgfpathlineto{\pgfqpoint{1.120134in}{1.903713in}}%
\pgfpathlineto{\pgfqpoint{1.123658in}{2.080141in}}%
\pgfpathlineto{\pgfqpoint{1.127183in}{2.042151in}}%
\pgfpathlineto{\pgfqpoint{1.130707in}{2.174151in}}%
\pgfpathlineto{\pgfqpoint{1.134232in}{1.986132in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{2.032493in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{2.021547in}}%
\pgfpathlineto{\pgfqpoint{1.144805in}{2.002874in}}%
\pgfpathlineto{\pgfqpoint{1.148330in}{1.965527in}}%
\pgfpathlineto{\pgfqpoint{1.151854in}{1.822582in}}%
\pgfpathlineto{\pgfqpoint{1.155379in}{2.020903in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{1.905001in}}%
\pgfpathlineto{\pgfqpoint{1.165952in}{2.013084in}}%
\pgfpathlineto{\pgfqpoint{1.169477in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{1.173001in}{2.072844in}}%
\pgfpathlineto{\pgfqpoint{1.176526in}{1.690582in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.873450in}}%
\pgfpathlineto{\pgfqpoint{1.183575in}{1.876669in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{1.745958in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{1.808416in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{1.775577in}}%
\pgfpathlineto{\pgfqpoint{1.197673in}{1.879245in}}%
\pgfpathlineto{\pgfqpoint{1.201197in}{1.818718in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.937840in}}%
\pgfpathlineto{\pgfqpoint{1.208246in}{1.699168in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.792104in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{1.811636in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{1.643578in}}%
\pgfpathlineto{\pgfqpoint{1.222344in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{1.229393in}{1.729216in}}%
\pgfpathlineto{\pgfqpoint{1.232917in}{1.818075in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{1.641370in}}%
\pgfpathlineto{\pgfqpoint{1.239966in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{1.659031in}}%
\pgfpathlineto{\pgfqpoint{1.247015in}{1.642290in}}%
\pgfpathlineto{\pgfqpoint{1.250540in}{1.570173in}}%
\pgfpathlineto{\pgfqpoint{1.254064in}{1.768494in}}%
\pgfpathlineto{\pgfqpoint{1.257589in}{1.606876in}}%
\pgfpathlineto{\pgfqpoint{1.261113in}{1.557939in}}%
\pgfpathlineto{\pgfqpoint{1.264638in}{1.527063in}}%
\pgfpathlineto{\pgfqpoint{1.268162in}{1.708612in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{1.762055in}}%
\pgfpathlineto{\pgfqpoint{1.275211in}{1.533287in}}%
\pgfpathlineto{\pgfqpoint{1.278736in}{1.538622in}}%
\pgfpathlineto{\pgfqpoint{1.282260in}{1.456203in}}%
\pgfpathlineto{\pgfqpoint{1.285785in}{1.473589in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{1.350604in}}%
\pgfpathlineto{\pgfqpoint{1.292834in}{1.563734in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{1.598934in}}%
\pgfpathlineto{\pgfqpoint{1.303407in}{1.643578in}}%
\pgfpathlineto{\pgfqpoint{1.306932in}{1.448292in}}%
\pgfpathlineto{\pgfqpoint{1.310456in}{1.333004in}}%
\pgfpathlineto{\pgfqpoint{1.313981in}{1.347384in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.413706in}}%
\pgfpathlineto{\pgfqpoint{1.321030in}{1.502932in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{1.407911in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{1.468437in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{1.287624in}}%
\pgfpathlineto{\pgfqpoint{1.335128in}{1.515994in}}%
\pgfpathlineto{\pgfqpoint{1.338652in}{1.359189in}}%
\pgfpathlineto{\pgfqpoint{1.342177in}{1.401380in}}%
\pgfpathlineto{\pgfqpoint{1.345701in}{1.422721in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{1.369062in}}%
\pgfpathlineto{\pgfqpoint{1.352750in}{1.523598in}}%
\pgfpathlineto{\pgfqpoint{1.356275in}{1.427872in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{1.384730in}}%
\pgfpathlineto{\pgfqpoint{1.366848in}{1.549891in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{1.373897in}{1.411713in}}%
\pgfpathlineto{\pgfqpoint{1.377422in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.380946in}{1.457276in}}%
\pgfpathlineto{\pgfqpoint{1.384471in}{1.401748in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{1.391169in}}%
\pgfpathlineto{\pgfqpoint{1.391519in}{1.399969in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{1.366701in}}%
\pgfpathlineto{\pgfqpoint{1.398568in}{1.390526in}}%
\pgfpathlineto{\pgfqpoint{1.402093in}{1.546318in}}%
\pgfpathlineto{\pgfqpoint{1.405617in}{1.458135in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{1.449243in}}%
\pgfpathlineto{\pgfqpoint{1.412666in}{1.325768in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{1.415270in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{1.442313in}}%
\pgfpathlineto{\pgfqpoint{1.423240in}{1.451267in}}%
\pgfpathlineto{\pgfqpoint{1.426764in}{1.427749in}}%
\pgfpathlineto{\pgfqpoint{1.430289in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{1.446330in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{1.302250in}}%
\pgfpathlineto{\pgfqpoint{1.444387in}{1.611690in}}%
\pgfpathlineto{\pgfqpoint{1.451436in}{1.352382in}}%
\pgfpathlineto{\pgfqpoint{1.454960in}{1.463777in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{1.334261in}}%
\pgfpathlineto{\pgfqpoint{1.462009in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{1.514062in}}%
\pgfpathlineto{\pgfqpoint{1.469058in}{1.357319in}}%
\pgfpathlineto{\pgfqpoint{1.472583in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{1.355356in}}%
\pgfpathlineto{\pgfqpoint{1.479632in}{1.433238in}}%
\pgfpathlineto{\pgfqpoint{1.483156in}{1.347844in}}%
\pgfpathlineto{\pgfqpoint{1.486681in}{1.454088in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{1.419562in}}%
\pgfpathlineto{\pgfqpoint{1.500779in}{1.461722in}}%
\pgfpathlineto{\pgfqpoint{1.504303in}{1.308965in}}%
\pgfpathlineto{\pgfqpoint{1.507828in}{1.448047in}}%
\pgfpathlineto{\pgfqpoint{1.511352in}{1.512744in}}%
\pgfpathlineto{\pgfqpoint{1.514877in}{1.464789in}}%
\pgfpathlineto{\pgfqpoint{1.518401in}{1.556222in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{1.536047in}}%
\pgfpathlineto{\pgfqpoint{1.525450in}{1.399663in}}%
\pgfpathlineto{\pgfqpoint{1.528975in}{1.555701in}}%
\pgfpathlineto{\pgfqpoint{1.532499in}{1.542056in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{1.456173in}}%
\pgfpathlineto{\pgfqpoint{1.539548in}{1.230655in}}%
\pgfpathlineto{\pgfqpoint{1.543073in}{1.489379in}}%
\pgfpathlineto{\pgfqpoint{1.546597in}{1.389452in}}%
\pgfpathlineto{\pgfqpoint{1.550122in}{1.476041in}}%
\pgfpathlineto{\pgfqpoint{1.553646in}{1.500878in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.495818in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{1.495144in}}%
\pgfpathlineto{\pgfqpoint{1.564219in}{1.499038in}}%
\pgfpathlineto{\pgfqpoint{1.567744in}{1.499161in}}%
\pgfpathlineto{\pgfqpoint{1.571268in}{1.389606in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{1.509248in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{1.555272in}}%
\pgfpathlineto{\pgfqpoint{1.581842in}{1.486896in}}%
\pgfpathlineto{\pgfqpoint{1.585366in}{1.356307in}}%
\pgfpathlineto{\pgfqpoint{1.588891in}{1.546564in}}%
\pgfpathlineto{\pgfqpoint{1.592415in}{1.600651in}}%
\pgfpathlineto{\pgfqpoint{1.599464in}{1.397363in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{1.467609in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.453474in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{1.529822in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{1.540247in}}%
\pgfpathlineto{\pgfqpoint{1.620611in}{1.468039in}}%
\pgfpathlineto{\pgfqpoint{1.624136in}{1.584738in}}%
\pgfpathlineto{\pgfqpoint{1.627660in}{1.455437in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{1.371270in}}%
\pgfpathlineto{\pgfqpoint{1.634709in}{1.520808in}}%
\pgfpathlineto{\pgfqpoint{1.638234in}{1.604453in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{1.589460in}}%
\pgfpathlineto{\pgfqpoint{1.645283in}{1.335120in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{1.543068in}}%
\pgfpathlineto{\pgfqpoint{1.652332in}{1.471197in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{1.452033in}}%
\pgfpathlineto{\pgfqpoint{1.659381in}{1.392703in}}%
\pgfpathlineto{\pgfqpoint{1.662905in}{1.534575in}}%
\pgfpathlineto{\pgfqpoint{1.666430in}{1.448476in}}%
\pgfpathlineto{\pgfqpoint{1.669954in}{1.516469in}}%
\pgfpathlineto{\pgfqpoint{1.673479in}{1.467088in}}%
\pgfpathlineto{\pgfqpoint{1.677003in}{1.528903in}}%
\pgfpathlineto{\pgfqpoint{1.680528in}{1.484719in}}%
\pgfpathlineto{\pgfqpoint{1.684052in}{1.570051in}}%
\pgfpathlineto{\pgfqpoint{1.691101in}{1.409904in}}%
\pgfpathlineto{\pgfqpoint{1.694626in}{1.488919in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{1.701675in}{1.530344in}}%
\pgfpathlineto{\pgfqpoint{1.705199in}{1.391537in}}%
\pgfpathlineto{\pgfqpoint{1.708724in}{1.487816in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{1.639408in}}%
\pgfpathlineto{\pgfqpoint{1.715773in}{1.342049in}}%
\pgfpathlineto{\pgfqpoint{1.719297in}{1.392151in}}%
\pgfpathlineto{\pgfqpoint{1.722821in}{1.472853in}}%
\pgfpathlineto{\pgfqpoint{1.726346in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{1.729870in}{1.517190in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{1.385129in}}%
\pgfpathlineto{\pgfqpoint{1.736919in}{1.602184in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{1.532091in}}%
\pgfpathlineto{\pgfqpoint{1.743968in}{1.527185in}}%
\pgfpathlineto{\pgfqpoint{1.747493in}{1.616411in}}%
\pgfpathlineto{\pgfqpoint{1.751017in}{1.465371in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.761591in}{1.469235in}}%
\pgfpathlineto{\pgfqpoint{1.765115in}{1.443479in}}%
\pgfpathlineto{\pgfqpoint{1.768640in}{1.408984in}}%
\pgfpathlineto{\pgfqpoint{1.772164in}{1.512590in}}%
\pgfpathlineto{\pgfqpoint{1.775689in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.779213in}{1.491342in}}%
\pgfpathlineto{\pgfqpoint{1.786262in}{1.630393in}}%
\pgfpathlineto{\pgfqpoint{1.789787in}{1.668782in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.587773in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{1.630577in}}%
\pgfpathlineto{\pgfqpoint{1.803885in}{1.606968in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{1.614725in}}%
\pgfpathlineto{\pgfqpoint{1.810934in}{1.426185in}}%
\pgfpathlineto{\pgfqpoint{1.814458in}{1.746908in}}%
\pgfpathlineto{\pgfqpoint{1.817983in}{1.498915in}}%
\pgfpathlineto{\pgfqpoint{1.821507in}{1.629044in}}%
\pgfpathlineto{\pgfqpoint{1.825032in}{1.594672in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{1.478157in}}%
\pgfpathlineto{\pgfqpoint{1.832081in}{1.549109in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{1.728051in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{1.506979in}}%
\pgfpathlineto{\pgfqpoint{1.842654in}{1.667678in}}%
\pgfpathlineto{\pgfqpoint{1.846179in}{1.529822in}}%
\pgfpathlineto{\pgfqpoint{1.849703in}{1.563612in}}%
\pgfpathlineto{\pgfqpoint{1.853228in}{1.451144in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{1.676202in}}%
\pgfpathlineto{\pgfqpoint{1.860277in}{1.524733in}}%
\pgfpathlineto{\pgfqpoint{1.863801in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{1.739059in}}%
\pgfpathlineto{\pgfqpoint{1.870850in}{1.488490in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{1.583481in}}%
\pgfpathlineto{\pgfqpoint{1.877899in}{1.371362in}}%
\pgfpathlineto{\pgfqpoint{1.881424in}{1.649894in}}%
\pgfpathlineto{\pgfqpoint{1.884948in}{1.752243in}}%
\pgfpathlineto{\pgfqpoint{1.888473in}{1.561343in}}%
\pgfpathlineto{\pgfqpoint{1.891997in}{1.579679in}}%
\pgfpathlineto{\pgfqpoint{1.895521in}{1.618619in}}%
\pgfpathlineto{\pgfqpoint{1.899046in}{1.420789in}}%
\pgfpathlineto{\pgfqpoint{1.902570in}{1.558583in}}%
\pgfpathlineto{\pgfqpoint{1.906095in}{1.506826in}}%
\pgfpathlineto{\pgfqpoint{1.913144in}{1.697788in}}%
\pgfpathlineto{\pgfqpoint{1.916668in}{1.620398in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{1.460772in}}%
\pgfpathlineto{\pgfqpoint{1.923717in}{1.620214in}}%
\pgfpathlineto{\pgfqpoint{1.927242in}{1.553064in}}%
\pgfpathlineto{\pgfqpoint{1.930766in}{1.685186in}}%
\pgfpathlineto{\pgfqpoint{1.934291in}{1.684511in}}%
\pgfpathlineto{\pgfqpoint{1.937815in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{1.576060in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{1.471504in}}%
\pgfpathlineto{\pgfqpoint{1.948389in}{1.600130in}}%
\pgfpathlineto{\pgfqpoint{1.955438in}{1.589490in}}%
\pgfpathlineto{\pgfqpoint{1.958962in}{1.385037in}}%
\pgfpathlineto{\pgfqpoint{1.962487in}{1.547238in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{1.581457in}}%
\pgfpathlineto{\pgfqpoint{1.969536in}{1.559288in}}%
\pgfpathlineto{\pgfqpoint{1.973060in}{1.594642in}}%
\pgfpathlineto{\pgfqpoint{1.976585in}{1.287624in}}%
\pgfpathlineto{\pgfqpoint{1.980109in}{1.442865in}}%
\pgfpathlineto{\pgfqpoint{1.983634in}{1.510873in}}%
\pgfpathlineto{\pgfqpoint{1.987158in}{1.552573in}}%
\pgfpathlineto{\pgfqpoint{1.990683in}{1.676447in}}%
\pgfpathlineto{\pgfqpoint{1.994207in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.997732in}{1.658234in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{1.322610in}}%
\pgfpathlineto{\pgfqpoint{2.004781in}{1.514461in}}%
\pgfpathlineto{\pgfqpoint{2.008305in}{1.459607in}}%
\pgfpathlineto{\pgfqpoint{2.011830in}{1.444368in}}%
\pgfpathlineto{\pgfqpoint{2.015354in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.018879in}{1.653083in}}%
\pgfpathlineto{\pgfqpoint{2.022403in}{1.575815in}}%
\pgfpathlineto{\pgfqpoint{2.025928in}{1.720294in}}%
\pgfpathlineto{\pgfqpoint{2.029452in}{1.459913in}}%
\pgfpathlineto{\pgfqpoint{2.032977in}{1.751692in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{1.447833in}}%
\pgfpathlineto{\pgfqpoint{2.040026in}{1.630984in}}%
\pgfpathlineto{\pgfqpoint{2.043550in}{1.474907in}}%
\pgfpathlineto{\pgfqpoint{2.047075in}{1.658357in}}%
\pgfpathlineto{\pgfqpoint{2.050599in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{2.054124in}{1.670376in}}%
\pgfpathlineto{\pgfqpoint{2.057648in}{1.751078in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{1.687363in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.552390in}}%
\pgfpathlineto{\pgfqpoint{2.068221in}{1.698217in}}%
\pgfpathlineto{\pgfqpoint{2.071746in}{1.551531in}}%
\pgfpathlineto{\pgfqpoint{2.078795in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{2.082319in}{1.476379in}}%
\pgfpathlineto{\pgfqpoint{2.085844in}{1.532735in}}%
\pgfpathlineto{\pgfqpoint{2.089368in}{1.534851in}}%
\pgfpathlineto{\pgfqpoint{2.092893in}{1.586915in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{1.496278in}}%
\pgfpathlineto{\pgfqpoint{2.099942in}{1.573669in}}%
\pgfpathlineto{\pgfqpoint{2.103466in}{1.506427in}}%
\pgfpathlineto{\pgfqpoint{2.106991in}{1.609421in}}%
\pgfpathlineto{\pgfqpoint{2.110515in}{1.634410in}}%
\pgfpathlineto{\pgfqpoint{2.117564in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{2.121089in}{1.632356in}}%
\pgfpathlineto{\pgfqpoint{2.128138in}{1.543498in}}%
\pgfpathlineto{\pgfqpoint{2.131662in}{1.678563in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{1.611383in}}%
\pgfpathlineto{\pgfqpoint{2.138711in}{1.587804in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{1.539389in}}%
\pgfpathlineto{\pgfqpoint{2.145760in}{1.523629in}}%
\pgfpathlineto{\pgfqpoint{2.152809in}{1.647717in}}%
\pgfpathlineto{\pgfqpoint{2.156334in}{1.644682in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{1.661055in}}%
\pgfpathlineto{\pgfqpoint{2.163383in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{1.678594in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{1.617055in}}%
\pgfpathlineto{\pgfqpoint{2.173956in}{1.701222in}}%
\pgfpathlineto{\pgfqpoint{2.177481in}{1.674454in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{1.604024in}}%
\pgfpathlineto{\pgfqpoint{2.184530in}{1.664152in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.703062in}}%
\pgfpathlineto{\pgfqpoint{2.191579in}{1.609083in}}%
\pgfpathlineto{\pgfqpoint{2.195103in}{1.633337in}}%
\pgfpathlineto{\pgfqpoint{2.198628in}{1.717718in}}%
\pgfpathlineto{\pgfqpoint{2.202152in}{1.566371in}}%
\pgfpathlineto{\pgfqpoint{2.205677in}{1.576827in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{1.596788in}}%
\pgfpathlineto{\pgfqpoint{2.212726in}{1.804307in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{1.567536in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{1.528197in}}%
\pgfpathlineto{\pgfqpoint{2.223299in}{1.778091in}}%
\pgfpathlineto{\pgfqpoint{2.226824in}{1.378322in}}%
\pgfpathlineto{\pgfqpoint{2.230348in}{1.717197in}}%
\pgfpathlineto{\pgfqpoint{2.233872in}{1.548925in}}%
\pgfpathlineto{\pgfqpoint{2.237397in}{1.806484in}}%
\pgfpathlineto{\pgfqpoint{2.240921in}{1.621164in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{1.614357in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{1.556835in}}%
\pgfpathlineto{\pgfqpoint{2.251495in}{1.598198in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{1.703246in}}%
\pgfpathlineto{\pgfqpoint{2.258544in}{1.336530in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{1.697788in}}%
\pgfpathlineto{\pgfqpoint{2.265593in}{1.610616in}}%
\pgfpathlineto{\pgfqpoint{2.269117in}{1.648606in}}%
\pgfpathlineto{\pgfqpoint{2.272642in}{1.432134in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{1.733080in}}%
\pgfpathlineto{\pgfqpoint{2.279691in}{1.452984in}}%
\pgfpathlineto{\pgfqpoint{2.283215in}{1.570112in}}%
\pgfpathlineto{\pgfqpoint{2.286740in}{1.624813in}}%
\pgfpathlineto{\pgfqpoint{2.290264in}{1.516760in}}%
\pgfpathlineto{\pgfqpoint{2.293789in}{1.645540in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{1.382155in}}%
\pgfpathlineto{\pgfqpoint{2.300838in}{1.700302in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.652715in}}%
\pgfpathlineto{\pgfqpoint{2.307887in}{1.808201in}}%
\pgfpathlineto{\pgfqpoint{2.311411in}{1.543927in}}%
\pgfpathlineto{\pgfqpoint{2.314936in}{1.663263in}}%
\pgfpathlineto{\pgfqpoint{2.318460in}{1.379027in}}%
\pgfpathlineto{\pgfqpoint{2.321985in}{1.713180in}}%
\pgfpathlineto{\pgfqpoint{2.325509in}{1.562355in}}%
\pgfpathlineto{\pgfqpoint{2.329034in}{1.721766in}}%
\pgfpathlineto{\pgfqpoint{2.336083in}{1.546073in}}%
\pgfpathlineto{\pgfqpoint{2.339607in}{1.419654in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{1.677888in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{1.573669in}}%
\pgfpathlineto{\pgfqpoint{2.350181in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{2.357230in}{1.643394in}}%
\pgfpathlineto{\pgfqpoint{2.360754in}{1.588877in}}%
\pgfpathlineto{\pgfqpoint{2.364279in}{1.638703in}}%
\pgfpathlineto{\pgfqpoint{2.367803in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.669334in}}%
\pgfpathlineto{\pgfqpoint{2.378377in}{1.566954in}}%
\pgfpathlineto{\pgfqpoint{2.381901in}{1.282810in}}%
\pgfpathlineto{\pgfqpoint{2.388950in}{1.823072in}}%
\pgfpathlineto{\pgfqpoint{2.392475in}{1.578605in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{1.679820in}}%
\pgfpathlineto{\pgfqpoint{2.399523in}{1.600805in}}%
\pgfpathlineto{\pgfqpoint{2.403048in}{1.558737in}}%
\pgfpathlineto{\pgfqpoint{2.406572in}{1.639592in}}%
\pgfpathlineto{\pgfqpoint{2.410097in}{1.620520in}}%
\pgfpathlineto{\pgfqpoint{2.413621in}{1.554781in}}%
\pgfpathlineto{\pgfqpoint{2.417146in}{1.547422in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{1.763466in}}%
\pgfpathlineto{\pgfqpoint{2.431244in}{1.570449in}}%
\pgfpathlineto{\pgfqpoint{2.434768in}{1.550366in}}%
\pgfpathlineto{\pgfqpoint{2.438293in}{1.523383in}}%
\pgfpathlineto{\pgfqpoint{2.441817in}{1.644007in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.539634in}}%
\pgfpathlineto{\pgfqpoint{2.448866in}{1.754972in}}%
\pgfpathlineto{\pgfqpoint{2.452391in}{1.590901in}}%
\pgfpathlineto{\pgfqpoint{2.455915in}{1.696470in}}%
\pgfpathlineto{\pgfqpoint{2.459440in}{1.856923in}}%
\pgfpathlineto{\pgfqpoint{2.462964in}{1.708274in}}%
\pgfpathlineto{\pgfqpoint{2.470013in}{1.582714in}}%
\pgfpathlineto{\pgfqpoint{2.473538in}{1.591422in}}%
\pgfpathlineto{\pgfqpoint{2.477062in}{1.705852in}}%
\pgfpathlineto{\pgfqpoint{2.480587in}{1.449488in}}%
\pgfpathlineto{\pgfqpoint{2.484111in}{1.542823in}}%
\pgfpathlineto{\pgfqpoint{2.487636in}{1.690552in}}%
\pgfpathlineto{\pgfqpoint{2.491160in}{1.734582in}}%
\pgfpathlineto{\pgfqpoint{2.494685in}{1.545828in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{1.673504in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.715265in}}%
\pgfpathlineto{\pgfqpoint{2.508783in}{1.647165in}}%
\pgfpathlineto{\pgfqpoint{2.515832in}{1.845026in}}%
\pgfpathlineto{\pgfqpoint{2.519356in}{1.739917in}}%
\pgfpathlineto{\pgfqpoint{2.522881in}{1.447066in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{1.530405in}}%
\pgfpathlineto{\pgfqpoint{2.529930in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{2.533454in}{1.580844in}}%
\pgfpathlineto{\pgfqpoint{2.536979in}{1.808600in}}%
\pgfpathlineto{\pgfqpoint{2.540503in}{1.791307in}}%
\pgfpathlineto{\pgfqpoint{2.544028in}{1.632110in}}%
\pgfpathlineto{\pgfqpoint{2.547552in}{1.692698in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.836748in}}%
\pgfpathlineto{\pgfqpoint{2.554601in}{1.769108in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{1.608378in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{1.789958in}}%
\pgfpathlineto{\pgfqpoint{2.565174in}{1.727499in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{1.624138in}}%
\pgfpathlineto{\pgfqpoint{2.572223in}{1.720723in}}%
\pgfpathlineto{\pgfqpoint{2.575748in}{1.713671in}}%
\pgfpathlineto{\pgfqpoint{2.579272in}{1.704104in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{1.540033in}}%
\pgfpathlineto{\pgfqpoint{2.586321in}{1.575539in}}%
\pgfpathlineto{\pgfqpoint{2.589846in}{1.697481in}}%
\pgfpathlineto{\pgfqpoint{2.593370in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.596895in}{1.643149in}}%
\pgfpathlineto{\pgfqpoint{2.600419in}{1.745958in}}%
\pgfpathlineto{\pgfqpoint{2.603944in}{1.607949in}}%
\pgfpathlineto{\pgfqpoint{2.607468in}{1.964730in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{1.514767in}}%
\pgfpathlineto{\pgfqpoint{2.618042in}{1.628799in}}%
\pgfpathlineto{\pgfqpoint{2.621566in}{1.611199in}}%
\pgfpathlineto{\pgfqpoint{2.628615in}{1.919105in}}%
\pgfpathlineto{\pgfqpoint{2.632140in}{1.638856in}}%
\pgfpathlineto{\pgfqpoint{2.635664in}{1.644252in}}%
\pgfpathlineto{\pgfqpoint{2.639189in}{1.814058in}}%
\pgfpathlineto{\pgfqpoint{2.646238in}{1.671112in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{1.812126in}}%
\pgfpathlineto{\pgfqpoint{2.653287in}{1.394389in}}%
\pgfpathlineto{\pgfqpoint{2.656811in}{1.633889in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{1.425940in}}%
\pgfpathlineto{\pgfqpoint{2.663860in}{1.929960in}}%
\pgfpathlineto{\pgfqpoint{2.667385in}{1.834111in}}%
\pgfpathlineto{\pgfqpoint{2.670909in}{1.845640in}}%
\pgfpathlineto{\pgfqpoint{2.674434in}{1.568671in}}%
\pgfpathlineto{\pgfqpoint{2.677958in}{1.905614in}}%
\pgfpathlineto{\pgfqpoint{2.681483in}{1.717105in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{1.618435in}}%
\pgfpathlineto{\pgfqpoint{2.688532in}{1.712199in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.589920in}}%
\pgfpathlineto{\pgfqpoint{2.695581in}{1.709501in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.589030in}}%
\pgfpathlineto{\pgfqpoint{2.702630in}{1.666022in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{1.505691in}}%
\pgfpathlineto{\pgfqpoint{2.713203in}{1.637629in}}%
\pgfpathlineto{\pgfqpoint{2.716728in}{1.743260in}}%
\pgfpathlineto{\pgfqpoint{2.720252in}{1.756230in}}%
\pgfpathlineto{\pgfqpoint{2.727301in}{1.529209in}}%
\pgfpathlineto{\pgfqpoint{2.730826in}{1.661239in}}%
\pgfpathlineto{\pgfqpoint{2.734350in}{1.704288in}}%
\pgfpathlineto{\pgfqpoint{2.737874in}{1.472301in}}%
\pgfpathlineto{\pgfqpoint{2.741399in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{1.498547in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.504864in}}%
\pgfpathlineto{\pgfqpoint{2.751972in}{1.789038in}}%
\pgfpathlineto{\pgfqpoint{2.755497in}{1.759602in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{1.706680in}}%
\pgfpathlineto{\pgfqpoint{2.762546in}{1.619723in}}%
\pgfpathlineto{\pgfqpoint{2.766070in}{1.501062in}}%
\pgfpathlineto{\pgfqpoint{2.769595in}{1.834601in}}%
\pgfpathlineto{\pgfqpoint{2.773119in}{1.570051in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{1.807987in}}%
\pgfpathlineto{\pgfqpoint{2.780168in}{1.647196in}}%
\pgfpathlineto{\pgfqpoint{2.783693in}{1.813996in}}%
\pgfpathlineto{\pgfqpoint{2.787217in}{1.617699in}}%
\pgfpathlineto{\pgfqpoint{2.790742in}{1.656211in}}%
\pgfpathlineto{\pgfqpoint{2.794266in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{2.797791in}{1.804553in}}%
\pgfpathlineto{\pgfqpoint{2.801315in}{1.595040in}}%
\pgfpathlineto{\pgfqpoint{2.804840in}{1.629780in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{1.445533in}}%
\pgfpathlineto{\pgfqpoint{2.811889in}{1.670008in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.631681in}}%
\pgfpathlineto{\pgfqpoint{2.818938in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{2.822462in}{1.589981in}}%
\pgfpathlineto{\pgfqpoint{2.825987in}{1.708152in}}%
\pgfpathlineto{\pgfqpoint{2.829511in}{1.545215in}}%
\pgfpathlineto{\pgfqpoint{2.833036in}{1.535280in}}%
\pgfpathlineto{\pgfqpoint{2.836560in}{1.404906in}}%
\pgfpathlineto{\pgfqpoint{2.840085in}{1.525346in}}%
\pgfpathlineto{\pgfqpoint{2.843609in}{1.539695in}}%
\pgfpathlineto{\pgfqpoint{2.847134in}{1.730228in}}%
\pgfpathlineto{\pgfqpoint{2.850658in}{1.435936in}}%
\pgfpathlineto{\pgfqpoint{2.854183in}{1.598198in}}%
\pgfpathlineto{\pgfqpoint{2.857707in}{1.536139in}}%
\pgfpathlineto{\pgfqpoint{2.864756in}{1.806270in}}%
\pgfpathlineto{\pgfqpoint{2.868281in}{1.580782in}}%
\pgfpathlineto{\pgfqpoint{2.875330in}{1.839507in}}%
\pgfpathlineto{\pgfqpoint{2.878854in}{1.528443in}}%
\pgfpathlineto{\pgfqpoint{2.882379in}{1.688160in}}%
\pgfpathlineto{\pgfqpoint{2.885903in}{1.667985in}}%
\pgfpathlineto{\pgfqpoint{2.889428in}{1.545153in}}%
\pgfpathlineto{\pgfqpoint{2.892952in}{1.568978in}}%
\pgfpathlineto{\pgfqpoint{2.896477in}{1.724556in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.756291in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{1.556192in}}%
\pgfpathlineto{\pgfqpoint{2.907050in}{1.664612in}}%
\pgfpathlineto{\pgfqpoint{2.910574in}{1.738016in}}%
\pgfpathlineto{\pgfqpoint{2.914099in}{1.682150in}}%
\pgfpathlineto{\pgfqpoint{2.917623in}{1.649741in}}%
\pgfpathlineto{\pgfqpoint{2.921148in}{1.518784in}}%
\pgfpathlineto{\pgfqpoint{2.931721in}{1.793177in}}%
\pgfpathlineto{\pgfqpoint{2.935246in}{1.711739in}}%
\pgfpathlineto{\pgfqpoint{2.938770in}{1.656885in}}%
\pgfpathlineto{\pgfqpoint{2.942295in}{1.743106in}}%
\pgfpathlineto{\pgfqpoint{2.945819in}{1.868299in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{1.711402in}}%
\pgfpathlineto{\pgfqpoint{2.952868in}{1.619048in}}%
\pgfpathlineto{\pgfqpoint{2.956393in}{1.921558in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{1.654493in}}%
\pgfpathlineto{\pgfqpoint{2.963442in}{1.671664in}}%
\pgfpathlineto{\pgfqpoint{2.966966in}{1.457246in}}%
\pgfpathlineto{\pgfqpoint{2.970491in}{1.638611in}}%
\pgfpathlineto{\pgfqpoint{2.974015in}{1.750465in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{1.611076in}}%
\pgfpathlineto{\pgfqpoint{2.981064in}{1.518539in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{1.778797in}}%
\pgfpathlineto{\pgfqpoint{2.988113in}{1.719865in}}%
\pgfpathlineto{\pgfqpoint{2.991638in}{1.481009in}}%
\pgfpathlineto{\pgfqpoint{2.995162in}{1.798052in}}%
\pgfpathlineto{\pgfqpoint{2.998687in}{1.786523in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{1.811666in}}%
\pgfpathlineto{\pgfqpoint{3.005736in}{1.800812in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{1.679330in}}%
\pgfpathlineto{\pgfqpoint{3.012785in}{1.609911in}}%
\pgfpathlineto{\pgfqpoint{3.016309in}{1.751170in}}%
\pgfpathlineto{\pgfqpoint{3.019834in}{1.645908in}}%
\pgfpathlineto{\pgfqpoint{3.023358in}{1.420053in}}%
\pgfpathlineto{\pgfqpoint{3.030407in}{1.883783in}}%
\pgfpathlineto{\pgfqpoint{3.033932in}{1.805472in}}%
\pgfpathlineto{\pgfqpoint{3.037456in}{1.887830in}}%
\pgfpathlineto{\pgfqpoint{3.040981in}{1.797010in}}%
\pgfpathlineto{\pgfqpoint{3.044505in}{1.748196in}}%
\pgfpathlineto{\pgfqpoint{3.048030in}{1.773278in}}%
\pgfpathlineto{\pgfqpoint{3.051554in}{1.743076in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{1.772818in}}%
\pgfpathlineto{\pgfqpoint{3.058603in}{1.651734in}}%
\pgfpathlineto{\pgfqpoint{3.062128in}{1.840427in}}%
\pgfpathlineto{\pgfqpoint{3.065652in}{1.731148in}}%
\pgfpathlineto{\pgfqpoint{3.069176in}{1.523813in}}%
\pgfpathlineto{\pgfqpoint{3.072701in}{1.644743in}}%
\pgfpathlineto{\pgfqpoint{3.076225in}{1.829987in}}%
\pgfpathlineto{\pgfqpoint{3.079750in}{1.660626in}}%
\pgfpathlineto{\pgfqpoint{3.083274in}{1.653696in}}%
\pgfpathlineto{\pgfqpoint{3.086799in}{1.872499in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{1.891878in}}%
\pgfpathlineto{\pgfqpoint{3.093848in}{1.467763in}}%
\pgfpathlineto{\pgfqpoint{3.097372in}{1.662588in}}%
\pgfpathlineto{\pgfqpoint{3.100897in}{1.762147in}}%
\pgfpathlineto{\pgfqpoint{3.104421in}{1.656548in}}%
\pgfpathlineto{\pgfqpoint{3.107946in}{1.844658in}}%
\pgfpathlineto{\pgfqpoint{3.114995in}{1.511057in}}%
\pgfpathlineto{\pgfqpoint{3.118519in}{1.793269in}}%
\pgfpathlineto{\pgfqpoint{3.122044in}{1.821325in}}%
\pgfpathlineto{\pgfqpoint{3.125568in}{1.641094in}}%
\pgfpathlineto{\pgfqpoint{3.129093in}{1.826690in}}%
\pgfpathlineto{\pgfqpoint{3.132617in}{1.577042in}}%
\pgfpathlineto{\pgfqpoint{3.136142in}{1.718056in}}%
\pgfpathlineto{\pgfqpoint{3.139666in}{1.677459in}}%
\pgfpathlineto{\pgfqpoint{3.143191in}{1.771438in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{1.634318in}}%
\pgfpathlineto{\pgfqpoint{3.150240in}{1.737526in}}%
\pgfpathlineto{\pgfqpoint{3.153764in}{1.777938in}}%
\pgfpathlineto{\pgfqpoint{3.157289in}{1.462152in}}%
\pgfpathlineto{\pgfqpoint{3.160813in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.164338in}{1.659829in}}%
\pgfpathlineto{\pgfqpoint{3.167862in}{1.784101in}}%
\pgfpathlineto{\pgfqpoint{3.171387in}{1.605189in}}%
\pgfpathlineto{\pgfqpoint{3.174911in}{1.365659in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{1.648698in}}%
\pgfpathlineto{\pgfqpoint{3.185485in}{1.871733in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{1.732620in}}%
\pgfpathlineto{\pgfqpoint{3.196058in}{1.933332in}}%
\pgfpathlineto{\pgfqpoint{3.199583in}{1.582990in}}%
\pgfpathlineto{\pgfqpoint{3.203107in}{1.489410in}}%
\pgfpathlineto{\pgfqpoint{3.210156in}{1.979693in}}%
\pgfpathlineto{\pgfqpoint{3.217205in}{1.649281in}}%
\pgfpathlineto{\pgfqpoint{3.220730in}{2.116629in}}%
\pgfpathlineto{\pgfqpoint{3.224254in}{1.671051in}}%
\pgfpathlineto{\pgfqpoint{3.227779in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{3.234828in}{1.755371in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{3.241876in}{1.851895in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{1.932474in}}%
\pgfpathlineto{\pgfqpoint{3.248925in}{1.679146in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{1.946210in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{1.665470in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{1.889057in}}%
\pgfpathlineto{\pgfqpoint{3.266548in}{1.679268in}}%
\pgfpathlineto{\pgfqpoint{3.270072in}{2.038104in}}%
\pgfpathlineto{\pgfqpoint{3.273597in}{1.712751in}}%
\pgfpathlineto{\pgfqpoint{3.277121in}{1.565942in}}%
\pgfpathlineto{\pgfqpoint{3.280646in}{1.727101in}}%
\pgfpathlineto{\pgfqpoint{3.284170in}{1.750894in}}%
\pgfpathlineto{\pgfqpoint{3.287695in}{1.675037in}}%
\pgfpathlineto{\pgfqpoint{3.291219in}{1.979264in}}%
\pgfpathlineto{\pgfqpoint{3.294744in}{1.698831in}}%
\pgfpathlineto{\pgfqpoint{3.298268in}{1.800199in}}%
\pgfpathlineto{\pgfqpoint{3.301793in}{1.553125in}}%
\pgfpathlineto{\pgfqpoint{3.305317in}{1.873419in}}%
\pgfpathlineto{\pgfqpoint{3.308842in}{1.779287in}}%
\pgfpathlineto{\pgfqpoint{3.312366in}{1.852201in}}%
\pgfpathlineto{\pgfqpoint{3.315891in}{1.791675in}}%
\pgfpathlineto{\pgfqpoint{3.319415in}{1.874155in}}%
\pgfpathlineto{\pgfqpoint{3.322940in}{1.614510in}}%
\pgfpathlineto{\pgfqpoint{3.326464in}{1.893840in}}%
\pgfpathlineto{\pgfqpoint{3.329989in}{1.849687in}}%
\pgfpathlineto{\pgfqpoint{3.333513in}{1.517926in}}%
\pgfpathlineto{\pgfqpoint{3.337038in}{1.770947in}}%
\pgfpathlineto{\pgfqpoint{3.340562in}{1.657744in}}%
\pgfpathlineto{\pgfqpoint{3.344087in}{1.698524in}}%
\pgfpathlineto{\pgfqpoint{3.347611in}{1.893840in}}%
\pgfpathlineto{\pgfqpoint{3.351136in}{1.841715in}}%
\pgfpathlineto{\pgfqpoint{3.354660in}{1.590962in}}%
\pgfpathlineto{\pgfqpoint{3.358185in}{1.839906in}}%
\pgfpathlineto{\pgfqpoint{3.361709in}{1.688160in}}%
\pgfpathlineto{\pgfqpoint{3.365234in}{1.698463in}}%
\pgfpathlineto{\pgfqpoint{3.368758in}{1.953017in}}%
\pgfpathlineto{\pgfqpoint{3.372283in}{1.711095in}}%
\pgfpathlineto{\pgfqpoint{3.375807in}{1.939342in}}%
\pgfpathlineto{\pgfqpoint{3.379332in}{1.763619in}}%
\pgfpathlineto{\pgfqpoint{3.382856in}{1.714713in}}%
\pgfpathlineto{\pgfqpoint{3.386381in}{1.917511in}}%
\pgfpathlineto{\pgfqpoint{3.389905in}{1.962952in}}%
\pgfpathlineto{\pgfqpoint{3.393430in}{2.185066in}}%
\pgfpathlineto{\pgfqpoint{3.396954in}{1.745896in}}%
\pgfpathlineto{\pgfqpoint{3.400479in}{1.710574in}}%
\pgfpathlineto{\pgfqpoint{3.404003in}{1.837024in}}%
\pgfpathlineto{\pgfqpoint{3.407527in}{1.872745in}}%
\pgfpathlineto{\pgfqpoint{3.411052in}{1.657621in}}%
\pgfpathlineto{\pgfqpoint{3.414576in}{1.863607in}}%
\pgfpathlineto{\pgfqpoint{3.418101in}{1.558737in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{1.668905in}}%
\pgfpathlineto{\pgfqpoint{3.425150in}{1.690429in}}%
\pgfpathlineto{\pgfqpoint{3.428674in}{2.096454in}}%
\pgfpathlineto{\pgfqpoint{3.432199in}{1.764631in}}%
\pgfpathlineto{\pgfqpoint{3.435723in}{1.730259in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{1.899482in}}%
\pgfpathlineto{\pgfqpoint{3.442772in}{1.791245in}}%
\pgfpathlineto{\pgfqpoint{3.449821in}{1.705944in}}%
\pgfpathlineto{\pgfqpoint{3.453346in}{1.815928in}}%
\pgfpathlineto{\pgfqpoint{3.456870in}{1.849227in}}%
\pgfpathlineto{\pgfqpoint{3.460395in}{1.870966in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{1.965405in}}%
\pgfpathlineto{\pgfqpoint{3.470968in}{1.645663in}}%
\pgfpathlineto{\pgfqpoint{3.474493in}{1.880533in}}%
\pgfpathlineto{\pgfqpoint{3.478017in}{1.822520in}}%
\pgfpathlineto{\pgfqpoint{3.481542in}{1.867103in}}%
\pgfpathlineto{\pgfqpoint{3.485066in}{1.569713in}}%
\pgfpathlineto{\pgfqpoint{3.488591in}{1.954734in}}%
\pgfpathlineto{\pgfqpoint{3.492115in}{1.719653in}}%
\pgfpathlineto{\pgfqpoint{3.495640in}{1.761227in}}%
\pgfpathlineto{\pgfqpoint{3.499164in}{1.666758in}}%
\pgfpathlineto{\pgfqpoint{3.502689in}{1.676141in}}%
\pgfpathlineto{\pgfqpoint{3.509738in}{1.832516in}}%
\pgfpathlineto{\pgfqpoint{3.513262in}{1.659215in}}%
\pgfpathlineto{\pgfqpoint{3.516787in}{1.992387in}}%
\pgfpathlineto{\pgfqpoint{3.520311in}{1.665164in}}%
\pgfpathlineto{\pgfqpoint{3.523836in}{2.008761in}}%
\pgfpathlineto{\pgfqpoint{3.530885in}{1.836410in}}%
\pgfpathlineto{\pgfqpoint{3.534409in}{1.934283in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{1.533992in}}%
\pgfpathlineto{\pgfqpoint{3.544983in}{1.930573in}}%
\pgfpathlineto{\pgfqpoint{3.548507in}{1.631344in}}%
\pgfpathlineto{\pgfqpoint{3.552032in}{1.790142in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{2.001402in}}%
\pgfpathlineto{\pgfqpoint{3.559081in}{1.825648in}}%
\pgfpathlineto{\pgfqpoint{3.562605in}{1.794741in}}%
\pgfpathlineto{\pgfqpoint{3.566130in}{2.006737in}}%
\pgfpathlineto{\pgfqpoint{3.569654in}{1.921558in}}%
\pgfpathlineto{\pgfqpoint{3.573178in}{1.724893in}}%
\pgfpathlineto{\pgfqpoint{3.576703in}{1.885592in}}%
\pgfpathlineto{\pgfqpoint{3.583752in}{1.563888in}}%
\pgfpathlineto{\pgfqpoint{3.587276in}{2.027403in}}%
\pgfpathlineto{\pgfqpoint{3.590801in}{1.934620in}}%
\pgfpathlineto{\pgfqpoint{3.594325in}{1.725721in}}%
\pgfpathlineto{\pgfqpoint{3.597850in}{1.837606in}}%
\pgfpathlineto{\pgfqpoint{3.601374in}{2.034670in}}%
\pgfpathlineto{\pgfqpoint{3.604899in}{1.907331in}}%
\pgfpathlineto{\pgfqpoint{3.608423in}{2.051810in}}%
\pgfpathlineto{\pgfqpoint{3.611948in}{1.823440in}}%
\pgfpathlineto{\pgfqpoint{3.615472in}{2.014464in}}%
\pgfpathlineto{\pgfqpoint{3.618997in}{1.830860in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{1.888259in}}%
\pgfpathlineto{\pgfqpoint{3.626046in}{1.715051in}}%
\pgfpathlineto{\pgfqpoint{3.629570in}{1.712444in}}%
\pgfpathlineto{\pgfqpoint{3.633095in}{1.785236in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{2.123191in}}%
\pgfpathlineto{\pgfqpoint{3.640144in}{1.876608in}}%
\pgfpathlineto{\pgfqpoint{3.643668in}{1.983618in}}%
\pgfpathlineto{\pgfqpoint{3.650717in}{1.625365in}}%
\pgfpathlineto{\pgfqpoint{3.654242in}{2.034210in}}%
\pgfpathlineto{\pgfqpoint{3.657766in}{2.006430in}}%
\pgfpathlineto{\pgfqpoint{3.661291in}{1.917879in}}%
\pgfpathlineto{\pgfqpoint{3.664815in}{1.862871in}}%
\pgfpathlineto{\pgfqpoint{3.668340in}{1.954213in}}%
\pgfpathlineto{\pgfqpoint{3.671864in}{1.740837in}}%
\pgfpathlineto{\pgfqpoint{3.675389in}{1.811973in}}%
\pgfpathlineto{\pgfqpoint{3.678913in}{1.723299in}}%
\pgfpathlineto{\pgfqpoint{3.682438in}{2.046352in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{1.830799in}}%
\pgfpathlineto{\pgfqpoint{3.693011in}{1.933087in}}%
\pgfpathlineto{\pgfqpoint{3.696536in}{2.087132in}}%
\pgfpathlineto{\pgfqpoint{3.700060in}{2.003425in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{2.037460in}}%
\pgfpathlineto{\pgfqpoint{3.707109in}{1.810133in}}%
\pgfpathlineto{\pgfqpoint{3.710634in}{1.996894in}}%
\pgfpathlineto{\pgfqpoint{3.714158in}{1.973132in}}%
\pgfpathlineto{\pgfqpoint{3.717683in}{2.160475in}}%
\pgfpathlineto{\pgfqpoint{3.721207in}{1.814211in}}%
\pgfpathlineto{\pgfqpoint{3.724732in}{2.000145in}}%
\pgfpathlineto{\pgfqpoint{3.728256in}{1.697481in}}%
\pgfpathlineto{\pgfqpoint{3.731781in}{1.856187in}}%
\pgfpathlineto{\pgfqpoint{3.735305in}{1.959395in}}%
\pgfpathlineto{\pgfqpoint{3.738830in}{1.864650in}}%
\pgfpathlineto{\pgfqpoint{3.742354in}{2.139993in}}%
\pgfpathlineto{\pgfqpoint{3.745878in}{1.846621in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{1.974291in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{1.647441in}}%
\pgfpathlineto{\pgfqpoint{3.756452in}{2.151185in}}%
\pgfpathlineto{\pgfqpoint{3.759976in}{2.146248in}}%
\pgfpathlineto{\pgfqpoint{3.763501in}{1.894668in}}%
\pgfpathlineto{\pgfqpoint{3.767025in}{2.255282in}}%
\pgfpathlineto{\pgfqpoint{3.770550in}{2.160414in}}%
\pgfpathlineto{\pgfqpoint{3.774074in}{1.956697in}}%
\pgfpathlineto{\pgfqpoint{3.777599in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{3.781123in}{1.861216in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{1.718515in}}%
\pgfpathlineto{\pgfqpoint{3.788172in}{2.258716in}}%
\pgfpathlineto{\pgfqpoint{3.791697in}{1.877712in}}%
\pgfpathlineto{\pgfqpoint{3.795221in}{2.101727in}}%
\pgfpathlineto{\pgfqpoint{3.798746in}{1.968410in}}%
\pgfpathlineto{\pgfqpoint{3.802270in}{2.084495in}}%
\pgfpathlineto{\pgfqpoint{3.805795in}{2.101605in}}%
\pgfpathlineto{\pgfqpoint{3.809319in}{1.811329in}}%
\pgfpathlineto{\pgfqpoint{3.812844in}{1.838955in}}%
\pgfpathlineto{\pgfqpoint{3.816368in}{1.989260in}}%
\pgfpathlineto{\pgfqpoint{3.819893in}{1.946272in}}%
\pgfpathlineto{\pgfqpoint{3.823417in}{1.793760in}}%
\pgfpathlineto{\pgfqpoint{3.826942in}{1.759050in}}%
\pgfpathlineto{\pgfqpoint{3.830466in}{1.903039in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{1.630853in}}%
\pgfpathlineto{\pgfqpoint{3.837515in}{1.989413in}}%
\pgfpathlineto{\pgfqpoint{3.841040in}{2.060395in}}%
\pgfpathlineto{\pgfqpoint{3.844564in}{1.983924in}}%
\pgfpathlineto{\pgfqpoint{3.848089in}{2.034639in}}%
\pgfpathlineto{\pgfqpoint{3.851613in}{2.180160in}}%
\pgfpathlineto{\pgfqpoint{3.855138in}{1.653022in}}%
\pgfpathlineto{\pgfqpoint{3.858662in}{1.893901in}}%
\pgfpathlineto{\pgfqpoint{3.862187in}{1.598474in}}%
\pgfpathlineto{\pgfqpoint{3.865711in}{2.081766in}}%
\pgfpathlineto{\pgfqpoint{3.869236in}{1.911624in}}%
\pgfpathlineto{\pgfqpoint{3.872760in}{2.192609in}}%
\pgfpathlineto{\pgfqpoint{3.876285in}{1.997385in}}%
\pgfpathlineto{\pgfqpoint{3.879809in}{1.663999in}}%
\pgfpathlineto{\pgfqpoint{3.883334in}{1.806331in}}%
\pgfpathlineto{\pgfqpoint{3.886858in}{1.723421in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{2.206622in}}%
\pgfpathlineto{\pgfqpoint{3.893907in}{1.709133in}}%
\pgfpathlineto{\pgfqpoint{3.900956in}{1.857567in}}%
\pgfpathlineto{\pgfqpoint{3.904481in}{1.783212in}}%
\pgfpathlineto{\pgfqpoint{3.908005in}{2.173643in}}%
\pgfpathlineto{\pgfqpoint{3.911529in}{1.772848in}}%
\pgfpathlineto{\pgfqpoint{3.918578in}{2.011030in}}%
\pgfpathlineto{\pgfqpoint{3.922103in}{1.843064in}}%
\pgfpathlineto{\pgfqpoint{3.925627in}{1.560086in}}%
\pgfpathlineto{\pgfqpoint{3.929152in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{3.932676in}{2.102249in}}%
\pgfpathlineto{\pgfqpoint{3.936201in}{1.923030in}}%
\pgfpathlineto{\pgfqpoint{3.939725in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{3.943250in}{1.694446in}}%
\pgfpathlineto{\pgfqpoint{3.950299in}{1.964669in}}%
\pgfpathlineto{\pgfqpoint{3.953823in}{2.225448in}}%
\pgfpathlineto{\pgfqpoint{3.957348in}{2.183595in}}%
\pgfpathlineto{\pgfqpoint{3.960872in}{1.904357in}}%
\pgfpathlineto{\pgfqpoint{3.964397in}{1.763031in}}%
\pgfpathlineto{\pgfqpoint{3.967921in}{1.960192in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.673351in}}%
\pgfpathlineto{\pgfqpoint{3.974970in}{1.843984in}}%
\pgfpathlineto{\pgfqpoint{3.978495in}{1.822275in}}%
\pgfpathlineto{\pgfqpoint{3.982019in}{2.033995in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{1.945137in}}%
\pgfpathlineto{\pgfqpoint{3.989068in}{2.093878in}}%
\pgfpathlineto{\pgfqpoint{3.992593in}{2.117947in}}%
\pgfpathlineto{\pgfqpoint{3.996117in}{2.184146in}}%
\pgfpathlineto{\pgfqpoint{3.999642in}{2.070268in}}%
\pgfpathlineto{\pgfqpoint{4.003166in}{1.882188in}}%
\pgfpathlineto{\pgfqpoint{4.006691in}{1.847479in}}%
\pgfpathlineto{\pgfqpoint{4.010215in}{1.567230in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{2.044727in}}%
\pgfpathlineto{\pgfqpoint{4.017264in}{1.939403in}}%
\pgfpathlineto{\pgfqpoint{4.020789in}{2.062541in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{1.872530in}}%
\pgfpathlineto{\pgfqpoint{4.027838in}{1.848828in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{2.002874in}}%
\pgfpathlineto{\pgfqpoint{4.034887in}{2.032646in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{1.877344in}}%
\pgfpathlineto{\pgfqpoint{4.041936in}{1.801578in}}%
\pgfpathlineto{\pgfqpoint{4.045460in}{1.913188in}}%
\pgfpathlineto{\pgfqpoint{4.048985in}{2.085569in}}%
\pgfpathlineto{\pgfqpoint{4.052509in}{1.803142in}}%
\pgfpathlineto{\pgfqpoint{4.056034in}{2.057237in}}%
\pgfpathlineto{\pgfqpoint{4.059558in}{2.067754in}}%
\pgfpathlineto{\pgfqpoint{4.063083in}{1.733785in}}%
\pgfpathlineto{\pgfqpoint{4.066607in}{2.242404in}}%
\pgfpathlineto{\pgfqpoint{4.073656in}{1.848338in}}%
\pgfpathlineto{\pgfqpoint{4.077180in}{1.823808in}}%
\pgfpathlineto{\pgfqpoint{4.080705in}{1.868881in}}%
\pgfpathlineto{\pgfqpoint{4.084229in}{2.250315in}}%
\pgfpathlineto{\pgfqpoint{4.087754in}{2.220174in}}%
\pgfpathlineto{\pgfqpoint{4.091278in}{1.751262in}}%
\pgfpathlineto{\pgfqpoint{4.094803in}{2.206836in}}%
\pgfpathlineto{\pgfqpoint{4.098327in}{2.004959in}}%
\pgfpathlineto{\pgfqpoint{4.101852in}{1.989444in}}%
\pgfpathlineto{\pgfqpoint{4.105376in}{2.004161in}}%
\pgfpathlineto{\pgfqpoint{4.108901in}{1.907730in}}%
\pgfpathlineto{\pgfqpoint{4.112425in}{1.719251in}}%
\pgfpathlineto{\pgfqpoint{4.115950in}{1.790326in}}%
\pgfpathlineto{\pgfqpoint{4.119474in}{2.001831in}}%
\pgfpathlineto{\pgfqpoint{4.122999in}{1.941488in}}%
\pgfpathlineto{\pgfqpoint{4.126523in}{2.176910in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{1.812678in}}%
\pgfpathlineto{\pgfqpoint{4.133572in}{1.924318in}}%
\pgfpathlineto{\pgfqpoint{4.137097in}{1.764600in}}%
\pgfpathlineto{\pgfqpoint{4.140621in}{1.990425in}}%
\pgfpathlineto{\pgfqpoint{4.144146in}{1.800015in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{1.855267in}}%
\pgfpathlineto{\pgfqpoint{4.151195in}{1.887830in}}%
\pgfpathlineto{\pgfqpoint{4.154719in}{1.889517in}}%
\pgfpathlineto{\pgfqpoint{4.158244in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{2.063339in}}%
\pgfpathlineto{\pgfqpoint{4.165293in}{1.921804in}}%
\pgfpathlineto{\pgfqpoint{4.168817in}{1.883170in}}%
\pgfpathlineto{\pgfqpoint{4.172342in}{1.820957in}}%
\pgfpathlineto{\pgfqpoint{4.175866in}{1.841899in}}%
\pgfpathlineto{\pgfqpoint{4.179391in}{2.062327in}}%
\pgfpathlineto{\pgfqpoint{4.182915in}{1.999317in}}%
\pgfpathlineto{\pgfqpoint{4.186440in}{1.813046in}}%
\pgfpathlineto{\pgfqpoint{4.189964in}{1.872254in}}%
\pgfpathlineto{\pgfqpoint{4.193489in}{1.907270in}}%
\pgfpathlineto{\pgfqpoint{4.197013in}{1.881759in}}%
\pgfpathlineto{\pgfqpoint{4.200538in}{2.019554in}}%
\pgfpathlineto{\pgfqpoint{4.204062in}{1.971782in}}%
\pgfpathlineto{\pgfqpoint{4.207587in}{2.114268in}}%
\pgfpathlineto{\pgfqpoint{4.214636in}{1.851649in}}%
\pgfpathlineto{\pgfqpoint{4.218160in}{1.839875in}}%
\pgfpathlineto{\pgfqpoint{4.221685in}{2.131653in}}%
\pgfpathlineto{\pgfqpoint{4.225209in}{1.850964in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{1.900279in}}%
\pgfpathlineto{\pgfqpoint{4.232258in}{2.237038in}}%
\pgfpathlineto{\pgfqpoint{4.235783in}{1.922386in}}%
\pgfpathlineto{\pgfqpoint{4.239307in}{1.858272in}}%
\pgfpathlineto{\pgfqpoint{4.242832in}{1.897642in}}%
\pgfpathlineto{\pgfqpoint{4.246356in}{1.631558in}}%
\pgfpathlineto{\pgfqpoint{4.249880in}{1.698095in}}%
\pgfpathlineto{\pgfqpoint{4.253405in}{2.007534in}}%
\pgfpathlineto{\pgfqpoint{4.256929in}{1.681353in}}%
\pgfpathlineto{\pgfqpoint{4.260454in}{1.910091in}}%
\pgfpathlineto{\pgfqpoint{4.263978in}{1.822950in}}%
\pgfpathlineto{\pgfqpoint{4.267503in}{2.000727in}}%
\pgfpathlineto{\pgfqpoint{4.271027in}{2.019952in}}%
\pgfpathlineto{\pgfqpoint{4.274552in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{4.278076in}{2.018327in}}%
\pgfpathlineto{\pgfqpoint{4.285125in}{1.653964in}}%
\pgfpathlineto{\pgfqpoint{4.292174in}{1.957586in}}%
\pgfpathlineto{\pgfqpoint{4.295699in}{1.577256in}}%
\pgfpathlineto{\pgfqpoint{4.299223in}{2.118101in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{1.755463in}}%
\pgfpathlineto{\pgfqpoint{4.306272in}{1.669273in}}%
\pgfpathlineto{\pgfqpoint{4.309797in}{1.963902in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{1.754022in}}%
\pgfpathlineto{\pgfqpoint{4.316846in}{1.875811in}}%
\pgfpathlineto{\pgfqpoint{4.320370in}{1.819117in}}%
\pgfpathlineto{\pgfqpoint{4.323895in}{1.846743in}}%
\pgfpathlineto{\pgfqpoint{4.327419in}{1.999194in}}%
\pgfpathlineto{\pgfqpoint{4.330944in}{1.791552in}}%
\pgfpathlineto{\pgfqpoint{4.334468in}{1.848736in}}%
\pgfpathlineto{\pgfqpoint{4.337993in}{1.850852in}}%
\pgfpathlineto{\pgfqpoint{4.341517in}{1.800812in}}%
\pgfpathlineto{\pgfqpoint{4.345042in}{1.997048in}}%
\pgfpathlineto{\pgfqpoint{4.348566in}{2.082380in}}%
\pgfpathlineto{\pgfqpoint{4.352091in}{1.733141in}}%
\pgfpathlineto{\pgfqpoint{4.355615in}{1.768065in}}%
\pgfpathlineto{\pgfqpoint{4.359140in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.362664in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{4.366189in}{2.010294in}}%
\pgfpathlineto{\pgfqpoint{4.369713in}{2.186906in}}%
\pgfpathlineto{\pgfqpoint{4.373238in}{1.761718in}}%
\pgfpathlineto{\pgfqpoint{4.376762in}{1.797347in}}%
\pgfpathlineto{\pgfqpoint{4.380287in}{2.149019in}}%
\pgfpathlineto{\pgfqpoint{4.383811in}{1.909478in}}%
\pgfpathlineto{\pgfqpoint{4.387336in}{1.798788in}}%
\pgfpathlineto{\pgfqpoint{4.390860in}{1.911041in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{2.251051in}}%
\pgfpathlineto{\pgfqpoint{4.397909in}{1.801977in}}%
\pgfpathlineto{\pgfqpoint{4.401434in}{1.683868in}}%
\pgfpathlineto{\pgfqpoint{4.404958in}{2.124356in}}%
\pgfpathlineto{\pgfqpoint{4.408483in}{1.830309in}}%
\pgfpathlineto{\pgfqpoint{4.412007in}{1.902732in}}%
\pgfpathlineto{\pgfqpoint{4.415531in}{2.054385in}}%
\pgfpathlineto{\pgfqpoint{4.419056in}{1.898071in}}%
\pgfpathlineto{\pgfqpoint{4.422580in}{2.122209in}}%
\pgfpathlineto{\pgfqpoint{4.426105in}{2.135210in}}%
\pgfpathlineto{\pgfqpoint{4.429629in}{2.208737in}}%
\pgfpathlineto{\pgfqpoint{4.433154in}{1.887401in}}%
\pgfpathlineto{\pgfqpoint{4.436678in}{1.989168in}}%
\pgfpathlineto{\pgfqpoint{4.440203in}{2.038871in}}%
\pgfpathlineto{\pgfqpoint{4.443727in}{1.941182in}}%
\pgfpathlineto{\pgfqpoint{4.447252in}{1.631742in}}%
\pgfpathlineto{\pgfqpoint{4.450776in}{1.921742in}}%
\pgfpathlineto{\pgfqpoint{4.454301in}{2.041507in}}%
\pgfpathlineto{\pgfqpoint{4.457825in}{1.888627in}}%
\pgfpathlineto{\pgfqpoint{4.461350in}{2.003671in}}%
\pgfpathlineto{\pgfqpoint{4.464874in}{1.945536in}}%
\pgfpathlineto{\pgfqpoint{4.468399in}{1.849319in}}%
\pgfpathlineto{\pgfqpoint{4.471923in}{2.013942in}}%
\pgfpathlineto{\pgfqpoint{4.475448in}{1.822153in}}%
\pgfpathlineto{\pgfqpoint{4.478972in}{1.985090in}}%
\pgfpathlineto{\pgfqpoint{4.482497in}{2.007657in}}%
\pgfpathlineto{\pgfqpoint{4.486021in}{1.940937in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{2.047364in}}%
\pgfpathlineto{\pgfqpoint{4.493070in}{1.951178in}}%
\pgfpathlineto{\pgfqpoint{4.496595in}{1.921957in}}%
\pgfpathlineto{\pgfqpoint{4.500119in}{1.817645in}}%
\pgfpathlineto{\pgfqpoint{4.503644in}{1.908374in}}%
\pgfpathlineto{\pgfqpoint{4.507168in}{2.070268in}}%
\pgfpathlineto{\pgfqpoint{4.514217in}{1.953017in}}%
\pgfpathlineto{\pgfqpoint{4.517742in}{2.382590in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{1.818289in}}%
\pgfpathlineto{\pgfqpoint{4.528315in}{2.193529in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{2.148057in}}%
\pgfpathlineto{\pgfqpoint{4.535364in}{2.187029in}}%
\pgfpathlineto{\pgfqpoint{4.538889in}{1.981625in}}%
\pgfpathlineto{\pgfqpoint{4.542413in}{2.193682in}}%
\pgfpathlineto{\pgfqpoint{4.545938in}{2.012808in}}%
\pgfpathlineto{\pgfqpoint{4.549462in}{2.011459in}}%
\pgfpathlineto{\pgfqpoint{4.552987in}{1.960514in}}%
\pgfpathlineto{\pgfqpoint{4.556511in}{1.851465in}}%
\pgfpathlineto{\pgfqpoint{4.560036in}{2.028384in}}%
\pgfpathlineto{\pgfqpoint{4.563560in}{1.984844in}}%
\pgfpathlineto{\pgfqpoint{4.567085in}{1.911011in}}%
\pgfpathlineto{\pgfqpoint{4.570609in}{2.037368in}}%
\pgfpathlineto{\pgfqpoint{4.574134in}{1.946701in}}%
\pgfpathlineto{\pgfqpoint{4.577658in}{2.372901in}}%
\pgfpathlineto{\pgfqpoint{4.581182in}{2.267301in}}%
\pgfpathlineto{\pgfqpoint{4.584707in}{1.985028in}}%
\pgfpathlineto{\pgfqpoint{4.588231in}{2.086335in}}%
\pgfpathlineto{\pgfqpoint{4.598805in}{1.817891in}}%
\pgfpathlineto{\pgfqpoint{4.602329in}{2.045555in}}%
\pgfpathlineto{\pgfqpoint{4.605854in}{1.869096in}}%
\pgfpathlineto{\pgfqpoint{4.609378in}{2.378543in}}%
\pgfpathlineto{\pgfqpoint{4.612903in}{1.893349in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{1.937748in}}%
\pgfpathlineto{\pgfqpoint{4.619952in}{1.895066in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{1.781403in}}%
\pgfpathlineto{\pgfqpoint{4.627001in}{1.781985in}}%
\pgfpathlineto{\pgfqpoint{4.630525in}{2.140484in}}%
\pgfpathlineto{\pgfqpoint{4.634050in}{1.927568in}}%
\pgfpathlineto{\pgfqpoint{4.637574in}{2.041569in}}%
\pgfpathlineto{\pgfqpoint{4.641099in}{2.202360in}}%
\pgfpathlineto{\pgfqpoint{4.644623in}{1.781127in}}%
\pgfpathlineto{\pgfqpoint{4.648148in}{2.090444in}}%
\pgfpathlineto{\pgfqpoint{4.651672in}{2.196472in}}%
\pgfpathlineto{\pgfqpoint{4.655197in}{1.922110in}}%
\pgfpathlineto{\pgfqpoint{4.658721in}{1.888566in}}%
\pgfpathlineto{\pgfqpoint{4.662246in}{1.764263in}}%
\pgfpathlineto{\pgfqpoint{4.665770in}{2.058923in}}%
\pgfpathlineto{\pgfqpoint{4.672819in}{1.593783in}}%
\pgfpathlineto{\pgfqpoint{4.676344in}{2.017346in}}%
\pgfpathlineto{\pgfqpoint{4.679868in}{2.080509in}}%
\pgfpathlineto{\pgfqpoint{4.686917in}{1.829450in}}%
\pgfpathlineto{\pgfqpoint{4.690442in}{2.122823in}}%
\pgfpathlineto{\pgfqpoint{4.693966in}{1.833436in}}%
\pgfpathlineto{\pgfqpoint{4.701015in}{1.994963in}}%
\pgfpathlineto{\pgfqpoint{4.704540in}{1.733325in}}%
\pgfpathlineto{\pgfqpoint{4.708064in}{2.062051in}}%
\pgfpathlineto{\pgfqpoint{4.711589in}{1.836625in}}%
\pgfpathlineto{\pgfqpoint{4.715113in}{2.018327in}}%
\pgfpathlineto{\pgfqpoint{4.718638in}{1.943451in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{2.258931in}}%
\pgfpathlineto{\pgfqpoint{4.725687in}{2.031696in}}%
\pgfpathlineto{\pgfqpoint{4.729211in}{2.071495in}}%
\pgfpathlineto{\pgfqpoint{4.732736in}{2.285637in}}%
\pgfpathlineto{\pgfqpoint{4.736260in}{2.215851in}}%
\pgfpathlineto{\pgfqpoint{4.739785in}{1.882004in}}%
\pgfpathlineto{\pgfqpoint{4.743309in}{2.068398in}}%
\pgfpathlineto{\pgfqpoint{4.746834in}{2.040649in}}%
\pgfpathlineto{\pgfqpoint{4.750358in}{1.834172in}}%
\pgfpathlineto{\pgfqpoint{4.753882in}{1.947835in}}%
\pgfpathlineto{\pgfqpoint{4.757407in}{2.300355in}}%
\pgfpathlineto{\pgfqpoint{4.760931in}{1.920454in}}%
\pgfpathlineto{\pgfqpoint{4.764456in}{2.251112in}}%
\pgfpathlineto{\pgfqpoint{4.767980in}{2.257551in}}%
\pgfpathlineto{\pgfqpoint{4.771505in}{2.056838in}}%
\pgfpathlineto{\pgfqpoint{4.775029in}{1.931094in}}%
\pgfpathlineto{\pgfqpoint{4.778554in}{1.963810in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{2.243630in}}%
\pgfpathlineto{\pgfqpoint{4.785603in}{2.172434in}}%
\pgfpathlineto{\pgfqpoint{4.789127in}{1.998918in}}%
\pgfpathlineto{\pgfqpoint{4.792652in}{2.038441in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{2.258287in}}%
\pgfpathlineto{\pgfqpoint{4.799701in}{2.178873in}}%
\pgfpathlineto{\pgfqpoint{4.803225in}{2.063277in}}%
\pgfpathlineto{\pgfqpoint{4.806750in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{4.810274in}{1.941734in}}%
\pgfpathlineto{\pgfqpoint{4.813799in}{2.272023in}}%
\pgfpathlineto{\pgfqpoint{4.817323in}{2.266320in}}%
\pgfpathlineto{\pgfqpoint{4.820848in}{2.200643in}}%
\pgfpathlineto{\pgfqpoint{4.824372in}{2.184269in}}%
\pgfpathlineto{\pgfqpoint{4.827897in}{1.768801in}}%
\pgfpathlineto{\pgfqpoint{4.831421in}{2.144593in}}%
\pgfpathlineto{\pgfqpoint{4.834946in}{2.063891in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{2.188930in}}%
\pgfpathlineto{\pgfqpoint{4.845519in}{1.963044in}}%
\pgfpathlineto{\pgfqpoint{4.849044in}{2.077075in}}%
\pgfpathlineto{\pgfqpoint{4.852568in}{1.901137in}}%
\pgfpathlineto{\pgfqpoint{4.856093in}{2.350334in}}%
\pgfpathlineto{\pgfqpoint{4.859617in}{2.071372in}}%
\pgfpathlineto{\pgfqpoint{4.863142in}{2.325988in}}%
\pgfpathlineto{\pgfqpoint{4.866666in}{2.206346in}}%
\pgfpathlineto{\pgfqpoint{4.870191in}{1.871089in}}%
\pgfpathlineto{\pgfqpoint{4.873715in}{2.106020in}}%
\pgfpathlineto{\pgfqpoint{4.877240in}{2.116200in}}%
\pgfpathlineto{\pgfqpoint{4.880764in}{1.906289in}}%
\pgfpathlineto{\pgfqpoint{4.884289in}{2.130948in}}%
\pgfpathlineto{\pgfqpoint{4.887813in}{2.082840in}}%
\pgfpathlineto{\pgfqpoint{4.891338in}{1.943022in}}%
\pgfpathlineto{\pgfqpoint{4.894862in}{1.572780in}}%
\pgfpathlineto{\pgfqpoint{4.898387in}{2.161211in}}%
\pgfpathlineto{\pgfqpoint{4.901911in}{2.036172in}}%
\pgfpathlineto{\pgfqpoint{4.905436in}{2.030776in}}%
\pgfpathlineto{\pgfqpoint{4.908960in}{2.032953in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.363457in}}%
\pgfpathlineto{\pgfqpoint{4.916009in}{2.101298in}}%
\pgfpathlineto{\pgfqpoint{4.919533in}{2.268589in}}%
\pgfpathlineto{\pgfqpoint{4.923058in}{1.718270in}}%
\pgfpathlineto{\pgfqpoint{4.926582in}{2.349230in}}%
\pgfpathlineto{\pgfqpoint{4.930107in}{1.972488in}}%
\pgfpathlineto{\pgfqpoint{4.933631in}{2.329974in}}%
\pgfpathlineto{\pgfqpoint{4.937156in}{2.139012in}}%
\pgfpathlineto{\pgfqpoint{4.940680in}{2.253565in}}%
\pgfpathlineto{\pgfqpoint{4.944205in}{1.844566in}}%
\pgfpathlineto{\pgfqpoint{4.947729in}{2.185128in}}%
\pgfpathlineto{\pgfqpoint{4.951254in}{1.895741in}}%
\pgfpathlineto{\pgfqpoint{4.954778in}{2.163848in}}%
\pgfpathlineto{\pgfqpoint{4.961827in}{2.376580in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{2.093786in}}%
\pgfpathlineto{\pgfqpoint{4.968876in}{1.904265in}}%
\pgfpathlineto{\pgfqpoint{4.972401in}{2.217077in}}%
\pgfpathlineto{\pgfqpoint{4.975925in}{2.273740in}}%
\pgfpathlineto{\pgfqpoint{4.979450in}{2.133800in}}%
\pgfpathlineto{\pgfqpoint{4.982974in}{2.118959in}}%
\pgfpathlineto{\pgfqpoint{4.986499in}{2.371613in}}%
\pgfpathlineto{\pgfqpoint{4.990023in}{1.908527in}}%
\pgfpathlineto{\pgfqpoint{4.993548in}{1.903376in}}%
\pgfpathlineto{\pgfqpoint{4.997072in}{1.928978in}}%
\pgfpathlineto{\pgfqpoint{5.000597in}{2.144409in}}%
\pgfpathlineto{\pgfqpoint{5.004121in}{2.264113in}}%
\pgfpathlineto{\pgfqpoint{5.007646in}{1.778245in}}%
\pgfpathlineto{\pgfqpoint{5.011170in}{1.998673in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{2.113655in}}%
\pgfpathlineto{\pgfqpoint{5.018219in}{1.984108in}}%
\pgfpathlineto{\pgfqpoint{5.021744in}{1.779839in}}%
\pgfpathlineto{\pgfqpoint{5.025268in}{2.175745in}}%
\pgfpathlineto{\pgfqpoint{5.028793in}{2.073334in}}%
\pgfpathlineto{\pgfqpoint{5.032317in}{1.693741in}}%
\pgfpathlineto{\pgfqpoint{5.035842in}{1.959763in}}%
\pgfpathlineto{\pgfqpoint{5.039366in}{1.888382in}}%
\pgfpathlineto{\pgfqpoint{5.042891in}{2.054569in}}%
\pgfpathlineto{\pgfqpoint{5.046415in}{1.845456in}}%
\pgfpathlineto{\pgfqpoint{5.049940in}{2.182061in}}%
\pgfpathlineto{\pgfqpoint{5.053464in}{2.225233in}}%
\pgfpathlineto{\pgfqpoint{5.056989in}{2.082502in}}%
\pgfpathlineto{\pgfqpoint{5.060513in}{2.250805in}}%
\pgfpathlineto{\pgfqpoint{5.064038in}{2.024184in}}%
\pgfpathlineto{\pgfqpoint{5.067562in}{2.086764in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{1.981441in}}%
\pgfpathlineto{\pgfqpoint{5.074611in}{1.961664in}}%
\pgfpathlineto{\pgfqpoint{5.078136in}{1.935233in}}%
\pgfpathlineto{\pgfqpoint{5.081660in}{1.986745in}}%
\pgfpathlineto{\pgfqpoint{5.085184in}{1.917358in}}%
\pgfpathlineto{\pgfqpoint{5.088709in}{2.274384in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{5.095758in}{2.016733in}}%
\pgfpathlineto{\pgfqpoint{5.099282in}{1.858364in}}%
\pgfpathlineto{\pgfqpoint{5.102807in}{2.236609in}}%
\pgfpathlineto{\pgfqpoint{5.106331in}{2.125398in}}%
\pgfpathlineto{\pgfqpoint{5.109856in}{2.214808in}}%
\pgfpathlineto{\pgfqpoint{5.113380in}{2.071893in}}%
\pgfpathlineto{\pgfqpoint{5.116905in}{1.713119in}}%
\pgfpathlineto{\pgfqpoint{5.120429in}{2.223394in}}%
\pgfpathlineto{\pgfqpoint{5.123954in}{2.132972in}}%
\pgfpathlineto{\pgfqpoint{5.127478in}{2.137142in}}%
\pgfpathlineto{\pgfqpoint{5.131003in}{1.785542in}}%
\pgfpathlineto{\pgfqpoint{5.134527in}{2.229545in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{1.680709in}}%
\pgfpathlineto{\pgfqpoint{5.141576in}{2.058463in}}%
\pgfpathlineto{\pgfqpoint{5.145101in}{2.127085in}}%
\pgfpathlineto{\pgfqpoint{5.148625in}{1.774964in}}%
\pgfpathlineto{\pgfqpoint{5.152150in}{2.091180in}}%
\pgfpathlineto{\pgfqpoint{5.155674in}{2.188194in}}%
\pgfpathlineto{\pgfqpoint{5.159199in}{1.731516in}}%
\pgfpathlineto{\pgfqpoint{5.162723in}{2.223240in}}%
\pgfpathlineto{\pgfqpoint{5.166248in}{2.117627in}}%
\pgfpathlineto{\pgfqpoint{5.169772in}{2.248720in}}%
\pgfpathlineto{\pgfqpoint{5.173297in}{1.673626in}}%
\pgfpathlineto{\pgfqpoint{5.176821in}{2.133554in}}%
\pgfpathlineto{\pgfqpoint{5.180346in}{2.031634in}}%
\pgfpathlineto{\pgfqpoint{5.183870in}{2.139625in}}%
\pgfpathlineto{\pgfqpoint{5.187395in}{1.915119in}}%
\pgfpathlineto{\pgfqpoint{5.190919in}{1.838894in}}%
\pgfpathlineto{\pgfqpoint{5.194444in}{1.914077in}}%
\pgfpathlineto{\pgfqpoint{5.197968in}{1.924686in}}%
\pgfpathlineto{\pgfqpoint{5.201493in}{1.854072in}}%
\pgfpathlineto{\pgfqpoint{5.205017in}{2.001095in}}%
\pgfpathlineto{\pgfqpoint{5.208542in}{1.930941in}}%
\pgfpathlineto{\pgfqpoint{5.212066in}{2.067263in}}%
\pgfpathlineto{\pgfqpoint{5.215591in}{1.983250in}}%
\pgfpathlineto{\pgfqpoint{5.219115in}{1.725844in}}%
\pgfpathlineto{\pgfqpoint{5.222640in}{2.071417in}}%
\pgfpathlineto{\pgfqpoint{5.226164in}{1.960621in}}%
\pgfpathlineto{\pgfqpoint{5.229689in}{2.213858in}}%
\pgfpathlineto{\pgfqpoint{5.233213in}{2.210700in}}%
\pgfpathlineto{\pgfqpoint{5.236738in}{1.913525in}}%
\pgfpathlineto{\pgfqpoint{5.240262in}{2.140177in}}%
\pgfpathlineto{\pgfqpoint{5.243787in}{2.038165in}}%
\pgfpathlineto{\pgfqpoint{5.247311in}{1.853489in}}%
\pgfpathlineto{\pgfqpoint{5.250836in}{2.053282in}}%
\pgfpathlineto{\pgfqpoint{5.254360in}{1.827212in}}%
\pgfpathlineto{\pgfqpoint{5.257884in}{1.793453in}}%
\pgfpathlineto{\pgfqpoint{5.261409in}{2.168080in}}%
\pgfpathlineto{\pgfqpoint{5.264933in}{2.148211in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{2.312190in}}%
\pgfpathlineto{\pgfqpoint{5.271982in}{2.242131in}}%
\pgfpathlineto{\pgfqpoint{5.275507in}{1.941427in}}%
\pgfpathlineto{\pgfqpoint{5.279031in}{1.965650in}}%
\pgfpathlineto{\pgfqpoint{5.286080in}{2.237682in}}%
\pgfpathlineto{\pgfqpoint{5.289605in}{2.399086in}}%
\pgfpathlineto{\pgfqpoint{5.293129in}{2.394180in}}%
\pgfpathlineto{\pgfqpoint{5.296654in}{2.012747in}}%
\pgfpathlineto{\pgfqpoint{5.300178in}{1.938698in}}%
\pgfpathlineto{\pgfqpoint{5.303703in}{2.048897in}}%
\pgfpathlineto{\pgfqpoint{5.307227in}{2.091977in}}%
\pgfpathlineto{\pgfqpoint{5.310752in}{1.973346in}}%
\pgfpathlineto{\pgfqpoint{5.314276in}{1.994104in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{2.356589in}}%
\pgfpathlineto{\pgfqpoint{5.324850in}{1.847142in}}%
\pgfpathlineto{\pgfqpoint{5.328374in}{1.815468in}}%
\pgfpathlineto{\pgfqpoint{5.335423in}{2.003701in}}%
\pgfpathlineto{\pgfqpoint{5.338948in}{2.191352in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{1.902456in}}%
\pgfpathlineto{\pgfqpoint{5.345997in}{1.735165in}}%
\pgfpathlineto{\pgfqpoint{5.349521in}{2.212785in}}%
\pgfpathlineto{\pgfqpoint{5.353046in}{2.076038in}}%
\pgfpathlineto{\pgfqpoint{5.356570in}{2.093571in}}%
\pgfpathlineto{\pgfqpoint{5.363619in}{2.177089in}}%
\pgfpathlineto{\pgfqpoint{5.367144in}{2.595291in}}%
\pgfpathlineto{\pgfqpoint{5.370668in}{1.953876in}}%
\pgfpathlineto{\pgfqpoint{5.374193in}{2.198864in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{1.913188in}}%
\pgfpathlineto{\pgfqpoint{5.381242in}{1.830554in}}%
\pgfpathlineto{\pgfqpoint{5.384766in}{2.310596in}}%
\pgfpathlineto{\pgfqpoint{5.388291in}{2.369528in}}%
\pgfpathlineto{\pgfqpoint{5.395340in}{1.977915in}}%
\pgfpathlineto{\pgfqpoint{5.398864in}{2.047946in}}%
\pgfpathlineto{\pgfqpoint{5.402389in}{2.204445in}}%
\pgfpathlineto{\pgfqpoint{5.405913in}{2.093081in}}%
\pgfpathlineto{\pgfqpoint{5.409438in}{2.033290in}}%
\pgfpathlineto{\pgfqpoint{5.412962in}{2.084005in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{1.948111in}}%
\pgfpathlineto{\pgfqpoint{5.420011in}{2.027035in}}%
\pgfpathlineto{\pgfqpoint{5.423535in}{2.058525in}}%
\pgfpathlineto{\pgfqpoint{5.427060in}{2.244029in}}%
\pgfpathlineto{\pgfqpoint{5.430584in}{2.132573in}}%
\pgfpathlineto{\pgfqpoint{5.434109in}{2.447348in}}%
\pgfpathlineto{\pgfqpoint{5.437633in}{2.276316in}}%
\pgfpathlineto{\pgfqpoint{5.441158in}{2.231672in}}%
\pgfpathlineto{\pgfqpoint{5.444682in}{1.914813in}}%
\pgfpathlineto{\pgfqpoint{5.448207in}{1.789774in}}%
\pgfpathlineto{\pgfqpoint{5.451731in}{2.052239in}}%
\pgfpathlineto{\pgfqpoint{5.455256in}{2.214011in}}%
\pgfpathlineto{\pgfqpoint{5.458780in}{1.969483in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{2.228300in}}%
\pgfpathlineto{\pgfqpoint{5.465829in}{2.331109in}}%
\pgfpathlineto{\pgfqpoint{5.469354in}{2.001003in}}%
\pgfpathlineto{\pgfqpoint{5.472878in}{2.005051in}}%
\pgfpathlineto{\pgfqpoint{5.479927in}{2.330833in}}%
\pgfpathlineto{\pgfqpoint{5.483452in}{2.180651in}}%
\pgfpathlineto{\pgfqpoint{5.486976in}{1.975830in}}%
\pgfpathlineto{\pgfqpoint{5.490501in}{2.113011in}}%
\pgfpathlineto{\pgfqpoint{5.494025in}{2.024827in}}%
\pgfpathlineto{\pgfqpoint{5.497550in}{1.773278in}}%
\pgfpathlineto{\pgfqpoint{5.501074in}{2.095994in}}%
\pgfpathlineto{\pgfqpoint{5.504599in}{2.223148in}}%
\pgfpathlineto{\pgfqpoint{5.508123in}{2.182705in}}%
\pgfpathlineto{\pgfqpoint{5.511648in}{1.913586in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{1.906289in}}%
\pgfpathlineto{\pgfqpoint{5.518697in}{2.242527in}}%
\pgfpathlineto{\pgfqpoint{5.522221in}{2.053098in}}%
\pgfpathlineto{\pgfqpoint{5.525746in}{2.278646in}}%
\pgfpathlineto{\pgfqpoint{5.529270in}{1.756475in}}%
\pgfpathlineto{\pgfqpoint{5.532795in}{2.166485in}}%
\pgfpathlineto{\pgfqpoint{5.536319in}{2.088512in}}%
\pgfpathlineto{\pgfqpoint{5.539844in}{1.954366in}}%
\pgfpathlineto{\pgfqpoint{5.543368in}{2.046659in}}%
\pgfpathlineto{\pgfqpoint{5.546893in}{1.963872in}}%
\pgfpathlineto{\pgfqpoint{5.550417in}{2.077137in}}%
\pgfpathlineto{\pgfqpoint{5.553942in}{2.082533in}}%
\pgfpathlineto{\pgfqpoint{5.557466in}{2.361740in}}%
\pgfpathlineto{\pgfqpoint{5.560991in}{1.897765in}}%
\pgfpathlineto{\pgfqpoint{5.564515in}{2.253197in}}%
\pgfpathlineto{\pgfqpoint{5.568040in}{2.139748in}}%
\pgfpathlineto{\pgfqpoint{5.575089in}{1.785972in}}%
\pgfpathlineto{\pgfqpoint{5.578613in}{2.056961in}}%
\pgfpathlineto{\pgfqpoint{5.582138in}{2.488741in}}%
\pgfpathlineto{\pgfqpoint{5.585662in}{2.061254in}}%
\pgfpathlineto{\pgfqpoint{5.589186in}{2.176420in}}%
\pgfpathlineto{\pgfqpoint{5.592711in}{2.335309in}}%
\pgfpathlineto{\pgfqpoint{5.599760in}{1.964025in}}%
\pgfpathlineto{\pgfqpoint{5.603284in}{2.195921in}}%
\pgfpathlineto{\pgfqpoint{5.610333in}{1.871089in}}%
\pgfpathlineto{\pgfqpoint{5.613858in}{1.956451in}}%
\pgfpathlineto{\pgfqpoint{5.617382in}{2.103138in}}%
\pgfpathlineto{\pgfqpoint{5.620907in}{1.831658in}}%
\pgfpathlineto{\pgfqpoint{5.624431in}{2.136069in}}%
\pgfpathlineto{\pgfqpoint{5.627956in}{1.899420in}}%
\pgfpathlineto{\pgfqpoint{5.631480in}{1.900954in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{2.119695in}}%
\pgfpathlineto{\pgfqpoint{5.638529in}{1.742125in}}%
\pgfpathlineto{\pgfqpoint{5.642054in}{2.145911in}}%
\pgfpathlineto{\pgfqpoint{5.645578in}{2.014826in}}%
\pgfpathlineto{\pgfqpoint{5.649103in}{2.101482in}}%
\pgfpathlineto{\pgfqpoint{5.652627in}{2.102279in}}%
\pgfpathlineto{\pgfqpoint{5.656152in}{1.876884in}}%
\pgfpathlineto{\pgfqpoint{5.659676in}{2.236823in}}%
\pgfpathlineto{\pgfqpoint{5.663201in}{1.921804in}}%
\pgfpathlineto{\pgfqpoint{5.666725in}{2.403072in}}%
\pgfpathlineto{\pgfqpoint{5.670250in}{1.744670in}}%
\pgfpathlineto{\pgfqpoint{5.673774in}{1.984906in}}%
\pgfpathlineto{\pgfqpoint{5.677299in}{2.013483in}}%
\pgfpathlineto{\pgfqpoint{5.680823in}{2.014034in}}%
\pgfpathlineto{\pgfqpoint{5.684348in}{1.982575in}}%
\pgfpathlineto{\pgfqpoint{5.687872in}{2.061493in}}%
\pgfpathlineto{\pgfqpoint{5.691397in}{1.734705in}}%
\pgfpathlineto{\pgfqpoint{5.694921in}{2.164707in}}%
\pgfpathlineto{\pgfqpoint{5.698446in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{5.701970in}{1.906687in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{1.950196in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{1.853765in}}%
\pgfpathlineto{\pgfqpoint{5.712544in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{5.716068in}{1.926035in}}%
\pgfpathlineto{\pgfqpoint{5.723117in}{2.022405in}}%
\pgfpathlineto{\pgfqpoint{5.726642in}{2.120032in}}%
\pgfpathlineto{\pgfqpoint{5.730166in}{2.314613in}}%
\pgfpathlineto{\pgfqpoint{5.733691in}{2.150541in}}%
\pgfpathlineto{\pgfqpoint{5.737215in}{2.143642in}}%
\pgfpathlineto{\pgfqpoint{5.740740in}{2.204813in}}%
\pgfpathlineto{\pgfqpoint{5.747789in}{1.947927in}}%
\pgfpathlineto{\pgfqpoint{5.751313in}{1.812709in}}%
\pgfpathlineto{\pgfqpoint{5.754838in}{2.199477in}}%
\pgfpathlineto{\pgfqpoint{5.758362in}{2.186170in}}%
\pgfpathlineto{\pgfqpoint{5.761886in}{1.983097in}}%
\pgfpathlineto{\pgfqpoint{5.765411in}{1.929776in}}%
\pgfpathlineto{\pgfqpoint{5.768935in}{2.091302in}}%
\pgfpathlineto{\pgfqpoint{5.772460in}{2.132512in}}%
\pgfpathlineto{\pgfqpoint{5.775984in}{1.951055in}}%
\pgfpathlineto{\pgfqpoint{5.779509in}{2.041937in}}%
\pgfpathlineto{\pgfqpoint{5.783033in}{2.183411in}}%
\pgfpathlineto{\pgfqpoint{5.786558in}{2.261230in}}%
\pgfpathlineto{\pgfqpoint{5.790082in}{2.112398in}}%
\pgfpathlineto{\pgfqpoint{5.793607in}{2.109722in}}%
\pgfpathlineto{\pgfqpoint{5.797131in}{2.150786in}}%
\pgfpathlineto{\pgfqpoint{5.800656in}{1.892246in}}%
\pgfpathlineto{\pgfqpoint{5.804180in}{2.085783in}}%
\pgfpathlineto{\pgfqpoint{5.807705in}{1.992203in}}%
\pgfpathlineto{\pgfqpoint{5.811229in}{1.991375in}}%
\pgfpathlineto{\pgfqpoint{5.818278in}{2.168785in}}%
\pgfpathlineto{\pgfqpoint{5.821803in}{2.000727in}}%
\pgfpathlineto{\pgfqpoint{5.825327in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{5.828852in}{2.019186in}}%
\pgfpathlineto{\pgfqpoint{5.832376in}{2.176882in}}%
\pgfpathlineto{\pgfqpoint{5.835901in}{1.869402in}}%
\pgfpathlineto{\pgfqpoint{5.839425in}{2.067815in}}%
\pgfpathlineto{\pgfqpoint{5.842950in}{1.824023in}}%
\pgfpathlineto{\pgfqpoint{5.846474in}{1.971874in}}%
\pgfpathlineto{\pgfqpoint{5.849999in}{1.985580in}}%
\pgfpathlineto{\pgfqpoint{5.853523in}{2.017039in}}%
\pgfpathlineto{\pgfqpoint{5.857048in}{1.983066in}}%
\pgfpathlineto{\pgfqpoint{5.860572in}{2.051503in}}%
\pgfpathlineto{\pgfqpoint{5.864097in}{2.075603in}}%
\pgfpathlineto{\pgfqpoint{5.867621in}{1.791644in}}%
\pgfpathlineto{\pgfqpoint{5.871146in}{2.173599in}}%
\pgfpathlineto{\pgfqpoint{5.874670in}{1.797930in}}%
\pgfpathlineto{\pgfqpoint{5.878195in}{1.824943in}}%
\pgfpathlineto{\pgfqpoint{5.881719in}{1.927200in}}%
\pgfpathlineto{\pgfqpoint{5.885244in}{2.138338in}}%
\pgfpathlineto{\pgfqpoint{5.888768in}{2.184238in}}%
\pgfpathlineto{\pgfqpoint{5.892293in}{2.406935in}}%
\pgfpathlineto{\pgfqpoint{5.895817in}{2.091732in}}%
\pgfpathlineto{\pgfqpoint{5.899342in}{2.241852in}}%
\pgfpathlineto{\pgfqpoint{5.902866in}{2.205119in}}%
\pgfpathlineto{\pgfqpoint{5.906391in}{2.276132in}}%
\pgfpathlineto{\pgfqpoint{5.913440in}{1.917879in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{2.199048in}}%
\pgfpathlineto{\pgfqpoint{5.920489in}{2.074684in}}%
\pgfpathlineto{\pgfqpoint{5.924013in}{2.032432in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{5.934586in}{2.506157in}}%
\pgfpathlineto{\pgfqpoint{5.938111in}{1.858119in}}%
\pgfpathlineto{\pgfqpoint{5.941635in}{1.729124in}}%
\pgfpathlineto{\pgfqpoint{5.945160in}{2.184637in}}%
\pgfpathlineto{\pgfqpoint{5.948684in}{1.766869in}}%
\pgfpathlineto{\pgfqpoint{5.955733in}{2.261230in}}%
\pgfpathlineto{\pgfqpoint{5.959258in}{1.898894in}}%
\pgfpathlineto{\pgfqpoint{5.962782in}{2.048590in}}%
\pgfpathlineto{\pgfqpoint{5.969831in}{2.194173in}}%
\pgfpathlineto{\pgfqpoint{5.973356in}{2.000145in}}%
\pgfpathlineto{\pgfqpoint{5.976880in}{2.008699in}}%
\pgfpathlineto{\pgfqpoint{5.980405in}{2.011091in}}%
\pgfpathlineto{\pgfqpoint{5.983929in}{1.938668in}}%
\pgfpathlineto{\pgfqpoint{5.987454in}{2.010570in}}%
\pgfpathlineto{\pgfqpoint{5.990978in}{2.002628in}}%
\pgfpathlineto{\pgfqpoint{5.994503in}{1.827794in}}%
\pgfpathlineto{\pgfqpoint{5.998027in}{1.839446in}}%
\pgfpathlineto{\pgfqpoint{6.001552in}{1.924042in}}%
\pgfpathlineto{\pgfqpoint{6.005076in}{1.604729in}}%
\pgfpathlineto{\pgfqpoint{6.008601in}{2.421653in}}%
\pgfpathlineto{\pgfqpoint{6.012125in}{2.130580in}}%
\pgfpathlineto{\pgfqpoint{6.015650in}{2.167282in}}%
\pgfpathlineto{\pgfqpoint{6.019174in}{2.119235in}}%
\pgfpathlineto{\pgfqpoint{6.022699in}{1.779165in}}%
\pgfpathlineto{\pgfqpoint{6.026223in}{1.996619in}}%
\pgfpathlineto{\pgfqpoint{6.029748in}{1.871303in}}%
\pgfpathlineto{\pgfqpoint{6.036797in}{2.154220in}}%
\pgfpathlineto{\pgfqpoint{6.040321in}{1.934620in}}%
\pgfpathlineto{\pgfqpoint{6.043846in}{2.206683in}}%
\pgfpathlineto{\pgfqpoint{6.047370in}{2.229434in}}%
\pgfpathlineto{\pgfqpoint{6.050895in}{2.182276in}}%
\pgfpathlineto{\pgfqpoint{6.054419in}{1.878908in}}%
\pgfpathlineto{\pgfqpoint{6.057944in}{2.038963in}}%
\pgfpathlineto{\pgfqpoint{6.061468in}{2.064872in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{2.033842in}}%
\pgfpathlineto{\pgfqpoint{6.068517in}{2.074929in}}%
\pgfpathlineto{\pgfqpoint{6.072042in}{2.223363in}}%
\pgfpathlineto{\pgfqpoint{6.075566in}{1.989352in}}%
\pgfpathlineto{\pgfqpoint{6.079091in}{2.206744in}}%
\pgfpathlineto{\pgfqpoint{6.082615in}{2.044512in}}%
\pgfpathlineto{\pgfqpoint{6.086140in}{2.126502in}}%
\pgfpathlineto{\pgfqpoint{6.089664in}{1.750342in}}%
\pgfpathlineto{\pgfqpoint{6.093189in}{2.133278in}}%
\pgfpathlineto{\pgfqpoint{6.096713in}{2.090015in}}%
\pgfpathlineto{\pgfqpoint{6.100237in}{1.980122in}}%
\pgfpathlineto{\pgfqpoint{6.103762in}{2.269570in}}%
\pgfpathlineto{\pgfqpoint{6.107286in}{1.984446in}}%
\pgfpathlineto{\pgfqpoint{6.110811in}{2.191536in}}%
\pgfpathlineto{\pgfqpoint{6.114335in}{2.135977in}}%
\pgfpathlineto{\pgfqpoint{6.117860in}{2.018940in}}%
\pgfpathlineto{\pgfqpoint{6.121384in}{2.137295in}}%
\pgfpathlineto{\pgfqpoint{6.124909in}{2.079283in}}%
\pgfpathlineto{\pgfqpoint{6.128433in}{2.289133in}}%
\pgfpathlineto{\pgfqpoint{6.131958in}{2.006308in}}%
\pgfpathlineto{\pgfqpoint{6.135482in}{2.007166in}}%
\pgfpathlineto{\pgfqpoint{6.139007in}{2.195921in}}%
\pgfpathlineto{\pgfqpoint{6.142531in}{2.274200in}}%
\pgfpathlineto{\pgfqpoint{6.146056in}{2.272514in}}%
\pgfpathlineto{\pgfqpoint{6.149580in}{2.242833in}}%
\pgfpathlineto{\pgfqpoint{6.153105in}{2.282755in}}%
\pgfpathlineto{\pgfqpoint{6.156629in}{2.168999in}}%
\pgfpathlineto{\pgfqpoint{6.160154in}{1.987727in}}%
\pgfpathlineto{\pgfqpoint{6.163678in}{2.194142in}}%
\pgfpathlineto{\pgfqpoint{6.170727in}{1.863515in}}%
\pgfpathlineto{\pgfqpoint{6.174252in}{2.197116in}}%
\pgfpathlineto{\pgfqpoint{6.177776in}{1.998581in}}%
\pgfpathlineto{\pgfqpoint{6.181301in}{2.353584in}}%
\pgfpathlineto{\pgfqpoint{6.184825in}{1.937884in}}%
\pgfpathlineto{\pgfqpoint{6.188350in}{2.089647in}}%
\pgfpathlineto{\pgfqpoint{6.191874in}{1.983863in}}%
\pgfpathlineto{\pgfqpoint{6.195399in}{2.371582in}}%
\pgfpathlineto{\pgfqpoint{6.198923in}{1.978988in}}%
\pgfpathlineto{\pgfqpoint{6.202448in}{2.177523in}}%
\pgfpathlineto{\pgfqpoint{6.205972in}{2.194081in}}%
\pgfpathlineto{\pgfqpoint{6.213021in}{1.737097in}}%
\pgfpathlineto{\pgfqpoint{6.216546in}{1.785236in}}%
\pgfpathlineto{\pgfqpoint{6.220070in}{1.774136in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{2.080785in}}%
\pgfpathlineto{\pgfqpoint{6.227119in}{2.079222in}}%
\pgfpathlineto{\pgfqpoint{6.230644in}{2.194081in}}%
\pgfpathlineto{\pgfqpoint{6.234168in}{1.905706in}}%
\pgfpathlineto{\pgfqpoint{6.237693in}{2.106449in}}%
\pgfpathlineto{\pgfqpoint{6.241217in}{2.095166in}}%
\pgfpathlineto{\pgfqpoint{6.244742in}{2.207664in}}%
\pgfpathlineto{\pgfqpoint{6.251791in}{2.057390in}}%
\pgfpathlineto{\pgfqpoint{6.255315in}{2.001892in}}%
\pgfpathlineto{\pgfqpoint{6.258840in}{2.260188in}}%
\pgfpathlineto{\pgfqpoint{6.262364in}{2.093234in}}%
\pgfpathlineto{\pgfqpoint{6.265888in}{2.393751in}}%
\pgfpathlineto{\pgfqpoint{6.269413in}{2.046107in}}%
\pgfpathlineto{\pgfqpoint{6.272937in}{2.105407in}}%
\pgfpathlineto{\pgfqpoint{6.276462in}{1.938545in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{2.011888in}}%
\pgfpathlineto{\pgfqpoint{6.283511in}{2.173047in}}%
\pgfpathlineto{\pgfqpoint{6.287035in}{2.167068in}}%
\pgfpathlineto{\pgfqpoint{6.290560in}{2.374833in}}%
\pgfpathlineto{\pgfqpoint{6.294084in}{1.861001in}}%
\pgfpathlineto{\pgfqpoint{6.297609in}{2.295418in}}%
\pgfpathlineto{\pgfqpoint{6.301133in}{1.785082in}}%
\pgfpathlineto{\pgfqpoint{6.304658in}{2.063799in}}%
\pgfpathlineto{\pgfqpoint{6.308182in}{1.931002in}}%
\pgfpathlineto{\pgfqpoint{6.311707in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{6.315231in}{1.907270in}}%
\pgfpathlineto{\pgfqpoint{6.318756in}{2.028200in}}%
\pgfpathlineto{\pgfqpoint{6.322280in}{1.750036in}}%
\pgfpathlineto{\pgfqpoint{6.325805in}{1.877221in}}%
\pgfpathlineto{\pgfqpoint{6.329329in}{2.193529in}}%
\pgfpathlineto{\pgfqpoint{6.332854in}{1.898225in}}%
\pgfpathlineto{\pgfqpoint{6.336378in}{1.816633in}}%
\pgfpathlineto{\pgfqpoint{6.339903in}{1.844229in}}%
\pgfpathlineto{\pgfqpoint{6.343427in}{2.184330in}}%
\pgfpathlineto{\pgfqpoint{6.350476in}{1.895833in}}%
\pgfpathlineto{\pgfqpoint{6.354001in}{2.437720in}}%
\pgfpathlineto{\pgfqpoint{6.361050in}{2.012379in}}%
\pgfpathlineto{\pgfqpoint{6.364574in}{2.192824in}}%
\pgfpathlineto{\pgfqpoint{6.368099in}{1.979846in}}%
\pgfpathlineto{\pgfqpoint{6.371623in}{1.887953in}}%
\pgfpathlineto{\pgfqpoint{6.375148in}{1.737464in}}%
\pgfpathlineto{\pgfqpoint{6.378672in}{1.823870in}}%
\pgfpathlineto{\pgfqpoint{6.382197in}{2.222443in}}%
\pgfpathlineto{\pgfqpoint{6.385721in}{2.277972in}}%
\pgfpathlineto{\pgfqpoint{6.389246in}{2.074009in}}%
\pgfpathlineto{\pgfqpoint{6.392770in}{2.086120in}}%
\pgfpathlineto{\pgfqpoint{6.396295in}{2.234309in}}%
\pgfpathlineto{\pgfqpoint{6.399819in}{2.214686in}}%
\pgfpathlineto{\pgfqpoint{6.403344in}{2.222504in}}%
\pgfpathlineto{\pgfqpoint{6.406868in}{2.040649in}}%
\pgfpathlineto{\pgfqpoint{6.410393in}{2.199477in}}%
\pgfpathlineto{\pgfqpoint{6.413917in}{2.135885in}}%
\pgfpathlineto{\pgfqpoint{6.417442in}{1.896692in}}%
\pgfpathlineto{\pgfqpoint{6.420966in}{1.857107in}}%
\pgfpathlineto{\pgfqpoint{6.424491in}{2.046781in}}%
\pgfpathlineto{\pgfqpoint{6.428015in}{1.775301in}}%
\pgfpathlineto{\pgfqpoint{6.431539in}{1.881790in}}%
\pgfpathlineto{\pgfqpoint{6.435064in}{1.833743in}}%
\pgfpathlineto{\pgfqpoint{6.438588in}{2.085599in}}%
\pgfpathlineto{\pgfqpoint{6.442113in}{1.756475in}}%
\pgfpathlineto{\pgfqpoint{6.445637in}{1.774381in}}%
\pgfpathlineto{\pgfqpoint{6.449162in}{1.799217in}}%
\pgfpathlineto{\pgfqpoint{6.452686in}{2.006522in}}%
\pgfpathlineto{\pgfqpoint{6.456211in}{1.775209in}}%
\pgfpathlineto{\pgfqpoint{6.459735in}{2.167497in}}%
\pgfpathlineto{\pgfqpoint{6.463260in}{1.925728in}}%
\pgfpathlineto{\pgfqpoint{6.466784in}{1.980306in}}%
\pgfpathlineto{\pgfqpoint{6.470309in}{1.777846in}}%
\pgfpathlineto{\pgfqpoint{6.473833in}{1.900678in}}%
\pgfpathlineto{\pgfqpoint{6.477358in}{2.118346in}}%
\pgfpathlineto{\pgfqpoint{6.480882in}{1.964424in}}%
\pgfpathlineto{\pgfqpoint{6.484407in}{1.980460in}}%
\pgfpathlineto{\pgfqpoint{6.487931in}{1.810777in}}%
\pgfpathlineto{\pgfqpoint{6.494980in}{1.989137in}}%
\pgfpathlineto{\pgfqpoint{6.498505in}{2.004713in}}%
\pgfpathlineto{\pgfqpoint{6.502029in}{1.972580in}}%
\pgfpathlineto{\pgfqpoint{6.509078in}{1.779379in}}%
\pgfpathlineto{\pgfqpoint{6.512603in}{1.777448in}}%
\pgfpathlineto{\pgfqpoint{6.516127in}{1.830094in}}%
\pgfpathlineto{\pgfqpoint{6.519652in}{1.675190in}}%
\pgfpathlineto{\pgfqpoint{6.523176in}{1.996312in}}%
\pgfpathlineto{\pgfqpoint{6.530225in}{1.672339in}}%
\pgfpathlineto{\pgfqpoint{6.533750in}{2.050951in}}%
\pgfpathlineto{\pgfqpoint{6.537274in}{2.052607in}}%
\pgfpathlineto{\pgfqpoint{6.540799in}{1.973929in}}%
\pgfpathlineto{\pgfqpoint{6.544323in}{2.079283in}}%
\pgfpathlineto{\pgfqpoint{6.547848in}{1.923337in}}%
\pgfpathlineto{\pgfqpoint{6.551372in}{2.284993in}}%
\pgfpathlineto{\pgfqpoint{6.558421in}{2.029304in}}%
\pgfpathlineto{\pgfqpoint{6.561946in}{2.093203in}}%
\pgfpathlineto{\pgfqpoint{6.565470in}{2.080755in}}%
\pgfpathlineto{\pgfqpoint{6.568995in}{2.135762in}}%
\pgfpathlineto{\pgfqpoint{6.572519in}{1.868268in}}%
\pgfpathlineto{\pgfqpoint{6.579568in}{2.263438in}}%
\pgfpathlineto{\pgfqpoint{6.583093in}{2.114759in}}%
\pgfpathlineto{\pgfqpoint{6.586617in}{1.804001in}}%
\pgfpathlineto{\pgfqpoint{6.593666in}{2.209780in}}%
\pgfpathlineto{\pgfqpoint{6.600715in}{1.760645in}}%
\pgfpathlineto{\pgfqpoint{6.604239in}{1.730903in}}%
\pgfpathlineto{\pgfqpoint{6.607764in}{2.012379in}}%
\pgfpathlineto{\pgfqpoint{6.611288in}{1.541351in}}%
\pgfpathlineto{\pgfqpoint{6.614813in}{2.290114in}}%
\pgfpathlineto{\pgfqpoint{6.618337in}{2.081201in}}%
\pgfpathlineto{\pgfqpoint{6.621862in}{2.028078in}}%
\pgfpathlineto{\pgfqpoint{6.625386in}{1.855206in}}%
\pgfpathlineto{\pgfqpoint{6.628911in}{1.950748in}}%
\pgfpathlineto{\pgfqpoint{6.632435in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{6.635960in}{1.955900in}}%
\pgfpathlineto{\pgfqpoint{6.639484in}{1.937196in}}%
\pgfpathlineto{\pgfqpoint{6.643009in}{2.125828in}}%
\pgfpathlineto{\pgfqpoint{6.646533in}{1.955869in}}%
\pgfpathlineto{\pgfqpoint{6.650058in}{1.853734in}}%
\pgfpathlineto{\pgfqpoint{6.653582in}{2.378481in}}%
\pgfpathlineto{\pgfqpoint{6.657107in}{1.924011in}}%
\pgfpathlineto{\pgfqpoint{6.660631in}{1.967244in}}%
\pgfpathlineto{\pgfqpoint{6.664156in}{2.323873in}}%
\pgfpathlineto{\pgfqpoint{6.667680in}{2.110313in}}%
\pgfpathlineto{\pgfqpoint{6.671205in}{2.038073in}}%
\pgfpathlineto{\pgfqpoint{6.674729in}{1.927323in}}%
\pgfpathlineto{\pgfqpoint{6.681778in}{2.315931in}}%
\pgfpathlineto{\pgfqpoint{6.685303in}{1.727837in}}%
\pgfpathlineto{\pgfqpoint{6.688827in}{1.733233in}}%
\pgfpathlineto{\pgfqpoint{6.695876in}{2.008638in}}%
\pgfpathlineto{\pgfqpoint{6.699401in}{1.974787in}}%
\pgfpathlineto{\pgfqpoint{6.702925in}{2.522285in}}%
\pgfpathlineto{\pgfqpoint{6.709974in}{1.915211in}}%
\pgfpathlineto{\pgfqpoint{6.713499in}{2.128035in}}%
\pgfpathlineto{\pgfqpoint{6.717023in}{1.997508in}}%
\pgfpathlineto{\pgfqpoint{6.720548in}{1.941672in}}%
\pgfpathlineto{\pgfqpoint{6.724072in}{2.160169in}}%
\pgfpathlineto{\pgfqpoint{6.727597in}{2.100105in}}%
\pgfpathlineto{\pgfqpoint{6.731121in}{1.667555in}}%
\pgfpathlineto{\pgfqpoint{6.734646in}{2.076462in}}%
\pgfpathlineto{\pgfqpoint{6.738170in}{1.856862in}}%
\pgfpathlineto{\pgfqpoint{6.741695in}{2.000298in}}%
\pgfpathlineto{\pgfqpoint{6.745219in}{1.900340in}}%
\pgfpathlineto{\pgfqpoint{6.748744in}{2.059353in}}%
\pgfpathlineto{\pgfqpoint{6.752268in}{1.895925in}}%
\pgfpathlineto{\pgfqpoint{6.755793in}{1.999869in}}%
\pgfpathlineto{\pgfqpoint{6.759317in}{2.222688in}}%
\pgfpathlineto{\pgfqpoint{6.762842in}{2.053711in}}%
\pgfpathlineto{\pgfqpoint{6.766366in}{2.059905in}}%
\pgfpathlineto{\pgfqpoint{6.769890in}{1.855421in}}%
\pgfpathlineto{\pgfqpoint{6.776939in}{2.316115in}}%
\pgfpathlineto{\pgfqpoint{6.780464in}{2.078792in}}%
\pgfpathlineto{\pgfqpoint{6.783988in}{1.946640in}}%
\pgfpathlineto{\pgfqpoint{6.787513in}{2.083484in}}%
\pgfpathlineto{\pgfqpoint{6.791037in}{2.170655in}}%
\pgfpathlineto{\pgfqpoint{6.794562in}{1.960883in}}%
\pgfpathlineto{\pgfqpoint{6.801611in}{1.790387in}}%
\pgfpathlineto{\pgfqpoint{6.805135in}{1.949031in}}%
\pgfpathlineto{\pgfqpoint{6.808660in}{1.989934in}}%
\pgfpathlineto{\pgfqpoint{6.812184in}{2.085605in}}%
\pgfpathlineto{\pgfqpoint{6.815709in}{1.749975in}}%
\pgfpathlineto{\pgfqpoint{6.822758in}{2.005878in}}%
\pgfpathlineto{\pgfqpoint{6.826282in}{1.853949in}}%
\pgfpathlineto{\pgfqpoint{6.829807in}{1.906534in}}%
\pgfpathlineto{\pgfqpoint{6.833331in}{1.701958in}}%
\pgfpathlineto{\pgfqpoint{6.840380in}{2.173844in}}%
\pgfpathlineto{\pgfqpoint{6.843905in}{2.033167in}}%
\pgfpathlineto{\pgfqpoint{6.847429in}{2.136682in}}%
\pgfpathlineto{\pgfqpoint{6.850954in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{6.854478in}{1.987543in}}%
\pgfpathlineto{\pgfqpoint{6.858003in}{1.911746in}}%
\pgfpathlineto{\pgfqpoint{6.861527in}{2.106480in}}%
\pgfpathlineto{\pgfqpoint{6.865052in}{1.841408in}}%
\pgfpathlineto{\pgfqpoint{6.868576in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{6.872101in}{1.986439in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{2.020044in}}%
\pgfpathlineto{\pgfqpoint{6.879150in}{2.185741in}}%
\pgfpathlineto{\pgfqpoint{6.882674in}{1.810133in}}%
\pgfpathlineto{\pgfqpoint{6.886199in}{2.324823in}}%
\pgfpathlineto{\pgfqpoint{6.889723in}{2.241729in}}%
\pgfpathlineto{\pgfqpoint{6.893248in}{2.206223in}}%
\pgfpathlineto{\pgfqpoint{6.896772in}{1.729492in}}%
\pgfpathlineto{\pgfqpoint{6.900297in}{1.896998in}}%
\pgfpathlineto{\pgfqpoint{6.907346in}{2.071219in}}%
\pgfpathlineto{\pgfqpoint{6.910870in}{1.964546in}}%
\pgfpathlineto{\pgfqpoint{6.917919in}{2.140239in}}%
\pgfpathlineto{\pgfqpoint{6.921444in}{2.477703in}}%
\pgfpathlineto{\pgfqpoint{6.924968in}{2.151461in}}%
\pgfpathlineto{\pgfqpoint{6.928493in}{2.296124in}}%
\pgfpathlineto{\pgfqpoint{6.932017in}{2.019431in}}%
\pgfpathlineto{\pgfqpoint{6.935541in}{1.978589in}}%
\pgfpathlineto{\pgfqpoint{6.939066in}{2.298546in}}%
\pgfpathlineto{\pgfqpoint{6.942590in}{2.096270in}}%
\pgfpathlineto{\pgfqpoint{6.946115in}{2.101911in}}%
\pgfpathlineto{\pgfqpoint{6.949639in}{2.380750in}}%
\pgfpathlineto{\pgfqpoint{6.953164in}{1.946210in}}%
\pgfpathlineto{\pgfqpoint{6.956688in}{1.872438in}}%
\pgfpathlineto{\pgfqpoint{6.960213in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{6.963737in}{2.005081in}}%
\pgfpathlineto{\pgfqpoint{6.967262in}{2.205916in}}%
\pgfpathlineto{\pgfqpoint{6.970786in}{1.835582in}}%
\pgfpathlineto{\pgfqpoint{6.974311in}{2.209688in}}%
\pgfpathlineto{\pgfqpoint{6.977835in}{2.149131in}}%
\pgfpathlineto{\pgfqpoint{6.981360in}{2.066773in}}%
\pgfpathlineto{\pgfqpoint{6.984884in}{2.225203in}}%
\pgfpathlineto{\pgfqpoint{6.988409in}{1.965282in}}%
\pgfpathlineto{\pgfqpoint{6.991933in}{1.994656in}}%
\pgfpathlineto{\pgfqpoint{6.995458in}{2.214563in}}%
\pgfpathlineto{\pgfqpoint{6.998982in}{2.348555in}}%
\pgfpathlineto{\pgfqpoint{7.002507in}{1.929254in}}%
\pgfpathlineto{\pgfqpoint{7.006031in}{1.924440in}}%
\pgfpathlineto{\pgfqpoint{7.009556in}{2.110190in}}%
\pgfpathlineto{\pgfqpoint{7.013080in}{2.189359in}}%
\pgfpathlineto{\pgfqpoint{7.016605in}{2.160414in}}%
\pgfpathlineto{\pgfqpoint{7.020129in}{2.038993in}}%
\pgfpathlineto{\pgfqpoint{7.023654in}{2.344815in}}%
\pgfpathlineto{\pgfqpoint{7.027178in}{1.856187in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{1.889670in}}%
\pgfpathlineto{\pgfqpoint{7.034227in}{2.306855in}}%
\pgfpathlineto{\pgfqpoint{7.037752in}{2.233389in}}%
\pgfpathlineto{\pgfqpoint{7.041276in}{2.459337in}}%
\pgfpathlineto{\pgfqpoint{7.044801in}{1.835582in}}%
\pgfpathlineto{\pgfqpoint{7.048325in}{1.837667in}}%
\pgfpathlineto{\pgfqpoint{7.051850in}{1.965282in}}%
\pgfpathlineto{\pgfqpoint{7.055374in}{2.258532in}}%
\pgfpathlineto{\pgfqpoint{7.058899in}{2.288335in}}%
\pgfpathlineto{\pgfqpoint{7.062423in}{1.745130in}}%
\pgfpathlineto{\pgfqpoint{7.065948in}{2.219346in}}%
\pgfpathlineto{\pgfqpoint{7.069472in}{2.064872in}}%
\pgfpathlineto{\pgfqpoint{7.072997in}{2.072292in}}%
\pgfpathlineto{\pgfqpoint{7.076521in}{2.004652in}}%
\pgfpathlineto{\pgfqpoint{7.080046in}{1.839722in}}%
\pgfpathlineto{\pgfqpoint{7.083570in}{2.163542in}}%
\pgfpathlineto{\pgfqpoint{7.087095in}{2.003640in}}%
\pgfpathlineto{\pgfqpoint{7.090619in}{2.081491in}}%
\pgfpathlineto{\pgfqpoint{7.094144in}{1.884028in}}%
\pgfpathlineto{\pgfqpoint{7.097668in}{1.963872in}}%
\pgfpathlineto{\pgfqpoint{7.101193in}{2.156888in}}%
\pgfpathlineto{\pgfqpoint{7.104717in}{2.204813in}}%
\pgfpathlineto{\pgfqpoint{7.108241in}{2.326908in}}%
\pgfpathlineto{\pgfqpoint{7.111766in}{1.922172in}}%
\pgfpathlineto{\pgfqpoint{7.115290in}{1.915827in}}%
\pgfpathlineto{\pgfqpoint{7.118815in}{1.918676in}}%
\pgfpathlineto{\pgfqpoint{7.122339in}{2.165136in}}%
\pgfpathlineto{\pgfqpoint{7.125864in}{1.723943in}}%
\pgfpathlineto{\pgfqpoint{7.129388in}{2.106756in}}%
\pgfpathlineto{\pgfqpoint{7.132913in}{1.858640in}}%
\pgfpathlineto{\pgfqpoint{7.136437in}{2.329545in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{2.178014in}}%
\pgfpathlineto{\pgfqpoint{7.143486in}{1.822888in}}%
\pgfpathlineto{\pgfqpoint{7.147011in}{1.715449in}}%
\pgfpathlineto{\pgfqpoint{7.150535in}{2.026361in}}%
\pgfpathlineto{\pgfqpoint{7.154060in}{1.872377in}}%
\pgfpathlineto{\pgfqpoint{7.157584in}{1.971169in}}%
\pgfpathlineto{\pgfqpoint{7.161109in}{2.017898in}}%
\pgfpathlineto{\pgfqpoint{7.168158in}{2.261169in}}%
\pgfpathlineto{\pgfqpoint{7.171682in}{2.158482in}}%
\pgfpathlineto{\pgfqpoint{7.175207in}{2.260924in}}%
\pgfpathlineto{\pgfqpoint{7.178731in}{2.050737in}}%
\pgfpathlineto{\pgfqpoint{7.182256in}{2.101789in}}%
\pgfpathlineto{\pgfqpoint{7.185780in}{1.849442in}}%
\pgfpathlineto{\pgfqpoint{7.189305in}{1.987573in}}%
\pgfpathlineto{\pgfqpoint{7.192829in}{2.172815in}}%
\pgfpathlineto{\pgfqpoint{7.196354in}{1.947652in}}%
\pgfpathlineto{\pgfqpoint{7.199878in}{2.221370in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{2.192180in}}%
\pgfpathlineto{\pgfqpoint{7.206927in}{1.904357in}}%
\pgfpathlineto{\pgfqpoint{7.210452in}{2.167896in}}%
\pgfpathlineto{\pgfqpoint{7.213976in}{2.134658in}}%
\pgfpathlineto{\pgfqpoint{7.217501in}{2.225785in}}%
\pgfpathlineto{\pgfqpoint{7.221025in}{2.195608in}}%
\pgfpathlineto{\pgfqpoint{7.224550in}{1.952220in}}%
\pgfpathlineto{\pgfqpoint{7.228074in}{2.223332in}}%
\pgfpathlineto{\pgfqpoint{7.231599in}{2.027464in}}%
\pgfpathlineto{\pgfqpoint{7.235123in}{2.043347in}}%
\pgfpathlineto{\pgfqpoint{7.238648in}{2.007350in}}%
\pgfpathlineto{\pgfqpoint{7.242172in}{2.176665in}}%
\pgfpathlineto{\pgfqpoint{7.245697in}{2.099673in}}%
\pgfpathlineto{\pgfqpoint{7.249221in}{1.916184in}}%
\pgfpathlineto{\pgfqpoint{7.252746in}{2.089663in}}%
\pgfpathlineto{\pgfqpoint{7.256270in}{2.003579in}}%
\pgfpathlineto{\pgfqpoint{7.259795in}{2.195430in}}%
\pgfpathlineto{\pgfqpoint{7.263319in}{1.900923in}}%
\pgfpathlineto{\pgfqpoint{7.266844in}{1.835092in}}%
\pgfpathlineto{\pgfqpoint{7.270368in}{1.920209in}}%
\pgfpathlineto{\pgfqpoint{7.273892in}{1.859529in}}%
\pgfpathlineto{\pgfqpoint{7.277417in}{2.256140in}}%
\pgfpathlineto{\pgfqpoint{7.284466in}{2.085630in}}%
\pgfpathlineto{\pgfqpoint{7.287990in}{1.836717in}}%
\pgfpathlineto{\pgfqpoint{7.291515in}{2.153607in}}%
\pgfpathlineto{\pgfqpoint{7.295039in}{2.098784in}}%
\pgfpathlineto{\pgfqpoint{7.298564in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{7.305613in}{1.667034in}}%
\pgfpathlineto{\pgfqpoint{7.309137in}{1.627511in}}%
\pgfpathlineto{\pgfqpoint{7.312662in}{1.999439in}}%
\pgfpathlineto{\pgfqpoint{7.316186in}{2.140883in}}%
\pgfpathlineto{\pgfqpoint{7.319711in}{1.803878in}}%
\pgfpathlineto{\pgfqpoint{7.323235in}{2.014954in}}%
\pgfpathlineto{\pgfqpoint{7.326760in}{2.062511in}}%
\pgfpathlineto{\pgfqpoint{7.333809in}{2.238111in}}%
\pgfpathlineto{\pgfqpoint{7.337333in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{7.340858in}{2.142262in}}%
\pgfpathlineto{\pgfqpoint{7.344382in}{1.865876in}}%
\pgfpathlineto{\pgfqpoint{7.347907in}{1.903284in}}%
\pgfpathlineto{\pgfqpoint{7.351431in}{1.971476in}}%
\pgfpathlineto{\pgfqpoint{7.354956in}{2.146862in}}%
\pgfpathlineto{\pgfqpoint{7.358480in}{2.241239in}}%
\pgfpathlineto{\pgfqpoint{7.362005in}{2.116138in}}%
\pgfpathlineto{\pgfqpoint{7.365529in}{1.907576in}}%
\pgfpathlineto{\pgfqpoint{7.369054in}{2.004621in}}%
\pgfpathlineto{\pgfqpoint{7.372578in}{1.921313in}}%
\pgfpathlineto{\pgfqpoint{7.376103in}{1.915515in}}%
\pgfpathlineto{\pgfqpoint{7.379627in}{1.828101in}}%
\pgfpathlineto{\pgfqpoint{7.383152in}{2.147781in}}%
\pgfpathlineto{\pgfqpoint{7.386676in}{1.779870in}}%
\pgfpathlineto{\pgfqpoint{7.390201in}{2.101053in}}%
\pgfpathlineto{\pgfqpoint{7.393725in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{7.397250in}{2.112152in}}%
\pgfpathlineto{\pgfqpoint{7.400774in}{1.747583in}}%
\pgfpathlineto{\pgfqpoint{7.404299in}{1.944187in}}%
\pgfpathlineto{\pgfqpoint{7.407823in}{1.966079in}}%
\pgfpathlineto{\pgfqpoint{7.411348in}{1.949031in}}%
\pgfpathlineto{\pgfqpoint{7.414872in}{2.090873in}}%
\pgfpathlineto{\pgfqpoint{7.418397in}{1.670131in}}%
\pgfpathlineto{\pgfqpoint{7.421921in}{1.824299in}}%
\pgfpathlineto{\pgfqpoint{7.425446in}{2.204107in}}%
\pgfpathlineto{\pgfqpoint{7.428970in}{1.801486in}}%
\pgfpathlineto{\pgfqpoint{7.432495in}{1.894269in}}%
\pgfpathlineto{\pgfqpoint{7.436019in}{2.552027in}}%
\pgfpathlineto{\pgfqpoint{7.439543in}{2.039146in}}%
\pgfpathlineto{\pgfqpoint{7.443068in}{1.911685in}}%
\pgfpathlineto{\pgfqpoint{7.446592in}{2.089524in}}%
\pgfpathlineto{\pgfqpoint{7.453641in}{1.807343in}}%
\pgfpathlineto{\pgfqpoint{7.457166in}{2.020964in}}%
\pgfpathlineto{\pgfqpoint{7.460690in}{1.903652in}}%
\pgfpathlineto{\pgfqpoint{7.464215in}{1.905246in}}%
\pgfpathlineto{\pgfqpoint{7.467739in}{1.977056in}}%
\pgfpathlineto{\pgfqpoint{7.471264in}{2.131531in}}%
\pgfpathlineto{\pgfqpoint{7.474788in}{1.982759in}}%
\pgfpathlineto{\pgfqpoint{7.478313in}{1.726304in}}%
\pgfpathlineto{\pgfqpoint{7.481837in}{1.999071in}}%
\pgfpathlineto{\pgfqpoint{7.485362in}{2.099888in}}%
\pgfpathlineto{\pgfqpoint{7.488886in}{2.305261in}}%
\pgfpathlineto{\pgfqpoint{7.495935in}{1.936797in}}%
\pgfpathlineto{\pgfqpoint{7.499460in}{2.132512in}}%
\pgfpathlineto{\pgfqpoint{7.502984in}{1.621961in}}%
\pgfpathlineto{\pgfqpoint{7.510033in}{2.409358in}}%
\pgfpathlineto{\pgfqpoint{7.513558in}{2.235904in}}%
\pgfpathlineto{\pgfqpoint{7.517082in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{7.520607in}{1.761565in}}%
\pgfpathlineto{\pgfqpoint{7.524131in}{2.104242in}}%
\pgfpathlineto{\pgfqpoint{7.527656in}{2.076646in}}%
\pgfpathlineto{\pgfqpoint{7.531180in}{1.665036in}}%
\pgfpathlineto{\pgfqpoint{7.534705in}{2.146923in}}%
\pgfpathlineto{\pgfqpoint{7.538229in}{2.061744in}}%
\pgfpathlineto{\pgfqpoint{7.541754in}{2.321512in}}%
\pgfpathlineto{\pgfqpoint{7.548803in}{2.040894in}}%
\pgfpathlineto{\pgfqpoint{7.552327in}{2.205916in}}%
\pgfpathlineto{\pgfqpoint{7.555852in}{2.021823in}}%
\pgfpathlineto{\pgfqpoint{7.559376in}{2.044451in}}%
\pgfpathlineto{\pgfqpoint{7.562901in}{2.248046in}}%
\pgfpathlineto{\pgfqpoint{7.566425in}{1.990609in}}%
\pgfpathlineto{\pgfqpoint{7.569950in}{1.913525in}}%
\pgfpathlineto{\pgfqpoint{7.573474in}{2.177328in}}%
\pgfpathlineto{\pgfqpoint{7.576999in}{1.806484in}}%
\pgfpathlineto{\pgfqpoint{7.580523in}{1.959395in}}%
\pgfpathlineto{\pgfqpoint{7.584048in}{2.400987in}}%
\pgfpathlineto{\pgfqpoint{7.591097in}{1.966907in}}%
\pgfpathlineto{\pgfqpoint{7.594621in}{1.833651in}}%
\pgfpathlineto{\pgfqpoint{7.598146in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{7.601670in}{2.110343in}}%
\pgfpathlineto{\pgfqpoint{7.605195in}{2.230385in}}%
\pgfpathlineto{\pgfqpoint{7.608719in}{2.000758in}}%
\pgfpathlineto{\pgfqpoint{7.615768in}{2.391175in}}%
\pgfpathlineto{\pgfqpoint{7.619292in}{1.948173in}}%
\pgfpathlineto{\pgfqpoint{7.622817in}{1.980490in}}%
\pgfpathlineto{\pgfqpoint{7.626341in}{2.058739in}}%
\pgfpathlineto{\pgfqpoint{7.629866in}{2.064459in}}%
\pgfpathlineto{\pgfqpoint{7.633390in}{2.041998in}}%
\pgfpathlineto{\pgfqpoint{7.636915in}{2.386331in}}%
\pgfpathlineto{\pgfqpoint{7.640439in}{2.494598in}}%
\pgfpathlineto{\pgfqpoint{7.643964in}{2.318231in}}%
\pgfpathlineto{\pgfqpoint{7.647488in}{1.921160in}}%
\pgfpathlineto{\pgfqpoint{7.651013in}{2.129476in}}%
\pgfpathlineto{\pgfqpoint{7.658062in}{2.178382in}}%
\pgfpathlineto{\pgfqpoint{7.661586in}{2.428276in}}%
\pgfpathlineto{\pgfqpoint{7.665111in}{2.037951in}}%
\pgfpathlineto{\pgfqpoint{7.668635in}{1.937043in}}%
\pgfpathlineto{\pgfqpoint{7.672160in}{2.183901in}}%
\pgfpathlineto{\pgfqpoint{7.675684in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{7.679209in}{2.347206in}}%
\pgfpathlineto{\pgfqpoint{7.682733in}{1.976658in}}%
\pgfpathlineto{\pgfqpoint{7.686258in}{1.937104in}}%
\pgfpathlineto{\pgfqpoint{7.689782in}{2.247249in}}%
\pgfpathlineto{\pgfqpoint{7.693307in}{1.987175in}}%
\pgfpathlineto{\pgfqpoint{7.696831in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{7.700356in}{2.048069in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{2.007044in}}%
\pgfpathlineto{\pgfqpoint{7.707405in}{2.269202in}}%
\pgfpathlineto{\pgfqpoint{7.714454in}{1.734552in}}%
\pgfpathlineto{\pgfqpoint{7.717978in}{2.212785in}}%
\pgfpathlineto{\pgfqpoint{7.721503in}{2.226276in}}%
\pgfpathlineto{\pgfqpoint{7.725027in}{2.247187in}}%
\pgfpathlineto{\pgfqpoint{7.728552in}{2.135639in}}%
\pgfpathlineto{\pgfqpoint{7.732076in}{1.811114in}}%
\pgfpathlineto{\pgfqpoint{7.735601in}{1.747338in}}%
\pgfpathlineto{\pgfqpoint{7.739125in}{2.129262in}}%
\pgfpathlineto{\pgfqpoint{7.742650in}{2.170717in}}%
\pgfpathlineto{\pgfqpoint{7.746174in}{1.855145in}}%
\pgfpathlineto{\pgfqpoint{7.749699in}{2.297473in}}%
\pgfpathlineto{\pgfqpoint{7.753223in}{2.071372in}}%
\pgfpathlineto{\pgfqpoint{7.756748in}{2.223271in}}%
\pgfpathlineto{\pgfqpoint{7.760272in}{1.876056in}}%
\pgfpathlineto{\pgfqpoint{7.763797in}{2.012011in}}%
\pgfpathlineto{\pgfqpoint{7.767321in}{2.008147in}}%
\pgfpathlineto{\pgfqpoint{7.770846in}{2.165443in}}%
\pgfpathlineto{\pgfqpoint{7.774370in}{2.144654in}}%
\pgfpathlineto{\pgfqpoint{7.781419in}{1.966601in}}%
\pgfpathlineto{\pgfqpoint{7.784943in}{2.292137in}}%
\pgfpathlineto{\pgfqpoint{7.788468in}{2.069594in}}%
\pgfpathlineto{\pgfqpoint{7.791992in}{2.396081in}}%
\pgfpathlineto{\pgfqpoint{7.795517in}{2.288335in}}%
\pgfpathlineto{\pgfqpoint{7.799041in}{2.327583in}}%
\pgfpathlineto{\pgfqpoint{7.802566in}{2.298086in}}%
\pgfpathlineto{\pgfqpoint{7.806090in}{2.365174in}}%
\pgfpathlineto{\pgfqpoint{7.809615in}{2.236425in}}%
\pgfpathlineto{\pgfqpoint{7.813139in}{1.958659in}}%
\pgfpathlineto{\pgfqpoint{7.816664in}{2.064013in}}%
\pgfpathlineto{\pgfqpoint{7.820188in}{2.260893in}}%
\pgfpathlineto{\pgfqpoint{7.823713in}{1.956513in}}%
\pgfpathlineto{\pgfqpoint{7.827237in}{2.016242in}}%
\pgfpathlineto{\pgfqpoint{7.830762in}{1.932351in}}%
\pgfpathlineto{\pgfqpoint{7.834286in}{2.342384in}}%
\pgfpathlineto{\pgfqpoint{7.837811in}{2.107860in}}%
\pgfpathlineto{\pgfqpoint{7.841335in}{2.325682in}}%
\pgfpathlineto{\pgfqpoint{7.844860in}{1.839201in}}%
\pgfpathlineto{\pgfqpoint{7.848384in}{2.105897in}}%
\pgfpathlineto{\pgfqpoint{7.851909in}{2.025379in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{2.052914in}}%
\pgfpathlineto{\pgfqpoint{7.858958in}{2.099642in}}%
\pgfpathlineto{\pgfqpoint{7.866007in}{1.904541in}}%
\pgfpathlineto{\pgfqpoint{7.869531in}{1.962768in}}%
\pgfpathlineto{\pgfqpoint{7.873056in}{2.054079in}}%
\pgfpathlineto{\pgfqpoint{7.876580in}{1.862320in}}%
\pgfpathlineto{\pgfqpoint{7.880105in}{1.948157in}}%
\pgfpathlineto{\pgfqpoint{7.883629in}{2.349720in}}%
\pgfpathlineto{\pgfqpoint{7.887154in}{2.244980in}}%
\pgfpathlineto{\pgfqpoint{7.890678in}{1.875106in}}%
\pgfpathlineto{\pgfqpoint{7.894203in}{2.160169in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{2.141097in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{2.141097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852273in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.869895in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{2.753660in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{3.700191in}}%
\pgfpathlineto{\pgfqpoint{0.880469in}{3.429754in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{3.294535in}}%
\pgfpathlineto{\pgfqpoint{0.887517in}{3.094926in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{3.423315in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{3.024097in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{3.030536in}}%
\pgfpathlineto{\pgfqpoint{0.901615in}{3.931995in}}%
\pgfpathlineto{\pgfqpoint{0.905140in}{2.985463in}}%
\pgfpathlineto{\pgfqpoint{0.912189in}{3.262340in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{3.294535in}}%
\pgfpathlineto{\pgfqpoint{0.919238in}{3.226926in}}%
\pgfpathlineto{\pgfqpoint{0.922762in}{3.091707in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{3.056292in}}%
\pgfpathlineto{\pgfqpoint{0.929811in}{3.217267in}}%
\pgfpathlineto{\pgfqpoint{0.933336in}{3.290672in}}%
\pgfpathlineto{\pgfqpoint{0.936860in}{2.914635in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.236584in}}%
\pgfpathlineto{\pgfqpoint{0.943909in}{3.185072in}}%
\pgfpathlineto{\pgfqpoint{0.947434in}{3.114243in}}%
\pgfpathlineto{\pgfqpoint{0.950958in}{3.243023in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{3.758142in}}%
\pgfpathlineto{\pgfqpoint{0.958007in}{2.940390in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{3.075609in}}%
\pgfpathlineto{\pgfqpoint{0.965056in}{3.529558in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{2.888879in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{3.030536in}}%
\pgfpathlineto{\pgfqpoint{0.979154in}{2.592685in}}%
\pgfpathlineto{\pgfqpoint{0.982679in}{2.708587in}}%
\pgfpathlineto{\pgfqpoint{0.986203in}{2.715026in}}%
\pgfpathlineto{\pgfqpoint{0.989728in}{2.650636in}}%
\pgfpathlineto{\pgfqpoint{0.993252in}{2.264297in}}%
\pgfpathlineto{\pgfqpoint{0.996777in}{2.476783in}}%
\pgfpathlineto{\pgfqpoint{1.000301in}{2.273955in}}%
\pgfpathlineto{\pgfqpoint{1.003826in}{2.612002in}}%
\pgfpathlineto{\pgfqpoint{1.007350in}{2.299711in}}%
\pgfpathlineto{\pgfqpoint{1.010875in}{2.174151in}}%
\pgfpathlineto{\pgfqpoint{1.014399in}{2.251419in}}%
\pgfpathlineto{\pgfqpoint{1.017924in}{2.397584in}}%
\pgfpathlineto{\pgfqpoint{1.021448in}{2.223087in}}%
\pgfpathlineto{\pgfqpoint{1.024973in}{2.236609in}}%
\pgfpathlineto{\pgfqpoint{1.028497in}{2.178014in}}%
\pgfpathlineto{\pgfqpoint{1.032022in}{2.255926in}}%
\pgfpathlineto{\pgfqpoint{1.035546in}{2.386637in}}%
\pgfpathlineto{\pgfqpoint{1.039071in}{2.286189in}}%
\pgfpathlineto{\pgfqpoint{1.042595in}{2.457466in}}%
\pgfpathlineto{\pgfqpoint{1.049644in}{2.212785in}}%
\pgfpathlineto{\pgfqpoint{1.053168in}{2.369896in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{2.669953in}}%
\pgfpathlineto{\pgfqpoint{1.060217in}{2.353155in}}%
\pgfpathlineto{\pgfqpoint{1.063742in}{2.224375in}}%
\pgfpathlineto{\pgfqpoint{1.067266in}{2.176726in}}%
\pgfpathlineto{\pgfqpoint{1.070791in}{2.309369in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{2.396296in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{2.399515in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{2.344784in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{2.266872in}}%
\pgfpathlineto{\pgfqpoint{1.088413in}{2.380198in}}%
\pgfpathlineto{\pgfqpoint{1.091938in}{2.451671in}}%
\pgfpathlineto{\pgfqpoint{1.095462in}{2.230814in}}%
\pgfpathlineto{\pgfqpoint{1.098987in}{2.358306in}}%
\pgfpathlineto{\pgfqpoint{1.102511in}{2.240472in}}%
\pgfpathlineto{\pgfqpoint{1.106036in}{2.444588in}}%
\pgfpathlineto{\pgfqpoint{1.109560in}{2.462617in}}%
\pgfpathlineto{\pgfqpoint{1.113085in}{2.438793in}}%
\pgfpathlineto{\pgfqpoint{1.116609in}{2.351223in}}%
\pgfpathlineto{\pgfqpoint{1.120134in}{2.070483in}}%
\pgfpathlineto{\pgfqpoint{1.123658in}{1.902425in}}%
\pgfpathlineto{\pgfqpoint{1.127183in}{2.167712in}}%
\pgfpathlineto{\pgfqpoint{1.130707in}{2.302930in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{1.960376in}}%
\pgfpathlineto{\pgfqpoint{1.144805in}{2.325467in}}%
\pgfpathlineto{\pgfqpoint{1.148330in}{1.935908in}}%
\pgfpathlineto{\pgfqpoint{1.155379in}{1.940415in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{2.124570in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{2.201194in}}%
\pgfpathlineto{\pgfqpoint{1.165952in}{1.884396in}}%
\pgfpathlineto{\pgfqpoint{1.169477in}{1.998366in}}%
\pgfpathlineto{\pgfqpoint{1.173001in}{2.212785in}}%
\pgfpathlineto{\pgfqpoint{1.176526in}{1.887616in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.815499in}}%
\pgfpathlineto{\pgfqpoint{1.183575in}{1.903713in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{2.198619in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{2.322247in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{1.910152in}}%
\pgfpathlineto{\pgfqpoint{1.197673in}{2.007381in}}%
\pgfpathlineto{\pgfqpoint{1.201197in}{1.997078in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{1.940415in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{2.002874in}}%
\pgfpathlineto{\pgfqpoint{1.222344in}{1.995791in}}%
\pgfpathlineto{\pgfqpoint{1.225868in}{1.931615in}}%
\pgfpathlineto{\pgfqpoint{1.229393in}{1.713119in}}%
\pgfpathlineto{\pgfqpoint{1.232917in}{1.802621in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{1.720202in}}%
\pgfpathlineto{\pgfqpoint{1.239966in}{1.889547in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{1.644866in}}%
\pgfpathlineto{\pgfqpoint{1.247015in}{1.854777in}}%
\pgfpathlineto{\pgfqpoint{1.254064in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{1.257589in}{1.815499in}}%
\pgfpathlineto{\pgfqpoint{1.261113in}{1.620398in}}%
\pgfpathlineto{\pgfqpoint{1.264638in}{1.600651in}}%
\pgfpathlineto{\pgfqpoint{1.268162in}{1.572749in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{1.732436in}}%
\pgfpathlineto{\pgfqpoint{1.275211in}{1.698309in}}%
\pgfpathlineto{\pgfqpoint{1.278736in}{1.575509in}}%
\pgfpathlineto{\pgfqpoint{1.282260in}{1.559656in}}%
\pgfpathlineto{\pgfqpoint{1.285785in}{1.786309in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{1.417569in}}%
\pgfpathlineto{\pgfqpoint{1.292834in}{1.615246in}}%
\pgfpathlineto{\pgfqpoint{1.296358in}{1.489042in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{1.608163in}}%
\pgfpathlineto{\pgfqpoint{1.303407in}{1.604944in}}%
\pgfpathlineto{\pgfqpoint{1.306932in}{1.547637in}}%
\pgfpathlineto{\pgfqpoint{1.310456in}{1.637139in}}%
\pgfpathlineto{\pgfqpoint{1.313981in}{1.597861in}}%
\pgfpathlineto{\pgfqpoint{1.317505in}{1.503423in}}%
\pgfpathlineto{\pgfqpoint{1.321030in}{1.581764in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{1.461354in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{1.438389in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.335128in}{1.396321in}}%
\pgfpathlineto{\pgfqpoint{1.338652in}{1.494837in}}%
\pgfpathlineto{\pgfqpoint{1.342177in}{1.549569in}}%
\pgfpathlineto{\pgfqpoint{1.345701in}{1.427228in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{1.352750in}{1.447189in}}%
\pgfpathlineto{\pgfqpoint{1.356275in}{1.406868in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{1.410762in}}%
\pgfpathlineto{\pgfqpoint{1.363324in}{1.502472in}}%
\pgfpathlineto{\pgfqpoint{1.366848in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{1.462642in}}%
\pgfpathlineto{\pgfqpoint{1.373897in}{1.456847in}}%
\pgfpathlineto{\pgfqpoint{1.377422in}{1.407267in}}%
\pgfpathlineto{\pgfqpoint{1.380946in}{1.336223in}}%
\pgfpathlineto{\pgfqpoint{1.384471in}{1.509218in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{1.205359in}}%
\pgfpathlineto{\pgfqpoint{1.391519in}{1.597217in}}%
\pgfpathlineto{\pgfqpoint{1.398568in}{1.272048in}}%
\pgfpathlineto{\pgfqpoint{1.402093in}{1.356614in}}%
\pgfpathlineto{\pgfqpoint{1.405617in}{1.366057in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{1.400828in}}%
\pgfpathlineto{\pgfqpoint{1.412666in}{1.332391in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{1.360477in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{1.243073in}}%
\pgfpathlineto{\pgfqpoint{1.423240in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{1.426764in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{1.430289in}{1.410701in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{1.409843in}}%
\pgfpathlineto{\pgfqpoint{1.437338in}{1.421341in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{1.300656in}}%
\pgfpathlineto{\pgfqpoint{1.444387in}{1.294585in}}%
\pgfpathlineto{\pgfqpoint{1.447911in}{1.392549in}}%
\pgfpathlineto{\pgfqpoint{1.451436in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{1.454960in}{1.340363in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{1.342049in}}%
\pgfpathlineto{\pgfqpoint{1.462009in}{1.372496in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{1.299276in}}%
\pgfpathlineto{\pgfqpoint{1.469058in}{1.351033in}}%
\pgfpathlineto{\pgfqpoint{1.472583in}{1.242429in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{1.349316in}}%
\pgfpathlineto{\pgfqpoint{1.479632in}{1.383443in}}%
\pgfpathlineto{\pgfqpoint{1.483156in}{1.333433in}}%
\pgfpathlineto{\pgfqpoint{1.486681in}{1.500142in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{1.516086in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{1.204868in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{1.470584in}}%
\pgfpathlineto{\pgfqpoint{1.500779in}{1.212074in}}%
\pgfpathlineto{\pgfqpoint{1.507828in}{1.469112in}}%
\pgfpathlineto{\pgfqpoint{1.511352in}{1.365843in}}%
\pgfpathlineto{\pgfqpoint{1.514877in}{1.547146in}}%
\pgfpathlineto{\pgfqpoint{1.518401in}{1.425725in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{1.401686in}}%
\pgfpathlineto{\pgfqpoint{1.525450in}{1.313258in}}%
\pgfpathlineto{\pgfqpoint{1.528975in}{1.410977in}}%
\pgfpathlineto{\pgfqpoint{1.532499in}{1.385804in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{1.464635in}}%
\pgfpathlineto{\pgfqpoint{1.539548in}{1.387797in}}%
\pgfpathlineto{\pgfqpoint{1.543073in}{1.429497in}}%
\pgfpathlineto{\pgfqpoint{1.546597in}{1.389820in}}%
\pgfpathlineto{\pgfqpoint{1.550122in}{1.332912in}}%
\pgfpathlineto{\pgfqpoint{1.553646in}{1.353179in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.422828in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{1.452892in}}%
\pgfpathlineto{\pgfqpoint{1.564219in}{1.319911in}}%
\pgfpathlineto{\pgfqpoint{1.567744in}{1.378046in}}%
\pgfpathlineto{\pgfqpoint{1.571268in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{1.483216in}}%
\pgfpathlineto{\pgfqpoint{1.581842in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{1.585366in}{1.593354in}}%
\pgfpathlineto{\pgfqpoint{1.588891in}{1.403833in}}%
\pgfpathlineto{\pgfqpoint{1.592415in}{1.363972in}}%
\pgfpathlineto{\pgfqpoint{1.595940in}{1.399908in}}%
\pgfpathlineto{\pgfqpoint{1.599464in}{1.402330in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{1.456357in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.441547in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.468989in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{1.438542in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{1.574037in}}%
\pgfpathlineto{\pgfqpoint{1.620611in}{1.527768in}}%
\pgfpathlineto{\pgfqpoint{1.624136in}{1.456602in}}%
\pgfpathlineto{\pgfqpoint{1.627660in}{1.541167in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{1.514491in}}%
\pgfpathlineto{\pgfqpoint{1.634709in}{1.328589in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{1.422629in}}%
\pgfpathlineto{\pgfqpoint{1.645283in}{1.525622in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{1.447097in}}%
\pgfpathlineto{\pgfqpoint{1.652332in}{1.633459in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{1.397639in}}%
\pgfpathlineto{\pgfqpoint{1.659381in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.662905in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{1.666430in}{1.563305in}}%
\pgfpathlineto{\pgfqpoint{1.669954in}{1.612931in}}%
\pgfpathlineto{\pgfqpoint{1.673479in}{1.475520in}}%
\pgfpathlineto{\pgfqpoint{1.680528in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.684052in}{1.501797in}}%
\pgfpathlineto{\pgfqpoint{1.687577in}{1.486344in}}%
\pgfpathlineto{\pgfqpoint{1.691101in}{1.482572in}}%
\pgfpathlineto{\pgfqpoint{1.694626in}{1.586516in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{1.461814in}}%
\pgfpathlineto{\pgfqpoint{1.701675in}{1.590257in}}%
\pgfpathlineto{\pgfqpoint{1.705199in}{1.521482in}}%
\pgfpathlineto{\pgfqpoint{1.708724in}{1.407175in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{1.677183in}}%
\pgfpathlineto{\pgfqpoint{1.719297in}{1.436549in}}%
\pgfpathlineto{\pgfqpoint{1.722821in}{1.705821in}}%
\pgfpathlineto{\pgfqpoint{1.726346in}{1.466352in}}%
\pgfpathlineto{\pgfqpoint{1.729870in}{1.548618in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{1.528688in}}%
\pgfpathlineto{\pgfqpoint{1.736919in}{1.616718in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{1.581396in}}%
\pgfpathlineto{\pgfqpoint{1.743968in}{1.760369in}}%
\pgfpathlineto{\pgfqpoint{1.747493in}{1.516822in}}%
\pgfpathlineto{\pgfqpoint{1.751017in}{1.481714in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{1.557786in}}%
\pgfpathlineto{\pgfqpoint{1.758066in}{1.412694in}}%
\pgfpathlineto{\pgfqpoint{1.761591in}{1.478034in}}%
\pgfpathlineto{\pgfqpoint{1.765115in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.768640in}{1.684542in}}%
\pgfpathlineto{\pgfqpoint{1.772164in}{1.595316in}}%
\pgfpathlineto{\pgfqpoint{1.775689in}{1.437469in}}%
\pgfpathlineto{\pgfqpoint{1.779213in}{1.446667in}}%
\pgfpathlineto{\pgfqpoint{1.782738in}{1.538101in}}%
\pgfpathlineto{\pgfqpoint{1.789787in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{1.499835in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.603227in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{1.415975in}}%
\pgfpathlineto{\pgfqpoint{1.803885in}{1.594795in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{1.420942in}}%
\pgfpathlineto{\pgfqpoint{1.810934in}{1.586179in}}%
\pgfpathlineto{\pgfqpoint{1.814458in}{1.642995in}}%
\pgfpathlineto{\pgfqpoint{1.817983in}{1.542394in}}%
\pgfpathlineto{\pgfqpoint{1.821507in}{1.590533in}}%
\pgfpathlineto{\pgfqpoint{1.825032in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{1.616105in}}%
\pgfpathlineto{\pgfqpoint{1.832081in}{1.641156in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{1.511180in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{1.505691in}}%
\pgfpathlineto{\pgfqpoint{1.842654in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{1.846179in}{1.687240in}}%
\pgfpathlineto{\pgfqpoint{1.849703in}{1.681415in}}%
\pgfpathlineto{\pgfqpoint{1.853228in}{1.565329in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{1.761687in}}%
\pgfpathlineto{\pgfqpoint{1.860277in}{1.644283in}}%
\pgfpathlineto{\pgfqpoint{1.863801in}{1.720600in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{1.551224in}}%
\pgfpathlineto{\pgfqpoint{1.870850in}{1.548894in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{1.562661in}}%
\pgfpathlineto{\pgfqpoint{1.877899in}{1.674976in}}%
\pgfpathlineto{\pgfqpoint{1.884948in}{1.814548in}}%
\pgfpathlineto{\pgfqpoint{1.888473in}{1.642321in}}%
\pgfpathlineto{\pgfqpoint{1.891997in}{1.883415in}}%
\pgfpathlineto{\pgfqpoint{1.895521in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.899046in}{1.677245in}}%
\pgfpathlineto{\pgfqpoint{1.902570in}{1.627235in}}%
\pgfpathlineto{\pgfqpoint{1.906095in}{1.618680in}}%
\pgfpathlineto{\pgfqpoint{1.909619in}{1.656946in}}%
\pgfpathlineto{\pgfqpoint{1.913144in}{1.675098in}}%
\pgfpathlineto{\pgfqpoint{1.916668in}{1.815652in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{1.785665in}}%
\pgfpathlineto{\pgfqpoint{1.923717in}{1.627879in}}%
\pgfpathlineto{\pgfqpoint{1.927242in}{1.883231in}}%
\pgfpathlineto{\pgfqpoint{1.930766in}{1.755892in}}%
\pgfpathlineto{\pgfqpoint{1.934291in}{1.726978in}}%
\pgfpathlineto{\pgfqpoint{1.937815in}{1.591943in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{1.679084in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{1.568794in}}%
\pgfpathlineto{\pgfqpoint{1.951913in}{1.718393in}}%
\pgfpathlineto{\pgfqpoint{1.955438in}{1.755218in}}%
\pgfpathlineto{\pgfqpoint{1.958962in}{1.776589in}}%
\pgfpathlineto{\pgfqpoint{1.962487in}{1.530681in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{1.573608in}}%
\pgfpathlineto{\pgfqpoint{1.969536in}{1.676386in}}%
\pgfpathlineto{\pgfqpoint{1.973060in}{1.572289in}}%
\pgfpathlineto{\pgfqpoint{1.976585in}{1.881575in}}%
\pgfpathlineto{\pgfqpoint{1.980109in}{1.669702in}}%
\pgfpathlineto{\pgfqpoint{1.983634in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{1.987158in}{1.559380in}}%
\pgfpathlineto{\pgfqpoint{1.990683in}{1.873818in}}%
\pgfpathlineto{\pgfqpoint{1.994207in}{1.923214in}}%
\pgfpathlineto{\pgfqpoint{1.997732in}{1.773523in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{1.911869in}}%
\pgfpathlineto{\pgfqpoint{2.004781in}{1.507991in}}%
\pgfpathlineto{\pgfqpoint{2.008305in}{1.940017in}}%
\pgfpathlineto{\pgfqpoint{2.011830in}{1.606232in}}%
\pgfpathlineto{\pgfqpoint{2.015354in}{1.689908in}}%
\pgfpathlineto{\pgfqpoint{2.018879in}{1.685738in}}%
\pgfpathlineto{\pgfqpoint{2.022403in}{1.844597in}}%
\pgfpathlineto{\pgfqpoint{2.025928in}{1.776436in}}%
\pgfpathlineto{\pgfqpoint{2.029452in}{1.544663in}}%
\pgfpathlineto{\pgfqpoint{2.032977in}{1.910765in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{1.971660in}}%
\pgfpathlineto{\pgfqpoint{2.043550in}{1.799892in}}%
\pgfpathlineto{\pgfqpoint{2.047075in}{1.833497in}}%
\pgfpathlineto{\pgfqpoint{2.050599in}{1.887861in}}%
\pgfpathlineto{\pgfqpoint{2.054124in}{2.035988in}}%
\pgfpathlineto{\pgfqpoint{2.057648in}{1.747522in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{1.778429in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{1.704227in}}%
\pgfpathlineto{\pgfqpoint{2.068221in}{1.737986in}}%
\pgfpathlineto{\pgfqpoint{2.071746in}{1.973132in}}%
\pgfpathlineto{\pgfqpoint{2.078795in}{1.647932in}}%
\pgfpathlineto{\pgfqpoint{2.082319in}{1.945413in}}%
\pgfpathlineto{\pgfqpoint{2.085844in}{2.063247in}}%
\pgfpathlineto{\pgfqpoint{2.089368in}{1.838281in}}%
\pgfpathlineto{\pgfqpoint{2.092893in}{1.971721in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{1.984722in}}%
\pgfpathlineto{\pgfqpoint{2.099942in}{1.700854in}}%
\pgfpathlineto{\pgfqpoint{2.103466in}{1.894239in}}%
\pgfpathlineto{\pgfqpoint{2.106991in}{1.730995in}}%
\pgfpathlineto{\pgfqpoint{2.114040in}{2.016917in}}%
\pgfpathlineto{\pgfqpoint{2.117564in}{1.943941in}}%
\pgfpathlineto{\pgfqpoint{2.121089in}{1.654187in}}%
\pgfpathlineto{\pgfqpoint{2.124613in}{1.862596in}}%
\pgfpathlineto{\pgfqpoint{2.128138in}{1.960621in}}%
\pgfpathlineto{\pgfqpoint{2.131662in}{1.679299in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{1.665746in}}%
\pgfpathlineto{\pgfqpoint{2.138711in}{1.849258in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{2.145760in}{1.945597in}}%
\pgfpathlineto{\pgfqpoint{2.149285in}{1.847908in}}%
\pgfpathlineto{\pgfqpoint{2.152809in}{2.001340in}}%
\pgfpathlineto{\pgfqpoint{2.156334in}{1.982913in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{1.978988in}}%
\pgfpathlineto{\pgfqpoint{2.163383in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{1.685707in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{1.957034in}}%
\pgfpathlineto{\pgfqpoint{2.173956in}{1.950196in}}%
\pgfpathlineto{\pgfqpoint{2.177481in}{1.931431in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{1.849135in}}%
\pgfpathlineto{\pgfqpoint{2.184530in}{1.849564in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{1.969268in}}%
\pgfpathlineto{\pgfqpoint{2.191579in}{1.767820in}}%
\pgfpathlineto{\pgfqpoint{2.195103in}{1.778306in}}%
\pgfpathlineto{\pgfqpoint{2.198628in}{1.972641in}}%
\pgfpathlineto{\pgfqpoint{2.202152in}{1.986071in}}%
\pgfpathlineto{\pgfqpoint{2.205677in}{2.319151in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{1.937564in}}%
\pgfpathlineto{\pgfqpoint{2.212726in}{1.964546in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{1.894974in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{2.030500in}}%
\pgfpathlineto{\pgfqpoint{2.223299in}{1.918492in}}%
\pgfpathlineto{\pgfqpoint{2.226824in}{2.164584in}}%
\pgfpathlineto{\pgfqpoint{2.230348in}{2.208921in}}%
\pgfpathlineto{\pgfqpoint{2.233872in}{1.984630in}}%
\pgfpathlineto{\pgfqpoint{2.237397in}{1.960100in}}%
\pgfpathlineto{\pgfqpoint{2.240921in}{2.286066in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{2.204813in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{2.042305in}}%
\pgfpathlineto{\pgfqpoint{2.251495in}{1.931523in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{1.939649in}}%
\pgfpathlineto{\pgfqpoint{2.258544in}{1.921742in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{1.780514in}}%
\pgfpathlineto{\pgfqpoint{2.265593in}{1.997600in}}%
\pgfpathlineto{\pgfqpoint{2.269117in}{1.820865in}}%
\pgfpathlineto{\pgfqpoint{2.272642in}{1.770641in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{1.835337in}}%
\pgfpathlineto{\pgfqpoint{2.279691in}{2.094552in}}%
\pgfpathlineto{\pgfqpoint{2.283215in}{1.807619in}}%
\pgfpathlineto{\pgfqpoint{2.286740in}{2.197208in}}%
\pgfpathlineto{\pgfqpoint{2.290264in}{2.019860in}}%
\pgfpathlineto{\pgfqpoint{2.293789in}{1.927813in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{1.878632in}}%
\pgfpathlineto{\pgfqpoint{2.300838in}{1.879429in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.904572in}}%
\pgfpathlineto{\pgfqpoint{2.311411in}{2.010110in}}%
\pgfpathlineto{\pgfqpoint{2.314936in}{1.940814in}}%
\pgfpathlineto{\pgfqpoint{2.318460in}{2.194020in}}%
\pgfpathlineto{\pgfqpoint{2.321985in}{2.234187in}}%
\pgfpathlineto{\pgfqpoint{2.325509in}{2.014249in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{2.173967in}}%
\pgfpathlineto{\pgfqpoint{2.336083in}{2.078056in}}%
\pgfpathlineto{\pgfqpoint{2.339607in}{2.330189in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{2.126962in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{1.847449in}}%
\pgfpathlineto{\pgfqpoint{2.350181in}{2.167650in}}%
\pgfpathlineto{\pgfqpoint{2.353705in}{2.149499in}}%
\pgfpathlineto{\pgfqpoint{2.357230in}{2.215054in}}%
\pgfpathlineto{\pgfqpoint{2.360754in}{2.132236in}}%
\pgfpathlineto{\pgfqpoint{2.364279in}{2.240457in}}%
\pgfpathlineto{\pgfqpoint{2.367803in}{2.085170in}}%
\pgfpathlineto{\pgfqpoint{2.371328in}{2.313662in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{2.175316in}}%
\pgfpathlineto{\pgfqpoint{2.378377in}{2.652353in}}%
\pgfpathlineto{\pgfqpoint{2.381901in}{2.196350in}}%
\pgfpathlineto{\pgfqpoint{2.385426in}{2.137663in}}%
\pgfpathlineto{\pgfqpoint{2.388950in}{2.202942in}}%
\pgfpathlineto{\pgfqpoint{2.392475in}{2.499994in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{2.408223in}}%
\pgfpathlineto{\pgfqpoint{2.399523in}{2.696383in}}%
\pgfpathlineto{\pgfqpoint{2.403048in}{2.161917in}}%
\pgfpathlineto{\pgfqpoint{2.406572in}{2.147873in}}%
\pgfpathlineto{\pgfqpoint{2.410097in}{2.056103in}}%
\pgfpathlineto{\pgfqpoint{2.413621in}{2.259207in}}%
\pgfpathlineto{\pgfqpoint{2.417146in}{2.210393in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{2.331477in}}%
\pgfpathlineto{\pgfqpoint{2.424195in}{2.158421in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{2.306181in}}%
\pgfpathlineto{\pgfqpoint{2.431244in}{2.298209in}}%
\pgfpathlineto{\pgfqpoint{2.434768in}{2.134965in}}%
\pgfpathlineto{\pgfqpoint{2.438293in}{2.158298in}}%
\pgfpathlineto{\pgfqpoint{2.441817in}{2.036540in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{2.460532in}}%
\pgfpathlineto{\pgfqpoint{2.448866in}{2.375170in}}%
\pgfpathlineto{\pgfqpoint{2.452391in}{2.064627in}}%
\pgfpathlineto{\pgfqpoint{2.455915in}{2.253871in}}%
\pgfpathlineto{\pgfqpoint{2.459440in}{2.134811in}}%
\pgfpathlineto{\pgfqpoint{2.462964in}{2.215330in}}%
\pgfpathlineto{\pgfqpoint{2.466489in}{1.879245in}}%
\pgfpathlineto{\pgfqpoint{2.470013in}{2.079283in}}%
\pgfpathlineto{\pgfqpoint{2.477062in}{2.196227in}}%
\pgfpathlineto{\pgfqpoint{2.480587in}{2.241453in}}%
\pgfpathlineto{\pgfqpoint{2.484111in}{2.189512in}}%
\pgfpathlineto{\pgfqpoint{2.487636in}{2.103506in}}%
\pgfpathlineto{\pgfqpoint{2.491160in}{1.934406in}}%
\pgfpathlineto{\pgfqpoint{2.494685in}{2.104671in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{2.329974in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{2.638433in}}%
\pgfpathlineto{\pgfqpoint{2.505258in}{2.123129in}}%
\pgfpathlineto{\pgfqpoint{2.508783in}{1.936276in}}%
\pgfpathlineto{\pgfqpoint{2.512307in}{2.060518in}}%
\pgfpathlineto{\pgfqpoint{2.519356in}{2.487576in}}%
\pgfpathlineto{\pgfqpoint{2.522881in}{2.179424in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{2.384123in}}%
\pgfpathlineto{\pgfqpoint{2.529930in}{1.964822in}}%
\pgfpathlineto{\pgfqpoint{2.533454in}{2.019615in}}%
\pgfpathlineto{\pgfqpoint{2.536979in}{2.465408in}}%
\pgfpathlineto{\pgfqpoint{2.540503in}{2.202605in}}%
\pgfpathlineto{\pgfqpoint{2.544028in}{2.045310in}}%
\pgfpathlineto{\pgfqpoint{2.547552in}{2.156091in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.898010in}}%
\pgfpathlineto{\pgfqpoint{2.554601in}{1.999317in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{1.953201in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{2.051197in}}%
\pgfpathlineto{\pgfqpoint{2.565174in}{2.378144in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{2.168080in}}%
\pgfpathlineto{\pgfqpoint{2.572223in}{2.120216in}}%
\pgfpathlineto{\pgfqpoint{2.575748in}{2.200428in}}%
\pgfpathlineto{\pgfqpoint{2.579272in}{2.340737in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{2.332826in}}%
\pgfpathlineto{\pgfqpoint{2.586321in}{2.018204in}}%
\pgfpathlineto{\pgfqpoint{2.589846in}{2.201440in}}%
\pgfpathlineto{\pgfqpoint{2.593370in}{1.945628in}}%
\pgfpathlineto{\pgfqpoint{2.596895in}{2.082042in}}%
\pgfpathlineto{\pgfqpoint{2.600419in}{2.387465in}}%
\pgfpathlineto{\pgfqpoint{2.603944in}{2.149621in}}%
\pgfpathlineto{\pgfqpoint{2.607468in}{2.212079in}}%
\pgfpathlineto{\pgfqpoint{2.610993in}{2.212846in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{2.052822in}}%
\pgfpathlineto{\pgfqpoint{2.618042in}{1.733785in}}%
\pgfpathlineto{\pgfqpoint{2.621566in}{2.343343in}}%
\pgfpathlineto{\pgfqpoint{2.625091in}{2.569627in}}%
\pgfpathlineto{\pgfqpoint{2.628615in}{2.335739in}}%
\pgfpathlineto{\pgfqpoint{2.632140in}{1.974757in}}%
\pgfpathlineto{\pgfqpoint{2.635664in}{2.120860in}}%
\pgfpathlineto{\pgfqpoint{2.639189in}{2.319427in}}%
\pgfpathlineto{\pgfqpoint{2.642713in}{2.297565in}}%
\pgfpathlineto{\pgfqpoint{2.646238in}{2.179547in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{2.315594in}}%
\pgfpathlineto{\pgfqpoint{2.653287in}{1.965313in}}%
\pgfpathlineto{\pgfqpoint{2.656811in}{1.981472in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{2.310259in}}%
\pgfpathlineto{\pgfqpoint{2.663860in}{2.996992in}}%
\pgfpathlineto{\pgfqpoint{2.667385in}{1.947284in}}%
\pgfpathlineto{\pgfqpoint{2.670909in}{2.012317in}}%
\pgfpathlineto{\pgfqpoint{2.674434in}{1.943911in}}%
\pgfpathlineto{\pgfqpoint{2.677958in}{2.164278in}}%
\pgfpathlineto{\pgfqpoint{2.681483in}{2.121995in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{2.193928in}}%
\pgfpathlineto{\pgfqpoint{2.688532in}{1.971537in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{2.016825in}}%
\pgfpathlineto{\pgfqpoint{2.695581in}{2.399853in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.922938in}}%
\pgfpathlineto{\pgfqpoint{2.702630in}{2.344385in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{1.941274in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{2.132083in}}%
\pgfpathlineto{\pgfqpoint{2.713203in}{2.545834in}}%
\pgfpathlineto{\pgfqpoint{2.716728in}{2.166485in}}%
\pgfpathlineto{\pgfqpoint{2.720252in}{2.194939in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{2.607771in}}%
\pgfpathlineto{\pgfqpoint{2.727301in}{2.393751in}}%
\pgfpathlineto{\pgfqpoint{2.730826in}{2.290635in}}%
\pgfpathlineto{\pgfqpoint{2.734350in}{1.881729in}}%
\pgfpathlineto{\pgfqpoint{2.737874in}{2.145574in}}%
\pgfpathlineto{\pgfqpoint{2.741399in}{2.297227in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{2.475035in}}%
\pgfpathlineto{\pgfqpoint{2.751972in}{2.659344in}}%
\pgfpathlineto{\pgfqpoint{2.755497in}{2.197147in}}%
\pgfpathlineto{\pgfqpoint{2.759021in}{2.308020in}}%
\pgfpathlineto{\pgfqpoint{2.762546in}{2.340215in}}%
\pgfpathlineto{\pgfqpoint{2.766070in}{2.516276in}}%
\pgfpathlineto{\pgfqpoint{2.769595in}{2.449801in}}%
\pgfpathlineto{\pgfqpoint{2.773119in}{1.870445in}}%
\pgfpathlineto{\pgfqpoint{2.783693in}{2.624635in}}%
\pgfpathlineto{\pgfqpoint{2.787217in}{2.001279in}}%
\pgfpathlineto{\pgfqpoint{2.790742in}{2.329484in}}%
\pgfpathlineto{\pgfqpoint{2.794266in}{2.117610in}}%
\pgfpathlineto{\pgfqpoint{2.797791in}{2.180099in}}%
\pgfpathlineto{\pgfqpoint{2.801315in}{2.546754in}}%
\pgfpathlineto{\pgfqpoint{2.804840in}{2.077627in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{2.047732in}}%
\pgfpathlineto{\pgfqpoint{2.811889in}{2.581842in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{2.187274in}}%
\pgfpathlineto{\pgfqpoint{2.818938in}{2.424995in}}%
\pgfpathlineto{\pgfqpoint{2.822462in}{2.045984in}}%
\pgfpathlineto{\pgfqpoint{2.825987in}{2.477212in}}%
\pgfpathlineto{\pgfqpoint{2.829511in}{2.192364in}}%
\pgfpathlineto{\pgfqpoint{2.833036in}{2.388140in}}%
\pgfpathlineto{\pgfqpoint{2.836560in}{2.235137in}}%
\pgfpathlineto{\pgfqpoint{2.840085in}{2.305199in}}%
\pgfpathlineto{\pgfqpoint{2.843609in}{2.491225in}}%
\pgfpathlineto{\pgfqpoint{2.847134in}{2.185710in}}%
\pgfpathlineto{\pgfqpoint{2.850658in}{2.063461in}}%
\pgfpathlineto{\pgfqpoint{2.854183in}{2.662839in}}%
\pgfpathlineto{\pgfqpoint{2.857707in}{2.435451in}}%
\pgfpathlineto{\pgfqpoint{2.861232in}{2.356834in}}%
\pgfpathlineto{\pgfqpoint{2.864756in}{1.855758in}}%
\pgfpathlineto{\pgfqpoint{2.868281in}{2.255221in}}%
\pgfpathlineto{\pgfqpoint{2.871805in}{2.293701in}}%
\pgfpathlineto{\pgfqpoint{2.875330in}{2.374495in}}%
\pgfpathlineto{\pgfqpoint{2.878854in}{2.706195in}}%
\pgfpathlineto{\pgfqpoint{2.882379in}{2.455994in}}%
\pgfpathlineto{\pgfqpoint{2.885903in}{2.444404in}}%
\pgfpathlineto{\pgfqpoint{2.889428in}{2.539088in}}%
\pgfpathlineto{\pgfqpoint{2.892952in}{2.382130in}}%
\pgfpathlineto{\pgfqpoint{2.896477in}{2.390930in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{2.261476in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{2.618870in}}%
\pgfpathlineto{\pgfqpoint{2.907050in}{2.248046in}}%
\pgfpathlineto{\pgfqpoint{2.910574in}{2.474453in}}%
\pgfpathlineto{\pgfqpoint{2.914099in}{2.445692in}}%
\pgfpathlineto{\pgfqpoint{2.917623in}{2.276439in}}%
\pgfpathlineto{\pgfqpoint{2.921148in}{2.501987in}}%
\pgfpathlineto{\pgfqpoint{2.924672in}{2.388048in}}%
\pgfpathlineto{\pgfqpoint{2.931721in}{2.091394in}}%
\pgfpathlineto{\pgfqpoint{2.938770in}{2.512842in}}%
\pgfpathlineto{\pgfqpoint{2.942295in}{2.641192in}}%
\pgfpathlineto{\pgfqpoint{2.945819in}{2.533324in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{2.111233in}}%
\pgfpathlineto{\pgfqpoint{2.952868in}{2.324302in}}%
\pgfpathlineto{\pgfqpoint{2.956393in}{2.053711in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{2.607924in}}%
\pgfpathlineto{\pgfqpoint{2.963442in}{2.660110in}}%
\pgfpathlineto{\pgfqpoint{2.966966in}{2.592930in}}%
\pgfpathlineto{\pgfqpoint{2.970491in}{2.757830in}}%
\pgfpathlineto{\pgfqpoint{2.974015in}{2.408346in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{2.600841in}}%
\pgfpathlineto{\pgfqpoint{2.981064in}{2.168018in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{2.540437in}}%
\pgfpathlineto{\pgfqpoint{2.988113in}{2.407641in}}%
\pgfpathlineto{\pgfqpoint{2.991638in}{2.750870in}}%
\pgfpathlineto{\pgfqpoint{2.995162in}{2.331569in}}%
\pgfpathlineto{\pgfqpoint{2.998687in}{3.054269in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{3.005736in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{2.251664in}}%
\pgfpathlineto{\pgfqpoint{3.012785in}{3.146285in}}%
\pgfpathlineto{\pgfqpoint{3.016309in}{2.087899in}}%
\pgfpathlineto{\pgfqpoint{3.019834in}{2.607311in}}%
\pgfpathlineto{\pgfqpoint{3.023358in}{2.194755in}}%
\pgfpathlineto{\pgfqpoint{3.030407in}{2.618809in}}%
\pgfpathlineto{\pgfqpoint{3.033932in}{2.535715in}}%
\pgfpathlineto{\pgfqpoint{3.037456in}{2.940544in}}%
\pgfpathlineto{\pgfqpoint{3.040981in}{2.142170in}}%
\pgfpathlineto{\pgfqpoint{3.044505in}{2.586123in}}%
\pgfpathlineto{\pgfqpoint{3.048030in}{2.094828in}}%
\pgfpathlineto{\pgfqpoint{3.051554in}{2.074776in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{2.170103in}}%
\pgfpathlineto{\pgfqpoint{3.058603in}{2.192180in}}%
\pgfpathlineto{\pgfqpoint{3.062128in}{3.049915in}}%
\pgfpathlineto{\pgfqpoint{3.065652in}{2.681543in}}%
\pgfpathlineto{\pgfqpoint{3.069176in}{2.823109in}}%
\pgfpathlineto{\pgfqpoint{3.072701in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{3.076225in}{2.379125in}}%
\pgfpathlineto{\pgfqpoint{3.079750in}{2.623776in}}%
\pgfpathlineto{\pgfqpoint{3.086799in}{2.814892in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{2.534182in}}%
\pgfpathlineto{\pgfqpoint{3.093848in}{2.857358in}}%
\pgfpathlineto{\pgfqpoint{3.097372in}{2.458294in}}%
\pgfpathlineto{\pgfqpoint{3.100897in}{2.561563in}}%
\pgfpathlineto{\pgfqpoint{3.104421in}{2.711147in}}%
\pgfpathlineto{\pgfqpoint{3.107946in}{2.601485in}}%
\pgfpathlineto{\pgfqpoint{3.111470in}{2.389796in}}%
\pgfpathlineto{\pgfqpoint{3.118519in}{2.801431in}}%
\pgfpathlineto{\pgfqpoint{3.122044in}{2.831357in}}%
\pgfpathlineto{\pgfqpoint{3.125568in}{2.737593in}}%
\pgfpathlineto{\pgfqpoint{3.129093in}{2.491470in}}%
\pgfpathlineto{\pgfqpoint{3.132617in}{2.693992in}}%
\pgfpathlineto{\pgfqpoint{3.136142in}{2.583425in}}%
\pgfpathlineto{\pgfqpoint{3.139666in}{2.286066in}}%
\pgfpathlineto{\pgfqpoint{3.143191in}{2.616111in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{2.681850in}}%
\pgfpathlineto{\pgfqpoint{3.150240in}{2.716436in}}%
\pgfpathlineto{\pgfqpoint{3.153764in}{2.291708in}}%
\pgfpathlineto{\pgfqpoint{3.157289in}{2.971696in}}%
\pgfpathlineto{\pgfqpoint{3.160813in}{2.474637in}}%
\pgfpathlineto{\pgfqpoint{3.164338in}{2.648735in}}%
\pgfpathlineto{\pgfqpoint{3.167862in}{2.563004in}}%
\pgfpathlineto{\pgfqpoint{3.171387in}{2.337916in}}%
\pgfpathlineto{\pgfqpoint{3.174911in}{2.902186in}}%
\pgfpathlineto{\pgfqpoint{3.178436in}{2.505207in}}%
\pgfpathlineto{\pgfqpoint{3.181960in}{2.497817in}}%
\pgfpathlineto{\pgfqpoint{3.185485in}{2.668634in}}%
\pgfpathlineto{\pgfqpoint{3.189009in}{2.266228in}}%
\pgfpathlineto{\pgfqpoint{3.192534in}{2.197024in}}%
\pgfpathlineto{\pgfqpoint{3.196058in}{2.872260in}}%
\pgfpathlineto{\pgfqpoint{3.199583in}{2.342638in}}%
\pgfpathlineto{\pgfqpoint{3.203107in}{2.456822in}}%
\pgfpathlineto{\pgfqpoint{3.206632in}{2.499289in}}%
\pgfpathlineto{\pgfqpoint{3.210156in}{2.292873in}}%
\pgfpathlineto{\pgfqpoint{3.213681in}{2.358888in}}%
\pgfpathlineto{\pgfqpoint{3.220730in}{3.135799in}}%
\pgfpathlineto{\pgfqpoint{3.224254in}{2.510573in}}%
\pgfpathlineto{\pgfqpoint{3.227779in}{2.451027in}}%
\pgfpathlineto{\pgfqpoint{3.231303in}{2.472276in}}%
\pgfpathlineto{\pgfqpoint{3.234828in}{2.375722in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{2.585571in}}%
\pgfpathlineto{\pgfqpoint{3.241876in}{2.685928in}}%
\pgfpathlineto{\pgfqpoint{3.245401in}{2.537279in}}%
\pgfpathlineto{\pgfqpoint{3.248925in}{2.558773in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{3.108755in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{2.788246in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{2.827953in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{2.317035in}}%
\pgfpathlineto{\pgfqpoint{3.266548in}{2.317955in}}%
\pgfpathlineto{\pgfqpoint{3.270072in}{2.359808in}}%
\pgfpathlineto{\pgfqpoint{3.273597in}{2.472675in}}%
\pgfpathlineto{\pgfqpoint{3.277121in}{2.257919in}}%
\pgfpathlineto{\pgfqpoint{3.280646in}{2.740567in}}%
\pgfpathlineto{\pgfqpoint{3.284170in}{2.153638in}}%
\pgfpathlineto{\pgfqpoint{3.287695in}{3.056660in}}%
\pgfpathlineto{\pgfqpoint{3.291219in}{2.779661in}}%
\pgfpathlineto{\pgfqpoint{3.294744in}{2.688350in}}%
\pgfpathlineto{\pgfqpoint{3.298268in}{2.469915in}}%
\pgfpathlineto{\pgfqpoint{3.301793in}{2.867906in}}%
\pgfpathlineto{\pgfqpoint{3.305317in}{2.913101in}}%
\pgfpathlineto{\pgfqpoint{3.308842in}{2.555431in}}%
\pgfpathlineto{\pgfqpoint{3.312366in}{2.599400in}}%
\pgfpathlineto{\pgfqpoint{3.315891in}{3.343195in}}%
\pgfpathlineto{\pgfqpoint{3.319415in}{2.847240in}}%
\pgfpathlineto{\pgfqpoint{3.322940in}{2.745994in}}%
\pgfpathlineto{\pgfqpoint{3.326464in}{2.232684in}}%
\pgfpathlineto{\pgfqpoint{3.333513in}{2.689822in}}%
\pgfpathlineto{\pgfqpoint{3.337038in}{2.532802in}}%
\pgfpathlineto{\pgfqpoint{3.340562in}{2.148885in}}%
\pgfpathlineto{\pgfqpoint{3.344087in}{2.874284in}}%
\pgfpathlineto{\pgfqpoint{3.347611in}{2.479972in}}%
\pgfpathlineto{\pgfqpoint{3.351136in}{2.604965in}}%
\pgfpathlineto{\pgfqpoint{3.354660in}{2.875081in}}%
\pgfpathlineto{\pgfqpoint{3.358185in}{2.787541in}}%
\pgfpathlineto{\pgfqpoint{3.361709in}{2.533446in}}%
\pgfpathlineto{\pgfqpoint{3.365234in}{2.549574in}}%
\pgfpathlineto{\pgfqpoint{3.368758in}{2.738543in}}%
\pgfpathlineto{\pgfqpoint{3.372283in}{2.722507in}}%
\pgfpathlineto{\pgfqpoint{3.375807in}{2.510695in}}%
\pgfpathlineto{\pgfqpoint{3.379332in}{2.616663in}}%
\pgfpathlineto{\pgfqpoint{3.382856in}{2.644872in}}%
\pgfpathlineto{\pgfqpoint{3.386381in}{2.856469in}}%
\pgfpathlineto{\pgfqpoint{3.389905in}{2.760957in}}%
\pgfpathlineto{\pgfqpoint{3.393430in}{2.906969in}}%
\pgfpathlineto{\pgfqpoint{3.396954in}{2.540499in}}%
\pgfpathlineto{\pgfqpoint{3.400479in}{2.933798in}}%
\pgfpathlineto{\pgfqpoint{3.404003in}{2.357509in}}%
\pgfpathlineto{\pgfqpoint{3.407527in}{2.447256in}}%
\pgfpathlineto{\pgfqpoint{3.411052in}{2.767611in}}%
\pgfpathlineto{\pgfqpoint{3.414576in}{2.771750in}}%
\pgfpathlineto{\pgfqpoint{3.418101in}{2.985709in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{2.735263in}}%
\pgfpathlineto{\pgfqpoint{3.425150in}{2.747742in}}%
\pgfpathlineto{\pgfqpoint{3.428674in}{2.876369in}}%
\pgfpathlineto{\pgfqpoint{3.432199in}{3.191879in}}%
\pgfpathlineto{\pgfqpoint{3.435723in}{3.367847in}}%
\pgfpathlineto{\pgfqpoint{3.439248in}{3.164529in}}%
\pgfpathlineto{\pgfqpoint{3.442772in}{3.232322in}}%
\pgfpathlineto{\pgfqpoint{3.446297in}{2.718583in}}%
\pgfpathlineto{\pgfqpoint{3.449821in}{2.610868in}}%
\pgfpathlineto{\pgfqpoint{3.453346in}{2.563250in}}%
\pgfpathlineto{\pgfqpoint{3.456870in}{2.446612in}}%
\pgfpathlineto{\pgfqpoint{3.460395in}{2.484571in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{3.074046in}}%
\pgfpathlineto{\pgfqpoint{3.467444in}{3.168300in}}%
\pgfpathlineto{\pgfqpoint{3.470968in}{2.473840in}}%
\pgfpathlineto{\pgfqpoint{3.474493in}{3.067024in}}%
\pgfpathlineto{\pgfqpoint{3.478017in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{3.481542in}{2.447164in}}%
\pgfpathlineto{\pgfqpoint{3.485066in}{3.006681in}}%
\pgfpathlineto{\pgfqpoint{3.488591in}{2.957868in}}%
\pgfpathlineto{\pgfqpoint{3.492115in}{3.016003in}}%
\pgfpathlineto{\pgfqpoint{3.495640in}{2.324639in}}%
\pgfpathlineto{\pgfqpoint{3.499164in}{2.839973in}}%
\pgfpathlineto{\pgfqpoint{3.502689in}{2.738881in}}%
\pgfpathlineto{\pgfqpoint{3.506213in}{2.561134in}}%
\pgfpathlineto{\pgfqpoint{3.509738in}{2.983501in}}%
\pgfpathlineto{\pgfqpoint{3.513262in}{2.758014in}}%
\pgfpathlineto{\pgfqpoint{3.516787in}{2.789044in}}%
\pgfpathlineto{\pgfqpoint{3.520311in}{2.620741in}}%
\pgfpathlineto{\pgfqpoint{3.523836in}{2.768377in}}%
\pgfpathlineto{\pgfqpoint{3.527360in}{2.417054in}}%
\pgfpathlineto{\pgfqpoint{3.530885in}{2.734036in}}%
\pgfpathlineto{\pgfqpoint{3.534409in}{2.677680in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{3.210705in}}%
\pgfpathlineto{\pgfqpoint{3.541458in}{3.312717in}}%
\pgfpathlineto{\pgfqpoint{3.544983in}{2.999323in}}%
\pgfpathlineto{\pgfqpoint{3.548507in}{2.926470in}}%
\pgfpathlineto{\pgfqpoint{3.552032in}{2.469302in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{2.393230in}}%
\pgfpathlineto{\pgfqpoint{3.559081in}{2.890964in}}%
\pgfpathlineto{\pgfqpoint{3.562605in}{3.067576in}}%
\pgfpathlineto{\pgfqpoint{3.566130in}{2.601884in}}%
\pgfpathlineto{\pgfqpoint{3.569654in}{2.849141in}}%
\pgfpathlineto{\pgfqpoint{3.573178in}{2.929046in}}%
\pgfpathlineto{\pgfqpoint{3.576703in}{2.627210in}}%
\pgfpathlineto{\pgfqpoint{3.580227in}{3.099311in}}%
\pgfpathlineto{\pgfqpoint{3.583752in}{2.393107in}}%
\pgfpathlineto{\pgfqpoint{3.587276in}{3.093209in}}%
\pgfpathlineto{\pgfqpoint{3.590801in}{2.507874in}}%
\pgfpathlineto{\pgfqpoint{3.594325in}{3.266387in}}%
\pgfpathlineto{\pgfqpoint{3.597850in}{2.804374in}}%
\pgfpathlineto{\pgfqpoint{3.601374in}{2.637819in}}%
\pgfpathlineto{\pgfqpoint{3.604899in}{2.980864in}}%
\pgfpathlineto{\pgfqpoint{3.608423in}{2.903719in}}%
\pgfpathlineto{\pgfqpoint{3.611948in}{2.904516in}}%
\pgfpathlineto{\pgfqpoint{3.615472in}{3.241429in}}%
\pgfpathlineto{\pgfqpoint{3.618997in}{2.980711in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{3.061382in}}%
\pgfpathlineto{\pgfqpoint{3.626046in}{2.797138in}}%
\pgfpathlineto{\pgfqpoint{3.629570in}{2.931131in}}%
\pgfpathlineto{\pgfqpoint{3.633095in}{2.875326in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{2.388232in}}%
\pgfpathlineto{\pgfqpoint{3.640144in}{2.734772in}}%
\pgfpathlineto{\pgfqpoint{3.643668in}{2.917026in}}%
\pgfpathlineto{\pgfqpoint{3.647193in}{3.225208in}}%
\pgfpathlineto{\pgfqpoint{3.650717in}{2.687246in}}%
\pgfpathlineto{\pgfqpoint{3.654242in}{3.132242in}}%
\pgfpathlineto{\pgfqpoint{3.657766in}{3.189119in}}%
\pgfpathlineto{\pgfqpoint{3.661291in}{3.216838in}}%
\pgfpathlineto{\pgfqpoint{3.664815in}{3.073463in}}%
\pgfpathlineto{\pgfqpoint{3.668340in}{3.059726in}}%
\pgfpathlineto{\pgfqpoint{3.671864in}{3.026244in}}%
\pgfpathlineto{\pgfqpoint{3.675389in}{3.054606in}}%
\pgfpathlineto{\pgfqpoint{3.678913in}{2.917210in}}%
\pgfpathlineto{\pgfqpoint{3.682438in}{2.950816in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{2.857818in}}%
\pgfpathlineto{\pgfqpoint{3.689487in}{2.951551in}}%
\pgfpathlineto{\pgfqpoint{3.693011in}{3.368614in}}%
\pgfpathlineto{\pgfqpoint{3.700060in}{2.444711in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{3.115470in}}%
\pgfpathlineto{\pgfqpoint{3.707109in}{3.006988in}}%
\pgfpathlineto{\pgfqpoint{3.710634in}{3.377383in}}%
\pgfpathlineto{\pgfqpoint{3.714158in}{2.585694in}}%
\pgfpathlineto{\pgfqpoint{3.717683in}{3.090480in}}%
\pgfpathlineto{\pgfqpoint{3.724732in}{2.921319in}}%
\pgfpathlineto{\pgfqpoint{3.728256in}{3.814253in}}%
\pgfpathlineto{\pgfqpoint{3.731781in}{3.163394in}}%
\pgfpathlineto{\pgfqpoint{3.735305in}{3.162321in}}%
\pgfpathlineto{\pgfqpoint{3.738830in}{2.707544in}}%
\pgfpathlineto{\pgfqpoint{3.742354in}{3.343471in}}%
\pgfpathlineto{\pgfqpoint{3.745878in}{2.885015in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{2.572510in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{2.944285in}}%
\pgfpathlineto{\pgfqpoint{3.756452in}{2.943365in}}%
\pgfpathlineto{\pgfqpoint{3.759976in}{2.673571in}}%
\pgfpathlineto{\pgfqpoint{3.763501in}{3.160665in}}%
\pgfpathlineto{\pgfqpoint{3.767025in}{3.368951in}}%
\pgfpathlineto{\pgfqpoint{3.774074in}{2.716007in}}%
\pgfpathlineto{\pgfqpoint{3.777599in}{2.831326in}}%
\pgfpathlineto{\pgfqpoint{3.781123in}{2.193897in}}%
\pgfpathlineto{\pgfqpoint{3.788172in}{3.333598in}}%
\pgfpathlineto{\pgfqpoint{3.791697in}{2.966330in}}%
\pgfpathlineto{\pgfqpoint{3.795221in}{2.913991in}}%
\pgfpathlineto{\pgfqpoint{3.798746in}{3.187648in}}%
\pgfpathlineto{\pgfqpoint{3.802270in}{3.115224in}}%
\pgfpathlineto{\pgfqpoint{3.805795in}{3.535353in}}%
\pgfpathlineto{\pgfqpoint{3.809319in}{2.716314in}}%
\pgfpathlineto{\pgfqpoint{3.812844in}{2.969979in}}%
\pgfpathlineto{\pgfqpoint{3.816368in}{2.969366in}}%
\pgfpathlineto{\pgfqpoint{3.819893in}{2.319764in}}%
\pgfpathlineto{\pgfqpoint{3.826942in}{2.804099in}}%
\pgfpathlineto{\pgfqpoint{3.830466in}{2.369559in}}%
\pgfpathlineto{\pgfqpoint{3.837515in}{3.121265in}}%
\pgfpathlineto{\pgfqpoint{3.841040in}{2.984298in}}%
\pgfpathlineto{\pgfqpoint{3.844564in}{2.611358in}}%
\pgfpathlineto{\pgfqpoint{3.848089in}{2.891454in}}%
\pgfpathlineto{\pgfqpoint{3.851613in}{2.893999in}}%
\pgfpathlineto{\pgfqpoint{3.855138in}{2.451978in}}%
\pgfpathlineto{\pgfqpoint{3.862187in}{3.637580in}}%
\pgfpathlineto{\pgfqpoint{3.865711in}{3.018854in}}%
\pgfpathlineto{\pgfqpoint{3.869236in}{3.143801in}}%
\pgfpathlineto{\pgfqpoint{3.872760in}{2.801860in}}%
\pgfpathlineto{\pgfqpoint{3.876285in}{3.145948in}}%
\pgfpathlineto{\pgfqpoint{3.879809in}{2.850889in}}%
\pgfpathlineto{\pgfqpoint{3.883334in}{3.147787in}}%
\pgfpathlineto{\pgfqpoint{3.886858in}{2.847546in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{3.562642in}}%
\pgfpathlineto{\pgfqpoint{3.897432in}{2.790423in}}%
\pgfpathlineto{\pgfqpoint{3.900956in}{2.965932in}}%
\pgfpathlineto{\pgfqpoint{3.904481in}{3.001653in}}%
\pgfpathlineto{\pgfqpoint{3.908005in}{2.819552in}}%
\pgfpathlineto{\pgfqpoint{3.911529in}{3.508984in}}%
\pgfpathlineto{\pgfqpoint{3.915054in}{2.874069in}}%
\pgfpathlineto{\pgfqpoint{3.918578in}{2.604735in}}%
\pgfpathlineto{\pgfqpoint{3.922103in}{2.480309in}}%
\pgfpathlineto{\pgfqpoint{3.925627in}{2.814064in}}%
\pgfpathlineto{\pgfqpoint{3.929152in}{2.629786in}}%
\pgfpathlineto{\pgfqpoint{3.932676in}{3.013580in}}%
\pgfpathlineto{\pgfqpoint{3.936201in}{2.340553in}}%
\pgfpathlineto{\pgfqpoint{3.939725in}{2.829517in}}%
\pgfpathlineto{\pgfqpoint{3.943250in}{3.800057in}}%
\pgfpathlineto{\pgfqpoint{3.946774in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{3.950299in}{2.578151in}}%
\pgfpathlineto{\pgfqpoint{3.953823in}{2.777331in}}%
\pgfpathlineto{\pgfqpoint{3.957348in}{2.910557in}}%
\pgfpathlineto{\pgfqpoint{3.960872in}{2.586706in}}%
\pgfpathlineto{\pgfqpoint{3.964397in}{3.252068in}}%
\pgfpathlineto{\pgfqpoint{3.967921in}{2.536237in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{2.710795in}}%
\pgfpathlineto{\pgfqpoint{3.974970in}{2.448421in}}%
\pgfpathlineto{\pgfqpoint{3.978495in}{2.980527in}}%
\pgfpathlineto{\pgfqpoint{3.982019in}{2.806153in}}%
\pgfpathlineto{\pgfqpoint{3.985544in}{2.977583in}}%
\pgfpathlineto{\pgfqpoint{3.989068in}{2.364438in}}%
\pgfpathlineto{\pgfqpoint{3.992593in}{3.359875in}}%
\pgfpathlineto{\pgfqpoint{3.996117in}{2.476047in}}%
\pgfpathlineto{\pgfqpoint{3.999642in}{3.125619in}}%
\pgfpathlineto{\pgfqpoint{4.003166in}{2.763533in}}%
\pgfpathlineto{\pgfqpoint{4.006691in}{3.142452in}}%
\pgfpathlineto{\pgfqpoint{4.010215in}{3.308915in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{2.552763in}}%
\pgfpathlineto{\pgfqpoint{4.017264in}{2.516889in}}%
\pgfpathlineto{\pgfqpoint{4.020789in}{3.091921in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{3.092136in}}%
\pgfpathlineto{\pgfqpoint{4.027838in}{3.187770in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{2.816701in}}%
\pgfpathlineto{\pgfqpoint{4.034887in}{3.232230in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{2.874284in}}%
\pgfpathlineto{\pgfqpoint{4.041936in}{3.154226in}}%
\pgfpathlineto{\pgfqpoint{4.045460in}{2.700860in}}%
\pgfpathlineto{\pgfqpoint{4.048985in}{3.398847in}}%
\pgfpathlineto{\pgfqpoint{4.056034in}{2.703742in}}%
\pgfpathlineto{\pgfqpoint{4.059558in}{2.643231in}}%
\pgfpathlineto{\pgfqpoint{4.063083in}{2.550188in}}%
\pgfpathlineto{\pgfqpoint{4.066607in}{3.681641in}}%
\pgfpathlineto{\pgfqpoint{4.073656in}{2.622795in}}%
\pgfpathlineto{\pgfqpoint{4.077180in}{3.413748in}}%
\pgfpathlineto{\pgfqpoint{4.080705in}{3.143525in}}%
\pgfpathlineto{\pgfqpoint{4.084229in}{2.989603in}}%
\pgfpathlineto{\pgfqpoint{4.087754in}{2.758014in}}%
\pgfpathlineto{\pgfqpoint{4.091278in}{2.863368in}}%
\pgfpathlineto{\pgfqpoint{4.094803in}{2.488987in}}%
\pgfpathlineto{\pgfqpoint{4.098327in}{3.744436in}}%
\pgfpathlineto{\pgfqpoint{4.101852in}{2.742867in}}%
\pgfpathlineto{\pgfqpoint{4.105376in}{3.414055in}}%
\pgfpathlineto{\pgfqpoint{4.108901in}{2.573675in}}%
\pgfpathlineto{\pgfqpoint{4.112425in}{3.058684in}}%
\pgfpathlineto{\pgfqpoint{4.115950in}{2.969581in}}%
\pgfpathlineto{\pgfqpoint{4.119474in}{3.491139in}}%
\pgfpathlineto{\pgfqpoint{4.122999in}{2.666090in}}%
\pgfpathlineto{\pgfqpoint{4.126523in}{2.866986in}}%
\pgfpathlineto{\pgfqpoint{4.130048in}{2.536237in}}%
\pgfpathlineto{\pgfqpoint{4.133572in}{2.894030in}}%
\pgfpathlineto{\pgfqpoint{4.137097in}{3.118076in}}%
\pgfpathlineto{\pgfqpoint{4.140621in}{3.196080in}}%
\pgfpathlineto{\pgfqpoint{4.144146in}{3.352057in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{3.003278in}}%
\pgfpathlineto{\pgfqpoint{4.151195in}{2.865208in}}%
\pgfpathlineto{\pgfqpoint{4.154719in}{2.591612in}}%
\pgfpathlineto{\pgfqpoint{4.158244in}{2.643829in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{3.148370in}}%
\pgfpathlineto{\pgfqpoint{4.165293in}{3.155698in}}%
\pgfpathlineto{\pgfqpoint{4.168817in}{3.526768in}}%
\pgfpathlineto{\pgfqpoint{4.172342in}{2.938673in}}%
\pgfpathlineto{\pgfqpoint{4.175866in}{3.139386in}}%
\pgfpathlineto{\pgfqpoint{4.179391in}{3.021093in}}%
\pgfpathlineto{\pgfqpoint{4.182915in}{3.236339in}}%
\pgfpathlineto{\pgfqpoint{4.186440in}{3.264916in}}%
\pgfpathlineto{\pgfqpoint{4.189964in}{2.641836in}}%
\pgfpathlineto{\pgfqpoint{4.193489in}{3.173267in}}%
\pgfpathlineto{\pgfqpoint{4.197013in}{2.699143in}}%
\pgfpathlineto{\pgfqpoint{4.200538in}{2.934810in}}%
\pgfpathlineto{\pgfqpoint{4.204062in}{2.815106in}}%
\pgfpathlineto{\pgfqpoint{4.207587in}{3.362911in}}%
\pgfpathlineto{\pgfqpoint{4.211111in}{2.653212in}}%
\pgfpathlineto{\pgfqpoint{4.214636in}{2.831020in}}%
\pgfpathlineto{\pgfqpoint{4.218160in}{3.221989in}}%
\pgfpathlineto{\pgfqpoint{4.221685in}{3.352363in}}%
\pgfpathlineto{\pgfqpoint{4.225209in}{3.146009in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{2.693563in}}%
\pgfpathlineto{\pgfqpoint{4.232258in}{3.347703in}}%
\pgfpathlineto{\pgfqpoint{4.235783in}{3.157292in}}%
\pgfpathlineto{\pgfqpoint{4.239307in}{3.328018in}}%
\pgfpathlineto{\pgfqpoint{4.242832in}{2.645914in}}%
\pgfpathlineto{\pgfqpoint{4.246356in}{3.332494in}}%
\pgfpathlineto{\pgfqpoint{4.253405in}{3.444563in}}%
\pgfpathlineto{\pgfqpoint{4.256929in}{2.958236in}}%
\pgfpathlineto{\pgfqpoint{4.260454in}{2.716682in}}%
\pgfpathlineto{\pgfqpoint{4.263978in}{2.715026in}}%
\pgfpathlineto{\pgfqpoint{4.267503in}{2.959156in}}%
\pgfpathlineto{\pgfqpoint{4.271027in}{2.996471in}}%
\pgfpathlineto{\pgfqpoint{4.274552in}{3.636905in}}%
\pgfpathlineto{\pgfqpoint{4.278076in}{3.090082in}}%
\pgfpathlineto{\pgfqpoint{4.281601in}{3.098238in}}%
\pgfpathlineto{\pgfqpoint{4.285125in}{2.907398in}}%
\pgfpathlineto{\pgfqpoint{4.288650in}{3.483841in}}%
\pgfpathlineto{\pgfqpoint{4.292174in}{2.759087in}}%
\pgfpathlineto{\pgfqpoint{4.295699in}{2.987058in}}%
\pgfpathlineto{\pgfqpoint{4.299223in}{3.560128in}}%
\pgfpathlineto{\pgfqpoint{4.302748in}{2.755193in}}%
\pgfpathlineto{\pgfqpoint{4.306272in}{2.492237in}}%
\pgfpathlineto{\pgfqpoint{4.309797in}{3.279081in}}%
\pgfpathlineto{\pgfqpoint{4.316846in}{3.561784in}}%
\pgfpathlineto{\pgfqpoint{4.320370in}{3.001040in}}%
\pgfpathlineto{\pgfqpoint{4.323895in}{2.878883in}}%
\pgfpathlineto{\pgfqpoint{4.327419in}{3.188813in}}%
\pgfpathlineto{\pgfqpoint{4.330944in}{2.541020in}}%
\pgfpathlineto{\pgfqpoint{4.334468in}{2.903290in}}%
\pgfpathlineto{\pgfqpoint{4.337993in}{2.888020in}}%
\pgfpathlineto{\pgfqpoint{4.341517in}{3.336020in}}%
\pgfpathlineto{\pgfqpoint{4.345042in}{2.931131in}}%
\pgfpathlineto{\pgfqpoint{4.348566in}{3.606734in}}%
\pgfpathlineto{\pgfqpoint{4.352091in}{3.097716in}}%
\pgfpathlineto{\pgfqpoint{4.355615in}{3.420954in}}%
\pgfpathlineto{\pgfqpoint{4.359140in}{3.235940in}}%
\pgfpathlineto{\pgfqpoint{4.362664in}{3.623966in}}%
\pgfpathlineto{\pgfqpoint{4.366189in}{3.217696in}}%
\pgfpathlineto{\pgfqpoint{4.369713in}{2.982152in}}%
\pgfpathlineto{\pgfqpoint{4.373238in}{3.357146in}}%
\pgfpathlineto{\pgfqpoint{4.376762in}{3.576011in}}%
\pgfpathlineto{\pgfqpoint{4.380287in}{3.065276in}}%
\pgfpathlineto{\pgfqpoint{4.383811in}{2.860118in}}%
\pgfpathlineto{\pgfqpoint{4.387336in}{3.180258in}}%
\pgfpathlineto{\pgfqpoint{4.390860in}{3.218923in}}%
\pgfpathlineto{\pgfqpoint{4.394385in}{2.961271in}}%
\pgfpathlineto{\pgfqpoint{4.397909in}{3.539646in}}%
\pgfpathlineto{\pgfqpoint{4.401434in}{3.128286in}}%
\pgfpathlineto{\pgfqpoint{4.404958in}{3.490280in}}%
\pgfpathlineto{\pgfqpoint{4.408483in}{3.071991in}}%
\pgfpathlineto{\pgfqpoint{4.412007in}{3.264364in}}%
\pgfpathlineto{\pgfqpoint{4.415531in}{2.881336in}}%
\pgfpathlineto{\pgfqpoint{4.419056in}{3.318666in}}%
\pgfpathlineto{\pgfqpoint{4.422580in}{3.238669in}}%
\pgfpathlineto{\pgfqpoint{4.426105in}{2.746853in}}%
\pgfpathlineto{\pgfqpoint{4.429629in}{2.606391in}}%
\pgfpathlineto{\pgfqpoint{4.433154in}{3.215611in}}%
\pgfpathlineto{\pgfqpoint{4.436678in}{3.097441in}}%
\pgfpathlineto{\pgfqpoint{4.440203in}{3.027685in}}%
\pgfpathlineto{\pgfqpoint{4.443727in}{2.455933in}}%
\pgfpathlineto{\pgfqpoint{4.447252in}{2.577047in}}%
\pgfpathlineto{\pgfqpoint{4.450776in}{3.264364in}}%
\pgfpathlineto{\pgfqpoint{4.454301in}{3.546391in}}%
\pgfpathlineto{\pgfqpoint{4.457825in}{3.122951in}}%
\pgfpathlineto{\pgfqpoint{4.461350in}{2.978595in}}%
\pgfpathlineto{\pgfqpoint{4.464874in}{3.069538in}}%
\pgfpathlineto{\pgfqpoint{4.468399in}{3.476544in}}%
\pgfpathlineto{\pgfqpoint{4.471923in}{2.985279in}}%
\pgfpathlineto{\pgfqpoint{4.475448in}{3.272029in}}%
\pgfpathlineto{\pgfqpoint{4.478972in}{2.804926in}}%
\pgfpathlineto{\pgfqpoint{4.482497in}{3.341141in}}%
\pgfpathlineto{\pgfqpoint{4.486021in}{3.369411in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{3.247224in}}%
\pgfpathlineto{\pgfqpoint{4.493070in}{3.008552in}}%
\pgfpathlineto{\pgfqpoint{4.496595in}{3.140214in}}%
\pgfpathlineto{\pgfqpoint{4.500119in}{3.034645in}}%
\pgfpathlineto{\pgfqpoint{4.503644in}{3.415465in}}%
\pgfpathlineto{\pgfqpoint{4.507168in}{2.813328in}}%
\pgfpathlineto{\pgfqpoint{4.514217in}{3.352578in}}%
\pgfpathlineto{\pgfqpoint{4.517742in}{2.879711in}}%
\pgfpathlineto{\pgfqpoint{4.521266in}{2.565672in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{3.054085in}}%
\pgfpathlineto{\pgfqpoint{4.528315in}{2.706134in}}%
\pgfpathlineto{\pgfqpoint{4.531840in}{3.279143in}}%
\pgfpathlineto{\pgfqpoint{4.535364in}{3.240754in}}%
\pgfpathlineto{\pgfqpoint{4.538889in}{3.362604in}}%
\pgfpathlineto{\pgfqpoint{4.542413in}{3.236431in}}%
\pgfpathlineto{\pgfqpoint{4.545938in}{3.042770in}}%
\pgfpathlineto{\pgfqpoint{4.549462in}{2.680623in}}%
\pgfpathlineto{\pgfqpoint{4.552987in}{3.334671in}}%
\pgfpathlineto{\pgfqpoint{4.556511in}{2.806613in}}%
\pgfpathlineto{\pgfqpoint{4.560036in}{2.949374in}}%
\pgfpathlineto{\pgfqpoint{4.563560in}{2.806950in}}%
\pgfpathlineto{\pgfqpoint{4.567085in}{3.630834in}}%
\pgfpathlineto{\pgfqpoint{4.570609in}{2.700707in}}%
\pgfpathlineto{\pgfqpoint{4.574134in}{2.508212in}}%
\pgfpathlineto{\pgfqpoint{4.577658in}{3.575030in}}%
\pgfpathlineto{\pgfqpoint{4.581182in}{2.771750in}}%
\pgfpathlineto{\pgfqpoint{4.588231in}{3.385754in}}%
\pgfpathlineto{\pgfqpoint{4.591756in}{3.148646in}}%
\pgfpathlineto{\pgfqpoint{4.595280in}{3.523364in}}%
\pgfpathlineto{\pgfqpoint{4.598805in}{3.651010in}}%
\pgfpathlineto{\pgfqpoint{4.602329in}{2.574932in}}%
\pgfpathlineto{\pgfqpoint{4.605854in}{3.311031in}}%
\pgfpathlineto{\pgfqpoint{4.609378in}{3.788681in}}%
\pgfpathlineto{\pgfqpoint{4.612903in}{2.988898in}}%
\pgfpathlineto{\pgfqpoint{4.616427in}{3.033296in}}%
\pgfpathlineto{\pgfqpoint{4.619952in}{3.713131in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{3.429508in}}%
\pgfpathlineto{\pgfqpoint{4.627001in}{4.096404in}}%
\pgfpathlineto{\pgfqpoint{4.630525in}{2.986322in}}%
\pgfpathlineto{\pgfqpoint{4.634050in}{3.158274in}}%
\pgfpathlineto{\pgfqpoint{4.637574in}{3.556755in}}%
\pgfpathlineto{\pgfqpoint{4.641099in}{3.166614in}}%
\pgfpathlineto{\pgfqpoint{4.644623in}{3.299042in}}%
\pgfpathlineto{\pgfqpoint{4.648148in}{2.867630in}}%
\pgfpathlineto{\pgfqpoint{4.651672in}{3.041483in}}%
\pgfpathlineto{\pgfqpoint{4.655197in}{3.845467in}}%
\pgfpathlineto{\pgfqpoint{4.658721in}{3.414239in}}%
\pgfpathlineto{\pgfqpoint{4.662246in}{3.289108in}}%
\pgfpathlineto{\pgfqpoint{4.665770in}{3.370760in}}%
\pgfpathlineto{\pgfqpoint{4.669295in}{3.356319in}}%
\pgfpathlineto{\pgfqpoint{4.672819in}{3.491353in}}%
\pgfpathlineto{\pgfqpoint{4.676344in}{3.161892in}}%
\pgfpathlineto{\pgfqpoint{4.679868in}{3.588398in}}%
\pgfpathlineto{\pgfqpoint{4.683393in}{3.423560in}}%
\pgfpathlineto{\pgfqpoint{4.686917in}{3.109828in}}%
\pgfpathlineto{\pgfqpoint{4.690442in}{3.395719in}}%
\pgfpathlineto{\pgfqpoint{4.693966in}{2.762460in}}%
\pgfpathlineto{\pgfqpoint{4.701015in}{3.424081in}}%
\pgfpathlineto{\pgfqpoint{4.704540in}{3.127550in}}%
\pgfpathlineto{\pgfqpoint{4.708064in}{3.214078in}}%
\pgfpathlineto{\pgfqpoint{4.711589in}{3.456951in}}%
\pgfpathlineto{\pgfqpoint{4.715113in}{3.494634in}}%
\pgfpathlineto{\pgfqpoint{4.718638in}{3.255686in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{3.725763in}}%
\pgfpathlineto{\pgfqpoint{4.725687in}{3.712211in}}%
\pgfpathlineto{\pgfqpoint{4.729211in}{3.311031in}}%
\pgfpathlineto{\pgfqpoint{4.732736in}{3.106516in}}%
\pgfpathlineto{\pgfqpoint{4.736260in}{3.066595in}}%
\pgfpathlineto{\pgfqpoint{4.739785in}{2.682831in}}%
\pgfpathlineto{\pgfqpoint{4.743309in}{3.176763in}}%
\pgfpathlineto{\pgfqpoint{4.750358in}{3.428037in}}%
\pgfpathlineto{\pgfqpoint{4.753882in}{3.324890in}}%
\pgfpathlineto{\pgfqpoint{4.757407in}{3.179676in}}%
\pgfpathlineto{\pgfqpoint{4.760931in}{2.834208in}}%
\pgfpathlineto{\pgfqpoint{4.764456in}{2.646619in}}%
\pgfpathlineto{\pgfqpoint{4.771505in}{3.530386in}}%
\pgfpathlineto{\pgfqpoint{4.775029in}{3.742137in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{2.527130in}}%
\pgfpathlineto{\pgfqpoint{4.785603in}{3.636568in}}%
\pgfpathlineto{\pgfqpoint{4.789127in}{2.788737in}}%
\pgfpathlineto{\pgfqpoint{4.792652in}{3.630006in}}%
\pgfpathlineto{\pgfqpoint{4.796176in}{3.283926in}}%
\pgfpathlineto{\pgfqpoint{4.799701in}{2.637083in}}%
\pgfpathlineto{\pgfqpoint{4.803225in}{3.532563in}}%
\pgfpathlineto{\pgfqpoint{4.806750in}{3.260562in}}%
\pgfpathlineto{\pgfqpoint{4.810274in}{3.373091in}}%
\pgfpathlineto{\pgfqpoint{4.813799in}{3.823820in}}%
\pgfpathlineto{\pgfqpoint{4.817323in}{3.404856in}}%
\pgfpathlineto{\pgfqpoint{4.820848in}{3.815725in}}%
\pgfpathlineto{\pgfqpoint{4.824372in}{3.449929in}}%
\pgfpathlineto{\pgfqpoint{4.827897in}{3.601031in}}%
\pgfpathlineto{\pgfqpoint{4.831421in}{3.361930in}}%
\pgfpathlineto{\pgfqpoint{4.834946in}{3.520635in}}%
\pgfpathlineto{\pgfqpoint{4.838470in}{3.414576in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{3.030904in}}%
\pgfpathlineto{\pgfqpoint{4.849044in}{3.748269in}}%
\pgfpathlineto{\pgfqpoint{4.852568in}{2.962038in}}%
\pgfpathlineto{\pgfqpoint{4.859617in}{3.301526in}}%
\pgfpathlineto{\pgfqpoint{4.863142in}{3.324584in}}%
\pgfpathlineto{\pgfqpoint{4.866666in}{3.821612in}}%
\pgfpathlineto{\pgfqpoint{4.870191in}{3.026121in}}%
\pgfpathlineto{\pgfqpoint{4.873715in}{3.097165in}}%
\pgfpathlineto{\pgfqpoint{4.877240in}{3.418593in}}%
\pgfpathlineto{\pgfqpoint{4.880764in}{2.953299in}}%
\pgfpathlineto{\pgfqpoint{4.884289in}{4.490041in}}%
\pgfpathlineto{\pgfqpoint{4.887813in}{2.798610in}}%
\pgfpathlineto{\pgfqpoint{4.891338in}{3.343594in}}%
\pgfpathlineto{\pgfqpoint{4.894862in}{3.033541in}}%
\pgfpathlineto{\pgfqpoint{4.898387in}{2.909054in}}%
\pgfpathlineto{\pgfqpoint{4.901911in}{3.162106in}}%
\pgfpathlineto{\pgfqpoint{4.905436in}{2.970930in}}%
\pgfpathlineto{\pgfqpoint{4.908960in}{3.312533in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.092468in}}%
\pgfpathlineto{\pgfqpoint{4.919533in}{4.039189in}}%
\pgfpathlineto{\pgfqpoint{4.923058in}{3.175322in}}%
\pgfpathlineto{\pgfqpoint{4.926582in}{3.255901in}}%
\pgfpathlineto{\pgfqpoint{4.930107in}{3.089959in}}%
\pgfpathlineto{\pgfqpoint{4.933631in}{3.214906in}}%
\pgfpathlineto{\pgfqpoint{4.937156in}{3.122706in}}%
\pgfpathlineto{\pgfqpoint{4.940680in}{3.818638in}}%
\pgfpathlineto{\pgfqpoint{4.944205in}{3.567977in}}%
\pgfpathlineto{\pgfqpoint{4.947729in}{3.669284in}}%
\pgfpathlineto{\pgfqpoint{4.951254in}{3.005424in}}%
\pgfpathlineto{\pgfqpoint{4.954778in}{3.312258in}}%
\pgfpathlineto{\pgfqpoint{4.958303in}{3.800885in}}%
\pgfpathlineto{\pgfqpoint{4.961827in}{3.121541in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{2.865453in}}%
\pgfpathlineto{\pgfqpoint{4.968876in}{3.416017in}}%
\pgfpathlineto{\pgfqpoint{4.972401in}{3.421598in}}%
\pgfpathlineto{\pgfqpoint{4.975925in}{3.501870in}}%
\pgfpathlineto{\pgfqpoint{4.979450in}{3.116022in}}%
\pgfpathlineto{\pgfqpoint{4.986499in}{3.493101in}}%
\pgfpathlineto{\pgfqpoint{4.990023in}{3.602993in}}%
\pgfpathlineto{\pgfqpoint{4.993548in}{3.396516in}}%
\pgfpathlineto{\pgfqpoint{4.997072in}{2.579684in}}%
\pgfpathlineto{\pgfqpoint{5.000597in}{3.244066in}}%
\pgfpathlineto{\pgfqpoint{5.004121in}{3.440485in}}%
\pgfpathlineto{\pgfqpoint{5.007646in}{3.269883in}}%
\pgfpathlineto{\pgfqpoint{5.011170in}{3.264149in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{3.265774in}}%
\pgfpathlineto{\pgfqpoint{5.018219in}{3.152019in}}%
\pgfpathlineto{\pgfqpoint{5.021744in}{3.301832in}}%
\pgfpathlineto{\pgfqpoint{5.025268in}{2.761509in}}%
\pgfpathlineto{\pgfqpoint{5.028793in}{3.318942in}}%
\pgfpathlineto{\pgfqpoint{5.032317in}{3.351842in}}%
\pgfpathlineto{\pgfqpoint{5.039366in}{3.068956in}}%
\pgfpathlineto{\pgfqpoint{5.042891in}{3.327343in}}%
\pgfpathlineto{\pgfqpoint{5.046415in}{3.848288in}}%
\pgfpathlineto{\pgfqpoint{5.049940in}{2.827126in}}%
\pgfpathlineto{\pgfqpoint{5.053464in}{3.461335in}}%
\pgfpathlineto{\pgfqpoint{5.056989in}{3.464954in}}%
\pgfpathlineto{\pgfqpoint{5.060513in}{3.176855in}}%
\pgfpathlineto{\pgfqpoint{5.064038in}{3.106516in}}%
\pgfpathlineto{\pgfqpoint{5.067562in}{3.217267in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{3.108019in}}%
\pgfpathlineto{\pgfqpoint{5.074611in}{3.542559in}}%
\pgfpathlineto{\pgfqpoint{5.078136in}{3.026550in}}%
\pgfpathlineto{\pgfqpoint{5.081660in}{2.735753in}}%
\pgfpathlineto{\pgfqpoint{5.085184in}{3.546085in}}%
\pgfpathlineto{\pgfqpoint{5.088709in}{3.611824in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{3.097134in}}%
\pgfpathlineto{\pgfqpoint{5.095758in}{3.275402in}}%
\pgfpathlineto{\pgfqpoint{5.099282in}{3.338749in}}%
\pgfpathlineto{\pgfqpoint{5.102807in}{3.024460in}}%
\pgfpathlineto{\pgfqpoint{5.106331in}{2.891454in}}%
\pgfpathlineto{\pgfqpoint{5.109856in}{3.721348in}}%
\pgfpathlineto{\pgfqpoint{5.116905in}{2.927267in}}%
\pgfpathlineto{\pgfqpoint{5.120429in}{3.052306in}}%
\pgfpathlineto{\pgfqpoint{5.123954in}{3.331758in}}%
\pgfpathlineto{\pgfqpoint{5.127478in}{3.256545in}}%
\pgfpathlineto{\pgfqpoint{5.131003in}{2.800450in}}%
\pgfpathlineto{\pgfqpoint{5.134527in}{3.801989in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{3.785370in}}%
\pgfpathlineto{\pgfqpoint{5.141576in}{3.286716in}}%
\pgfpathlineto{\pgfqpoint{5.145101in}{3.565095in}}%
\pgfpathlineto{\pgfqpoint{5.148625in}{2.964644in}}%
\pgfpathlineto{\pgfqpoint{5.155674in}{3.843137in}}%
\pgfpathlineto{\pgfqpoint{5.162723in}{2.817804in}}%
\pgfpathlineto{\pgfqpoint{5.166248in}{2.829088in}}%
\pgfpathlineto{\pgfqpoint{5.169772in}{3.454835in}}%
\pgfpathlineto{\pgfqpoint{5.173297in}{3.399828in}}%
\pgfpathlineto{\pgfqpoint{5.180346in}{3.775803in}}%
\pgfpathlineto{\pgfqpoint{5.183870in}{3.367296in}}%
\pgfpathlineto{\pgfqpoint{5.187395in}{3.403691in}}%
\pgfpathlineto{\pgfqpoint{5.190919in}{3.473846in}}%
\pgfpathlineto{\pgfqpoint{5.194444in}{4.083587in}}%
\pgfpathlineto{\pgfqpoint{5.197968in}{3.820999in}}%
\pgfpathlineto{\pgfqpoint{5.201493in}{3.269821in}}%
\pgfpathlineto{\pgfqpoint{5.208542in}{3.775313in}}%
\pgfpathlineto{\pgfqpoint{5.212066in}{3.438339in}}%
\pgfpathlineto{\pgfqpoint{5.215591in}{3.555590in}}%
\pgfpathlineto{\pgfqpoint{5.219115in}{3.565187in}}%
\pgfpathlineto{\pgfqpoint{5.222640in}{3.266817in}}%
\pgfpathlineto{\pgfqpoint{5.226164in}{3.426320in}}%
\pgfpathlineto{\pgfqpoint{5.229689in}{3.448151in}}%
\pgfpathlineto{\pgfqpoint{5.233213in}{2.993252in}}%
\pgfpathlineto{\pgfqpoint{5.240262in}{3.874682in}}%
\pgfpathlineto{\pgfqpoint{5.243787in}{3.194516in}}%
\pgfpathlineto{\pgfqpoint{5.247311in}{3.475747in}}%
\pgfpathlineto{\pgfqpoint{5.250836in}{2.902922in}}%
\pgfpathlineto{\pgfqpoint{5.254360in}{3.285827in}}%
\pgfpathlineto{\pgfqpoint{5.257884in}{3.896856in}}%
\pgfpathlineto{\pgfqpoint{5.261409in}{3.173053in}}%
\pgfpathlineto{\pgfqpoint{5.264933in}{3.442816in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{3.298889in}}%
\pgfpathlineto{\pgfqpoint{5.275507in}{3.438707in}}%
\pgfpathlineto{\pgfqpoint{5.282556in}{2.957592in}}%
\pgfpathlineto{\pgfqpoint{5.286080in}{3.474520in}}%
\pgfpathlineto{\pgfqpoint{5.289605in}{2.849386in}}%
\pgfpathlineto{\pgfqpoint{5.293129in}{4.364695in}}%
\pgfpathlineto{\pgfqpoint{5.296654in}{3.629792in}}%
\pgfpathlineto{\pgfqpoint{5.300178in}{3.444839in}}%
\pgfpathlineto{\pgfqpoint{5.303703in}{2.887897in}}%
\pgfpathlineto{\pgfqpoint{5.307227in}{3.626542in}}%
\pgfpathlineto{\pgfqpoint{5.310752in}{3.193106in}}%
\pgfpathlineto{\pgfqpoint{5.314276in}{3.491047in}}%
\pgfpathlineto{\pgfqpoint{5.317801in}{3.244311in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{3.711046in}}%
\pgfpathlineto{\pgfqpoint{5.324850in}{3.448304in}}%
\pgfpathlineto{\pgfqpoint{5.328374in}{2.965472in}}%
\pgfpathlineto{\pgfqpoint{5.331899in}{3.355061in}}%
\pgfpathlineto{\pgfqpoint{5.335423in}{3.432943in}}%
\pgfpathlineto{\pgfqpoint{5.338948in}{3.973205in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{3.358496in}}%
\pgfpathlineto{\pgfqpoint{5.345997in}{3.482492in}}%
\pgfpathlineto{\pgfqpoint{5.349521in}{2.650636in}}%
\pgfpathlineto{\pgfqpoint{5.353046in}{3.596309in}}%
\pgfpathlineto{\pgfqpoint{5.356570in}{3.928316in}}%
\pgfpathlineto{\pgfqpoint{5.360095in}{3.329551in}}%
\pgfpathlineto{\pgfqpoint{5.363619in}{3.726377in}}%
\pgfpathlineto{\pgfqpoint{5.367144in}{3.209602in}}%
\pgfpathlineto{\pgfqpoint{5.370668in}{3.338013in}}%
\pgfpathlineto{\pgfqpoint{5.374193in}{3.041145in}}%
\pgfpathlineto{\pgfqpoint{5.377717in}{3.248757in}}%
\pgfpathlineto{\pgfqpoint{5.381242in}{3.570001in}}%
\pgfpathlineto{\pgfqpoint{5.384766in}{3.117555in}}%
\pgfpathlineto{\pgfqpoint{5.388291in}{3.211809in}}%
\pgfpathlineto{\pgfqpoint{5.391815in}{2.860976in}}%
\pgfpathlineto{\pgfqpoint{5.395340in}{3.301403in}}%
\pgfpathlineto{\pgfqpoint{5.398864in}{2.721220in}}%
\pgfpathlineto{\pgfqpoint{5.402389in}{3.161892in}}%
\pgfpathlineto{\pgfqpoint{5.405913in}{3.857211in}}%
\pgfpathlineto{\pgfqpoint{5.409438in}{2.998403in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{3.686394in}}%
\pgfpathlineto{\pgfqpoint{5.420011in}{3.574662in}}%
\pgfpathlineto{\pgfqpoint{5.423535in}{4.193970in}}%
\pgfpathlineto{\pgfqpoint{5.427060in}{3.315508in}}%
\pgfpathlineto{\pgfqpoint{5.430584in}{2.913899in}}%
\pgfpathlineto{\pgfqpoint{5.434109in}{3.083213in}}%
\pgfpathlineto{\pgfqpoint{5.437633in}{3.071439in}}%
\pgfpathlineto{\pgfqpoint{5.441158in}{3.148493in}}%
\pgfpathlineto{\pgfqpoint{5.444682in}{3.324032in}}%
\pgfpathlineto{\pgfqpoint{5.448207in}{3.078185in}}%
\pgfpathlineto{\pgfqpoint{5.451731in}{3.691821in}}%
\pgfpathlineto{\pgfqpoint{5.455256in}{4.068563in}}%
\pgfpathlineto{\pgfqpoint{5.458780in}{3.400288in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{3.344115in}}%
\pgfpathlineto{\pgfqpoint{5.469354in}{2.917271in}}%
\pgfpathlineto{\pgfqpoint{5.472878in}{3.729811in}}%
\pgfpathlineto{\pgfqpoint{5.476403in}{3.625928in}}%
\pgfpathlineto{\pgfqpoint{5.483452in}{3.018149in}}%
\pgfpathlineto{\pgfqpoint{5.486976in}{3.368553in}}%
\pgfpathlineto{\pgfqpoint{5.490501in}{3.392714in}}%
\pgfpathlineto{\pgfqpoint{5.494025in}{3.375666in}}%
\pgfpathlineto{\pgfqpoint{5.497550in}{3.176058in}}%
\pgfpathlineto{\pgfqpoint{5.501074in}{3.081067in}}%
\pgfpathlineto{\pgfqpoint{5.504599in}{3.688509in}}%
\pgfpathlineto{\pgfqpoint{5.508123in}{3.705772in}}%
\pgfpathlineto{\pgfqpoint{5.511648in}{3.055863in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{3.279695in}}%
\pgfpathlineto{\pgfqpoint{5.518697in}{3.371680in}}%
\pgfpathlineto{\pgfqpoint{5.522221in}{4.490041in}}%
\pgfpathlineto{\pgfqpoint{5.525746in}{3.154656in}}%
\pgfpathlineto{\pgfqpoint{5.529270in}{3.979735in}}%
\pgfpathlineto{\pgfqpoint{5.532795in}{3.670664in}}%
\pgfpathlineto{\pgfqpoint{5.536319in}{2.874222in}}%
\pgfpathlineto{\pgfqpoint{5.543368in}{3.451800in}}%
\pgfpathlineto{\pgfqpoint{5.546893in}{3.634176in}}%
\pgfpathlineto{\pgfqpoint{5.553942in}{3.360090in}}%
\pgfpathlineto{\pgfqpoint{5.557466in}{3.982955in}}%
\pgfpathlineto{\pgfqpoint{5.564515in}{3.220824in}}%
\pgfpathlineto{\pgfqpoint{5.571564in}{3.618631in}}%
\pgfpathlineto{\pgfqpoint{5.575089in}{3.835962in}}%
\pgfpathlineto{\pgfqpoint{5.578613in}{3.478721in}}%
\pgfpathlineto{\pgfqpoint{5.582138in}{3.360550in}}%
\pgfpathlineto{\pgfqpoint{5.585662in}{3.027531in}}%
\pgfpathlineto{\pgfqpoint{5.589186in}{3.527105in}}%
\pgfpathlineto{\pgfqpoint{5.596235in}{3.068312in}}%
\pgfpathlineto{\pgfqpoint{5.599760in}{3.715645in}}%
\pgfpathlineto{\pgfqpoint{5.603284in}{2.715547in}}%
\pgfpathlineto{\pgfqpoint{5.610333in}{3.809777in}}%
\pgfpathlineto{\pgfqpoint{5.613858in}{3.596984in}}%
\pgfpathlineto{\pgfqpoint{5.617382in}{2.801860in}}%
\pgfpathlineto{\pgfqpoint{5.620907in}{3.073402in}}%
\pgfpathlineto{\pgfqpoint{5.624431in}{2.985034in}}%
\pgfpathlineto{\pgfqpoint{5.627956in}{3.593611in}}%
\pgfpathlineto{\pgfqpoint{5.631480in}{3.346231in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{4.022754in}}%
\pgfpathlineto{\pgfqpoint{5.638529in}{2.958818in}}%
\pgfpathlineto{\pgfqpoint{5.642054in}{4.041948in}}%
\pgfpathlineto{\pgfqpoint{5.645578in}{3.540504in}}%
\pgfpathlineto{\pgfqpoint{5.649103in}{2.634017in}}%
\pgfpathlineto{\pgfqpoint{5.652627in}{3.158519in}}%
\pgfpathlineto{\pgfqpoint{5.656152in}{3.275647in}}%
\pgfpathlineto{\pgfqpoint{5.659676in}{3.050283in}}%
\pgfpathlineto{\pgfqpoint{5.663201in}{4.247322in}}%
\pgfpathlineto{\pgfqpoint{5.666725in}{2.970807in}}%
\pgfpathlineto{\pgfqpoint{5.670250in}{3.889712in}}%
\pgfpathlineto{\pgfqpoint{5.677299in}{3.230145in}}%
\pgfpathlineto{\pgfqpoint{5.680823in}{3.625315in}}%
\pgfpathlineto{\pgfqpoint{5.684348in}{3.739561in}}%
\pgfpathlineto{\pgfqpoint{5.687872in}{3.391856in}}%
\pgfpathlineto{\pgfqpoint{5.691397in}{3.465720in}}%
\pgfpathlineto{\pgfqpoint{5.694921in}{3.928837in}}%
\pgfpathlineto{\pgfqpoint{5.698446in}{3.306554in}}%
\pgfpathlineto{\pgfqpoint{5.701970in}{3.676367in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{3.217599in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{3.331513in}}%
\pgfpathlineto{\pgfqpoint{5.712544in}{3.038692in}}%
\pgfpathlineto{\pgfqpoint{5.716068in}{3.608972in}}%
\pgfpathlineto{\pgfqpoint{5.723117in}{3.456644in}}%
\pgfpathlineto{\pgfqpoint{5.726642in}{3.246335in}}%
\pgfpathlineto{\pgfqpoint{5.730166in}{3.354080in}}%
\pgfpathlineto{\pgfqpoint{5.737215in}{2.930027in}}%
\pgfpathlineto{\pgfqpoint{5.740740in}{3.594715in}}%
\pgfpathlineto{\pgfqpoint{5.744264in}{3.284999in}}%
\pgfpathlineto{\pgfqpoint{5.747789in}{3.552248in}}%
\pgfpathlineto{\pgfqpoint{5.751313in}{3.643038in}}%
\pgfpathlineto{\pgfqpoint{5.754838in}{3.430551in}}%
\pgfpathlineto{\pgfqpoint{5.758362in}{3.763723in}}%
\pgfpathlineto{\pgfqpoint{5.761886in}{3.286164in}}%
\pgfpathlineto{\pgfqpoint{5.765411in}{3.682806in}}%
\pgfpathlineto{\pgfqpoint{5.768935in}{3.467958in}}%
\pgfpathlineto{\pgfqpoint{5.772460in}{3.415772in}}%
\pgfpathlineto{\pgfqpoint{5.775984in}{3.690686in}}%
\pgfpathlineto{\pgfqpoint{5.779509in}{3.735943in}}%
\pgfpathlineto{\pgfqpoint{5.783033in}{2.694850in}}%
\pgfpathlineto{\pgfqpoint{5.786558in}{3.369902in}}%
\pgfpathlineto{\pgfqpoint{5.790082in}{3.517692in}}%
\pgfpathlineto{\pgfqpoint{5.793607in}{3.376923in}}%
\pgfpathlineto{\pgfqpoint{5.797131in}{3.827131in}}%
\pgfpathlineto{\pgfqpoint{5.800656in}{3.661987in}}%
\pgfpathlineto{\pgfqpoint{5.804180in}{3.931780in}}%
\pgfpathlineto{\pgfqpoint{5.807705in}{3.290917in}}%
\pgfpathlineto{\pgfqpoint{5.811229in}{3.846755in}}%
\pgfpathlineto{\pgfqpoint{5.814754in}{2.839728in}}%
\pgfpathlineto{\pgfqpoint{5.818278in}{3.600970in}}%
\pgfpathlineto{\pgfqpoint{5.821803in}{4.012390in}}%
\pgfpathlineto{\pgfqpoint{5.825327in}{3.637856in}}%
\pgfpathlineto{\pgfqpoint{5.828852in}{4.096404in}}%
\pgfpathlineto{\pgfqpoint{5.832376in}{3.510026in}}%
\pgfpathlineto{\pgfqpoint{5.835901in}{3.836115in}}%
\pgfpathlineto{\pgfqpoint{5.839425in}{3.477770in}}%
\pgfpathlineto{\pgfqpoint{5.842950in}{4.283319in}}%
\pgfpathlineto{\pgfqpoint{5.846474in}{3.592814in}}%
\pgfpathlineto{\pgfqpoint{5.849999in}{3.508217in}}%
\pgfpathlineto{\pgfqpoint{5.853523in}{4.241618in}}%
\pgfpathlineto{\pgfqpoint{5.857048in}{3.615135in}}%
\pgfpathlineto{\pgfqpoint{5.860572in}{3.446618in}}%
\pgfpathlineto{\pgfqpoint{5.867621in}{4.220768in}}%
\pgfpathlineto{\pgfqpoint{5.871146in}{3.495064in}}%
\pgfpathlineto{\pgfqpoint{5.874670in}{3.877601in}}%
\pgfpathlineto{\pgfqpoint{5.878195in}{3.637304in}}%
\pgfpathlineto{\pgfqpoint{5.881719in}{4.058782in}}%
\pgfpathlineto{\pgfqpoint{5.885244in}{2.989572in}}%
\pgfpathlineto{\pgfqpoint{5.888768in}{3.888639in}}%
\pgfpathlineto{\pgfqpoint{5.892293in}{3.325994in}}%
\pgfpathlineto{\pgfqpoint{5.895817in}{3.258477in}}%
\pgfpathlineto{\pgfqpoint{5.899342in}{3.359170in}}%
\pgfpathlineto{\pgfqpoint{5.902866in}{3.741002in}}%
\pgfpathlineto{\pgfqpoint{5.906391in}{4.349426in}}%
\pgfpathlineto{\pgfqpoint{5.909915in}{2.889982in}}%
\pgfpathlineto{\pgfqpoint{5.913440in}{3.225208in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{3.180994in}}%
\pgfpathlineto{\pgfqpoint{5.920489in}{3.917216in}}%
\pgfpathlineto{\pgfqpoint{5.924013in}{3.863864in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{4.090455in}}%
\pgfpathlineto{\pgfqpoint{5.931062in}{3.562826in}}%
\pgfpathlineto{\pgfqpoint{5.934586in}{2.807379in}}%
\pgfpathlineto{\pgfqpoint{5.938111in}{2.949160in}}%
\pgfpathlineto{\pgfqpoint{5.945160in}{3.401208in}}%
\pgfpathlineto{\pgfqpoint{5.948684in}{3.208252in}}%
\pgfpathlineto{\pgfqpoint{5.952209in}{3.762864in}}%
\pgfpathlineto{\pgfqpoint{5.955733in}{3.547342in}}%
\pgfpathlineto{\pgfqpoint{5.959258in}{3.421475in}}%
\pgfpathlineto{\pgfqpoint{5.962782in}{3.432759in}}%
\pgfpathlineto{\pgfqpoint{5.966307in}{4.193265in}}%
\pgfpathlineto{\pgfqpoint{5.973356in}{2.852176in}}%
\pgfpathlineto{\pgfqpoint{5.976880in}{2.972095in}}%
\pgfpathlineto{\pgfqpoint{5.983929in}{3.713499in}}%
\pgfpathlineto{\pgfqpoint{5.987454in}{2.927083in}}%
\pgfpathlineto{\pgfqpoint{5.990978in}{3.666862in}}%
\pgfpathlineto{\pgfqpoint{5.994503in}{3.727818in}}%
\pgfpathlineto{\pgfqpoint{5.998027in}{3.535506in}}%
\pgfpathlineto{\pgfqpoint{6.001552in}{3.527412in}}%
\pgfpathlineto{\pgfqpoint{6.008601in}{3.305267in}}%
\pgfpathlineto{\pgfqpoint{6.012125in}{3.920251in}}%
\pgfpathlineto{\pgfqpoint{6.015650in}{4.149633in}}%
\pgfpathlineto{\pgfqpoint{6.019174in}{3.370944in}}%
\pgfpathlineto{\pgfqpoint{6.026223in}{4.002824in}}%
\pgfpathlineto{\pgfqpoint{6.029748in}{3.767096in}}%
\pgfpathlineto{\pgfqpoint{6.033272in}{3.948491in}}%
\pgfpathlineto{\pgfqpoint{6.036797in}{3.707857in}}%
\pgfpathlineto{\pgfqpoint{6.040321in}{3.286256in}}%
\pgfpathlineto{\pgfqpoint{6.043846in}{3.506807in}}%
\pgfpathlineto{\pgfqpoint{6.047370in}{3.888394in}}%
\pgfpathlineto{\pgfqpoint{6.050895in}{3.045285in}}%
\pgfpathlineto{\pgfqpoint{6.054419in}{4.000524in}}%
\pgfpathlineto{\pgfqpoint{6.057944in}{4.146199in}}%
\pgfpathlineto{\pgfqpoint{6.061468in}{3.568192in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{4.211508in}}%
\pgfpathlineto{\pgfqpoint{6.068517in}{3.478997in}}%
\pgfpathlineto{\pgfqpoint{6.072042in}{3.756180in}}%
\pgfpathlineto{\pgfqpoint{6.075566in}{4.253822in}}%
\pgfpathlineto{\pgfqpoint{6.079091in}{3.493132in}}%
\pgfpathlineto{\pgfqpoint{6.082615in}{4.383031in}}%
\pgfpathlineto{\pgfqpoint{6.086140in}{3.264486in}}%
\pgfpathlineto{\pgfqpoint{6.089664in}{3.917093in}}%
\pgfpathlineto{\pgfqpoint{6.093189in}{3.584320in}}%
\pgfpathlineto{\pgfqpoint{6.096713in}{3.986450in}}%
\pgfpathlineto{\pgfqpoint{6.100237in}{3.411939in}}%
\pgfpathlineto{\pgfqpoint{6.103762in}{3.707612in}}%
\pgfpathlineto{\pgfqpoint{6.107286in}{3.749557in}}%
\pgfpathlineto{\pgfqpoint{6.110811in}{3.132334in}}%
\pgfpathlineto{\pgfqpoint{6.114335in}{3.594715in}}%
\pgfpathlineto{\pgfqpoint{6.121384in}{3.271508in}}%
\pgfpathlineto{\pgfqpoint{6.124909in}{4.149633in}}%
\pgfpathlineto{\pgfqpoint{6.128433in}{3.715461in}}%
\pgfpathlineto{\pgfqpoint{6.131958in}{3.952661in}}%
\pgfpathlineto{\pgfqpoint{6.135482in}{3.930339in}}%
\pgfpathlineto{\pgfqpoint{6.139007in}{3.224687in}}%
\pgfpathlineto{\pgfqpoint{6.142531in}{3.955022in}}%
\pgfpathlineto{\pgfqpoint{6.146056in}{3.604956in}}%
\pgfpathlineto{\pgfqpoint{6.153105in}{3.496965in}}%
\pgfpathlineto{\pgfqpoint{6.156629in}{3.819190in}}%
\pgfpathlineto{\pgfqpoint{6.160154in}{3.297662in}}%
\pgfpathlineto{\pgfqpoint{6.163678in}{3.482676in}}%
\pgfpathlineto{\pgfqpoint{6.167203in}{4.367577in}}%
\pgfpathlineto{\pgfqpoint{6.170727in}{3.586742in}}%
\pgfpathlineto{\pgfqpoint{6.174252in}{3.679464in}}%
\pgfpathlineto{\pgfqpoint{6.177776in}{3.369074in}}%
\pgfpathlineto{\pgfqpoint{6.181301in}{3.441313in}}%
\pgfpathlineto{\pgfqpoint{6.188350in}{3.820141in}}%
\pgfpathlineto{\pgfqpoint{6.191874in}{3.615442in}}%
\pgfpathlineto{\pgfqpoint{6.195399in}{3.670296in}}%
\pgfpathlineto{\pgfqpoint{6.198923in}{3.360887in}}%
\pgfpathlineto{\pgfqpoint{6.202448in}{4.091253in}}%
\pgfpathlineto{\pgfqpoint{6.205972in}{3.793802in}}%
\pgfpathlineto{\pgfqpoint{6.209497in}{3.625438in}}%
\pgfpathlineto{\pgfqpoint{6.213021in}{3.337370in}}%
\pgfpathlineto{\pgfqpoint{6.216546in}{3.792913in}}%
\pgfpathlineto{\pgfqpoint{6.220070in}{4.078405in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{3.390752in}}%
\pgfpathlineto{\pgfqpoint{6.227119in}{3.701724in}}%
\pgfpathlineto{\pgfqpoint{6.230644in}{3.292205in}}%
\pgfpathlineto{\pgfqpoint{6.234168in}{3.140490in}}%
\pgfpathlineto{\pgfqpoint{6.237693in}{3.521065in}}%
\pgfpathlineto{\pgfqpoint{6.241217in}{3.564482in}}%
\pgfpathlineto{\pgfqpoint{6.244742in}{3.895722in}}%
\pgfpathlineto{\pgfqpoint{6.248266in}{3.465843in}}%
\pgfpathlineto{\pgfqpoint{6.251791in}{3.962994in}}%
\pgfpathlineto{\pgfqpoint{6.255315in}{3.971947in}}%
\pgfpathlineto{\pgfqpoint{6.258840in}{3.819527in}}%
\pgfpathlineto{\pgfqpoint{6.262364in}{3.936042in}}%
\pgfpathlineto{\pgfqpoint{6.265888in}{2.900530in}}%
\pgfpathlineto{\pgfqpoint{6.269413in}{4.118511in}}%
\pgfpathlineto{\pgfqpoint{6.272937in}{3.991540in}}%
\pgfpathlineto{\pgfqpoint{6.276462in}{4.140741in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{3.891583in}}%
\pgfpathlineto{\pgfqpoint{6.283511in}{4.054213in}}%
\pgfpathlineto{\pgfqpoint{6.287035in}{4.306315in}}%
\pgfpathlineto{\pgfqpoint{6.290560in}{4.289574in}}%
\pgfpathlineto{\pgfqpoint{6.294084in}{3.869108in}}%
\pgfpathlineto{\pgfqpoint{6.297609in}{4.041182in}}%
\pgfpathlineto{\pgfqpoint{6.301133in}{3.564973in}}%
\pgfpathlineto{\pgfqpoint{6.308182in}{3.680721in}}%
\pgfpathlineto{\pgfqpoint{6.311707in}{3.443184in}}%
\pgfpathlineto{\pgfqpoint{6.315231in}{3.772339in}}%
\pgfpathlineto{\pgfqpoint{6.318756in}{3.640033in}}%
\pgfpathlineto{\pgfqpoint{6.322280in}{4.128660in}}%
\pgfpathlineto{\pgfqpoint{6.325805in}{3.987186in}}%
\pgfpathlineto{\pgfqpoint{6.329329in}{2.864196in}}%
\pgfpathlineto{\pgfqpoint{6.332854in}{4.269030in}}%
\pgfpathlineto{\pgfqpoint{6.336378in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{6.339903in}{3.575520in}}%
\pgfpathlineto{\pgfqpoint{6.343427in}{3.326945in}}%
\pgfpathlineto{\pgfqpoint{6.346952in}{3.257403in}}%
\pgfpathlineto{\pgfqpoint{6.354001in}{3.341520in}}%
\pgfpathlineto{\pgfqpoint{6.357525in}{4.374998in}}%
\pgfpathlineto{\pgfqpoint{6.361050in}{2.850275in}}%
\pgfpathlineto{\pgfqpoint{6.364574in}{3.299901in}}%
\pgfpathlineto{\pgfqpoint{6.368099in}{3.460232in}}%
\pgfpathlineto{\pgfqpoint{6.371623in}{3.546146in}}%
\pgfpathlineto{\pgfqpoint{6.375148in}{3.820539in}}%
\pgfpathlineto{\pgfqpoint{6.378672in}{3.767218in}}%
\pgfpathlineto{\pgfqpoint{6.382197in}{3.760289in}}%
\pgfpathlineto{\pgfqpoint{6.385721in}{4.060315in}}%
\pgfpathlineto{\pgfqpoint{6.389246in}{3.581775in}}%
\pgfpathlineto{\pgfqpoint{6.392770in}{3.784542in}}%
\pgfpathlineto{\pgfqpoint{6.396295in}{3.870365in}}%
\pgfpathlineto{\pgfqpoint{6.399819in}{3.616699in}}%
\pgfpathlineto{\pgfqpoint{6.403344in}{3.859633in}}%
\pgfpathlineto{\pgfqpoint{6.406868in}{3.620777in}}%
\pgfpathlineto{\pgfqpoint{6.410393in}{3.732570in}}%
\pgfpathlineto{\pgfqpoint{6.413917in}{4.206296in}}%
\pgfpathlineto{\pgfqpoint{6.417442in}{4.055808in}}%
\pgfpathlineto{\pgfqpoint{6.420966in}{4.262591in}}%
\pgfpathlineto{\pgfqpoint{6.424491in}{3.466732in}}%
\pgfpathlineto{\pgfqpoint{6.428015in}{4.064853in}}%
\pgfpathlineto{\pgfqpoint{6.431539in}{3.638929in}}%
\pgfpathlineto{\pgfqpoint{6.435064in}{3.411142in}}%
\pgfpathlineto{\pgfqpoint{6.438588in}{4.337774in}}%
\pgfpathlineto{\pgfqpoint{6.442113in}{3.729688in}}%
\pgfpathlineto{\pgfqpoint{6.445637in}{3.688479in}}%
\pgfpathlineto{\pgfqpoint{6.449162in}{3.911390in}}%
\pgfpathlineto{\pgfqpoint{6.452686in}{3.812444in}}%
\pgfpathlineto{\pgfqpoint{6.456211in}{3.781537in}}%
\pgfpathlineto{\pgfqpoint{6.459735in}{3.466793in}}%
\pgfpathlineto{\pgfqpoint{6.463260in}{3.540320in}}%
\pgfpathlineto{\pgfqpoint{6.466784in}{3.567242in}}%
\pgfpathlineto{\pgfqpoint{6.470309in}{3.969770in}}%
\pgfpathlineto{\pgfqpoint{6.473833in}{3.482339in}}%
\pgfpathlineto{\pgfqpoint{6.477358in}{4.524137in}}%
\pgfpathlineto{\pgfqpoint{6.480882in}{4.042071in}}%
\pgfpathlineto{\pgfqpoint{6.484407in}{3.749557in}}%
\pgfpathlineto{\pgfqpoint{6.487931in}{3.887842in}}%
\pgfpathlineto{\pgfqpoint{6.491456in}{2.902615in}}%
\pgfpathlineto{\pgfqpoint{6.498505in}{3.889835in}}%
\pgfpathlineto{\pgfqpoint{6.502029in}{3.962105in}}%
\pgfpathlineto{\pgfqpoint{6.505554in}{3.622586in}}%
\pgfpathlineto{\pgfqpoint{6.509078in}{4.305886in}}%
\pgfpathlineto{\pgfqpoint{6.512603in}{3.102101in}}%
\pgfpathlineto{\pgfqpoint{6.516127in}{3.285704in}}%
\pgfpathlineto{\pgfqpoint{6.523176in}{3.794630in}}%
\pgfpathlineto{\pgfqpoint{6.526701in}{4.444355in}}%
\pgfpathlineto{\pgfqpoint{6.530225in}{3.003063in}}%
\pgfpathlineto{\pgfqpoint{6.533750in}{3.692465in}}%
\pgfpathlineto{\pgfqpoint{6.537274in}{3.463298in}}%
\pgfpathlineto{\pgfqpoint{6.540799in}{3.893668in}}%
\pgfpathlineto{\pgfqpoint{6.544323in}{3.687988in}}%
\pgfpathlineto{\pgfqpoint{6.547848in}{4.118174in}}%
\pgfpathlineto{\pgfqpoint{6.551372in}{3.118444in}}%
\pgfpathlineto{\pgfqpoint{6.554897in}{3.903265in}}%
\pgfpathlineto{\pgfqpoint{6.558421in}{3.935858in}}%
\pgfpathlineto{\pgfqpoint{6.561946in}{4.449812in}}%
\pgfpathlineto{\pgfqpoint{6.565470in}{3.200035in}}%
\pgfpathlineto{\pgfqpoint{6.568995in}{3.630221in}}%
\pgfpathlineto{\pgfqpoint{6.572519in}{4.249223in}}%
\pgfpathlineto{\pgfqpoint{6.576044in}{3.392408in}}%
\pgfpathlineto{\pgfqpoint{6.579568in}{3.266755in}}%
\pgfpathlineto{\pgfqpoint{6.583093in}{3.875761in}}%
\pgfpathlineto{\pgfqpoint{6.586617in}{3.269392in}}%
\pgfpathlineto{\pgfqpoint{6.590142in}{4.559275in}}%
\pgfpathlineto{\pgfqpoint{6.597191in}{3.256729in}}%
\pgfpathlineto{\pgfqpoint{6.600715in}{3.701050in}}%
\pgfpathlineto{\pgfqpoint{6.604239in}{3.077418in}}%
\pgfpathlineto{\pgfqpoint{6.607764in}{3.600234in}}%
\pgfpathlineto{\pgfqpoint{6.611288in}{3.484393in}}%
\pgfpathlineto{\pgfqpoint{6.614813in}{3.705710in}}%
\pgfpathlineto{\pgfqpoint{6.618337in}{3.755873in}}%
\pgfpathlineto{\pgfqpoint{6.621862in}{2.872689in}}%
\pgfpathlineto{\pgfqpoint{6.625386in}{3.497792in}}%
\pgfpathlineto{\pgfqpoint{6.628911in}{3.028666in}}%
\pgfpathlineto{\pgfqpoint{6.632435in}{3.464095in}}%
\pgfpathlineto{\pgfqpoint{6.635960in}{3.180350in}}%
\pgfpathlineto{\pgfqpoint{6.639484in}{4.065926in}}%
\pgfpathlineto{\pgfqpoint{6.643009in}{3.127121in}}%
\pgfpathlineto{\pgfqpoint{6.646533in}{3.003922in}}%
\pgfpathlineto{\pgfqpoint{6.650058in}{3.922459in}}%
\pgfpathlineto{\pgfqpoint{6.653582in}{3.662845in}}%
\pgfpathlineto{\pgfqpoint{6.657107in}{4.224111in}}%
\pgfpathlineto{\pgfqpoint{6.660631in}{3.388360in}}%
\pgfpathlineto{\pgfqpoint{6.664156in}{4.250326in}}%
\pgfpathlineto{\pgfqpoint{6.667680in}{3.873492in}}%
\pgfpathlineto{\pgfqpoint{6.671205in}{3.225638in}}%
\pgfpathlineto{\pgfqpoint{6.674729in}{3.634882in}}%
\pgfpathlineto{\pgfqpoint{6.678254in}{3.201415in}}%
\pgfpathlineto{\pgfqpoint{6.681778in}{3.289261in}}%
\pgfpathlineto{\pgfqpoint{6.685303in}{4.011593in}}%
\pgfpathlineto{\pgfqpoint{6.688827in}{3.800364in}}%
\pgfpathlineto{\pgfqpoint{6.692352in}{3.477402in}}%
\pgfpathlineto{\pgfqpoint{6.695876in}{3.984365in}}%
\pgfpathlineto{\pgfqpoint{6.699401in}{3.785615in}}%
\pgfpathlineto{\pgfqpoint{6.702925in}{3.690196in}}%
\pgfpathlineto{\pgfqpoint{6.706450in}{3.483841in}}%
\pgfpathlineto{\pgfqpoint{6.709974in}{3.837403in}}%
\pgfpathlineto{\pgfqpoint{6.713499in}{3.737967in}}%
\pgfpathlineto{\pgfqpoint{6.717023in}{3.941684in}}%
\pgfpathlineto{\pgfqpoint{6.720548in}{3.835104in}}%
\pgfpathlineto{\pgfqpoint{6.724072in}{3.476452in}}%
\pgfpathlineto{\pgfqpoint{6.727597in}{3.979276in}}%
\pgfpathlineto{\pgfqpoint{6.731121in}{3.437266in}}%
\pgfpathlineto{\pgfqpoint{6.734646in}{4.115292in}}%
\pgfpathlineto{\pgfqpoint{6.738170in}{3.198226in}}%
\pgfpathlineto{\pgfqpoint{6.741695in}{3.478199in}}%
\pgfpathlineto{\pgfqpoint{6.745219in}{4.156256in}}%
\pgfpathlineto{\pgfqpoint{6.748744in}{4.053477in}}%
\pgfpathlineto{\pgfqpoint{6.752268in}{4.120320in}}%
\pgfpathlineto{\pgfqpoint{6.755793in}{3.589563in}}%
\pgfpathlineto{\pgfqpoint{6.759317in}{3.475685in}}%
\pgfpathlineto{\pgfqpoint{6.766366in}{4.328238in}}%
\pgfpathlineto{\pgfqpoint{6.769890in}{3.514166in}}%
\pgfpathlineto{\pgfqpoint{6.773415in}{3.621452in}}%
\pgfpathlineto{\pgfqpoint{6.776939in}{3.446710in}}%
\pgfpathlineto{\pgfqpoint{6.780464in}{3.818239in}}%
\pgfpathlineto{\pgfqpoint{6.783988in}{3.795182in}}%
\pgfpathlineto{\pgfqpoint{6.787513in}{3.422088in}}%
\pgfpathlineto{\pgfqpoint{6.791037in}{3.894894in}}%
\pgfpathlineto{\pgfqpoint{6.794562in}{3.610475in}}%
\pgfpathlineto{\pgfqpoint{6.798086in}{3.848840in}}%
\pgfpathlineto{\pgfqpoint{6.801611in}{3.843842in}}%
\pgfpathlineto{\pgfqpoint{6.805135in}{4.213593in}}%
\pgfpathlineto{\pgfqpoint{6.808660in}{3.915192in}}%
\pgfpathlineto{\pgfqpoint{6.812184in}{3.793311in}}%
\pgfpathlineto{\pgfqpoint{6.815709in}{3.899739in}}%
\pgfpathlineto{\pgfqpoint{6.819233in}{4.181153in}}%
\pgfpathlineto{\pgfqpoint{6.822758in}{3.416447in}}%
\pgfpathlineto{\pgfqpoint{6.826282in}{4.116825in}}%
\pgfpathlineto{\pgfqpoint{6.829807in}{3.609248in}}%
\pgfpathlineto{\pgfqpoint{6.833331in}{3.755505in}}%
\pgfpathlineto{\pgfqpoint{6.836856in}{4.043727in}}%
\pgfpathlineto{\pgfqpoint{6.840380in}{3.815051in}}%
\pgfpathlineto{\pgfqpoint{6.843905in}{2.934289in}}%
\pgfpathlineto{\pgfqpoint{6.847429in}{3.773289in}}%
\pgfpathlineto{\pgfqpoint{6.850954in}{4.128292in}}%
\pgfpathlineto{\pgfqpoint{6.854478in}{3.445851in}}%
\pgfpathlineto{\pgfqpoint{6.858003in}{3.325227in}}%
\pgfpathlineto{\pgfqpoint{6.861527in}{4.085672in}}%
\pgfpathlineto{\pgfqpoint{6.865052in}{4.026495in}}%
\pgfpathlineto{\pgfqpoint{6.868576in}{4.191210in}}%
\pgfpathlineto{\pgfqpoint{6.872101in}{3.645123in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{3.868034in}}%
\pgfpathlineto{\pgfqpoint{6.879150in}{2.895869in}}%
\pgfpathlineto{\pgfqpoint{6.882674in}{3.676888in}}%
\pgfpathlineto{\pgfqpoint{6.886199in}{3.693538in}}%
\pgfpathlineto{\pgfqpoint{6.889723in}{3.784879in}}%
\pgfpathlineto{\pgfqpoint{6.893248in}{4.051944in}}%
\pgfpathlineto{\pgfqpoint{6.896772in}{3.330593in}}%
\pgfpathlineto{\pgfqpoint{6.900297in}{3.745019in}}%
\pgfpathlineto{\pgfqpoint{6.907346in}{4.122129in}}%
\pgfpathlineto{\pgfqpoint{6.914395in}{3.148155in}}%
\pgfpathlineto{\pgfqpoint{6.917919in}{3.287237in}}%
\pgfpathlineto{\pgfqpoint{6.921444in}{3.261573in}}%
\pgfpathlineto{\pgfqpoint{6.924968in}{3.071746in}}%
\pgfpathlineto{\pgfqpoint{6.928493in}{4.211447in}}%
\pgfpathlineto{\pgfqpoint{6.932017in}{3.483197in}}%
\pgfpathlineto{\pgfqpoint{6.935541in}{3.841420in}}%
\pgfpathlineto{\pgfqpoint{6.939066in}{3.795488in}}%
\pgfpathlineto{\pgfqpoint{6.942590in}{3.933620in}}%
\pgfpathlineto{\pgfqpoint{6.946115in}{3.680016in}}%
\pgfpathlineto{\pgfqpoint{6.953164in}{3.343962in}}%
\pgfpathlineto{\pgfqpoint{6.956688in}{4.320971in}}%
\pgfpathlineto{\pgfqpoint{6.960213in}{4.095729in}}%
\pgfpathlineto{\pgfqpoint{6.963737in}{4.011133in}}%
\pgfpathlineto{\pgfqpoint{6.967262in}{3.683266in}}%
\pgfpathlineto{\pgfqpoint{6.970786in}{3.978540in}}%
\pgfpathlineto{\pgfqpoint{6.974311in}{3.473570in}}%
\pgfpathlineto{\pgfqpoint{6.977835in}{3.866225in}}%
\pgfpathlineto{\pgfqpoint{6.981360in}{3.579844in}}%
\pgfpathlineto{\pgfqpoint{6.988409in}{3.895507in}}%
\pgfpathlineto{\pgfqpoint{6.991933in}{3.923256in}}%
\pgfpathlineto{\pgfqpoint{6.995458in}{3.034430in}}%
\pgfpathlineto{\pgfqpoint{6.998982in}{3.769211in}}%
\pgfpathlineto{\pgfqpoint{7.002507in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{7.006031in}{2.943825in}}%
\pgfpathlineto{\pgfqpoint{7.013080in}{3.616822in}}%
\pgfpathlineto{\pgfqpoint{7.016605in}{4.267681in}}%
\pgfpathlineto{\pgfqpoint{7.020129in}{3.521617in}}%
\pgfpathlineto{\pgfqpoint{7.023654in}{3.073586in}}%
\pgfpathlineto{\pgfqpoint{7.027178in}{2.930732in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{3.535415in}}%
\pgfpathlineto{\pgfqpoint{7.034227in}{3.688325in}}%
\pgfpathlineto{\pgfqpoint{7.037752in}{3.604588in}}%
\pgfpathlineto{\pgfqpoint{7.041276in}{4.369693in}}%
\pgfpathlineto{\pgfqpoint{7.044801in}{3.708562in}}%
\pgfpathlineto{\pgfqpoint{7.048325in}{3.472036in}}%
\pgfpathlineto{\pgfqpoint{7.051850in}{3.642915in}}%
\pgfpathlineto{\pgfqpoint{7.055374in}{4.223559in}}%
\pgfpathlineto{\pgfqpoint{7.058899in}{3.946927in}}%
\pgfpathlineto{\pgfqpoint{7.062423in}{3.525480in}}%
\pgfpathlineto{\pgfqpoint{7.065948in}{3.996998in}}%
\pgfpathlineto{\pgfqpoint{7.072997in}{3.463236in}}%
\pgfpathlineto{\pgfqpoint{7.076521in}{4.502060in}}%
\pgfpathlineto{\pgfqpoint{7.083570in}{3.710279in}}%
\pgfpathlineto{\pgfqpoint{7.087095in}{4.036000in}}%
\pgfpathlineto{\pgfqpoint{7.090619in}{3.909091in}}%
\pgfpathlineto{\pgfqpoint{7.094144in}{4.489182in}}%
\pgfpathlineto{\pgfqpoint{7.097668in}{3.607715in}}%
\pgfpathlineto{\pgfqpoint{7.101193in}{4.110140in}}%
\pgfpathlineto{\pgfqpoint{7.104717in}{4.054673in}}%
\pgfpathlineto{\pgfqpoint{7.108241in}{3.399490in}}%
\pgfpathlineto{\pgfqpoint{7.111766in}{4.057586in}}%
\pgfpathlineto{\pgfqpoint{7.115290in}{3.912985in}}%
\pgfpathlineto{\pgfqpoint{7.122339in}{3.317930in}}%
\pgfpathlineto{\pgfqpoint{7.125864in}{3.713069in}}%
\pgfpathlineto{\pgfqpoint{7.129388in}{2.854537in}}%
\pgfpathlineto{\pgfqpoint{7.136437in}{3.933957in}}%
\pgfpathlineto{\pgfqpoint{7.143486in}{2.734833in}}%
\pgfpathlineto{\pgfqpoint{7.147011in}{3.695316in}}%
\pgfpathlineto{\pgfqpoint{7.150535in}{3.853807in}}%
\pgfpathlineto{\pgfqpoint{7.154060in}{4.176462in}}%
\pgfpathlineto{\pgfqpoint{7.157584in}{3.351588in}}%
\pgfpathlineto{\pgfqpoint{7.164633in}{3.403783in}}%
\pgfpathlineto{\pgfqpoint{7.168158in}{3.908079in}}%
\pgfpathlineto{\pgfqpoint{7.171682in}{3.700958in}}%
\pgfpathlineto{\pgfqpoint{7.175207in}{3.563899in}}%
\pgfpathlineto{\pgfqpoint{7.178731in}{3.361500in}}%
\pgfpathlineto{\pgfqpoint{7.182256in}{4.096833in}}%
\pgfpathlineto{\pgfqpoint{7.185780in}{3.476053in}}%
\pgfpathlineto{\pgfqpoint{7.189305in}{4.635869in}}%
\pgfpathlineto{\pgfqpoint{7.192829in}{3.740113in}}%
\pgfpathlineto{\pgfqpoint{7.196354in}{3.588950in}}%
\pgfpathlineto{\pgfqpoint{7.199878in}{3.828113in}}%
\pgfpathlineto{\pgfqpoint{7.203403in}{3.954930in}}%
\pgfpathlineto{\pgfqpoint{7.210452in}{3.843750in}}%
\pgfpathlineto{\pgfqpoint{7.213976in}{3.956034in}}%
\pgfpathlineto{\pgfqpoint{7.217501in}{3.614614in}}%
\pgfpathlineto{\pgfqpoint{7.221025in}{4.247260in}}%
\pgfpathlineto{\pgfqpoint{7.224550in}{3.994606in}}%
\pgfpathlineto{\pgfqpoint{7.228074in}{3.561538in}}%
\pgfpathlineto{\pgfqpoint{7.231599in}{3.547894in}}%
\pgfpathlineto{\pgfqpoint{7.235123in}{4.197711in}}%
\pgfpathlineto{\pgfqpoint{7.238648in}{3.551175in}}%
\pgfpathlineto{\pgfqpoint{7.242172in}{3.660270in}}%
\pgfpathlineto{\pgfqpoint{7.245697in}{4.204088in}}%
\pgfpathlineto{\pgfqpoint{7.249221in}{4.125655in}}%
\pgfpathlineto{\pgfqpoint{7.252746in}{2.993619in}}%
\pgfpathlineto{\pgfqpoint{7.256270in}{3.536641in}}%
\pgfpathlineto{\pgfqpoint{7.259795in}{3.649047in}}%
\pgfpathlineto{\pgfqpoint{7.263319in}{3.918013in}}%
\pgfpathlineto{\pgfqpoint{7.266844in}{3.551052in}}%
\pgfpathlineto{\pgfqpoint{7.270368in}{3.953826in}}%
\pgfpathlineto{\pgfqpoint{7.273892in}{4.220247in}}%
\pgfpathlineto{\pgfqpoint{7.277417in}{4.034160in}}%
\pgfpathlineto{\pgfqpoint{7.280941in}{4.055624in}}%
\pgfpathlineto{\pgfqpoint{7.284466in}{3.627216in}}%
\pgfpathlineto{\pgfqpoint{7.287990in}{4.050503in}}%
\pgfpathlineto{\pgfqpoint{7.295039in}{3.070243in}}%
\pgfpathlineto{\pgfqpoint{7.298564in}{2.804957in}}%
\pgfpathlineto{\pgfqpoint{7.302088in}{3.931780in}}%
\pgfpathlineto{\pgfqpoint{7.305613in}{3.407033in}}%
\pgfpathlineto{\pgfqpoint{7.309137in}{3.811923in}}%
\pgfpathlineto{\pgfqpoint{7.312662in}{4.356232in}}%
\pgfpathlineto{\pgfqpoint{7.316186in}{4.175327in}}%
\pgfpathlineto{\pgfqpoint{7.319711in}{3.229225in}}%
\pgfpathlineto{\pgfqpoint{7.323235in}{4.009876in}}%
\pgfpathlineto{\pgfqpoint{7.326760in}{3.719754in}}%
\pgfpathlineto{\pgfqpoint{7.330284in}{3.909673in}}%
\pgfpathlineto{\pgfqpoint{7.333809in}{3.497946in}}%
\pgfpathlineto{\pgfqpoint{7.337333in}{3.420034in}}%
\pgfpathlineto{\pgfqpoint{7.340858in}{3.909612in}}%
\pgfpathlineto{\pgfqpoint{7.344382in}{4.123448in}}%
\pgfpathlineto{\pgfqpoint{7.347907in}{3.775742in}}%
\pgfpathlineto{\pgfqpoint{7.351431in}{3.759859in}}%
\pgfpathlineto{\pgfqpoint{7.354956in}{3.981146in}}%
\pgfpathlineto{\pgfqpoint{7.358480in}{3.479978in}}%
\pgfpathlineto{\pgfqpoint{7.362005in}{3.728094in}}%
\pgfpathlineto{\pgfqpoint{7.365529in}{3.568284in}}%
\pgfpathlineto{\pgfqpoint{7.369054in}{3.728523in}}%
\pgfpathlineto{\pgfqpoint{7.372578in}{3.832559in}}%
\pgfpathlineto{\pgfqpoint{7.376103in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{7.379627in}{3.722360in}}%
\pgfpathlineto{\pgfqpoint{7.383152in}{3.913966in}}%
\pgfpathlineto{\pgfqpoint{7.386676in}{3.703135in}}%
\pgfpathlineto{\pgfqpoint{7.390201in}{3.721348in}}%
\pgfpathlineto{\pgfqpoint{7.393725in}{4.102843in}}%
\pgfpathlineto{\pgfqpoint{7.397250in}{3.408290in}}%
\pgfpathlineto{\pgfqpoint{7.400774in}{3.174187in}}%
\pgfpathlineto{\pgfqpoint{7.404299in}{3.559453in}}%
\pgfpathlineto{\pgfqpoint{7.407823in}{4.128047in}}%
\pgfpathlineto{\pgfqpoint{7.411348in}{4.155612in}}%
\pgfpathlineto{\pgfqpoint{7.414872in}{4.007331in}}%
\pgfpathlineto{\pgfqpoint{7.418397in}{3.778716in}}%
\pgfpathlineto{\pgfqpoint{7.421921in}{4.167233in}}%
\pgfpathlineto{\pgfqpoint{7.425446in}{4.219113in}}%
\pgfpathlineto{\pgfqpoint{7.428970in}{2.978779in}}%
\pgfpathlineto{\pgfqpoint{7.432495in}{3.640401in}}%
\pgfpathlineto{\pgfqpoint{7.436019in}{3.632091in}}%
\pgfpathlineto{\pgfqpoint{7.439543in}{3.718404in}}%
\pgfpathlineto{\pgfqpoint{7.443068in}{3.945180in}}%
\pgfpathlineto{\pgfqpoint{7.446592in}{3.790337in}}%
\pgfpathlineto{\pgfqpoint{7.450117in}{4.029009in}}%
\pgfpathlineto{\pgfqpoint{7.453641in}{4.023551in}}%
\pgfpathlineto{\pgfqpoint{7.457166in}{4.327104in}}%
\pgfpathlineto{\pgfqpoint{7.460690in}{4.041703in}}%
\pgfpathlineto{\pgfqpoint{7.464215in}{2.997851in}}%
\pgfpathlineto{\pgfqpoint{7.467739in}{3.614246in}}%
\pgfpathlineto{\pgfqpoint{7.471264in}{3.502790in}}%
\pgfpathlineto{\pgfqpoint{7.474788in}{3.738703in}}%
\pgfpathlineto{\pgfqpoint{7.478313in}{3.589870in}}%
\pgfpathlineto{\pgfqpoint{7.481837in}{3.921754in}}%
\pgfpathlineto{\pgfqpoint{7.485362in}{2.836569in}}%
\pgfpathlineto{\pgfqpoint{7.488886in}{3.461949in}}%
\pgfpathlineto{\pgfqpoint{7.492411in}{3.626235in}}%
\pgfpathlineto{\pgfqpoint{7.495935in}{3.966980in}}%
\pgfpathlineto{\pgfqpoint{7.499460in}{3.652757in}}%
\pgfpathlineto{\pgfqpoint{7.502984in}{3.876313in}}%
\pgfpathlineto{\pgfqpoint{7.506509in}{3.839151in}}%
\pgfpathlineto{\pgfqpoint{7.510033in}{3.287667in}}%
\pgfpathlineto{\pgfqpoint{7.513558in}{3.647637in}}%
\pgfpathlineto{\pgfqpoint{7.517082in}{3.625499in}}%
\pgfpathlineto{\pgfqpoint{7.527656in}{4.027599in}}%
\pgfpathlineto{\pgfqpoint{7.531180in}{4.541001in}}%
\pgfpathlineto{\pgfqpoint{7.534705in}{2.991688in}}%
\pgfpathlineto{\pgfqpoint{7.538229in}{3.301495in}}%
\pgfpathlineto{\pgfqpoint{7.541754in}{3.855095in}}%
\pgfpathlineto{\pgfqpoint{7.545278in}{2.701075in}}%
\pgfpathlineto{\pgfqpoint{7.555852in}{3.764612in}}%
\pgfpathlineto{\pgfqpoint{7.559376in}{3.771449in}}%
\pgfpathlineto{\pgfqpoint{7.562901in}{4.546827in}}%
\pgfpathlineto{\pgfqpoint{7.566425in}{3.259243in}}%
\pgfpathlineto{\pgfqpoint{7.569950in}{4.017664in}}%
\pgfpathlineto{\pgfqpoint{7.573474in}{4.102843in}}%
\pgfpathlineto{\pgfqpoint{7.576999in}{4.138043in}}%
\pgfpathlineto{\pgfqpoint{7.580523in}{2.895839in}}%
\pgfpathlineto{\pgfqpoint{7.584048in}{4.760478in}}%
\pgfpathlineto{\pgfqpoint{7.587572in}{4.062798in}}%
\pgfpathlineto{\pgfqpoint{7.591097in}{4.067643in}}%
\pgfpathlineto{\pgfqpoint{7.594621in}{3.851661in}}%
\pgfpathlineto{\pgfqpoint{7.598146in}{3.896121in}}%
\pgfpathlineto{\pgfqpoint{7.601670in}{4.603367in}}%
\pgfpathlineto{\pgfqpoint{7.605195in}{3.470534in}}%
\pgfpathlineto{\pgfqpoint{7.608719in}{3.704607in}}%
\pgfpathlineto{\pgfqpoint{7.612243in}{4.048970in}}%
\pgfpathlineto{\pgfqpoint{7.615768in}{3.755996in}}%
\pgfpathlineto{\pgfqpoint{7.619292in}{4.275316in}}%
\pgfpathlineto{\pgfqpoint{7.622817in}{3.348622in}}%
\pgfpathlineto{\pgfqpoint{7.626341in}{3.813088in}}%
\pgfpathlineto{\pgfqpoint{7.629866in}{3.670449in}}%
\pgfpathlineto{\pgfqpoint{7.633390in}{3.663704in}}%
\pgfpathlineto{\pgfqpoint{7.636915in}{3.529251in}}%
\pgfpathlineto{\pgfqpoint{7.640439in}{3.211871in}}%
\pgfpathlineto{\pgfqpoint{7.643964in}{3.395535in}}%
\pgfpathlineto{\pgfqpoint{7.647488in}{4.174776in}}%
\pgfpathlineto{\pgfqpoint{7.654537in}{3.704361in}}%
\pgfpathlineto{\pgfqpoint{7.661586in}{3.364720in}}%
\pgfpathlineto{\pgfqpoint{7.665111in}{3.150670in}}%
\pgfpathlineto{\pgfqpoint{7.668635in}{3.873768in}}%
\pgfpathlineto{\pgfqpoint{7.675684in}{3.614553in}}%
\pgfpathlineto{\pgfqpoint{7.679209in}{4.199734in}}%
\pgfpathlineto{\pgfqpoint{7.682733in}{3.682561in}}%
\pgfpathlineto{\pgfqpoint{7.686258in}{3.583523in}}%
\pgfpathlineto{\pgfqpoint{7.689782in}{3.412583in}}%
\pgfpathlineto{\pgfqpoint{7.693307in}{4.058322in}}%
\pgfpathlineto{\pgfqpoint{7.696831in}{3.767647in}}%
\pgfpathlineto{\pgfqpoint{7.700356in}{3.643222in}}%
\pgfpathlineto{\pgfqpoint{7.703880in}{3.023975in}}%
\pgfpathlineto{\pgfqpoint{7.707405in}{4.471276in}}%
\pgfpathlineto{\pgfqpoint{7.710929in}{3.129574in}}%
\pgfpathlineto{\pgfqpoint{7.714454in}{4.371379in}}%
\pgfpathlineto{\pgfqpoint{7.717978in}{4.131788in}}%
\pgfpathlineto{\pgfqpoint{7.721503in}{3.350769in}}%
\pgfpathlineto{\pgfqpoint{7.725027in}{3.626358in}}%
\pgfpathlineto{\pgfqpoint{7.728552in}{2.947657in}}%
\pgfpathlineto{\pgfqpoint{7.732076in}{3.779912in}}%
\pgfpathlineto{\pgfqpoint{7.735601in}{3.358496in}}%
\pgfpathlineto{\pgfqpoint{7.739125in}{4.527694in}}%
\pgfpathlineto{\pgfqpoint{7.742650in}{3.755751in}}%
\pgfpathlineto{\pgfqpoint{7.746174in}{3.550316in}}%
\pgfpathlineto{\pgfqpoint{7.749699in}{3.472619in}}%
\pgfpathlineto{\pgfqpoint{7.753223in}{3.504139in}}%
\pgfpathlineto{\pgfqpoint{7.756748in}{3.646717in}}%
\pgfpathlineto{\pgfqpoint{7.763797in}{4.034528in}}%
\pgfpathlineto{\pgfqpoint{7.767321in}{3.973205in}}%
\pgfpathlineto{\pgfqpoint{7.770846in}{4.259832in}}%
\pgfpathlineto{\pgfqpoint{7.774370in}{4.385882in}}%
\pgfpathlineto{\pgfqpoint{7.777894in}{4.062001in}}%
\pgfpathlineto{\pgfqpoint{7.781419in}{4.213410in}}%
\pgfpathlineto{\pgfqpoint{7.784943in}{3.363769in}}%
\pgfpathlineto{\pgfqpoint{7.788468in}{3.608758in}}%
\pgfpathlineto{\pgfqpoint{7.791992in}{3.761270in}}%
\pgfpathlineto{\pgfqpoint{7.795517in}{3.632367in}}%
\pgfpathlineto{\pgfqpoint{7.799041in}{3.603239in}}%
\pgfpathlineto{\pgfqpoint{7.802566in}{4.354055in}}%
\pgfpathlineto{\pgfqpoint{7.806090in}{3.516527in}}%
\pgfpathlineto{\pgfqpoint{7.809615in}{3.749342in}}%
\pgfpathlineto{\pgfqpoint{7.813139in}{3.821919in}}%
\pgfpathlineto{\pgfqpoint{7.816664in}{3.583124in}}%
\pgfpathlineto{\pgfqpoint{7.820188in}{3.175628in}}%
\pgfpathlineto{\pgfqpoint{7.823713in}{3.837127in}}%
\pgfpathlineto{\pgfqpoint{7.827237in}{3.815296in}}%
\pgfpathlineto{\pgfqpoint{7.830762in}{4.262101in}}%
\pgfpathlineto{\pgfqpoint{7.834286in}{3.744896in}}%
\pgfpathlineto{\pgfqpoint{7.837811in}{3.483351in}}%
\pgfpathlineto{\pgfqpoint{7.841335in}{4.489090in}}%
\pgfpathlineto{\pgfqpoint{7.844860in}{3.593028in}}%
\pgfpathlineto{\pgfqpoint{7.848384in}{4.383583in}}%
\pgfpathlineto{\pgfqpoint{7.851909in}{3.356196in}}%
\pgfpathlineto{\pgfqpoint{7.855433in}{3.930922in}}%
\pgfpathlineto{\pgfqpoint{7.858958in}{2.956488in}}%
\pgfpathlineto{\pgfqpoint{7.862482in}{3.711230in}}%
\pgfpathlineto{\pgfqpoint{7.866007in}{3.473478in}}%
\pgfpathlineto{\pgfqpoint{7.869531in}{4.239656in}}%
\pgfpathlineto{\pgfqpoint{7.873056in}{3.540780in}}%
\pgfpathlineto{\pgfqpoint{7.876580in}{3.488226in}}%
\pgfpathlineto{\pgfqpoint{7.880105in}{3.330379in}}%
\pgfpathlineto{\pgfqpoint{7.883629in}{4.236375in}}%
\pgfpathlineto{\pgfqpoint{7.887154in}{3.596922in}}%
\pgfpathlineto{\pgfqpoint{7.890678in}{3.763968in}}%
\pgfpathlineto{\pgfqpoint{7.894203in}{4.240484in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{4.147609in}}%
\pgfpathlineto{\pgfqpoint{7.897727in}{4.147609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.250000in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636111in}{3.532347in}}%
\pgfpathlineto{\pgfqpoint{4.711003in}{3.532347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.749892in}{3.532347in}}{\pgfqpoint{4.749892in}{3.571235in}}%
\pgfpathlineto{\pgfqpoint{4.749892in}{5.037901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.749892in}{5.076790in}}{\pgfqpoint{4.711003in}{5.076790in}}%
\pgfpathlineto{\pgfqpoint{0.636111in}{5.076790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597222in}{5.076790in}}{\pgfqpoint{0.597222in}{5.037901in}}%
\pgfpathlineto{\pgfqpoint{0.597222in}{3.571235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597222in}{3.532347in}}{\pgfqpoint{0.636111in}{3.532347in}}%
\pgfpathlineto{\pgfqpoint{0.636111in}{3.532347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{4.917067in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{4.917067in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{4.917067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219444in,y=4.849012in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{4.619846in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{4.619846in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{4.619846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219444in,y=4.551790in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX UL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{4.322624in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{4.322624in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{4.322624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219444in,y=4.254568in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX UL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{4.025402in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{4.025402in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{4.025402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219444in,y=3.957346in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX UL FUZZER (\(\displaystyle \beta\)=6, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{3.728180in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{3.728180in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{3.728180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219444in,y=3.660124in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont BLACK-BOX UL FUZZER (\(\displaystyle \beta\)=8, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> UL_COV_SRSUE_BETAS_STYLE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{0.877953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.829728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.659013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.610788in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.440074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.391848in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.221134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.172909in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.002195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.953969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.783255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.735030in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSENB COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.788600in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{0.788600in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{0.957387in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.238100in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.260985in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.319955in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.346355in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.349323in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.357602in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.361664in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{1.362757in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{1.369240in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.374473in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.395093in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{1.403528in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{1.408683in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{1.418056in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{1.418759in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{1.425554in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{1.431803in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{1.435318in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{1.436567in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{1.441879in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{1.507409in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{1.511002in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{1.514517in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{1.520453in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{1.522562in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{1.525140in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{1.526936in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{1.542010in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{1.545213in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{1.551383in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{1.556616in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{1.560678in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{1.566692in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{1.569816in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{1.571613in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{1.572550in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{1.573643in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{1.630505in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{1.630817in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{1.632848in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{1.634800in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{1.637612in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{1.639174in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{1.640971in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{1.654483in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{1.656436in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{1.656670in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{1.658310in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{1.658701in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{1.664559in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{1.665496in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{1.666824in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{1.670729in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{1.671354in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{1.673150in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{1.678618in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{1.684945in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{1.686585in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{1.688303in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{1.693380in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{1.693770in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{1.696817in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{1.737900in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{1.743055in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{1.743993in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{1.744618in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{1.745320in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{1.746648in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{1.750319in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{1.751647in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{1.752975in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{1.753131in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{1.756099in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{1.757193in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{1.760785in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{1.761020in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{1.762582in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{1.763832in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{1.772423in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{1.773907in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{1.775001in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{1.777344in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{1.780937in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{1.781952in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{1.782968in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{1.784217in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{1.784686in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{1.786014in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{1.787107in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{1.792575in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{1.794293in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{1.801557in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{1.806243in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{1.809992in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{1.818350in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{1.820458in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{1.823114in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{1.823505in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{1.824520in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{1.825535in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{1.825770in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{1.826863in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{1.827957in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{1.831393in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{1.848186in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{1.848342in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{1.850920in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{1.850998in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{1.853732in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{1.854591in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{1.854903in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{1.857325in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{1.858262in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{1.859277in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{1.864745in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{1.868416in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{1.872399in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{1.872790in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{1.877945in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{1.880444in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{1.881694in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{1.889739in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{1.890441in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{1.892785in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{1.896456in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{1.934415in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{1.935743in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{1.936836in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{1.938399in}}%
\pgfpathlineto{\pgfqpoint{4.448868in}{1.939492in}}%
\pgfpathlineto{\pgfqpoint{4.505119in}{1.939648in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{1.940742in}}%
\pgfpathlineto{\pgfqpoint{4.810985in}{1.945506in}}%
\pgfpathlineto{\pgfqpoint{4.814500in}{1.947146in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{1.947303in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{1.948396in}}%
\pgfpathlineto{\pgfqpoint{4.934034in}{1.949177in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{1.955972in}}%
\pgfpathlineto{\pgfqpoint{4.962160in}{1.956597in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{1.960190in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{1.960190in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{1.971750in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{1.972219in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{1.973624in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{1.977217in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{1.977295in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{1.978623in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{1.979717in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{1.980185in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{1.981123in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{1.983622in}}%
\pgfpathlineto{\pgfqpoint{5.573891in}{1.984559in}}%
\pgfpathlineto{\pgfqpoint{5.577406in}{1.988308in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{1.988777in}}%
\pgfpathlineto{\pgfqpoint{5.672330in}{1.991433in}}%
\pgfpathlineto{\pgfqpoint{5.830537in}{1.992448in}}%
\pgfpathlineto{\pgfqpoint{5.834052in}{1.993854in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{1.994947in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{1.995182in}}%
\pgfpathlineto{\pgfqpoint{6.378985in}{1.996275in}}%
\pgfpathlineto{\pgfqpoint{6.407111in}{1.996509in}}%
\pgfpathlineto{\pgfqpoint{6.642662in}{1.997525in}}%
\pgfpathlineto{\pgfqpoint{6.653209in}{1.997994in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{1.998853in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{2.008225in}}%
\pgfpathlineto{\pgfqpoint{6.755165in}{2.009319in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{2.010881in}}%
\pgfpathlineto{\pgfqpoint{6.948528in}{2.011974in}}%
\pgfpathlineto{\pgfqpoint{7.124313in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{7.141891in}{2.015802in}}%
\pgfpathlineto{\pgfqpoint{7.155954in}{2.016114in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{2.016817in}}%
\pgfpathlineto{\pgfqpoint{7.359864in}{2.019316in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{2.020254in}}%
\pgfpathlineto{\pgfqpoint{7.623541in}{2.020566in}}%
\pgfpathlineto{\pgfqpoint{7.637604in}{2.020566in}}%
\pgfpathlineto{\pgfqpoint{7.641120in}{2.024315in}}%
\pgfpathlineto{\pgfqpoint{8.034878in}{2.025174in}}%
\pgfpathlineto{\pgfqpoint{8.045425in}{2.025565in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{2.025565in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{2.025565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765441in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.082575in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.140409in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.176416in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.200390in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.354177in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.662341in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.724884in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.818061in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.868966in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.181707in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.253260in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.318611in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.350412in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.448466in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.518106in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.586343in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.663992in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.701385in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.722864in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.875355in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.952543in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.040951in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.051769in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.101019in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.109704in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.167510in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.185756in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.223235in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.231007in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.249889in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.270060in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.302360in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.342874in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.354981in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.358077in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.368563in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.378701in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.385418in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.399067in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.403258in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.436000in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.439554in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.444970in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.451172in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.457335in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.479189in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.486562in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.496630in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.503019in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.505573in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.513903in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.533019in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.538159in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.552062in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.558068in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.560267in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.582179in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.586612in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.596992in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.604217in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.616956in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.622287in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.630336in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.634979in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.639341in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.643235in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.647855in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.653162in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.661281in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.664261in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.665432in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.670002in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.671927in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.682698in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.684404in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.689805in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.692035in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.708567in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.710219in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.717486in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.719775in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.726215in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.727558in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.738005in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.741738in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.748151in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.755899in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.765307in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.773758in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.777429in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.793749in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.799607in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.805520in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.809148in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.810073in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.816564in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.820075in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.821461in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.829764in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.837820in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.839187in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.842147in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.848724in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.856667in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.862303in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.870652in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.875421in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.876541in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.883184in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.885859in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.897669in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.901766in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.904867in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.905491in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.909170in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.911701in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.913470in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.920199in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.921835in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.925170in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.925955in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.928623in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.929439in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.932637in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.935129in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.936515in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.939803in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.950812in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.956350in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.957635in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.968976in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.973940in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.982129in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.982824in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.988913in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.993786in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.998336in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{4.001941in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{4.007189in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{4.008408in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{4.014859in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{4.016058in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.019253in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{4.019749in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{4.022865in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{4.025247in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{4.031945in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{4.034187in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{4.035011in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{4.040201in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{4.042528in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.047769in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.049203in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{4.051901in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{4.052604in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.056088in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{4.059349in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.059770in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.062738in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{4.078574in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{4.085014in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.087299in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.087791in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.092188in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.094426in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.100233in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.106560in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.108255in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.111371in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.117073in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.118576in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.121380in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{4.122607in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.124380in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.127574in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.129035in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.131726in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{4.135525in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.144804in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.147628in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.149846in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.155134in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{4.155864in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{4.158606in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.162394in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.166580in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{4.168623in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.173188in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.175922in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.176269in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{4.179749in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.186638in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{4.189395in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.192230in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.194410in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.194636in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{4.196843in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{4.198733in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.201189in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.203247in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.212768in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.216076in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.217236in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.227710in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.229483in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.230592in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.231455in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{4.233787in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.235228in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.236438in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.237864in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.240250in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.241996in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.242445in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.244253in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.246272in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.249080in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.252727in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.255032in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.259374in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.262428in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.265201in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.268657in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.271871in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{4.272129in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{4.273511in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.279260in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.284645in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.286571in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.288555in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.290859in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.295034in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.296779in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.297951in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.300899in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.302192in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.304441in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.307304in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.313736in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.315119in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.317712in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.319410in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.324109in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.325561in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.327225in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.328619in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.333477in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.334008in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.335192in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.340511in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.344377in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.345990in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.348161in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.350747in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{4.353121in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.354687in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.355558in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.358655in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.361627in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.363294in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{4.368223in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.372273in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.373729in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.378384in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.380302in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.382231in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.385066in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.386031in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.390491in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.391858in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.393193in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.395279in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.396790in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.398106in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.398907in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.401453in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.403222in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.404691in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.404784in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.406319in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.406944in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.409057in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.409709in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.410849in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.419734in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.421417in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.422237in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.423819in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.424877in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.426459in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.427662in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.432711in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.433781in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.437772in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.437843in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.439670in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.442834in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.445411in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.447149in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.449621in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.454604in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.455752in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.457268in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.458814in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.460271in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.462122in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.463239in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.466703in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.468269in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.468378in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.470261in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.470757in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.473541in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.476337in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.476529in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.480840in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.482691in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.487026in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.487967in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{4.488830in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.490560in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.491755in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.493595in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.494450in}}%
\pgfpathlineto{\pgfqpoint{4.501604in}{4.495543in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.496215in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.498703in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.500210in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.504916in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.508290in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.509919in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.510298in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.512254in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.516367in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{4.518233in}}%
\pgfpathlineto{\pgfqpoint{4.765281in}{4.519553in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.524654in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.526473in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.530172in}}%
\pgfpathlineto{\pgfqpoint{4.955128in}{4.532039in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.532554in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.536701in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.537279in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.538381in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.539865in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.540743in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.541165in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.542762in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.543622in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.545098in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.546109in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.546640in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.547992in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.548378in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{4.549968in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.551424in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.552362in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.553338in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.554197in}}%
\pgfpathlineto{\pgfqpoint{5.282088in}{4.555369in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.556759in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.560684in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{4.561621in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.562523in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.563148in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.564702in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.566358in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.566874in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.568432in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.572556in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{4.574087in}}%
\pgfpathlineto{\pgfqpoint{5.816474in}{4.577180in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.578270in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.579176in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.580050in}}%
\pgfpathlineto{\pgfqpoint{5.936007in}{4.581370in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.582206in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.584327in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.584424in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.586998in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.588138in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.589079in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.591048in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.591508in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{4.592723in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.594254in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.595219in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.596054in}}%
\pgfpathlineto{\pgfqpoint{6.445783in}{4.598804in}}%
\pgfpathlineto{\pgfqpoint{6.452815in}{4.599858in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.601572in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{4.602826in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{4.604412in}}%
\pgfpathlineto{\pgfqpoint{6.649694in}{4.606286in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.607274in}}%
\pgfpathlineto{\pgfqpoint{6.716492in}{4.608012in}}%
\pgfpathlineto{\pgfqpoint{6.923918in}{4.613390in}}%
\pgfpathlineto{\pgfqpoint{6.955559in}{4.614538in}}%
\pgfpathlineto{\pgfqpoint{7.191111in}{4.622360in}}%
\pgfpathlineto{\pgfqpoint{7.219236in}{4.623266in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.623817in}}%
\pgfpathlineto{\pgfqpoint{7.233299in}{4.626516in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.626898in}}%
\pgfpathlineto{\pgfqpoint{7.395021in}{4.630269in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{4.630456in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.632623in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.633463in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{4.638048in}}%
\pgfpathlineto{\pgfqpoint{7.496976in}{4.638376in}}%
\pgfpathlineto{\pgfqpoint{7.553228in}{4.640012in}}%
\pgfpathlineto{\pgfqpoint{7.598932in}{4.641785in}}%
\pgfpathlineto{\pgfqpoint{7.616510in}{4.642937in}}%
\pgfpathlineto{\pgfqpoint{7.665730in}{4.644535in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.648374in}}%
\pgfpathlineto{\pgfqpoint{7.721981in}{4.649791in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.650100in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.653810in}}%
\pgfpathlineto{\pgfqpoint{7.866125in}{4.655290in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.655657in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.659750in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.661078in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{4.661550in}}%
\pgfpathlineto{\pgfqpoint{8.059488in}{4.662452in}}%
\pgfpathlineto{\pgfqpoint{8.066519in}{4.663198in}}%
\pgfpathlineto{\pgfqpoint{8.129802in}{4.664065in}}%
\pgfpathlineto{\pgfqpoint{8.140349in}{4.664549in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.665088in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.665088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764504in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.084204in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.142256in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.205955in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.614098in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.836045in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.889114in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.026159in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.381154in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.431365in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.509100in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.602359in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.622736in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.651065in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.667870in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.693739in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.705466in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.748069in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.775406in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.797241in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.804794in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.873199in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.918606in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.927412in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.951317in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.974924in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.980189in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.992893in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{3.017273in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.020843in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{3.062950in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.075673in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.088916in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.093704in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.102018in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.103682in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.108587in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.117874in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.122041in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.169330in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.182468in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.197327in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.207442in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.213944in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.217135in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.255598in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.266412in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.281350in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.283416in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.293058in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.300935in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.305711in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.330869in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.351720in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.356992in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.370649in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.381005in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.391175in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.408991in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{3.433442in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.438702in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.442780in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.453453in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.466125in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.468644in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.476615in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.490467in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.501429in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.520413in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.529563in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.531430in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.549738in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.554987in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.577345in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.584167in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.587291in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.593934in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.603268in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.608005in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.618967in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.622997in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.638388in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.641829in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.651658in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.664878in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.672134in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.673384in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.679683in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.712327in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.715167in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.723290in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.726117in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.734767in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.739957in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.741273in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.752083in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.758511in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.763350in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.787793in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.797834in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.799275in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.807351in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.812327in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.819165in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.826862in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.829451in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.838902in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.850153in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.851219in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.857202in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.859893in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.865860in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.872554in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.877381in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.879861in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.880525in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.890105in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.890499in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.892362in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.897778in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.899715in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.902957in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.904601in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.908018in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.922569in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.926627in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.928591in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.940143in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.941444in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.945943in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.953163in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.956409in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.962872in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.974709in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.976626in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.996012in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.998110in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{4.009076in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{4.010923in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{4.014844in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{4.019089in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{4.026478in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{4.032226in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{4.035308in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{4.040595in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{4.041599in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{4.043993in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{4.045860in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{4.052026in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{4.053498in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{4.056939in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{4.069018in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.072904in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{4.079461in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{4.081976in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{4.087834in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{4.095590in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{4.097164in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{4.100577in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{4.104256in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.118764in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{4.122325in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{4.127738in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{4.129191in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{4.132198in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.134780in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.139130in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{4.141090in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{4.145468in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{4.147687in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{4.151943in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{4.154353in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{4.165428in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{4.170915in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{4.172380in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{4.177636in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.181018in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.183822in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{4.184678in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.188122in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{4.190157in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.191242in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{4.194355in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.195335in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.198077in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{4.198936in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{4.201900in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{4.203603in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{4.205059in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{4.207168in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{4.209250in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{4.214616in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{4.218263in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{4.220626in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{4.224332in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{4.227183in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{4.228819in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{4.239141in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{4.244581in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{4.248104in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{4.249939in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.255028in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.257765in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{4.258574in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{4.265256in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.266970in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{4.268075in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{4.270500in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{4.272031in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{4.274011in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.275784in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.277624in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.277971in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.283630in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.284427in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{4.286543in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{4.290129in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{4.293698in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.295326in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{4.296740in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.297806in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{4.302188in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.302946in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.305738in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.307245in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.309624in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{4.310791in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.313849in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{4.316068in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.318251in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.321285in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.324085in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.325971in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{4.328026in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.329471in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.330787in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.331052in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.333083in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{4.335539in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{4.339058in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.341659in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{4.343233in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.344744in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.349247in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{4.351637in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{4.353609in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{4.354297in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{4.356210in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{4.357694in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{4.359362in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{4.359760in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{4.364130in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.366469in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.369672in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{4.371234in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{4.371460in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.374046in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{4.375604in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.376822in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.382184in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.383563in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.383910in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{4.386589in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.390405in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.391971in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{4.394912in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.398778in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.400074in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.403886in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.404659in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.406713in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.407987in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{4.412767in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.414657in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{4.416844in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.418707in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.421347in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.422507in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.423631in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.426037in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.435019in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.436745in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.438421in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.440010in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.442588in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.443880in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.444821in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.447083in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.448742in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{4.449746in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.452691in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.458568in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.461763in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{4.463618in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.466988in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{4.468327in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.470182in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{4.473834in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{4.475033in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.477536in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.478661in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.480047in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.483535in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.484066in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.486827in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{4.488881in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{4.490123in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.495200in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.497094in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.499871in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.501569in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.502214in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{4.507271in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{4.508716in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.510329in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.511903in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.512121in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.513492in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.514394in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.517526in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.518663in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.523689in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{4.525544in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.534436in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{4.535710in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.537076in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{4.539412in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.541853in}}%
\pgfpathlineto{\pgfqpoint{4.259021in}{4.542770in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.543606in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.544110in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.545672in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.548074in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.548917in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.550464in}}%
\pgfpathlineto{\pgfqpoint{4.455900in}{4.551616in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.553104in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.554314in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.556146in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.559985in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{4.560621in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.565081in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{4.566304in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.566761in}}%
\pgfpathlineto{\pgfqpoint{4.694967in}{4.568479in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.569283in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{4.573673in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.575630in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.576688in}}%
\pgfpathlineto{\pgfqpoint{4.958644in}{4.584955in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{4.586416in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.587205in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.587974in}}%
\pgfpathlineto{\pgfqpoint{5.050052in}{4.592528in}}%
\pgfpathlineto{\pgfqpoint{5.095756in}{4.595179in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.596312in}}%
\pgfpathlineto{\pgfqpoint{5.229353in}{4.598374in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.599792in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.599878in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.602455in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{4.604275in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.605900in}}%
\pgfpathlineto{\pgfqpoint{5.355918in}{4.607426in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{4.611293in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.613183in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{4.613792in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{4.614991in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.620814in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.621618in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.622876in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{4.624348in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{4.625446in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{4.626137in}}%
\pgfpathlineto{\pgfqpoint{5.943039in}{4.628773in}}%
\pgfpathlineto{\pgfqpoint{5.971164in}{4.629796in}}%
\pgfpathlineto{\pgfqpoint{6.027416in}{4.631257in}}%
\pgfpathlineto{\pgfqpoint{6.111792in}{4.633694in}}%
\pgfpathlineto{\pgfqpoint{6.136402in}{4.634338in}}%
\pgfpathlineto{\pgfqpoint{6.217263in}{4.635857in}}%
\pgfpathlineto{\pgfqpoint{6.220779in}{4.637794in}}%
\pgfpathlineto{\pgfqpoint{6.231326in}{4.638317in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{4.639559in}}%
\pgfpathlineto{\pgfqpoint{6.284061in}{4.639962in}}%
\pgfpathlineto{\pgfqpoint{6.364922in}{4.641149in}}%
\pgfpathlineto{\pgfqpoint{6.382501in}{4.641266in}}%
\pgfpathlineto{\pgfqpoint{6.386017in}{4.642707in}}%
\pgfpathlineto{\pgfqpoint{6.421174in}{4.644410in}}%
\pgfpathlineto{\pgfqpoint{6.431721in}{4.645562in}}%
\pgfpathlineto{\pgfqpoint{6.470393in}{4.646214in}}%
\pgfpathlineto{\pgfqpoint{6.547739in}{4.647386in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{4.648823in}}%
\pgfpathlineto{\pgfqpoint{6.677819in}{4.650908in}}%
\pgfpathlineto{\pgfqpoint{6.681335in}{4.653833in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.654556in}}%
\pgfpathlineto{\pgfqpoint{6.705945in}{4.658613in}}%
\pgfpathlineto{\pgfqpoint{6.843057in}{4.660585in}}%
\pgfpathlineto{\pgfqpoint{6.853604in}{4.661339in}}%
\pgfpathlineto{\pgfqpoint{6.860635in}{4.662206in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{4.663081in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.666928in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.668173in}}%
\pgfpathlineto{\pgfqpoint{6.994232in}{4.668912in}}%
\pgfpathlineto{\pgfqpoint{7.018842in}{4.669087in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.672969in}}%
\pgfpathlineto{\pgfqpoint{7.068062in}{4.673473in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{4.677534in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.678706in}}%
\pgfpathlineto{\pgfqpoint{7.155954in}{4.679850in}}%
\pgfpathlineto{\pgfqpoint{7.177048in}{4.680428in}}%
\pgfpathlineto{\pgfqpoint{7.208689in}{4.680682in}}%
\pgfpathlineto{\pgfqpoint{7.212205in}{4.684884in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.686790in}}%
\pgfpathlineto{\pgfqpoint{7.342286in}{4.687317in}}%
\pgfpathlineto{\pgfqpoint{7.402053in}{4.688290in}}%
\pgfpathlineto{\pgfqpoint{7.416115in}{4.688649in}}%
\pgfpathlineto{\pgfqpoint{7.472367in}{4.689805in}}%
\pgfpathlineto{\pgfqpoint{7.679793in}{4.694538in}}%
\pgfpathlineto{\pgfqpoint{7.785264in}{4.695862in}}%
\pgfpathlineto{\pgfqpoint{7.795811in}{4.696370in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{4.698670in}}%
\pgfpathlineto{\pgfqpoint{8.045425in}{4.700259in}}%
\pgfpathlineto{\pgfqpoint{8.077066in}{4.700556in}}%
\pgfpathlineto{\pgfqpoint{8.080582in}{4.702935in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.704411in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.704411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764840in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.090745in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.151351in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.217839in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.595314in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.785518in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.959354in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.238748in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.262867in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.306926in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.325762in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.337118in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.376659in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.394815in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.435793in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.476338in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.490190in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.547712in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.555175in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.570210in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.636702in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.647152in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.686635in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.733471in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.744504in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.770154in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.797538in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.808195in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.874839in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.887313in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.906445in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.915173in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.934262in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.943795in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.962564in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.986664in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{3.002953in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{3.020402in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.024647in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.046044in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.048766in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.065344in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.071163in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.073135in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.086147in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.106447in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.118108in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.128887in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.138865in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.146016in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.156162in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.175348in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.193399in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.194953in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.201369in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.204662in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.206001in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.220298in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.229327in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.231776in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{3.236326in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.243683in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.248928in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.259262in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.262042in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.268580in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.278839in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.284111in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.287809in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.296885in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.298209in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.300853in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.305770in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.315455in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.323332in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.336356in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.348232in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.359284in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.373386in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.376534in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.381419in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.387461in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.397501in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.401126in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.402262in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.405207in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.429181in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.443397in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.446544in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.455745in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.466352in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.471292in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.476787in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.487964in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.492478in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.501742in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.515664in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.520269in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.527294in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.541502in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.548195in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.552155in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.568741in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.571276in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.576493in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.588350in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.593329in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.607357in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.608661in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.611899in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.619424in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.622603in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.629453in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.635166in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.643243in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.648460in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.674954in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.677476in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.710711in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.728230in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.734634in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.744941in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.746530in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.751005in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.758527in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.764901in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.771469in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.773949in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.776644in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{3.783521in}}%
\pgfpathlineto{\pgfqpoint{1.819128in}{3.784892in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.791449in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.794315in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.804137in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.805656in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.821340in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.830115in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.835274in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.837559in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.850876in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.859011in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.860038in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.868020in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.869168in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.873831in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.881380in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.882610in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.885219in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.886121in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.905417in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.908135in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.918711in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.920082in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.924502in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.932864in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.934356in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.939112in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.940655in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.948860in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.950645in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.956202in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.957053in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.961376in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.962048in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.966285in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.967246in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.970948in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.978282in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.980950in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.988397in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.992181in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.993583in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{4.000168in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{4.001851in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{4.005366in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{4.013621in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{4.021295in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{4.032222in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.038194in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{4.044372in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{4.047641in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{4.053588in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{4.055701in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{4.057009in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{4.059724in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{4.065058in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.068460in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{4.069170in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.072498in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{4.073732in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{4.078879in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.084198in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{4.092641in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{4.095387in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{4.098530in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.102889in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.108887in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{4.109883in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{4.113937in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{4.116866in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{4.124712in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{4.125719in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{4.133327in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{4.136572in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{4.140524in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.142192in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.146859in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{4.154689in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{4.155560in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{4.160652in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{4.163936in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{4.165944in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.169025in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.169548in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.179718in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{4.180362in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.184154in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.184881in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{4.188091in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.190961in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.196327in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{4.200779in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{4.202747in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{4.207914in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{4.209785in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.215627in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.217978in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{4.225492in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.235778in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{4.236458in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.240473in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{4.244561in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{4.248670in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{4.249119in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{4.253891in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.255086in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{4.256047in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{4.259292in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{4.261452in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{4.264783in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.266923in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.269274in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.274199in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{4.276261in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{4.281056in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{4.281541in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{4.283564in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.289207in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{4.296139in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{4.298872in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{4.305281in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.309358in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{4.310061in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.315630in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.319574in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{4.324023in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.326467in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.328451in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{4.333516in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.336363in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.339203in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.341768in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{4.343616in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.346076in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{4.347693in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.348974in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.352340in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.354902in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{4.357042in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.357514in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{4.361131in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{4.361396in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{4.363665in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{4.365169in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.367532in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{4.370308in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{4.381583in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.383211in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{4.385707in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.388316in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{4.392307in}}%
\pgfpathlineto{\pgfqpoint{2.838679in}{4.394330in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.396290in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.400153in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.400719in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.402074in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.402215in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.404386in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{4.405889in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{4.406944in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.408615in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.409881in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.411306in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.413579in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.414743in}}%
\pgfpathlineto{\pgfqpoint{2.954697in}{4.417195in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.418832in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.419910in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.420792in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.423483in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.424764in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.427798in}}%
\pgfpathlineto{\pgfqpoint{3.000401in}{4.428638in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.432664in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.435605in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.439596in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{4.440721in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.443654in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.454237in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.457162in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.458830in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{4.461603in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.466375in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.468874in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.470553in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.470854in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.472455in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.474154in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{4.475962in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{4.478028in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.482562in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.483226in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.485460in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{4.485616in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.488362in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.489791in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{4.491912in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.493138in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{4.495137in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.496649in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.501608in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{4.505670in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.506970in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.508216in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{4.509923in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.511051in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.511782in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{4.513457in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{4.514824in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.515964in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.516761in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.519272in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.523146in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.525755in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.528985in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.529855in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.534284in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.535807in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{4.536823in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.537326in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.538904in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.543907in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.545328in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.546601in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.547293in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.550155in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.551382in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.554724in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{4.554955in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.558310in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.558880in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.563527in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.566222in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.567706in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.568932in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.570842in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.572208in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.573474in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.574345in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.575333in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.576301in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.577984in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.579734in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.580414in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.582358in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.582679in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.583784in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.584319in}}%
\pgfpathlineto{\pgfqpoint{4.044563in}{4.588451in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.588845in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.591219in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{4.592649in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{4.595640in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.596570in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.596636in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{4.598128in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.599050in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.599999in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.601299in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.602018in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.603037in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{4.607067in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.607473in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.608692in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.612644in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.614214in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.615253in}}%
\pgfpathlineto{\pgfqpoint{4.389101in}{4.615522in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{4.616916in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{4.618037in}}%
\pgfpathlineto{\pgfqpoint{4.427774in}{4.621591in}}%
\pgfpathlineto{\pgfqpoint{4.455900in}{4.622665in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.633526in}}%
\pgfpathlineto{\pgfqpoint{4.673873in}{4.634549in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.636763in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.637661in}}%
\pgfpathlineto{\pgfqpoint{4.768796in}{4.639587in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{4.640770in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.640786in}}%
\pgfpathlineto{\pgfqpoint{4.793406in}{4.643230in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.648471in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.649858in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{4.650439in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.652736in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.653021in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{4.656914in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.657754in}}%
\pgfpathlineto{\pgfqpoint{5.025442in}{4.657977in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.659058in}}%
\pgfpathlineto{\pgfqpoint{5.050052in}{4.659832in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{4.664467in}}%
\pgfpathlineto{\pgfqpoint{5.078178in}{4.665955in}}%
\pgfpathlineto{\pgfqpoint{5.085209in}{4.667611in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.668459in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{4.669099in}}%
\pgfpathlineto{\pgfqpoint{5.144976in}{4.670415in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.671087in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{4.672372in}}%
\pgfpathlineto{\pgfqpoint{5.187164in}{4.672895in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{4.673774in}}%
\pgfpathlineto{\pgfqpoint{5.222321in}{4.675512in}}%
\pgfpathlineto{\pgfqpoint{5.260994in}{4.678054in}}%
\pgfpathlineto{\pgfqpoint{5.268025in}{4.679452in}}%
\pgfpathlineto{\pgfqpoint{5.345371in}{4.682463in}}%
\pgfpathlineto{\pgfqpoint{5.366465in}{4.683802in}}%
\pgfpathlineto{\pgfqpoint{5.373496in}{4.683896in}}%
\pgfpathlineto{\pgfqpoint{5.377012in}{4.685103in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{4.686165in}}%
\pgfpathlineto{\pgfqpoint{5.408653in}{4.686728in}}%
\pgfpathlineto{\pgfqpoint{5.412169in}{4.690496in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{4.692769in}}%
\pgfpathlineto{\pgfqpoint{5.549281in}{4.694183in}}%
\pgfpathlineto{\pgfqpoint{5.602016in}{4.695651in}}%
\pgfpathlineto{\pgfqpoint{5.637173in}{4.697783in}}%
\pgfpathlineto{\pgfqpoint{5.770770in}{4.701993in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{4.705821in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{4.706871in}}%
\pgfpathlineto{\pgfqpoint{5.830537in}{4.707660in}}%
\pgfpathlineto{\pgfqpoint{5.900851in}{4.710605in}}%
\pgfpathlineto{\pgfqpoint{5.907882in}{4.711432in}}%
\pgfpathlineto{\pgfqpoint{5.918429in}{4.711749in}}%
\pgfpathlineto{\pgfqpoint{5.921945in}{4.713280in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{4.714811in}}%
\pgfpathlineto{\pgfqpoint{5.967649in}{4.718974in}}%
\pgfpathlineto{\pgfqpoint{6.013353in}{4.720754in}}%
\pgfpathlineto{\pgfqpoint{6.016868in}{4.721532in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.725253in}}%
\pgfpathlineto{\pgfqpoint{6.044994in}{4.725691in}}%
\pgfpathlineto{\pgfqpoint{6.048510in}{4.727374in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.731799in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.734946in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.736731in}}%
\pgfpathlineto{\pgfqpoint{6.350860in}{4.738110in}}%
\pgfpathlineto{\pgfqpoint{6.431721in}{4.740094in}}%
\pgfpathlineto{\pgfqpoint{6.435236in}{4.741492in}}%
\pgfpathlineto{\pgfqpoint{6.470393in}{4.742577in}}%
\pgfpathlineto{\pgfqpoint{6.551254in}{4.745334in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{4.746045in}}%
\pgfpathlineto{\pgfqpoint{6.579380in}{4.746939in}}%
\pgfpathlineto{\pgfqpoint{6.582896in}{4.748908in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{4.752723in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.753996in}}%
\pgfpathlineto{\pgfqpoint{6.600474in}{4.754906in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{4.761338in}}%
\pgfpathlineto{\pgfqpoint{6.642662in}{4.762100in}}%
\pgfpathlineto{\pgfqpoint{6.646178in}{4.765892in}}%
\pgfpathlineto{\pgfqpoint{6.656725in}{4.766439in}}%
\pgfpathlineto{\pgfqpoint{6.712976in}{4.767642in}}%
\pgfpathlineto{\pgfqpoint{6.716492in}{4.769004in}}%
\pgfpathlineto{\pgfqpoint{6.769227in}{4.770473in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.771473in}}%
\pgfpathlineto{\pgfqpoint{6.881730in}{4.773363in}}%
\pgfpathlineto{\pgfqpoint{6.902824in}{4.773722in}}%
\pgfpathlineto{\pgfqpoint{7.001263in}{4.775269in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{4.776257in}}%
\pgfpathlineto{\pgfqpoint{7.082124in}{4.779986in}}%
\pgfpathlineto{\pgfqpoint{7.131344in}{4.781205in}}%
\pgfpathlineto{\pgfqpoint{7.159470in}{4.781587in}}%
\pgfpathlineto{\pgfqpoint{7.166501in}{4.782650in}}%
\pgfpathlineto{\pgfqpoint{7.222752in}{4.783817in}}%
\pgfpathlineto{\pgfqpoint{7.307129in}{4.784872in}}%
\pgfpathlineto{\pgfqpoint{7.310645in}{4.787582in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{4.788890in}}%
\pgfpathlineto{\pgfqpoint{7.395021in}{4.791343in}}%
\pgfpathlineto{\pgfqpoint{7.472367in}{4.792452in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.795600in}}%
\pgfpathlineto{\pgfqpoint{7.672761in}{4.797037in}}%
\pgfpathlineto{\pgfqpoint{7.676277in}{4.798939in}}%
\pgfpathlineto{\pgfqpoint{7.718465in}{4.800161in}}%
\pgfpathlineto{\pgfqpoint{7.746591in}{4.801282in}}%
\pgfpathlineto{\pgfqpoint{7.757138in}{4.801926in}}%
\pgfpathlineto{\pgfqpoint{7.862609in}{4.803129in}}%
\pgfpathlineto{\pgfqpoint{7.897766in}{4.803488in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.807140in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{4.808179in}}%
\pgfpathlineto{\pgfqpoint{7.957533in}{4.810631in}}%
\pgfpathlineto{\pgfqpoint{8.080582in}{4.812572in}}%
\pgfpathlineto{\pgfqpoint{8.094645in}{4.813072in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.813521in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.813521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.084168in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.190236in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.214317in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.600883in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.876874in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.968665in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.193997in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.310898in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.337384in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.384751in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.412502in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.421707in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.470863in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.518336in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.538030in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.566133in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.625568in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.634280in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.662016in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.671674in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.692969in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.732448in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.754165in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.766346in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.810097in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{2.815842in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.825586in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.831701in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.843898in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.851158in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.862647in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.883611in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.892491in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.909620in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{2.918903in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.942983in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.953519in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.959760in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.978607in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.987121in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.995728in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{2.999360in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{3.005753in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.018453in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.033980in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.042986in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.045157in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.056061in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.059400in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.074334in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.087616in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.089943in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.095626in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.119752in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.135881in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.138572in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.146277in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.150995in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.155857in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.167510in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.174837in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.178531in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.188388in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.190493in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.201381in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.205458in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.211683in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.214163in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.228636in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.232952in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.237552in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.249779in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.255555in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.278366in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.281057in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.287509in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.291621in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.295792in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.301583in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.305731in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.307328in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.317283in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.348361in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.350423in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.360499in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.364213in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.375616in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.390601in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.395123in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.404941in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.410670in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.413228in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.423390in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.432594in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.447907in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.452062in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.457463in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.470605in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.473877in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.478763in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.485851in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.499410in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.503679in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.507104in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.511931in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.531254in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.537557in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.539440in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.550687in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.555576in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.557642in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.566429in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.575806in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.582582in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.594165in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.596680in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.599109in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.603897in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.605767in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.618022in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.627153in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.628629in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.632936in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.639950in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.642184in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.650698in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.653463in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.660863in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{3.662753in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.667701in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.668783in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.673446in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.677875in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.689735in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.703638in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.705606in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.724254in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.729069in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.730050in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.734705in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.741445in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.744655in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.754770in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.760163in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.764842in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.773141in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.774730in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.786512in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.795081in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.809991in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.816080in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.819524in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.825023in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.827620in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.828537in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.836414in}}%
\pgfpathlineto{\pgfqpoint{1.945693in}{3.841327in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{3.849236in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.855992in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.879478in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.882188in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.887105in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.894896in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.896615in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.912958in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.921019in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.923553in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.927873in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{3.934320in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.934812in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.937214in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.938515in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.943943in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.946657in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.953570in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.957131in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.977368in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.978915in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{3.980750in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{3.984207in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.985812in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{3.991334in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{4.003721in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{4.017699in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{4.022877in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.024787in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.029672in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{4.032636in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{4.040591in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{4.045137in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.055619in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{4.058622in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.060778in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.068300in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{4.069233in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{4.077950in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.087104in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{4.087849in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{4.096562in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.102479in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{4.103971in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.105970in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.110758in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{4.117655in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.125153in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.125625in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{4.129929in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{4.131878in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{4.134373in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{4.137466in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{4.141247in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{4.143848in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{4.150053in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.153857in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{4.154892in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.163101in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{4.171392in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{4.181573in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{4.187255in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.194046in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{4.197491in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{4.205329in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{4.206141in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{4.210824in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{4.213069in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{4.215092in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.220310in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{4.222555in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{4.228183in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{4.230053in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{4.233845in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{4.237079in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{4.237895in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.247885in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{4.249545in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.251169in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.251935in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.254438in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.255114in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.265185in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{4.266045in}}%
\pgfpathlineto{\pgfqpoint{2.518751in}{4.268970in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{4.279280in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{4.283638in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{4.285969in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.286282in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{4.292702in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.293585in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{4.297994in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.299603in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{4.301387in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{4.305855in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.308616in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{4.310405in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.313392in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.317868in}}%
\pgfpathlineto{\pgfqpoint{2.603128in}{4.321547in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.322648in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{4.325421in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{4.326303in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.331790in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.333610in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.333887in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{4.337886in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.338703in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.341350in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{4.351899in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.354882in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.367383in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{4.371480in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{4.376361in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.376854in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{4.378689in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{4.381649in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.387917in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{4.390081in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{4.392319in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.398567in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{4.401953in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.404156in}}%
\pgfpathlineto{\pgfqpoint{2.842195in}{4.406491in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{4.410810in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{4.411373in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{4.417020in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.418933in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.419519in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.426220in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.428743in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.430048in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.437003in}}%
\pgfpathlineto{\pgfqpoint{2.951182in}{4.442263in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.443958in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.445126in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.447793in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.452534in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.455077in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.459654in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.459759in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.462868in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{4.467265in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{4.469003in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.473006in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.475872in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.478204in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{4.483285in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.483960in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.486780in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.488807in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{4.490256in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.490970in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.493595in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.494575in}}%
\pgfpathlineto{\pgfqpoint{3.158608in}{4.496645in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{4.497477in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{4.500226in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.500663in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.508107in}}%
\pgfpathlineto{\pgfqpoint{3.190249in}{4.508361in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{4.512645in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{4.512903in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{4.514886in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{4.515121in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.517398in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.518628in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{4.521365in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.525517in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.527118in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{4.529969in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.531289in}}%
\pgfpathlineto{\pgfqpoint{3.288688in}{4.534526in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{4.536069in}}%
\pgfpathlineto{\pgfqpoint{3.302751in}{4.537768in}}%
\pgfpathlineto{\pgfqpoint{3.330877in}{4.539958in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{4.544782in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.546461in}}%
\pgfpathlineto{\pgfqpoint{3.366034in}{4.548261in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{4.551073in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.556029in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.557177in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.558587in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.564921in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{4.566831in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.570228in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.571709in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{4.571912in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.573974in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.574723in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.577426in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.581019in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.585502in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{4.588806in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{4.589384in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.592860in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.595613in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.598097in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.598558in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.601108in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.601518in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.604333in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.609039in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.609481in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.611683in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.613390in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{4.613964in}}%
\pgfpathlineto{\pgfqpoint{3.619164in}{4.616358in}}%
\pgfpathlineto{\pgfqpoint{3.622680in}{4.616588in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.618967in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{4.620353in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.622052in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.624243in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{4.632596in}}%
\pgfpathlineto{\pgfqpoint{3.714088in}{4.636697in}}%
\pgfpathlineto{\pgfqpoint{3.717603in}{4.638884in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{4.641075in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.641250in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.646433in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.647874in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.648241in}}%
\pgfpathlineto{\pgfqpoint{3.766823in}{4.652939in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.654048in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.656723in}}%
\pgfpathlineto{\pgfqpoint{3.833621in}{4.657660in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{4.660804in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.663100in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{4.664022in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.666596in}}%
\pgfpathlineto{\pgfqpoint{3.903935in}{4.667986in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.669665in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.674754in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.677730in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.679335in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.681116in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.684009in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.687212in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.688497in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.692933in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.694628in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.698772in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{4.700330in}}%
\pgfpathlineto{\pgfqpoint{4.164097in}{4.700533in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{4.702001in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.703337in}}%
\pgfpathlineto{\pgfqpoint{4.248473in}{4.707266in}}%
\pgfpathlineto{\pgfqpoint{4.255505in}{4.711448in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.712155in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.714416in}}%
\pgfpathlineto{\pgfqpoint{4.318787in}{4.717345in}}%
\pgfpathlineto{\pgfqpoint{4.353944in}{4.718849in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{4.720169in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.720294in}}%
\pgfpathlineto{\pgfqpoint{4.378554in}{4.723742in}}%
\pgfpathlineto{\pgfqpoint{4.413711in}{4.725769in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.727725in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.729815in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{4.732513in}}%
\pgfpathlineto{\pgfqpoint{4.487541in}{4.733611in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.736520in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{4.737379in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.738114in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.741906in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{4.742542in}}%
\pgfpathlineto{\pgfqpoint{4.582465in}{4.744167in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{4.748259in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.749333in}}%
\pgfpathlineto{\pgfqpoint{4.645747in}{4.751169in}}%
\pgfpathlineto{\pgfqpoint{4.712545in}{4.755758in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{4.756613in}}%
\pgfpathlineto{\pgfqpoint{4.747702in}{4.758140in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.759491in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{4.760659in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.762272in}}%
\pgfpathlineto{\pgfqpoint{4.832079in}{4.765076in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{4.767489in}}%
\pgfpathlineto{\pgfqpoint{4.898877in}{4.768922in}}%
\pgfpathlineto{\pgfqpoint{4.902393in}{4.770899in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.770934in}}%
\pgfpathlineto{\pgfqpoint{4.909424in}{4.773956in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.775265in}}%
\pgfpathlineto{\pgfqpoint{4.965675in}{4.777819in}}%
\pgfpathlineto{\pgfqpoint{4.993801in}{4.779779in}}%
\pgfpathlineto{\pgfqpoint{5.004348in}{4.782454in}}%
\pgfpathlineto{\pgfqpoint{5.011379in}{4.783079in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.784579in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.786254in}}%
\pgfpathlineto{\pgfqpoint{5.050052in}{4.786719in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{4.791058in}}%
\pgfpathlineto{\pgfqpoint{5.123882in}{4.794861in}}%
\pgfpathlineto{\pgfqpoint{5.127397in}{4.796158in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.797724in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{4.799497in}}%
\pgfpathlineto{\pgfqpoint{5.229353in}{4.800036in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.801024in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.805433in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.805562in}}%
\pgfpathlineto{\pgfqpoint{5.260994in}{4.808065in}}%
\pgfpathlineto{\pgfqpoint{5.296151in}{4.809584in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{4.811451in}}%
\pgfpathlineto{\pgfqpoint{5.366465in}{4.814661in}}%
\pgfpathlineto{\pgfqpoint{5.369980in}{4.816977in}}%
\pgfpathlineto{\pgfqpoint{5.419200in}{4.818805in}}%
\pgfpathlineto{\pgfqpoint{5.454357in}{4.822534in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.825108in}}%
\pgfpathlineto{\pgfqpoint{5.461389in}{4.825174in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.827635in}}%
\pgfpathlineto{\pgfqpoint{5.485998in}{4.828392in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.830122in}}%
\pgfpathlineto{\pgfqpoint{5.549281in}{4.831204in}}%
\pgfpathlineto{\pgfqpoint{5.556312in}{4.831868in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{4.833711in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{4.835922in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{4.836597in}}%
\pgfpathlineto{\pgfqpoint{5.732097in}{4.838839in}}%
\pgfpathlineto{\pgfqpoint{5.735613in}{4.841514in}}%
\pgfpathlineto{\pgfqpoint{5.841084in}{4.844283in}}%
\pgfpathlineto{\pgfqpoint{5.918429in}{4.846568in}}%
\pgfpathlineto{\pgfqpoint{5.943039in}{4.848645in}}%
\pgfpathlineto{\pgfqpoint{5.964133in}{4.849590in}}%
\pgfpathlineto{\pgfqpoint{6.006321in}{4.852523in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.853500in}}%
\pgfpathlineto{\pgfqpoint{6.044994in}{4.854245in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.855519in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.857959in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{4.858666in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{4.860111in}}%
\pgfpathlineto{\pgfqpoint{6.171559in}{4.862845in}}%
\pgfpathlineto{\pgfqpoint{6.210232in}{4.863204in}}%
\pgfpathlineto{\pgfqpoint{6.213747in}{4.864930in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{4.866106in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.866719in}}%
\pgfpathlineto{\pgfqpoint{6.312187in}{4.868289in}}%
\pgfpathlineto{\pgfqpoint{6.315703in}{4.869000in}}%
\pgfpathlineto{\pgfqpoint{6.319218in}{4.872796in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{4.873608in}}%
\pgfpathlineto{\pgfqpoint{6.340312in}{4.875404in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.875893in}}%
\pgfpathlineto{\pgfqpoint{6.361407in}{4.877662in}}%
\pgfpathlineto{\pgfqpoint{6.466878in}{4.880473in}}%
\pgfpathlineto{\pgfqpoint{6.473909in}{4.881946in}}%
\pgfpathlineto{\pgfqpoint{6.502035in}{4.883531in}}%
\pgfpathlineto{\pgfqpoint{6.505550in}{4.887429in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.887882in}}%
\pgfpathlineto{\pgfqpoint{6.551254in}{4.888979in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{4.889772in}}%
\pgfpathlineto{\pgfqpoint{6.653209in}{4.891861in}}%
\pgfpathlineto{\pgfqpoint{6.656725in}{4.895532in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.896766in}}%
\pgfpathlineto{\pgfqpoint{6.737586in}{4.897516in}}%
\pgfpathlineto{\pgfqpoint{6.783290in}{4.898575in}}%
\pgfpathlineto{\pgfqpoint{6.800869in}{4.898973in}}%
\pgfpathlineto{\pgfqpoint{6.839541in}{4.900195in}}%
\pgfpathlineto{\pgfqpoint{6.846573in}{4.900836in}}%
\pgfpathlineto{\pgfqpoint{6.857120in}{4.900926in}}%
\pgfpathlineto{\pgfqpoint{6.860635in}{4.902909in}}%
\pgfpathlineto{\pgfqpoint{6.881730in}{4.903901in}}%
\pgfpathlineto{\pgfqpoint{6.927434in}{4.905104in}}%
\pgfpathlineto{\pgfqpoint{6.930949in}{4.907522in}}%
\pgfpathlineto{\pgfqpoint{6.945012in}{4.908146in}}%
\pgfpathlineto{\pgfqpoint{6.948528in}{4.911997in}}%
\pgfpathlineto{\pgfqpoint{6.973138in}{4.912450in}}%
\pgfpathlineto{\pgfqpoint{6.980169in}{4.913606in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.916039in}}%
\pgfpathlineto{\pgfqpoint{7.106734in}{4.918074in}}%
\pgfpathlineto{\pgfqpoint{7.201658in}{4.920171in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.924205in}}%
\pgfpathlineto{\pgfqpoint{7.233299in}{4.924900in}}%
\pgfpathlineto{\pgfqpoint{7.240331in}{4.925662in}}%
\pgfpathlineto{\pgfqpoint{7.257909in}{4.926173in}}%
\pgfpathlineto{\pgfqpoint{7.261425in}{4.928880in}}%
\pgfpathlineto{\pgfqpoint{7.454788in}{4.934581in}}%
\pgfpathlineto{\pgfqpoint{7.461819in}{4.942330in}}%
\pgfpathlineto{\pgfqpoint{7.493461in}{4.943388in}}%
\pgfpathlineto{\pgfqpoint{7.584869in}{4.945692in}}%
\pgfpathlineto{\pgfqpoint{7.588385in}{4.949453in}}%
\pgfpathlineto{\pgfqpoint{7.627057in}{4.950179in}}%
\pgfpathlineto{\pgfqpoint{7.634089in}{4.950988in}}%
\pgfpathlineto{\pgfqpoint{7.658698in}{4.951636in}}%
\pgfpathlineto{\pgfqpoint{7.732528in}{4.953362in}}%
\pgfpathlineto{\pgfqpoint{7.866125in}{4.955858in}}%
\pgfpathlineto{\pgfqpoint{7.873156in}{4.955893in}}%
\pgfpathlineto{\pgfqpoint{7.876672in}{4.959689in}}%
\pgfpathlineto{\pgfqpoint{8.122770in}{4.963055in}}%
\pgfpathlineto{\pgfqpoint{8.143864in}{4.963453in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{20.000000pt}{6.000000pt}}{10.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.766246in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.099372in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.227103in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.618379in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.868931in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.112474in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.167773in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.193712in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.211375in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.268072in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.290009in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.402673in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.484739in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.497364in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.505323in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.531149in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.560146in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.577173in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.586300in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.606065in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.617531in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.643884in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.651659in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.664054in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.669623in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.692837in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.707290in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{2.734854in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.754411in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.765635in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.804833in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.814163in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.847143in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.892218in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.905738in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.911955in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{2.929182in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.935036in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.944002in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{2.958858in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{3.003909in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.022007in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.038573in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.043251in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.098500in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.104338in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.117093in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.124525in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.129106in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.133331in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.143516in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.145676in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.151346in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.154502in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.165894in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.178039in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.186564in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.190310in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.191954in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.197124in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.198237in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.207481in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.221575in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.228253in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.230690in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.236162in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.238704in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.254821in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.259476in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.266588in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.268236in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.274871in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.285497in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.292515in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.296569in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.317353in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.335860in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.338293in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.342288in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.346178in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.348107in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.351809in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.379053in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.382333in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.383454in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.388601in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.392378in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.408081in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.417005in}}%
\pgfpathlineto{\pgfqpoint{1.643343in}{3.421902in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.429068in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.439874in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.441479in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.453425in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.454671in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.458748in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.464755in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.469652in}}%
\pgfpathlineto{\pgfqpoint{1.689047in}{3.475389in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{3.489963in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.496649in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.498750in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.504577in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.515114in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.518570in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.519714in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.533472in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.539776in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.549722in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.551980in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.560122in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.561708in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.566371in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.567644in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{3.573174in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.580891in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.581976in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.602206in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{3.604998in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.615242in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{3.635002in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.636502in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.643555in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.647011in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.658188in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.659297in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.673548in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{3.675079in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{3.683959in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{3.688185in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.692231in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{3.711824in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.725559in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{3.729624in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{3.734994in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.746999in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.748858in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{3.760659in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.772032in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.777569in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.801185in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.802430in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{3.809503in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.813135in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.814338in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{3.818641in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{3.820016in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{3.829717in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{3.831595in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.836621in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.838972in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.844491in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{3.847689in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{3.856152in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{3.867528in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.869246in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.886996in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.893432in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{3.897423in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.899622in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.905304in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{3.907819in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.908631in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.915059in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.918578in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.920089in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{3.927740in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{3.931520in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.938214in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.940936in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.947317in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.948922in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.952644in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.954421in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.963751in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.970936in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.973553in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.976705in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{3.980247in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.991416in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.993864in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.994513in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.000008in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.002296in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.004643in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{4.011688in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{4.017999in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{4.020698in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{4.025056in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.030117in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{4.035429in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.035979in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.038092in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{4.049660in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{4.052358in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{4.053370in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{4.062672in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.063344in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.068507in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{4.071463in}}%
\pgfpathlineto{\pgfqpoint{2.283199in}{4.072072in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{4.077532in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{4.078578in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{4.086776in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{4.103564in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.106259in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.110278in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{4.112777in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.115823in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.117987in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{4.125797in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{4.126887in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{4.130050in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{4.132159in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.135127in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.135904in}}%
\pgfpathlineto{\pgfqpoint{2.402733in}{4.146242in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{4.148069in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{4.153978in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{4.158262in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.162312in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.164323in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{4.165514in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{4.170685in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{4.173391in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.174832in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{4.175524in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{4.177999in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{4.179987in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{4.185353in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.188130in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{4.189028in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{4.193843in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.195960in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.197784in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.204630in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.205598in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{4.208441in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{4.213799in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.218072in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{4.219735in}}%
\pgfpathlineto{\pgfqpoint{2.557424in}{4.222301in}}%
\pgfpathlineto{\pgfqpoint{2.560939in}{4.222536in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.231100in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.232111in}}%
\pgfpathlineto{\pgfqpoint{2.578518in}{4.237106in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.237794in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{4.241051in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{4.241855in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{4.245694in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.249283in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{4.254860in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.260901in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.263045in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.263584in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{4.266365in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{4.269727in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.272129in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{4.273461in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.276843in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.278046in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.281619in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{4.286645in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.287543in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{4.291652in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.294128in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{4.296689in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.297705in}}%
\pgfpathlineto{\pgfqpoint{2.757818in}{4.306785in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.311959in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.312182in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{4.314037in}}%
\pgfpathlineto{\pgfqpoint{2.800007in}{4.314404in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{4.317645in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.319164in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.321445in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{4.323378in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.324171in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{4.331134in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.332521in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.335118in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.335422in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.343537in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.346462in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.351418in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.353953in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.356843in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.361416in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.368645in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{4.376037in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.378568in}}%
\pgfpathlineto{\pgfqpoint{2.975792in}{4.381930in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{4.382044in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{4.384024in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.385250in}}%
\pgfpathlineto{\pgfqpoint{2.996886in}{4.387589in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.390538in}}%
\pgfpathlineto{\pgfqpoint{3.021496in}{4.392557in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.394416in}}%
\pgfpathlineto{\pgfqpoint{3.039074in}{4.397114in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.397938in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.400121in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{4.401590in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.403292in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{4.403644in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.408088in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{4.412798in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.413251in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.418242in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{4.420839in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{4.424354in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.424572in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.426908in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{4.428743in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.431379in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.432028in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.434910in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{4.436983in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.438924in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.440217in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.444161in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.445638in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.449570in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.451367in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.454307in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.466344in}}%
\pgfpathlineto{\pgfqpoint{3.323845in}{4.469975in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{4.470729in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.473026in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.473967in}}%
\pgfpathlineto{\pgfqpoint{3.359002in}{4.474283in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.480414in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{4.480711in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.484527in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{4.484991in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.487561in}}%
\pgfpathlineto{\pgfqpoint{3.394159in}{4.487846in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{4.495985in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.496325in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.498414in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{4.507060in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.509579in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.512086in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.513195in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{4.515515in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.518964in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.523052in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{4.523994in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.524212in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.528157in}}%
\pgfpathlineto{\pgfqpoint{3.541819in}{4.529781in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.532109in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.536975in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{4.539142in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{4.544934in}}%
\pgfpathlineto{\pgfqpoint{3.576976in}{4.545371in}}%
\pgfpathlineto{\pgfqpoint{3.580491in}{4.547023in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.547234in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.551382in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.553373in}}%
\pgfpathlineto{\pgfqpoint{3.615648in}{4.555634in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.558235in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.563019in}}%
\pgfpathlineto{\pgfqpoint{3.647289in}{4.564460in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.566436in}}%
\pgfpathlineto{\pgfqpoint{3.682446in}{4.567952in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.569592in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.572470in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{4.574360in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.575669in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{4.577957in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{4.582202in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{4.583288in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{4.584217in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.586908in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.587611in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{4.589845in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.590161in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{4.593668in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.595441in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{4.596277in}}%
\pgfpathlineto{\pgfqpoint{3.889872in}{4.598800in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.599717in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.600702in}}%
\pgfpathlineto{\pgfqpoint{3.910967in}{4.601088in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.603740in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.604314in}}%
\pgfpathlineto{\pgfqpoint{3.932061in}{4.606353in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.607883in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.609617in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{4.611301in}}%
\pgfpathlineto{\pgfqpoint{3.988312in}{4.613593in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{4.617670in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.621544in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.624329in}}%
\pgfpathlineto{\pgfqpoint{4.086751in}{4.625457in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{4.627972in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.629659in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.629898in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.631553in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.631819in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.636056in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{4.637712in}}%
\pgfpathlineto{\pgfqpoint{4.164097in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.640215in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.640469in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.642805in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.644047in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.645628in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.650428in}}%
\pgfpathlineto{\pgfqpoint{4.308240in}{4.654591in}}%
\pgfpathlineto{\pgfqpoint{4.315272in}{4.658719in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.660125in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{4.661242in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.665038in}}%
\pgfpathlineto{\pgfqpoint{4.385586in}{4.666682in}}%
\pgfpathlineto{\pgfqpoint{4.389101in}{4.668298in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{4.669068in}}%
\pgfpathlineto{\pgfqpoint{4.410195in}{4.670150in}}%
\pgfpathlineto{\pgfqpoint{4.431290in}{4.671669in}}%
\pgfpathlineto{\pgfqpoint{4.438321in}{4.673036in}}%
\pgfpathlineto{\pgfqpoint{4.607074in}{4.684537in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.686200in}}%
\pgfpathlineto{\pgfqpoint{4.631684in}{4.687348in}}%
\pgfpathlineto{\pgfqpoint{4.635200in}{4.691266in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.692527in}}%
\pgfpathlineto{\pgfqpoint{4.659810in}{4.692601in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.694503in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.697241in}}%
\pgfpathlineto{\pgfqpoint{4.684420in}{4.701052in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.701915in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.702122in}}%
\pgfpathlineto{\pgfqpoint{4.709030in}{4.706563in}}%
\pgfpathlineto{\pgfqpoint{4.716061in}{4.706660in}}%
\pgfpathlineto{\pgfqpoint{4.719577in}{4.708039in}}%
\pgfpathlineto{\pgfqpoint{4.726608in}{4.708105in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.709620in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{4.710546in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{4.716642in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.717845in}}%
\pgfpathlineto{\pgfqpoint{4.779344in}{4.718134in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.722016in}}%
\pgfpathlineto{\pgfqpoint{4.807469in}{4.723277in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{4.725593in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{4.725660in}}%
\pgfpathlineto{\pgfqpoint{4.867236in}{4.729428in}}%
\pgfpathlineto{\pgfqpoint{4.895361in}{4.730775in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{4.731986in}}%
\pgfpathlineto{\pgfqpoint{4.923487in}{4.733154in}}%
\pgfpathlineto{\pgfqpoint{4.927003in}{4.737149in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.738563in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.740215in}}%
\pgfpathlineto{\pgfqpoint{5.004348in}{4.741519in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.742573in}}%
\pgfpathlineto{\pgfqpoint{5.018411in}{4.743964in}}%
\pgfpathlineto{\pgfqpoint{5.046536in}{4.745331in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{4.746264in}}%
\pgfpathlineto{\pgfqpoint{5.060599in}{4.746514in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.748947in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.750462in}}%
\pgfpathlineto{\pgfqpoint{5.152007in}{4.752262in}}%
\pgfpathlineto{\pgfqpoint{5.155523in}{4.754305in}}%
\pgfpathlineto{\pgfqpoint{5.166070in}{4.755461in}}%
\pgfpathlineto{\pgfqpoint{5.173101in}{4.756535in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.759429in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.763189in}}%
\pgfpathlineto{\pgfqpoint{5.278572in}{4.764017in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.765181in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.766712in}}%
\pgfpathlineto{\pgfqpoint{5.320761in}{4.770488in}}%
\pgfpathlineto{\pgfqpoint{5.327792in}{4.771383in}}%
\pgfpathlineto{\pgfqpoint{5.352402in}{4.772070in}}%
\pgfpathlineto{\pgfqpoint{5.355918in}{4.776409in}}%
\pgfpathlineto{\pgfqpoint{5.369980in}{4.776717in}}%
\pgfpathlineto{\pgfqpoint{5.373496in}{4.780513in}}%
\pgfpathlineto{\pgfqpoint{5.415684in}{4.782716in}}%
\pgfpathlineto{\pgfqpoint{5.419200in}{4.787457in}}%
\pgfpathlineto{\pgfqpoint{5.440294in}{4.788449in}}%
\pgfpathlineto{\pgfqpoint{5.454357in}{4.789136in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.790788in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.791862in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{4.793354in}}%
\pgfpathlineto{\pgfqpoint{5.594985in}{4.794022in}}%
\pgfpathlineto{\pgfqpoint{5.626626in}{4.795865in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.797353in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.801641in}}%
\pgfpathlineto{\pgfqpoint{5.784833in}{4.804988in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.808917in}}%
\pgfpathlineto{\pgfqpoint{5.816474in}{4.809745in}}%
\pgfpathlineto{\pgfqpoint{5.823505in}{4.811338in}}%
\pgfpathlineto{\pgfqpoint{5.851631in}{4.812263in}}%
\pgfpathlineto{\pgfqpoint{5.855146in}{4.816485in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{4.817633in}}%
\pgfpathlineto{\pgfqpoint{5.886788in}{4.819945in}}%
\pgfpathlineto{\pgfqpoint{5.971164in}{4.822109in}}%
\pgfpathlineto{\pgfqpoint{5.985227in}{4.822597in}}%
\pgfpathlineto{\pgfqpoint{6.027416in}{4.823249in}}%
\pgfpathlineto{\pgfqpoint{6.030931in}{4.825026in}}%
\pgfpathlineto{\pgfqpoint{6.073120in}{4.826330in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.826776in}}%
\pgfpathlineto{\pgfqpoint{6.178590in}{4.829009in}}%
\pgfpathlineto{\pgfqpoint{6.182106in}{4.832852in}}%
\pgfpathlineto{\pgfqpoint{6.199685in}{4.833278in}}%
\pgfpathlineto{\pgfqpoint{6.203200in}{4.841112in}}%
\pgfpathlineto{\pgfqpoint{6.220779in}{4.841471in}}%
\pgfpathlineto{\pgfqpoint{6.227810in}{4.843072in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.844404in}}%
\pgfpathlineto{\pgfqpoint{6.273514in}{4.845013in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.845088in}}%
\pgfpathlineto{\pgfqpoint{6.284061in}{4.849832in}}%
\pgfpathlineto{\pgfqpoint{6.333281in}{4.850711in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{4.852625in}}%
\pgfpathlineto{\pgfqpoint{6.343828in}{4.853156in}}%
\pgfpathlineto{\pgfqpoint{6.347344in}{4.856917in}}%
\pgfpathlineto{\pgfqpoint{6.354375in}{4.856983in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.859299in}}%
\pgfpathlineto{\pgfqpoint{6.393048in}{4.860638in}}%
\pgfpathlineto{\pgfqpoint{6.428205in}{4.861314in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.862939in}}%
\pgfpathlineto{\pgfqpoint{6.516097in}{4.865219in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.866782in}}%
\pgfpathlineto{\pgfqpoint{6.730555in}{4.870089in}}%
\pgfpathlineto{\pgfqpoint{6.734070in}{4.872214in}}%
\pgfpathlineto{\pgfqpoint{6.737586in}{4.872335in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{4.876018in}}%
\pgfpathlineto{\pgfqpoint{6.783290in}{4.877314in}}%
\pgfpathlineto{\pgfqpoint{6.786806in}{4.881270in}}%
\pgfpathlineto{\pgfqpoint{6.828994in}{4.882282in}}%
\pgfpathlineto{\pgfqpoint{6.836026in}{4.883184in}}%
\pgfpathlineto{\pgfqpoint{6.899308in}{4.884488in}}%
\pgfpathlineto{\pgfqpoint{7.134860in}{4.889670in}}%
\pgfpathlineto{\pgfqpoint{7.180564in}{4.891900in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.892681in}}%
\pgfpathlineto{\pgfqpoint{7.233299in}{4.896446in}}%
\pgfpathlineto{\pgfqpoint{7.324707in}{4.898454in}}%
\pgfpathlineto{\pgfqpoint{7.328223in}{4.900172in}}%
\pgfpathlineto{\pgfqpoint{7.493461in}{4.903140in}}%
\pgfpathlineto{\pgfqpoint{7.496976in}{4.904983in}}%
\pgfpathlineto{\pgfqpoint{7.549712in}{4.905631in}}%
\pgfpathlineto{\pgfqpoint{7.553228in}{4.907369in}}%
\pgfpathlineto{\pgfqpoint{7.605963in}{4.908287in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{4.909576in}}%
\pgfpathlineto{\pgfqpoint{7.651667in}{4.910849in}}%
\pgfpathlineto{\pgfqpoint{7.655183in}{4.915192in}}%
\pgfpathlineto{\pgfqpoint{7.683308in}{4.915438in}}%
\pgfpathlineto{\pgfqpoint{7.686824in}{4.917492in}}%
\pgfpathlineto{\pgfqpoint{7.707918in}{4.918019in}}%
\pgfpathlineto{\pgfqpoint{7.711434in}{4.922077in}}%
\pgfpathlineto{\pgfqpoint{7.845030in}{4.924557in}}%
\pgfpathlineto{\pgfqpoint{7.852062in}{4.925486in}}%
\pgfpathlineto{\pgfqpoint{7.876672in}{4.927689in}}%
\pgfpathlineto{\pgfqpoint{7.936438in}{4.928743in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{4.929583in}}%
\pgfpathlineto{\pgfqpoint{8.031362in}{4.930364in}}%
\pgfpathlineto{\pgfqpoint{8.084098in}{4.931543in}}%
\pgfpathlineto{\pgfqpoint{8.143864in}{4.933902in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.935136in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.935136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667217in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{8.411112in}{0.637345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{0.637345in}}{\pgfqpoint{8.444445in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{8.444445in}{2.154012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{2.187345in}}{\pgfqpoint{8.411112in}{2.187345in}}%
\pgfpathlineto{\pgfqpoint{4.667217in}{2.187345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.633884in}{2.187345in}}{\pgfqpoint{4.633884in}{2.154012in}}%
\pgfpathlineto{\pgfqpoint{4.633884in}{0.670678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.633884in}{0.637345in}}{\pgfqpoint{4.667217in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{4.667217in}{0.637345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.700550in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{5.033884in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{5.367217in}{2.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500550in,y=1.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BASELINE (NO FUZZING)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700550in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{5.033884in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{5.367217in}{1.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500550in,y=1.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.700550in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{5.033884in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{5.367217in}{1.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500550in,y=1.495678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BLACK-BOX UL FUZZER (\(\displaystyle \beta\)=2, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.700550in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{5.033884in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{5.367217in}{1.304012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500550in,y=1.245678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BLACK-BOX UL FUZZER (\(\displaystyle \beta\)=4, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.700550in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{5.033884in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{5.367217in}{1.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500550in,y=0.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BLACK-BOX UL FUZZER (\(\displaystyle \beta\)=6, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{20.000000pt}{6.000000pt}}{10.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.700550in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{5.033884in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{5.367217in}{0.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500550in,y=0.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BLACK-BOX UL FUZZER (\(\displaystyle \beta\)=8, \(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> UL_NO_COV_DIFF_KS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{0.887324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.839099in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.728102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.679877in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.568880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.520655in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.409658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.361432in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.250435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.202210in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{5.091213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=5.042988in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSENB COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.766921in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.127240in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.188083in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.248262in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.352804in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.594919in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.015984in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.051015in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.115095in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.140424in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.179179in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.578482in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.599993in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.761565in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.775867in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.889334in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.970032in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{3.022660in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{3.032569in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{3.079774in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.104396in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.121120in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.191535in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.201838in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{3.279938in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.289460in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{3.304792in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{3.315142in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{3.324193in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.346835in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.361897in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.365967in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{3.388949in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.398652in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.404499in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.471215in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.477626in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.487362in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.489880in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.494761in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.511009in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.535934in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.546330in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.550458in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.559682in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.562608in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.593283in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.609540in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.612621in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.638782in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.642452in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.660642in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.664460in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.691936in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.710450in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.713183in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.720724in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.726728in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.740525in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.746772in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.755020in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.761422in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.763440in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.778355in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.780041in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.785073in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.792678in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.795461in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.803953in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.806320in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.811339in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.812331in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.873817in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.876327in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.884369in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.888010in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.896733in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.904632in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.905960in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.916016in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.928489in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.941883in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.942845in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.945628in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.956184in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.964310in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.969225in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.972188in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.975299in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.980991in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.985838in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.989433in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{4.002986in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{4.009065in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{4.013176in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{4.017864in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{4.022538in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{4.027852in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{4.029433in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{4.030828in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{4.035041in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{4.037853in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{4.041292in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{4.048577in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{4.053752in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{4.056607in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{4.066978in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{4.071451in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{4.073338in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{4.077454in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{4.082784in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{4.088712in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{4.103409in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{4.108663in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{4.115675in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{4.119867in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{4.120800in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{4.123894in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{4.127089in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{4.135829in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{4.138578in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{4.144464in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{4.149357in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{4.154692in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{4.164096in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{4.166252in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{4.169784in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{4.170889in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{4.180209in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{4.184220in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{4.186637in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{4.192653in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.200270in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{4.204003in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{4.206063in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{4.208018in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{4.211722in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{4.214273in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{4.221542in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.228008in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.231043in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.234587in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{4.236970in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{4.237538in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{4.239934in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{4.245311in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.247530in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{4.249027in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{4.251200in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{4.256018in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.263661in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{4.271821in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.273780in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{4.277479in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{4.280060in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.283306in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.286374in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{4.291095in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.293042in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{4.294862in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.297136in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.299293in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{4.302139in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{4.304485in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{4.306536in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{4.306797in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{4.313296in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{4.313771in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.316651in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{4.318740in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{4.321174in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.321620in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{4.323709in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{4.325609in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{4.328657in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{4.329124in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{4.330826in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.332672in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{4.339444in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.340260in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.344195in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{4.348373in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.351308in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{4.352367in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{4.355024in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{4.357714in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.360956in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{4.362385in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{4.364336in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{4.365983in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.368884in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{4.372630in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.372890in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.378044in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.380247in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.380941in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{4.386095in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.397134in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{4.397677in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.406858in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{4.409851in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.412003in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.413752in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{4.420344in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{4.423013in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.424321in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.431165in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.432708in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{4.435041in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{4.438442in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{4.445828in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.450780in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.452676in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.454858in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{4.456577in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{4.458473in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.460293in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.464392in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.467907in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.471022in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.475549in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.478400in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.480031in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.482477in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.484974in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.488766in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{4.494063in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{4.495850in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.502206in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.503846in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.505477in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.509063in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.510967in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.513733in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.515440in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.518122in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.520905in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.520981in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.522435in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.523436in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{4.525643in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.526164in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.531507in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.535417in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.537645in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.538692in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{4.545431in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.545813in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.552405in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.554242in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.555419in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.559745in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.561792in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{4.563495in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{4.564684in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{4.565513in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.567488in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.568888in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.571470in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.573113in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.576506in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.576935in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.578818in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.579226in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.581765in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.584602in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.585305in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.588953in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{4.590400in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.590576in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{4.591972in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.593473in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.596159in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.598101in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.599228in}}%
\pgfpathlineto{\pgfqpoint{3.622680in}{4.601145in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.602755in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.603074in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.606143in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.607610in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.613294in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.615396in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.616224in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.623589in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.624838in}}%
\pgfpathlineto{\pgfqpoint{3.773855in}{4.626952in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.633229in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.634898in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.636373in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.639606in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{4.640846in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.643423in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.644508in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.645988in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{4.649195in}}%
\pgfpathlineto{\pgfqpoint{3.974249in}{4.654223in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{4.655678in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.656481in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.658284in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.660651in}}%
\pgfpathlineto{\pgfqpoint{4.048079in}{4.661937in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.664031in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.667423in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.669256in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.669870in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{4.676285in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{4.677559in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.680275in}}%
\pgfpathlineto{\pgfqpoint{4.195738in}{4.682267in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{4.682915in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.687997in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.689649in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{4.689918in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.694101in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.695438in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{4.701138in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.702976in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.705414in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.706536in}}%
\pgfpathlineto{\pgfqpoint{4.318787in}{4.708605in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.709269in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.711228in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.713620in}}%
\pgfpathlineto{\pgfqpoint{4.413711in}{4.714616in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.717769in}}%
\pgfpathlineto{\pgfqpoint{4.462931in}{4.719476in}}%
\pgfpathlineto{\pgfqpoint{4.480509in}{4.720346in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{4.723436in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.726337in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.728468in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{4.728552in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.732777in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.733798in}}%
\pgfpathlineto{\pgfqpoint{4.642231in}{4.736098in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.737452in}}%
\pgfpathlineto{\pgfqpoint{4.673873in}{4.738519in}}%
\pgfpathlineto{\pgfqpoint{4.677388in}{4.738990in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.743774in}}%
\pgfpathlineto{\pgfqpoint{4.684420in}{4.745960in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.747903in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{4.752434in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.753145in}}%
\pgfpathlineto{\pgfqpoint{4.874267in}{4.754591in}}%
\pgfpathlineto{\pgfqpoint{4.891846in}{4.755251in}}%
\pgfpathlineto{\pgfqpoint{4.916456in}{4.756840in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.759308in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.760182in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.764773in}}%
\pgfpathlineto{\pgfqpoint{5.011379in}{4.765075in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.766501in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.769733in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{4.771419in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{4.773088in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.776724in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.777843in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.779953in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{4.780680in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{4.780739in}}%
\pgfpathlineto{\pgfqpoint{5.310214in}{4.782303in}}%
\pgfpathlineto{\pgfqpoint{5.331308in}{4.783514in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{4.791278in}}%
\pgfpathlineto{\pgfqpoint{5.485998in}{4.792737in}}%
\pgfpathlineto{\pgfqpoint{5.524671in}{4.794503in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.800510in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.801611in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.806904in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{4.809162in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.811381in}}%
\pgfpathlineto{\pgfqpoint{5.693424in}{4.814660in}}%
\pgfpathlineto{\pgfqpoint{5.767254in}{4.817489in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{4.818574in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{4.819789in}}%
\pgfpathlineto{\pgfqpoint{5.809442in}{4.821302in}}%
\pgfpathlineto{\pgfqpoint{5.830537in}{4.821967in}}%
\pgfpathlineto{\pgfqpoint{5.837568in}{4.823068in}}%
\pgfpathlineto{\pgfqpoint{5.879756in}{4.823884in}}%
\pgfpathlineto{\pgfqpoint{5.918429in}{4.824455in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.826860in}}%
\pgfpathlineto{\pgfqpoint{5.950070in}{4.828130in}}%
\pgfpathlineto{\pgfqpoint{5.974680in}{4.828647in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.830303in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{4.835440in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.836680in}}%
\pgfpathlineto{\pgfqpoint{6.231326in}{4.837567in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{4.838362in}}%
\pgfpathlineto{\pgfqpoint{6.459846in}{4.844340in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{4.846042in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{4.846173in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.847863in}}%
\pgfpathlineto{\pgfqpoint{6.540707in}{4.849401in}}%
\pgfpathlineto{\pgfqpoint{6.646178in}{4.850910in}}%
\pgfpathlineto{\pgfqpoint{6.649694in}{4.853689in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{4.854391in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.858780in}}%
\pgfpathlineto{\pgfqpoint{6.716492in}{4.859890in}}%
\pgfpathlineto{\pgfqpoint{6.744618in}{4.861109in}}%
\pgfpathlineto{\pgfqpoint{6.755165in}{4.861988in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.863594in}}%
\pgfpathlineto{\pgfqpoint{6.825479in}{4.863989in}}%
\pgfpathlineto{\pgfqpoint{6.828994in}{4.869832in}}%
\pgfpathlineto{\pgfqpoint{6.846573in}{4.870997in}}%
\pgfpathlineto{\pgfqpoint{6.888761in}{4.871833in}}%
\pgfpathlineto{\pgfqpoint{6.920402in}{4.872804in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.874814in}}%
\pgfpathlineto{\pgfqpoint{7.032905in}{4.876344in}}%
\pgfpathlineto{\pgfqpoint{7.166501in}{4.878244in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.879123in}}%
\pgfpathlineto{\pgfqpoint{7.191111in}{4.880098in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.881897in}}%
\pgfpathlineto{\pgfqpoint{7.314160in}{4.884201in}}%
\pgfpathlineto{\pgfqpoint{7.373927in}{4.885407in}}%
\pgfpathlineto{\pgfqpoint{7.377443in}{4.886610in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.888186in}}%
\pgfpathlineto{\pgfqpoint{7.486429in}{4.888754in}}%
\pgfpathlineto{\pgfqpoint{7.528618in}{4.889901in}}%
\pgfpathlineto{\pgfqpoint{7.535649in}{4.890688in}}%
\pgfpathlineto{\pgfqpoint{7.584869in}{4.892104in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.893748in}}%
\pgfpathlineto{\pgfqpoint{7.672761in}{4.897914in}}%
\pgfpathlineto{\pgfqpoint{7.813389in}{4.900651in}}%
\pgfpathlineto{\pgfqpoint{7.816905in}{4.901929in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{4.902290in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{4.907280in}}%
\pgfpathlineto{\pgfqpoint{7.852062in}{4.907671in}}%
\pgfpathlineto{\pgfqpoint{7.894250in}{4.908958in}}%
\pgfpathlineto{\pgfqpoint{7.943470in}{4.910223in}}%
\pgfpathlineto{\pgfqpoint{7.950501in}{4.911337in}}%
\pgfpathlineto{\pgfqpoint{8.108708in}{4.914587in}}%
\pgfpathlineto{\pgfqpoint{8.112223in}{4.916268in}}%
\pgfpathlineto{\pgfqpoint{8.122770in}{4.916533in}}%
\pgfpathlineto{\pgfqpoint{8.126286in}{4.918992in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.919787in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.919787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.766210in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.107591in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.169847in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.208607in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.234414in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.399959in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.731684in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.799009in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.899310in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.954107in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.290759in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.367783in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.438131in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.472363in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.577914in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.652878in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.726332in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.809918in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.850171in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.873292in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{3.037441in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{3.120531in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.215699in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.227343in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.280359in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.289708in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.351934in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.371575in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.411919in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.420285in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.440611in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.462324in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.497094in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.540705in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.553738in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.557071in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.568359in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.579272in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.586503in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.601195in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.605706in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.640951in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.644777in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.650608in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.657283in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.663917in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.687442in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.695379in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.706217in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.713094in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.715844in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.724811in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.735123in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.738221in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.745389in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.750921in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.765887in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.774719in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.798307in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.803079in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.814252in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.822030in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.835743in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.841481in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.850145in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.855144in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.859839in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.864031in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.869004in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.874717in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.883457in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.886664in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.887926in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.891150in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.894917in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.906511in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.908348in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.914162in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.916563in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.934358in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.936136in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.943959in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.946423in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.953355in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.954801in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.966046in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.970065in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.976968in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.979802in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.984069in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.985309in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.995436in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{4.004533in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{4.008485in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{4.026053in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{4.032359in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{4.038723in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{4.042629in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{4.043625in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{4.050612in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{4.054391in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{4.055884in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{4.064821in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{4.073494in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{4.074965in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{4.078152in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{4.085231in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{4.093782in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{4.099848in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{4.108836in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{4.113969in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{4.115175in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{4.122326in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{4.125206in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{4.142328in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{4.145666in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{4.146339in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{4.150299in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{4.152296in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{4.154927in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{4.162171in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{4.163932in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{4.167522in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{4.168367in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{4.171238in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{4.172117in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{4.175560in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{4.178242in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{4.179734in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{4.183274in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{4.195125in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{4.201086in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{4.202469in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{4.205584in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{4.214677in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{4.220020in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{4.228836in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{4.229584in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{4.236138in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{4.241384in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{4.246282in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{4.250162in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{4.254803in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{4.257124in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{4.264069in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{4.265359in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.268798in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{4.269332in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{4.272687in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{4.275251in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{4.282461in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{4.284874in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{4.285761in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{4.291348in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{4.293853in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.299495in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.301038in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{4.303942in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{4.304699in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.308449in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{4.311959in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.312413in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.315608in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{4.332655in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{4.339587in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.342046in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.342576in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.347310in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.349719in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.355970in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.362780in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.364605in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.367959in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.374097in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.375715in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.378734in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{4.380054in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.381962in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.385401in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.386973in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.389870in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{4.392060in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{4.394709in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{4.398854in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.401187in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.403949in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.406988in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.409376in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.415068in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{4.415854in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{4.418805in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.422883in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.427390in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{4.429588in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.434503in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.437445in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.437819in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{4.441565in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{4.447287in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.448981in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{4.451949in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.453315in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.457347in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.457590in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{4.459423in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.466860in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.477109in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.480670in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.481918in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.493193in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.495102in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.496296in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.497225in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{4.499734in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.501286in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.502589in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.504123in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.506692in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.508571in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.509054in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.511001in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.511358in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{4.512880in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{4.514503in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.516197in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.520123in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.522604in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.527278in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.530566in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.533550in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.537271in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.540731in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{4.541008in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{4.542496in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.548684in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.550601in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{4.552409in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.554482in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.556554in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.557311in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{4.559123in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{4.560565in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.561170in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.565664in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.567543in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.568804in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.571978in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.573370in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.575791in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.578873in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.585796in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.587285in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.590076in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.591905in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.596962in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.598526in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.600317in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.601817in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.607047in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.607619in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.608893in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.614618in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.618780in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.620516in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.622854in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.625637in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{4.628193in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.629878in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.630816in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.634149in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.637349in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.639144in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.643276in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.646765in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.648808in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.650376in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.655388in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.657452in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.659528in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.662496in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.663619in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.668420in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.669891in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.671329in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.673574in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.675200in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.676617in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.677479in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.680220in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.682124in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.683705in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.683806in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.685458in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.686131in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.688405in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.689107in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.690334in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.699898in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.701710in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.702593in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.704296in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.705435in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.707137in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.708432in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.713868in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.715020in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.719316in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.719392in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.721359in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.724764in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.727539in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.729410in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.732071in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.732874in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.732991in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.734992in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{4.736237in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.738671in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.740302in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.741967in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.743535in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.744283in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.745527in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.746730in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.748609in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.752144in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.752262in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.754288in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.754822in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.757819in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{4.760338in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.761035in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.765677in}}%
\pgfpathlineto{\pgfqpoint{4.325819in}{4.766849in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.767610in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.769014in}}%
\pgfpathlineto{\pgfqpoint{4.389101in}{4.770549in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{4.774278in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.776140in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.777426in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.779406in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.780327in}}%
\pgfpathlineto{\pgfqpoint{4.501604in}{4.781504in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.782227in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.784905in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{4.785405in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.786469in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.786528in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.791594in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.795226in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.797386in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.799493in}}%
\pgfpathlineto{\pgfqpoint{4.726608in}{4.803402in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.806833in}}%
\pgfpathlineto{\pgfqpoint{4.768796in}{4.807682in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{4.808863in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.809553in}}%
\pgfpathlineto{\pgfqpoint{4.891846in}{4.814479in}}%
\pgfpathlineto{\pgfqpoint{4.930518in}{4.815905in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{4.816754in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.817931in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.818780in}}%
\pgfpathlineto{\pgfqpoint{4.955128in}{4.820790in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.821344in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.825809in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.826431in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.827617in}}%
\pgfpathlineto{\pgfqpoint{5.004348in}{4.827776in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{4.829122in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.830160in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.830614in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.832333in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.833258in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.834847in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.835936in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.836508in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.837962in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.838379in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{4.840090in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.841658in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.842667in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.843718in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.844642in}}%
\pgfpathlineto{\pgfqpoint{5.275057in}{4.845677in}}%
\pgfpathlineto{\pgfqpoint{5.380528in}{4.849843in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.851625in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{4.852634in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.853605in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.854278in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.855951in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.857733in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.858288in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.859966in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.864405in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.865586in}}%
\pgfpathlineto{\pgfqpoint{5.742644in}{4.865994in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.867074in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.867924in}}%
\pgfpathlineto{\pgfqpoint{5.834052in}{4.870606in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.871530in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.872472in}}%
\pgfpathlineto{\pgfqpoint{5.928976in}{4.873082in}}%
\pgfpathlineto{\pgfqpoint{5.936007in}{4.873893in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.874793in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.877075in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.877180in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.879951in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.881178in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.882192in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.884310in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.884806in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{4.886114in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.887762in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.888800in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.889700in}}%
\pgfpathlineto{\pgfqpoint{6.400079in}{4.892176in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.895917in}}%
\pgfpathlineto{\pgfqpoint{6.505550in}{4.896808in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.898868in}}%
\pgfpathlineto{\pgfqpoint{6.600474in}{4.899612in}}%
\pgfpathlineto{\pgfqpoint{6.737586in}{4.903085in}}%
\pgfpathlineto{\pgfqpoint{6.846573in}{4.907066in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.908983in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{4.909571in}}%
\pgfpathlineto{\pgfqpoint{6.997748in}{4.910547in}}%
\pgfpathlineto{\pgfqpoint{7.001263in}{4.912464in}}%
\pgfpathlineto{\pgfqpoint{7.057514in}{4.913889in}}%
\pgfpathlineto{\pgfqpoint{7.064546in}{4.914961in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{4.915650in}}%
\pgfpathlineto{\pgfqpoint{7.166501in}{4.917386in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.919585in}}%
\pgfpathlineto{\pgfqpoint{7.233299in}{4.922490in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.922902in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{4.926509in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{4.926732in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.929065in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.929969in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{4.934904in}}%
\pgfpathlineto{\pgfqpoint{7.493461in}{4.935253in}}%
\pgfpathlineto{\pgfqpoint{7.532133in}{4.936275in}}%
\pgfpathlineto{\pgfqpoint{7.560259in}{4.937162in}}%
\pgfpathlineto{\pgfqpoint{7.570806in}{4.937267in}}%
\pgfpathlineto{\pgfqpoint{7.577837in}{4.938372in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{4.939402in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.940155in}}%
\pgfpathlineto{\pgfqpoint{7.662214in}{4.940798in}}%
\pgfpathlineto{\pgfqpoint{7.665730in}{4.941887in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.946019in}}%
\pgfpathlineto{\pgfqpoint{7.707918in}{4.946852in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.947877in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.951871in}}%
\pgfpathlineto{\pgfqpoint{7.855577in}{4.953368in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.953859in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.958265in}}%
\pgfpathlineto{\pgfqpoint{7.950501in}{4.959568in}}%
\pgfpathlineto{\pgfqpoint{8.038394in}{4.961035in}}%
\pgfpathlineto{\pgfqpoint{8.129802in}{4.962910in}}%
\pgfpathlineto{\pgfqpoint{8.140349in}{4.963432in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.121233in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.190828in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.254362in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.765248in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.236684in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.490398in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.544548in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.645878in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.724357in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.807203in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.887051in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.941113in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.979247in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{3.070715in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{3.106877in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{3.139995in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{3.270778in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{3.282091in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.303959in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.315772in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{3.334753in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.366543in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{3.377229in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{3.387881in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.392027in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{3.397975in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.456691in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.471110in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.489767in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.497624in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.511442in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.520434in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.525176in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.536497in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.553914in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.559724in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.583665in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.589983in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.612773in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.624787in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.627642in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.633435in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.636201in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.657864in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.660718in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.668575in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.670706in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.682355in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.689435in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.693828in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.699978in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.713237in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.718543in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.728951in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.734467in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.741950in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.746120in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.765534in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.773622in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.776909in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.780272in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.786107in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.788525in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.792485in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.808291in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{3.818049in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.819364in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.826007in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.835671in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.848434in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.856094in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.858238in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.863606in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.865183in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.871934in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.875823in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.877223in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.887156in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.889069in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.893180in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.901088in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.904766in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.906330in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.909550in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.910732in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.919022in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.920241in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.923390in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.928085in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.938452in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.948340in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.955680in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.959694in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.966522in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.968724in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.974505in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.978036in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.985077in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.988525in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.994372in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.997601in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{4.001120in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{4.010414in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{4.011091in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{4.016535in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{4.020045in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{4.024821in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{4.030437in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{4.035760in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{4.039354in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{4.043533in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{4.043949in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{4.050809in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{4.057485in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{4.058873in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{4.068567in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{4.072241in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{4.074452in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{4.079064in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{4.082482in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{4.091608in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{4.094177in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{4.100781in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{4.101008in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{4.103808in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{4.106313in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{4.120073in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{4.121813in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{4.126000in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{4.127177in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{4.128674in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{4.132487in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{4.133307in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{4.138427in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{4.139242in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{4.142522in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{4.144939in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{4.147226in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.147924in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{4.151371in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{4.153943in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{4.155987in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{4.157231in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{4.164794in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{4.167257in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.169721in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{4.170116in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.173323in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{4.174093in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{4.177557in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.179549in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{4.182736in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{4.184262in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{4.187200in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.188819in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.194082in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{4.195642in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{4.201019in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{4.204600in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{4.205252in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{4.212953in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.217649in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.223854in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.226696in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.230076in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{4.230761in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{4.237025in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.239951in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{4.246236in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.248825in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.250267in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{4.252012in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.253101in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{4.256535in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{4.262282in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{4.264682in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.268230in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{4.271266in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.272375in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{4.274246in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{4.275558in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.278643in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{4.284382in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{4.286139in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{4.287749in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{4.294669in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.300386in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.302290in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{4.303379in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{4.306873in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{4.309920in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{4.315167in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{4.317559in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{4.320056in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.320354in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.323200in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{4.326290in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.328863in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{4.330238in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.333365in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.338166in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.340235in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.341853in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{4.347377in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{4.350324in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.352338in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.355175in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{4.355814in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.362519in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{4.366404in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.368153in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.368817in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.371087in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.375455in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.381887in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.383257in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{4.386591in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.390421in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.394755in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.396281in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{4.399421in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.402292in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.407505in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.409901in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{4.413883in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{4.416396in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{4.419671in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.422568in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.424027in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.425216in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.431501in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.433834in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.434427in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.441973in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.443663in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.446042in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.446740in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.448375in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.448531in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.452176in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.453714in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.456468in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.458427in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{4.459617in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.461256in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.462412in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.464388in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.464678in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.467600in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{4.469761in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.472825in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{4.474818in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.477878in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.482667in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.485273in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.493529in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.495602in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.497368in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.502753in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.505401in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.506423in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.507398in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{4.509441in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.514086in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.514200in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.516811in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.517693in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.522023in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.523448in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.526173in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.530507in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.532571in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.535800in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.536897in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.538969in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.543989in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.545801in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.546889in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.551076in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.553405in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.555818in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{4.557916in}}%
\pgfpathlineto{\pgfqpoint{3.619164in}{4.559341in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.561557in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.562940in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.564504in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{4.566816in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{4.569611in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.574433in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.574530in}}%
\pgfpathlineto{\pgfqpoint{3.714088in}{4.578902in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.579793in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.580932in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.583825in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.584014in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.586561in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.586646in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.588592in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.597126in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.601077in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.602086in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.603171in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.605235in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{4.607753in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.609506in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.612146in}}%
\pgfpathlineto{\pgfqpoint{4.128940in}{4.613189in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.618040in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.618507in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.623577in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.625052in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.625288in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.626809in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.627915in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.630362in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.632808in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.633090in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.635074in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.636142in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.637714in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.639509in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.640644in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.645235in}}%
\pgfpathlineto{\pgfqpoint{4.360976in}{4.646353in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.649099in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.657010in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.658784in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.666440in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{4.667760in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.668100in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{4.669866in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{4.670416in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.673077in}}%
\pgfpathlineto{\pgfqpoint{4.796922in}{4.673258in}}%
\pgfpathlineto{\pgfqpoint{4.800438in}{4.674847in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.675516in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{4.678139in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{4.678551in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{4.680127in}}%
\pgfpathlineto{\pgfqpoint{4.888330in}{4.680729in}}%
\pgfpathlineto{\pgfqpoint{4.891846in}{4.682511in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.683276in}}%
\pgfpathlineto{\pgfqpoint{4.916456in}{4.686198in}}%
\pgfpathlineto{\pgfqpoint{4.923487in}{4.687291in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.688123in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.690936in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{4.691579in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.692911in}}%
\pgfpathlineto{\pgfqpoint{5.011379in}{4.693290in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.697712in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{4.700373in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{4.701714in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.705510in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{4.707465in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{4.708155in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{4.708802in}}%
\pgfpathlineto{\pgfqpoint{5.201227in}{4.712775in}}%
\pgfpathlineto{\pgfqpoint{5.268025in}{4.717462in}}%
\pgfpathlineto{\pgfqpoint{5.271541in}{4.720005in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.722305in}}%
\pgfpathlineto{\pgfqpoint{5.352402in}{4.723680in}}%
\pgfpathlineto{\pgfqpoint{5.355918in}{4.728464in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.730141in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{4.731549in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{4.732672in}}%
\pgfpathlineto{\pgfqpoint{5.493030in}{4.733172in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{4.733361in}}%
\pgfpathlineto{\pgfqpoint{5.503577in}{4.734656in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.735867in}}%
\pgfpathlineto{\pgfqpoint{5.542250in}{4.738355in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{4.739369in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{4.740382in}}%
\pgfpathlineto{\pgfqpoint{5.602016in}{4.741626in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.743732in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.745405in}}%
\pgfpathlineto{\pgfqpoint{5.795380in}{4.749546in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.753805in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{4.753981in}}%
\pgfpathlineto{\pgfqpoint{5.809442in}{4.755848in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{4.757609in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.758639in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.759619in}}%
\pgfpathlineto{\pgfqpoint{5.950070in}{4.763734in}}%
\pgfpathlineto{\pgfqpoint{6.037963in}{4.767951in}}%
\pgfpathlineto{\pgfqpoint{6.044994in}{4.769035in}}%
\pgfpathlineto{\pgfqpoint{6.101245in}{4.770868in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{4.772180in}}%
\pgfpathlineto{\pgfqpoint{6.111792in}{4.773197in}}%
\pgfpathlineto{\pgfqpoint{6.118824in}{4.774202in}}%
\pgfpathlineto{\pgfqpoint{6.139918in}{4.774337in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.775976in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.779558in}}%
\pgfpathlineto{\pgfqpoint{6.315703in}{4.780483in}}%
\pgfpathlineto{\pgfqpoint{6.403595in}{4.782421in}}%
\pgfpathlineto{\pgfqpoint{6.407111in}{4.784464in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{4.786284in}}%
\pgfpathlineto{\pgfqpoint{6.466878in}{4.788874in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{4.789189in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.791118in}}%
\pgfpathlineto{\pgfqpoint{6.537191in}{4.792220in}}%
\pgfpathlineto{\pgfqpoint{6.551254in}{4.792531in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{4.794007in}}%
\pgfpathlineto{\pgfqpoint{6.611021in}{4.797349in}}%
\pgfpathlineto{\pgfqpoint{6.670788in}{4.798912in}}%
\pgfpathlineto{\pgfqpoint{6.691882in}{4.799316in}}%
\pgfpathlineto{\pgfqpoint{6.695398in}{4.803322in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{4.804958in}}%
\pgfpathlineto{\pgfqpoint{6.832510in}{4.807026in}}%
\pgfpathlineto{\pgfqpoint{6.839541in}{4.808619in}}%
\pgfpathlineto{\pgfqpoint{6.853604in}{4.809111in}}%
\pgfpathlineto{\pgfqpoint{6.860635in}{4.809981in}}%
\pgfpathlineto{\pgfqpoint{6.885245in}{4.810797in}}%
\pgfpathlineto{\pgfqpoint{6.888761in}{4.810797in}}%
\pgfpathlineto{\pgfqpoint{6.895792in}{4.814366in}}%
\pgfpathlineto{\pgfqpoint{6.934465in}{4.815711in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{4.817359in}}%
\pgfpathlineto{\pgfqpoint{6.973138in}{4.818002in}}%
\pgfpathlineto{\pgfqpoint{6.976653in}{4.819894in}}%
\pgfpathlineto{\pgfqpoint{7.011810in}{4.820575in}}%
\pgfpathlineto{\pgfqpoint{7.018842in}{4.821849in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.821857in}}%
\pgfpathlineto{\pgfqpoint{7.025873in}{4.823766in}}%
\pgfpathlineto{\pgfqpoint{7.138375in}{4.825922in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.827978in}}%
\pgfpathlineto{\pgfqpoint{7.275488in}{4.828895in}}%
\pgfpathlineto{\pgfqpoint{7.289550in}{4.829382in}}%
\pgfpathlineto{\pgfqpoint{7.310645in}{4.829853in}}%
\pgfpathlineto{\pgfqpoint{7.314160in}{4.833578in}}%
\pgfpathlineto{\pgfqpoint{7.387990in}{4.835125in}}%
\pgfpathlineto{\pgfqpoint{7.423147in}{4.835835in}}%
\pgfpathlineto{\pgfqpoint{7.426663in}{4.840005in}}%
\pgfpathlineto{\pgfqpoint{7.454788in}{4.840842in}}%
\pgfpathlineto{\pgfqpoint{7.465335in}{4.841632in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{4.842839in}}%
\pgfpathlineto{\pgfqpoint{7.500492in}{4.843638in}}%
\pgfpathlineto{\pgfqpoint{7.504008in}{4.848556in}}%
\pgfpathlineto{\pgfqpoint{7.511039in}{4.848691in}}%
\pgfpathlineto{\pgfqpoint{7.514555in}{4.850406in}}%
\pgfpathlineto{\pgfqpoint{7.525102in}{4.850469in}}%
\pgfpathlineto{\pgfqpoint{7.528618in}{4.851961in}}%
\pgfpathlineto{\pgfqpoint{7.584869in}{4.852844in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.853403in}}%
\pgfpathlineto{\pgfqpoint{7.616510in}{4.854828in}}%
\pgfpathlineto{\pgfqpoint{7.620026in}{4.854925in}}%
\pgfpathlineto{\pgfqpoint{7.623541in}{4.857212in}}%
\pgfpathlineto{\pgfqpoint{7.648151in}{4.858494in}}%
\pgfpathlineto{\pgfqpoint{7.662214in}{4.858982in}}%
\pgfpathlineto{\pgfqpoint{7.697371in}{4.859549in}}%
\pgfpathlineto{\pgfqpoint{7.704402in}{4.860546in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.862278in}}%
\pgfpathlineto{\pgfqpoint{7.788779in}{4.863858in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{4.865023in}}%
\pgfpathlineto{\pgfqpoint{7.837999in}{4.866086in}}%
\pgfpathlineto{\pgfqpoint{7.876672in}{4.867343in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.868819in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.869580in}}%
\pgfpathlineto{\pgfqpoint{7.911829in}{4.871118in}}%
\pgfpathlineto{\pgfqpoint{7.996205in}{4.872422in}}%
\pgfpathlineto{\pgfqpoint{8.031362in}{4.873153in}}%
\pgfpathlineto{\pgfqpoint{8.038394in}{4.876260in}}%
\pgfpathlineto{\pgfqpoint{8.055972in}{4.876970in}}%
\pgfpathlineto{\pgfqpoint{8.108708in}{4.878055in}}%
\pgfpathlineto{\pgfqpoint{8.122770in}{4.878807in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.880674in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.880674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765613in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.131440in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.199522in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.274112in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.667049in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.912607in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.292142in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.521586in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.672043in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.773374in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.902046in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.938309in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.962566in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.978259in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.987070in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{3.013920in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{3.105632in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{3.122347in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{3.196243in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{3.226612in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.237466in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.241565in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{3.260588in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{3.277260in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{3.292890in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{3.297969in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{3.311673in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.317958in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.326770in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.330406in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.365311in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.372962in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.389235in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.412928in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.415501in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.433435in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.435881in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.443755in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.449136in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.459028in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.471169in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.477597in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.494475in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.502244in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.511694in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.531322in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.534194in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.543341in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.545389in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.562330in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.566055in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.575442in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.581286in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.583530in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.588886in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.593695in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.600699in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.607182in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.622038in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.626637in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.630652in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.638505in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.644962in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.661613in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.669609in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.679564in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.683776in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.695455in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.703106in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.706326in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.710391in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.713569in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.728027in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.734349in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.735367in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.747818in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.749584in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.750791in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.759371in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.763692in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.768695in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.774572in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.777523in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.785569in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.788764in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.789656in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.793620in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.794788in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.802847in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.816695in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.822572in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.823253in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.825166in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.830105in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.832888in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.836966in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.843116in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.847530in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.854585in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.858650in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.861487in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.862963in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.866549in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.872388in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.874385in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.878370in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.879194in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.882700in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.885899in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.889510in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.894522in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.900966in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.902530in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.910593in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.914200in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.916436in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.917059in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.928254in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.930225in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.934799in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.938099in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.943648in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.947074in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.948491in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.951972in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.953149in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.959505in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.961464in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.963743in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.966513in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.967711in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.971932in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.979596in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.981883in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.985801in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.988642in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.989925in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.990816in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.993553in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.997807in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.999850in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{4.006631in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{4.006845in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{4.008186in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{4.011507in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{4.012159in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{4.014425in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.014677in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{4.020996in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.022568in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{4.027747in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{4.030593in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.031913in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{4.032481in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.035083in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.043629in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.045857in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.047514in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.048001in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{4.050292in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.052642in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{4.055682in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{4.056308in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{4.059394in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{4.059890in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{4.061794in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{4.064115in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.066238in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{4.068020in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.073065in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{4.080321in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.082927in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{4.083339in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{4.085975in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{4.090915in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{4.092184in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{4.099150in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.102168in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{4.103783in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{4.106053in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.108785in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{4.111093in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{4.114326in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.115671in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{4.121885in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.122839in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.125840in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.126215in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.129918in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.135863in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.139827in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.144636in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.147528in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{4.149979in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.150984in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.160729in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.164470in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.170011in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{4.170969in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.173298in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{4.173937in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.176577in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.183182in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.186225in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.189281in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{4.189534in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.194154in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{4.194641in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{4.197555in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{4.199367in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{4.204684in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.207388in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{4.212609in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.214227in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{4.215804in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{4.219058in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{4.226078in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{4.232106in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.234936in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.236293in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{4.237815in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.242255in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{4.243596in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.244012in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.247615in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.260722in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.263266in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.264926in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.265973in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.267011in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.271917in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{4.272115in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{4.275028in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.275697in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.278673in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.279673in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.282608in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{4.284062in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.289481in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.291402in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.292588in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.292857in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.295333in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.298339in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.298540in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.300609in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{4.301862in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.307146in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.307381in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.309504in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{4.309613in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.316247in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{4.317159in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.319232in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.321397in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{4.323528in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.324705in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{4.324911in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.330053in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.330271in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{4.335947in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{4.347949in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.352005in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.353372in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{4.355827in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.356920in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.359594in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.363125in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.364378in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.369536in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.370171in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.373239in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.374349in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.376300in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.379066in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.381092in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.381462in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.383488in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.383829in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.386822in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.389622in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{4.390622in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.392359in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.392846in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{4.394461in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.395259in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.397954in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.400548in}}%
\pgfpathlineto{\pgfqpoint{3.903935in}{4.402473in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.404920in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.405698in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.407976in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.411528in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.418793in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.419478in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.420621in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.421529in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.423648in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.423816in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{4.428016in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.431766in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.432224in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.435755in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.438471in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.440687in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.442305in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.454526in}}%
\pgfpathlineto{\pgfqpoint{4.441837in}{4.455585in}}%
\pgfpathlineto{\pgfqpoint{4.448868in}{4.456783in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.457813in}}%
\pgfpathlineto{\pgfqpoint{4.512151in}{4.459953in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{4.461962in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.465691in}}%
\pgfpathlineto{\pgfqpoint{4.649263in}{4.469534in}}%
\pgfpathlineto{\pgfqpoint{4.652778in}{4.473981in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.475301in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.476352in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.482448in}}%
\pgfpathlineto{\pgfqpoint{4.832079in}{4.485042in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.489557in}}%
\pgfpathlineto{\pgfqpoint{5.004348in}{4.492298in}}%
\pgfpathlineto{\pgfqpoint{5.050052in}{4.493597in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{4.495110in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{4.495690in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.498255in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.499688in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{4.504127in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{4.505157in}}%
\pgfpathlineto{\pgfqpoint{5.166070in}{4.507675in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.510089in}}%
\pgfpathlineto{\pgfqpoint{5.271541in}{4.511493in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.512069in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.516344in}}%
\pgfpathlineto{\pgfqpoint{5.310214in}{4.517033in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.519072in}}%
\pgfpathlineto{\pgfqpoint{5.380528in}{4.520817in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.521376in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{4.523137in}}%
\pgfpathlineto{\pgfqpoint{5.746160in}{4.537935in}}%
\pgfpathlineto{\pgfqpoint{5.837568in}{4.539869in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{4.541197in}}%
\pgfpathlineto{\pgfqpoint{5.886788in}{4.542984in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.544535in}}%
\pgfpathlineto{\pgfqpoint{6.002806in}{4.545019in}}%
\pgfpathlineto{\pgfqpoint{6.055541in}{4.546780in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{4.548634in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.549819in}}%
\pgfpathlineto{\pgfqpoint{6.157496in}{4.551568in}}%
\pgfpathlineto{\pgfqpoint{6.161012in}{4.556760in}}%
\pgfpathlineto{\pgfqpoint{6.175075in}{4.557576in}}%
\pgfpathlineto{\pgfqpoint{6.220779in}{4.558660in}}%
\pgfpathlineto{\pgfqpoint{6.224295in}{4.560312in}}%
\pgfpathlineto{\pgfqpoint{6.255936in}{4.560670in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{4.561843in}}%
\pgfpathlineto{\pgfqpoint{6.301640in}{4.564541in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{4.565353in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{4.567699in}}%
\pgfpathlineto{\pgfqpoint{6.350860in}{4.567892in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.571280in}}%
\pgfpathlineto{\pgfqpoint{6.361407in}{4.571461in}}%
\pgfpathlineto{\pgfqpoint{6.364922in}{4.574433in}}%
\pgfpathlineto{\pgfqpoint{6.378985in}{4.574706in}}%
\pgfpathlineto{\pgfqpoint{6.382501in}{4.577372in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{4.578620in}}%
\pgfpathlineto{\pgfqpoint{6.417658in}{4.579209in}}%
\pgfpathlineto{\pgfqpoint{6.421174in}{4.580949in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.583388in}}%
\pgfpathlineto{\pgfqpoint{6.516097in}{4.583409in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{4.585145in}}%
\pgfpathlineto{\pgfqpoint{6.540707in}{4.585431in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.587205in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{4.588365in}}%
\pgfpathlineto{\pgfqpoint{6.611021in}{4.588832in}}%
\pgfpathlineto{\pgfqpoint{6.614537in}{4.593233in}}%
\pgfpathlineto{\pgfqpoint{6.628600in}{4.593599in}}%
\pgfpathlineto{\pgfqpoint{6.825479in}{4.599287in}}%
\pgfpathlineto{\pgfqpoint{6.832510in}{4.600417in}}%
\pgfpathlineto{\pgfqpoint{6.902824in}{4.603335in}}%
\pgfpathlineto{\pgfqpoint{6.920402in}{4.603982in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{4.604222in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.606849in}}%
\pgfpathlineto{\pgfqpoint{7.029389in}{4.609561in}}%
\pgfpathlineto{\pgfqpoint{7.050483in}{4.609750in}}%
\pgfpathlineto{\pgfqpoint{7.053999in}{4.612432in}}%
\pgfpathlineto{\pgfqpoint{7.075093in}{4.613605in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.614131in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.615081in}}%
\pgfpathlineto{\pgfqpoint{7.187595in}{4.616476in}}%
\pgfpathlineto{\pgfqpoint{7.191111in}{4.621538in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.622042in}}%
\pgfpathlineto{\pgfqpoint{7.212205in}{4.623417in}}%
\pgfpathlineto{\pgfqpoint{7.271972in}{4.624506in}}%
\pgfpathlineto{\pgfqpoint{7.275488in}{4.627037in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{4.627953in}}%
\pgfpathlineto{\pgfqpoint{7.307129in}{4.632283in}}%
\pgfpathlineto{\pgfqpoint{7.338770in}{4.632951in}}%
\pgfpathlineto{\pgfqpoint{7.342286in}{4.634549in}}%
\pgfpathlineto{\pgfqpoint{7.549712in}{4.637613in}}%
\pgfpathlineto{\pgfqpoint{7.556743in}{4.637740in}}%
\pgfpathlineto{\pgfqpoint{7.560259in}{4.642339in}}%
\pgfpathlineto{\pgfqpoint{7.714950in}{4.646564in}}%
\pgfpathlineto{\pgfqpoint{7.718465in}{4.649145in}}%
\pgfpathlineto{\pgfqpoint{7.725497in}{4.649250in}}%
\pgfpathlineto{\pgfqpoint{7.729012in}{4.650477in}}%
\pgfpathlineto{\pgfqpoint{7.799326in}{4.651465in}}%
\pgfpathlineto{\pgfqpoint{7.802842in}{4.656930in}}%
\pgfpathlineto{\pgfqpoint{7.841515in}{4.657910in}}%
\pgfpathlineto{\pgfqpoint{7.845030in}{4.660504in}}%
\pgfpathlineto{\pgfqpoint{7.862609in}{4.661202in}}%
\pgfpathlineto{\pgfqpoint{7.873156in}{4.661866in}}%
\pgfpathlineto{\pgfqpoint{7.950501in}{4.664169in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{4.665796in}}%
\pgfpathlineto{\pgfqpoint{7.978627in}{4.666793in}}%
\pgfpathlineto{\pgfqpoint{7.982142in}{4.668436in}}%
\pgfpathlineto{\pgfqpoint{8.112223in}{4.670004in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.670870in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.670870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.766917in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.125075in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.198967in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.273452in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.689477in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.905384in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{2.029130in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{2.098952in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.207837in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.311926in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.374383in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.406677in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.501466in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.552081in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.663778in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.693386in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.717286in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.752363in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.763491in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.794465in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.831535in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.844487in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.865859in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.892663in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.912136in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.941218in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.954494in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.962015in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.976716in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.986503in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{3.005862in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{3.017124in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{3.039850in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{3.050061in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.058448in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.063144in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{3.076058in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{3.080661in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.092420in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{3.102013in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{3.107280in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{3.115545in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.119900in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.157613in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.181719in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.199131in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.210372in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.229601in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.231345in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.239551in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.251995in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.255501in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.262530in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.265767in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.272266in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.274229in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.278812in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.282566in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.293054in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.308605in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.317168in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.326955in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{3.328132in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.332407in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.336750in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.341349in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.349853in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.351745in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.356087in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.360998in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.370709in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.371768in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.380163in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.385296in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.390421in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.395390in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.407165in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.413458in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.414992in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.418843in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.420710in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.426044in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.431379in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.435545in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.436987in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.442503in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.446963in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.451945in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.455350in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.458221in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.463669in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.466952in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.474023in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.477235in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.483650in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.493719in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.502538in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.510631in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.512796in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.516369in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.520005in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.523642in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.526685in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.529569in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.535972in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.539339in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.542404in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.548806in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.553872in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.561250in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.565180in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.570667in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.571528in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.574479in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.583383in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.586208in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.594822in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.596752in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.602482in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.604436in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.608502in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.611137in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.614034in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.618847in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.620865in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.627184in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.631972in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.636970in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.640220in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.643802in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.647720in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.652478in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.660302in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.662614in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.663266in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.665943in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.666351in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.673527in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.678076in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.679106in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.683751in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.685786in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.688817in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.692815in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.696754in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.699423in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.699764in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.701244in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.702463in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.703152in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.705048in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.708407in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.719430in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.721540in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.721990in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.725992in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.728548in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.731234in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.733155in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.736754in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.737103in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.740222in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.741307in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.741475in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.743404in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.751463in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.752018in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.756836in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.758921in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{3.762843in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.767665in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.772344in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.774694in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.776552in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.777721in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{3.778931in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.780928in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.782156in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.786788in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{3.790446in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.791842in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.793048in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.798559in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.802431in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.804802in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.807291in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{3.807728in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{3.810763in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.814593in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{3.817649in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.817986in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{3.821386in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.822719in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.824640in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.826288in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.829815in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.831678in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{3.833788in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{3.835230in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{3.847913in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{3.853689in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{3.856893in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{3.857784in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{3.860134in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.860764in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{3.868415in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{3.869550in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{3.873233in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{3.876739in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{3.879055in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{3.880590in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{3.882654in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{3.885912in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{3.887114in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{3.887741in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{3.889847in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{3.891482in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{3.892424in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.892647in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.896460in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{3.901012in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{3.901698in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{3.904388in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{3.904464in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{3.908382in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{3.911228in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.913317in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{3.913473in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{3.917294in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{3.919850in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{3.921305in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{3.922902in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{3.925113in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{3.925996in}}%
\pgfpathlineto{\pgfqpoint{3.721119in}{3.931272in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{3.937510in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{3.944296in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{3.944909in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{3.952922in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{3.954944in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{3.955675in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{3.957479in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{3.960628in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{3.963003in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{3.964634in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{3.970015in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{3.972823in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{3.973256in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{3.975169in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{3.976594in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{3.977384in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{3.977603in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{3.979301in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{3.982778in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{3.983989in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{3.984901in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{3.985876in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{3.989664in}}%
\pgfpathlineto{\pgfqpoint{4.164097in}{3.993426in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{3.993498in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{3.996323in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{3.996920in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{3.999783in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.004214in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.010612in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.012436in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.013639in}}%
\pgfpathlineto{\pgfqpoint{4.360976in}{4.014782in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.015572in}}%
\pgfpathlineto{\pgfqpoint{4.410195in}{4.016846in}}%
\pgfpathlineto{\pgfqpoint{4.413711in}{4.024275in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.025023in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.027234in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.028756in}}%
\pgfpathlineto{\pgfqpoint{4.487541in}{4.029752in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.031707in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.038728in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{4.039261in}}%
\pgfpathlineto{\pgfqpoint{4.550823in}{4.041212in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.041645in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.044752in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.045386in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.046580in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{4.047514in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.050915in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.051894in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.052895in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.053798in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{4.054206in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{4.057145in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.057313in}}%
\pgfpathlineto{\pgfqpoint{4.793406in}{4.062631in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{4.063871in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.064430in}}%
\pgfpathlineto{\pgfqpoint{4.849657in}{4.065418in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{4.067894in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.070059in}}%
\pgfpathlineto{\pgfqpoint{4.895361in}{4.071085in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.072518in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{4.081300in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.085302in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.086248in}}%
\pgfpathlineto{\pgfqpoint{5.130913in}{4.086643in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{4.091802in}}%
\pgfpathlineto{\pgfqpoint{5.225837in}{4.094496in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.095728in}}%
\pgfpathlineto{\pgfqpoint{5.306698in}{4.096510in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.097355in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{4.098044in}}%
\pgfpathlineto{\pgfqpoint{5.391075in}{4.099369in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{4.100823in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.100945in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.106040in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.107083in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{4.108378in}}%
\pgfpathlineto{\pgfqpoint{5.619595in}{4.113977in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.118673in}}%
\pgfpathlineto{\pgfqpoint{5.675846in}{4.119833in}}%
\pgfpathlineto{\pgfqpoint{5.693424in}{4.120918in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.121969in}}%
\pgfpathlineto{\pgfqpoint{5.732097in}{4.125088in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.126425in}}%
\pgfpathlineto{\pgfqpoint{5.862178in}{4.127661in}}%
\pgfpathlineto{\pgfqpoint{5.869209in}{4.128430in}}%
\pgfpathlineto{\pgfqpoint{5.914913in}{4.129544in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.131192in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.135934in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{4.139499in}}%
\pgfpathlineto{\pgfqpoint{6.108277in}{4.141630in}}%
\pgfpathlineto{\pgfqpoint{6.146949in}{4.143047in}}%
\pgfpathlineto{\pgfqpoint{6.189138in}{4.144027in}}%
\pgfpathlineto{\pgfqpoint{6.277030in}{4.145447in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{4.145885in}}%
\pgfpathlineto{\pgfqpoint{6.291093in}{4.148832in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.150282in}}%
\pgfpathlineto{\pgfqpoint{6.456330in}{4.152153in}}%
\pgfpathlineto{\pgfqpoint{6.523129in}{4.154751in}}%
\pgfpathlineto{\pgfqpoint{6.537191in}{4.155020in}}%
\pgfpathlineto{\pgfqpoint{6.540707in}{4.157803in}}%
\pgfpathlineto{\pgfqpoint{6.646178in}{4.160943in}}%
\pgfpathlineto{\pgfqpoint{6.649694in}{4.163474in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.165059in}}%
\pgfpathlineto{\pgfqpoint{6.748133in}{4.166278in}}%
\pgfpathlineto{\pgfqpoint{6.751649in}{4.171079in}}%
\pgfpathlineto{\pgfqpoint{6.779774in}{4.171919in}}%
\pgfpathlineto{\pgfqpoint{6.790322in}{4.172470in}}%
\pgfpathlineto{\pgfqpoint{6.867667in}{4.173626in}}%
\pgfpathlineto{\pgfqpoint{6.871183in}{4.176207in}}%
\pgfpathlineto{\pgfqpoint{6.987201in}{4.180226in}}%
\pgfpathlineto{\pgfqpoint{6.990716in}{4.182681in}}%
\pgfpathlineto{\pgfqpoint{7.025873in}{4.183018in}}%
\pgfpathlineto{\pgfqpoint{7.029389in}{4.186822in}}%
\pgfpathlineto{\pgfqpoint{7.103219in}{4.187663in}}%
\pgfpathlineto{\pgfqpoint{7.233299in}{4.189475in}}%
\pgfpathlineto{\pgfqpoint{7.282519in}{4.191055in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{4.192489in}}%
\pgfpathlineto{\pgfqpoint{7.433694in}{4.194086in}}%
\pgfpathlineto{\pgfqpoint{7.437210in}{4.196832in}}%
\pgfpathlineto{\pgfqpoint{7.468851in}{4.197328in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.198097in}}%
\pgfpathlineto{\pgfqpoint{7.598932in}{4.200661in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{4.202402in}}%
\pgfpathlineto{\pgfqpoint{7.620026in}{4.202982in}}%
\pgfpathlineto{\pgfqpoint{7.672761in}{4.203886in}}%
\pgfpathlineto{\pgfqpoint{7.679793in}{4.204916in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.206227in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.208674in}}%
\pgfpathlineto{\pgfqpoint{7.785264in}{4.209237in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.211175in}}%
\pgfpathlineto{\pgfqpoint{7.890734in}{4.212167in}}%
\pgfpathlineto{\pgfqpoint{7.946986in}{4.212773in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{4.223451in}}%
\pgfpathlineto{\pgfqpoint{8.006752in}{4.224808in}}%
\pgfpathlineto{\pgfqpoint{8.140349in}{4.227436in}}%
\pgfpathlineto{\pgfqpoint{8.143864in}{4.229555in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.230669in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.230669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.769031in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.114431in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.182534in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.217763in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.240485in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.664872in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.975589in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{2.075873in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.264611in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.295892in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.433262in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.469639in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.486408in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.512670in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.526147in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.644857in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.659915in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.683680in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.700504in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.735123in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.748747in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.755007in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.787259in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.795520in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.845563in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.896014in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.909353in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.913040in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.922528in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.926446in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.933155in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.948626in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.958530in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.983177in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.993784in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.997172in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.010498in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.036701in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.040035in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.045954in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{3.052735in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.062303in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.068663in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.083881in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.088430in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.090709in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.095699in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.097632in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.110723in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.113426in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.121225in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.132390in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.138650in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.143905in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.151997in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.159720in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.165571in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.178166in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.189029in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.193826in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.208556in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.209868in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.215703in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.217906in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.223375in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.228386in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.235524in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.243024in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.248729in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.250818in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.252201in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.257489in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.259877in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.264325in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.267831in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.274595in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.278736in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.281611in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.300626in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.303581in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.305023in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.309281in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.315978in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.317845in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.321931in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.325891in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.330002in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.330612in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.334408in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.335278in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.337590in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.339848in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.345700in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.347314in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.353725in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.355453in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.359644in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.362755in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.368346in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.374269in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.375396in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.381702in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.385460in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.388491in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.389202in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.391312in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.393914in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.397185in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.399863in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.400367in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.403692in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.405840in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.410301in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.414509in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.418936in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.425410in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.429307in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.430976in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.435163in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.444029in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.447308in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.460617in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.462517in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.468575in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.472468in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.474406in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.476760in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.478849in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.481994in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.485214in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.485748in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.488132in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.492567in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.494324in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.497355in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.500205in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.504144in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.507348in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.518236in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.520808in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.524130in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.525504in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.527245in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.529397in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.531512in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.534025in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.538978in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.541021in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.549706in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.555457in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.559724in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.562145in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.568203in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.571612in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.574084in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.575942in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.587802in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.589576in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.591732in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.593292in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{3.594793in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.597277in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.597664in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.600157in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.602940in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.605302in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{3.607968in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{3.609691in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{3.611537in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.613096in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.614997in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{3.617607in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{3.621340in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.624270in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.625229in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{3.626692in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.628890in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{3.629979in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{3.630479in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.631825in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{3.633569in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.634683in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{3.636167in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{3.637971in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{3.640590in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{3.646526in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{3.649969in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{3.660785in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.664573in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{3.666044in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{3.667121in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{3.668365in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{3.670362in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{3.671463in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{3.672258in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{3.674158in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{3.676617in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{3.678551in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{3.679602in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{3.680691in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{3.687261in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{3.688384in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{3.691217in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{3.694664in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{3.694719in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{3.696674in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{3.699083in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{3.699949in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{3.702042in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{3.705262in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{3.707217in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{3.708815in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{3.710004in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{3.711392in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{3.714847in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{3.718395in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{3.719131in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{3.719867in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{3.720884in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{3.721784in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{3.722784in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{3.723663in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{3.729994in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{3.731495in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{3.735064in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{3.740071in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{3.742475in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{3.744687in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{3.745695in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{3.749731in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{3.753317in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{3.754772in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{3.755928in}}%
\pgfpathlineto{\pgfqpoint{4.360976in}{3.757302in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{3.758610in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{3.759345in}}%
\pgfpathlineto{\pgfqpoint{4.484025in}{3.761275in}}%
\pgfpathlineto{\pgfqpoint{4.487541in}{3.766854in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{3.769279in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{3.774278in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{3.775400in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{3.776939in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{3.778566in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{3.779692in}}%
\pgfpathlineto{\pgfqpoint{4.631684in}{3.782139in}}%
\pgfpathlineto{\pgfqpoint{4.694967in}{3.783892in}}%
\pgfpathlineto{\pgfqpoint{4.832079in}{3.791034in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{3.793754in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{3.794288in}}%
\pgfpathlineto{\pgfqpoint{4.849657in}{3.795503in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{3.796066in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{3.798997in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{3.802654in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{3.804529in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{3.811797in}}%
\pgfpathlineto{\pgfqpoint{5.137945in}{3.812756in}}%
\pgfpathlineto{\pgfqpoint{5.144976in}{3.813466in}}%
\pgfpathlineto{\pgfqpoint{5.222321in}{3.814950in}}%
\pgfpathlineto{\pgfqpoint{5.229353in}{3.816489in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{3.819335in}}%
\pgfpathlineto{\pgfqpoint{5.260994in}{3.820012in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{3.820928in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{3.822009in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{3.823993in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{3.824296in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{3.829706in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{3.832169in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{3.833241in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{3.834709in}}%
\pgfpathlineto{\pgfqpoint{5.693424in}{3.837319in}}%
\pgfpathlineto{\pgfqpoint{5.700456in}{3.837471in}}%
\pgfpathlineto{\pgfqpoint{5.703972in}{3.839556in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{3.844634in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{3.850007in}}%
\pgfpathlineto{\pgfqpoint{6.023900in}{3.851650in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{3.853555in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{3.855148in}}%
\pgfpathlineto{\pgfqpoint{6.220779in}{3.856367in}}%
\pgfpathlineto{\pgfqpoint{6.227810in}{3.857044in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{3.858355in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{3.858931in}}%
\pgfpathlineto{\pgfqpoint{6.368438in}{3.860495in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{3.865460in}}%
\pgfpathlineto{\pgfqpoint{6.561801in}{3.868979in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{3.870236in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{3.870610in}}%
\pgfpathlineto{\pgfqpoint{6.681335in}{3.872220in}}%
\pgfpathlineto{\pgfqpoint{6.723523in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{6.727039in}{3.880497in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{3.880968in}}%
\pgfpathlineto{\pgfqpoint{6.846573in}{3.882309in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{3.885925in}}%
\pgfpathlineto{\pgfqpoint{7.075093in}{3.886732in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{3.893147in}}%
\pgfpathlineto{\pgfqpoint{7.103219in}{3.893824in}}%
\pgfpathlineto{\pgfqpoint{7.191111in}{3.894820in}}%
\pgfpathlineto{\pgfqpoint{7.212205in}{3.895186in}}%
\pgfpathlineto{\pgfqpoint{7.335254in}{3.897262in}}%
\pgfpathlineto{\pgfqpoint{7.373927in}{3.897767in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{3.899053in}}%
\pgfpathlineto{\pgfqpoint{7.605963in}{3.903976in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{3.907385in}}%
\pgfpathlineto{\pgfqpoint{7.651667in}{3.907852in}}%
\pgfpathlineto{\pgfqpoint{7.714950in}{3.909117in}}%
\pgfpathlineto{\pgfqpoint{7.721981in}{3.909946in}}%
\pgfpathlineto{\pgfqpoint{7.767685in}{3.910896in}}%
\pgfpathlineto{\pgfqpoint{7.778232in}{3.911539in}}%
\pgfpathlineto{\pgfqpoint{7.862609in}{3.912956in}}%
\pgfpathlineto{\pgfqpoint{7.869640in}{3.913687in}}%
\pgfpathlineto{\pgfqpoint{8.048941in}{3.916008in}}%
\pgfpathlineto{\pgfqpoint{8.052456in}{3.918517in}}%
\pgfpathlineto{\pgfqpoint{8.122770in}{3.920514in}}%
\pgfpathlineto{\pgfqpoint{8.136833in}{3.920922in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.921986in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.921986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167206in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{8.391667in}{0.651234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{0.651234in}}{\pgfqpoint{8.430556in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{8.430556in}{2.454010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430556in}{2.492899in}}{\pgfqpoint{8.391667in}{2.492899in}}%
\pgfpathlineto{\pgfqpoint{5.167206in}{2.492899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128317in}{2.492899in}}{\pgfqpoint{5.128317in}{2.454010in}}%
\pgfpathlineto{\pgfqpoint{5.128317in}{0.690123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128317in}{0.651234in}}{\pgfqpoint{5.167206in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{5.167206in}{0.651234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206095in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{5.400539in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{5.594984in}{2.333177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750539in,y=2.265121in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206095in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{5.400539in}{2.035955in}}%
\pgfpathlineto{\pgfqpoint{5.594984in}{2.035955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750539in,y=1.967899in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206095in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{5.400539in}{1.738733in}}%
\pgfpathlineto{\pgfqpoint{5.594984in}{1.738733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750539in,y=1.670677in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206095in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{5.400539in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{5.594984in}{1.441511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750539in,y=1.373456in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206095in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{5.400539in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{5.594984in}{1.144289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750539in,y=1.076234in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206095in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{5.400539in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{5.594984in}{0.847067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750539in,y=0.779012in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> UL_NO_COV_DIFF_KS_STYLE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.627778in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.274012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130051in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130051in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833190in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833190in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536330in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536330in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239469in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239469in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942608in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942608in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645747in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645747in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348886in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348886in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052025in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052025in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755165in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.755165in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458304in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458304in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161443in}{0.554012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161443in,y=0.456790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652778in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont NUMBER OF FUZZING ITERATIONS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{0.887324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.839099in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.728102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.679877in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.568880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.520655in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.409658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.361432in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{4.250435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.202210in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{5.091213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=5.042988in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.864012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SRSENB COVERAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.766921in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.127240in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.188083in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.248262in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.352804in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.594919in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.015984in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.051015in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.115095in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.140424in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.179179in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.578482in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.599993in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.761565in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.775867in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.889334in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.970032in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{3.022660in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{3.032569in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{3.079774in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.104396in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.121120in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.191535in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.201838in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{3.279938in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.289460in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{3.304792in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{3.315142in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{3.324193in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.346835in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.361897in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.365967in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{3.388949in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.398652in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.404499in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.471215in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.477626in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.487362in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.489880in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.494761in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.511009in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.535934in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.546330in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.550458in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.559682in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.562608in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.593283in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.609540in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.612621in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.638782in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.642452in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.660642in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.664460in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.691936in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.710450in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.713183in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.720724in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.726728in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.740525in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.746772in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.755020in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.761422in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.763440in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.778355in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.780041in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.785073in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.792678in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.795461in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.803953in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.806320in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.811339in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.812331in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.873817in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.876327in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.884369in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.888010in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.896733in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.904632in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.905960in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.916016in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.928489in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.941883in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.942845in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.945628in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.956184in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.964310in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.969225in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.972188in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.975299in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.980991in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.985838in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.989433in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{4.002986in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{4.009065in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{4.013176in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{4.017864in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{4.022538in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{4.027852in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{4.029433in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{4.030828in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{4.035041in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{4.037853in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{4.041292in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{4.048577in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{4.053752in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{4.056607in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{4.066978in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{4.071451in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{4.073338in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{4.077454in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{4.082784in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{4.088712in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{4.103409in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{4.108663in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{4.115675in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{4.119867in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{4.120800in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{4.123894in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{4.127089in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{4.135829in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{4.138578in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{4.144464in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{4.149357in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{4.154692in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{4.164096in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{4.166252in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{4.169784in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{4.170889in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{4.180209in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{4.184220in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{4.186637in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{4.192653in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.200270in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{4.204003in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{4.206063in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{4.208018in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{4.211722in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{4.214273in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{4.221542in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.228008in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.231043in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.234587in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{4.236970in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{4.237538in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{4.239934in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{4.245311in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.247530in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{4.249027in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{4.251200in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{4.256018in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.263661in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{4.271821in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.273780in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{4.277479in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{4.280060in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.283306in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.286374in}}%
\pgfpathlineto{\pgfqpoint{2.244527in}{4.291095in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.293042in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{4.294862in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.297136in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.299293in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{4.302139in}}%
\pgfpathlineto{\pgfqpoint{2.297262in}{4.304485in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{4.306536in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{4.306797in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{4.313296in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{4.313771in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.316651in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{4.318740in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{4.321174in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.321620in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{4.323709in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{4.325609in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{4.328657in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{4.329124in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{4.330826in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.332672in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{4.339444in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.340260in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.344195in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{4.348373in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.351308in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{4.352367in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{4.355024in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{4.357714in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.360956in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{4.362385in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{4.364336in}}%
\pgfpathlineto{\pgfqpoint{2.532814in}{4.365983in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.368884in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{4.372630in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.372890in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.378044in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.380247in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.380941in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{4.386095in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.397134in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{4.397677in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.406858in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{4.409851in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.412003in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.413752in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{4.420344in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{4.423013in}}%
\pgfpathlineto{\pgfqpoint{2.750787in}{4.424321in}}%
\pgfpathlineto{\pgfqpoint{2.754303in}{4.431165in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.432708in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{4.435041in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{4.438442in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{4.445828in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.450780in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.452676in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.454858in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{4.456577in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{4.458473in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{4.460293in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{4.464392in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.467907in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.471022in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.475549in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{4.478400in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.480031in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.482477in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.484974in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.488766in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{4.494063in}}%
\pgfpathlineto{\pgfqpoint{3.042590in}{4.495850in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.502206in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.503846in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.505477in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.509063in}}%
\pgfpathlineto{\pgfqpoint{3.095325in}{4.510967in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.513733in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.515440in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.518122in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.520905in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.520981in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.522435in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.523436in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{4.525643in}}%
\pgfpathlineto{\pgfqpoint{3.183218in}{4.526164in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.531507in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.535417in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.537645in}}%
\pgfpathlineto{\pgfqpoint{3.239469in}{4.538692in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{4.545431in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.545813in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.552405in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.554242in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.555419in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.559745in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.561792in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{4.563495in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{4.564684in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{4.565513in}}%
\pgfpathlineto{\pgfqpoint{3.390644in}{4.567488in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.568888in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.571470in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{4.573113in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.576506in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.576935in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{4.578818in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{4.579226in}}%
\pgfpathlineto{\pgfqpoint{3.489083in}{4.581765in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{4.584602in}}%
\pgfpathlineto{\pgfqpoint{3.517209in}{4.585305in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{4.588953in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{4.590400in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.590576in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{4.591972in}}%
\pgfpathlineto{\pgfqpoint{3.566428in}{4.593473in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.596159in}}%
\pgfpathlineto{\pgfqpoint{3.587523in}{4.598101in}}%
\pgfpathlineto{\pgfqpoint{3.608617in}{4.599228in}}%
\pgfpathlineto{\pgfqpoint{3.622680in}{4.601145in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{4.602755in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.603074in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.606143in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.607610in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.613294in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.615396in}}%
\pgfpathlineto{\pgfqpoint{3.696509in}{4.616224in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{4.623589in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.624838in}}%
\pgfpathlineto{\pgfqpoint{3.773855in}{4.626952in}}%
\pgfpathlineto{\pgfqpoint{3.777370in}{4.633229in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{4.634898in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.636373in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.639606in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{4.640846in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.643423in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.644508in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.645988in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{4.649195in}}%
\pgfpathlineto{\pgfqpoint{3.974249in}{4.654223in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{4.655678in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.656481in}}%
\pgfpathlineto{\pgfqpoint{4.030500in}{4.658284in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.660651in}}%
\pgfpathlineto{\pgfqpoint{4.048079in}{4.661937in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{4.664031in}}%
\pgfpathlineto{\pgfqpoint{4.118393in}{4.667423in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{4.669256in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.669870in}}%
\pgfpathlineto{\pgfqpoint{4.153550in}{4.676285in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{4.677559in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.680275in}}%
\pgfpathlineto{\pgfqpoint{4.195738in}{4.682267in}}%
\pgfpathlineto{\pgfqpoint{4.199254in}{4.682915in}}%
\pgfpathlineto{\pgfqpoint{4.202769in}{4.687997in}}%
\pgfpathlineto{\pgfqpoint{4.206285in}{4.689649in}}%
\pgfpathlineto{\pgfqpoint{4.209801in}{4.689918in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.694101in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{4.695438in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{4.701138in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.702976in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{4.705414in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.706536in}}%
\pgfpathlineto{\pgfqpoint{4.318787in}{4.708605in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.709269in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{4.711228in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{4.713620in}}%
\pgfpathlineto{\pgfqpoint{4.413711in}{4.714616in}}%
\pgfpathlineto{\pgfqpoint{4.417227in}{4.717769in}}%
\pgfpathlineto{\pgfqpoint{4.462931in}{4.719476in}}%
\pgfpathlineto{\pgfqpoint{4.480509in}{4.720346in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{4.723436in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.726337in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.728468in}}%
\pgfpathlineto{\pgfqpoint{4.596527in}{4.728552in}}%
\pgfpathlineto{\pgfqpoint{4.600043in}{4.732777in}}%
\pgfpathlineto{\pgfqpoint{4.610590in}{4.733798in}}%
\pgfpathlineto{\pgfqpoint{4.642231in}{4.736098in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.737452in}}%
\pgfpathlineto{\pgfqpoint{4.673873in}{4.738519in}}%
\pgfpathlineto{\pgfqpoint{4.677388in}{4.738990in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.743774in}}%
\pgfpathlineto{\pgfqpoint{4.684420in}{4.745960in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.747903in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{4.752434in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.753145in}}%
\pgfpathlineto{\pgfqpoint{4.874267in}{4.754591in}}%
\pgfpathlineto{\pgfqpoint{4.891846in}{4.755251in}}%
\pgfpathlineto{\pgfqpoint{4.916456in}{4.756840in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.759308in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.760182in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.764773in}}%
\pgfpathlineto{\pgfqpoint{5.011379in}{4.765075in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.766501in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.769733in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{4.771419in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{4.773088in}}%
\pgfpathlineto{\pgfqpoint{5.250447in}{4.776724in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.777843in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.779953in}}%
\pgfpathlineto{\pgfqpoint{5.299667in}{4.780680in}}%
\pgfpathlineto{\pgfqpoint{5.303182in}{4.780739in}}%
\pgfpathlineto{\pgfqpoint{5.310214in}{4.782303in}}%
\pgfpathlineto{\pgfqpoint{5.331308in}{4.783514in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{4.791278in}}%
\pgfpathlineto{\pgfqpoint{5.485998in}{4.792737in}}%
\pgfpathlineto{\pgfqpoint{5.524671in}{4.794503in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{4.800510in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.801611in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.806904in}}%
\pgfpathlineto{\pgfqpoint{5.616079in}{4.809162in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.811381in}}%
\pgfpathlineto{\pgfqpoint{5.693424in}{4.814660in}}%
\pgfpathlineto{\pgfqpoint{5.767254in}{4.817489in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{4.818574in}}%
\pgfpathlineto{\pgfqpoint{5.802411in}{4.819789in}}%
\pgfpathlineto{\pgfqpoint{5.809442in}{4.821302in}}%
\pgfpathlineto{\pgfqpoint{5.830537in}{4.821967in}}%
\pgfpathlineto{\pgfqpoint{5.837568in}{4.823068in}}%
\pgfpathlineto{\pgfqpoint{5.879756in}{4.823884in}}%
\pgfpathlineto{\pgfqpoint{5.918429in}{4.824455in}}%
\pgfpathlineto{\pgfqpoint{5.925460in}{4.826860in}}%
\pgfpathlineto{\pgfqpoint{5.950070in}{4.828130in}}%
\pgfpathlineto{\pgfqpoint{5.974680in}{4.828647in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{4.830303in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{4.835440in}}%
\pgfpathlineto{\pgfqpoint{6.185622in}{4.836680in}}%
\pgfpathlineto{\pgfqpoint{6.231326in}{4.837567in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{4.838362in}}%
\pgfpathlineto{\pgfqpoint{6.459846in}{4.844340in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{4.846042in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{4.846173in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.847863in}}%
\pgfpathlineto{\pgfqpoint{6.540707in}{4.849401in}}%
\pgfpathlineto{\pgfqpoint{6.646178in}{4.850910in}}%
\pgfpathlineto{\pgfqpoint{6.649694in}{4.853689in}}%
\pgfpathlineto{\pgfqpoint{6.698913in}{4.854391in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.858780in}}%
\pgfpathlineto{\pgfqpoint{6.716492in}{4.859890in}}%
\pgfpathlineto{\pgfqpoint{6.744618in}{4.861109in}}%
\pgfpathlineto{\pgfqpoint{6.755165in}{4.861988in}}%
\pgfpathlineto{\pgfqpoint{6.814931in}{4.863594in}}%
\pgfpathlineto{\pgfqpoint{6.825479in}{4.863989in}}%
\pgfpathlineto{\pgfqpoint{6.828994in}{4.869832in}}%
\pgfpathlineto{\pgfqpoint{6.846573in}{4.870997in}}%
\pgfpathlineto{\pgfqpoint{6.888761in}{4.871833in}}%
\pgfpathlineto{\pgfqpoint{6.920402in}{4.872804in}}%
\pgfpathlineto{\pgfqpoint{6.962591in}{4.874814in}}%
\pgfpathlineto{\pgfqpoint{7.032905in}{4.876344in}}%
\pgfpathlineto{\pgfqpoint{7.166501in}{4.878244in}}%
\pgfpathlineto{\pgfqpoint{7.173532in}{4.879123in}}%
\pgfpathlineto{\pgfqpoint{7.191111in}{4.880098in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.881897in}}%
\pgfpathlineto{\pgfqpoint{7.314160in}{4.884201in}}%
\pgfpathlineto{\pgfqpoint{7.373927in}{4.885407in}}%
\pgfpathlineto{\pgfqpoint{7.377443in}{4.886610in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.888186in}}%
\pgfpathlineto{\pgfqpoint{7.486429in}{4.888754in}}%
\pgfpathlineto{\pgfqpoint{7.528618in}{4.889901in}}%
\pgfpathlineto{\pgfqpoint{7.535649in}{4.890688in}}%
\pgfpathlineto{\pgfqpoint{7.584869in}{4.892104in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.893748in}}%
\pgfpathlineto{\pgfqpoint{7.672761in}{4.897914in}}%
\pgfpathlineto{\pgfqpoint{7.813389in}{4.900651in}}%
\pgfpathlineto{\pgfqpoint{7.816905in}{4.901929in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{4.902290in}}%
\pgfpathlineto{\pgfqpoint{7.834483in}{4.907280in}}%
\pgfpathlineto{\pgfqpoint{7.852062in}{4.907671in}}%
\pgfpathlineto{\pgfqpoint{7.894250in}{4.908958in}}%
\pgfpathlineto{\pgfqpoint{7.943470in}{4.910223in}}%
\pgfpathlineto{\pgfqpoint{7.950501in}{4.911337in}}%
\pgfpathlineto{\pgfqpoint{8.108708in}{4.914587in}}%
\pgfpathlineto{\pgfqpoint{8.112223in}{4.916268in}}%
\pgfpathlineto{\pgfqpoint{8.122770in}{4.916533in}}%
\pgfpathlineto{\pgfqpoint{8.126286in}{4.918992in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.919787in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.919787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.766210in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.107591in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.169847in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.208607in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.234414in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.399959in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{1.731684in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.799009in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.899310in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{1.954107in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.290759in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.367783in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.438131in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.472363in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.577914in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.652878in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.726332in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.809918in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.850171in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.873292in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{3.037441in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{3.120531in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.215699in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.227343in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.280359in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.289708in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.351934in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.371575in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.411919in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.420285in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.440611in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.462324in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.497094in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.540705in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.553738in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.557071in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.568359in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.579272in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.586503in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.601195in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.605706in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.640951in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.644777in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.650608in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.657283in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.663917in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.687442in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.695379in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.706217in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.713094in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.715844in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.724811in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.735123in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.738221in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.745389in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.750921in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.765887in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.772352in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.774719in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.798307in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.803079in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.814252in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.822030in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.835743in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.841481in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.850145in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.855144in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.859839in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.864031in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{3.869004in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.874717in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.883457in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.886664in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.887926in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.891150in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.894917in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.906511in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.908348in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.914162in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.916563in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.934358in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.936136in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.943959in}}%
\pgfpathlineto{\pgfqpoint{1.629280in}{3.946423in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.953355in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.954801in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.966046in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.970065in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.976968in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.979802in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.984069in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.985309in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.995436in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{4.004533in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{4.008485in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{4.026053in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{4.032359in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{4.038723in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{4.042629in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{4.043625in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{4.050612in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{4.054391in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{4.055884in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{4.064821in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{4.073494in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{4.074965in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{4.078152in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{4.085231in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{4.093782in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{4.099848in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{4.108836in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{4.113969in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{4.115175in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{4.122326in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{4.125206in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{4.142328in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{4.145666in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{4.146339in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{4.150299in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{4.152296in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{4.154927in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{4.162171in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{4.163932in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{4.167522in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{4.168367in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{4.171238in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{4.172117in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{4.175560in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{4.178242in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{4.179734in}}%
\pgfpathlineto{\pgfqpoint{1.892957in}{4.183274in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{4.195125in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{4.201086in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{4.202469in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{4.205584in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{4.214677in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{4.220020in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{4.228836in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{4.229584in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{4.236138in}}%
\pgfpathlineto{\pgfqpoint{1.984365in}{4.241384in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{4.246282in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{4.250162in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{4.254803in}}%
\pgfpathlineto{\pgfqpoint{2.016007in}{4.257124in}}%
\pgfpathlineto{\pgfqpoint{2.019522in}{4.264069in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{4.265359in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.268798in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{4.269332in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{4.272687in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{4.275251in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{4.282461in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{4.284874in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{4.285761in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{4.291348in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{4.293853in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.299495in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.301038in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{4.303942in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{4.304699in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.308449in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{4.311959in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.312413in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.315608in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{4.332655in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{4.339587in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.342046in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.342576in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.347310in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{4.349719in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.355970in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.362780in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.364605in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.367959in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.374097in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.375715in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.378734in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{4.380054in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.381962in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.385401in}}%
\pgfpathlineto{\pgfqpoint{2.272652in}{4.386973in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.389870in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{4.392060in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{4.394709in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{4.398854in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.401187in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{4.403949in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.406988in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.409376in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.415068in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{4.415854in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{4.418805in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{4.422883in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{4.427390in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{4.429588in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.434503in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{4.437445in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.437819in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{4.441565in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{4.447287in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.448981in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{4.451949in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.453315in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.457347in}}%
\pgfpathlineto{\pgfqpoint{2.511720in}{4.457590in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{4.459423in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.466860in}}%
\pgfpathlineto{\pgfqpoint{2.575002in}{4.477109in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.480670in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.481918in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.493193in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{4.495102in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.496296in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{4.497225in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{4.499734in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.501286in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.502589in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.504123in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.506692in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.508571in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.509054in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.511001in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.511358in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{4.512880in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{4.514503in}}%
\pgfpathlineto{\pgfqpoint{2.719146in}{4.516197in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.520123in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.522604in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.527278in}}%
\pgfpathlineto{\pgfqpoint{2.789460in}{4.530566in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.533550in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.537271in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.540731in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{4.541008in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{4.542496in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.548684in}}%
\pgfpathlineto{\pgfqpoint{2.835164in}{4.550601in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{4.552409in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{4.554482in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.556554in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.557311in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{4.559123in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{4.560565in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.561170in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{4.565664in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.567543in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.568804in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.571978in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{4.573370in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.575791in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.578873in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{4.585796in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{4.587285in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{4.590076in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.591905in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{4.596962in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.598526in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.600317in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{4.601817in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.607047in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{4.607619in}}%
\pgfpathlineto{\pgfqpoint{3.169155in}{4.608893in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.614618in}}%
\pgfpathlineto{\pgfqpoint{3.242984in}{4.618780in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.620516in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{4.622854in}}%
\pgfpathlineto{\pgfqpoint{3.271110in}{4.625637in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{4.628193in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.629878in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{4.630816in}}%
\pgfpathlineto{\pgfqpoint{3.351971in}{4.634149in}}%
\pgfpathlineto{\pgfqpoint{3.355487in}{4.637349in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.639144in}}%
\pgfpathlineto{\pgfqpoint{3.408222in}{4.643276in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{4.646765in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{4.648808in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{4.650376in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.655388in}}%
\pgfpathlineto{\pgfqpoint{3.464473in}{4.657452in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.659528in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.662496in}}%
\pgfpathlineto{\pgfqpoint{3.524240in}{4.663619in}}%
\pgfpathlineto{\pgfqpoint{3.527756in}{4.668420in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.669891in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.671329in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.673574in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{4.675200in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{4.676617in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.677479in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.680220in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{4.682124in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.683705in}}%
\pgfpathlineto{\pgfqpoint{3.633227in}{4.683806in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.685458in}}%
\pgfpathlineto{\pgfqpoint{3.654321in}{4.686131in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.688405in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{4.689107in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{4.690334in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{4.699898in}}%
\pgfpathlineto{\pgfqpoint{3.784402in}{4.701710in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{4.702593in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{4.704296in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{4.705435in}}%
\pgfpathlineto{\pgfqpoint{3.847684in}{4.707137in}}%
\pgfpathlineto{\pgfqpoint{3.868778in}{4.708432in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{4.713868in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{4.715020in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.719316in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{4.719392in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{4.721359in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{4.724764in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{4.727539in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{4.729410in}}%
\pgfpathlineto{\pgfqpoint{3.998859in}{4.732071in}}%
\pgfpathlineto{\pgfqpoint{4.005890in}{4.732874in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.732991in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{4.734992in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{4.736237in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.738671in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.740302in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{4.741967in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{4.743535in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.744283in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{4.745527in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.746730in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.748609in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.752144in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.752262in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{4.754288in}}%
\pgfpathlineto{\pgfqpoint{4.213316in}{4.754822in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.757819in}}%
\pgfpathlineto{\pgfqpoint{4.276599in}{4.760338in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.761035in}}%
\pgfpathlineto{\pgfqpoint{4.290662in}{4.765677in}}%
\pgfpathlineto{\pgfqpoint{4.325819in}{4.766849in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.767610in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.769014in}}%
\pgfpathlineto{\pgfqpoint{4.389101in}{4.770549in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{4.774278in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{4.776140in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.777426in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.779406in}}%
\pgfpathlineto{\pgfqpoint{4.491056in}{4.780327in}}%
\pgfpathlineto{\pgfqpoint{4.501604in}{4.781504in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{4.782227in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{4.784905in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{4.785405in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.786469in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.786528in}}%
\pgfpathlineto{\pgfqpoint{4.571917in}{4.791594in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{4.795226in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{4.663326in}{4.797386in}}%
\pgfpathlineto{\pgfqpoint{4.666841in}{4.799493in}}%
\pgfpathlineto{\pgfqpoint{4.726608in}{4.803402in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.806833in}}%
\pgfpathlineto{\pgfqpoint{4.768796in}{4.807682in}}%
\pgfpathlineto{\pgfqpoint{4.775828in}{4.808863in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.809553in}}%
\pgfpathlineto{\pgfqpoint{4.891846in}{4.814479in}}%
\pgfpathlineto{\pgfqpoint{4.930518in}{4.815905in}}%
\pgfpathlineto{\pgfqpoint{4.937550in}{4.816754in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.817931in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.818780in}}%
\pgfpathlineto{\pgfqpoint{4.955128in}{4.820790in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.821344in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{4.825809in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.826431in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{4.827617in}}%
\pgfpathlineto{\pgfqpoint{5.004348in}{4.827776in}}%
\pgfpathlineto{\pgfqpoint{5.007864in}{4.829122in}}%
\pgfpathlineto{\pgfqpoint{5.021927in}{4.830160in}}%
\pgfpathlineto{\pgfqpoint{5.028958in}{4.830614in}}%
\pgfpathlineto{\pgfqpoint{5.032474in}{4.832333in}}%
\pgfpathlineto{\pgfqpoint{5.064115in}{4.833258in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{4.834847in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.835936in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{4.836508in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{4.837962in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.838379in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{4.840090in}}%
\pgfpathlineto{\pgfqpoint{5.176617in}{4.841658in}}%
\pgfpathlineto{\pgfqpoint{5.183649in}{4.842667in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{4.843718in}}%
\pgfpathlineto{\pgfqpoint{5.246931in}{4.844642in}}%
\pgfpathlineto{\pgfqpoint{5.275057in}{4.845677in}}%
\pgfpathlineto{\pgfqpoint{5.380528in}{4.849843in}}%
\pgfpathlineto{\pgfqpoint{5.422716in}{4.851625in}}%
\pgfpathlineto{\pgfqpoint{5.429747in}{4.852634in}}%
\pgfpathlineto{\pgfqpoint{5.457873in}{4.853605in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{4.854278in}}%
\pgfpathlineto{\pgfqpoint{5.517640in}{4.855951in}}%
\pgfpathlineto{\pgfqpoint{5.521155in}{4.857733in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.858288in}}%
\pgfpathlineto{\pgfqpoint{5.538734in}{4.859966in}}%
\pgfpathlineto{\pgfqpoint{5.679362in}{4.864405in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.865586in}}%
\pgfpathlineto{\pgfqpoint{5.742644in}{4.865994in}}%
\pgfpathlineto{\pgfqpoint{5.777801in}{4.867074in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.867924in}}%
\pgfpathlineto{\pgfqpoint{5.834052in}{4.870606in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.871530in}}%
\pgfpathlineto{\pgfqpoint{5.904366in}{4.872472in}}%
\pgfpathlineto{\pgfqpoint{5.928976in}{4.873082in}}%
\pgfpathlineto{\pgfqpoint{5.936007in}{4.873893in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.874793in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.877075in}}%
\pgfpathlineto{\pgfqpoint{5.988743in}{4.877180in}}%
\pgfpathlineto{\pgfqpoint{5.995774in}{4.879951in}}%
\pgfpathlineto{\pgfqpoint{6.080151in}{4.881178in}}%
\pgfpathlineto{\pgfqpoint{6.087182in}{4.882192in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.884310in}}%
\pgfpathlineto{\pgfqpoint{6.153981in}{4.884806in}}%
\pgfpathlineto{\pgfqpoint{6.238357in}{4.886114in}}%
\pgfpathlineto{\pgfqpoint{6.262967in}{4.887762in}}%
\pgfpathlineto{\pgfqpoint{6.269999in}{4.888800in}}%
\pgfpathlineto{\pgfqpoint{6.280546in}{4.889700in}}%
\pgfpathlineto{\pgfqpoint{6.400079in}{4.892176in}}%
\pgfpathlineto{\pgfqpoint{6.495003in}{4.895917in}}%
\pgfpathlineto{\pgfqpoint{6.505550in}{4.896808in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{4.898868in}}%
\pgfpathlineto{\pgfqpoint{6.600474in}{4.899612in}}%
\pgfpathlineto{\pgfqpoint{6.737586in}{4.903085in}}%
\pgfpathlineto{\pgfqpoint{6.846573in}{4.907066in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.908983in}}%
\pgfpathlineto{\pgfqpoint{6.952044in}{4.909571in}}%
\pgfpathlineto{\pgfqpoint{6.997748in}{4.910547in}}%
\pgfpathlineto{\pgfqpoint{7.001263in}{4.912464in}}%
\pgfpathlineto{\pgfqpoint{7.057514in}{4.913889in}}%
\pgfpathlineto{\pgfqpoint{7.064546in}{4.914961in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{4.915650in}}%
\pgfpathlineto{\pgfqpoint{7.166501in}{4.917386in}}%
\pgfpathlineto{\pgfqpoint{7.229784in}{4.919585in}}%
\pgfpathlineto{\pgfqpoint{7.233299in}{4.922490in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.922902in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{4.926509in}}%
\pgfpathlineto{\pgfqpoint{7.409084in}{4.926732in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{4.929065in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.929969in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{4.934904in}}%
\pgfpathlineto{\pgfqpoint{7.493461in}{4.935253in}}%
\pgfpathlineto{\pgfqpoint{7.532133in}{4.936275in}}%
\pgfpathlineto{\pgfqpoint{7.560259in}{4.937162in}}%
\pgfpathlineto{\pgfqpoint{7.570806in}{4.937267in}}%
\pgfpathlineto{\pgfqpoint{7.577837in}{4.938372in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{4.939402in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.940155in}}%
\pgfpathlineto{\pgfqpoint{7.662214in}{4.940798in}}%
\pgfpathlineto{\pgfqpoint{7.665730in}{4.941887in}}%
\pgfpathlineto{\pgfqpoint{7.669246in}{4.946019in}}%
\pgfpathlineto{\pgfqpoint{7.707918in}{4.946852in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.947877in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.951871in}}%
\pgfpathlineto{\pgfqpoint{7.855577in}{4.953368in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.953859in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.958265in}}%
\pgfpathlineto{\pgfqpoint{7.950501in}{4.959568in}}%
\pgfpathlineto{\pgfqpoint{8.038394in}{4.961035in}}%
\pgfpathlineto{\pgfqpoint{8.129802in}{4.962910in}}%
\pgfpathlineto{\pgfqpoint{8.140349in}{4.963432in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.964012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.121233in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.190828in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.254362in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.765248in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.236684in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.490398in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.544548in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.645878in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.724357in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.807203in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.887051in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.941113in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.979247in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{3.070715in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{3.106877in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{3.139995in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{3.270778in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{3.282091in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.303959in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.315772in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{3.334753in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.366543in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{3.377229in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{3.387881in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.392027in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{3.397975in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.456691in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.471110in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.489767in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.497624in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.511442in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.520434in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.525176in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.536497in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.553914in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.559724in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.583665in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.589983in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.612773in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.624787in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.627642in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.633435in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.636201in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{3.657864in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.660718in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.668575in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.670706in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{3.682355in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.689435in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.693828in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.699978in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.713237in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.718543in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.728951in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.734467in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.741950in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.746120in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.765534in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.773622in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{3.776909in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.780272in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{3.786107in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.788525in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.792485in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.808291in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{3.818049in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.819364in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.826007in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.835671in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.848434in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.856094in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{3.858238in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.863606in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.865183in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.871934in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.875823in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.877223in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{3.887156in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.889069in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.893180in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.901088in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.904766in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.906330in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.909550in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.910732in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.919022in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.920241in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.923390in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.928085in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.938452in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.948340in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.955680in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.959694in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.966522in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.968724in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.974505in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.978036in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.985077in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.988525in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.994372in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.997601in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{4.001120in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{4.010414in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{4.011091in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{4.016535in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{4.020045in}}%
\pgfpathlineto{\pgfqpoint{1.798033in}{4.024821in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{4.030437in}}%
\pgfpathlineto{\pgfqpoint{1.815612in}{4.035760in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{4.039354in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{4.043533in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{4.043949in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{4.050809in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{4.057485in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{4.058873in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{4.068567in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{4.072241in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{4.074452in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{4.079064in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{4.082482in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{4.091608in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{4.094177in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{4.100781in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{4.101008in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{4.103808in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{4.106313in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{4.120073in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{4.121813in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{4.126000in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{4.127177in}}%
\pgfpathlineto{\pgfqpoint{1.991397in}{4.128674in}}%
\pgfpathlineto{\pgfqpoint{1.994912in}{4.132487in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{4.133307in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{4.138427in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{4.139242in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{4.142522in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{4.144939in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{4.147226in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{4.147924in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{4.151371in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{4.153943in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{4.155987in}}%
\pgfpathlineto{\pgfqpoint{2.058195in}{4.157231in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{4.164794in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{4.167257in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{4.169721in}}%
\pgfpathlineto{\pgfqpoint{2.086320in}{4.170116in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{4.173323in}}%
\pgfpathlineto{\pgfqpoint{2.093352in}{4.174093in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{4.177557in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{4.179549in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{4.182736in}}%
\pgfpathlineto{\pgfqpoint{2.114446in}{4.184262in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{4.187200in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{4.188819in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{4.194082in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{4.195642in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{4.201019in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{4.204600in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{4.205252in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{4.212953in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{4.217649in}}%
\pgfpathlineto{\pgfqpoint{2.184760in}{4.223854in}}%
\pgfpathlineto{\pgfqpoint{2.195307in}{4.226696in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.230076in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{4.230761in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{4.237025in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.239951in}}%
\pgfpathlineto{\pgfqpoint{2.230464in}{4.246236in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{4.248825in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{4.250267in}}%
\pgfpathlineto{\pgfqpoint{2.255074in}{4.252012in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.253101in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{4.256535in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{4.262282in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{4.264682in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{4.268230in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{4.271266in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.272375in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{4.274246in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{4.275558in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.278643in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{4.284382in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{4.286139in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{4.287749in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{4.294669in}}%
\pgfpathlineto{\pgfqpoint{2.427343in}{4.300386in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.302290in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{4.303379in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{4.306873in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{4.309920in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{4.315167in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{4.317559in}}%
\pgfpathlineto{\pgfqpoint{2.494141in}{4.320056in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.320354in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.323200in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{4.326290in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.328863in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{4.330238in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{4.333365in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.338166in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{4.340235in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{4.341853in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{4.347377in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{4.350324in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{4.352338in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.355175in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{4.355814in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{4.362519in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{4.366404in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.368153in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{4.368817in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{4.371087in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{4.375455in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{4.381887in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.383257in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{4.386591in}}%
\pgfpathlineto{\pgfqpoint{2.733209in}{4.390421in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.394755in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.396281in}}%
\pgfpathlineto{\pgfqpoint{2.778913in}{4.399421in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.402292in}}%
\pgfpathlineto{\pgfqpoint{2.810554in}{4.407505in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.409901in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{4.413883in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{4.416396in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{4.419671in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{4.422568in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{4.424027in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{4.425216in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{4.431501in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{4.433834in}}%
\pgfpathlineto{\pgfqpoint{2.926572in}{4.434427in}}%
\pgfpathlineto{\pgfqpoint{2.930087in}{4.441973in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{4.443663in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{4.446042in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.446740in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{4.448375in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{4.448531in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{4.452176in}}%
\pgfpathlineto{\pgfqpoint{2.989854in}{4.453714in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{4.456468in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{4.458427in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{4.459617in}}%
\pgfpathlineto{\pgfqpoint{3.035558in}{4.461256in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{4.462412in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.464388in}}%
\pgfpathlineto{\pgfqpoint{3.053137in}{4.464678in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{4.467600in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{4.469761in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{4.472825in}}%
\pgfpathlineto{\pgfqpoint{3.084778in}{4.474818in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.477878in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.482667in}}%
\pgfpathlineto{\pgfqpoint{3.148061in}{4.485273in}}%
\pgfpathlineto{\pgfqpoint{3.186733in}{4.493529in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{4.495602in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{4.497368in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{4.502753in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.505401in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{4.506423in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{4.507398in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{4.509441in}}%
\pgfpathlineto{\pgfqpoint{3.281657in}{4.514086in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.514200in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.516811in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.517693in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.522023in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.523448in}}%
\pgfpathlineto{\pgfqpoint{3.344940in}{4.526173in}}%
\pgfpathlineto{\pgfqpoint{3.397675in}{4.530507in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{4.532571in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{4.535800in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{4.536897in}}%
\pgfpathlineto{\pgfqpoint{3.467989in}{4.538969in}}%
\pgfpathlineto{\pgfqpoint{3.471505in}{4.543989in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{4.545801in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{4.546889in}}%
\pgfpathlineto{\pgfqpoint{3.555881in}{4.551076in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{4.553405in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{4.555818in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{4.557916in}}%
\pgfpathlineto{\pgfqpoint{3.619164in}{4.559341in}}%
\pgfpathlineto{\pgfqpoint{3.629711in}{4.561557in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.562940in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{4.564504in}}%
\pgfpathlineto{\pgfqpoint{3.678931in}{4.566816in}}%
\pgfpathlineto{\pgfqpoint{3.703541in}{4.569611in}}%
\pgfpathlineto{\pgfqpoint{3.707056in}{4.574433in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{4.574530in}}%
\pgfpathlineto{\pgfqpoint{3.714088in}{4.578902in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{4.579793in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.580932in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.583825in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{4.584014in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{4.586561in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.586646in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.588592in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{4.597126in}}%
\pgfpathlineto{\pgfqpoint{3.928545in}{4.601077in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{4.602086in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{4.603171in}}%
\pgfpathlineto{\pgfqpoint{3.995343in}{4.605235in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{4.607753in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.609506in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{4.612146in}}%
\pgfpathlineto{\pgfqpoint{4.128940in}{4.613189in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{4.618040in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{4.618507in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{4.623577in}}%
\pgfpathlineto{\pgfqpoint{4.181675in}{4.625052in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{4.625288in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{4.626809in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{4.627915in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{4.630362in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{4.632808in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{4.633090in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.635074in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.636142in}}%
\pgfpathlineto{\pgfqpoint{4.269568in}{4.637714in}}%
\pgfpathlineto{\pgfqpoint{4.273083in}{4.639509in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.640644in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{4.645235in}}%
\pgfpathlineto{\pgfqpoint{4.360976in}{4.646353in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{4.649099in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{4.657010in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.658784in}}%
\pgfpathlineto{\pgfqpoint{4.730124in}{4.666440in}}%
\pgfpathlineto{\pgfqpoint{4.737155in}{4.667760in}}%
\pgfpathlineto{\pgfqpoint{4.754734in}{4.668100in}}%
\pgfpathlineto{\pgfqpoint{4.758249in}{4.669866in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{4.670416in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.673077in}}%
\pgfpathlineto{\pgfqpoint{4.796922in}{4.673258in}}%
\pgfpathlineto{\pgfqpoint{4.800438in}{4.674847in}}%
\pgfpathlineto{\pgfqpoint{4.839110in}{4.675516in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{4.678139in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{4.678551in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{4.680127in}}%
\pgfpathlineto{\pgfqpoint{4.888330in}{4.680729in}}%
\pgfpathlineto{\pgfqpoint{4.891846in}{4.682511in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{4.683276in}}%
\pgfpathlineto{\pgfqpoint{4.916456in}{4.686198in}}%
\pgfpathlineto{\pgfqpoint{4.923487in}{4.687291in}}%
\pgfpathlineto{\pgfqpoint{4.948097in}{4.688123in}}%
\pgfpathlineto{\pgfqpoint{4.951613in}{4.690936in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{4.691579in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{4.692911in}}%
\pgfpathlineto{\pgfqpoint{5.011379in}{4.693290in}}%
\pgfpathlineto{\pgfqpoint{5.014895in}{4.697712in}}%
\pgfpathlineto{\pgfqpoint{5.053568in}{4.700373in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{4.701714in}}%
\pgfpathlineto{\pgfqpoint{5.159039in}{4.705510in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{4.707465in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{4.708155in}}%
\pgfpathlineto{\pgfqpoint{5.197711in}{4.708802in}}%
\pgfpathlineto{\pgfqpoint{5.201227in}{4.712775in}}%
\pgfpathlineto{\pgfqpoint{5.268025in}{4.717462in}}%
\pgfpathlineto{\pgfqpoint{5.271541in}{4.720005in}}%
\pgfpathlineto{\pgfqpoint{5.324276in}{4.722305in}}%
\pgfpathlineto{\pgfqpoint{5.352402in}{4.723680in}}%
\pgfpathlineto{\pgfqpoint{5.355918in}{4.728464in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.730141in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{4.731549in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{4.732672in}}%
\pgfpathlineto{\pgfqpoint{5.493030in}{4.733172in}}%
\pgfpathlineto{\pgfqpoint{5.500061in}{4.733361in}}%
\pgfpathlineto{\pgfqpoint{5.503577in}{4.734656in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.735867in}}%
\pgfpathlineto{\pgfqpoint{5.542250in}{4.738355in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{4.739369in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{4.740382in}}%
\pgfpathlineto{\pgfqpoint{5.602016in}{4.741626in}}%
\pgfpathlineto{\pgfqpoint{5.665299in}{4.743732in}}%
\pgfpathlineto{\pgfqpoint{5.668815in}{4.745405in}}%
\pgfpathlineto{\pgfqpoint{5.795380in}{4.749546in}}%
\pgfpathlineto{\pgfqpoint{5.798895in}{4.753805in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{4.753981in}}%
\pgfpathlineto{\pgfqpoint{5.809442in}{4.755848in}}%
\pgfpathlineto{\pgfqpoint{5.883272in}{4.757609in}}%
\pgfpathlineto{\pgfqpoint{5.893819in}{4.758639in}}%
\pgfpathlineto{\pgfqpoint{5.946555in}{4.759619in}}%
\pgfpathlineto{\pgfqpoint{5.950070in}{4.763734in}}%
\pgfpathlineto{\pgfqpoint{6.037963in}{4.767951in}}%
\pgfpathlineto{\pgfqpoint{6.044994in}{4.769035in}}%
\pgfpathlineto{\pgfqpoint{6.101245in}{4.770868in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{4.772180in}}%
\pgfpathlineto{\pgfqpoint{6.111792in}{4.773197in}}%
\pgfpathlineto{\pgfqpoint{6.118824in}{4.774202in}}%
\pgfpathlineto{\pgfqpoint{6.139918in}{4.774337in}}%
\pgfpathlineto{\pgfqpoint{6.143434in}{4.775976in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{4.779558in}}%
\pgfpathlineto{\pgfqpoint{6.315703in}{4.780483in}}%
\pgfpathlineto{\pgfqpoint{6.403595in}{4.782421in}}%
\pgfpathlineto{\pgfqpoint{6.407111in}{4.784464in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{4.786284in}}%
\pgfpathlineto{\pgfqpoint{6.466878in}{4.788874in}}%
\pgfpathlineto{\pgfqpoint{6.480940in}{4.789189in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{4.791118in}}%
\pgfpathlineto{\pgfqpoint{6.537191in}{4.792220in}}%
\pgfpathlineto{\pgfqpoint{6.551254in}{4.792531in}}%
\pgfpathlineto{\pgfqpoint{6.554770in}{4.794007in}}%
\pgfpathlineto{\pgfqpoint{6.611021in}{4.797349in}}%
\pgfpathlineto{\pgfqpoint{6.670788in}{4.798912in}}%
\pgfpathlineto{\pgfqpoint{6.691882in}{4.799316in}}%
\pgfpathlineto{\pgfqpoint{6.695398in}{4.803322in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{4.804958in}}%
\pgfpathlineto{\pgfqpoint{6.832510in}{4.807026in}}%
\pgfpathlineto{\pgfqpoint{6.839541in}{4.808619in}}%
\pgfpathlineto{\pgfqpoint{6.853604in}{4.809111in}}%
\pgfpathlineto{\pgfqpoint{6.860635in}{4.809981in}}%
\pgfpathlineto{\pgfqpoint{6.885245in}{4.810797in}}%
\pgfpathlineto{\pgfqpoint{6.888761in}{4.810797in}}%
\pgfpathlineto{\pgfqpoint{6.895792in}{4.814366in}}%
\pgfpathlineto{\pgfqpoint{6.934465in}{4.815711in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{4.817359in}}%
\pgfpathlineto{\pgfqpoint{6.973138in}{4.818002in}}%
\pgfpathlineto{\pgfqpoint{6.976653in}{4.819894in}}%
\pgfpathlineto{\pgfqpoint{7.011810in}{4.820575in}}%
\pgfpathlineto{\pgfqpoint{7.018842in}{4.821849in}}%
\pgfpathlineto{\pgfqpoint{7.022357in}{4.821857in}}%
\pgfpathlineto{\pgfqpoint{7.025873in}{4.823766in}}%
\pgfpathlineto{\pgfqpoint{7.138375in}{4.825922in}}%
\pgfpathlineto{\pgfqpoint{7.247362in}{4.827978in}}%
\pgfpathlineto{\pgfqpoint{7.275488in}{4.828895in}}%
\pgfpathlineto{\pgfqpoint{7.289550in}{4.829382in}}%
\pgfpathlineto{\pgfqpoint{7.310645in}{4.829853in}}%
\pgfpathlineto{\pgfqpoint{7.314160in}{4.833578in}}%
\pgfpathlineto{\pgfqpoint{7.387990in}{4.835125in}}%
\pgfpathlineto{\pgfqpoint{7.423147in}{4.835835in}}%
\pgfpathlineto{\pgfqpoint{7.426663in}{4.840005in}}%
\pgfpathlineto{\pgfqpoint{7.454788in}{4.840842in}}%
\pgfpathlineto{\pgfqpoint{7.465335in}{4.841632in}}%
\pgfpathlineto{\pgfqpoint{7.479398in}{4.842839in}}%
\pgfpathlineto{\pgfqpoint{7.500492in}{4.843638in}}%
\pgfpathlineto{\pgfqpoint{7.504008in}{4.848556in}}%
\pgfpathlineto{\pgfqpoint{7.511039in}{4.848691in}}%
\pgfpathlineto{\pgfqpoint{7.514555in}{4.850406in}}%
\pgfpathlineto{\pgfqpoint{7.525102in}{4.850469in}}%
\pgfpathlineto{\pgfqpoint{7.528618in}{4.851961in}}%
\pgfpathlineto{\pgfqpoint{7.584869in}{4.852844in}}%
\pgfpathlineto{\pgfqpoint{7.612994in}{4.853403in}}%
\pgfpathlineto{\pgfqpoint{7.616510in}{4.854828in}}%
\pgfpathlineto{\pgfqpoint{7.620026in}{4.854925in}}%
\pgfpathlineto{\pgfqpoint{7.623541in}{4.857212in}}%
\pgfpathlineto{\pgfqpoint{7.648151in}{4.858494in}}%
\pgfpathlineto{\pgfqpoint{7.662214in}{4.858982in}}%
\pgfpathlineto{\pgfqpoint{7.697371in}{4.859549in}}%
\pgfpathlineto{\pgfqpoint{7.704402in}{4.860546in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.862278in}}%
\pgfpathlineto{\pgfqpoint{7.788779in}{4.863858in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{4.865023in}}%
\pgfpathlineto{\pgfqpoint{7.837999in}{4.866086in}}%
\pgfpathlineto{\pgfqpoint{7.876672in}{4.867343in}}%
\pgfpathlineto{\pgfqpoint{7.880187in}{4.868819in}}%
\pgfpathlineto{\pgfqpoint{7.901281in}{4.869580in}}%
\pgfpathlineto{\pgfqpoint{7.911829in}{4.871118in}}%
\pgfpathlineto{\pgfqpoint{7.996205in}{4.872422in}}%
\pgfpathlineto{\pgfqpoint{8.031362in}{4.873153in}}%
\pgfpathlineto{\pgfqpoint{8.038394in}{4.876260in}}%
\pgfpathlineto{\pgfqpoint{8.055972in}{4.876970in}}%
\pgfpathlineto{\pgfqpoint{8.108708in}{4.878055in}}%
\pgfpathlineto{\pgfqpoint{8.122770in}{4.878807in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.880674in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.880674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.765613in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.131440in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.199522in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.274112in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.667049in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.912607in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.292142in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.521586in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.672043in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.773374in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.902046in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.938309in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.962566in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.978259in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.987070in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{3.013920in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{3.105632in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{3.122347in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{3.196243in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{3.226612in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.237466in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{3.241565in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{3.260588in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{3.277260in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{3.292890in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{3.297969in}}%
\pgfpathlineto{\pgfqpoint{1.330446in}{3.311673in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.317958in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.326770in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.330406in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.365311in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.372962in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.389235in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.412928in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.415501in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.433435in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.435881in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.443755in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.449136in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.459028in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.471169in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.477597in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.494475in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{3.502244in}}%
\pgfpathlineto{\pgfqpoint{1.439432in}{3.511694in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.531322in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.534194in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.543341in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.545389in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.562330in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{3.566055in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.575442in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.581286in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.583530in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.588886in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.593695in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.600699in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{3.607182in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.622038in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.626637in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.630652in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.638505in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.644962in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.661613in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.669609in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.679564in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.683776in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.695455in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.703106in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.706326in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.710391in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{3.713569in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.728027in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.734349in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.735367in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.747818in}}%
\pgfpathlineto{\pgfqpoint{1.674984in}{3.749584in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.750791in}}%
\pgfpathlineto{\pgfqpoint{1.682015in}{3.759371in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{3.763692in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.768695in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.774572in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.777523in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.785569in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.788764in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.789656in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.793620in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.794788in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.802847in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.816695in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.822572in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.823253in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{3.825166in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{3.830105in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.832888in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{3.836966in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.843116in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.847530in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{3.854585in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.858650in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.861487in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.862963in}}%
\pgfpathlineto{\pgfqpoint{1.847253in}{3.866549in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.872388in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.874385in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.878370in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{3.879194in}}%
\pgfpathlineto{\pgfqpoint{1.885926in}{3.882700in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.885899in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.889510in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.894522in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.900966in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.902530in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.910593in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.914200in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{3.916436in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{3.917059in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.928254in}}%
\pgfpathlineto{\pgfqpoint{1.977334in}{3.930225in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.934799in}}%
\pgfpathlineto{\pgfqpoint{2.005459in}{3.938099in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.943648in}}%
\pgfpathlineto{\pgfqpoint{2.023038in}{3.947074in}}%
\pgfpathlineto{\pgfqpoint{2.030069in}{3.948491in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.951972in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.953149in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{3.959505in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.961464in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.963743in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{3.966513in}}%
\pgfpathlineto{\pgfqpoint{2.068742in}{3.967711in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.971932in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{3.979596in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{3.981883in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.985801in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.988642in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.989925in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.990816in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.993553in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.997807in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.999850in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{4.006631in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{4.006845in}}%
\pgfpathlineto{\pgfqpoint{2.163666in}{4.008186in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{4.011507in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{4.012159in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{4.014425in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{4.014677in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{4.020996in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{4.022568in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{4.027747in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{4.030593in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{4.031913in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{4.032481in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{4.035083in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{4.043629in}}%
\pgfpathlineto{\pgfqpoint{2.251558in}{4.045857in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{4.047514in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{4.048001in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{4.050292in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{4.052642in}}%
\pgfpathlineto{\pgfqpoint{2.279684in}{4.055682in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{4.056308in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{4.059394in}}%
\pgfpathlineto{\pgfqpoint{2.300778in}{4.059890in}}%
\pgfpathlineto{\pgfqpoint{2.304294in}{4.061794in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{4.064115in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{4.066238in}}%
\pgfpathlineto{\pgfqpoint{2.349998in}{4.068020in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{4.073065in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{4.080321in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{4.082927in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{4.083339in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{4.085975in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{4.090915in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{4.092184in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{4.099150in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{4.102168in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{4.103783in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{4.106053in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{4.108785in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{4.111093in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{4.114326in}}%
\pgfpathlineto{\pgfqpoint{2.483594in}{4.115671in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{4.121885in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{4.122839in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{4.125840in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{4.126215in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{4.129918in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{4.135863in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{4.139827in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{4.144636in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{4.147528in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{4.149979in}}%
\pgfpathlineto{\pgfqpoint{2.624222in}{4.150984in}}%
\pgfpathlineto{\pgfqpoint{2.627738in}{4.160729in}}%
\pgfpathlineto{\pgfqpoint{2.645316in}{4.164470in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{4.170011in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{4.170969in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{4.173298in}}%
\pgfpathlineto{\pgfqpoint{2.666410in}{4.173937in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{4.176577in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{4.183182in}}%
\pgfpathlineto{\pgfqpoint{2.694536in}{4.186225in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{4.189281in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{4.189534in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{4.194154in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{4.194641in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{4.197555in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{4.199367in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{4.204684in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{4.207388in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{4.212609in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{4.214227in}}%
\pgfpathlineto{\pgfqpoint{2.771881in}{4.215804in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{4.219058in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{4.224565in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{4.226078in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{4.232106in}}%
\pgfpathlineto{\pgfqpoint{2.828132in}{4.234936in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{4.236293in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{4.237815in}}%
\pgfpathlineto{\pgfqpoint{2.905478in}{4.242255in}}%
\pgfpathlineto{\pgfqpoint{2.912509in}{4.243596in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{4.244012in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{4.247615in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{4.260722in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{4.263266in}}%
\pgfpathlineto{\pgfqpoint{3.091810in}{4.264926in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{4.265973in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{4.267011in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{4.271917in}}%
\pgfpathlineto{\pgfqpoint{3.123451in}{4.272115in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{4.275028in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.275697in}}%
\pgfpathlineto{\pgfqpoint{3.144545in}{4.278673in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{4.279673in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{4.282608in}}%
\pgfpathlineto{\pgfqpoint{3.176186in}{4.284062in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{4.289481in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{4.291402in}}%
\pgfpathlineto{\pgfqpoint{3.218375in}{4.292588in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{4.292857in}}%
\pgfpathlineto{\pgfqpoint{3.228922in}{4.295333in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{4.298339in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.298540in}}%
\pgfpathlineto{\pgfqpoint{3.257047in}{4.300609in}}%
\pgfpathlineto{\pgfqpoint{3.278141in}{4.301862in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{4.307146in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{4.307381in}}%
\pgfpathlineto{\pgfqpoint{3.295720in}{4.309504in}}%
\pgfpathlineto{\pgfqpoint{3.299236in}{4.309613in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{4.316247in}}%
\pgfpathlineto{\pgfqpoint{3.313298in}{4.317159in}}%
\pgfpathlineto{\pgfqpoint{3.316814in}{4.319232in}}%
\pgfpathlineto{\pgfqpoint{3.341424in}{4.321397in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{4.323528in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{4.324705in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{4.324911in}}%
\pgfpathlineto{\pgfqpoint{3.380097in}{4.330053in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{4.330271in}}%
\pgfpathlineto{\pgfqpoint{3.387128in}{4.335947in}}%
\pgfpathlineto{\pgfqpoint{3.531271in}{4.347949in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{4.352005in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{4.353372in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{4.355827in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{4.356920in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{4.359594in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{4.363125in}}%
\pgfpathlineto{\pgfqpoint{3.636742in}{4.364378in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{4.369536in}}%
\pgfpathlineto{\pgfqpoint{3.657837in}{4.370171in}}%
\pgfpathlineto{\pgfqpoint{3.661352in}{4.373239in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{4.374349in}}%
\pgfpathlineto{\pgfqpoint{3.692993in}{4.376300in}}%
\pgfpathlineto{\pgfqpoint{3.731666in}{4.379066in}}%
\pgfpathlineto{\pgfqpoint{3.735182in}{4.381092in}}%
\pgfpathlineto{\pgfqpoint{3.745729in}{4.381462in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{4.383488in}}%
\pgfpathlineto{\pgfqpoint{3.759792in}{4.383829in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{4.386822in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{4.389622in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{4.390622in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{4.392359in}}%
\pgfpathlineto{\pgfqpoint{3.819559in}{4.392846in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{4.394461in}}%
\pgfpathlineto{\pgfqpoint{3.837137in}{4.395259in}}%
\pgfpathlineto{\pgfqpoint{3.840653in}{4.397954in}}%
\pgfpathlineto{\pgfqpoint{3.875810in}{4.400548in}}%
\pgfpathlineto{\pgfqpoint{3.903935in}{4.402473in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{4.404920in}}%
\pgfpathlineto{\pgfqpoint{3.917998in}{4.405698in}}%
\pgfpathlineto{\pgfqpoint{3.956671in}{4.407976in}}%
\pgfpathlineto{\pgfqpoint{4.009406in}{4.411528in}}%
\pgfpathlineto{\pgfqpoint{4.016438in}{4.418793in}}%
\pgfpathlineto{\pgfqpoint{4.034016in}{4.419478in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{4.420621in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{4.421529in}}%
\pgfpathlineto{\pgfqpoint{4.058626in}{4.423648in}}%
\pgfpathlineto{\pgfqpoint{4.065657in}{4.423816in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{4.428016in}}%
\pgfpathlineto{\pgfqpoint{4.111361in}{4.431766in}}%
\pgfpathlineto{\pgfqpoint{4.121908in}{4.432224in}}%
\pgfpathlineto{\pgfqpoint{4.125424in}{4.435755in}}%
\pgfpathlineto{\pgfqpoint{4.174644in}{4.438471in}}%
\pgfpathlineto{\pgfqpoint{4.244958in}{4.440687in}}%
\pgfpathlineto{\pgfqpoint{4.262536in}{4.442305in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{4.454526in}}%
\pgfpathlineto{\pgfqpoint{4.441837in}{4.455585in}}%
\pgfpathlineto{\pgfqpoint{4.448868in}{4.456783in}}%
\pgfpathlineto{\pgfqpoint{4.469962in}{4.457813in}}%
\pgfpathlineto{\pgfqpoint{4.512151in}{4.459953in}}%
\pgfpathlineto{\pgfqpoint{4.557855in}{4.461962in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{4.465691in}}%
\pgfpathlineto{\pgfqpoint{4.649263in}{4.469534in}}%
\pgfpathlineto{\pgfqpoint{4.652778in}{4.473981in}}%
\pgfpathlineto{\pgfqpoint{4.680904in}{4.475301in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{4.476352in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{4.482448in}}%
\pgfpathlineto{\pgfqpoint{4.832079in}{4.485042in}}%
\pgfpathlineto{\pgfqpoint{5.000832in}{4.489557in}}%
\pgfpathlineto{\pgfqpoint{5.004348in}{4.492298in}}%
\pgfpathlineto{\pgfqpoint{5.050052in}{4.493597in}}%
\pgfpathlineto{\pgfqpoint{5.057083in}{4.495110in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{4.495690in}}%
\pgfpathlineto{\pgfqpoint{5.074662in}{4.498255in}}%
\pgfpathlineto{\pgfqpoint{5.116850in}{4.499688in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{4.504127in}}%
\pgfpathlineto{\pgfqpoint{5.162554in}{4.505157in}}%
\pgfpathlineto{\pgfqpoint{5.166070in}{4.507675in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{4.510089in}}%
\pgfpathlineto{\pgfqpoint{5.271541in}{4.511493in}}%
\pgfpathlineto{\pgfqpoint{5.285604in}{4.512069in}}%
\pgfpathlineto{\pgfqpoint{5.289119in}{4.516344in}}%
\pgfpathlineto{\pgfqpoint{5.310214in}{4.517033in}}%
\pgfpathlineto{\pgfqpoint{5.317245in}{4.519072in}}%
\pgfpathlineto{\pgfqpoint{5.380528in}{4.520817in}}%
\pgfpathlineto{\pgfqpoint{5.394590in}{4.521376in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{4.523137in}}%
\pgfpathlineto{\pgfqpoint{5.746160in}{4.537935in}}%
\pgfpathlineto{\pgfqpoint{5.837568in}{4.539869in}}%
\pgfpathlineto{\pgfqpoint{5.848115in}{4.541197in}}%
\pgfpathlineto{\pgfqpoint{5.886788in}{4.542984in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.544535in}}%
\pgfpathlineto{\pgfqpoint{6.002806in}{4.545019in}}%
\pgfpathlineto{\pgfqpoint{6.055541in}{4.546780in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{4.548634in}}%
\pgfpathlineto{\pgfqpoint{6.090698in}{4.549819in}}%
\pgfpathlineto{\pgfqpoint{6.157496in}{4.551568in}}%
\pgfpathlineto{\pgfqpoint{6.161012in}{4.556760in}}%
\pgfpathlineto{\pgfqpoint{6.175075in}{4.557576in}}%
\pgfpathlineto{\pgfqpoint{6.220779in}{4.558660in}}%
\pgfpathlineto{\pgfqpoint{6.224295in}{4.560312in}}%
\pgfpathlineto{\pgfqpoint{6.255936in}{4.560670in}}%
\pgfpathlineto{\pgfqpoint{6.298124in}{4.561843in}}%
\pgfpathlineto{\pgfqpoint{6.301640in}{4.564541in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{4.565353in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{4.567699in}}%
\pgfpathlineto{\pgfqpoint{6.350860in}{4.567892in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.571280in}}%
\pgfpathlineto{\pgfqpoint{6.361407in}{4.571461in}}%
\pgfpathlineto{\pgfqpoint{6.364922in}{4.574433in}}%
\pgfpathlineto{\pgfqpoint{6.378985in}{4.574706in}}%
\pgfpathlineto{\pgfqpoint{6.382501in}{4.577372in}}%
\pgfpathlineto{\pgfqpoint{6.389532in}{4.578620in}}%
\pgfpathlineto{\pgfqpoint{6.417658in}{4.579209in}}%
\pgfpathlineto{\pgfqpoint{6.421174in}{4.580949in}}%
\pgfpathlineto{\pgfqpoint{6.512582in}{4.583388in}}%
\pgfpathlineto{\pgfqpoint{6.516097in}{4.583409in}}%
\pgfpathlineto{\pgfqpoint{6.519613in}{4.585145in}}%
\pgfpathlineto{\pgfqpoint{6.540707in}{4.585431in}}%
\pgfpathlineto{\pgfqpoint{6.544223in}{4.587205in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{4.588365in}}%
\pgfpathlineto{\pgfqpoint{6.611021in}{4.588832in}}%
\pgfpathlineto{\pgfqpoint{6.614537in}{4.593233in}}%
\pgfpathlineto{\pgfqpoint{6.628600in}{4.593599in}}%
\pgfpathlineto{\pgfqpoint{6.825479in}{4.599287in}}%
\pgfpathlineto{\pgfqpoint{6.832510in}{4.600417in}}%
\pgfpathlineto{\pgfqpoint{6.902824in}{4.603335in}}%
\pgfpathlineto{\pgfqpoint{6.920402in}{4.603982in}}%
\pgfpathlineto{\pgfqpoint{6.937981in}{4.604222in}}%
\pgfpathlineto{\pgfqpoint{6.941496in}{4.606849in}}%
\pgfpathlineto{\pgfqpoint{7.029389in}{4.609561in}}%
\pgfpathlineto{\pgfqpoint{7.050483in}{4.609750in}}%
\pgfpathlineto{\pgfqpoint{7.053999in}{4.612432in}}%
\pgfpathlineto{\pgfqpoint{7.075093in}{4.613605in}}%
\pgfpathlineto{\pgfqpoint{7.085640in}{4.614131in}}%
\pgfpathlineto{\pgfqpoint{7.148923in}{4.615081in}}%
\pgfpathlineto{\pgfqpoint{7.187595in}{4.616476in}}%
\pgfpathlineto{\pgfqpoint{7.191111in}{4.621538in}}%
\pgfpathlineto{\pgfqpoint{7.205174in}{4.622042in}}%
\pgfpathlineto{\pgfqpoint{7.212205in}{4.623417in}}%
\pgfpathlineto{\pgfqpoint{7.271972in}{4.624506in}}%
\pgfpathlineto{\pgfqpoint{7.275488in}{4.627037in}}%
\pgfpathlineto{\pgfqpoint{7.300097in}{4.627953in}}%
\pgfpathlineto{\pgfqpoint{7.307129in}{4.632283in}}%
\pgfpathlineto{\pgfqpoint{7.338770in}{4.632951in}}%
\pgfpathlineto{\pgfqpoint{7.342286in}{4.634549in}}%
\pgfpathlineto{\pgfqpoint{7.549712in}{4.637613in}}%
\pgfpathlineto{\pgfqpoint{7.556743in}{4.637740in}}%
\pgfpathlineto{\pgfqpoint{7.560259in}{4.642339in}}%
\pgfpathlineto{\pgfqpoint{7.714950in}{4.646564in}}%
\pgfpathlineto{\pgfqpoint{7.718465in}{4.649145in}}%
\pgfpathlineto{\pgfqpoint{7.725497in}{4.649250in}}%
\pgfpathlineto{\pgfqpoint{7.729012in}{4.650477in}}%
\pgfpathlineto{\pgfqpoint{7.799326in}{4.651465in}}%
\pgfpathlineto{\pgfqpoint{7.802842in}{4.656930in}}%
\pgfpathlineto{\pgfqpoint{7.841515in}{4.657910in}}%
\pgfpathlineto{\pgfqpoint{7.845030in}{4.660504in}}%
\pgfpathlineto{\pgfqpoint{7.862609in}{4.661202in}}%
\pgfpathlineto{\pgfqpoint{7.873156in}{4.661866in}}%
\pgfpathlineto{\pgfqpoint{7.950501in}{4.664169in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{4.665796in}}%
\pgfpathlineto{\pgfqpoint{7.978627in}{4.666793in}}%
\pgfpathlineto{\pgfqpoint{7.982142in}{4.668436in}}%
\pgfpathlineto{\pgfqpoint{8.112223in}{4.670004in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.670870in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.670870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.766917in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.125075in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.198967in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.273452in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.689477in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.905384in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{2.029130in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{2.098952in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{2.207837in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.311926in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.374383in}}%
\pgfpathlineto{\pgfqpoint{1.175755in}{2.406677in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.501466in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.552081in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.663778in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{2.693386in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.717286in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.752363in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.763491in}}%
\pgfpathlineto{\pgfqpoint{1.221459in}{2.794465in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{2.831535in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.844487in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.865859in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{2.892663in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.912136in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.941218in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{2.954494in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{2.962015in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{2.976716in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.986503in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{3.005862in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{3.017124in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{3.039850in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{3.050061in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{3.058448in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{3.063144in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{3.076058in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{3.080661in}}%
\pgfpathlineto{\pgfqpoint{1.298805in}{3.092420in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{3.102013in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{3.107280in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{3.115545in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{3.119900in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{3.157613in}}%
\pgfpathlineto{\pgfqpoint{1.348024in}{3.181719in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.199131in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.210372in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.229601in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{3.231345in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.239551in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.251995in}}%
\pgfpathlineto{\pgfqpoint{1.397244in}{3.255501in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{3.262530in}}%
\pgfpathlineto{\pgfqpoint{1.404275in}{3.265767in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.272266in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{3.274229in}}%
\pgfpathlineto{\pgfqpoint{1.414823in}{3.278812in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.282566in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.293054in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.308605in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{3.317168in}}%
\pgfpathlineto{\pgfqpoint{1.467558in}{3.326955in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{3.328132in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{3.332407in}}%
\pgfpathlineto{\pgfqpoint{1.481621in}{3.336750in}}%
\pgfpathlineto{\pgfqpoint{1.485136in}{3.341349in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.349853in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.351745in}}%
\pgfpathlineto{\pgfqpoint{1.506231in}{3.356087in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{3.360998in}}%
\pgfpathlineto{\pgfqpoint{1.534356in}{3.370709in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.371768in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{3.380163in}}%
\pgfpathlineto{\pgfqpoint{1.544903in}{3.385296in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.390421in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.395390in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.407165in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{3.413458in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{3.414992in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.418843in}}%
\pgfpathlineto{\pgfqpoint{1.587092in}{3.420710in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{3.426044in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.431379in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{3.435545in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{3.436987in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{3.442503in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{3.446963in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.451945in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{3.455350in}}%
\pgfpathlineto{\pgfqpoint{1.646858in}{3.458221in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{3.463669in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.466952in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.474023in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.477235in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.483650in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.493719in}}%
\pgfpathlineto{\pgfqpoint{1.710141in}{3.502538in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{3.510631in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.512796in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{3.516369in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{3.520005in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.523642in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{3.526685in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.529569in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{3.535972in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{3.539339in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.542404in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.548806in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.553872in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.561250in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.565180in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.570667in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.571528in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{3.574479in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.583383in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{3.586208in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.594822in}}%
\pgfpathlineto{\pgfqpoint{1.907020in}{3.596752in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.602482in}}%
\pgfpathlineto{\pgfqpoint{1.931630in}{3.604436in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{3.608502in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{3.611137in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.614034in}}%
\pgfpathlineto{\pgfqpoint{1.966787in}{3.618847in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{3.620865in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.627184in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{3.631972in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{3.636970in}}%
\pgfpathlineto{\pgfqpoint{2.040616in}{3.640220in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{3.643802in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{3.647720in}}%
\pgfpathlineto{\pgfqpoint{2.075773in}{3.652478in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.660302in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{3.662614in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{3.663266in}}%
\pgfpathlineto{\pgfqpoint{2.132025in}{3.665943in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.666351in}}%
\pgfpathlineto{\pgfqpoint{2.139056in}{3.673527in}}%
\pgfpathlineto{\pgfqpoint{2.142572in}{3.678076in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{3.679106in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{3.683751in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.685786in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.688817in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.692815in}}%
\pgfpathlineto{\pgfqpoint{2.198823in}{3.696754in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{3.699423in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.699764in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{3.701244in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.702463in}}%
\pgfpathlineto{\pgfqpoint{2.219917in}{3.703152in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{3.705048in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.708407in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{3.719430in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.721540in}}%
\pgfpathlineto{\pgfqpoint{2.325388in}{3.721990in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.725992in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{3.728548in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.731234in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{3.733155in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.736754in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.737103in}}%
\pgfpathlineto{\pgfqpoint{2.385155in}{3.740222in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{3.741307in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.741475in}}%
\pgfpathlineto{\pgfqpoint{2.406249in}{3.743404in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{3.751463in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{3.752018in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.756836in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{3.758921in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{3.762843in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{3.767665in}}%
\pgfpathlineto{\pgfqpoint{2.571487in}{3.772344in}}%
\pgfpathlineto{\pgfqpoint{2.589065in}{3.774694in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.776552in}}%
\pgfpathlineto{\pgfqpoint{2.610159in}{3.777721in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{3.778931in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{3.780928in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{3.782156in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.786788in}}%
\pgfpathlineto{\pgfqpoint{2.676957in}{3.790446in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.791842in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{3.793048in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.798559in}}%
\pgfpathlineto{\pgfqpoint{2.782428in}{3.802431in}}%
\pgfpathlineto{\pgfqpoint{2.785944in}{3.804802in}}%
\pgfpathlineto{\pgfqpoint{2.807038in}{3.807291in}}%
\pgfpathlineto{\pgfqpoint{2.814070in}{3.807728in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{3.810763in}}%
\pgfpathlineto{\pgfqpoint{2.863289in}{3.814593in}}%
\pgfpathlineto{\pgfqpoint{2.866805in}{3.817649in}}%
\pgfpathlineto{\pgfqpoint{2.873836in}{3.817986in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{3.821386in}}%
\pgfpathlineto{\pgfqpoint{2.887899in}{3.822719in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{3.824640in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{3.826288in}}%
\pgfpathlineto{\pgfqpoint{2.944150in}{3.829815in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{3.831678in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{3.833788in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{3.835230in}}%
\pgfpathlineto{\pgfqpoint{3.105872in}{3.847913in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{3.853689in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{3.856893in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{3.857784in}}%
\pgfpathlineto{\pgfqpoint{3.137514in}{3.860134in}}%
\pgfpathlineto{\pgfqpoint{3.151576in}{3.860764in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{3.868415in}}%
\pgfpathlineto{\pgfqpoint{3.162123in}{3.869550in}}%
\pgfpathlineto{\pgfqpoint{3.207827in}{3.873233in}}%
\pgfpathlineto{\pgfqpoint{3.211343in}{3.876739in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{3.879055in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{3.880590in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{3.882654in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{3.885912in}}%
\pgfpathlineto{\pgfqpoint{3.292204in}{3.887114in}}%
\pgfpathlineto{\pgfqpoint{3.306267in}{3.887741in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{3.889847in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{3.891482in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{3.892424in}}%
\pgfpathlineto{\pgfqpoint{3.337908in}{3.892647in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.896460in}}%
\pgfpathlineto{\pgfqpoint{3.415254in}{3.901012in}}%
\pgfpathlineto{\pgfqpoint{3.425801in}{3.901698in}}%
\pgfpathlineto{\pgfqpoint{3.429316in}{3.904388in}}%
\pgfpathlineto{\pgfqpoint{3.432832in}{3.904464in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{3.908382in}}%
\pgfpathlineto{\pgfqpoint{3.460958in}{3.911228in}}%
\pgfpathlineto{\pgfqpoint{3.499630in}{3.913317in}}%
\pgfpathlineto{\pgfqpoint{3.503146in}{3.913473in}}%
\pgfpathlineto{\pgfqpoint{3.506662in}{3.917294in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{3.919850in}}%
\pgfpathlineto{\pgfqpoint{3.538303in}{3.921305in}}%
\pgfpathlineto{\pgfqpoint{3.548850in}{3.922902in}}%
\pgfpathlineto{\pgfqpoint{3.569944in}{3.925113in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{3.925996in}}%
\pgfpathlineto{\pgfqpoint{3.721119in}{3.931272in}}%
\pgfpathlineto{\pgfqpoint{3.798464in}{3.937510in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{3.944296in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{3.944909in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{3.952922in}}%
\pgfpathlineto{\pgfqpoint{3.854716in}{3.954944in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{3.955675in}}%
\pgfpathlineto{\pgfqpoint{3.893388in}{3.957479in}}%
\pgfpathlineto{\pgfqpoint{3.896904in}{3.960628in}}%
\pgfpathlineto{\pgfqpoint{3.907451in}{3.963003in}}%
\pgfpathlineto{\pgfqpoint{3.935577in}{3.964634in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{3.970015in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{3.972823in}}%
\pgfpathlineto{\pgfqpoint{3.949639in}{3.973256in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{3.975169in}}%
\pgfpathlineto{\pgfqpoint{3.963702in}{3.976594in}}%
\pgfpathlineto{\pgfqpoint{3.970733in}{3.977384in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{3.977603in}}%
\pgfpathlineto{\pgfqpoint{3.991828in}{3.979301in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{3.982778in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{3.983989in}}%
\pgfpathlineto{\pgfqpoint{4.083236in}{3.984901in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{3.985876in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{3.989664in}}%
\pgfpathlineto{\pgfqpoint{4.164097in}{3.993426in}}%
\pgfpathlineto{\pgfqpoint{4.167612in}{3.993498in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{3.996323in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{3.996920in}}%
\pgfpathlineto{\pgfqpoint{4.188707in}{3.999783in}}%
\pgfpathlineto{\pgfqpoint{4.283630in}{4.004214in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{4.010612in}}%
\pgfpathlineto{\pgfqpoint{4.304725in}{4.012436in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{4.013639in}}%
\pgfpathlineto{\pgfqpoint{4.360976in}{4.014782in}}%
\pgfpathlineto{\pgfqpoint{4.375038in}{4.015572in}}%
\pgfpathlineto{\pgfqpoint{4.410195in}{4.016846in}}%
\pgfpathlineto{\pgfqpoint{4.413711in}{4.024275in}}%
\pgfpathlineto{\pgfqpoint{4.420743in}{4.025023in}}%
\pgfpathlineto{\pgfqpoint{4.424258in}{4.027234in}}%
\pgfpathlineto{\pgfqpoint{4.473478in}{4.028756in}}%
\pgfpathlineto{\pgfqpoint{4.487541in}{4.029752in}}%
\pgfpathlineto{\pgfqpoint{4.529729in}{4.031707in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{4.038728in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{4.039261in}}%
\pgfpathlineto{\pgfqpoint{4.550823in}{4.041212in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{4.041645in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{4.044752in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{4.045386in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{4.046580in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{4.047514in}}%
\pgfpathlineto{\pgfqpoint{4.705514in}{4.050915in}}%
\pgfpathlineto{\pgfqpoint{4.733639in}{4.051894in}}%
\pgfpathlineto{\pgfqpoint{4.761765in}{4.052895in}}%
\pgfpathlineto{\pgfqpoint{4.772312in}{4.053798in}}%
\pgfpathlineto{\pgfqpoint{4.782859in}{4.054206in}}%
\pgfpathlineto{\pgfqpoint{4.786375in}{4.057145in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{4.057313in}}%
\pgfpathlineto{\pgfqpoint{4.793406in}{4.062631in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{4.063871in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{4.064430in}}%
\pgfpathlineto{\pgfqpoint{4.849657in}{4.065418in}}%
\pgfpathlineto{\pgfqpoint{4.853173in}{4.067894in}}%
\pgfpathlineto{\pgfqpoint{4.881299in}{4.070059in}}%
\pgfpathlineto{\pgfqpoint{4.895361in}{4.071085in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{4.072518in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{4.081300in}}%
\pgfpathlineto{\pgfqpoint{5.081693in}{4.085302in}}%
\pgfpathlineto{\pgfqpoint{5.106303in}{4.086248in}}%
\pgfpathlineto{\pgfqpoint{5.130913in}{4.086643in}}%
\pgfpathlineto{\pgfqpoint{5.134429in}{4.091802in}}%
\pgfpathlineto{\pgfqpoint{5.225837in}{4.094496in}}%
\pgfpathlineto{\pgfqpoint{5.257478in}{4.095728in}}%
\pgfpathlineto{\pgfqpoint{5.306698in}{4.096510in}}%
\pgfpathlineto{\pgfqpoint{5.313729in}{4.097355in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{4.098044in}}%
\pgfpathlineto{\pgfqpoint{5.391075in}{4.099369in}}%
\pgfpathlineto{\pgfqpoint{5.398106in}{4.100823in}}%
\pgfpathlineto{\pgfqpoint{5.401622in}{4.100945in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{4.106040in}}%
\pgfpathlineto{\pgfqpoint{5.443810in}{4.107083in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{4.108378in}}%
\pgfpathlineto{\pgfqpoint{5.619595in}{4.113977in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{4.118673in}}%
\pgfpathlineto{\pgfqpoint{5.675846in}{4.119833in}}%
\pgfpathlineto{\pgfqpoint{5.693424in}{4.120918in}}%
\pgfpathlineto{\pgfqpoint{5.728581in}{4.121969in}}%
\pgfpathlineto{\pgfqpoint{5.732097in}{4.125088in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.126425in}}%
\pgfpathlineto{\pgfqpoint{5.862178in}{4.127661in}}%
\pgfpathlineto{\pgfqpoint{5.869209in}{4.128430in}}%
\pgfpathlineto{\pgfqpoint{5.914913in}{4.129544in}}%
\pgfpathlineto{\pgfqpoint{5.978196in}{4.131192in}}%
\pgfpathlineto{\pgfqpoint{5.981712in}{4.135934in}}%
\pgfpathlineto{\pgfqpoint{6.104761in}{4.139499in}}%
\pgfpathlineto{\pgfqpoint{6.108277in}{4.141630in}}%
\pgfpathlineto{\pgfqpoint{6.146949in}{4.143047in}}%
\pgfpathlineto{\pgfqpoint{6.189138in}{4.144027in}}%
\pgfpathlineto{\pgfqpoint{6.277030in}{4.145447in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{4.145885in}}%
\pgfpathlineto{\pgfqpoint{6.291093in}{4.148832in}}%
\pgfpathlineto{\pgfqpoint{6.357891in}{4.150282in}}%
\pgfpathlineto{\pgfqpoint{6.456330in}{4.152153in}}%
\pgfpathlineto{\pgfqpoint{6.523129in}{4.154751in}}%
\pgfpathlineto{\pgfqpoint{6.537191in}{4.155020in}}%
\pgfpathlineto{\pgfqpoint{6.540707in}{4.157803in}}%
\pgfpathlineto{\pgfqpoint{6.646178in}{4.160943in}}%
\pgfpathlineto{\pgfqpoint{6.649694in}{4.163474in}}%
\pgfpathlineto{\pgfqpoint{6.702429in}{4.165059in}}%
\pgfpathlineto{\pgfqpoint{6.748133in}{4.166278in}}%
\pgfpathlineto{\pgfqpoint{6.751649in}{4.171079in}}%
\pgfpathlineto{\pgfqpoint{6.779774in}{4.171919in}}%
\pgfpathlineto{\pgfqpoint{6.790322in}{4.172470in}}%
\pgfpathlineto{\pgfqpoint{6.867667in}{4.173626in}}%
\pgfpathlineto{\pgfqpoint{6.871183in}{4.176207in}}%
\pgfpathlineto{\pgfqpoint{6.987201in}{4.180226in}}%
\pgfpathlineto{\pgfqpoint{6.990716in}{4.182681in}}%
\pgfpathlineto{\pgfqpoint{7.025873in}{4.183018in}}%
\pgfpathlineto{\pgfqpoint{7.029389in}{4.186822in}}%
\pgfpathlineto{\pgfqpoint{7.103219in}{4.187663in}}%
\pgfpathlineto{\pgfqpoint{7.233299in}{4.189475in}}%
\pgfpathlineto{\pgfqpoint{7.282519in}{4.191055in}}%
\pgfpathlineto{\pgfqpoint{7.356349in}{4.192489in}}%
\pgfpathlineto{\pgfqpoint{7.433694in}{4.194086in}}%
\pgfpathlineto{\pgfqpoint{7.437210in}{4.196832in}}%
\pgfpathlineto{\pgfqpoint{7.468851in}{4.197328in}}%
\pgfpathlineto{\pgfqpoint{7.475882in}{4.198097in}}%
\pgfpathlineto{\pgfqpoint{7.598932in}{4.200661in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{4.202402in}}%
\pgfpathlineto{\pgfqpoint{7.620026in}{4.202982in}}%
\pgfpathlineto{\pgfqpoint{7.672761in}{4.203886in}}%
\pgfpathlineto{\pgfqpoint{7.679793in}{4.204916in}}%
\pgfpathlineto{\pgfqpoint{7.771201in}{4.206227in}}%
\pgfpathlineto{\pgfqpoint{7.774716in}{4.208674in}}%
\pgfpathlineto{\pgfqpoint{7.785264in}{4.209237in}}%
\pgfpathlineto{\pgfqpoint{7.883703in}{4.211175in}}%
\pgfpathlineto{\pgfqpoint{7.890734in}{4.212167in}}%
\pgfpathlineto{\pgfqpoint{7.946986in}{4.212773in}}%
\pgfpathlineto{\pgfqpoint{7.954017in}{4.223451in}}%
\pgfpathlineto{\pgfqpoint{8.006752in}{4.224808in}}%
\pgfpathlineto{\pgfqpoint{8.140349in}{4.227436in}}%
\pgfpathlineto{\pgfqpoint{8.143864in}{4.229555in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.230669in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{4.230669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.554012in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{20.000000pt}{6.000000pt}}{10.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130051in}{0.769031in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.114431in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.182534in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{1.217763in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.240485in}}%
\pgfpathlineto{\pgfqpoint{1.147630in}{1.664872in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.975589in}}%
\pgfpathlineto{\pgfqpoint{1.158177in}{2.075873in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.264611in}}%
\pgfpathlineto{\pgfqpoint{1.172240in}{2.295892in}}%
\pgfpathlineto{\pgfqpoint{1.182787in}{2.433262in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{2.469639in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{2.486408in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{2.512670in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{2.526147in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.644857in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.659915in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{2.683680in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{2.700504in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.735123in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.748747in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.755007in}}%
\pgfpathlineto{\pgfqpoint{1.246069in}{2.787259in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{2.795520in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{2.845563in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{2.896014in}}%
\pgfpathlineto{\pgfqpoint{1.277710in}{2.909353in}}%
\pgfpathlineto{\pgfqpoint{1.281226in}{2.913040in}}%
\pgfpathlineto{\pgfqpoint{1.284742in}{2.922528in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{2.926446in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{2.933155in}}%
\pgfpathlineto{\pgfqpoint{1.295289in}{2.948626in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{2.958530in}}%
\pgfpathlineto{\pgfqpoint{1.309352in}{2.983177in}}%
\pgfpathlineto{\pgfqpoint{1.316383in}{2.993784in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{2.997172in}}%
\pgfpathlineto{\pgfqpoint{1.326930in}{3.010498in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.036701in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{3.040035in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.045954in}}%
\pgfpathlineto{\pgfqpoint{1.351540in}{3.052735in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{3.062303in}}%
\pgfpathlineto{\pgfqpoint{1.362087in}{3.068663in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{3.083881in}}%
\pgfpathlineto{\pgfqpoint{1.369119in}{3.088430in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{3.090709in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{3.095699in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{3.097632in}}%
\pgfpathlineto{\pgfqpoint{1.386697in}{3.110723in}}%
\pgfpathlineto{\pgfqpoint{1.390213in}{3.113426in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{3.121225in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{3.132390in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{3.138650in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{3.143905in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{3.151997in}}%
\pgfpathlineto{\pgfqpoint{1.446464in}{3.159720in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{3.165571in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{3.178166in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{3.189029in}}%
\pgfpathlineto{\pgfqpoint{1.464042in}{3.193826in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{3.208556in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.209868in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{3.215703in}}%
\pgfpathlineto{\pgfqpoint{1.499199in}{3.217906in}}%
\pgfpathlineto{\pgfqpoint{1.502715in}{3.223375in}}%
\pgfpathlineto{\pgfqpoint{1.509746in}{3.228386in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{3.235524in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{3.243024in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{3.248729in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.250818in}}%
\pgfpathlineto{\pgfqpoint{1.558966in}{3.252201in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{3.257489in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{3.259877in}}%
\pgfpathlineto{\pgfqpoint{1.573029in}{3.264325in}}%
\pgfpathlineto{\pgfqpoint{1.583576in}{3.267831in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{3.274595in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{3.278736in}}%
\pgfpathlineto{\pgfqpoint{1.611702in}{3.281611in}}%
\pgfpathlineto{\pgfqpoint{1.653890in}{3.300626in}}%
\pgfpathlineto{\pgfqpoint{1.660921in}{3.303581in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{3.305023in}}%
\pgfpathlineto{\pgfqpoint{1.667953in}{3.309281in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{3.315978in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{3.317845in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.321931in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{3.325891in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.330002in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{3.330612in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{3.334408in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{3.335278in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{3.337590in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.339848in}}%
\pgfpathlineto{\pgfqpoint{1.734751in}{3.345700in}}%
\pgfpathlineto{\pgfqpoint{1.738267in}{3.347314in}}%
\pgfpathlineto{\pgfqpoint{1.741782in}{3.353725in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{3.355453in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.359644in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{3.362755in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.368346in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{3.374269in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.375396in}}%
\pgfpathlineto{\pgfqpoint{1.812096in}{3.381702in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{3.385460in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.388491in}}%
\pgfpathlineto{\pgfqpoint{1.836706in}{3.389202in}}%
\pgfpathlineto{\pgfqpoint{1.840222in}{3.391312in}}%
\pgfpathlineto{\pgfqpoint{1.850769in}{3.393914in}}%
\pgfpathlineto{\pgfqpoint{1.864832in}{3.397185in}}%
\pgfpathlineto{\pgfqpoint{1.868347in}{3.399863in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{3.400367in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{3.403692in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{3.405840in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.410301in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{3.414509in}}%
\pgfpathlineto{\pgfqpoint{1.917567in}{3.418936in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{3.425410in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{3.429307in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{3.430976in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.435163in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{3.444029in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{3.447308in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{3.460617in}}%
\pgfpathlineto{\pgfqpoint{2.072258in}{3.462517in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{3.468575in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{3.472468in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{3.474406in}}%
\pgfpathlineto{\pgfqpoint{2.153119in}{3.476760in}}%
\pgfpathlineto{\pgfqpoint{2.156634in}{3.478849in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{3.481994in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{3.485214in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{3.485748in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{3.488132in}}%
\pgfpathlineto{\pgfqpoint{2.181244in}{3.492567in}}%
\pgfpathlineto{\pgfqpoint{2.188276in}{3.494324in}}%
\pgfpathlineto{\pgfqpoint{2.205854in}{3.497355in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{3.500205in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{3.504144in}}%
\pgfpathlineto{\pgfqpoint{2.241011in}{3.507348in}}%
\pgfpathlineto{\pgfqpoint{2.290231in}{3.518236in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.520808in}}%
\pgfpathlineto{\pgfqpoint{2.321872in}{3.524130in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{3.525504in}}%
\pgfpathlineto{\pgfqpoint{2.339451in}{3.527245in}}%
\pgfpathlineto{\pgfqpoint{2.346482in}{3.529397in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{3.531512in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{3.534025in}}%
\pgfpathlineto{\pgfqpoint{2.374608in}{3.538978in}}%
\pgfpathlineto{\pgfqpoint{2.381639in}{3.541021in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.549706in}}%
\pgfpathlineto{\pgfqpoint{2.448437in}{3.555457in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.559724in}}%
\pgfpathlineto{\pgfqpoint{2.487110in}{3.562145in}}%
\pgfpathlineto{\pgfqpoint{2.522267in}{3.568203in}}%
\pgfpathlineto{\pgfqpoint{2.529298in}{3.571612in}}%
\pgfpathlineto{\pgfqpoint{2.539845in}{3.574084in}}%
\pgfpathlineto{\pgfqpoint{2.553908in}{3.575942in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{3.587802in}}%
\pgfpathlineto{\pgfqpoint{2.662895in}{3.589576in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{3.591732in}}%
\pgfpathlineto{\pgfqpoint{2.691020in}{3.593292in}}%
\pgfpathlineto{\pgfqpoint{2.705083in}{3.594793in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{3.597277in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{3.597664in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{3.600157in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{3.602940in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{3.605302in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{3.607968in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{3.609691in}}%
\pgfpathlineto{\pgfqpoint{2.824617in}{3.611537in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{3.613096in}}%
\pgfpathlineto{\pgfqpoint{2.849226in}{3.614997in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{3.617607in}}%
\pgfpathlineto{\pgfqpoint{2.880868in}{3.621340in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{3.624270in}}%
\pgfpathlineto{\pgfqpoint{2.908993in}{3.625229in}}%
\pgfpathlineto{\pgfqpoint{2.916025in}{3.626692in}}%
\pgfpathlineto{\pgfqpoint{2.940635in}{3.628890in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{3.629979in}}%
\pgfpathlineto{\pgfqpoint{2.961729in}{3.630479in}}%
\pgfpathlineto{\pgfqpoint{2.965244in}{3.631825in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{3.633569in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{3.634683in}}%
\pgfpathlineto{\pgfqpoint{3.007433in}{3.636167in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{3.637971in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{3.640590in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{3.646526in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{3.649969in}}%
\pgfpathlineto{\pgfqpoint{3.264079in}{3.660785in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.664573in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{3.666044in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{3.667121in}}%
\pgfpathlineto{\pgfqpoint{3.334393in}{3.668365in}}%
\pgfpathlineto{\pgfqpoint{3.362518in}{3.670362in}}%
\pgfpathlineto{\pgfqpoint{3.376581in}{3.671463in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{3.672258in}}%
\pgfpathlineto{\pgfqpoint{3.404706in}{3.674158in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{3.676617in}}%
\pgfpathlineto{\pgfqpoint{3.457442in}{3.678551in}}%
\pgfpathlineto{\pgfqpoint{3.478536in}{3.679602in}}%
\pgfpathlineto{\pgfqpoint{3.482052in}{3.680691in}}%
\pgfpathlineto{\pgfqpoint{3.485567in}{3.687261in}}%
\pgfpathlineto{\pgfqpoint{3.492599in}{3.688384in}}%
\pgfpathlineto{\pgfqpoint{3.552366in}{3.691217in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{3.694664in}}%
\pgfpathlineto{\pgfqpoint{3.598070in}{3.694719in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{3.696674in}}%
\pgfpathlineto{\pgfqpoint{3.643774in}{3.699083in}}%
\pgfpathlineto{\pgfqpoint{3.668384in}{3.699949in}}%
\pgfpathlineto{\pgfqpoint{3.671899in}{3.702042in}}%
\pgfpathlineto{\pgfqpoint{3.724635in}{3.705262in}}%
\pgfpathlineto{\pgfqpoint{3.742213in}{3.707217in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{3.708815in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{3.710004in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{3.711392in}}%
\pgfpathlineto{\pgfqpoint{3.879325in}{3.714847in}}%
\pgfpathlineto{\pgfqpoint{3.960186in}{3.718395in}}%
\pgfpathlineto{\pgfqpoint{3.967218in}{3.719131in}}%
\pgfpathlineto{\pgfqpoint{3.977765in}{3.719867in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{3.720884in}}%
\pgfpathlineto{\pgfqpoint{4.012922in}{3.721784in}}%
\pgfpathlineto{\pgfqpoint{4.019953in}{3.722784in}}%
\pgfpathlineto{\pgfqpoint{4.037532in}{3.723663in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{3.729994in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{3.731495in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{3.735064in}}%
\pgfpathlineto{\pgfqpoint{4.139487in}{3.740071in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{3.742475in}}%
\pgfpathlineto{\pgfqpoint{4.216832in}{3.744687in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{3.745695in}}%
\pgfpathlineto{\pgfqpoint{4.234411in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{3.749731in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{3.753317in}}%
\pgfpathlineto{\pgfqpoint{4.332850in}{3.754772in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{3.755928in}}%
\pgfpathlineto{\pgfqpoint{4.360976in}{3.757302in}}%
\pgfpathlineto{\pgfqpoint{4.396133in}{3.758610in}}%
\pgfpathlineto{\pgfqpoint{4.406680in}{3.759345in}}%
\pgfpathlineto{\pgfqpoint{4.484025in}{3.761275in}}%
\pgfpathlineto{\pgfqpoint{4.487541in}{3.766854in}}%
\pgfpathlineto{\pgfqpoint{4.533245in}{3.769279in}}%
\pgfpathlineto{\pgfqpoint{4.536761in}{3.774278in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{3.775400in}}%
\pgfpathlineto{\pgfqpoint{4.564886in}{3.776939in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{3.778566in}}%
\pgfpathlineto{\pgfqpoint{4.585980in}{3.779692in}}%
\pgfpathlineto{\pgfqpoint{4.631684in}{3.782139in}}%
\pgfpathlineto{\pgfqpoint{4.694967in}{3.783892in}}%
\pgfpathlineto{\pgfqpoint{4.832079in}{3.791034in}}%
\pgfpathlineto{\pgfqpoint{4.835595in}{3.793754in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{3.794288in}}%
\pgfpathlineto{\pgfqpoint{4.849657in}{3.795503in}}%
\pgfpathlineto{\pgfqpoint{4.860205in}{3.796066in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{3.798997in}}%
\pgfpathlineto{\pgfqpoint{4.976222in}{3.802654in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{3.804529in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{3.811797in}}%
\pgfpathlineto{\pgfqpoint{5.137945in}{3.812756in}}%
\pgfpathlineto{\pgfqpoint{5.144976in}{3.813466in}}%
\pgfpathlineto{\pgfqpoint{5.222321in}{3.814950in}}%
\pgfpathlineto{\pgfqpoint{5.229353in}{3.816489in}}%
\pgfpathlineto{\pgfqpoint{5.253962in}{3.819335in}}%
\pgfpathlineto{\pgfqpoint{5.260994in}{3.820012in}}%
\pgfpathlineto{\pgfqpoint{5.334823in}{3.820928in}}%
\pgfpathlineto{\pgfqpoint{5.341855in}{3.822009in}}%
\pgfpathlineto{\pgfqpoint{5.464904in}{3.823993in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{3.824296in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{3.829706in}}%
\pgfpathlineto{\pgfqpoint{5.559828in}{3.832169in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{3.833241in}}%
\pgfpathlineto{\pgfqpoint{5.654752in}{3.834709in}}%
\pgfpathlineto{\pgfqpoint{5.693424in}{3.837319in}}%
\pgfpathlineto{\pgfqpoint{5.700456in}{3.837471in}}%
\pgfpathlineto{\pgfqpoint{5.703972in}{3.839556in}}%
\pgfpathlineto{\pgfqpoint{5.805927in}{3.844634in}}%
\pgfpathlineto{\pgfqpoint{6.020384in}{3.850007in}}%
\pgfpathlineto{\pgfqpoint{6.023900in}{3.851650in}}%
\pgfpathlineto{\pgfqpoint{6.097729in}{3.853555in}}%
\pgfpathlineto{\pgfqpoint{6.168043in}{3.855148in}}%
\pgfpathlineto{\pgfqpoint{6.220779in}{3.856367in}}%
\pgfpathlineto{\pgfqpoint{6.227810in}{3.857044in}}%
\pgfpathlineto{\pgfqpoint{6.245389in}{3.858355in}}%
\pgfpathlineto{\pgfqpoint{6.266483in}{3.858931in}}%
\pgfpathlineto{\pgfqpoint{6.368438in}{3.860495in}}%
\pgfpathlineto{\pgfqpoint{6.558286in}{3.865460in}}%
\pgfpathlineto{\pgfqpoint{6.561801in}{3.868979in}}%
\pgfpathlineto{\pgfqpoint{6.603990in}{3.870236in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{3.870610in}}%
\pgfpathlineto{\pgfqpoint{6.681335in}{3.872220in}}%
\pgfpathlineto{\pgfqpoint{6.723523in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{6.727039in}{3.880497in}}%
\pgfpathlineto{\pgfqpoint{6.741102in}{3.880968in}}%
\pgfpathlineto{\pgfqpoint{6.846573in}{3.882309in}}%
\pgfpathlineto{\pgfqpoint{7.071577in}{3.885925in}}%
\pgfpathlineto{\pgfqpoint{7.075093in}{3.886732in}}%
\pgfpathlineto{\pgfqpoint{7.078609in}{3.893147in}}%
\pgfpathlineto{\pgfqpoint{7.103219in}{3.893824in}}%
\pgfpathlineto{\pgfqpoint{7.191111in}{3.894820in}}%
\pgfpathlineto{\pgfqpoint{7.212205in}{3.895186in}}%
\pgfpathlineto{\pgfqpoint{7.335254in}{3.897262in}}%
\pgfpathlineto{\pgfqpoint{7.373927in}{3.897767in}}%
\pgfpathlineto{\pgfqpoint{7.412600in}{3.899053in}}%
\pgfpathlineto{\pgfqpoint{7.605963in}{3.903976in}}%
\pgfpathlineto{\pgfqpoint{7.609479in}{3.907385in}}%
\pgfpathlineto{\pgfqpoint{7.651667in}{3.907852in}}%
\pgfpathlineto{\pgfqpoint{7.714950in}{3.909117in}}%
\pgfpathlineto{\pgfqpoint{7.721981in}{3.909946in}}%
\pgfpathlineto{\pgfqpoint{7.767685in}{3.910896in}}%
\pgfpathlineto{\pgfqpoint{7.778232in}{3.911539in}}%
\pgfpathlineto{\pgfqpoint{7.862609in}{3.912956in}}%
\pgfpathlineto{\pgfqpoint{7.869640in}{3.913687in}}%
\pgfpathlineto{\pgfqpoint{8.048941in}{3.916008in}}%
\pgfpathlineto{\pgfqpoint{8.052456in}{3.918517in}}%
\pgfpathlineto{\pgfqpoint{8.122770in}{3.920514in}}%
\pgfpathlineto{\pgfqpoint{8.136833in}{3.920922in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.921986in}}%
\pgfpathlineto{\pgfqpoint{8.175506in}{3.921986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.554012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{0.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{5.174012in}}%
\pgfpathlineto{\pgfqpoint{8.527778in}{5.174012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375910in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{8.411112in}{0.637345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{0.637345in}}{\pgfqpoint{8.444445in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{8.444445in}{2.154012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444445in}{2.187345in}}{\pgfqpoint{8.411112in}{2.187345in}}%
\pgfpathlineto{\pgfqpoint{5.375910in}{2.187345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.342576in}{2.187345in}}{\pgfqpoint{5.342576in}{2.154012in}}%
\pgfpathlineto{\pgfqpoint{5.342576in}{0.670678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.342576in}{0.637345in}}{\pgfqpoint{5.375910in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{5.375910in}{0.637345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.409243in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{5.742576in}{2.054012in}}%
\pgfpathlineto{\pgfqpoint{6.075910in}{2.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209243in,y=1.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409243in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{5.742576in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{6.075910in}{1.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209243in,y=1.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.409243in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{5.742576in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{6.075910in}{1.554012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209243in,y=1.495678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.409243in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{5.742576in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{6.075910in}{1.304012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209243in,y=1.245678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.409243in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{5.742576in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{6.075910in}{1.054012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209243in,y=0.995678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{20.000000pt}{6.000000pt}}{10.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.409243in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{5.742576in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{6.075910in}{0.804012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209243in,y=0.745678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RANDOM FUZZER (\(\displaystyle k\)=3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

